A Privacy-Preserving Healthcare Framework Using Hyperledger Fabric

Electronic health record (EHR) management systems require the adoption of effective technologies when health information is being exchanged. Current management approaches often face risks that may expose medical record storage solutions to common security attack vectors. However, healthcare-oriented blockchain solutions can provide a decentralized, anonymous and secure EHR handling approach. This paper presents PREHEALTH, a privacy-preserving EHR management solution that uses distributed ledger technology and an Identity Mixer (Idemix). The paper describes a proof-of-concept implementation that uses the Hyperledger Fabric's permissioned blockchain framework. The proposed solution is able to store patient records effectively whilst providing anonymity and unlinkability. Experimental performance evaluation results demonstrate the scheme's efficiency and feasibility for real-world scale deployment.

==> extra files/stats-write-10.txt <==
[21:44:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:19] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:19] 526aa4f51145        cli                                      0.02%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:19] 13b9af1fd6ae        peer1.publichealth.test.com              0.02%               84.01MiB / 7.706GiB   1.06%               1.14MB / 1.21MB     0B / 0B             22
[21:44:19] 28201f2c983e        peer2.healthcenter.test.com              0.02%               87.99MiB / 7.706GiB   1.12%               1.29MB / 1.18MB     0B / 0B             21
[21:44:19] 14dc8a36b928        peer0.publichealth.test.com              0.02%               88.75MiB / 7.706GiB   1.12%               1.17MB / 1.11MB     0B / 0B             22
[21:44:19] 4f86f0a7334b        peer2.publichealth.test.com              0.02%               56.46MiB / 7.706GiB   0.72%               1.24MB / 1.11MB     0B / 0B             21
[21:44:19] 2d86a3c4628b        peer2.hospital.test.com                  0.02%               91.43MiB / 7.706GiB   1.16%               1.25MB / 1.35MB     0B / 0B             22
[21:44:19] fed7ef4ba365        peer1.hospital.test.com                  0.02%               80.55MiB / 7.706GiB   1.02%               1.35MB / 1.25MB     0B / 0B             22
[21:44:19] aa427f76703a        peer0.healthcenter.test.com              0.02%               133.9MiB / 7.706GiB   1.70%               1.21MB / 1.32MB     0B / 0B             22
[21:44:19] c7f20e82e7a5        peer1.healthcenter.test.com              0.02%               86.36MiB / 7.706GiB   1.09%               1.3MB / 1.2MB       0B / 0B             22
[21:44:19] 7df77bbe362d        peer0.hospital.test.com                  0.02%               65.48MiB / 7.706GiB   0.83%               1.35MB / 1.26MB     0B / 0B             21
[21:44:19] 1fb061b89341        couchdb8                                 0.02%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:19] 1ac1d9b1fb2e        couchdb5                                 0.02%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:19] 563527b16a8d        couchdb2                                 0.02%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:19] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:19] e8e1945cb246        couchdb7                                 0.02%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:19] 5edd5e00c330        couchdb1                                 0.02%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:19] a94cbcb9ba9c        orderer2.test.com                        0.01%               31.63MiB / 7.706GiB   0.40%               497kB / 758kB       0B / 0B             20
[21:44:19] d3854da20498        couchdb6                                 0.02%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:19] b30e456f24f1        couchdb0                                 0.02%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:19] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:19] ff31e57ff155        couchdb4                                 0.02%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:19] efc6e7a4d4b3        orderer3.test.com                        0.01%               30.9MiB / 7.706GiB    0.39%               507kB / 533kB       0B / 0B             19
[21:44:19] 44b02b6993bc        orderer1.test.com                        0.01%               33.37MiB / 7.706GiB   0.42%               427kB / 441kB       0B / 0B             22
[21:44:19] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:19] 59a0b98c6fb3        couchdb3                                 2.61%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:19] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:19] 526aa4f51145        cli                                      0.02%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:19] 13b9af1fd6ae        peer1.publichealth.test.com              0.02%               84.01MiB / 7.706GiB   1.06%               1.14MB / 1.21MB     0B / 0B             22
[21:44:19] 28201f2c983e        peer2.healthcenter.test.com              0.02%               87.99MiB / 7.706GiB   1.12%               1.29MB / 1.18MB     0B / 0B             21
[21:44:19] 14dc8a36b928        peer0.publichealth.test.com              0.02%               88.75MiB / 7.706GiB   1.12%               1.17MB / 1.11MB     0B / 0B             22
[21:44:19] 4f86f0a7334b        peer2.publichealth.test.com              0.02%               56.46MiB / 7.706GiB   0.72%               1.24MB / 1.11MB     0B / 0B             21
[21:44:19] 2d86a3c4628b        peer2.hospital.test.com                  0.02%               91.43MiB / 7.706GiB   1.16%               1.25MB / 1.35MB     0B / 0B             22
[21:44:19] fed7ef4ba365        peer1.hospital.test.com                  0.02%               80.55MiB / 7.706GiB   1.02%               1.35MB / 1.25MB     0B / 0B             22
[21:44:19] aa427f76703a        peer0.healthcenter.test.com              0.02%               133.9MiB / 7.706GiB   1.70%               1.21MB / 1.32MB     0B / 0B             22
[21:44:19] c7f20e82e7a5        peer1.healthcenter.test.com              0.02%               86.36MiB / 7.706GiB   1.09%               1.3MB / 1.2MB       0B / 0B             22
[21:44:19] 7df77bbe362d        peer0.hospital.test.com                  0.02%               65.48MiB / 7.706GiB   0.83%               1.35MB / 1.26MB     0B / 0B             21
[21:44:19] 1fb061b89341        couchdb8                                 0.02%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:19] 1ac1d9b1fb2e        couchdb5                                 0.02%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:19] 563527b16a8d        couchdb2                                 0.02%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:19] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:19] e8e1945cb246        couchdb7                                 0.02%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:19] 5edd5e00c330        couchdb1                                 0.02%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:19] a94cbcb9ba9c        orderer2.test.com                        0.01%               31.63MiB / 7.706GiB   0.40%               497kB / 758kB       0B / 0B             20
[21:44:19] d3854da20498        couchdb6                                 0.02%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:19] b30e456f24f1        couchdb0                                 0.02%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:19] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:19] ff31e57ff155        couchdb4                                 0.02%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:19] efc6e7a4d4b3        orderer3.test.com                        0.01%               30.9MiB / 7.706GiB    0.39%               507kB / 533kB       0B / 0B             19
[21:44:19] 44b02b6993bc        orderer1.test.com                        0.01%               33.37MiB / 7.706GiB   0.42%               427kB / 441kB       0B / 0B             22
[21:44:19] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:19] 59a0b98c6fb3        couchdb3                                 2.61%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:20] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:20] 526aa4f51145        cli                                      0.00%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:20] 13b9af1fd6ae        peer1.publichealth.test.com              6.11%               84.01MiB / 7.706GiB   1.06%               1.15MB / 1.22MB     0B / 0B             22
[21:44:20] 28201f2c983e        peer2.healthcenter.test.com              5.96%               88MiB / 7.706GiB      1.12%               1.3MB / 1.2MB       0B / 0B             21
[21:44:20] 14dc8a36b928        peer0.publichealth.test.com              7.39%               88.75MiB / 7.706GiB   1.12%               1.18MB / 1.12MB     0B / 0B             22
[21:44:20] 4f86f0a7334b        peer2.publichealth.test.com              8.42%               56.46MiB / 7.706GiB   0.72%               1.25MB / 1.13MB     0B / 0B             21
[21:44:20] 2d86a3c4628b        peer2.hospital.test.com                  8.51%               91.56MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             22
[21:44:20] fed7ef4ba365        peer1.hospital.test.com                  6.82%               80.55MiB / 7.706GiB   1.02%               1.36MB / 1.26MB     0B / 0B             22
[21:44:20] aa427f76703a        peer0.healthcenter.test.com              9.37%               136.7MiB / 7.706GiB   1.73%               1.23MB / 1.34MB     0B / 0B             22
[21:44:20] c7f20e82e7a5        peer1.healthcenter.test.com              6.51%               86.36MiB / 7.706GiB   1.09%               1.31MB / 1.21MB     0B / 0B             22
[21:44:20] 7df77bbe362d        peer0.hospital.test.com                  5.90%               65.48MiB / 7.706GiB   0.83%               1.36MB / 1.27MB     0B / 0B             21
[21:44:20] 1fb061b89341        couchdb8                                 3.52%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:20] 1ac1d9b1fb2e        couchdb5                                 0.35%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:20] 563527b16a8d        couchdb2                                 2.90%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:20] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:20] e8e1945cb246        couchdb7                                 0.57%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:20] 5edd5e00c330        couchdb1                                 2.64%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:20] a94cbcb9ba9c        orderer2.test.com                        0.80%               31.63MiB / 7.706GiB   0.40%               501kB / 762kB       0B / 0B             20
[21:44:20] d3854da20498        couchdb6                                 2.59%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:20] b30e456f24f1        couchdb0                                 2.94%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:20] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:20] ff31e57ff155        couchdb4                                 2.66%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:20] efc6e7a4d4b3        orderer3.test.com                        0.77%               30.9MiB / 7.706GiB    0.39%               511kB / 536kB       0B / 0B             19
[21:44:20] 44b02b6993bc        orderer1.test.com                        0.65%               33.37MiB / 7.706GiB   0.42%               429kB / 443kB       0B / 0B             22
[21:44:20] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:20] 59a0b98c6fb3        couchdb3                                 0.84%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:20] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:20] 526aa4f51145        cli                                      0.00%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:20] 13b9af1fd6ae        peer1.publichealth.test.com              6.11%               84.01MiB / 7.706GiB   1.06%               1.15MB / 1.22MB     0B / 0B             22
[21:44:20] 28201f2c983e        peer2.healthcenter.test.com              5.96%               88MiB / 7.706GiB      1.12%               1.3MB / 1.2MB       0B / 0B             21
[21:44:20] 14dc8a36b928        peer0.publichealth.test.com              7.39%               88.75MiB / 7.706GiB   1.12%               1.18MB / 1.12MB     0B / 0B             22
[21:44:20] 4f86f0a7334b        peer2.publichealth.test.com              8.42%               56.46MiB / 7.706GiB   0.72%               1.25MB / 1.13MB     0B / 0B             21
[21:44:20] 2d86a3c4628b        peer2.hospital.test.com                  8.51%               91.56MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             22
[21:44:20] fed7ef4ba365        peer1.hospital.test.com                  6.82%               80.55MiB / 7.706GiB   1.02%               1.36MB / 1.26MB     0B / 0B             22
[21:44:20] aa427f76703a        peer0.healthcenter.test.com              9.37%               136.7MiB / 7.706GiB   1.73%               1.23MB / 1.34MB     0B / 0B             22
[21:44:20] c7f20e82e7a5        peer1.healthcenter.test.com              6.51%               86.36MiB / 7.706GiB   1.09%               1.31MB / 1.21MB     0B / 0B             22
[21:44:20] 7df77bbe362d        peer0.hospital.test.com                  5.90%               65.48MiB / 7.706GiB   0.83%               1.36MB / 1.27MB     0B / 0B             21
[21:44:20] 1fb061b89341        couchdb8                                 3.52%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:20] 1ac1d9b1fb2e        couchdb5                                 0.35%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:20] 563527b16a8d        couchdb2                                 2.90%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:20] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:20] e8e1945cb246        couchdb7                                 0.57%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:20] 5edd5e00c330        couchdb1                                 2.64%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:20] a94cbcb9ba9c        orderer2.test.com                        0.80%               31.63MiB / 7.706GiB   0.40%               501kB / 762kB       0B / 0B             20
[21:44:20] d3854da20498        couchdb6                                 2.59%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:20] b30e456f24f1        couchdb0                                 2.94%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:20] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:20] ff31e57ff155        couchdb4                                 2.66%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:20] efc6e7a4d4b3        orderer3.test.com                        0.77%               30.9MiB / 7.706GiB    0.39%               511kB / 536kB       0B / 0B             19
[21:44:20] 44b02b6993bc        orderer1.test.com                        0.65%               33.37MiB / 7.706GiB   0.42%               429kB / 443kB       0B / 0B             22
[21:44:20] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:20] 59a0b98c6fb3        couchdb3                                 0.84%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:21] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:21] 526aa4f51145        cli                                      0.00%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:21] 13b9af1fd6ae        peer1.publichealth.test.com              6.79%               84.01MiB / 7.706GiB   1.06%               1.16MB / 1.22MB     0B / 0B             22
[21:44:21] 28201f2c983e        peer2.healthcenter.test.com              3.93%               88MiB / 7.706GiB      1.12%               1.3MB / 1.2MB       0B / 0B             21
[21:44:21] 14dc8a36b928        peer0.publichealth.test.com              4.10%               88.75MiB / 7.706GiB   1.12%               1.18MB / 1.13MB     0B / 0B             22
[21:44:21] 4f86f0a7334b        peer2.publichealth.test.com              6.56%               56.46MiB / 7.706GiB   0.72%               1.26MB / 1.13MB     0B / 0B             21
[21:44:21] 2d86a3c4628b        peer2.hospital.test.com                  3.82%               91.44MiB / 7.706GiB   1.16%               1.27MB / 1.37MB     0B / 0B             22
[21:44:21] fed7ef4ba365        peer1.hospital.test.com                  7.09%               80.55MiB / 7.706GiB   1.02%               1.37MB / 1.27MB     0B / 0B             22
[21:44:21] aa427f76703a        peer0.healthcenter.test.com              3.81%               136.8MiB / 7.706GiB   1.73%               1.23MB / 1.34MB     0B / 0B             22
[21:44:21] c7f20e82e7a5        peer1.healthcenter.test.com              3.54%               86.36MiB / 7.706GiB   1.09%               1.31MB / 1.21MB     0B / 0B             22
[21:44:21] 7df77bbe362d        peer0.hospital.test.com                  3.87%               65.48MiB / 7.706GiB   0.83%               1.36MB / 1.27MB     0B / 0B             21
[21:44:21] 1fb061b89341        couchdb8                                 0.83%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:21] 1ac1d9b1fb2e        couchdb5                                 0.84%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:21] 563527b16a8d        couchdb2                                 0.82%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:21] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:21] e8e1945cb246        couchdb7                                 2.32%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:21] 5edd5e00c330        couchdb1                                 1.10%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:21] a94cbcb9ba9c        orderer2.test.com                        1.27%               31.63MiB / 7.706GiB   0.40%               504kB / 765kB       0B / 0B             20
[21:44:21] d3854da20498        couchdb6                                 1.14%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:21] b30e456f24f1        couchdb0                                 0.66%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:21] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:21] ff31e57ff155        couchdb4                                 1.12%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:21] efc6e7a4d4b3        orderer3.test.com                        1.20%               30.9MiB / 7.706GiB    0.39%               514kB / 539kB       0B / 0B             19
[21:44:21] 44b02b6993bc        orderer1.test.com                        0.88%               33.37MiB / 7.706GiB   0.42%               431kB / 445kB       0B / 0B             22
[21:44:21] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:21] 59a0b98c6fb3        couchdb3                                 0.84%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:21] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:21] 526aa4f51145        cli                                      0.00%               13.35MiB / 7.706GiB   0.17%               152kB / 1.3MB       0B / 0B             3
[21:44:21] 13b9af1fd6ae        peer1.publichealth.test.com              6.79%               84.01MiB / 7.706GiB   1.06%               1.16MB / 1.22MB     0B / 0B             22
[21:44:21] 28201f2c983e        peer2.healthcenter.test.com              3.93%               88MiB / 7.706GiB      1.12%               1.3MB / 1.2MB       0B / 0B             21
[21:44:21] 14dc8a36b928        peer0.publichealth.test.com              4.10%               88.75MiB / 7.706GiB   1.12%               1.18MB / 1.13MB     0B / 0B             22
[21:44:21] 4f86f0a7334b        peer2.publichealth.test.com              6.56%               56.46MiB / 7.706GiB   0.72%               1.26MB / 1.13MB     0B / 0B             21
[21:44:21] 2d86a3c4628b        peer2.hospital.test.com                  3.82%               91.44MiB / 7.706GiB   1.16%               1.27MB / 1.37MB     0B / 0B             22
[21:44:21] fed7ef4ba365        peer1.hospital.test.com                  7.09%               80.55MiB / 7.706GiB   1.02%               1.37MB / 1.27MB     0B / 0B             22
[21:44:21] aa427f76703a        peer0.healthcenter.test.com              3.81%               136.8MiB / 7.706GiB   1.73%               1.23MB / 1.34MB     0B / 0B             22
[21:44:21] c7f20e82e7a5        peer1.healthcenter.test.com              3.54%               86.36MiB / 7.706GiB   1.09%               1.31MB / 1.21MB     0B / 0B             22
[21:44:21] 7df77bbe362d        peer0.hospital.test.com                  3.87%               65.48MiB / 7.706GiB   0.83%               1.36MB / 1.27MB     0B / 0B             21
[21:44:21] 1fb061b89341        couchdb8                                 0.83%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:21] 1ac1d9b1fb2e        couchdb5                                 0.84%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:21] 563527b16a8d        couchdb2                                 0.82%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:21] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:21] e8e1945cb246        couchdb7                                 2.32%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:21] 5edd5e00c330        couchdb1                                 1.10%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:21] a94cbcb9ba9c        orderer2.test.com                        1.27%               31.63MiB / 7.706GiB   0.40%               504kB / 765kB       0B / 0B             20
[21:44:21] d3854da20498        couchdb6                                 1.14%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:21] b30e456f24f1        couchdb0                                 0.66%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:21] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:21] ff31e57ff155        couchdb4                                 1.12%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:21] efc6e7a4d4b3        orderer3.test.com                        1.20%               30.9MiB / 7.706GiB    0.39%               514kB / 539kB       0B / 0B             19
[21:44:21] 44b02b6993bc        orderer1.test.com                        0.88%               33.37MiB / 7.706GiB   0.42%               431kB / 445kB       0B / 0B             22
[21:44:21] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:21] 59a0b98c6fb3        couchdb3                                 0.84%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:21]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[21:44:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:22] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:22] 526aa4f51145        cli                                      10.73%              19.85MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:22] 13b9af1fd6ae        peer1.publichealth.test.com              2.90%               84.01MiB / 7.706GiB   1.06%               1.17MB / 1.23MB     0B / 0B             22
[21:44:22] 28201f2c983e        peer2.healthcenter.test.com              5.25%               88MiB / 7.706GiB      1.12%               1.31MB / 1.21MB     0B / 0B             21
[21:44:22] 14dc8a36b928        peer0.publichealth.test.com              6.20%               88.76MiB / 7.706GiB   1.12%               1.19MB / 1.14MB     0B / 0B             22
[21:44:22] 4f86f0a7334b        peer2.publichealth.test.com              3.95%               56.47MiB / 7.706GiB   0.72%               1.27MB / 1.15MB     0B / 0B             21
[21:44:22] 2d86a3c4628b        peer2.hospital.test.com                  3.56%               91.45MiB / 7.706GiB   1.16%               1.27MB / 1.38MB     0B / 0B             22
[21:44:22] fed7ef4ba365        peer1.hospital.test.com                  4.06%               80.55MiB / 7.706GiB   1.02%               1.38MB / 1.27MB     0B / 0B             22
[21:44:22] aa427f76703a        peer0.healthcenter.test.com              4.28%               137.9MiB / 7.706GiB   1.75%               1.24MB / 1.35MB     0B / 0B             22
[21:44:22] c7f20e82e7a5        peer1.healthcenter.test.com              3.07%               86.36MiB / 7.706GiB   1.09%               1.32MB / 1.22MB     0B / 0B             22
[21:44:22] 7df77bbe362d        peer0.hospital.test.com                  7.21%               65.89MiB / 7.706GiB   0.84%               1.37MB / 1.28MB     0B / 0B             21
[21:44:22] 1fb061b89341        couchdb8                                 0.82%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:22] 1ac1d9b1fb2e        couchdb5                                 0.35%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:22] 563527b16a8d        couchdb2                                 1.17%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:22] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:22] e8e1945cb246        couchdb7                                 0.67%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:22] 5edd5e00c330        couchdb1                                 0.33%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:22] a94cbcb9ba9c        orderer2.test.com                        0.66%               31.63MiB / 7.706GiB   0.40%               507kB / 768kB       0B / 0B             20
[21:44:22] d3854da20498        couchdb6                                 0.50%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:22] b30e456f24f1        couchdb0                                 0.30%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:22] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:22] ff31e57ff155        couchdb4                                 0.44%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:22] efc6e7a4d4b3        orderer3.test.com                        0.51%               30.9MiB / 7.706GiB    0.39%               517kB / 542kB       0B / 0B             19
[21:44:22] 44b02b6993bc        orderer1.test.com                        0.65%               33.39MiB / 7.706GiB   0.42%               434kB / 449kB       0B / 0B             22
[21:44:22] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:22] 59a0b98c6fb3        couchdb3                                 0.93%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:22] 73054edf5b0c        magical_noether                          0.00%               11.14MiB / 7.706GiB   0.14%               290B / 0B           0B / 0B             14
[21:44:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:22] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:22] 526aa4f51145        cli                                      10.73%              19.85MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:22] 13b9af1fd6ae        peer1.publichealth.test.com              2.90%               84.01MiB / 7.706GiB   1.06%               1.17MB / 1.23MB     0B / 0B             22
[21:44:22] 28201f2c983e        peer2.healthcenter.test.com              5.25%               88MiB / 7.706GiB      1.12%               1.31MB / 1.21MB     0B / 0B             21
[21:44:22] 14dc8a36b928        peer0.publichealth.test.com              6.20%               88.76MiB / 7.706GiB   1.12%               1.19MB / 1.14MB     0B / 0B             22
[21:44:22] 4f86f0a7334b        peer2.publichealth.test.com              3.95%               56.47MiB / 7.706GiB   0.72%               1.27MB / 1.15MB     0B / 0B             21
[21:44:22] 2d86a3c4628b        peer2.hospital.test.com                  3.56%               91.45MiB / 7.706GiB   1.16%               1.27MB / 1.38MB     0B / 0B             22
[21:44:22] fed7ef4ba365        peer1.hospital.test.com                  4.06%               80.55MiB / 7.706GiB   1.02%               1.38MB / 1.27MB     0B / 0B             22
[21:44:22] aa427f76703a        peer0.healthcenter.test.com              4.28%               137.9MiB / 7.706GiB   1.75%               1.24MB / 1.35MB     0B / 0B             22
[21:44:22] c7f20e82e7a5        peer1.healthcenter.test.com              3.07%               86.36MiB / 7.706GiB   1.09%               1.32MB / 1.22MB     0B / 0B             22
[21:44:22] 7df77bbe362d        peer0.hospital.test.com                  7.21%               65.89MiB / 7.706GiB   0.84%               1.37MB / 1.28MB     0B / 0B             21
[21:44:22] 1fb061b89341        couchdb8                                 0.82%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:22] 1ac1d9b1fb2e        couchdb5                                 0.35%               102.3MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[21:44:22] 563527b16a8d        couchdb2                                 1.17%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:22] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.94MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             9
[21:44:22] e8e1945cb246        couchdb7                                 0.67%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:22] 5edd5e00c330        couchdb1                                 0.33%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:22] a94cbcb9ba9c        orderer2.test.com                        0.66%               31.63MiB / 7.706GiB   0.40%               507kB / 768kB       0B / 0B             20
[21:44:22] d3854da20498        couchdb6                                 0.50%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:22] b30e456f24f1        couchdb0                                 0.30%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:22] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:22] ff31e57ff155        couchdb4                                 0.44%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:22] efc6e7a4d4b3        orderer3.test.com                        0.51%               30.9MiB / 7.706GiB    0.39%               517kB / 542kB       0B / 0B             19
[21:44:22] 44b02b6993bc        orderer1.test.com                        0.65%               33.39MiB / 7.706GiB   0.42%               434kB / 449kB       0B / 0B             22
[21:44:22] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:22] 59a0b98c6fb3        couchdb3                                 0.93%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:22] 73054edf5b0c        magical_noether                          0.00%               11.14MiB / 7.706GiB   0.14%               290B / 0B           0B / 0B             14
[21:44:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:23] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:23] 526aa4f51145        cli                                      0.00%               19.85MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:23] 13b9af1fd6ae        peer1.publichealth.test.com              3.07%               84.01MiB / 7.706GiB   1.06%               1.17MB / 1.24MB     0B / 0B             22
[21:44:23] 28201f2c983e        peer2.healthcenter.test.com              4.03%               88MiB / 7.706GiB      1.12%               1.32MB / 1.22MB     0B / 0B             21
[21:44:23] 14dc8a36b928        peer0.publichealth.test.com              2.71%               88.76MiB / 7.706GiB   1.12%               1.2MB / 1.15MB      0B / 0B             22
[21:44:23] 4f86f0a7334b        peer2.publichealth.test.com              3.87%               56.47MiB / 7.706GiB   0.72%               1.27MB / 1.16MB     0B / 0B             21
[21:44:23] 2d86a3c4628b        peer2.hospital.test.com                  1.76%               91.45MiB / 7.706GiB   1.16%               1.28MB / 1.38MB     0B / 0B             22
[21:44:23] fed7ef4ba365        peer1.hospital.test.com                  2.49%               80.55MiB / 7.706GiB   1.02%               1.38MB / 1.28MB     0B / 0B             22
[21:44:23] aa427f76703a        peer0.healthcenter.test.com              2.19%               138.3MiB / 7.706GiB   1.75%               1.25MB / 1.35MB     0B / 0B             22
[21:44:23] c7f20e82e7a5        peer1.healthcenter.test.com              6.96%               86.36MiB / 7.706GiB   1.09%               1.33MB / 1.22MB     0B / 0B             22
[21:44:23] 7df77bbe362d        peer0.hospital.test.com                  2.11%               65.89MiB / 7.706GiB   0.84%               1.38MB / 1.28MB     0B / 0B             21
[21:44:23] 1fb061b89341        couchdb8                                 0.45%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:23] 1ac1d9b1fb2e        couchdb5                                 0.40%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:23] 563527b16a8d        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:23] 1c06d182dfc1        ca.hospital.test.com                     0.35%               11.29MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:23] e8e1945cb246        couchdb7                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:23] 5edd5e00c330        couchdb1                                 0.57%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:23] a94cbcb9ba9c        orderer2.test.com                        0.49%               31.63MiB / 7.706GiB   0.40%               510kB / 771kB       0B / 0B             20
[21:44:23] d3854da20498        couchdb6                                 0.68%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:23] b30e456f24f1        couchdb0                                 0.43%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:23] 61fbd4942966        ca.healthcenter.test.com                 0.20%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:23] ff31e57ff155        couchdb4                                 0.61%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:23] efc6e7a4d4b3        orderer3.test.com                        0.50%               30.9MiB / 7.706GiB    0.39%               520kB / 545kB       0B / 0B             19
[21:44:23] 44b02b6993bc        orderer1.test.com                        0.35%               33.39MiB / 7.706GiB   0.42%               436kB / 451kB       0B / 0B             22
[21:44:23] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:23] 59a0b98c6fb3        couchdb3                                 0.34%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:23] 73054edf5b0c        magical_noether                          496.22%             162.5MiB / 7.706GiB   2.06%               486B / 0B           0B / 0B             93
[21:44:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:23] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.86MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:23] 526aa4f51145        cli                                      0.00%               19.85MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:23] 13b9af1fd6ae        peer1.publichealth.test.com              3.07%               84.01MiB / 7.706GiB   1.06%               1.17MB / 1.24MB     0B / 0B             22
[21:44:23] 28201f2c983e        peer2.healthcenter.test.com              4.03%               88MiB / 7.706GiB      1.12%               1.32MB / 1.22MB     0B / 0B             21
[21:44:23] 14dc8a36b928        peer0.publichealth.test.com              2.71%               88.76MiB / 7.706GiB   1.12%               1.2MB / 1.15MB      0B / 0B             22
[21:44:23] 4f86f0a7334b        peer2.publichealth.test.com              3.87%               56.47MiB / 7.706GiB   0.72%               1.27MB / 1.16MB     0B / 0B             21
[21:44:23] 2d86a3c4628b        peer2.hospital.test.com                  1.76%               91.45MiB / 7.706GiB   1.16%               1.28MB / 1.38MB     0B / 0B             22
[21:44:23] fed7ef4ba365        peer1.hospital.test.com                  2.49%               80.55MiB / 7.706GiB   1.02%               1.38MB / 1.28MB     0B / 0B             22
[21:44:23] aa427f76703a        peer0.healthcenter.test.com              2.19%               138.3MiB / 7.706GiB   1.75%               1.25MB / 1.35MB     0B / 0B             22
[21:44:23] c7f20e82e7a5        peer1.healthcenter.test.com              6.96%               86.36MiB / 7.706GiB   1.09%               1.33MB / 1.22MB     0B / 0B             22
[21:44:23] 7df77bbe362d        peer0.hospital.test.com                  2.11%               65.89MiB / 7.706GiB   0.84%               1.38MB / 1.28MB     0B / 0B             21
[21:44:23] 1fb061b89341        couchdb8                                 0.45%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:23] 1ac1d9b1fb2e        couchdb5                                 0.40%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:23] 563527b16a8d        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 35.2kB      0B / 0B             35
[21:44:23] 1c06d182dfc1        ca.hospital.test.com                     0.35%               11.29MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:23] e8e1945cb246        couchdb7                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:23] 5edd5e00c330        couchdb1                                 0.57%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:23] a94cbcb9ba9c        orderer2.test.com                        0.49%               31.63MiB / 7.706GiB   0.40%               510kB / 771kB       0B / 0B             20
[21:44:23] d3854da20498        couchdb6                                 0.68%               103.5MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[21:44:23] b30e456f24f1        couchdb0                                 0.43%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:23] 61fbd4942966        ca.healthcenter.test.com                 0.20%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:23] ff31e57ff155        couchdb4                                 0.61%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:23] efc6e7a4d4b3        orderer3.test.com                        0.50%               30.9MiB / 7.706GiB    0.39%               520kB / 545kB       0B / 0B             19
[21:44:23] 44b02b6993bc        orderer1.test.com                        0.35%               33.39MiB / 7.706GiB   0.42%               436kB / 451kB       0B / 0B             22
[21:44:23] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.164MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:23] 59a0b98c6fb3        couchdb3                                 0.34%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:23] 73054edf5b0c        magical_noether                          496.22%             162.5MiB / 7.706GiB   2.06%               486B / 0B           0B / 0B             93
[21:44:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:24] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:24] 526aa4f51145        cli                                      0.02%               19.69MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:24] 13b9af1fd6ae        peer1.publichealth.test.com              4.21%               84.02MiB / 7.706GiB   1.06%               1.18MB / 1.24MB     0B / 0B             22
[21:44:24] 28201f2c983e        peer2.healthcenter.test.com              4.13%               88.02MiB / 7.706GiB   1.12%               1.33MB / 1.23MB     0B / 0B             21
[21:44:24] 14dc8a36b928        peer0.publichealth.test.com              4.25%               88.81MiB / 7.706GiB   1.13%               1.21MB / 1.16MB     0B / 0B             22
[21:44:24] 4f86f0a7334b        peer2.publichealth.test.com              8.06%               56.43MiB / 7.706GiB   0.72%               1.29MB / 1.17MB     0B / 0B             21
[21:44:24] 2d86a3c4628b        peer2.hospital.test.com                  7.84%               91.56MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             22
[21:44:24] fed7ef4ba365        peer1.hospital.test.com                  4.22%               80.56MiB / 7.706GiB   1.02%               1.39MB / 1.29MB     0B / 0B             22
[21:44:24] aa427f76703a        peer0.healthcenter.test.com              8.98%               141.1MiB / 7.706GiB   1.79%               1.26MB / 1.37MB     0B / 0B             22
[21:44:24] c7f20e82e7a5        peer1.healthcenter.test.com              4.59%               86.32MiB / 7.706GiB   1.09%               1.34MB / 1.23MB     0B / 0B             22
[21:44:24] 7df77bbe362d        peer0.hospital.test.com                  4.21%               65.89MiB / 7.706GiB   0.84%               1.39MB / 1.3MB      0B / 0B             21
[21:44:24] 1fb061b89341        couchdb8                                 0.38%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:24] 1ac1d9b1fb2e        couchdb5                                 0.38%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 563527b16a8d        couchdb2                                 0.51%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:24] e8e1945cb246        couchdb7                                 0.43%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:24] 5edd5e00c330        couchdb1                                 0.51%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:24] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.62MiB / 7.706GiB   0.40%               513kB / 774kB       0B / 0B             20
[21:44:24] d3854da20498        couchdb6                                 0.39%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:24] b30e456f24f1        couchdb0                                 0.23%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:24] ff31e57ff155        couchdb4                                 0.65%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:24] efc6e7a4d4b3        orderer3.test.com                        0.45%               30.99MiB / 7.706GiB   0.39%               523kB / 549kB       0B / 0B             19
[21:44:24] 44b02b6993bc        orderer1.test.com                        0.34%               33.38MiB / 7.706GiB   0.42%               438kB / 453kB       0B / 0B             22
[21:44:24] 35b3a9898b8b        ca.publichealth.test.com                 0.70%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:24] 59a0b98c6fb3        couchdb3                                 0.76%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:24] 73054edf5b0c        magical_noether                          663.84%             71.27MiB / 7.706GiB   0.90%               1.35kB / 0B         0B / 0B             81
[21:44:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:24] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:24] 526aa4f51145        cli                                      0.02%               19.69MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:24] 13b9af1fd6ae        peer1.publichealth.test.com              4.21%               84.02MiB / 7.706GiB   1.06%               1.18MB / 1.24MB     0B / 0B             22
[21:44:24] 28201f2c983e        peer2.healthcenter.test.com              4.13%               88.02MiB / 7.706GiB   1.12%               1.33MB / 1.23MB     0B / 0B             21
[21:44:24] 14dc8a36b928        peer0.publichealth.test.com              4.25%               88.81MiB / 7.706GiB   1.13%               1.21MB / 1.16MB     0B / 0B             22
[21:44:24] 4f86f0a7334b        peer2.publichealth.test.com              8.06%               56.43MiB / 7.706GiB   0.72%               1.29MB / 1.17MB     0B / 0B             21
[21:44:24] 2d86a3c4628b        peer2.hospital.test.com                  7.84%               91.56MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             22
[21:44:24] fed7ef4ba365        peer1.hospital.test.com                  4.22%               80.56MiB / 7.706GiB   1.02%               1.39MB / 1.29MB     0B / 0B             22
[21:44:24] aa427f76703a        peer0.healthcenter.test.com              8.98%               141.1MiB / 7.706GiB   1.79%               1.26MB / 1.37MB     0B / 0B             22
[21:44:24] c7f20e82e7a5        peer1.healthcenter.test.com              4.59%               86.32MiB / 7.706GiB   1.09%               1.34MB / 1.23MB     0B / 0B             22
[21:44:24] 7df77bbe362d        peer0.hospital.test.com                  4.21%               65.89MiB / 7.706GiB   0.84%               1.39MB / 1.3MB      0B / 0B             21
[21:44:24] 1fb061b89341        couchdb8                                 0.38%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:24] 1ac1d9b1fb2e        couchdb5                                 0.38%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 563527b16a8d        couchdb2                                 0.51%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:24] e8e1945cb246        couchdb7                                 0.43%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:24] 5edd5e00c330        couchdb1                                 0.51%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:24] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.62MiB / 7.706GiB   0.40%               513kB / 774kB       0B / 0B             20
[21:44:24] d3854da20498        couchdb6                                 0.39%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:24] b30e456f24f1        couchdb0                                 0.23%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:24] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:24] ff31e57ff155        couchdb4                                 0.65%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:24] efc6e7a4d4b3        orderer3.test.com                        0.45%               30.99MiB / 7.706GiB   0.39%               523kB / 549kB       0B / 0B             19
[21:44:24] 44b02b6993bc        orderer1.test.com                        0.34%               33.38MiB / 7.706GiB   0.42%               438kB / 453kB       0B / 0B             22
[21:44:24] 35b3a9898b8b        ca.publichealth.test.com                 0.70%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:24] 59a0b98c6fb3        couchdb3                                 0.76%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:24] 73054edf5b0c        magical_noether                          663.84%             71.27MiB / 7.706GiB   0.90%               1.35kB / 0B         0B / 0B             81
[21:44:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:25] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:25] 526aa4f51145        cli                                      0.00%               19.68MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:25] 13b9af1fd6ae        peer1.publichealth.test.com              7.68%               84.03MiB / 7.706GiB   1.06%               1.2MB / 1.26MB      0B / 0B             22
[21:44:25] 28201f2c983e        peer2.healthcenter.test.com              3.98%               88.02MiB / 7.706GiB   1.12%               1.34MB / 1.24MB     0B / 0B             21
[21:44:25] 14dc8a36b928        peer0.publichealth.test.com              3.95%               88.81MiB / 7.706GiB   1.13%               1.22MB / 1.17MB     0B / 0B             22
[21:44:25] 4f86f0a7334b        peer2.publichealth.test.com              3.94%               56.43MiB / 7.706GiB   0.72%               1.3MB / 1.18MB      0B / 0B             21
[21:44:25] 2d86a3c4628b        peer2.hospital.test.com                  3.33%               91.56MiB / 7.706GiB   1.16%               1.3MB / 1.4MB       0B / 0B             22
[21:44:25] fed7ef4ba365        peer1.hospital.test.com                  8.15%               80.58MiB / 7.706GiB   1.02%               1.4MB / 1.3MB       0B / 0B             22
[21:44:25] aa427f76703a        peer0.healthcenter.test.com              3.21%               141.8MiB / 7.706GiB   1.80%               1.27MB / 1.37MB     0B / 0B             22
[21:44:25] c7f20e82e7a5        peer1.healthcenter.test.com              3.18%               86.33MiB / 7.706GiB   1.09%               1.35MB / 1.24MB     0B / 0B             22
[21:44:25] 7df77bbe362d        peer0.hospital.test.com                  6.99%               65.89MiB / 7.706GiB   0.84%               1.4MB / 1.31MB      0B / 0B             21
[21:44:25] 1fb061b89341        couchdb8                                 0.76%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:25] 1ac1d9b1fb2e        couchdb5                                 0.45%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 563527b16a8d        couchdb2                                 0.50%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:25] e8e1945cb246        couchdb7                                 0.62%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:25] 5edd5e00c330        couchdb1                                 1.39%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:25] a94cbcb9ba9c        orderer2.test.com                        0.47%               31.62MiB / 7.706GiB   0.40%               516kB / 777kB       0B / 0B             20
[21:44:25] d3854da20498        couchdb6                                 0.96%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:25] b30e456f24f1        couchdb0                                 1.14%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:25] ff31e57ff155        couchdb4                                 0.74%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:25] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.99MiB / 7.706GiB   0.39%               526kB / 552kB       0B / 0B             19
[21:44:25] 44b02b6993bc        orderer1.test.com                        0.38%               33.38MiB / 7.706GiB   0.42%               441kB / 456kB       0B / 0B             22
[21:44:25] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:25] 59a0b98c6fb3        couchdb3                                 0.57%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:25] 73054edf5b0c        magical_noether                          688.62%             113.7MiB / 7.706GiB   1.44%               1.98kB / 0B         0B / 0B             82
[21:44:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:25] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:25] 526aa4f51145        cli                                      0.00%               19.68MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:25] 13b9af1fd6ae        peer1.publichealth.test.com              7.68%               84.03MiB / 7.706GiB   1.06%               1.2MB / 1.26MB      0B / 0B             22
[21:44:25] 28201f2c983e        peer2.healthcenter.test.com              3.98%               88.02MiB / 7.706GiB   1.12%               1.34MB / 1.24MB     0B / 0B             21
[21:44:25] 14dc8a36b928        peer0.publichealth.test.com              3.95%               88.81MiB / 7.706GiB   1.13%               1.22MB / 1.17MB     0B / 0B             22
[21:44:25] 4f86f0a7334b        peer2.publichealth.test.com              3.94%               56.43MiB / 7.706GiB   0.72%               1.3MB / 1.18MB      0B / 0B             21
[21:44:25] 2d86a3c4628b        peer2.hospital.test.com                  3.33%               91.56MiB / 7.706GiB   1.16%               1.3MB / 1.4MB       0B / 0B             22
[21:44:25] fed7ef4ba365        peer1.hospital.test.com                  8.15%               80.58MiB / 7.706GiB   1.02%               1.4MB / 1.3MB       0B / 0B             22
[21:44:25] aa427f76703a        peer0.healthcenter.test.com              3.21%               141.8MiB / 7.706GiB   1.80%               1.27MB / 1.37MB     0B / 0B             22
[21:44:25] c7f20e82e7a5        peer1.healthcenter.test.com              3.18%               86.33MiB / 7.706GiB   1.09%               1.35MB / 1.24MB     0B / 0B             22
[21:44:25] 7df77bbe362d        peer0.hospital.test.com                  6.99%               65.89MiB / 7.706GiB   0.84%               1.4MB / 1.31MB      0B / 0B             21
[21:44:25] 1fb061b89341        couchdb8                                 0.76%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:25] 1ac1d9b1fb2e        couchdb5                                 0.45%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 563527b16a8d        couchdb2                                 0.50%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:25] e8e1945cb246        couchdb7                                 0.62%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:25] 5edd5e00c330        couchdb1                                 1.39%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:25] a94cbcb9ba9c        orderer2.test.com                        0.47%               31.62MiB / 7.706GiB   0.40%               516kB / 777kB       0B / 0B             20
[21:44:25] d3854da20498        couchdb6                                 0.96%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:25] b30e456f24f1        couchdb0                                 1.14%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:25] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:25] ff31e57ff155        couchdb4                                 0.74%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:25] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.99MiB / 7.706GiB   0.39%               526kB / 552kB       0B / 0B             19
[21:44:25] 44b02b6993bc        orderer1.test.com                        0.38%               33.38MiB / 7.706GiB   0.42%               441kB / 456kB       0B / 0B             22
[21:44:25] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:25] 59a0b98c6fb3        couchdb3                                 0.57%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:25] 73054edf5b0c        magical_noether                          688.62%             113.7MiB / 7.706GiB   1.44%               1.98kB / 0B         0B / 0B             82
[21:44:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:26] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:26] 526aa4f51145        cli                                      0.01%               19.68MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:26] 13b9af1fd6ae        peer1.publichealth.test.com              4.14%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.26MB     0B / 0B             22
[21:44:26] 28201f2c983e        peer2.healthcenter.test.com              5.72%               88.03MiB / 7.706GiB   1.12%               1.35MB / 1.25MB     0B / 0B             21
[21:44:26] 14dc8a36b928        peer0.publichealth.test.com              7.00%               88.81MiB / 7.706GiB   1.13%               1.23MB / 1.18MB     0B / 0B             22
[21:44:26] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.43MiB / 7.706GiB   0.72%               1.3MB / 1.19MB      0B / 0B             21
[21:44:26] 2d86a3c4628b        peer2.hospital.test.com                  3.64%               91.56MiB / 7.706GiB   1.16%               1.31MB / 1.4MB      0B / 0B             22
[21:44:26] fed7ef4ba365        peer1.hospital.test.com                  3.78%               80.58MiB / 7.706GiB   1.02%               1.41MB / 1.31MB     0B / 0B             22
[21:44:26] aa427f76703a        peer0.healthcenter.test.com              4.69%               143.3MiB / 7.706GiB   1.82%               1.28MB / 1.39MB     0B / 0B             22
[21:44:26] c7f20e82e7a5        peer1.healthcenter.test.com              3.92%               86.33MiB / 7.706GiB   1.09%               1.36MB / 1.25MB     0B / 0B             22
[21:44:26] 7df77bbe362d        peer0.hospital.test.com                  2.76%               65.89MiB / 7.706GiB   0.84%               1.41MB / 1.32MB     0B / 0B             21
[21:44:26] 1fb061b89341        couchdb8                                 0.36%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:26] 1ac1d9b1fb2e        couchdb5                                 0.38%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 563527b16a8d        couchdb2                                 1.42%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:26] e8e1945cb246        couchdb7                                 0.55%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:26] 5edd5e00c330        couchdb1                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:26] a94cbcb9ba9c        orderer2.test.com                        0.63%               31.62MiB / 7.706GiB   0.40%               521kB / 782kB       0B / 0B             20
[21:44:26] d3854da20498        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:26] b30e456f24f1        couchdb0                                 0.68%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:26] ff31e57ff155        couchdb4                                 0.62%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:26] efc6e7a4d4b3        orderer3.test.com                        0.60%               30.99MiB / 7.706GiB   0.39%               531kB / 556kB       0B / 0B             19
[21:44:26] 44b02b6993bc        orderer1.test.com                        0.40%               33.38MiB / 7.706GiB   0.42%               443kB / 459kB       0B / 0B             22
[21:44:26] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:26] 59a0b98c6fb3        couchdb3                                 0.74%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:26] 73054edf5b0c        magical_noether                          700.90%             195.3MiB / 7.706GiB   2.47%               2.18kB / 0B         0B / 0B             73
[21:44:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:26] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:26] 526aa4f51145        cli                                      0.01%               19.68MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:26] 13b9af1fd6ae        peer1.publichealth.test.com              4.14%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.26MB     0B / 0B             22
[21:44:26] 28201f2c983e        peer2.healthcenter.test.com              5.72%               88.03MiB / 7.706GiB   1.12%               1.35MB / 1.25MB     0B / 0B             21
[21:44:26] 14dc8a36b928        peer0.publichealth.test.com              7.00%               88.81MiB / 7.706GiB   1.13%               1.23MB / 1.18MB     0B / 0B             22
[21:44:26] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.43MiB / 7.706GiB   0.72%               1.3MB / 1.19MB      0B / 0B             21
[21:44:26] 2d86a3c4628b        peer2.hospital.test.com                  3.64%               91.56MiB / 7.706GiB   1.16%               1.31MB / 1.4MB      0B / 0B             22
[21:44:26] fed7ef4ba365        peer1.hospital.test.com                  3.78%               80.58MiB / 7.706GiB   1.02%               1.41MB / 1.31MB     0B / 0B             22
[21:44:26] aa427f76703a        peer0.healthcenter.test.com              4.69%               143.3MiB / 7.706GiB   1.82%               1.28MB / 1.39MB     0B / 0B             22
[21:44:26] c7f20e82e7a5        peer1.healthcenter.test.com              3.92%               86.33MiB / 7.706GiB   1.09%               1.36MB / 1.25MB     0B / 0B             22
[21:44:26] 7df77bbe362d        peer0.hospital.test.com                  2.76%               65.89MiB / 7.706GiB   0.84%               1.41MB / 1.32MB     0B / 0B             21
[21:44:26] 1fb061b89341        couchdb8                                 0.36%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:26] 1ac1d9b1fb2e        couchdb5                                 0.38%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 563527b16a8d        couchdb2                                 1.42%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:26] e8e1945cb246        couchdb7                                 0.55%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:26] 5edd5e00c330        couchdb1                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:26] a94cbcb9ba9c        orderer2.test.com                        0.63%               31.62MiB / 7.706GiB   0.40%               521kB / 782kB       0B / 0B             20
[21:44:26] d3854da20498        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:26] b30e456f24f1        couchdb0                                 0.68%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:26] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:26] ff31e57ff155        couchdb4                                 0.62%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:26] efc6e7a4d4b3        orderer3.test.com                        0.60%               30.99MiB / 7.706GiB   0.39%               531kB / 556kB       0B / 0B             19
[21:44:26] 44b02b6993bc        orderer1.test.com                        0.40%               33.38MiB / 7.706GiB   0.42%               443kB / 459kB       0B / 0B             22
[21:44:26] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:26] 59a0b98c6fb3        couchdb3                                 0.74%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:26] 73054edf5b0c        magical_noether                          700.90%             195.3MiB / 7.706GiB   2.47%               2.18kB / 0B         0B / 0B             73
[21:44:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:27] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.83MiB / 2GiB       0.68%               6.47kB / 2.52kB     0B / 0B             13
[21:44:27] 526aa4f51145        cli                                      0.01%               19.68MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:27] 13b9af1fd6ae        peer1.publichealth.test.com              4.14%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.26MB     0B / 0B             22
[21:44:27] 28201f2c983e        peer2.healthcenter.test.com              5.72%               88.03MiB / 7.706GiB   1.12%               1.35MB / 1.25MB     0B / 0B             21
[21:44:27] 14dc8a36b928        peer0.publichealth.test.com              7.00%               88.81MiB / 7.706GiB   1.13%               1.23MB / 1.18MB     0B / 0B             22
[21:44:27] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.43MiB / 7.706GiB   0.72%               1.3MB / 1.19MB      0B / 0B             21
[21:44:27] 2d86a3c4628b        peer2.hospital.test.com                  3.64%               91.56MiB / 7.706GiB   1.16%               1.31MB / 1.4MB      0B / 0B             22
[21:44:27] fed7ef4ba365        peer1.hospital.test.com                  3.78%               80.58MiB / 7.706GiB   1.02%               1.41MB / 1.31MB     0B / 0B             22
[21:44:27] aa427f76703a        peer0.healthcenter.test.com              4.69%               143.3MiB / 7.706GiB   1.82%               1.28MB / 1.39MB     0B / 0B             22
[21:44:27] c7f20e82e7a5        peer1.healthcenter.test.com              3.92%               86.33MiB / 7.706GiB   1.09%               1.36MB / 1.25MB     0B / 0B             22
[21:44:27] 7df77bbe362d        peer0.hospital.test.com                  2.76%               65.89MiB / 7.706GiB   0.84%               1.41MB / 1.32MB     0B / 0B             21
[21:44:27] 1fb061b89341        couchdb8                                 0.36%               102.9MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:27] 1ac1d9b1fb2e        couchdb5                                 0.38%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 563527b16a8d        couchdb2                                 1.42%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[21:44:27] e8e1945cb246        couchdb7                                 0.55%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:27] 5edd5e00c330        couchdb1                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:27] a94cbcb9ba9c        orderer2.test.com                        0.40%               31.62MiB / 7.706GiB   0.40%               524kB / 785kB       0B / 0B             20
[21:44:27] d3854da20498        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:27] b30e456f24f1        couchdb0                                 0.68%               104.2MiB / 7.706GiB   1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             9
[21:44:27] ff31e57ff155        couchdb4                                 0.62%               103.6MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:27] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.98MiB / 7.706GiB   0.39%               534kB / 560kB       0B / 0B             19
[21:44:27] 44b02b6993bc        orderer1.test.com                        0.40%               33.38MiB / 7.706GiB   0.42%               443kB / 459kB       0B / 0B             22
[21:44:27] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.156MiB / 7.706GiB   0.12%               10.1kB / 0B         0B / 0B             10
[21:44:27] 59a0b98c6fb3        couchdb3                                 0.74%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:27] 73054edf5b0c        magical_noether                          700.90%             195.3MiB / 7.706GiB   2.47%               2.18kB / 0B         0B / 0B             73
[21:44:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:27] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.79MiB / 2GiB       0.67%               6.56kB / 2.52kB     0B / 0B             13
[21:44:27] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:27] 13b9af1fd6ae        peer1.publichealth.test.com              2.12%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.27MB     0B / 0B             22
[21:44:27] 28201f2c983e        peer2.healthcenter.test.com              3.04%               88.02MiB / 7.706GiB   1.12%               1.35MB / 1.25MB     0B / 0B             21
[21:44:27] 14dc8a36b928        peer0.publichealth.test.com              1.67%               88.8MiB / 7.706GiB    1.13%               1.23MB / 1.18MB     0B / 0B             22
[21:44:27] 4f86f0a7334b        peer2.publichealth.test.com              3.62%               56.43MiB / 7.706GiB   0.72%               1.31MB / 1.2MB      0B / 0B             21
[21:44:27] 2d86a3c4628b        peer2.hospital.test.com                  1.63%               91.54MiB / 7.706GiB   1.16%               1.31MB / 1.41MB     0B / 0B             22
[21:44:27] fed7ef4ba365        peer1.hospital.test.com                  1.97%               80.6MiB / 7.706GiB    1.02%               1.41MB / 1.31MB     0B / 0B             22
[21:44:27] aa427f76703a        peer0.healthcenter.test.com              6.20%               145.4MiB / 7.706GiB   1.84%               1.29MB / 1.39MB     0B / 0B             22
[21:44:27] c7f20e82e7a5        peer1.healthcenter.test.com              5.97%               86.34MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[21:44:27] 7df77bbe362d        peer0.hospital.test.com                  1.68%               65.89MiB / 7.706GiB   0.84%               1.41MB / 1.32MB     0B / 0B             21
[21:44:27] 1fb061b89341        couchdb8                                 0.75%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:27] 1ac1d9b1fb2e        couchdb5                                 0.40%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 563527b16a8d        couchdb2                                 0.57%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.23MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:27] e8e1945cb246        couchdb7                                 0.56%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:27] 5edd5e00c330        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:27] a94cbcb9ba9c        orderer2.test.com                        0.40%               31.62MiB / 7.706GiB   0.40%               524kB / 785kB       0B / 0B             20
[21:44:27] d3854da20498        couchdb6                                 0.70%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:27] b30e456f24f1        couchdb0                                 0.87%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:27] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             9
[21:44:27] ff31e57ff155        couchdb4                                 0.75%               103.5MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:27] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.98MiB / 7.706GiB   0.39%               534kB / 560kB       0B / 0B             19
[21:44:27] 44b02b6993bc        orderer1.test.com                        0.35%               33.37MiB / 7.706GiB   0.42%               446kB / 461kB       0B / 0B             22
[21:44:27] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.145MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:27] 59a0b98c6fb3        couchdb3                                 0.36%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:27] 73054edf5b0c        magical_noether                          651.46%             44.66MiB / 7.706GiB   0.57%               2.35kB / 0B         0B / 0B             42
[21:44:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:28] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.79MiB / 2GiB       0.67%               6.56kB / 2.52kB     0B / 0B             13
[21:44:28] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:28] 13b9af1fd6ae        peer1.publichealth.test.com              2.12%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.27MB     0B / 0B             22
[21:44:28] 28201f2c983e        peer2.healthcenter.test.com              3.04%               88.02MiB / 7.706GiB   1.12%               1.35MB / 1.25MB     0B / 0B             21
[21:44:28] 14dc8a36b928        peer0.publichealth.test.com              1.67%               88.8MiB / 7.706GiB    1.13%               1.23MB / 1.18MB     0B / 0B             22
[21:44:28] 4f86f0a7334b        peer2.publichealth.test.com              3.62%               56.43MiB / 7.706GiB   0.72%               1.31MB / 1.2MB      0B / 0B             21
[21:44:28] 2d86a3c4628b        peer2.hospital.test.com                  1.63%               91.54MiB / 7.706GiB   1.16%               1.31MB / 1.41MB     0B / 0B             22
[21:44:28] fed7ef4ba365        peer1.hospital.test.com                  1.97%               80.6MiB / 7.706GiB    1.02%               1.41MB / 1.31MB     0B / 0B             22
[21:44:28] aa427f76703a        peer0.healthcenter.test.com              6.20%               145.4MiB / 7.706GiB   1.84%               1.29MB / 1.39MB     0B / 0B             22
[21:44:28] c7f20e82e7a5        peer1.healthcenter.test.com              5.97%               86.34MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[21:44:28] 7df77bbe362d        peer0.hospital.test.com                  1.68%               65.89MiB / 7.706GiB   0.84%               1.41MB / 1.32MB     0B / 0B             21
[21:44:28] 1fb061b89341        couchdb8                                 0.75%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:28] 1ac1d9b1fb2e        couchdb5                                 0.40%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 563527b16a8d        couchdb2                                 0.57%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.23MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:28] e8e1945cb246        couchdb7                                 0.56%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:28] 5edd5e00c330        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:28] a94cbcb9ba9c        orderer2.test.com                        0.40%               31.62MiB / 7.706GiB   0.40%               524kB / 785kB       0B / 0B             20
[21:44:28] d3854da20498        couchdb6                                 0.70%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:28] b30e456f24f1        couchdb0                                 0.87%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             9
[21:44:28] ff31e57ff155        couchdb4                                 0.75%               103.5MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:28] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.98MiB / 7.706GiB   0.39%               534kB / 560kB       0B / 0B             19
[21:44:28] 44b02b6993bc        orderer1.test.com                        0.35%               33.37MiB / 7.706GiB   0.42%               446kB / 461kB       0B / 0B             22
[21:44:28] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.145MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:28] 59a0b98c6fb3        couchdb3                                 0.36%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:28] 73054edf5b0c        magical_noether                          651.46%             44.66MiB / 7.706GiB   0.57%               2.35kB / 0B         0B / 0B             42
[21:44:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:28] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.79MiB / 2GiB       0.67%               6.56kB / 2.52kB     0B / 0B             13
[21:44:28] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:28] 13b9af1fd6ae        peer1.publichealth.test.com              2.13%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.27MB     0B / 0B             22
[21:44:28] 28201f2c983e        peer2.healthcenter.test.com              2.02%               88.02MiB / 7.706GiB   1.12%               1.36MB / 1.25MB     0B / 0B             21
[21:44:28] 14dc8a36b928        peer0.publichealth.test.com              1.93%               88.81MiB / 7.706GiB   1.13%               1.24MB / 1.18MB     0B / 0B             22
[21:44:28] 4f86f0a7334b        peer2.publichealth.test.com              5.17%               56.43MiB / 7.706GiB   0.72%               1.32MB / 1.2MB      0B / 0B             21
[21:44:28] 2d86a3c4628b        peer2.hospital.test.com                  4.70%               91.54MiB / 7.706GiB   1.16%               1.32MB / 1.41MB     0B / 0B             22
[21:44:28] fed7ef4ba365        peer1.hospital.test.com                  2.12%               80.6MiB / 7.706GiB    1.02%               1.42MB / 1.31MB     0B / 0B             22
[21:44:28] aa427f76703a        peer0.healthcenter.test.com              2.08%               145.6MiB / 7.706GiB   1.85%               1.29MB / 1.4MB      0B / 0B             22
[21:44:28] c7f20e82e7a5        peer1.healthcenter.test.com              2.12%               86.34MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[21:44:28] 7df77bbe362d        peer0.hospital.test.com                  2.23%               65.89MiB / 7.706GiB   0.84%               1.42MB / 1.33MB     0B / 0B             21
[21:44:28] 1fb061b89341        couchdb8                                 0.33%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:28] 1ac1d9b1fb2e        couchdb5                                 0.36%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 563527b16a8d        couchdb2                                 0.71%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.23MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:28] e8e1945cb246        couchdb7                                 0.44%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:28] 5edd5e00c330        couchdb1                                 1.19%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:28] a94cbcb9ba9c        orderer2.test.com                        0.41%               31.62MiB / 7.706GiB   0.40%               527kB / 788kB       0B / 0B             20
[21:44:28] d3854da20498        couchdb6                                 0.27%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:28] b30e456f24f1        couchdb0                                 0.28%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:28] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             9
[21:44:28] ff31e57ff155        couchdb4                                 0.62%               103.5MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:28] efc6e7a4d4b3        orderer3.test.com                        0.43%               30.99MiB / 7.706GiB   0.39%               538kB / 563kB       0B / 0B             19
[21:44:28] 44b02b6993bc        orderer1.test.com                        0.34%               33.37MiB / 7.706GiB   0.42%               448kB / 463kB       0B / 0B             22
[21:44:28] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.145MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:28] 59a0b98c6fb3        couchdb3                                 1.99%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:28] 73054edf5b0c        magical_noether                          325.33%             116MiB / 7.706GiB     1.47%               2.55kB / 0B         0B / 0B             32
[21:44:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:29] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               13.79MiB / 2GiB       0.67%               6.56kB / 2.52kB     0B / 0B             13
[21:44:29] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:29] 13b9af1fd6ae        peer1.publichealth.test.com              2.13%               84.03MiB / 7.706GiB   1.06%               1.21MB / 1.27MB     0B / 0B             22
[21:44:29] 28201f2c983e        peer2.healthcenter.test.com              2.02%               88.02MiB / 7.706GiB   1.12%               1.36MB / 1.25MB     0B / 0B             21
[21:44:29] 14dc8a36b928        peer0.publichealth.test.com              1.93%               88.81MiB / 7.706GiB   1.13%               1.24MB / 1.18MB     0B / 0B             22
[21:44:29] 4f86f0a7334b        peer2.publichealth.test.com              5.17%               56.43MiB / 7.706GiB   0.72%               1.32MB / 1.2MB      0B / 0B             21
[21:44:29] 2d86a3c4628b        peer2.hospital.test.com                  4.70%               91.54MiB / 7.706GiB   1.16%               1.32MB / 1.41MB     0B / 0B             22
[21:44:29] fed7ef4ba365        peer1.hospital.test.com                  2.12%               80.6MiB / 7.706GiB    1.02%               1.42MB / 1.31MB     0B / 0B             22
[21:44:29] aa427f76703a        peer0.healthcenter.test.com              2.08%               145.6MiB / 7.706GiB   1.85%               1.29MB / 1.4MB      0B / 0B             22
[21:44:29] c7f20e82e7a5        peer1.healthcenter.test.com              2.12%               86.34MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[21:44:29] 7df77bbe362d        peer0.hospital.test.com                  2.23%               65.89MiB / 7.706GiB   0.84%               1.42MB / 1.33MB     0B / 0B             21
[21:44:29] 1fb061b89341        couchdb8                                 0.33%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:29] 1ac1d9b1fb2e        couchdb5                                 0.36%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 563527b16a8d        couchdb2                                 0.71%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.23MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:29] e8e1945cb246        couchdb7                                 0.44%               102.8MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:29] 5edd5e00c330        couchdb1                                 1.19%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:29] a94cbcb9ba9c        orderer2.test.com                        0.41%               31.62MiB / 7.706GiB   0.40%               527kB / 788kB       0B / 0B             20
[21:44:29] d3854da20498        couchdb6                                 0.27%               103.5MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:29] b30e456f24f1        couchdb0                                 0.28%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             9
[21:44:29] ff31e57ff155        couchdb4                                 0.62%               103.5MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:29] efc6e7a4d4b3        orderer3.test.com                        0.43%               30.99MiB / 7.706GiB   0.39%               538kB / 563kB       0B / 0B             19
[21:44:29] 44b02b6993bc        orderer1.test.com                        0.34%               33.37MiB / 7.706GiB   0.42%               448kB / 463kB       0B / 0B             22
[21:44:29] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.145MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:29] 59a0b98c6fb3        couchdb3                                 1.99%               102.3MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[21:44:29] 73054edf5b0c        magical_noether                          325.33%             116MiB / 7.706GiB     1.47%               2.55kB / 0B         0B / 0B             32
[21:44:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:29] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               11.61MiB / 2GiB       0.57%               6.56kB / 2.52kB     0B / 0B             13
[21:44:29] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:29] 13b9af1fd6ae        peer1.publichealth.test.com              7.84%               84.04MiB / 7.706GiB   1.07%               1.23MB / 1.29MB     0B / 0B             22
[21:44:29] 28201f2c983e        peer2.healthcenter.test.com              4.12%               87.99MiB / 7.706GiB   1.12%               1.37MB / 1.27MB     0B / 0B             21
[21:44:29] 14dc8a36b928        peer0.publichealth.test.com              7.42%               88.77MiB / 7.706GiB   1.13%               1.25MB / 1.2MB      0B / 0B             22
[21:44:29] 4f86f0a7334b        peer2.publichealth.test.com              5.09%               56.36MiB / 7.706GiB   0.71%               1.34MB / 1.22MB     0B / 0B             21
[21:44:29] 2d86a3c4628b        peer2.hospital.test.com                  5.15%               91.55MiB / 7.706GiB   1.16%               1.33MB / 1.43MB     0B / 0B             22
[21:44:29] fed7ef4ba365        peer1.hospital.test.com                  7.21%               80.54MiB / 7.706GiB   1.02%               1.43MB / 1.33MB     0B / 0B             22
[21:44:29] aa427f76703a        peer0.healthcenter.test.com              4.78%               147.2MiB / 7.706GiB   1.87%               1.3MB / 1.41MB      0B / 0B             22
[21:44:29] c7f20e82e7a5        peer1.healthcenter.test.com              5.00%               86.24MiB / 7.706GiB   1.09%               1.38MB / 1.28MB     0B / 0B             22
[21:44:29] 7df77bbe362d        peer0.hospital.test.com                  7.15%               65.82MiB / 7.706GiB   0.83%               1.44MB / 1.34MB     0B / 0B             21
[21:44:29] 1fb061b89341        couchdb8                                 1.58%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:29] 1ac1d9b1fb2e        couchdb5                                 1.47%               102MiB / 7.706GiB     1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 563527b16a8d        couchdb2                                 2.19%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.14MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:29] e8e1945cb246        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:29] 5edd5e00c330        couchdb1                                 1.71%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:29] a94cbcb9ba9c        orderer2.test.com                        0.44%               31.61MiB / 7.706GiB   0.40%               531kB / 791kB       0B / 0B             20
[21:44:29] d3854da20498        couchdb6                                 0.54%               103.4MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:29] b30e456f24f1        couchdb0                                 2.09%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:29] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.062MiB / 7.706GiB   0.11%               10.3kB / 0B         0B / 0B             9
[21:44:29] ff31e57ff155        couchdb4                                 1.80%               103.1MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:29] efc6e7a4d4b3        orderer3.test.com                        0.43%               30.96MiB / 7.706GiB   0.39%               541kB / 566kB       0B / 0B             19
[21:44:29] 44b02b6993bc        orderer1.test.com                        0.35%               33.33MiB / 7.706GiB   0.42%               450kB / 465kB       0B / 0B             22
[21:44:29] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.117MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:29] 59a0b98c6fb3        couchdb3                                 0.42%               101.8MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:29] 73054edf5b0c        magical_noether                          117.43%             337MiB / 7.706GiB     4.27%               2.55kB / 0B         0B / 0B             35
[21:44:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:30] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               11.61MiB / 2GiB       0.57%               6.56kB / 2.52kB     0B / 0B             13
[21:44:30] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:30] 13b9af1fd6ae        peer1.publichealth.test.com              7.84%               84.04MiB / 7.706GiB   1.07%               1.23MB / 1.29MB     0B / 0B             22
[21:44:30] 28201f2c983e        peer2.healthcenter.test.com              4.12%               87.99MiB / 7.706GiB   1.12%               1.37MB / 1.27MB     0B / 0B             21
[21:44:30] 14dc8a36b928        peer0.publichealth.test.com              7.42%               88.77MiB / 7.706GiB   1.13%               1.25MB / 1.2MB      0B / 0B             22
[21:44:30] 4f86f0a7334b        peer2.publichealth.test.com              5.09%               56.36MiB / 7.706GiB   0.71%               1.34MB / 1.22MB     0B / 0B             21
[21:44:30] 2d86a3c4628b        peer2.hospital.test.com                  5.15%               91.55MiB / 7.706GiB   1.16%               1.33MB / 1.43MB     0B / 0B             22
[21:44:30] fed7ef4ba365        peer1.hospital.test.com                  7.21%               80.54MiB / 7.706GiB   1.02%               1.43MB / 1.33MB     0B / 0B             22
[21:44:30] aa427f76703a        peer0.healthcenter.test.com              4.78%               147.2MiB / 7.706GiB   1.87%               1.3MB / 1.41MB      0B / 0B             22
[21:44:30] c7f20e82e7a5        peer1.healthcenter.test.com              5.00%               86.24MiB / 7.706GiB   1.09%               1.38MB / 1.28MB     0B / 0B             22
[21:44:30] 7df77bbe362d        peer0.hospital.test.com                  7.15%               65.82MiB / 7.706GiB   0.83%               1.44MB / 1.34MB     0B / 0B             21
[21:44:30] 1fb061b89341        couchdb8                                 1.58%               102.8MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:30] 1ac1d9b1fb2e        couchdb5                                 1.47%               102MiB / 7.706GiB     1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:30] 563527b16a8d        couchdb2                                 2.19%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:30] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.14MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[21:44:30] e8e1945cb246        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:30] 5edd5e00c330        couchdb1                                 1.71%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:30] a94cbcb9ba9c        orderer2.test.com                        0.44%               31.61MiB / 7.706GiB   0.40%               531kB / 791kB       0B / 0B             20
[21:44:30] d3854da20498        couchdb6                                 0.54%               103.4MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:30] b30e456f24f1        couchdb0                                 2.09%               104MiB / 7.706GiB     1.32%               183kB / 35.3kB      0B / 0B             35
[21:44:30] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.062MiB / 7.706GiB   0.11%               10.3kB / 0B         0B / 0B             9
[21:44:30] ff31e57ff155        couchdb4                                 1.80%               103.1MiB / 7.706GiB   1.31%               183kB / 35.1kB      0B / 0B             35
[21:44:30] efc6e7a4d4b3        orderer3.test.com                        0.43%               30.96MiB / 7.706GiB   0.39%               541kB / 566kB       0B / 0B             19
[21:44:30] 44b02b6993bc        orderer1.test.com                        0.35%               33.33MiB / 7.706GiB   0.42%               450kB / 465kB       0B / 0B             22
[21:44:30] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.117MiB / 7.706GiB   0.12%               10.2kB / 0B         0B / 0B             10
[21:44:30] 59a0b98c6fb3        couchdb3                                 0.42%               101.8MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:30] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:30] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:30] 13b9af1fd6ae        peer1.publichealth.test.com              5.30%               83.87MiB / 7.706GiB   1.06%               1.24MB / 1.3MB      0B / 0B             22
[21:44:30] 28201f2c983e        peer2.healthcenter.test.com              7.61%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:30] 14dc8a36b928        peer0.publichealth.test.com              4.11%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:30] 4f86f0a7334b        peer2.publichealth.test.com              4.71%               56.45MiB / 7.706GiB   0.72%               1.35MB / 1.23MB     0B / 0B             21
[21:44:30] 2d86a3c4628b        peer2.hospital.test.com                  3.83%               91.54MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             22
[21:44:30] fed7ef4ba365        peer1.hospital.test.com                  4.82%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.34MB     0B / 0B             22
[21:44:30] aa427f76703a        peer0.healthcenter.test.com              4.48%               150.3MiB / 7.706GiB   1.90%               1.31MB / 1.43MB     0B / 0B             22
[21:44:30] c7f20e82e7a5        peer1.healthcenter.test.com              4.44%               86.34MiB / 7.706GiB   1.09%               1.4MB / 1.29MB      0B / 0B             22
[21:44:30] 7df77bbe362d        peer0.hospital.test.com                  3.93%               65.86MiB / 7.706GiB   0.83%               1.45MB / 1.35MB     0B / 0B             21
[21:44:30] 1fb061b89341        couchdb8                                 1.62%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:30] 1ac1d9b1fb2e        couchdb5                                 0.54%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:30] 563527b16a8d        couchdb2                                 0.52%               106.1MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:30] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:30] e8e1945cb246        couchdb7                                 2.34%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:30] 5edd5e00c330        couchdb1                                 0.76%               102.7MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:30] a94cbcb9ba9c        orderer2.test.com                        0.56%               31.6MiB / 7.706GiB    0.40%               534kB / 795kB       0B / 0B             20
[21:44:30] d3854da20498        couchdb6                                 1.86%               103.1MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:30] b30e456f24f1        couchdb0                                 0.22%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:30] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.5kB / 0B         0B / 0B             9
[21:44:30] ff31e57ff155        couchdb4                                 0.77%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:30] efc6e7a4d4b3        orderer3.test.com                        0.55%               30.95MiB / 7.706GiB   0.39%               544kB / 569kB       0B / 0B             19
[21:44:30] 44b02b6993bc        orderer1.test.com                        0.44%               33.27MiB / 7.706GiB   0.42%               452kB / 467kB       0B / 0B             22
[21:44:30] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             10
[21:44:30] 59a0b98c6fb3        couchdb3                                 0.60%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:31] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:31] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:31] 13b9af1fd6ae        peer1.publichealth.test.com              5.30%               83.87MiB / 7.706GiB   1.06%               1.24MB / 1.3MB      0B / 0B             22
[21:44:31] 28201f2c983e        peer2.healthcenter.test.com              7.61%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:31] 14dc8a36b928        peer0.publichealth.test.com              4.11%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:31] 4f86f0a7334b        peer2.publichealth.test.com              4.71%               56.45MiB / 7.706GiB   0.72%               1.35MB / 1.23MB     0B / 0B             21
[21:44:31] 2d86a3c4628b        peer2.hospital.test.com                  3.83%               91.54MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             22
[21:44:31] fed7ef4ba365        peer1.hospital.test.com                  4.82%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.34MB     0B / 0B             22
[21:44:31] aa427f76703a        peer0.healthcenter.test.com              4.48%               150.3MiB / 7.706GiB   1.90%               1.31MB / 1.43MB     0B / 0B             22
[21:44:31] c7f20e82e7a5        peer1.healthcenter.test.com              4.44%               86.34MiB / 7.706GiB   1.09%               1.4MB / 1.29MB      0B / 0B             22
[21:44:31] 7df77bbe362d        peer0.hospital.test.com                  3.93%               65.86MiB / 7.706GiB   0.83%               1.45MB / 1.35MB     0B / 0B             21
[21:44:31] 1fb061b89341        couchdb8                                 1.62%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:31] 1ac1d9b1fb2e        couchdb5                                 0.54%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:31] 563527b16a8d        couchdb2                                 0.52%               106.1MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:31] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:31] e8e1945cb246        couchdb7                                 2.34%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:31] 5edd5e00c330        couchdb1                                 0.76%               102.7MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:31] a94cbcb9ba9c        orderer2.test.com                        0.56%               31.6MiB / 7.706GiB    0.40%               534kB / 795kB       0B / 0B             20
[21:44:31] d3854da20498        couchdb6                                 1.86%               103.1MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[21:44:31] b30e456f24f1        couchdb0                                 0.22%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:31] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.5kB / 0B         0B / 0B             9
[21:44:31] ff31e57ff155        couchdb4                                 0.77%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:31] efc6e7a4d4b3        orderer3.test.com                        0.55%               30.95MiB / 7.706GiB   0.39%               544kB / 569kB       0B / 0B             19
[21:44:31] 44b02b6993bc        orderer1.test.com                        0.44%               33.27MiB / 7.706GiB   0.42%               452kB / 467kB       0B / 0B             22
[21:44:31] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             10
[21:44:31] 59a0b98c6fb3        couchdb3                                 0.60%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:31] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:31] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:31] 13b9af1fd6ae        peer1.publichealth.test.com              1.64%               83.87MiB / 7.706GiB   1.06%               1.24MB / 1.3MB      0B / 0B             22
[21:44:31] 28201f2c983e        peer2.healthcenter.test.com              1.68%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:31] 14dc8a36b928        peer0.publichealth.test.com              1.43%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:31] 4f86f0a7334b        peer2.publichealth.test.com              1.46%               56.34MiB / 7.706GiB   0.71%               1.35MB / 1.23MB     0B / 0B             21
[21:44:31] 2d86a3c4628b        peer2.hospital.test.com                  1.57%               91.54MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             22
[21:44:31] fed7ef4ba365        peer1.hospital.test.com                  1.42%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.34MB     0B / 0B             22
[21:44:31] aa427f76703a        peer0.healthcenter.test.com              4.71%               150.4MiB / 7.706GiB   1.91%               1.32MB / 1.43MB     0B / 0B             22
[21:44:31] c7f20e82e7a5        peer1.healthcenter.test.com              4.70%               86.22MiB / 7.706GiB   1.09%               1.4MB / 1.3MB       0B / 0B             22
[21:44:31] 7df77bbe362d        peer0.hospital.test.com                  85.77%              115.4MiB / 7.706GiB   1.46%               1.45MB / 1.36MB     0B / 0B             21
[21:44:31] 1fb061b89341        couchdb8                                 0.75%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:31] 1ac1d9b1fb2e        couchdb5                                 0.73%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:31] 563527b16a8d        couchdb2                                 0.66%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:31] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:31] e8e1945cb246        couchdb7                                 0.63%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:31] 5edd5e00c330        couchdb1                                 0.55%               102.7MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:31] a94cbcb9ba9c        orderer2.test.com                        0.44%               31.6MiB / 7.706GiB    0.40%               537kB / 798kB       0B / 0B             20
[21:44:31] d3854da20498        couchdb6                                 1.33%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:31] b30e456f24f1        couchdb0                                 0.49%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:31] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:31] ff31e57ff155        couchdb4                                 0.79%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:31] efc6e7a4d4b3        orderer3.test.com                        0.41%               30.95MiB / 7.706GiB   0.39%               547kB / 572kB       0B / 0B             19
[21:44:31] 44b02b6993bc        orderer1.test.com                        0.35%               33.27MiB / 7.706GiB   0.42%               454kB / 469kB       0B / 0B             22
[21:44:31] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.5kB / 0B         0B / 0B             10
[21:44:31] 59a0b98c6fb3        couchdb3                                 0.32%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:32] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:32] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:32] 13b9af1fd6ae        peer1.publichealth.test.com              1.64%               83.87MiB / 7.706GiB   1.06%               1.24MB / 1.3MB      0B / 0B             22
[21:44:32] 28201f2c983e        peer2.healthcenter.test.com              1.68%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:32] 14dc8a36b928        peer0.publichealth.test.com              1.43%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:32] 4f86f0a7334b        peer2.publichealth.test.com              1.46%               56.34MiB / 7.706GiB   0.71%               1.35MB / 1.23MB     0B / 0B             21
[21:44:32] 2d86a3c4628b        peer2.hospital.test.com                  1.57%               91.54MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             22
[21:44:32] fed7ef4ba365        peer1.hospital.test.com                  1.42%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.34MB     0B / 0B             22
[21:44:32] aa427f76703a        peer0.healthcenter.test.com              4.71%               150.4MiB / 7.706GiB   1.91%               1.32MB / 1.43MB     0B / 0B             22
[21:44:32] c7f20e82e7a5        peer1.healthcenter.test.com              4.70%               86.22MiB / 7.706GiB   1.09%               1.4MB / 1.3MB       0B / 0B             22
[21:44:32] 7df77bbe362d        peer0.hospital.test.com                  85.77%              115.4MiB / 7.706GiB   1.46%               1.45MB / 1.36MB     0B / 0B             21
[21:44:32] 1fb061b89341        couchdb8                                 0.75%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:32] 1ac1d9b1fb2e        couchdb5                                 0.73%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:32] 563527b16a8d        couchdb2                                 0.66%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:32] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:32] e8e1945cb246        couchdb7                                 0.63%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:32] 5edd5e00c330        couchdb1                                 0.55%               102.7MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:32] a94cbcb9ba9c        orderer2.test.com                        0.44%               31.6MiB / 7.706GiB    0.40%               537kB / 798kB       0B / 0B             20
[21:44:32] d3854da20498        couchdb6                                 1.33%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:32] b30e456f24f1        couchdb0                                 0.49%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:32] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:32] ff31e57ff155        couchdb4                                 0.79%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:32] efc6e7a4d4b3        orderer3.test.com                        0.41%               30.95MiB / 7.706GiB   0.39%               547kB / 572kB       0B / 0B             19
[21:44:32] 44b02b6993bc        orderer1.test.com                        0.35%               33.27MiB / 7.706GiB   0.42%               454kB / 469kB       0B / 0B             22
[21:44:32] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.5kB / 0B         0B / 0B             10
[21:44:32] 59a0b98c6fb3        couchdb3                                 0.32%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:32] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:32] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:32] 13b9af1fd6ae        peer1.publichealth.test.com              4.93%               83.87MiB / 7.706GiB   1.06%               1.25MB / 1.31MB     0B / 0B             22
[21:44:32] 28201f2c983e        peer2.healthcenter.test.com              1.69%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:32] 14dc8a36b928        peer0.publichealth.test.com              1.55%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:32] 4f86f0a7334b        peer2.publichealth.test.com              4.62%               56.34MiB / 7.706GiB   0.71%               1.35MB / 1.24MB     0B / 0B             21
[21:44:32] 2d86a3c4628b        peer2.hospital.test.com                  4.21%               91.54MiB / 7.706GiB   1.16%               1.35MB / 1.45MB     0B / 0B             22
[21:44:32] fed7ef4ba365        peer1.hospital.test.com                  7.28%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.35MB     0B / 0B             22
[21:44:32] aa427f76703a        peer0.healthcenter.test.com              1.63%               150.4MiB / 7.706GiB   1.91%               1.32MB / 1.43MB     0B / 0B             22
[21:44:32] c7f20e82e7a5        peer1.healthcenter.test.com              1.62%               86.22MiB / 7.706GiB   1.09%               1.4MB / 1.3MB       0B / 0B             22
[21:44:32] 7df77bbe362d        peer0.hospital.test.com                  112.86%             115.6MiB / 7.706GiB   1.46%               1.45MB / 1.36MB     0B / 0B             21
[21:44:32] 1fb061b89341        couchdb8                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:32] 1ac1d9b1fb2e        couchdb5                                 0.60%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:32] 563527b16a8d        couchdb2                                 0.50%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:32] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:32] e8e1945cb246        couchdb7                                 0.37%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:32] 5edd5e00c330        couchdb1                                 0.65%               102.7MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:32] a94cbcb9ba9c        orderer2.test.com                        0.73%               31.6MiB / 7.706GiB    0.40%               541kB / 802kB       0B / 0B             20
[21:44:32] d3854da20498        couchdb6                                 0.61%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:32] b30e456f24f1        couchdb0                                 0.26%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:32] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:32] ff31e57ff155        couchdb4                                 1.18%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:32] efc6e7a4d4b3        orderer3.test.com                        0.58%               30.95MiB / 7.706GiB   0.39%               551kB / 576kB       0B / 0B             19
[21:44:32] 44b02b6993bc        orderer1.test.com                        0.35%               33.27MiB / 7.706GiB   0.42%               456kB / 471kB       0B / 0B             22
[21:44:32] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:32] 59a0b98c6fb3        couchdb3                                 0.63%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:33] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:33] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:33] 13b9af1fd6ae        peer1.publichealth.test.com              4.93%               83.87MiB / 7.706GiB   1.06%               1.25MB / 1.31MB     0B / 0B             22
[21:44:33] 28201f2c983e        peer2.healthcenter.test.com              1.69%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.29MB     0B / 0B             21
[21:44:33] 14dc8a36b928        peer0.publichealth.test.com              1.55%               88.74MiB / 7.706GiB   1.12%               1.27MB / 1.21MB     0B / 0B             22
[21:44:33] 4f86f0a7334b        peer2.publichealth.test.com              4.62%               56.34MiB / 7.706GiB   0.71%               1.35MB / 1.24MB     0B / 0B             21
[21:44:33] 2d86a3c4628b        peer2.hospital.test.com                  4.21%               91.54MiB / 7.706GiB   1.16%               1.35MB / 1.45MB     0B / 0B             22
[21:44:33] fed7ef4ba365        peer1.hospital.test.com                  7.28%               80.53MiB / 7.706GiB   1.02%               1.45MB / 1.35MB     0B / 0B             22
[21:44:33] aa427f76703a        peer0.healthcenter.test.com              1.63%               150.4MiB / 7.706GiB   1.91%               1.32MB / 1.43MB     0B / 0B             22
[21:44:33] c7f20e82e7a5        peer1.healthcenter.test.com              1.62%               86.22MiB / 7.706GiB   1.09%               1.4MB / 1.3MB       0B / 0B             22
[21:44:33] 7df77bbe362d        peer0.hospital.test.com                  112.86%             115.6MiB / 7.706GiB   1.46%               1.45MB / 1.36MB     0B / 0B             21
[21:44:33] 1fb061b89341        couchdb8                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 35.1kB      0B / 0B             35
[21:44:33] 1ac1d9b1fb2e        couchdb5                                 0.60%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:33] 563527b16a8d        couchdb2                                 0.50%               106.2MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[21:44:33] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:33] e8e1945cb246        couchdb7                                 0.37%               102.3MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:33] 5edd5e00c330        couchdb1                                 0.65%               102.7MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:33] a94cbcb9ba9c        orderer2.test.com                        0.73%               31.6MiB / 7.706GiB    0.40%               541kB / 802kB       0B / 0B             20
[21:44:33] d3854da20498        couchdb6                                 0.61%               103.1MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[21:44:33] b30e456f24f1        couchdb0                                 0.26%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:33] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:33] ff31e57ff155        couchdb4                                 1.18%               103MiB / 7.706GiB     1.31%               184kB / 35.1kB      0B / 0B             35
[21:44:33] efc6e7a4d4b3        orderer3.test.com                        0.58%               30.95MiB / 7.706GiB   0.39%               551kB / 576kB       0B / 0B             19
[21:44:33] 44b02b6993bc        orderer1.test.com                        0.35%               33.27MiB / 7.706GiB   0.42%               456kB / 471kB       0B / 0B             22
[21:44:33] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:33] 59a0b98c6fb3        couchdb3                                 0.63%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:33] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:33] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:33] 13b9af1fd6ae        peer1.publichealth.test.com              3.20%               83.87MiB / 7.706GiB   1.06%               1.26MB / 1.31MB     0B / 0B             22
[21:44:33] 28201f2c983e        peer2.healthcenter.test.com              2.61%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.3MB      0B / 0B             21
[21:44:33] 14dc8a36b928        peer0.publichealth.test.com              6.93%               88.86MiB / 7.706GiB   1.13%               1.28MB / 1.22MB     0B / 0B             22
[21:44:33] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.34MiB / 7.706GiB   0.71%               1.36MB / 1.24MB     0B / 0B             21
[21:44:33] 2d86a3c4628b        peer2.hospital.test.com                  5.06%               91.55MiB / 7.706GiB   1.16%               1.37MB / 1.46MB     0B / 0B             22
[21:44:33] fed7ef4ba365        peer1.hospital.test.com                  3.90%               80.53MiB / 7.706GiB   1.02%               1.46MB / 1.36MB     0B / 0B             22
[21:44:33] aa427f76703a        peer0.healthcenter.test.com              3.96%               152.5MiB / 7.706GiB   1.93%               1.33MB / 1.44MB     0B / 0B             22
[21:44:33] c7f20e82e7a5        peer1.healthcenter.test.com              4.81%               86.22MiB / 7.706GiB   1.09%               1.41MB / 1.31MB     0B / 0B             22
[21:44:33] 7df77bbe362d        peer0.hospital.test.com                  8.49%               115.6MiB / 7.706GiB   1.47%               1.47MB / 1.38MB     0B / 0B             21
[21:44:33] 1fb061b89341        couchdb8                                 1.29%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:33] 1ac1d9b1fb2e        couchdb5                                 0.41%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:33] 563527b16a8d        couchdb2                                 0.70%               106.2MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:33] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:33] e8e1945cb246        couchdb7                                 0.43%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:33] 5edd5e00c330        couchdb1                                 0.36%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:33] a94cbcb9ba9c        orderer2.test.com                        0.79%               31.76MiB / 7.706GiB   0.40%               545kB / 806kB       0B / 0B             20
[21:44:33] d3854da20498        couchdb6                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:33] b30e456f24f1        couchdb0                                 0.47%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:33] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:33] ff31e57ff155        couchdb4                                 0.44%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:33] efc6e7a4d4b3        orderer3.test.com                        0.77%               30.95MiB / 7.706GiB   0.39%               555kB / 580kB       0B / 0B             19
[21:44:33] 44b02b6993bc        orderer1.test.com                        0.63%               33.27MiB / 7.706GiB   0.42%               460kB / 474kB       0B / 0B             22
[21:44:33] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:33] 59a0b98c6fb3        couchdb3                                 0.56%               101.7MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:34] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.477MiB / 2GiB       0.37%               6.74kB / 2.52kB     0B / 0B             13
[21:44:34] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               166kB / 1.31MB      0B / 0B             19
[21:44:34] 13b9af1fd6ae        peer1.publichealth.test.com              3.20%               83.87MiB / 7.706GiB   1.06%               1.26MB / 1.31MB     0B / 0B             22
[21:44:34] 28201f2c983e        peer2.healthcenter.test.com              2.61%               87.96MiB / 7.706GiB   1.11%               1.39MB / 1.3MB      0B / 0B             21
[21:44:34] 14dc8a36b928        peer0.publichealth.test.com              6.93%               88.86MiB / 7.706GiB   1.13%               1.28MB / 1.22MB     0B / 0B             22
[21:44:34] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.34MiB / 7.706GiB   0.71%               1.36MB / 1.24MB     0B / 0B             21
[21:44:34] 2d86a3c4628b        peer2.hospital.test.com                  5.06%               91.55MiB / 7.706GiB   1.16%               1.37MB / 1.46MB     0B / 0B             22
[21:44:34] fed7ef4ba365        peer1.hospital.test.com                  3.90%               80.53MiB / 7.706GiB   1.02%               1.46MB / 1.36MB     0B / 0B             22
[21:44:34] aa427f76703a        peer0.healthcenter.test.com              3.96%               152.5MiB / 7.706GiB   1.93%               1.33MB / 1.44MB     0B / 0B             22
[21:44:34] c7f20e82e7a5        peer1.healthcenter.test.com              4.81%               86.22MiB / 7.706GiB   1.09%               1.41MB / 1.31MB     0B / 0B             22
[21:44:34] 7df77bbe362d        peer0.hospital.test.com                  8.49%               115.6MiB / 7.706GiB   1.47%               1.47MB / 1.38MB     0B / 0B             21
[21:44:34] 1fb061b89341        couchdb8                                 1.29%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:34] 1ac1d9b1fb2e        couchdb5                                 0.41%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:34] 563527b16a8d        couchdb2                                 0.70%               106.2MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:34] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             12
[21:44:34] e8e1945cb246        couchdb7                                 0.43%               102.3MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:34] 5edd5e00c330        couchdb1                                 0.36%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:34] a94cbcb9ba9c        orderer2.test.com                        0.79%               31.76MiB / 7.706GiB   0.40%               545kB / 806kB       0B / 0B             20
[21:44:34] d3854da20498        couchdb6                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:34] b30e456f24f1        couchdb0                                 0.47%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:34] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.6kB / 0B         0B / 0B             9
[21:44:34] ff31e57ff155        couchdb4                                 0.44%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:34] efc6e7a4d4b3        orderer3.test.com                        0.77%               30.95MiB / 7.706GiB   0.39%               555kB / 580kB       0B / 0B             19
[21:44:34] 44b02b6993bc        orderer1.test.com                        0.63%               33.27MiB / 7.706GiB   0.42%               460kB / 474kB       0B / 0B             22
[21:44:34] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:34] 59a0b98c6fb3        couchdb3                                 0.56%               101.7MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:34] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.63%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:34] 526aa4f51145        cli                                      0.15%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:34] 13b9af1fd6ae        peer1.publichealth.test.com              6.92%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.33MB     0B / 0B             22
[21:44:34] 28201f2c983e        peer2.healthcenter.test.com              10.15%              87.96MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:34] 14dc8a36b928        peer0.publichealth.test.com              8.56%               89.03MiB / 7.706GiB   1.13%               1.3MB / 1.24MB      0B / 0B             22
[21:44:34] 4f86f0a7334b        peer2.publichealth.test.com              3.10%               56.34MiB / 7.706GiB   0.71%               1.36MB / 1.24MB     0B / 0B             21
[21:44:34] 2d86a3c4628b        peer2.hospital.test.com                  5.06%               91.55MiB / 7.706GiB   1.16%               1.37MB / 1.46MB     0B / 0B             22
[21:44:34] fed7ef4ba365        peer1.hospital.test.com                  6.80%               80.54MiB / 7.706GiB   1.02%               1.48MB / 1.38MB     0B / 0B             22
[21:44:34] aa427f76703a        peer0.healthcenter.test.com              8.50%               154.6MiB / 7.706GiB   1.96%               1.36MB / 1.47MB     0B / 0B             22
[21:44:34] c7f20e82e7a5        peer1.healthcenter.test.com              4.81%               86.22MiB / 7.706GiB   1.09%               1.41MB / 1.31MB     0B / 0B             22
[21:44:34] 7df77bbe362d        peer0.hospital.test.com                  5.96%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.4MB      0B / 0B             21
[21:44:34] 1fb061b89341        couchdb8                                 0.85%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:34] 1ac1d9b1fb2e        couchdb5                                 0.41%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:34] 563527b16a8d        couchdb2                                 0.65%               106.2MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:34] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:34] e8e1945cb246        couchdb7                                 0.46%               102.3MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:34] 5edd5e00c330        couchdb1                                 1.77%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:34] a94cbcb9ba9c        orderer2.test.com                        0.54%               31.76MiB / 7.706GiB   0.40%               548kB / 809kB       0B / 0B             20
[21:44:34] d3854da20498        couchdb6                                 0.73%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:34] b30e456f24f1        couchdb0                                 0.37%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:34] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:34] ff31e57ff155        couchdb4                                 0.68%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:34] efc6e7a4d4b3        orderer3.test.com                        0.52%               30.95MiB / 7.706GiB   0.39%               559kB / 583kB       0B / 0B             19
[21:44:34] 44b02b6993bc        orderer1.test.com                        0.37%               33.27MiB / 7.706GiB   0.42%               462kB / 476kB       0B / 0B             22
[21:44:34] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:34] 59a0b98c6fb3        couchdb3                                 0.36%               101.7MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:34] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               7.83kB / 7.51kB     0B / 0B             12
[21:44:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:35] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.63%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:35] 526aa4f51145        cli                                      0.15%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:35] 13b9af1fd6ae        peer1.publichealth.test.com              6.92%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.33MB     0B / 0B             22
[21:44:35] 28201f2c983e        peer2.healthcenter.test.com              10.15%              87.96MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:35] 14dc8a36b928        peer0.publichealth.test.com              8.56%               89.03MiB / 7.706GiB   1.13%               1.3MB / 1.24MB      0B / 0B             22
[21:44:35] 4f86f0a7334b        peer2.publichealth.test.com              6.97%               56.34MiB / 7.706GiB   0.71%               1.38MB / 1.26MB     0B / 0B             21
[21:44:35] 2d86a3c4628b        peer2.hospital.test.com                  6.23%               91.55MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             22
[21:44:35] fed7ef4ba365        peer1.hospital.test.com                  6.80%               80.54MiB / 7.706GiB   1.02%               1.48MB / 1.38MB     0B / 0B             22
[21:44:35] aa427f76703a        peer0.healthcenter.test.com              8.50%               154.6MiB / 7.706GiB   1.96%               1.36MB / 1.47MB     0B / 0B             22
[21:44:35] c7f20e82e7a5        peer1.healthcenter.test.com              9.34%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[21:44:35] 7df77bbe362d        peer0.hospital.test.com                  5.96%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.4MB      0B / 0B             21
[21:44:35] 1fb061b89341        couchdb8                                 0.85%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:35] 1ac1d9b1fb2e        couchdb5                                 0.62%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:35] 563527b16a8d        couchdb2                                 0.65%               106.2MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:35] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:35] e8e1945cb246        couchdb7                                 0.46%               102.3MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:35] 5edd5e00c330        couchdb1                                 1.77%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:35] a94cbcb9ba9c        orderer2.test.com                        0.54%               31.76MiB / 7.706GiB   0.40%               548kB / 809kB       0B / 0B             20
[21:44:35] d3854da20498        couchdb6                                 0.73%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:35] b30e456f24f1        couchdb0                                 0.37%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:35] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:35] ff31e57ff155        couchdb4                                 0.68%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:35] efc6e7a4d4b3        orderer3.test.com                        0.52%               30.95MiB / 7.706GiB   0.39%               559kB / 583kB       0B / 0B             19
[21:44:35] 44b02b6993bc        orderer1.test.com                        0.37%               33.27MiB / 7.706GiB   0.42%               462kB / 476kB       0B / 0B             22
[21:44:35] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:35] 59a0b98c6fb3        couchdb3                                 0.36%               101.7MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:35] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               7.83kB / 7.51kB     0B / 0B             12
[21:44:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:35] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.63%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:35] 526aa4f51145        cli                                      0.15%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:35] 13b9af1fd6ae        peer1.publichealth.test.com              6.92%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.33MB     0B / 0B             22
[21:44:35] 28201f2c983e        peer2.healthcenter.test.com              10.15%              87.96MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:35] 14dc8a36b928        peer0.publichealth.test.com              8.56%               89.03MiB / 7.706GiB   1.13%               1.3MB / 1.24MB      0B / 0B             22
[21:44:35] 4f86f0a7334b        peer2.publichealth.test.com              6.97%               56.34MiB / 7.706GiB   0.71%               1.38MB / 1.26MB     0B / 0B             21
[21:44:35] 2d86a3c4628b        peer2.hospital.test.com                  6.23%               91.55MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             22
[21:44:35] fed7ef4ba365        peer1.hospital.test.com                  6.80%               80.54MiB / 7.706GiB   1.02%               1.48MB / 1.38MB     0B / 0B             22
[21:44:35] aa427f76703a        peer0.healthcenter.test.com              8.50%               154.6MiB / 7.706GiB   1.96%               1.36MB / 1.47MB     0B / 0B             22
[21:44:35] c7f20e82e7a5        peer1.healthcenter.test.com              9.34%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[21:44:35] 7df77bbe362d        peer0.hospital.test.com                  5.96%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.4MB      0B / 0B             21
[21:44:35] 1fb061b89341        couchdb8                                 0.85%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:35] 1ac1d9b1fb2e        couchdb5                                 0.62%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:35] 563527b16a8d        couchdb2                                 0.65%               106.2MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:35] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:35] e8e1945cb246        couchdb7                                 0.46%               102.3MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:35] 5edd5e00c330        couchdb1                                 1.77%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:35] a94cbcb9ba9c        orderer2.test.com                        0.54%               31.76MiB / 7.706GiB   0.40%               548kB / 809kB       0B / 0B             20
[21:44:35] d3854da20498        couchdb6                                 0.73%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:35] b30e456f24f1        couchdb0                                 0.37%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:35] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:35] ff31e57ff155        couchdb4                                 0.68%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:35] efc6e7a4d4b3        orderer3.test.com                        0.52%               30.95MiB / 7.706GiB   0.39%               559kB / 583kB       0B / 0B             19
[21:44:35] 44b02b6993bc        orderer1.test.com                        0.37%               33.27MiB / 7.706GiB   0.42%               462kB / 476kB       0B / 0B             22
[21:44:35] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:35] 59a0b98c6fb3        couchdb3                                 0.36%               101.7MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:35] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               7.83kB / 7.51kB     0B / 0B             12
[21:44:35]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[21:44:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:36] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:36] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:36] 13b9af1fd6ae        peer1.publichealth.test.com              1.85%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.33MB     0B / 0B             22
[21:44:36] 28201f2c983e        peer2.healthcenter.test.com              2.21%               87.97MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:36] 14dc8a36b928        peer0.publichealth.test.com              2.09%               89.18MiB / 7.706GiB   1.13%               1.3MB / 1.25MB      0B / 0B             22
[21:44:36] 4f86f0a7334b        peer2.publichealth.test.com              1.85%               56.34MiB / 7.706GiB   0.71%               1.38MB / 1.26MB     0B / 0B             21
[21:44:36] 2d86a3c4628b        peer2.hospital.test.com                  5.18%               91.55MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             22
[21:44:36] fed7ef4ba365        peer1.hospital.test.com                  2.04%               80.54MiB / 7.706GiB   1.02%               1.48MB / 1.38MB     0B / 0B             22
[21:44:36] aa427f76703a        peer0.healthcenter.test.com              5.12%               156.1MiB / 7.706GiB   1.98%               1.36MB / 1.48MB     0B / 0B             22
[21:44:36] c7f20e82e7a5        peer1.healthcenter.test.com              2.07%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[21:44:36] 7df77bbe362d        peer0.hospital.test.com                  2.00%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.4MB      0B / 0B             21
[21:44:36] 1fb061b89341        couchdb8                                 0.66%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:36] 1ac1d9b1fb2e        couchdb5                                 1.89%               102.1MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:36] 563527b16a8d        couchdb2                                 1.85%               106.4MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:36] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:36] e8e1945cb246        couchdb7                                 0.58%               102.3MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:36] 5edd5e00c330        couchdb1                                 1.97%               102.9MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:36] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.76MiB / 7.706GiB   0.40%               551kB / 812kB       0B / 0B             20
[21:44:36] d3854da20498        couchdb6                                 0.54%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:36] b30e456f24f1        couchdb0                                 3.65%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:36] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:36] ff31e57ff155        couchdb4                                 3.14%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:36] efc6e7a4d4b3        orderer3.test.com                        0.61%               30.95MiB / 7.706GiB   0.39%               562kB / 587kB       0B / 0B             19
[21:44:36] 44b02b6993bc        orderer1.test.com                        0.58%               33.29MiB / 7.706GiB   0.42%               464kB / 478kB       0B / 0B             22
[21:44:36] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:36] 59a0b98c6fb3        couchdb3                                 3.26%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:36] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               8.49kB / 7.51kB     0B / 0B             12
[21:44:36] c479262ec647        blissful_goodall                         0.00%               13.74MiB / 7.706GiB   0.17%               486B / 0B           0B / 0B             16
[21:44:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:36] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:36] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:36] 13b9af1fd6ae        peer1.publichealth.test.com              1.85%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.33MB     0B / 0B             22
[21:44:36] 28201f2c983e        peer2.healthcenter.test.com              2.21%               87.97MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:36] 14dc8a36b928        peer0.publichealth.test.com              2.09%               89.18MiB / 7.706GiB   1.13%               1.3MB / 1.25MB      0B / 0B             22
[21:44:36] 4f86f0a7334b        peer2.publichealth.test.com              1.85%               56.34MiB / 7.706GiB   0.71%               1.38MB / 1.26MB     0B / 0B             21
[21:44:36] 2d86a3c4628b        peer2.hospital.test.com                  5.18%               91.55MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             22
[21:44:36] fed7ef4ba365        peer1.hospital.test.com                  2.04%               80.54MiB / 7.706GiB   1.02%               1.48MB / 1.38MB     0B / 0B             22
[21:44:36] aa427f76703a        peer0.healthcenter.test.com              5.12%               156.1MiB / 7.706GiB   1.98%               1.36MB / 1.48MB     0B / 0B             22
[21:44:36] c7f20e82e7a5        peer1.healthcenter.test.com              2.07%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[21:44:36] 7df77bbe362d        peer0.hospital.test.com                  2.00%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.4MB      0B / 0B             21
[21:44:36] 1fb061b89341        couchdb8                                 0.66%               102.4MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:36] 1ac1d9b1fb2e        couchdb5                                 1.89%               102.1MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:36] 563527b16a8d        couchdb2                                 1.85%               106.4MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:36] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:36] e8e1945cb246        couchdb7                                 0.58%               102.3MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:36] 5edd5e00c330        couchdb1                                 1.97%               102.9MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:36] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.76MiB / 7.706GiB   0.40%               551kB / 812kB       0B / 0B             20
[21:44:36] d3854da20498        couchdb6                                 0.54%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:36] b30e456f24f1        couchdb0                                 3.65%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:36] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:36] ff31e57ff155        couchdb4                                 3.14%               103MiB / 7.706GiB     1.31%               184kB / 35.3kB      0B / 0B             35
[21:44:36] efc6e7a4d4b3        orderer3.test.com                        0.61%               30.95MiB / 7.706GiB   0.39%               562kB / 587kB       0B / 0B             19
[21:44:36] 44b02b6993bc        orderer1.test.com                        0.58%               33.29MiB / 7.706GiB   0.42%               464kB / 478kB       0B / 0B             22
[21:44:36] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:36] 59a0b98c6fb3        couchdb3                                 3.26%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:36] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               8.49kB / 7.51kB     0B / 0B             12
[21:44:36] c479262ec647        blissful_goodall                         0.00%               13.74MiB / 7.706GiB   0.17%               486B / 0B           0B / 0B             16
[21:44:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:37] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:37] 526aa4f51145        cli                                      0.01%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:37] 13b9af1fd6ae        peer1.publichealth.test.com              5.54%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.34MB     0B / 0B             22
[21:44:37] 28201f2c983e        peer2.healthcenter.test.com              1.87%               87.97MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:37] 14dc8a36b928        peer0.publichealth.test.com              1.56%               89.18MiB / 7.706GiB   1.13%               1.31MB / 1.25MB     0B / 0B             22
[21:44:37] 4f86f0a7334b        peer2.publichealth.test.com              4.85%               56.34MiB / 7.706GiB   0.71%               1.39MB / 1.26MB     0B / 0B             21
[21:44:37] 2d86a3c4628b        peer2.hospital.test.com                  1.87%               91.55MiB / 7.706GiB   1.16%               1.39MB / 1.48MB     0B / 0B             22
[21:44:37] fed7ef4ba365        peer1.hospital.test.com                  5.60%               80.54MiB / 7.706GiB   1.02%               1.49MB / 1.38MB     0B / 0B             22
[21:44:37] aa427f76703a        peer0.healthcenter.test.com              1.78%               156.2MiB / 7.706GiB   1.98%               1.37MB / 1.48MB     0B / 0B             22
[21:44:37] c7f20e82e7a5        peer1.healthcenter.test.com              1.81%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.34MB     0B / 0B             22
[21:44:37] 7df77bbe362d        peer0.hospital.test.com                  1.61%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.41MB     0B / 0B             21
[21:44:37] 1fb061b89341        couchdb8                                 1.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:37] 1ac1d9b1fb2e        couchdb5                                 0.44%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:37] 563527b16a8d        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:37] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:37] e8e1945cb246        couchdb7                                 2.23%               102.4MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:37] 5edd5e00c330        couchdb1                                 1.36%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:37] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.76MiB / 7.706GiB   0.40%               555kB / 815kB       0B / 0B             20
[21:44:37] d3854da20498        couchdb6                                 2.14%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:37] b30e456f24f1        couchdb0                                 0.88%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:37] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:37] ff31e57ff155        couchdb4                                 0.60%               103MiB / 7.706GiB     1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:37] efc6e7a4d4b3        orderer3.test.com                        0.42%               30.95MiB / 7.706GiB   0.39%               565kB / 590kB       0B / 0B             19
[21:44:37] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               466kB / 481kB       0B / 0B             22
[21:44:37] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:37] 59a0b98c6fb3        couchdb3                                 0.45%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:37] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.32kB / 7.51kB     0B / 0B             12
[21:44:37] c479262ec647        blissful_goodall                         670.84%             148MiB / 7.706GiB     1.88%               1.05kB / 0B         0B / 0B             102
[21:44:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:37] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:37] 526aa4f51145        cli                                      0.01%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:37] 13b9af1fd6ae        peer1.publichealth.test.com              5.54%               83.87MiB / 7.706GiB   1.06%               1.28MB / 1.34MB     0B / 0B             22
[21:44:37] 28201f2c983e        peer2.healthcenter.test.com              1.87%               87.97MiB / 7.706GiB   1.11%               1.42MB / 1.32MB     0B / 0B             21
[21:44:37] 14dc8a36b928        peer0.publichealth.test.com              1.56%               89.18MiB / 7.706GiB   1.13%               1.31MB / 1.25MB     0B / 0B             22
[21:44:37] 4f86f0a7334b        peer2.publichealth.test.com              4.85%               56.34MiB / 7.706GiB   0.71%               1.39MB / 1.26MB     0B / 0B             21
[21:44:37] 2d86a3c4628b        peer2.hospital.test.com                  1.87%               91.55MiB / 7.706GiB   1.16%               1.39MB / 1.48MB     0B / 0B             22
[21:44:37] fed7ef4ba365        peer1.hospital.test.com                  5.60%               80.54MiB / 7.706GiB   1.02%               1.49MB / 1.38MB     0B / 0B             22
[21:44:37] aa427f76703a        peer0.healthcenter.test.com              1.78%               156.2MiB / 7.706GiB   1.98%               1.37MB / 1.48MB     0B / 0B             22
[21:44:37] c7f20e82e7a5        peer1.healthcenter.test.com              1.81%               86.23MiB / 7.706GiB   1.09%               1.44MB / 1.34MB     0B / 0B             22
[21:44:37] 7df77bbe362d        peer0.hospital.test.com                  1.61%               115.7MiB / 7.706GiB   1.47%               1.49MB / 1.41MB     0B / 0B             21
[21:44:37] 1fb061b89341        couchdb8                                 1.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:37] 1ac1d9b1fb2e        couchdb5                                 0.44%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:37] 563527b16a8d        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:37] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:37] e8e1945cb246        couchdb7                                 2.23%               102.4MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:37] 5edd5e00c330        couchdb1                                 1.36%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:37] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.76MiB / 7.706GiB   0.40%               555kB / 815kB       0B / 0B             20
[21:44:37] d3854da20498        couchdb6                                 2.14%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:37] b30e456f24f1        couchdb0                                 0.88%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:37] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:37] ff31e57ff155        couchdb4                                 0.60%               103MiB / 7.706GiB     1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:37] efc6e7a4d4b3        orderer3.test.com                        0.42%               30.95MiB / 7.706GiB   0.39%               565kB / 590kB       0B / 0B             19
[21:44:37] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               466kB / 481kB       0B / 0B             22
[21:44:37] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:37] 59a0b98c6fb3        couchdb3                                 0.45%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:37] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.32kB / 7.51kB     0B / 0B             12
[21:44:37] c479262ec647        blissful_goodall                         670.84%             148MiB / 7.706GiB     1.88%               1.05kB / 0B         0B / 0B             102
[21:44:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:38] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:38] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:38] 13b9af1fd6ae        peer1.publichealth.test.com              2.38%               83.88MiB / 7.706GiB   1.06%               1.29MB / 1.34MB     0B / 0B             22
[21:44:38] 28201f2c983e        peer2.healthcenter.test.com              5.67%               87.97MiB / 7.706GiB   1.11%               1.43MB / 1.33MB     0B / 0B             21
[21:44:38] 14dc8a36b928        peer0.publichealth.test.com              6.71%               89.18MiB / 7.706GiB   1.13%               1.31MB / 1.25MB     0B / 0B             22
[21:44:38] 4f86f0a7334b        peer2.publichealth.test.com              3.41%               56.34MiB / 7.706GiB   0.71%               1.39MB / 1.28MB     0B / 0B             21
[21:44:38] 2d86a3c4628b        peer2.hospital.test.com                  4.09%               91.55MiB / 7.706GiB   1.16%               1.4MB / 1.49MB      0B / 0B             22
[21:44:38] fed7ef4ba365        peer1.hospital.test.com                  4.26%               80.54MiB / 7.706GiB   1.02%               1.5MB / 1.39MB      0B / 0B             22
[21:44:38] aa427f76703a        peer0.healthcenter.test.com              3.80%               157.1MiB / 7.706GiB   1.99%               1.37MB / 1.49MB     0B / 0B             22
[21:44:38] c7f20e82e7a5        peer1.healthcenter.test.com              6.06%               86.23MiB / 7.706GiB   1.09%               1.45MB / 1.35MB     0B / 0B             22
[21:44:38] 7df77bbe362d        peer0.hospital.test.com                  7.08%               115.7MiB / 7.706GiB   1.47%               1.51MB / 1.42MB     0B / 0B             21
[21:44:38] 1fb061b89341        couchdb8                                 0.46%               102.5MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:38] 1ac1d9b1fb2e        couchdb5                                 0.24%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:38] 563527b16a8d        couchdb2                                 0.53%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:38] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:38] e8e1945cb246        couchdb7                                 0.47%               102.4MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:38] 5edd5e00c330        couchdb1                                 0.25%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:38] a94cbcb9ba9c        orderer2.test.com                        0.41%               31.81MiB / 7.706GiB   0.40%               558kB / 818kB       0B / 0B             20
[21:44:38] d3854da20498        couchdb6                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:38] b30e456f24f1        couchdb0                                 0.25%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:38] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:38] ff31e57ff155        couchdb4                                 0.47%               102.9MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:38] efc6e7a4d4b3        orderer3.test.com                        0.37%               30.95MiB / 7.706GiB   0.39%               568kB / 593kB       0B / 0B             19
[21:44:38] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               468kB / 483kB       0B / 0B             22
[21:44:38] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:38] 59a0b98c6fb3        couchdb3                                 0.62%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:38] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.01%               6.75MiB / 2GiB        0.33%               9.52kB / 7.51kB     0B / 0B             12
[21:44:38] c479262ec647        blissful_goodall                         682.84%             149.7MiB / 7.706GiB   1.90%               1.98kB / 0B         0B / 0B             93
[21:44:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:38] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:38] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:38] 13b9af1fd6ae        peer1.publichealth.test.com              2.38%               83.88MiB / 7.706GiB   1.06%               1.29MB / 1.34MB     0B / 0B             22
[21:44:38] 28201f2c983e        peer2.healthcenter.test.com              5.67%               87.97MiB / 7.706GiB   1.11%               1.43MB / 1.33MB     0B / 0B             21
[21:44:38] 14dc8a36b928        peer0.publichealth.test.com              6.71%               89.18MiB / 7.706GiB   1.13%               1.31MB / 1.25MB     0B / 0B             22
[21:44:38] 4f86f0a7334b        peer2.publichealth.test.com              3.41%               56.34MiB / 7.706GiB   0.71%               1.39MB / 1.28MB     0B / 0B             21
[21:44:38] 2d86a3c4628b        peer2.hospital.test.com                  4.09%               91.55MiB / 7.706GiB   1.16%               1.4MB / 1.49MB      0B / 0B             22
[21:44:38] fed7ef4ba365        peer1.hospital.test.com                  4.26%               80.54MiB / 7.706GiB   1.02%               1.5MB / 1.39MB      0B / 0B             22
[21:44:38] aa427f76703a        peer0.healthcenter.test.com              3.80%               157.1MiB / 7.706GiB   1.99%               1.37MB / 1.49MB     0B / 0B             22
[21:44:38] c7f20e82e7a5        peer1.healthcenter.test.com              6.06%               86.23MiB / 7.706GiB   1.09%               1.45MB / 1.35MB     0B / 0B             22
[21:44:38] 7df77bbe362d        peer0.hospital.test.com                  7.08%               115.7MiB / 7.706GiB   1.47%               1.51MB / 1.42MB     0B / 0B             21
[21:44:38] 1fb061b89341        couchdb8                                 0.46%               102.5MiB / 7.706GiB   1.30%               183kB / 35.2kB      0B / 0B             35
[21:44:38] 1ac1d9b1fb2e        couchdb5                                 0.24%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[21:44:38] 563527b16a8d        couchdb2                                 0.53%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:38] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:38] e8e1945cb246        couchdb7                                 0.47%               102.4MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:38] 5edd5e00c330        couchdb1                                 0.25%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:38] a94cbcb9ba9c        orderer2.test.com                        0.41%               31.81MiB / 7.706GiB   0.40%               558kB / 818kB       0B / 0B             20
[21:44:38] d3854da20498        couchdb6                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:38] b30e456f24f1        couchdb0                                 0.25%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:38] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:38] ff31e57ff155        couchdb4                                 0.47%               102.9MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:38] efc6e7a4d4b3        orderer3.test.com                        0.37%               30.95MiB / 7.706GiB   0.39%               568kB / 593kB       0B / 0B             19
[21:44:38] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               468kB / 483kB       0B / 0B             22
[21:44:38] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:38] 59a0b98c6fb3        couchdb3                                 0.62%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:38] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.01%               6.75MiB / 2GiB        0.33%               9.52kB / 7.51kB     0B / 0B             12
[21:44:38] c479262ec647        blissful_goodall                         682.84%             149.7MiB / 7.706GiB   1.90%               1.98kB / 0B         0B / 0B             93
[21:44:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:39] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:39] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:39] 13b9af1fd6ae        peer1.publichealth.test.com              6.85%               83.88MiB / 7.706GiB   1.06%               1.3MB / 1.36MB      0B / 0B             22
[21:44:39] 28201f2c983e        peer2.healthcenter.test.com              6.13%               87.97MiB / 7.706GiB   1.11%               1.45MB / 1.34MB     0B / 0B             21
[21:44:39] 14dc8a36b928        peer0.publichealth.test.com              7.04%               89.2MiB / 7.706GiB    1.13%               1.33MB / 1.27MB     0B / 0B             22
[21:44:39] 4f86f0a7334b        peer2.publichealth.test.com              5.78%               56.35MiB / 7.706GiB   0.71%               1.41MB / 1.29MB     0B / 0B             21
[21:44:39] 2d86a3c4628b        peer2.hospital.test.com                  4.94%               91.55MiB / 7.706GiB   1.16%               1.41MB / 1.5MB      0B / 0B             22
[21:44:39] fed7ef4ba365        peer1.hospital.test.com                  4.44%               80.54MiB / 7.706GiB   1.02%               1.51MB / 1.41MB     0B / 0B             22
[21:44:39] aa427f76703a        peer0.healthcenter.test.com              5.10%               158.5MiB / 7.706GiB   2.01%               1.39MB / 1.5MB      0B / 0B             22
[21:44:39] c7f20e82e7a5        peer1.healthcenter.test.com              8.32%               86.23MiB / 7.706GiB   1.09%               1.46MB / 1.36MB     0B / 0B             22
[21:44:39] 7df77bbe362d        peer0.hospital.test.com                  5.63%               115.7MiB / 7.706GiB   1.47%               1.52MB / 1.43MB     0B / 0B             21
[21:44:39] 1fb061b89341        couchdb8                                 0.53%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:39] 1ac1d9b1fb2e        couchdb5                                 2.53%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:39] 563527b16a8d        couchdb2                                 2.63%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:39] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:39] e8e1945cb246        couchdb7                                 0.72%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:39] 5edd5e00c330        couchdb1                                 2.74%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:39] a94cbcb9ba9c        orderer2.test.com                        0.50%               31.81MiB / 7.706GiB   0.40%               561kB / 822kB       0B / 0B             20
[21:44:39] d3854da20498        couchdb6                                 0.59%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:39] b30e456f24f1        couchdb0                                 0.50%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:39] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:39] ff31e57ff155        couchdb4                                 4.24%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:39] efc6e7a4d4b3        orderer3.test.com                        0.40%               30.95MiB / 7.706GiB   0.39%               571kB / 596kB       0B / 0B             19
[21:44:39] 44b02b6993bc        orderer1.test.com                        0.30%               33.29MiB / 7.706GiB   0.42%               470kB / 485kB       0B / 0B             22
[21:44:39] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:39] 59a0b98c6fb3        couchdb3                                 2.60%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:39] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.63kB / 7.51kB     0B / 0B             12
[21:44:39] c479262ec647        blissful_goodall                         636.11%             164.6MiB / 7.706GiB   2.09%               2.18kB / 0B         0B / 0B             94
[21:44:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:39] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.16kB     0B / 0B             13
[21:44:39] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:39] 13b9af1fd6ae        peer1.publichealth.test.com              6.85%               83.88MiB / 7.706GiB   1.06%               1.3MB / 1.36MB      0B / 0B             22
[21:44:39] 28201f2c983e        peer2.healthcenter.test.com              6.13%               87.97MiB / 7.706GiB   1.11%               1.45MB / 1.34MB     0B / 0B             21
[21:44:39] 14dc8a36b928        peer0.publichealth.test.com              7.04%               89.2MiB / 7.706GiB    1.13%               1.33MB / 1.27MB     0B / 0B             22
[21:44:39] 4f86f0a7334b        peer2.publichealth.test.com              5.78%               56.35MiB / 7.706GiB   0.71%               1.41MB / 1.29MB     0B / 0B             21
[21:44:39] 2d86a3c4628b        peer2.hospital.test.com                  4.94%               91.55MiB / 7.706GiB   1.16%               1.41MB / 1.5MB      0B / 0B             22
[21:44:39] fed7ef4ba365        peer1.hospital.test.com                  4.44%               80.54MiB / 7.706GiB   1.02%               1.51MB / 1.41MB     0B / 0B             22
[21:44:39] aa427f76703a        peer0.healthcenter.test.com              5.10%               158.5MiB / 7.706GiB   2.01%               1.39MB / 1.5MB      0B / 0B             22
[21:44:39] c7f20e82e7a5        peer1.healthcenter.test.com              8.32%               86.23MiB / 7.706GiB   1.09%               1.46MB / 1.36MB     0B / 0B             22
[21:44:39] 7df77bbe362d        peer0.hospital.test.com                  5.63%               115.7MiB / 7.706GiB   1.47%               1.52MB / 1.43MB     0B / 0B             21
[21:44:39] 1fb061b89341        couchdb8                                 0.53%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:39] 1ac1d9b1fb2e        couchdb5                                 2.53%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:39] 563527b16a8d        couchdb2                                 2.63%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:39] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:39] e8e1945cb246        couchdb7                                 0.72%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:39] 5edd5e00c330        couchdb1                                 2.74%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:39] a94cbcb9ba9c        orderer2.test.com                        0.50%               31.81MiB / 7.706GiB   0.40%               561kB / 822kB       0B / 0B             20
[21:44:39] d3854da20498        couchdb6                                 0.59%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:39] b30e456f24f1        couchdb0                                 0.50%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:39] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:39] ff31e57ff155        couchdb4                                 4.24%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:39] efc6e7a4d4b3        orderer3.test.com                        0.40%               30.95MiB / 7.706GiB   0.39%               571kB / 596kB       0B / 0B             19
[21:44:39] 44b02b6993bc        orderer1.test.com                        0.30%               33.29MiB / 7.706GiB   0.42%               470kB / 485kB       0B / 0B             22
[21:44:39] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:39] 59a0b98c6fb3        couchdb3                                 2.60%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:39] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.63kB / 7.51kB     0B / 0B             12
[21:44:39] c479262ec647        blissful_goodall                         636.11%             164.6MiB / 7.706GiB   2.09%               2.18kB / 0B         0B / 0B             94
[21:44:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:40] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:40] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:40] 13b9af1fd6ae        peer1.publichealth.test.com              3.85%               83.88MiB / 7.706GiB   1.06%               1.31MB / 1.37MB     0B / 0B             22
[21:44:40] 28201f2c983e        peer2.healthcenter.test.com              3.30%               87.97MiB / 7.706GiB   1.11%               1.45MB / 1.35MB     0B / 0B             21
[21:44:40] 14dc8a36b928        peer0.publichealth.test.com              3.68%               89.2MiB / 7.706GiB    1.13%               1.34MB / 1.28MB     0B / 0B             22
[21:44:40] 4f86f0a7334b        peer2.publichealth.test.com              7.19%               56.35MiB / 7.706GiB   0.71%               1.42MB / 1.3MB      0B / 0B             21
[21:44:40] 2d86a3c4628b        peer2.hospital.test.com                  7.09%               91.55MiB / 7.706GiB   1.16%               1.42MB / 1.52MB     0B / 0B             22
[21:44:40] fed7ef4ba365        peer1.hospital.test.com                  3.71%               80.54MiB / 7.706GiB   1.02%               1.51MB / 1.42MB     0B / 0B             22
[21:44:40] aa427f76703a        peer0.healthcenter.test.com              6.50%               160.9MiB / 7.706GiB   2.04%               1.4MB / 1.51MB      0B / 0B             22
[21:44:40] c7f20e82e7a5        peer1.healthcenter.test.com              3.48%               86.23MiB / 7.706GiB   1.09%               1.47MB / 1.37MB     0B / 0B             22
[21:44:40] 7df77bbe362d        peer0.hospital.test.com                  5.63%               115.7MiB / 7.706GiB   1.47%               1.52MB / 1.43MB     0B / 0B             21
[21:44:40] 1fb061b89341        couchdb8                                 0.53%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:40] 1ac1d9b1fb2e        couchdb5                                 0.35%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:40] 563527b16a8d        couchdb2                                 0.42%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:40] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:40] e8e1945cb246        couchdb7                                 2.55%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:40] 5edd5e00c330        couchdb1                                 0.32%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:40] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.77MiB / 7.706GiB   0.40%               566kB / 826kB       0B / 0B             20
[21:44:40] d3854da20498        couchdb6                                 2.15%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:40] b30e456f24f1        couchdb0                                 0.50%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:40] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:40] ff31e57ff155        couchdb4                                 4.24%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:40] efc6e7a4d4b3        orderer3.test.com                        0.57%               30.95MiB / 7.706GiB   0.39%               576kB / 601kB       0B / 0B             19
[21:44:40] 44b02b6993bc        orderer1.test.com                        0.49%               33.29MiB / 7.706GiB   0.42%               473kB / 488kB       0B / 0B             22
[21:44:40] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:40] 59a0b98c6fb3        couchdb3                                 0.66%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:40] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.63kB / 7.51kB     0B / 0B             12
[21:44:40] c479262ec647        blissful_goodall                         636.11%             164.6MiB / 7.706GiB   2.09%               2.18kB / 0B         0B / 0B             94
[21:44:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:40] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:40] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:40] 13b9af1fd6ae        peer1.publichealth.test.com              3.85%               83.88MiB / 7.706GiB   1.06%               1.31MB / 1.37MB     0B / 0B             22
[21:44:40] 28201f2c983e        peer2.healthcenter.test.com              3.30%               87.97MiB / 7.706GiB   1.11%               1.45MB / 1.35MB     0B / 0B             21
[21:44:40] 14dc8a36b928        peer0.publichealth.test.com              3.68%               89.2MiB / 7.706GiB    1.13%               1.34MB / 1.28MB     0B / 0B             22
[21:44:40] 4f86f0a7334b        peer2.publichealth.test.com              7.19%               56.35MiB / 7.706GiB   0.71%               1.42MB / 1.3MB      0B / 0B             21
[21:44:40] 2d86a3c4628b        peer2.hospital.test.com                  7.09%               91.55MiB / 7.706GiB   1.16%               1.42MB / 1.52MB     0B / 0B             22
[21:44:40] fed7ef4ba365        peer1.hospital.test.com                  3.71%               80.54MiB / 7.706GiB   1.02%               1.51MB / 1.42MB     0B / 0B             22
[21:44:40] aa427f76703a        peer0.healthcenter.test.com              6.50%               160.9MiB / 7.706GiB   2.04%               1.4MB / 1.51MB      0B / 0B             22
[21:44:40] c7f20e82e7a5        peer1.healthcenter.test.com              3.48%               86.23MiB / 7.706GiB   1.09%               1.47MB / 1.37MB     0B / 0B             22
[21:44:40] 7df77bbe362d        peer0.hospital.test.com                  2.97%               115.7MiB / 7.706GiB   1.47%               1.53MB / 1.44MB     0B / 0B             21
[21:44:40] 1fb061b89341        couchdb8                                 2.79%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:40] 1ac1d9b1fb2e        couchdb5                                 0.35%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:40] 563527b16a8d        couchdb2                                 0.42%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:40] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:40] e8e1945cb246        couchdb7                                 2.55%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:40] 5edd5e00c330        couchdb1                                 0.32%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:40] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.77MiB / 7.706GiB   0.40%               566kB / 826kB       0B / 0B             20
[21:44:40] d3854da20498        couchdb6                                 2.15%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:40] b30e456f24f1        couchdb0                                 2.29%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:40] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:40] ff31e57ff155        couchdb4                                 0.37%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:40] efc6e7a4d4b3        orderer3.test.com                        0.57%               30.95MiB / 7.706GiB   0.39%               576kB / 601kB       0B / 0B             19
[21:44:40] 44b02b6993bc        orderer1.test.com                        0.49%               33.29MiB / 7.706GiB   0.42%               473kB / 488kB       0B / 0B             22
[21:44:40] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:40] 59a0b98c6fb3        couchdb3                                 0.66%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:40] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:40] c479262ec647        blissful_goodall                         699.96%             138.9MiB / 7.706GiB   1.76%               2.28kB / 0B         0B / 0B             60
[21:44:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:41] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:41] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:41] 13b9af1fd6ae        peer1.publichealth.test.com              3.85%               83.88MiB / 7.706GiB   1.06%               1.31MB / 1.37MB     0B / 0B             22
[21:44:41] 28201f2c983e        peer2.healthcenter.test.com              3.30%               87.97MiB / 7.706GiB   1.11%               1.45MB / 1.35MB     0B / 0B             21
[21:44:41] 14dc8a36b928        peer0.publichealth.test.com              3.68%               89.2MiB / 7.706GiB    1.13%               1.34MB / 1.28MB     0B / 0B             22
[21:44:41] 4f86f0a7334b        peer2.publichealth.test.com              7.19%               56.35MiB / 7.706GiB   0.71%               1.42MB / 1.3MB      0B / 0B             21
[21:44:41] 2d86a3c4628b        peer2.hospital.test.com                  7.09%               91.55MiB / 7.706GiB   1.16%               1.42MB / 1.52MB     0B / 0B             22
[21:44:41] fed7ef4ba365        peer1.hospital.test.com                  3.71%               80.54MiB / 7.706GiB   1.02%               1.51MB / 1.42MB     0B / 0B             22
[21:44:41] aa427f76703a        peer0.healthcenter.test.com              6.50%               160.9MiB / 7.706GiB   2.04%               1.4MB / 1.51MB      0B / 0B             22
[21:44:41] c7f20e82e7a5        peer1.healthcenter.test.com              3.48%               86.23MiB / 7.706GiB   1.09%               1.47MB / 1.37MB     0B / 0B             22
[21:44:41] 7df77bbe362d        peer0.hospital.test.com                  2.97%               115.7MiB / 7.706GiB   1.47%               1.53MB / 1.44MB     0B / 0B             21
[21:44:41] 1fb061b89341        couchdb8                                 2.79%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:41] 1ac1d9b1fb2e        couchdb5                                 0.35%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:41] 563527b16a8d        couchdb2                                 0.42%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:41] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:41] e8e1945cb246        couchdb7                                 2.55%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:41] 5edd5e00c330        couchdb1                                 0.32%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:41] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.77MiB / 7.706GiB   0.40%               566kB / 826kB       0B / 0B             20
[21:44:41] d3854da20498        couchdb6                                 2.15%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:41] b30e456f24f1        couchdb0                                 2.29%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:41] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:41] ff31e57ff155        couchdb4                                 0.37%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:41] efc6e7a4d4b3        orderer3.test.com                        0.57%               30.95MiB / 7.706GiB   0.39%               576kB / 601kB       0B / 0B             19
[21:44:41] 44b02b6993bc        orderer1.test.com                        0.49%               33.29MiB / 7.706GiB   0.42%               473kB / 488kB       0B / 0B             22
[21:44:41] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:41] 59a0b98c6fb3        couchdb3                                 0.66%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:41] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:41] c479262ec647        blissful_goodall                         699.96%             138.9MiB / 7.706GiB   1.76%               2.28kB / 0B         0B / 0B             60
[21:44:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:41] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:41] 526aa4f51145        cli                                      0.10%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:41] 13b9af1fd6ae        peer1.publichealth.test.com              5.09%               83.88MiB / 7.706GiB   1.06%               1.32MB / 1.37MB     0B / 0B             22
[21:44:41] 28201f2c983e        peer2.healthcenter.test.com              1.71%               87.97MiB / 7.706GiB   1.11%               1.46MB / 1.36MB     0B / 0B             21
[21:44:41] 14dc8a36b928        peer0.publichealth.test.com              5.59%               89.2MiB / 7.706GiB    1.13%               1.35MB / 1.28MB     0B / 0B             22
[21:44:41] 4f86f0a7334b        peer2.publichealth.test.com              2.00%               56.35MiB / 7.706GiB   0.71%               1.42MB / 1.31MB     0B / 0B             21
[21:44:41] 2d86a3c4628b        peer2.hospital.test.com                  2.04%               91.55MiB / 7.706GiB   1.16%               1.43MB / 1.52MB     0B / 0B             22
[21:44:41] fed7ef4ba365        peer1.hospital.test.com                  5.25%               80.54MiB / 7.706GiB   1.02%               1.52MB / 1.42MB     0B / 0B             22
[21:44:41] aa427f76703a        peer0.healthcenter.test.com              1.70%               161MiB / 7.706GiB     2.04%               1.4MB / 1.51MB      0B / 0B             22
[21:44:41] c7f20e82e7a5        peer1.healthcenter.test.com              2.06%               86.23MiB / 7.706GiB   1.09%               1.47MB / 1.37MB     0B / 0B             22
[21:44:41] 7df77bbe362d        peer0.hospital.test.com                  6.52%               115.7MiB / 7.706GiB   1.47%               1.54MB / 1.45MB     0B / 0B             21
[21:44:41] 1fb061b89341        couchdb8                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:41] 1ac1d9b1fb2e        couchdb5                                 0.47%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:41] 563527b16a8d        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:41] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:41] e8e1945cb246        couchdb7                                 0.78%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:41] 5edd5e00c330        couchdb1                                 0.75%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:41] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.77MiB / 7.706GiB   0.40%               569kB / 829kB       0B / 0B             20
[21:44:41] d3854da20498        couchdb6                                 0.82%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:41] b30e456f24f1        couchdb0                                 0.60%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:41] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:41] ff31e57ff155        couchdb4                                 0.64%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:41] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.95MiB / 7.706GiB   0.39%               579kB / 604kB       0B / 0B             19
[21:44:41] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               475kB / 490kB       0B / 0B             22
[21:44:41] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:41] 59a0b98c6fb3        couchdb3                                 0.27%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:41] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:41] c479262ec647        blissful_goodall                         569.84%             49.04MiB / 7.706GiB   0.62%               2.55kB / 0B         0B / 0B             33
[21:44:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:42] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.953MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:42] 526aa4f51145        cli                                      0.10%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:42] 13b9af1fd6ae        peer1.publichealth.test.com              5.09%               83.88MiB / 7.706GiB   1.06%               1.32MB / 1.37MB     0B / 0B             22
[21:44:42] 28201f2c983e        peer2.healthcenter.test.com              1.71%               87.97MiB / 7.706GiB   1.11%               1.46MB / 1.36MB     0B / 0B             21
[21:44:42] 14dc8a36b928        peer0.publichealth.test.com              5.59%               89.2MiB / 7.706GiB    1.13%               1.35MB / 1.28MB     0B / 0B             22
[21:44:42] 4f86f0a7334b        peer2.publichealth.test.com              2.00%               56.35MiB / 7.706GiB   0.71%               1.42MB / 1.31MB     0B / 0B             21
[21:44:42] 2d86a3c4628b        peer2.hospital.test.com                  2.04%               91.55MiB / 7.706GiB   1.16%               1.43MB / 1.52MB     0B / 0B             22
[21:44:42] fed7ef4ba365        peer1.hospital.test.com                  5.25%               80.54MiB / 7.706GiB   1.02%               1.52MB / 1.42MB     0B / 0B             22
[21:44:42] aa427f76703a        peer0.healthcenter.test.com              1.70%               161MiB / 7.706GiB     2.04%               1.4MB / 1.51MB      0B / 0B             22
[21:44:42] c7f20e82e7a5        peer1.healthcenter.test.com              2.06%               86.23MiB / 7.706GiB   1.09%               1.47MB / 1.37MB     0B / 0B             22
[21:44:42] 7df77bbe362d        peer0.hospital.test.com                  6.52%               115.7MiB / 7.706GiB   1.47%               1.54MB / 1.45MB     0B / 0B             21
[21:44:42] 1fb061b89341        couchdb8                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:42] 1ac1d9b1fb2e        couchdb5                                 0.47%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:42] 563527b16a8d        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:42] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:42] e8e1945cb246        couchdb7                                 0.78%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:42] 5edd5e00c330        couchdb1                                 0.75%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:42] a94cbcb9ba9c        orderer2.test.com                        0.46%               31.77MiB / 7.706GiB   0.40%               569kB / 829kB       0B / 0B             20
[21:44:42] d3854da20498        couchdb6                                 0.82%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:42] b30e456f24f1        couchdb0                                 0.60%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:42] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:42] ff31e57ff155        couchdb4                                 0.64%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:42] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.95MiB / 7.706GiB   0.39%               579kB / 604kB       0B / 0B             19
[21:44:42] 44b02b6993bc        orderer1.test.com                        0.35%               33.29MiB / 7.706GiB   0.42%               475kB / 490kB       0B / 0B             22
[21:44:42] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:42] 59a0b98c6fb3        couchdb3                                 0.27%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:42] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:42] c479262ec647        blissful_goodall                         569.84%             49.04MiB / 7.706GiB   0.62%               2.55kB / 0B         0B / 0B             33
[21:44:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:42] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.938MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:42] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:42] 13b9af1fd6ae        peer1.publichealth.test.com              3.47%               83.89MiB / 7.706GiB   1.06%               1.33MB / 1.38MB     0B / 0B             22
[21:44:42] 28201f2c983e        peer2.healthcenter.test.com              5.58%               87.97MiB / 7.706GiB   1.11%               1.47MB / 1.36MB     0B / 0B             21
[21:44:42] 14dc8a36b928        peer0.publichealth.test.com              3.30%               89.2MiB / 7.706GiB    1.13%               1.36MB / 1.29MB     0B / 0B             22
[21:44:42] 4f86f0a7334b        peer2.publichealth.test.com              2.11%               56.35MiB / 7.706GiB   0.71%               1.43MB / 1.31MB     0B / 0B             21
[21:44:42] 2d86a3c4628b        peer2.hospital.test.com                  3.46%               91.55MiB / 7.706GiB   1.16%               1.43MB / 1.53MB     0B / 0B             22
[21:44:42] fed7ef4ba365        peer1.hospital.test.com                  3.36%               80.54MiB / 7.706GiB   1.02%               1.53MB / 1.43MB     0B / 0B             22
[21:44:42] aa427f76703a        peer0.healthcenter.test.com              3.82%               161.9MiB / 7.706GiB   2.05%               1.41MB / 1.52MB     0B / 0B             22
[21:44:42] c7f20e82e7a5        peer1.healthcenter.test.com              3.47%               86.23MiB / 7.706GiB   1.09%               1.48MB / 1.38MB     0B / 0B             22
[21:44:42] 7df77bbe362d        peer0.hospital.test.com                  2.86%               115.7MiB / 7.706GiB   1.47%               1.54MB / 1.46MB     0B / 0B             21
[21:44:42] 1fb061b89341        couchdb8                                 0.54%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:42] 1ac1d9b1fb2e        couchdb5                                 0.54%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:42] 563527b16a8d        couchdb2                                 0.42%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:42] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:42] e8e1945cb246        couchdb7                                 0.46%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:42] 5edd5e00c330        couchdb1                                 0.51%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:42] a94cbcb9ba9c        orderer2.test.com                        1.28%               31.59MiB / 7.706GiB   0.40%               572kB / 833kB       0B / 0B             20
[21:44:42] d3854da20498        couchdb6                                 0.30%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:42] b30e456f24f1        couchdb0                                 0.25%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:42] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:42] ff31e57ff155        couchdb4                                 0.53%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:42] efc6e7a4d4b3        orderer3.test.com                        0.45%               30.96MiB / 7.706GiB   0.39%               582kB / 607kB       0B / 0B             19
[21:44:42] 44b02b6993bc        orderer1.test.com                        0.29%               33.29MiB / 7.706GiB   0.42%               478kB / 492kB       0B / 0B             22
[21:44:42] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:42] 59a0b98c6fb3        couchdb3                                 1.30%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:42] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:42] c479262ec647        blissful_goodall                         226.00%             151.3MiB / 7.706GiB   1.92%               2.55kB / 0B         0B / 0B             34
[21:44:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:43] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.938MiB / 2GiB       0.39%               12.8kB / 8.24kB     0B / 0B             13
[21:44:43] 526aa4f51145        cli                                      0.00%               19.39MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:43] 13b9af1fd6ae        peer1.publichealth.test.com              3.47%               83.89MiB / 7.706GiB   1.06%               1.33MB / 1.38MB     0B / 0B             22
[21:44:43] 28201f2c983e        peer2.healthcenter.test.com              5.58%               87.97MiB / 7.706GiB   1.11%               1.47MB / 1.36MB     0B / 0B             21
[21:44:43] 14dc8a36b928        peer0.publichealth.test.com              3.30%               89.2MiB / 7.706GiB    1.13%               1.36MB / 1.29MB     0B / 0B             22
[21:44:43] 4f86f0a7334b        peer2.publichealth.test.com              2.11%               56.35MiB / 7.706GiB   0.71%               1.43MB / 1.31MB     0B / 0B             21
[21:44:43] 2d86a3c4628b        peer2.hospital.test.com                  3.46%               91.55MiB / 7.706GiB   1.16%               1.43MB / 1.53MB     0B / 0B             22
[21:44:43] fed7ef4ba365        peer1.hospital.test.com                  3.36%               80.54MiB / 7.706GiB   1.02%               1.53MB / 1.43MB     0B / 0B             22
[21:44:43] aa427f76703a        peer0.healthcenter.test.com              3.82%               161.9MiB / 7.706GiB   2.05%               1.41MB / 1.52MB     0B / 0B             22
[21:44:43] c7f20e82e7a5        peer1.healthcenter.test.com              3.47%               86.23MiB / 7.706GiB   1.09%               1.48MB / 1.38MB     0B / 0B             22
[21:44:43] 7df77bbe362d        peer0.hospital.test.com                  2.86%               115.7MiB / 7.706GiB   1.47%               1.54MB / 1.46MB     0B / 0B             21
[21:44:43] 1fb061b89341        couchdb8                                 0.54%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:43] 1ac1d9b1fb2e        couchdb5                                 0.54%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:43] 563527b16a8d        couchdb2                                 0.42%               106.3MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[21:44:43] 1c06d182dfc1        ca.hospital.test.com                     0.00%               11.01MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:43] e8e1945cb246        couchdb7                                 0.46%               102.5MiB / 7.706GiB   1.30%               184kB / 35.3kB      0B / 0B             35
[21:44:43] 5edd5e00c330        couchdb1                                 0.51%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:43] a94cbcb9ba9c        orderer2.test.com                        1.28%               31.59MiB / 7.706GiB   0.40%               572kB / 833kB       0B / 0B             20
[21:44:43] d3854da20498        couchdb6                                 0.30%               103.2MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[21:44:43] b30e456f24f1        couchdb0                                 0.25%               103.8MiB / 7.706GiB   1.32%               184kB / 35.4kB      0B / 0B             35
[21:44:43] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.043MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:43] ff31e57ff155        couchdb4                                 0.53%               103MiB / 7.706GiB     1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:43] efc6e7a4d4b3        orderer3.test.com                        0.45%               30.96MiB / 7.706GiB   0.39%               582kB / 607kB       0B / 0B             19
[21:44:43] 44b02b6993bc        orderer1.test.com                        0.29%               33.29MiB / 7.706GiB   0.42%               478kB / 492kB       0B / 0B             22
[21:44:43] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.102MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:43] 59a0b98c6fb3        couchdb3                                 1.30%               101.6MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:43] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.75MiB / 2GiB        0.33%               9.94kB / 7.56kB     0B / 0B             12
[21:44:43] c479262ec647        blissful_goodall                         226.00%             151.3MiB / 7.706GiB   1.92%               2.55kB / 0B         0B / 0B             34
[21:44:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:43] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.797MiB / 2GiB       0.28%               12.8kB / 8.24kB     0B / 0B             13
[21:44:43] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:43] 13b9af1fd6ae        peer1.publichealth.test.com              1.95%               83.89MiB / 7.706GiB   1.06%               1.33MB / 1.39MB     0B / 0B             22
[21:44:43] 28201f2c983e        peer2.healthcenter.test.com              3.18%               87.9MiB / 7.706GiB    1.11%               1.47MB / 1.37MB     0B / 0B             21
[21:44:43] 14dc8a36b928        peer0.publichealth.test.com              2.22%               89.07MiB / 7.706GiB   1.13%               1.36MB / 1.29MB     0B / 0B             22
[21:44:43] 4f86f0a7334b        peer2.publichealth.test.com              3.49%               56.29MiB / 7.706GiB   0.71%               1.43MB / 1.32MB     0B / 0B             21
[21:44:43] 2d86a3c4628b        peer2.hospital.test.com                  2.25%               91.52MiB / 7.706GiB   1.16%               1.44MB / 1.54MB     0B / 0B             22
[21:44:43] fed7ef4ba365        peer1.hospital.test.com                  2.55%               80.49MiB / 7.706GiB   1.02%               1.54MB / 1.44MB     0B / 0B             22
[21:44:43] aa427f76703a        peer0.healthcenter.test.com              5.23%               164MiB / 7.706GiB     2.08%               1.42MB / 1.53MB     0B / 0B             22
[21:44:43] c7f20e82e7a5        peer1.healthcenter.test.com              4.91%               86.09MiB / 7.706GiB   1.09%               1.49MB / 1.39MB     0B / 0B             22
[21:44:43] 7df77bbe362d        peer0.hospital.test.com                  2.67%               109.8MiB / 7.706GiB   1.39%               1.55MB / 1.46MB     0B / 0B             21
[21:44:43] 1fb061b89341        couchdb8                                 0.49%               101.8MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:43] 1ac1d9b1fb2e        couchdb5                                 0.39%               101.8MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:43] 563527b16a8d        couchdb2                                 0.36%               105.8MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:43] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.87MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:43] e8e1945cb246        couchdb7                                 0.67%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:43] 5edd5e00c330        couchdb1                                 0.44%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:43] a94cbcb9ba9c        orderer2.test.com                        0.52%               31.6MiB / 7.706GiB    0.40%               575kB / 836kB       0B / 0B             20
[21:44:43] d3854da20498        couchdb6                                 0.53%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:43] b30e456f24f1        couchdb0                                 0.50%               103.6MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:43] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.008MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:43] ff31e57ff155        couchdb4                                 0.41%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:43] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.93MiB / 7.706GiB   0.39%               585kB / 610kB       0B / 0B             19
[21:44:43] 44b02b6993bc        orderer1.test.com                        0.36%               33.24MiB / 7.706GiB   0.42%               480kB / 494kB       0B / 0B             22
[21:44:43] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:43] 59a0b98c6fb3        couchdb3                                 0.39%               101.5MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:43] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.609MiB / 2GiB       0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:43] c479262ec647        blissful_goodall                         107.78%             378.2MiB / 7.706GiB   4.79%               2.55kB / 0B         0B / 0B             37
[21:44:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:44] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.797MiB / 2GiB       0.28%               12.8kB / 8.24kB     0B / 0B             13
[21:44:44] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:44] 13b9af1fd6ae        peer1.publichealth.test.com              1.95%               83.89MiB / 7.706GiB   1.06%               1.33MB / 1.39MB     0B / 0B             22
[21:44:44] 28201f2c983e        peer2.healthcenter.test.com              3.18%               87.9MiB / 7.706GiB    1.11%               1.47MB / 1.37MB     0B / 0B             21
[21:44:44] 14dc8a36b928        peer0.publichealth.test.com              2.22%               89.07MiB / 7.706GiB   1.13%               1.36MB / 1.29MB     0B / 0B             22
[21:44:44] 4f86f0a7334b        peer2.publichealth.test.com              3.49%               56.29MiB / 7.706GiB   0.71%               1.43MB / 1.32MB     0B / 0B             21
[21:44:44] 2d86a3c4628b        peer2.hospital.test.com                  2.25%               91.52MiB / 7.706GiB   1.16%               1.44MB / 1.54MB     0B / 0B             22
[21:44:44] fed7ef4ba365        peer1.hospital.test.com                  2.55%               80.49MiB / 7.706GiB   1.02%               1.54MB / 1.44MB     0B / 0B             22
[21:44:44] aa427f76703a        peer0.healthcenter.test.com              5.23%               164MiB / 7.706GiB     2.08%               1.42MB / 1.53MB     0B / 0B             22
[21:44:44] c7f20e82e7a5        peer1.healthcenter.test.com              4.91%               86.09MiB / 7.706GiB   1.09%               1.49MB / 1.39MB     0B / 0B             22
[21:44:44] 7df77bbe362d        peer0.hospital.test.com                  2.67%               109.8MiB / 7.706GiB   1.39%               1.55MB / 1.46MB     0B / 0B             21
[21:44:44] 1fb061b89341        couchdb8                                 0.49%               101.8MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:44] 1ac1d9b1fb2e        couchdb5                                 0.39%               101.8MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:44] 563527b16a8d        couchdb2                                 0.36%               105.8MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:44] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.87MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             12
[21:44:44] e8e1945cb246        couchdb7                                 0.67%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:44] 5edd5e00c330        couchdb1                                 0.44%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:44] a94cbcb9ba9c        orderer2.test.com                        0.52%               31.6MiB / 7.706GiB    0.40%               575kB / 836kB       0B / 0B             20
[21:44:44] d3854da20498        couchdb6                                 0.53%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:44] b30e456f24f1        couchdb0                                 0.50%               103.6MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:44] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9.008MiB / 7.706GiB   0.11%               10.7kB / 0B         0B / 0B             9
[21:44:44] ff31e57ff155        couchdb4                                 0.41%               102.8MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:44] efc6e7a4d4b3        orderer3.test.com                        0.44%               30.93MiB / 7.706GiB   0.39%               585kB / 610kB       0B / 0B             19
[21:44:44] 44b02b6993bc        orderer1.test.com                        0.36%               33.24MiB / 7.706GiB   0.42%               480kB / 494kB       0B / 0B             22
[21:44:44] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.078MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:44] 59a0b98c6fb3        couchdb3                                 0.39%               101.5MiB / 7.706GiB   1.29%               184kB / 35.8kB      0B / 0B             35
[21:44:44] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.609MiB / 2GiB       0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:44] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.758MiB / 2GiB       0.28%               12.8kB / 8.24kB     0B / 0B             13
[21:44:44] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:44] 13b9af1fd6ae        peer1.publichealth.test.com              5.27%               83.99MiB / 7.706GiB   1.06%               1.35MB / 1.41MB     0B / 0B             22
[21:44:44] 28201f2c983e        peer2.healthcenter.test.com              5.07%               87.88MiB / 7.706GiB   1.11%               1.49MB / 1.38MB     0B / 0B             21
[21:44:44] 14dc8a36b928        peer0.publichealth.test.com              16.24%              136.8MiB / 7.706GiB   1.73%               1.37MB / 1.31MB     0B / 0B             22
[21:44:44] 4f86f0a7334b        peer2.publichealth.test.com              8.26%               56.28MiB / 7.706GiB   0.71%               1.46MB / 1.34MB     0B / 0B             21
[21:44:44] 2d86a3c4628b        peer2.hospital.test.com                  7.84%               91.5MiB / 7.706GiB    1.16%               1.46MB / 1.56MB     0B / 0B             22
[21:44:44] fed7ef4ba365        peer1.hospital.test.com                  8.73%               80.49MiB / 7.706GiB   1.02%               1.56MB / 1.46MB     0B / 0B             22
[21:44:44] aa427f76703a        peer0.healthcenter.test.com              7.30%               164.2MiB / 7.706GiB   2.08%               1.43MB / 1.55MB     0B / 0B             22
[21:44:44] c7f20e82e7a5        peer1.healthcenter.test.com              5.55%               86.05MiB / 7.706GiB   1.09%               1.51MB / 1.41MB     0B / 0B             22
[21:44:44] 7df77bbe362d        peer0.hospital.test.com                  5.07%               108.3MiB / 7.706GiB   1.37%               1.56MB / 1.48MB     0B / 0B             21
[21:44:44] 1fb061b89341        couchdb8                                 0.50%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:44] 1ac1d9b1fb2e        couchdb5                                 0.40%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:44] 563527b16a8d        couchdb2                                 0.38%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:44] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:44] e8e1945cb246        couchdb7                                 1.20%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:44] 5edd5e00c330        couchdb1                                 0.76%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:44] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.52MiB / 7.706GiB   0.40%               578kB / 839kB       0B / 0B             20
[21:44:44] d3854da20498        couchdb6                                 0.28%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:44] b30e456f24f1        couchdb0                                 0.31%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:44] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:44] ff31e57ff155        couchdb4                                 0.67%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:44] efc6e7a4d4b3        orderer3.test.com                        0.47%               30.86MiB / 7.706GiB   0.39%               589kB / 613kB       0B / 0B             19
[21:44:44] 44b02b6993bc        orderer1.test.com                        0.37%               33.3MiB / 7.706GiB    0.42%               482kB / 496kB       0B / 0B             22
[21:44:44] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:44] 59a0b98c6fb3        couchdb3                                 0.69%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:44] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:45] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.758MiB / 2GiB       0.28%               12.8kB / 8.24kB     0B / 0B             13
[21:44:45] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:45] 13b9af1fd6ae        peer1.publichealth.test.com              5.27%               83.99MiB / 7.706GiB   1.06%               1.35MB / 1.41MB     0B / 0B             22
[21:44:45] 28201f2c983e        peer2.healthcenter.test.com              5.07%               87.88MiB / 7.706GiB   1.11%               1.49MB / 1.38MB     0B / 0B             21
[21:44:45] 14dc8a36b928        peer0.publichealth.test.com              16.24%              136.8MiB / 7.706GiB   1.73%               1.37MB / 1.31MB     0B / 0B             22
[21:44:45] 4f86f0a7334b        peer2.publichealth.test.com              8.26%               56.28MiB / 7.706GiB   0.71%               1.46MB / 1.34MB     0B / 0B             21
[21:44:45] 2d86a3c4628b        peer2.hospital.test.com                  7.84%               91.5MiB / 7.706GiB    1.16%               1.46MB / 1.56MB     0B / 0B             22
[21:44:45] fed7ef4ba365        peer1.hospital.test.com                  8.73%               80.49MiB / 7.706GiB   1.02%               1.56MB / 1.46MB     0B / 0B             22
[21:44:45] aa427f76703a        peer0.healthcenter.test.com              7.30%               164.2MiB / 7.706GiB   2.08%               1.43MB / 1.55MB     0B / 0B             22
[21:44:45] c7f20e82e7a5        peer1.healthcenter.test.com              5.55%               86.05MiB / 7.706GiB   1.09%               1.51MB / 1.41MB     0B / 0B             22
[21:44:45] 7df77bbe362d        peer0.hospital.test.com                  5.07%               108.3MiB / 7.706GiB   1.37%               1.56MB / 1.48MB     0B / 0B             21
[21:44:45] 1fb061b89341        couchdb8                                 0.50%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:45] 1ac1d9b1fb2e        couchdb5                                 0.40%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:45] 563527b16a8d        couchdb2                                 0.38%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:45] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:45] e8e1945cb246        couchdb7                                 1.20%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:45] 5edd5e00c330        couchdb1                                 0.76%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:45] a94cbcb9ba9c        orderer2.test.com                        0.65%               31.52MiB / 7.706GiB   0.40%               578kB / 839kB       0B / 0B             20
[21:44:45] d3854da20498        couchdb6                                 0.28%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:45] b30e456f24f1        couchdb0                                 0.31%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:45] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:45] ff31e57ff155        couchdb4                                 0.67%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:45] efc6e7a4d4b3        orderer3.test.com                        0.47%               30.86MiB / 7.706GiB   0.39%               589kB / 613kB       0B / 0B             19
[21:44:45] 44b02b6993bc        orderer1.test.com                        0.37%               33.3MiB / 7.706GiB    0.42%               482kB / 496kB       0B / 0B             22
[21:44:45] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:45] 59a0b98c6fb3        couchdb3                                 0.69%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:45] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:45] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.758MiB / 2GiB       0.28%               12.9kB / 8.24kB     0B / 0B             13
[21:44:45] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:45] 13b9af1fd6ae        peer1.publichealth.test.com              4.56%               83.89MiB / 7.706GiB   1.06%               1.35MB / 1.41MB     0B / 0B             22
[21:44:45] 28201f2c983e        peer2.healthcenter.test.com              1.42%               87.88MiB / 7.706GiB   1.11%               1.49MB / 1.38MB     0B / 0B             21
[21:44:45] 14dc8a36b928        peer0.publichealth.test.com              120.50%             137MiB / 7.706GiB     1.74%               1.38MB / 1.32MB     0B / 0B             22
[21:44:45] 4f86f0a7334b        peer2.publichealth.test.com              1.54%               56.28MiB / 7.706GiB   0.71%               1.46MB / 1.34MB     0B / 0B             21
[21:44:45] 2d86a3c4628b        peer2.hospital.test.com                  1.53%               91.5MiB / 7.706GiB    1.16%               1.46MB / 1.56MB     0B / 0B             22
[21:44:45] fed7ef4ba365        peer1.hospital.test.com                  1.37%               80.49MiB / 7.706GiB   1.02%               1.56MB / 1.46MB     0B / 0B             22
[21:44:45] aa427f76703a        peer0.healthcenter.test.com              1.65%               164.2MiB / 7.706GiB   2.08%               1.43MB / 1.55MB     0B / 0B             22
[21:44:45] c7f20e82e7a5        peer1.healthcenter.test.com              2.13%               86.05MiB / 7.706GiB   1.09%               1.51MB / 1.41MB     0B / 0B             22
[21:44:45] 7df77bbe362d        peer0.hospital.test.com                  5.18%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.49MB     0B / 0B             21
[21:44:45] 1fb061b89341        couchdb8                                 0.58%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:45] 1ac1d9b1fb2e        couchdb5                                 0.37%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:45] 563527b16a8d        couchdb2                                 0.44%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:45] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:45] e8e1945cb246        couchdb7                                 0.68%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:45] 5edd5e00c330        couchdb1                                 0.42%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:45] a94cbcb9ba9c        orderer2.test.com                        0.48%               31.52MiB / 7.706GiB   0.40%               581kB / 842kB       0B / 0B             20
[21:44:45] d3854da20498        couchdb6                                 0.76%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:45] b30e456f24f1        couchdb0                                 0.63%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:45] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:45] ff31e57ff155        couchdb4                                 0.49%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:45] efc6e7a4d4b3        orderer3.test.com                        0.46%               30.86MiB / 7.706GiB   0.39%               592kB / 617kB       0B / 0B             19
[21:44:45] 44b02b6993bc        orderer1.test.com                        0.36%               33.3MiB / 7.706GiB    0.42%               484kB / 498kB       0B / 0B             22
[21:44:45] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:45] 59a0b98c6fb3        couchdb3                                 0.48%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:45] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:46] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.758MiB / 2GiB       0.28%               12.9kB / 8.24kB     0B / 0B             13
[21:44:46] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:46] 13b9af1fd6ae        peer1.publichealth.test.com              4.56%               83.89MiB / 7.706GiB   1.06%               1.35MB / 1.41MB     0B / 0B             22
[21:44:46] 28201f2c983e        peer2.healthcenter.test.com              1.42%               87.88MiB / 7.706GiB   1.11%               1.49MB / 1.38MB     0B / 0B             21
[21:44:46] 14dc8a36b928        peer0.publichealth.test.com              120.50%             137MiB / 7.706GiB     1.74%               1.38MB / 1.32MB     0B / 0B             22
[21:44:46] 4f86f0a7334b        peer2.publichealth.test.com              1.54%               56.28MiB / 7.706GiB   0.71%               1.46MB / 1.34MB     0B / 0B             21
[21:44:46] 2d86a3c4628b        peer2.hospital.test.com                  1.53%               91.5MiB / 7.706GiB    1.16%               1.46MB / 1.56MB     0B / 0B             22
[21:44:46] fed7ef4ba365        peer1.hospital.test.com                  1.37%               80.49MiB / 7.706GiB   1.02%               1.56MB / 1.46MB     0B / 0B             22
[21:44:46] aa427f76703a        peer0.healthcenter.test.com              1.65%               164.2MiB / 7.706GiB   2.08%               1.43MB / 1.55MB     0B / 0B             22
[21:44:46] c7f20e82e7a5        peer1.healthcenter.test.com              2.13%               86.05MiB / 7.706GiB   1.09%               1.51MB / 1.41MB     0B / 0B             22
[21:44:46] 7df77bbe362d        peer0.hospital.test.com                  5.18%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.49MB     0B / 0B             21
[21:44:46] 1fb061b89341        couchdb8                                 0.58%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:46] 1ac1d9b1fb2e        couchdb5                                 0.37%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:46] 563527b16a8d        couchdb2                                 0.44%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:46] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:46] e8e1945cb246        couchdb7                                 0.68%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:46] 5edd5e00c330        couchdb1                                 0.42%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:46] a94cbcb9ba9c        orderer2.test.com                        0.48%               31.52MiB / 7.706GiB   0.40%               581kB / 842kB       0B / 0B             20
[21:44:46] d3854da20498        couchdb6                                 0.76%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:46] b30e456f24f1        couchdb0                                 0.63%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:46] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:46] ff31e57ff155        couchdb4                                 0.49%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:46] efc6e7a4d4b3        orderer3.test.com                        0.46%               30.86MiB / 7.706GiB   0.39%               592kB / 617kB       0B / 0B             19
[21:44:46] 44b02b6993bc        orderer1.test.com                        0.36%               33.3MiB / 7.706GiB    0.42%               484kB / 498kB       0B / 0B             22
[21:44:46] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:46] 59a0b98c6fb3        couchdb3                                 0.48%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:46] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:46] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.06%               5.883MiB / 2GiB       0.29%               12.9kB / 8.24kB     0B / 0B             13
[21:44:46] 526aa4f51145        cli                                      0.01%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:46] 13b9af1fd6ae        peer1.publichealth.test.com              3.77%               83.9MiB / 7.706GiB    1.06%               1.36MB / 1.42MB     0B / 0B             22
[21:44:46] 28201f2c983e        peer2.healthcenter.test.com              7.50%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.4MB      0B / 0B             21
[21:44:46] 14dc8a36b928        peer0.publichealth.test.com              81.57%              137.1MiB / 7.706GiB   1.74%               1.39MB / 1.32MB     0B / 0B             22
[21:44:46] 4f86f0a7334b        peer2.publichealth.test.com              5.99%               56.28MiB / 7.706GiB   0.71%               1.47MB / 1.35MB     0B / 0B             21
[21:44:46] 2d86a3c4628b        peer2.hospital.test.com                  3.69%               91.5MiB / 7.706GiB    1.16%               1.47MB / 1.56MB     0B / 0B             22
[21:44:46] fed7ef4ba365        peer1.hospital.test.com                  5.30%               80.49MiB / 7.706GiB   1.02%               1.57MB / 1.47MB     0B / 0B             22
[21:44:46] aa427f76703a        peer0.healthcenter.test.com              4.33%               164.2MiB / 7.706GiB   2.08%               1.44MB / 1.56MB     0B / 0B             22
[21:44:46] c7f20e82e7a5        peer1.healthcenter.test.com              7.62%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.42MB     0B / 0B             22
[21:44:46] 7df77bbe362d        peer0.hospital.test.com                  2.44%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.49MB     0B / 0B             21
[21:44:46] 1fb061b89341        couchdb8                                 0.48%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:46] 1ac1d9b1fb2e        couchdb5                                 0.41%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:46] 563527b16a8d        couchdb2                                 0.32%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:46] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:46] e8e1945cb246        couchdb7                                 0.51%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:46] 5edd5e00c330        couchdb1                                 0.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:46] a94cbcb9ba9c        orderer2.test.com                        0.40%               31.52MiB / 7.706GiB   0.40%               585kB / 845kB       0B / 0B             20
[21:44:46] d3854da20498        couchdb6                                 0.29%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:46] b30e456f24f1        couchdb0                                 0.57%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:46] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:46] ff31e57ff155        couchdb4                                 0.44%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:46] efc6e7a4d4b3        orderer3.test.com                        0.40%               30.86MiB / 7.706GiB   0.39%               595kB / 620kB       0B / 0B             19
[21:44:46] 44b02b6993bc        orderer1.test.com                        0.31%               33.3MiB / 7.706GiB    0.42%               486kB / 501kB       0B / 0B             22
[21:44:46] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:46] 59a0b98c6fb3        couchdb3                                 0.54%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:46] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:47] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.06%               5.883MiB / 2GiB       0.29%               12.9kB / 8.24kB     0B / 0B             13
[21:44:47] 526aa4f51145        cli                                      0.01%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:47] 13b9af1fd6ae        peer1.publichealth.test.com              3.77%               83.9MiB / 7.706GiB    1.06%               1.36MB / 1.42MB     0B / 0B             22
[21:44:47] 28201f2c983e        peer2.healthcenter.test.com              7.50%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.4MB      0B / 0B             21
[21:44:47] 14dc8a36b928        peer0.publichealth.test.com              81.57%              137.1MiB / 7.706GiB   1.74%               1.39MB / 1.32MB     0B / 0B             22
[21:44:47] 4f86f0a7334b        peer2.publichealth.test.com              5.99%               56.28MiB / 7.706GiB   0.71%               1.47MB / 1.35MB     0B / 0B             21
[21:44:47] 2d86a3c4628b        peer2.hospital.test.com                  3.69%               91.5MiB / 7.706GiB    1.16%               1.47MB / 1.56MB     0B / 0B             22
[21:44:47] fed7ef4ba365        peer1.hospital.test.com                  5.30%               80.49MiB / 7.706GiB   1.02%               1.57MB / 1.47MB     0B / 0B             22
[21:44:47] aa427f76703a        peer0.healthcenter.test.com              4.33%               164.2MiB / 7.706GiB   2.08%               1.44MB / 1.56MB     0B / 0B             22
[21:44:47] c7f20e82e7a5        peer1.healthcenter.test.com              7.62%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.42MB     0B / 0B             22
[21:44:47] 7df77bbe362d        peer0.hospital.test.com                  2.44%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.49MB     0B / 0B             21
[21:44:47] 1fb061b89341        couchdb8                                 0.48%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:47] 1ac1d9b1fb2e        couchdb5                                 0.41%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:47] 563527b16a8d        couchdb2                                 0.32%               105.6MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:47] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:47] e8e1945cb246        couchdb7                                 0.51%               101.7MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:47] 5edd5e00c330        couchdb1                                 0.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:47] a94cbcb9ba9c        orderer2.test.com                        0.40%               31.52MiB / 7.706GiB   0.40%               585kB / 845kB       0B / 0B             20
[21:44:47] d3854da20498        couchdb6                                 0.29%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:47] b30e456f24f1        couchdb0                                 0.57%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:47] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:47] ff31e57ff155        couchdb4                                 0.44%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:47] efc6e7a4d4b3        orderer3.test.com                        0.40%               30.86MiB / 7.706GiB   0.39%               595kB / 620kB       0B / 0B             19
[21:44:47] 44b02b6993bc        orderer1.test.com                        0.31%               33.3MiB / 7.706GiB    0.42%               486kB / 501kB       0B / 0B             22
[21:44:47] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:47] 59a0b98c6fb3        couchdb3                                 0.54%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:47] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10kB / 7.56kB       0B / 0B             12
[21:44:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:47] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               12.9kB / 8.24kB     0B / 0B             13
[21:44:47] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:47] 13b9af1fd6ae        peer1.publichealth.test.com              2.10%               83.9MiB / 7.706GiB    1.06%               1.36MB / 1.42MB     0B / 0B             22
[21:44:47] 28201f2c983e        peer2.healthcenter.test.com              1.97%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.4MB      0B / 0B             21
[21:44:47] 14dc8a36b928        peer0.publichealth.test.com              2.23%               137.1MiB / 7.706GiB   1.74%               1.39MB / 1.32MB     0B / 0B             22
[21:44:47] 4f86f0a7334b        peer2.publichealth.test.com              2.03%               56.28MiB / 7.706GiB   0.71%               1.47MB / 1.35MB     0B / 0B             21
[21:44:47] 2d86a3c4628b        peer2.hospital.test.com                  2.07%               91.5MiB / 7.706GiB    1.16%               1.47MB / 1.56MB     0B / 0B             22
[21:44:47] fed7ef4ba365        peer1.hospital.test.com                  1.89%               80.49MiB / 7.706GiB   1.02%               1.57MB / 1.47MB     0B / 0B             22
[21:44:47] aa427f76703a        peer0.healthcenter.test.com              4.72%               164.2MiB / 7.706GiB   2.08%               1.45MB / 1.56MB     0B / 0B             22
[21:44:47] c7f20e82e7a5        peer1.healthcenter.test.com              2.13%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.43MB     0B / 0B             22
[21:44:47] 7df77bbe362d        peer0.hospital.test.com                  2.07%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.5MB      0B / 0B             21
[21:44:47] 1fb061b89341        couchdb8                                 1.06%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:47] 1ac1d9b1fb2e        couchdb5                                 0.40%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:47] 563527b16a8d        couchdb2                                 0.63%               105.7MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:47] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:47] e8e1945cb246        couchdb7                                 0.72%               101.8MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:47] 5edd5e00c330        couchdb1                                 0.59%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:47] a94cbcb9ba9c        orderer2.test.com                        0.63%               31.52MiB / 7.706GiB   0.40%               588kB / 848kB       0B / 0B             20
[21:44:47] d3854da20498        couchdb6                                 1.38%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:47] b30e456f24f1        couchdb0                                 1.09%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:47] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:47] ff31e57ff155        couchdb4                                 0.48%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:47] efc6e7a4d4b3        orderer3.test.com                        0.61%               30.86MiB / 7.706GiB   0.39%               598kB / 623kB       0B / 0B             19
[21:44:47] 44b02b6993bc        orderer1.test.com                        0.49%               33.3MiB / 7.706GiB    0.42%               488kB / 503kB       0B / 0B             22
[21:44:47] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:47] 59a0b98c6fb3        couchdb3                                 0.50%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:47] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.1kB / 7.56kB     0B / 0B             12
[21:44:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:48] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               12.9kB / 8.24kB     0B / 0B             13
[21:44:48] 526aa4f51145        cli                                      0.00%               19.38MiB / 7.706GiB   0.25%               171kB / 1.32MB      0B / 0B             19
[21:44:48] 13b9af1fd6ae        peer1.publichealth.test.com              2.10%               83.9MiB / 7.706GiB    1.06%               1.36MB / 1.42MB     0B / 0B             22
[21:44:48] 28201f2c983e        peer2.healthcenter.test.com              1.97%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.4MB      0B / 0B             21
[21:44:48] 14dc8a36b928        peer0.publichealth.test.com              2.23%               137.1MiB / 7.706GiB   1.74%               1.39MB / 1.32MB     0B / 0B             22
[21:44:48] 4f86f0a7334b        peer2.publichealth.test.com              2.03%               56.28MiB / 7.706GiB   0.71%               1.47MB / 1.35MB     0B / 0B             21
[21:44:48] 2d86a3c4628b        peer2.hospital.test.com                  2.07%               91.5MiB / 7.706GiB    1.16%               1.47MB / 1.56MB     0B / 0B             22
[21:44:48] fed7ef4ba365        peer1.hospital.test.com                  1.89%               80.49MiB / 7.706GiB   1.02%               1.57MB / 1.47MB     0B / 0B             22
[21:44:48] aa427f76703a        peer0.healthcenter.test.com              4.72%               164.2MiB / 7.706GiB   2.08%               1.45MB / 1.56MB     0B / 0B             22
[21:44:48] c7f20e82e7a5        peer1.healthcenter.test.com              2.13%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.43MB     0B / 0B             22
[21:44:48] 7df77bbe362d        peer0.hospital.test.com                  2.07%               108.3MiB / 7.706GiB   1.37%               1.58MB / 1.5MB      0B / 0B             21
[21:44:48] 1fb061b89341        couchdb8                                 1.06%               101.6MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[21:44:48] 1ac1d9b1fb2e        couchdb5                                 0.40%               101.7MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[21:44:48] 563527b16a8d        couchdb2                                 0.63%               105.7MiB / 7.706GiB   1.34%               183kB / 35.4kB      0B / 0B             35
[21:44:48] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:48] e8e1945cb246        couchdb7                                 0.72%               101.8MiB / 7.706GiB   1.29%               184kB / 35.3kB      0B / 0B             35
[21:44:48] 5edd5e00c330        couchdb1                                 0.59%               102.6MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:48] a94cbcb9ba9c        orderer2.test.com                        0.63%               31.52MiB / 7.706GiB   0.40%               588kB / 848kB       0B / 0B             20
[21:44:48] d3854da20498        couchdb6                                 1.38%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[21:44:48] b30e456f24f1        couchdb0                                 1.09%               103.7MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[21:44:48] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:48] ff31e57ff155        couchdb4                                 0.48%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[21:44:48] efc6e7a4d4b3        orderer3.test.com                        0.61%               30.86MiB / 7.706GiB   0.39%               598kB / 623kB       0B / 0B             19
[21:44:48] 44b02b6993bc        orderer1.test.com                        0.49%               33.3MiB / 7.706GiB    0.42%               488kB / 503kB       0B / 0B             22
[21:44:48] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:48] 59a0b98c6fb3        couchdb3                                 0.50%               101.4MiB / 7.706GiB   1.28%               184kB / 35.8kB      0B / 0B             35
[21:44:48] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.1kB / 7.56kB     0B / 0B             12
[21:44:48]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[21:44:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:48] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13kB / 8.24kB       0B / 0B             13
[21:44:48] 526aa4f51145        cli                                      0.56%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:48] 13b9af1fd6ae        peer1.publichealth.test.com              6.95%               83.91MiB / 7.706GiB   1.06%               1.37MB / 1.43MB     0B / 0B             22
[21:44:48] 28201f2c983e        peer2.healthcenter.test.com              5.18%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.41MB     0B / 0B             21
[21:44:48] 14dc8a36b928        peer0.publichealth.test.com              4.45%               137.2MiB / 7.706GiB   1.74%               1.4MB / 1.34MB      0B / 0B             22
[21:44:48] 4f86f0a7334b        peer2.publichealth.test.com              7.25%               56.28MiB / 7.706GiB   0.71%               1.48MB / 1.36MB     0B / 0B             21
[21:44:48] 2d86a3c4628b        peer2.hospital.test.com                  6.12%               91.51MiB / 7.706GiB   1.16%               1.48MB / 1.58MB     0B / 0B             22
[21:44:48] fed7ef4ba365        peer1.hospital.test.com                  7.83%               80.5MiB / 7.706GiB    1.02%               1.58MB / 1.48MB     0B / 0B             22
[21:44:48] aa427f76703a        peer0.healthcenter.test.com              3.42%               164.3MiB / 7.706GiB   2.08%               1.46MB / 1.57MB     0B / 0B             22
[21:44:48] c7f20e82e7a5        peer1.healthcenter.test.com              4.09%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.43MB     0B / 0B             22
[21:44:48] 7df77bbe362d        peer0.hospital.test.com                  5.21%               108.3MiB / 7.706GiB   1.37%               1.59MB / 1.51MB     0B / 0B             21
[21:44:48] 1fb061b89341        couchdb8                                 0.48%               101.6MiB / 7.706GiB   1.29%               184kB / 35.4kB      0B / 0B             35
[21:44:48] 1ac1d9b1fb2e        couchdb5                                 2.69%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:48] 563527b16a8d        couchdb2                                 0.57%               105.7MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[21:44:48] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:48] e8e1945cb246        couchdb7                                 0.99%               101.8MiB / 7.706GiB   1.29%               184kB / 35.5kB      0B / 0B             35
[21:44:48] 5edd5e00c330        couchdb1                                 1.11%               102.6MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[21:44:48] a94cbcb9ba9c        orderer2.test.com                        0.92%               31.52MiB / 7.706GiB   0.40%               598kB / 853kB       0B / 0B             20
[21:44:48] d3854da20498        couchdb6                                 0.62%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[21:44:48] b30e456f24f1        couchdb0                                 0.32%               103.7MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[21:44:48] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:48] ff31e57ff155        couchdb4                                 0.77%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[21:44:48] efc6e7a4d4b3        orderer3.test.com                        0.67%               30.86MiB / 7.706GiB   0.39%               602kB / 627kB       0B / 0B             19
[21:44:48] 44b02b6993bc        orderer1.test.com                        1.08%               33.37MiB / 7.706GiB   0.42%               498kB / 512kB       0B / 0B             22
[21:44:48] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:48] 59a0b98c6fb3        couchdb3                                 2.84%               101.4MiB / 7.706GiB   1.28%               184kB / 36kB        0B / 0B             35
[21:44:48] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.2kB / 7.56kB     0B / 0B             12
[21:44:48] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               7.75kB / 7.85kB     0B / 0B             13
[21:44:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:49] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13kB / 8.24kB       0B / 0B             13
[21:44:49] 526aa4f51145        cli                                      0.56%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:49] 13b9af1fd6ae        peer1.publichealth.test.com              6.95%               83.91MiB / 7.706GiB   1.06%               1.37MB / 1.43MB     0B / 0B             22
[21:44:49] 28201f2c983e        peer2.healthcenter.test.com              5.18%               87.88MiB / 7.706GiB   1.11%               1.51MB / 1.41MB     0B / 0B             21
[21:44:49] 14dc8a36b928        peer0.publichealth.test.com              4.45%               137.2MiB / 7.706GiB   1.74%               1.4MB / 1.34MB      0B / 0B             22
[21:44:49] 4f86f0a7334b        peer2.publichealth.test.com              7.25%               56.28MiB / 7.706GiB   0.71%               1.48MB / 1.36MB     0B / 0B             21
[21:44:49] 2d86a3c4628b        peer2.hospital.test.com                  6.12%               91.51MiB / 7.706GiB   1.16%               1.48MB / 1.58MB     0B / 0B             22
[21:44:49] fed7ef4ba365        peer1.hospital.test.com                  7.83%               80.5MiB / 7.706GiB    1.02%               1.58MB / 1.48MB     0B / 0B             22
[21:44:49] aa427f76703a        peer0.healthcenter.test.com              3.42%               164.3MiB / 7.706GiB   2.08%               1.46MB / 1.57MB     0B / 0B             22
[21:44:49] c7f20e82e7a5        peer1.healthcenter.test.com              4.09%               86.06MiB / 7.706GiB   1.09%               1.53MB / 1.43MB     0B / 0B             22
[21:44:49] 7df77bbe362d        peer0.hospital.test.com                  5.21%               108.3MiB / 7.706GiB   1.37%               1.59MB / 1.51MB     0B / 0B             21
[21:44:49] 1fb061b89341        couchdb8                                 0.48%               101.6MiB / 7.706GiB   1.29%               184kB / 35.4kB      0B / 0B             35
[21:44:49] 1ac1d9b1fb2e        couchdb5                                 2.69%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:49] 563527b16a8d        couchdb2                                 0.57%               105.7MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[21:44:49] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:49] e8e1945cb246        couchdb7                                 0.99%               101.8MiB / 7.706GiB   1.29%               184kB / 35.5kB      0B / 0B             35
[21:44:49] 5edd5e00c330        couchdb1                                 1.11%               102.6MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[21:44:49] a94cbcb9ba9c        orderer2.test.com                        0.92%               31.52MiB / 7.706GiB   0.40%               598kB / 853kB       0B / 0B             20
[21:44:49] d3854da20498        couchdb6                                 0.62%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[21:44:49] b30e456f24f1        couchdb0                                 0.32%               103.7MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[21:44:49] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:49] ff31e57ff155        couchdb4                                 0.77%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[21:44:49] efc6e7a4d4b3        orderer3.test.com                        0.67%               30.86MiB / 7.706GiB   0.39%               602kB / 627kB       0B / 0B             19
[21:44:49] 44b02b6993bc        orderer1.test.com                        1.08%               33.37MiB / 7.706GiB   0.42%               498kB / 512kB       0B / 0B             22
[21:44:49] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:49] 59a0b98c6fb3        couchdb3                                 2.84%               101.4MiB / 7.706GiB   1.28%               184kB / 36kB        0B / 0B             35
[21:44:49] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.2kB / 7.56kB     0B / 0B             12
[21:44:49] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               7.75kB / 7.85kB     0B / 0B             13
[21:44:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:49] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13kB / 8.24kB       0B / 0B             13
[21:44:49] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:49] 13b9af1fd6ae        peer1.publichealth.test.com              8.01%               83.99MiB / 7.706GiB   1.06%               1.39MB / 1.45MB     0B / 0B             22
[21:44:49] 28201f2c983e        peer2.healthcenter.test.com              6.34%               87.88MiB / 7.706GiB   1.11%               1.52MB / 1.42MB     0B / 0B             21
[21:44:49] 14dc8a36b928        peer0.publichealth.test.com              10.31%              137.2MiB / 7.706GiB   1.74%               1.42MB / 1.36MB     0B / 0B             22
[21:44:49] 4f86f0a7334b        peer2.publichealth.test.com              7.04%               56.29MiB / 7.706GiB   0.71%               1.49MB / 1.38MB     0B / 0B             21
[21:44:49] 2d86a3c4628b        peer2.hospital.test.com                  7.64%               91.52MiB / 7.706GiB   1.16%               1.5MB / 1.59MB      0B / 0B             22
[21:44:49] fed7ef4ba365        peer1.hospital.test.com                  7.22%               80.5MiB / 7.706GiB    1.02%               1.6MB / 1.5MB       0B / 0B             22
[21:44:49] aa427f76703a        peer0.healthcenter.test.com              7.47%               164.3MiB / 7.706GiB   2.08%               1.47MB / 1.59MB     0B / 0B             22
[21:44:49] c7f20e82e7a5        peer1.healthcenter.test.com              7.67%               86.06MiB / 7.706GiB   1.09%               1.55MB / 1.45MB     0B / 0B             22
[21:44:49] 7df77bbe362d        peer0.hospital.test.com                  10.22%              108.3MiB / 7.706GiB   1.37%               1.62MB / 1.53MB     0B / 0B             21
[21:44:49] 1fb061b89341        couchdb8                                 3.86%               101.6MiB / 7.706GiB   1.29%               184kB / 35.4kB      0B / 0B             35
[21:44:49] 1ac1d9b1fb2e        couchdb5                                 0.69%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:49] 563527b16a8d        couchdb2                                 2.87%               105.7MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[21:44:49] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:49] e8e1945cb246        couchdb7                                 0.80%               101.8MiB / 7.706GiB   1.29%               184kB / 35.5kB      0B / 0B             35
[21:44:49] 5edd5e00c330        couchdb1                                 2.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[21:44:49] a94cbcb9ba9c        orderer2.test.com                        0.71%               31.52MiB / 7.706GiB   0.40%               602kB / 857kB       0B / 0B             20
[21:44:49] d3854da20498        couchdb6                                 2.51%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[21:44:49] b30e456f24f1        couchdb0                                 2.05%               103.7MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[21:44:49] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:49] ff31e57ff155        couchdb4                                 2.58%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[21:44:49] efc6e7a4d4b3        orderer3.test.com                        0.74%               30.86MiB / 7.706GiB   0.39%               606kB / 631kB       0B / 0B             19
[21:44:49] 44b02b6993bc        orderer1.test.com                        0.53%               33.37MiB / 7.706GiB   0.42%               500kB / 514kB       0B / 0B             22
[21:44:49] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:49] 59a0b98c6fb3        couchdb3                                 0.76%               101.4MiB / 7.706GiB   1.28%               184kB / 36kB        0B / 0B             35
[21:44:49] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.2kB / 7.56kB     0B / 0B             12
[21:44:49] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               8kB / 7.85kB        0B / 0B             13
[21:44:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:50] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13kB / 8.24kB       0B / 0B             13
[21:44:50] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:50] 13b9af1fd6ae        peer1.publichealth.test.com              8.01%               83.99MiB / 7.706GiB   1.06%               1.39MB / 1.45MB     0B / 0B             22
[21:44:50] 28201f2c983e        peer2.healthcenter.test.com              6.34%               87.88MiB / 7.706GiB   1.11%               1.52MB / 1.42MB     0B / 0B             21
[21:44:50] 14dc8a36b928        peer0.publichealth.test.com              10.31%              137.2MiB / 7.706GiB   1.74%               1.42MB / 1.36MB     0B / 0B             22
[21:44:50] 4f86f0a7334b        peer2.publichealth.test.com              7.04%               56.29MiB / 7.706GiB   0.71%               1.49MB / 1.38MB     0B / 0B             21
[21:44:50] 2d86a3c4628b        peer2.hospital.test.com                  7.64%               91.52MiB / 7.706GiB   1.16%               1.5MB / 1.59MB      0B / 0B             22
[21:44:50] fed7ef4ba365        peer1.hospital.test.com                  7.22%               80.5MiB / 7.706GiB    1.02%               1.6MB / 1.5MB       0B / 0B             22
[21:44:50] aa427f76703a        peer0.healthcenter.test.com              7.47%               164.3MiB / 7.706GiB   2.08%               1.47MB / 1.59MB     0B / 0B             22
[21:44:50] c7f20e82e7a5        peer1.healthcenter.test.com              7.67%               86.06MiB / 7.706GiB   1.09%               1.55MB / 1.45MB     0B / 0B             22
[21:44:50] 7df77bbe362d        peer0.hospital.test.com                  10.22%              108.3MiB / 7.706GiB   1.37%               1.62MB / 1.53MB     0B / 0B             21
[21:44:50] 1fb061b89341        couchdb8                                 3.86%               101.6MiB / 7.706GiB   1.29%               184kB / 35.4kB      0B / 0B             35
[21:44:50] 1ac1d9b1fb2e        couchdb5                                 0.69%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:50] 563527b16a8d        couchdb2                                 2.87%               105.7MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[21:44:50] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:50] e8e1945cb246        couchdb7                                 0.80%               101.8MiB / 7.706GiB   1.29%               184kB / 35.5kB      0B / 0B             35
[21:44:50] 5edd5e00c330        couchdb1                                 2.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[21:44:50] a94cbcb9ba9c        orderer2.test.com                        0.71%               31.52MiB / 7.706GiB   0.40%               602kB / 857kB       0B / 0B             20
[21:44:50] d3854da20498        couchdb6                                 2.51%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[21:44:50] b30e456f24f1        couchdb0                                 2.05%               103.7MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[21:44:50] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:50] ff31e57ff155        couchdb4                                 2.58%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[21:44:50] efc6e7a4d4b3        orderer3.test.com                        0.74%               30.86MiB / 7.706GiB   0.39%               606kB / 631kB       0B / 0B             19
[21:44:50] 44b02b6993bc        orderer1.test.com                        0.53%               33.37MiB / 7.706GiB   0.42%               500kB / 514kB       0B / 0B             22
[21:44:50] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:50] 59a0b98c6fb3        couchdb3                                 0.76%               101.4MiB / 7.706GiB   1.28%               184kB / 36kB        0B / 0B             35
[21:44:50] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.2kB / 7.56kB     0B / 0B             12
[21:44:50] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               8kB / 7.85kB        0B / 0B             13
[21:44:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:50] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:50] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:50] 13b9af1fd6ae        peer1.publichealth.test.com              8.01%               83.99MiB / 7.706GiB   1.06%               1.39MB / 1.45MB     0B / 0B             22
[21:44:50] 28201f2c983e        peer2.healthcenter.test.com              6.34%               87.88MiB / 7.706GiB   1.11%               1.52MB / 1.42MB     0B / 0B             21
[21:44:50] 14dc8a36b928        peer0.publichealth.test.com              10.31%              137.2MiB / 7.706GiB   1.74%               1.42MB / 1.36MB     0B / 0B             22
[21:44:50] 4f86f0a7334b        peer2.publichealth.test.com              7.04%               56.29MiB / 7.706GiB   0.71%               1.49MB / 1.38MB     0B / 0B             21
[21:44:50] 2d86a3c4628b        peer2.hospital.test.com                  7.64%               91.52MiB / 7.706GiB   1.16%               1.5MB / 1.59MB      0B / 0B             22
[21:44:50] fed7ef4ba365        peer1.hospital.test.com                  7.22%               80.5MiB / 7.706GiB    1.02%               1.6MB / 1.5MB       0B / 0B             22
[21:44:50] aa427f76703a        peer0.healthcenter.test.com              7.47%               164.3MiB / 7.706GiB   2.08%               1.47MB / 1.59MB     0B / 0B             22
[21:44:50] c7f20e82e7a5        peer1.healthcenter.test.com              7.67%               86.06MiB / 7.706GiB   1.09%               1.55MB / 1.45MB     0B / 0B             22
[21:44:50] 7df77bbe362d        peer0.hospital.test.com                  10.22%              108.3MiB / 7.706GiB   1.37%               1.62MB / 1.53MB     0B / 0B             21
[21:44:50] 1fb061b89341        couchdb8                                 3.86%               101.6MiB / 7.706GiB   1.29%               184kB / 35.4kB      0B / 0B             35
[21:44:50] 1ac1d9b1fb2e        couchdb5                                 0.69%               101.7MiB / 7.706GiB   1.29%               183kB / 35.6kB      0B / 0B             35
[21:44:50] 563527b16a8d        couchdb2                                 2.87%               105.7MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[21:44:50] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:50] e8e1945cb246        couchdb7                                 0.80%               101.8MiB / 7.706GiB   1.29%               184kB / 35.5kB      0B / 0B             35
[21:44:50] 5edd5e00c330        couchdb1                                 2.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[21:44:50] a94cbcb9ba9c        orderer2.test.com                        0.71%               31.52MiB / 7.706GiB   0.40%               602kB / 857kB       0B / 0B             20
[21:44:50] d3854da20498        couchdb6                                 2.51%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[21:44:50] b30e456f24f1        couchdb0                                 2.05%               103.7MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[21:44:50] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:50] ff31e57ff155        couchdb4                                 2.58%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[21:44:50] efc6e7a4d4b3        orderer3.test.com                        0.74%               30.86MiB / 7.706GiB   0.39%               606kB / 631kB       0B / 0B             19
[21:44:50] 44b02b6993bc        orderer1.test.com                        1.15%               33.45MiB / 7.706GiB   0.42%               508kB / 517kB       0B / 0B             22
[21:44:50] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:50] 59a0b98c6fb3        couchdb3                                 0.76%               101.4MiB / 7.706GiB   1.28%               184kB / 36kB        0B / 0B             35
[21:44:50] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.2kB / 7.56kB     0B / 0B             12
[21:44:50] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.22kB / 7.85kB     0B / 0B             13
[21:44:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:51] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:51] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:51] 13b9af1fd6ae        peer1.publichealth.test.com              8.22%               84MiB / 7.706GiB      1.06%               1.41MB / 1.48MB     0B / 0B             22
[21:44:51] 28201f2c983e        peer2.healthcenter.test.com              10.56%              87.9MiB / 7.706GiB    1.11%               1.56MB / 1.44MB     0B / 0B             21
[21:44:51] 14dc8a36b928        peer0.publichealth.test.com              7.83%               137.2MiB / 7.706GiB   1.74%               1.45MB / 1.38MB     0B / 0B             22
[21:44:51] 4f86f0a7334b        peer2.publichealth.test.com              8.75%               56.31MiB / 7.706GiB   0.71%               1.52MB / 1.4MB      0B / 0B             21
[21:44:51] 2d86a3c4628b        peer2.hospital.test.com                  6.74%               91.43MiB / 7.706GiB   1.16%               1.52MB / 1.62MB     0B / 0B             22
[21:44:51] fed7ef4ba365        peer1.hospital.test.com                  7.69%               80.52MiB / 7.706GiB   1.02%               1.62MB / 1.52MB     0B / 0B             22
[21:44:51] aa427f76703a        peer0.healthcenter.test.com              8.16%               164.2MiB / 7.706GiB   2.08%               1.49MB / 1.62MB     0B / 0B             22
[21:44:51] c7f20e82e7a5        peer1.healthcenter.test.com              10.97%              86.09MiB / 7.706GiB   1.09%               1.58MB / 1.47MB     0B / 0B             22
[21:44:51] 7df77bbe362d        peer0.hospital.test.com                  7.59%               108.4MiB / 7.706GiB   1.37%               1.64MB / 1.55MB     0B / 0B             21
[21:44:51] 1fb061b89341        couchdb8                                 11.12%              101.9MiB / 7.706GiB   1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:51] 1ac1d9b1fb2e        couchdb5                                 11.24%              102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:51] 563527b16a8d        couchdb2                                 11.90%              106.1MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:51] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:51] e8e1945cb246        couchdb7                                 11.64%              102.2MiB / 7.706GiB   1.29%               188kB / 40.7kB      0B / 0B             35
[21:44:51] 5edd5e00c330        couchdb1                                 9.83%               103MiB / 7.706GiB     1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:51] a94cbcb9ba9c        orderer2.test.com                        1.85%               31.6MiB / 7.706GiB    0.40%               607kB / 887kB       0B / 0B             20
[21:44:51] d3854da20498        couchdb6                                 10.54%              102.9MiB / 7.706GiB   1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:51] b30e456f24f1        couchdb0                                 11.28%              104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:51] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:51] ff31e57ff155        couchdb4                                 11.16%              103.2MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:51] efc6e7a4d4b3        orderer3.test.com                        1.35%               30.99MiB / 7.706GiB   0.39%               616kB / 642kB       0B / 0B             19
[21:44:51] 44b02b6993bc        orderer1.test.com                        1.15%               33.45MiB / 7.706GiB   0.42%               508kB / 517kB       0B / 0B             22
[21:44:51] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:51] 59a0b98c6fb3        couchdb3                                 10.60%              101.9MiB / 7.706GiB   1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:51] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:51] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.22kB / 7.85kB     0B / 0B             13
[21:44:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:51] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:51] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:51] 13b9af1fd6ae        peer1.publichealth.test.com              8.22%               84MiB / 7.706GiB      1.06%               1.41MB / 1.48MB     0B / 0B             22
[21:44:51] 28201f2c983e        peer2.healthcenter.test.com              10.56%              87.9MiB / 7.706GiB    1.11%               1.56MB / 1.44MB     0B / 0B             21
[21:44:51] 14dc8a36b928        peer0.publichealth.test.com              7.83%               137.2MiB / 7.706GiB   1.74%               1.45MB / 1.38MB     0B / 0B             22
[21:44:51] 4f86f0a7334b        peer2.publichealth.test.com              8.75%               56.31MiB / 7.706GiB   0.71%               1.52MB / 1.4MB      0B / 0B             21
[21:44:51] 2d86a3c4628b        peer2.hospital.test.com                  6.74%               91.43MiB / 7.706GiB   1.16%               1.52MB / 1.62MB     0B / 0B             22
[21:44:51] fed7ef4ba365        peer1.hospital.test.com                  7.69%               80.52MiB / 7.706GiB   1.02%               1.62MB / 1.52MB     0B / 0B             22
[21:44:51] aa427f76703a        peer0.healthcenter.test.com              8.16%               164.2MiB / 7.706GiB   2.08%               1.49MB / 1.62MB     0B / 0B             22
[21:44:51] c7f20e82e7a5        peer1.healthcenter.test.com              10.97%              86.09MiB / 7.706GiB   1.09%               1.58MB / 1.47MB     0B / 0B             22
[21:44:51] 7df77bbe362d        peer0.hospital.test.com                  7.59%               108.4MiB / 7.706GiB   1.37%               1.64MB / 1.55MB     0B / 0B             21
[21:44:51] 1fb061b89341        couchdb8                                 11.12%              101.9MiB / 7.706GiB   1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:51] 1ac1d9b1fb2e        couchdb5                                 11.24%              102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:51] 563527b16a8d        couchdb2                                 11.90%              106.1MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:51] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:51] e8e1945cb246        couchdb7                                 11.64%              102.2MiB / 7.706GiB   1.29%               188kB / 40.7kB      0B / 0B             35
[21:44:51] 5edd5e00c330        couchdb1                                 9.83%               103MiB / 7.706GiB     1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:51] a94cbcb9ba9c        orderer2.test.com                        1.85%               31.6MiB / 7.706GiB    0.40%               607kB / 887kB       0B / 0B             20
[21:44:51] d3854da20498        couchdb6                                 10.54%              102.9MiB / 7.706GiB   1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:51] b30e456f24f1        couchdb0                                 11.28%              104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:51] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:51] ff31e57ff155        couchdb4                                 11.16%              103.2MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:51] efc6e7a4d4b3        orderer3.test.com                        1.35%               30.99MiB / 7.706GiB   0.39%               616kB / 642kB       0B / 0B             19
[21:44:51] 44b02b6993bc        orderer1.test.com                        1.15%               33.45MiB / 7.706GiB   0.42%               508kB / 517kB       0B / 0B             22
[21:44:51] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:51] 59a0b98c6fb3        couchdb3                                 10.60%              101.9MiB / 7.706GiB   1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:51] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:51] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.22kB / 7.85kB     0B / 0B             13
[21:44:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:52] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:52] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:52] 13b9af1fd6ae        peer1.publichealth.test.com              5.08%               84MiB / 7.706GiB      1.06%               1.42MB / 1.48MB     0B / 0B             22
[21:44:52] 28201f2c983e        peer2.healthcenter.test.com              5.33%               87.9MiB / 7.706GiB    1.11%               1.57MB / 1.45MB     0B / 0B             21
[21:44:52] 14dc8a36b928        peer0.publichealth.test.com              5.08%               137.2MiB / 7.706GiB   1.74%               1.46MB / 1.38MB     0B / 0B             22
[21:44:52] 4f86f0a7334b        peer2.publichealth.test.com              5.13%               56.31MiB / 7.706GiB   0.71%               1.53MB / 1.4MB      0B / 0B             21
[21:44:52] 2d86a3c4628b        peer2.hospital.test.com                  8.39%               91.55MiB / 7.706GiB   1.16%               1.53MB / 1.62MB     0B / 0B             22
[21:44:52] fed7ef4ba365        peer1.hospital.test.com                  6.02%               80.52MiB / 7.706GiB   1.02%               1.63MB / 1.53MB     0B / 0B             22
[21:44:52] aa427f76703a        peer0.healthcenter.test.com              9.04%               164.2MiB / 7.706GiB   2.08%               1.5MB / 1.63MB      0B / 0B             22
[21:44:52] c7f20e82e7a5        peer1.healthcenter.test.com              6.03%               86.09MiB / 7.706GiB   1.09%               1.59MB / 1.48MB     0B / 0B             22
[21:44:52] 7df77bbe362d        peer0.hospital.test.com                  5.83%               108.4MiB / 7.706GiB   1.37%               1.65MB / 1.56MB     0B / 0B             21
[21:44:52] 1fb061b89341        couchdb8                                 2.92%               101.9MiB / 7.706GiB   1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:52] 1ac1d9b1fb2e        couchdb5                                 1.76%               102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:52] 563527b16a8d        couchdb2                                 3.33%               106.2MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:52] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:52] e8e1945cb246        couchdb7                                 2.39%               102.3MiB / 7.706GiB   1.30%               188kB / 40.7kB      0B / 0B             35
[21:44:52] 5edd5e00c330        couchdb1                                 1.51%               103.1MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:52] a94cbcb9ba9c        orderer2.test.com                        0.85%               31.6MiB / 7.706GiB    0.40%               611kB / 890kB       0B / 0B             20
[21:44:52] d3854da20498        couchdb6                                 1.65%               102.9MiB / 7.706GiB   1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:52] b30e456f24f1        couchdb0                                 1.85%               104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:52] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:52] ff31e57ff155        couchdb4                                 1.65%               103.3MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:52] efc6e7a4d4b3        orderer3.test.com                        0.80%               30.99MiB / 7.706GiB   0.39%               619kB / 645kB       0B / 0B             19
[21:44:52] 44b02b6993bc        orderer1.test.com                        0.69%               33.45MiB / 7.706GiB   0.42%               511kB / 520kB       0B / 0B             22
[21:44:52] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:52] 59a0b98c6fb3        couchdb3                                 2.82%               102MiB / 7.706GiB     1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:52] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:52] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.01%               12.15MiB / 2GiB       0.59%               9.33kB / 7.85kB     0B / 0B             13
[21:44:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:52] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:52] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:52] 13b9af1fd6ae        peer1.publichealth.test.com              5.08%               84MiB / 7.706GiB      1.06%               1.42MB / 1.48MB     0B / 0B             22
[21:44:52] 28201f2c983e        peer2.healthcenter.test.com              5.33%               87.9MiB / 7.706GiB    1.11%               1.57MB / 1.45MB     0B / 0B             21
[21:44:52] 14dc8a36b928        peer0.publichealth.test.com              5.08%               137.2MiB / 7.706GiB   1.74%               1.46MB / 1.38MB     0B / 0B             22
[21:44:52] 4f86f0a7334b        peer2.publichealth.test.com              5.13%               56.31MiB / 7.706GiB   0.71%               1.53MB / 1.4MB      0B / 0B             21
[21:44:52] 2d86a3c4628b        peer2.hospital.test.com                  8.39%               91.55MiB / 7.706GiB   1.16%               1.53MB / 1.62MB     0B / 0B             22
[21:44:52] fed7ef4ba365        peer1.hospital.test.com                  6.02%               80.52MiB / 7.706GiB   1.02%               1.63MB / 1.53MB     0B / 0B             22
[21:44:52] aa427f76703a        peer0.healthcenter.test.com              9.04%               164.2MiB / 7.706GiB   2.08%               1.5MB / 1.63MB      0B / 0B             22
[21:44:52] c7f20e82e7a5        peer1.healthcenter.test.com              6.03%               86.09MiB / 7.706GiB   1.09%               1.59MB / 1.48MB     0B / 0B             22
[21:44:52] 7df77bbe362d        peer0.hospital.test.com                  5.83%               108.4MiB / 7.706GiB   1.37%               1.65MB / 1.56MB     0B / 0B             21
[21:44:52] 1fb061b89341        couchdb8                                 2.92%               101.9MiB / 7.706GiB   1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:52] 1ac1d9b1fb2e        couchdb5                                 1.76%               102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:52] 563527b16a8d        couchdb2                                 3.33%               106.2MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:52] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:52] e8e1945cb246        couchdb7                                 2.39%               102.3MiB / 7.706GiB   1.30%               188kB / 40.7kB      0B / 0B             35
[21:44:52] 5edd5e00c330        couchdb1                                 1.51%               103.1MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:52] a94cbcb9ba9c        orderer2.test.com                        0.85%               31.6MiB / 7.706GiB    0.40%               611kB / 890kB       0B / 0B             20
[21:44:52] d3854da20498        couchdb6                                 1.65%               102.9MiB / 7.706GiB   1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:52] b30e456f24f1        couchdb0                                 1.85%               104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:52] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:52] ff31e57ff155        couchdb4                                 1.65%               103.3MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:52] efc6e7a4d4b3        orderer3.test.com                        0.80%               30.99MiB / 7.706GiB   0.39%               619kB / 645kB       0B / 0B             19
[21:44:52] 44b02b6993bc        orderer1.test.com                        0.69%               33.45MiB / 7.706GiB   0.42%               511kB / 520kB       0B / 0B             22
[21:44:52] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:52] 59a0b98c6fb3        couchdb3                                 2.82%               102MiB / 7.706GiB     1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:52] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:52] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.01%               12.15MiB / 2GiB       0.59%               9.33kB / 7.85kB     0B / 0B             13
[21:44:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:53] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:53] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:53] 13b9af1fd6ae        peer1.publichealth.test.com              8.37%               84.01MiB / 7.706GiB   1.06%               1.43MB / 1.49MB     0B / 0B             22
[21:44:53] 28201f2c983e        peer2.healthcenter.test.com              5.35%               87.9MiB / 7.706GiB    1.11%               1.57MB / 1.45MB     0B / 0B             21
[21:44:53] 14dc8a36b928        peer0.publichealth.test.com              5.26%               137.2MiB / 7.706GiB   1.74%               1.46MB / 1.39MB     0B / 0B             22
[21:44:53] 4f86f0a7334b        peer2.publichealth.test.com              9.07%               56.31MiB / 7.706GiB   0.71%               1.54MB / 1.41MB     0B / 0B             21
[21:44:53] 2d86a3c4628b        peer2.hospital.test.com                  5.84%               91.43MiB / 7.706GiB   1.16%               1.53MB / 1.63MB     0B / 0B             22
[21:44:53] fed7ef4ba365        peer1.hospital.test.com                  9.49%               80.53MiB / 7.706GiB   1.02%               1.64MB / 1.53MB     0B / 0B             22
[21:44:53] aa427f76703a        peer0.healthcenter.test.com              4.72%               164.2MiB / 7.706GiB   2.08%               1.51MB / 1.63MB     0B / 0B             22
[21:44:53] c7f20e82e7a5        peer1.healthcenter.test.com              5.55%               86.09MiB / 7.706GiB   1.09%               1.59MB / 1.48MB     0B / 0B             22
[21:44:53] 7df77bbe362d        peer0.hospital.test.com                  5.84%               108.4MiB / 7.706GiB   1.37%               1.66MB / 1.57MB     0B / 0B             21
[21:44:53] 1fb061b89341        couchdb8                                 0.56%               102MiB / 7.706GiB     1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:53] 1ac1d9b1fb2e        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:53] 563527b16a8d        couchdb2                                 0.99%               106.2MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:53] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:53] e8e1945cb246        couchdb7                                 0.92%               102.3MiB / 7.706GiB   1.30%               188kB / 40.7kB      0B / 0B             35
[21:44:53] 5edd5e00c330        couchdb1                                 1.08%               103.1MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:53] a94cbcb9ba9c        orderer2.test.com                        1.24%               31.6MiB / 7.706GiB    0.40%               614kB / 893kB       0B / 0B             20
[21:44:53] d3854da20498        couchdb6                                 0.70%               103MiB / 7.706GiB     1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:53] b30e456f24f1        couchdb0                                 0.68%               104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:53] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:53] ff31e57ff155        couchdb4                                 0.75%               103.3MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:53] efc6e7a4d4b3        orderer3.test.com                        1.28%               30.99MiB / 7.706GiB   0.39%               623kB / 648kB       0B / 0B             19
[21:44:53] 44b02b6993bc        orderer1.test.com                        0.95%               33.45MiB / 7.706GiB   0.42%               513kB / 522kB       0B / 0B             22
[21:44:53] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:53] 59a0b98c6fb3        couchdb3                                 0.87%               102MiB / 7.706GiB     1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:53] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:53] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.63kB / 7.85kB     0B / 0B             13
[21:44:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:53] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:53] 526aa4f51145        cli                                      0.00%               13.01MiB / 7.706GiB   0.16%               174kB / 1.32MB      0B / 0B             3
[21:44:53] 13b9af1fd6ae        peer1.publichealth.test.com              8.37%               84.01MiB / 7.706GiB   1.06%               1.43MB / 1.49MB     0B / 0B             22
[21:44:53] 28201f2c983e        peer2.healthcenter.test.com              5.35%               87.9MiB / 7.706GiB    1.11%               1.57MB / 1.45MB     0B / 0B             21
[21:44:53] 14dc8a36b928        peer0.publichealth.test.com              5.26%               137.2MiB / 7.706GiB   1.74%               1.46MB / 1.39MB     0B / 0B             22
[21:44:53] 4f86f0a7334b        peer2.publichealth.test.com              9.07%               56.31MiB / 7.706GiB   0.71%               1.54MB / 1.41MB     0B / 0B             21
[21:44:53] 2d86a3c4628b        peer2.hospital.test.com                  5.84%               91.43MiB / 7.706GiB   1.16%               1.53MB / 1.63MB     0B / 0B             22
[21:44:53] fed7ef4ba365        peer1.hospital.test.com                  9.49%               80.53MiB / 7.706GiB   1.02%               1.64MB / 1.53MB     0B / 0B             22
[21:44:53] aa427f76703a        peer0.healthcenter.test.com              4.72%               164.2MiB / 7.706GiB   2.08%               1.51MB / 1.63MB     0B / 0B             22
[21:44:53] c7f20e82e7a5        peer1.healthcenter.test.com              5.55%               86.09MiB / 7.706GiB   1.09%               1.59MB / 1.48MB     0B / 0B             22
[21:44:53] 7df77bbe362d        peer0.hospital.test.com                  5.84%               108.4MiB / 7.706GiB   1.37%               1.66MB / 1.57MB     0B / 0B             21
[21:44:53] 1fb061b89341        couchdb8                                 0.56%               102MiB / 7.706GiB     1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:53] 1ac1d9b1fb2e        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:53] 563527b16a8d        couchdb2                                 0.99%               106.2MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:53] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:53] e8e1945cb246        couchdb7                                 0.92%               102.3MiB / 7.706GiB   1.30%               188kB / 40.7kB      0B / 0B             35
[21:44:53] 5edd5e00c330        couchdb1                                 1.08%               103.1MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:53] a94cbcb9ba9c        orderer2.test.com                        1.24%               31.6MiB / 7.706GiB    0.40%               614kB / 893kB       0B / 0B             20
[21:44:53] d3854da20498        couchdb6                                 0.70%               103MiB / 7.706GiB     1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:53] b30e456f24f1        couchdb0                                 0.68%               104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:53] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:53] ff31e57ff155        couchdb4                                 0.75%               103.3MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:53] efc6e7a4d4b3        orderer3.test.com                        1.28%               30.99MiB / 7.706GiB   0.39%               623kB / 648kB       0B / 0B             19
[21:44:53] 44b02b6993bc        orderer1.test.com                        0.95%               33.45MiB / 7.706GiB   0.42%               513kB / 522kB       0B / 0B             22
[21:44:53] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:53] 59a0b98c6fb3        couchdb3                                 0.87%               102MiB / 7.706GiB     1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:53] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:53] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.63kB / 7.85kB     0B / 0B             13
[21:44:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[21:44:54] 702b90bbc1f1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               5.883MiB / 2GiB       0.29%               13.1kB / 8.24kB     0B / 0B             13
[21:44:54] 526aa4f51145        cli                                      0.16%               12.05MiB / 7.706GiB   0.15%               174kB / 1.32MB      0B / 0B             1
[21:44:54] 13b9af1fd6ae        peer1.publichealth.test.com              6.57%               84.01MiB / 7.706GiB   1.06%               1.44MB / 1.51MB     0B / 0B             22
[21:44:54] 28201f2c983e        peer2.healthcenter.test.com              9.33%               87.9MiB / 7.706GiB    1.11%               1.59MB / 1.47MB     0B / 0B             21
[21:44:54] 14dc8a36b928        peer0.publichealth.test.com              11.56%              137.2MiB / 7.706GiB   1.74%               1.48MB / 1.41MB     0B / 0B             22
[21:44:54] 4f86f0a7334b        peer2.publichealth.test.com              6.50%               56.32MiB / 7.706GiB   0.71%               1.55MB / 1.43MB     0B / 0B             21
[21:44:54] 2d86a3c4628b        peer2.hospital.test.com                  8.70%               91.44MiB / 7.706GiB   1.16%               1.55MB / 1.65MB     0B / 0B             22
[21:44:54] fed7ef4ba365        peer1.hospital.test.com                  8.88%               80.54MiB / 7.706GiB   1.02%               1.66MB / 1.55MB     0B / 0B             22
[21:44:54] aa427f76703a        peer0.healthcenter.test.com              8.69%               164.3MiB / 7.706GiB   2.08%               1.53MB / 1.65MB     0B / 0B             22
[21:44:54] c7f20e82e7a5        peer1.healthcenter.test.com              9.90%               86.1MiB / 7.706GiB    1.09%               1.61MB / 1.51MB     0B / 0B             22
[21:44:54] 7df77bbe362d        peer0.hospital.test.com                  10.73%              108.4MiB / 7.706GiB   1.37%               1.68MB / 1.59MB     0B / 0B             21
[21:44:54] 1fb061b89341        couchdb8                                 0.69%               101.9MiB / 7.706GiB   1.29%               187kB / 40.8kB      0B / 0B             35
[21:44:54] 1ac1d9b1fb2e        couchdb5                                 0.37%               102.4MiB / 7.706GiB   1.30%               187kB / 41kB        0B / 0B             35
[21:44:54] 563527b16a8d        couchdb2                                 1.67%               106.2MiB / 7.706GiB   1.35%               187kB / 40.8kB      0B / 0B             35
[21:44:54] 1c06d182dfc1        ca.hospital.test.com                     0.00%               10.8MiB / 7.706GiB    0.14%               10.9kB / 0B         0B / 0B             12
[21:44:54] e8e1945cb246        couchdb7                                 0.76%               102.4MiB / 7.706GiB   1.30%               188kB / 40.7kB      0B / 0B             35
[21:44:54] 5edd5e00c330        couchdb1                                 0.55%               103.1MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:54] a94cbcb9ba9c        orderer2.test.com                        0.67%               31.6MiB / 7.706GiB    0.40%               617kB / 896kB       0B / 0B             20
[21:44:54] d3854da20498        couchdb6                                 0.59%               103MiB / 7.706GiB     1.30%               187kB / 40.7kB      0B / 0B             35
[21:44:54] b30e456f24f1        couchdb0                                 0.38%               104.1MiB / 7.706GiB   1.32%               188kB / 40.9kB      0B / 0B             35
[21:44:54] 61fbd4942966        ca.healthcenter.test.com                 0.00%               9MiB / 7.706GiB       0.11%               10.7kB / 0B         0B / 0B             9
[21:44:54] ff31e57ff155        couchdb4                                 0.85%               103.3MiB / 7.706GiB   1.31%               188kB / 40.8kB      0B / 0B             35
[21:44:54] efc6e7a4d4b3        orderer3.test.com                        0.67%               30.99MiB / 7.706GiB   0.39%               626kB / 651kB       0B / 0B             19
[21:44:54] 44b02b6993bc        orderer1.test.com                        0.49%               33.45MiB / 7.706GiB   0.42%               515kB / 524kB       0B / 0B             22
[21:44:54] 35b3a9898b8b        ca.publichealth.test.com                 0.00%               9.074MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             10
[21:44:54] 59a0b98c6fb3        couchdb3                                 0.84%               102MiB / 7.706GiB     1.29%               188kB / 41.2kB      0B / 0B             35
[21:44:54] fe706b4117f1        dev-peer0.hospital.test.com-mycc-1       0.00%               6.59MiB / 2GiB        0.32%               10.3kB / 7.56kB     0B / 0B             12
[21:44:54] 8d5acdfa0227        dev-peer0.publichealth.test.com-mycc-1   0.00%               12.15MiB / 2GiB       0.59%               9.75kB / 7.89kB     0B / 0B             13


==> extra files/stats-write-100.txt <==
[22:42:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:32] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.47kB / 2.42kB     0B / 0B             12
[22:42:32] c0de995d9ef1        cli                                      0.02%               10.76MiB / 7.706GiB   0.14%               150kB / 1.29MB      0B / 0B             3
[22:42:32] f00dbfa3c883        peer2.publichealth.test.com              0.02%               86.51MiB / 7.706GiB   1.10%               1.21MB / 1.05MB     0B / 0B             23
[22:42:32] b078122afb10        peer0.hospital.test.com                  6.05%               59.42MiB / 7.706GiB   0.75%               1.41MB / 1.36MB     0B / 0B             22
[22:42:32] e66108f75cfb        peer1.healthcenter.test.com              0.02%               92.65MiB / 7.706GiB   1.17%               1.21MB / 1.11MB     0B / 0B             22
[22:42:32] 64a52281ad4a        peer1.publichealth.test.com              0.02%               93.06MiB / 7.706GiB   1.18%               1.12MB / 1.22MB     0B / 0B             23
[22:42:32] 332ef6c203b7        peer2.healthcenter.test.com              0.02%               86.84MiB / 7.706GiB   1.10%               1.14MB / 1.11MB     0B / 0B             21
[22:42:32] 728c5f0ffba7        peer1.hospital.test.com                  0.02%               88.25MiB / 7.706GiB   1.12%               1.41MB / 1.32MB     0B / 0B             21
[22:42:32] 5a8d639e9984        peer0.publichealth.test.com              0.02%               88.12MiB / 7.706GiB   1.12%               1.21MB / 1.12MB     0B / 0B             23
[22:42:32] afa9f8c33673        peer0.healthcenter.test.com              0.02%               135.7MiB / 7.706GiB   1.72%               1.24MB / 1.21MB     0B / 0B             22
[22:42:32] 24269aaf4219        peer2.hospital.test.com                  0.02%               94.65MiB / 7.706GiB   1.20%               1.33MB / 1.41MB     0B / 0B             22
[22:42:32] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.3kB / 0B         0B / 0B             11
[22:42:32] 02822acf8ed6        orderer1.test.com                        0.01%               33.19MiB / 7.706GiB   0.42%               438kB / 453kB       0B / 0B             21
[22:42:32] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             11
[22:42:32] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             12
[22:42:32] 3d5d5ed02da2        couchdb0                                 0.02%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:32] 29b3486cc78a        couchdb4                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:32] c146cf23c78e        couchdb7                                 0.02%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:32] a115cb6cc427        orderer2.test.com                        0.01%               33.09MiB / 7.706GiB   0.42%               510kB / 669kB       0B / 0B             20
[22:42:32] 2f2561ab8e7b        couchdb2                                 0.02%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:32] 2e24fc574a9e        couchdb6                                 0.02%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:32] 02dd27050c73        couchdb5                                 0.02%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:32] 65dc9f27c62f        orderer3.test.com                        0.01%               28.83MiB / 7.706GiB   0.37%               534kB / 726kB       0B / 0B             19
[22:42:32] 7e09a9e4e4d2        couchdb8                                 0.02%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:32] 33565946d9c4        couchdb1                                 0.02%               105.5MiB / 7.706GiB   1.34%               182kB / 35.5kB      0B / 0B             35
[22:42:32] 4d68e4b8af53        couchdb3                                 0.02%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:32] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.47kB / 2.42kB     0B / 0B             12
[22:42:32] c0de995d9ef1        cli                                      0.02%               10.76MiB / 7.706GiB   0.14%               150kB / 1.29MB      0B / 0B             3
[22:42:32] f00dbfa3c883        peer2.publichealth.test.com              0.02%               86.51MiB / 7.706GiB   1.10%               1.21MB / 1.05MB     0B / 0B             23
[22:42:32] b078122afb10        peer0.hospital.test.com                  6.05%               59.42MiB / 7.706GiB   0.75%               1.41MB / 1.36MB     0B / 0B             22
[22:42:32] e66108f75cfb        peer1.healthcenter.test.com              0.02%               92.65MiB / 7.706GiB   1.17%               1.21MB / 1.11MB     0B / 0B             22
[22:42:32] 64a52281ad4a        peer1.publichealth.test.com              0.02%               93.06MiB / 7.706GiB   1.18%               1.12MB / 1.22MB     0B / 0B             23
[22:42:32] 332ef6c203b7        peer2.healthcenter.test.com              0.02%               86.84MiB / 7.706GiB   1.10%               1.14MB / 1.11MB     0B / 0B             21
[22:42:32] 728c5f0ffba7        peer1.hospital.test.com                  0.02%               88.25MiB / 7.706GiB   1.12%               1.41MB / 1.32MB     0B / 0B             21
[22:42:32] 5a8d639e9984        peer0.publichealth.test.com              0.02%               88.12MiB / 7.706GiB   1.12%               1.21MB / 1.12MB     0B / 0B             23
[22:42:32] afa9f8c33673        peer0.healthcenter.test.com              0.02%               135.7MiB / 7.706GiB   1.72%               1.24MB / 1.21MB     0B / 0B             22
[22:42:32] 24269aaf4219        peer2.hospital.test.com                  0.02%               94.65MiB / 7.706GiB   1.20%               1.33MB / 1.41MB     0B / 0B             22
[22:42:32] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.3kB / 0B         0B / 0B             11
[22:42:32] 02822acf8ed6        orderer1.test.com                        0.01%               33.19MiB / 7.706GiB   0.42%               438kB / 453kB       0B / 0B             21
[22:42:32] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             11
[22:42:32] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             12
[22:42:32] 3d5d5ed02da2        couchdb0                                 0.02%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:32] 29b3486cc78a        couchdb4                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:32] c146cf23c78e        couchdb7                                 0.02%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:32] a115cb6cc427        orderer2.test.com                        0.01%               33.09MiB / 7.706GiB   0.42%               510kB / 669kB       0B / 0B             20
[22:42:32] 2f2561ab8e7b        couchdb2                                 0.02%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:32] 2e24fc574a9e        couchdb6                                 0.02%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:32] 02dd27050c73        couchdb5                                 0.02%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:32] 65dc9f27c62f        orderer3.test.com                        0.01%               28.83MiB / 7.706GiB   0.37%               534kB / 726kB       0B / 0B             19
[22:42:32] 7e09a9e4e4d2        couchdb8                                 0.02%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:32] 33565946d9c4        couchdb1                                 0.02%               105.5MiB / 7.706GiB   1.34%               182kB / 35.5kB      0B / 0B             35
[22:42:32] 4d68e4b8af53        couchdb3                                 0.02%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:33] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.47kB / 2.42kB     0B / 0B             12
[22:42:33] c0de995d9ef1        cli                                      10.97%              17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:33] f00dbfa3c883        peer2.publichealth.test.com              7.75%               86.52MiB / 7.706GiB   1.10%               1.22MB / 1.07MB     0B / 0B             23
[22:42:33] b078122afb10        peer0.hospital.test.com                  7.43%               59.84MiB / 7.706GiB   0.76%               1.42MB / 1.37MB     0B / 0B             22
[22:42:33] e66108f75cfb        peer1.healthcenter.test.com              4.87%               92.65MiB / 7.706GiB   1.17%               1.21MB / 1.12MB     0B / 0B             22
[22:42:33] 64a52281ad4a        peer1.publichealth.test.com              7.61%               93.06MiB / 7.706GiB   1.18%               1.14MB / 1.23MB     0B / 0B             23
[22:42:33] 332ef6c203b7        peer2.healthcenter.test.com              4.73%               86.84MiB / 7.706GiB   1.10%               1.15MB / 1.12MB     0B / 0B             21
[22:42:33] 728c5f0ffba7        peer1.hospital.test.com                  8.42%               88.25MiB / 7.706GiB   1.12%               1.43MB / 1.34MB     0B / 0B             21
[22:42:33] 5a8d639e9984        peer0.publichealth.test.com              4.99%               88.12MiB / 7.706GiB   1.12%               1.22MB / 1.13MB     0B / 0B             23
[22:42:33] afa9f8c33673        peer0.healthcenter.test.com              4.46%               135.7MiB / 7.706GiB   1.72%               1.25MB / 1.22MB     0B / 0B             22
[22:42:33] 24269aaf4219        peer2.hospital.test.com                  8.33%               94.66MiB / 7.706GiB   1.20%               1.34MB / 1.43MB     0B / 0B             22
[22:42:33] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.3kB / 0B         0B / 0B             11
[22:42:33] 02822acf8ed6        orderer1.test.com                        0.75%               33.19MiB / 7.706GiB   0.42%               442kB / 457kB       0B / 0B             21
[22:42:33] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             11
[22:42:33] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             12
[22:42:33] 3d5d5ed02da2        couchdb0                                 0.60%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:33] 29b3486cc78a        couchdb4                                 0.49%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:33] c146cf23c78e        couchdb7                                 0.53%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:33] a115cb6cc427        orderer2.test.com                        0.94%               33.09MiB / 7.706GiB   0.42%               513kB / 672kB       0B / 0B             20
[22:42:33] 2f2561ab8e7b        couchdb2                                 0.41%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:33] 2e24fc574a9e        couchdb6                                 0.51%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:33] 02dd27050c73        couchdb5                                 1.42%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:33] 65dc9f27c62f        orderer3.test.com                        1.02%               28.83MiB / 7.706GiB   0.37%               537kB / 729kB       0B / 0B             19
[22:42:33] 7e09a9e4e4d2        couchdb8                                 0.82%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:33] 33565946d9c4        couchdb1                                 1.12%               105.5MiB / 7.706GiB   1.34%               182kB / 35.5kB      0B / 0B             35
[22:42:33] 4d68e4b8af53        couchdb3                                 0.57%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:33]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:33] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.47kB / 2.42kB     0B / 0B             12
[22:42:33] c0de995d9ef1        cli                                      10.97%              17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:33] f00dbfa3c883        peer2.publichealth.test.com              7.75%               86.52MiB / 7.706GiB   1.10%               1.22MB / 1.07MB     0B / 0B             23
[22:42:33] b078122afb10        peer0.hospital.test.com                  7.43%               59.84MiB / 7.706GiB   0.76%               1.42MB / 1.37MB     0B / 0B             22
[22:42:33] e66108f75cfb        peer1.healthcenter.test.com              4.87%               92.65MiB / 7.706GiB   1.17%               1.21MB / 1.12MB     0B / 0B             22
[22:42:33] 64a52281ad4a        peer1.publichealth.test.com              7.61%               93.06MiB / 7.706GiB   1.18%               1.14MB / 1.23MB     0B / 0B             23
[22:42:33] 332ef6c203b7        peer2.healthcenter.test.com              4.73%               86.84MiB / 7.706GiB   1.10%               1.15MB / 1.12MB     0B / 0B             21
[22:42:33] 728c5f0ffba7        peer1.hospital.test.com                  8.42%               88.25MiB / 7.706GiB   1.12%               1.43MB / 1.34MB     0B / 0B             21
[22:42:33] 5a8d639e9984        peer0.publichealth.test.com              4.99%               88.12MiB / 7.706GiB   1.12%               1.22MB / 1.13MB     0B / 0B             23
[22:42:33] afa9f8c33673        peer0.healthcenter.test.com              4.46%               135.7MiB / 7.706GiB   1.72%               1.25MB / 1.22MB     0B / 0B             22
[22:42:33] 24269aaf4219        peer2.hospital.test.com                  8.33%               94.66MiB / 7.706GiB   1.20%               1.34MB / 1.43MB     0B / 0B             22
[22:42:33] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.3kB / 0B         0B / 0B             11
[22:42:33] 02822acf8ed6        orderer1.test.com                        0.75%               33.19MiB / 7.706GiB   0.42%               442kB / 457kB       0B / 0B             21
[22:42:33] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.3kB / 0B         0B / 0B             11
[22:42:33] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             12
[22:42:33] 3d5d5ed02da2        couchdb0                                 0.60%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:33] 29b3486cc78a        couchdb4                                 0.49%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:33] c146cf23c78e        couchdb7                                 0.53%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:33] a115cb6cc427        orderer2.test.com                        0.94%               33.09MiB / 7.706GiB   0.42%               513kB / 672kB       0B / 0B             20
[22:42:33] 2f2561ab8e7b        couchdb2                                 0.41%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:33] 2e24fc574a9e        couchdb6                                 0.51%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:33] 02dd27050c73        couchdb5                                 1.42%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:33] 65dc9f27c62f        orderer3.test.com                        1.02%               28.83MiB / 7.706GiB   0.37%               537kB / 729kB       0B / 0B             19
[22:42:33] 7e09a9e4e4d2        couchdb8                                 0.82%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:33] 33565946d9c4        couchdb1                                 1.12%               105.5MiB / 7.706GiB   1.34%               182kB / 35.5kB      0B / 0B             35
[22:42:33] 4d68e4b8af53        couchdb3                                 0.57%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:33]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:34] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:34] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:34] f00dbfa3c883        peer2.publichealth.test.com              4.44%               86.52MiB / 7.706GiB   1.10%               1.23MB / 1.08MB     0B / 0B             23
[22:42:34] b078122afb10        peer0.hospital.test.com                  6.43%               59.84MiB / 7.706GiB   0.76%               1.43MB / 1.38MB     0B / 0B             22
[22:42:34] e66108f75cfb        peer1.healthcenter.test.com              4.65%               92.65MiB / 7.706GiB   1.17%               1.23MB / 1.13MB     0B / 0B             22
[22:42:34] 64a52281ad4a        peer1.publichealth.test.com              3.42%               93.06MiB / 7.706GiB   1.18%               1.14MB / 1.24MB     0B / 0B             23
[22:42:34] 332ef6c203b7        peer2.healthcenter.test.com              3.29%               86.84MiB / 7.706GiB   1.10%               1.15MB / 1.13MB     0B / 0B             21
[22:42:34] 728c5f0ffba7        peer1.hospital.test.com                  3.25%               88.25MiB / 7.706GiB   1.12%               1.44MB / 1.34MB     0B / 0B             21
[22:42:34] 5a8d639e9984        peer0.publichealth.test.com              5.97%               88.12MiB / 7.706GiB   1.12%               1.24MB / 1.14MB     0B / 0B             23
[22:42:34] afa9f8c33673        peer0.healthcenter.test.com              4.29%               135.7MiB / 7.706GiB   1.72%               1.26MB / 1.23MB     0B / 0B             22
[22:42:34] 24269aaf4219        peer2.hospital.test.com                  5.29%               94.66MiB / 7.706GiB   1.20%               1.36MB / 1.44MB     0B / 0B             22
[22:42:34] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:34] 02822acf8ed6        orderer1.test.com                        0.37%               33.19MiB / 7.706GiB   0.42%               444kB / 459kB       0B / 0B             21
[22:42:34] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:34] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:34] 3d5d5ed02da2        couchdb0                                 0.66%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:34] 29b3486cc78a        couchdb4                                 0.48%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:34] c146cf23c78e        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:34] a115cb6cc427        orderer2.test.com                        0.48%               33.09MiB / 7.706GiB   0.42%               516kB / 675kB       0B / 0B             20
[22:42:34] 2f2561ab8e7b        couchdb2                                 0.91%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:34] 2e24fc574a9e        couchdb6                                 0.71%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:34] 02dd27050c73        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:34] 65dc9f27c62f        orderer3.test.com                        0.49%               28.83MiB / 7.706GiB   0.37%               541kB / 732kB       0B / 0B             19
[22:42:34] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:34] 33565946d9c4        couchdb1                                 0.48%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:34] 4d68e4b8af53        couchdb3                                 0.61%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:34] 7ff60a36d949        agitated_liskov                          0.01%               95.39MiB / 7.706GiB   1.21%               486B / 0B           0B / 0B             92
[22:42:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:34] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:34] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:34] f00dbfa3c883        peer2.publichealth.test.com              4.44%               86.52MiB / 7.706GiB   1.10%               1.23MB / 1.08MB     0B / 0B             23
[22:42:34] b078122afb10        peer0.hospital.test.com                  6.43%               59.84MiB / 7.706GiB   0.76%               1.43MB / 1.38MB     0B / 0B             22
[22:42:34] e66108f75cfb        peer1.healthcenter.test.com              4.65%               92.65MiB / 7.706GiB   1.17%               1.23MB / 1.13MB     0B / 0B             22
[22:42:34] 64a52281ad4a        peer1.publichealth.test.com              3.42%               93.06MiB / 7.706GiB   1.18%               1.14MB / 1.24MB     0B / 0B             23
[22:42:34] 332ef6c203b7        peer2.healthcenter.test.com              3.29%               86.84MiB / 7.706GiB   1.10%               1.15MB / 1.13MB     0B / 0B             21
[22:42:34] 728c5f0ffba7        peer1.hospital.test.com                  3.25%               88.25MiB / 7.706GiB   1.12%               1.44MB / 1.34MB     0B / 0B             21
[22:42:34] 5a8d639e9984        peer0.publichealth.test.com              5.97%               88.12MiB / 7.706GiB   1.12%               1.24MB / 1.14MB     0B / 0B             23
[22:42:34] afa9f8c33673        peer0.healthcenter.test.com              4.29%               135.7MiB / 7.706GiB   1.72%               1.26MB / 1.23MB     0B / 0B             22
[22:42:34] 24269aaf4219        peer2.hospital.test.com                  5.29%               94.66MiB / 7.706GiB   1.20%               1.36MB / 1.44MB     0B / 0B             22
[22:42:34] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:34] 02822acf8ed6        orderer1.test.com                        0.37%               33.19MiB / 7.706GiB   0.42%               444kB / 459kB       0B / 0B             21
[22:42:34] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:34] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:34] 3d5d5ed02da2        couchdb0                                 0.66%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:34] 29b3486cc78a        couchdb4                                 0.48%               103.2MiB / 7.706GiB   1.31%               182kB / 35.1kB      0B / 0B             35
[22:42:34] c146cf23c78e        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:34] a115cb6cc427        orderer2.test.com                        0.48%               33.09MiB / 7.706GiB   0.42%               516kB / 675kB       0B / 0B             20
[22:42:34] 2f2561ab8e7b        couchdb2                                 0.91%               104.7MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:34] 2e24fc574a9e        couchdb6                                 0.71%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:34] 02dd27050c73        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:42:34] 65dc9f27c62f        orderer3.test.com                        0.49%               28.83MiB / 7.706GiB   0.37%               541kB / 732kB       0B / 0B             19
[22:42:34] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:34] 33565946d9c4        couchdb1                                 0.48%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:34] 4d68e4b8af53        couchdb3                                 0.61%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:34] 7ff60a36d949        agitated_liskov                          0.01%               95.39MiB / 7.706GiB   1.21%               486B / 0B           0B / 0B             92
[22:42:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:35] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:35] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:35] f00dbfa3c883        peer2.publichealth.test.com              5.18%               86.52MiB / 7.706GiB   1.10%               1.24MB / 1.09MB     0B / 0B             23
[22:42:35] b078122afb10        peer0.hospital.test.com                  3.62%               59.84MiB / 7.706GiB   0.76%               1.44MB / 1.39MB     0B / 0B             22
[22:42:35] e66108f75cfb        peer1.healthcenter.test.com              6.14%               92.66MiB / 7.706GiB   1.17%               1.24MB / 1.14MB     0B / 0B             22
[22:42:35] 64a52281ad4a        peer1.publichealth.test.com              3.58%               93.06MiB / 7.706GiB   1.18%               1.15MB / 1.24MB     0B / 0B             23
[22:42:35] 332ef6c203b7        peer2.healthcenter.test.com              8.47%               86.84MiB / 7.706GiB   1.10%               1.17MB / 1.14MB     0B / 0B             21
[22:42:35] 728c5f0ffba7        peer1.hospital.test.com                  4.00%               88.26MiB / 7.706GiB   1.12%               1.45MB / 1.35MB     0B / 0B             21
[22:42:35] 5a8d639e9984        peer0.publichealth.test.com              1.60%               88.12MiB / 7.706GiB   1.12%               1.24MB / 1.15MB     0B / 0B             23
[22:42:35] afa9f8c33673        peer0.healthcenter.test.com              2.14%               135.7MiB / 7.706GiB   1.72%               1.26MB / 1.23MB     0B / 0B             22
[22:42:35] 24269aaf4219        peer2.hospital.test.com                  2.55%               94.66MiB / 7.706GiB   1.20%               1.36MB / 1.45MB     0B / 0B             22
[22:42:35] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:35] 02822acf8ed6        orderer1.test.com                        0.39%               33.19MiB / 7.706GiB   0.42%               447kB / 461kB       0B / 0B             21
[22:42:35] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:35] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:35] 3d5d5ed02da2        couchdb0                                 0.62%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:35] 29b3486cc78a        couchdb4                                 0.31%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:35] c146cf23c78e        couchdb7                                 0.44%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:35] a115cb6cc427        orderer2.test.com                        0.50%               33.09MiB / 7.706GiB   0.42%               520kB / 679kB       0B / 0B             20
[22:42:35] 2f2561ab8e7b        couchdb2                                 0.36%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:35] 2e24fc574a9e        couchdb6                                 0.30%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:35] 02dd27050c73        couchdb5                                 0.51%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:35] 65dc9f27c62f        orderer3.test.com                        0.58%               28.83MiB / 7.706GiB   0.37%               545kB / 736kB       0B / 0B             19
[22:42:35] 7e09a9e4e4d2        couchdb8                                 0.42%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:35] 33565946d9c4        couchdb1                                 0.68%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:35] 4d68e4b8af53        couchdb3                                 0.33%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:35] 7ff60a36d949        agitated_liskov                          692.61%             175.6MiB / 7.706GiB   2.23%               1.05kB / 0B         0B / 0B             75
[22:42:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:35] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:35] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:35] f00dbfa3c883        peer2.publichealth.test.com              5.18%               86.52MiB / 7.706GiB   1.10%               1.24MB / 1.09MB     0B / 0B             23
[22:42:35] b078122afb10        peer0.hospital.test.com                  3.62%               59.84MiB / 7.706GiB   0.76%               1.44MB / 1.39MB     0B / 0B             22
[22:42:35] e66108f75cfb        peer1.healthcenter.test.com              6.14%               92.66MiB / 7.706GiB   1.17%               1.24MB / 1.14MB     0B / 0B             22
[22:42:35] 64a52281ad4a        peer1.publichealth.test.com              3.58%               93.06MiB / 7.706GiB   1.18%               1.15MB / 1.24MB     0B / 0B             23
[22:42:35] 332ef6c203b7        peer2.healthcenter.test.com              8.47%               86.84MiB / 7.706GiB   1.10%               1.17MB / 1.14MB     0B / 0B             21
[22:42:35] 728c5f0ffba7        peer1.hospital.test.com                  4.00%               88.26MiB / 7.706GiB   1.12%               1.45MB / 1.35MB     0B / 0B             21
[22:42:35] 5a8d639e9984        peer0.publichealth.test.com              1.60%               88.12MiB / 7.706GiB   1.12%               1.24MB / 1.15MB     0B / 0B             23
[22:42:35] afa9f8c33673        peer0.healthcenter.test.com              2.14%               135.7MiB / 7.706GiB   1.72%               1.26MB / 1.23MB     0B / 0B             22
[22:42:35] 24269aaf4219        peer2.hospital.test.com                  2.55%               94.66MiB / 7.706GiB   1.20%               1.36MB / 1.45MB     0B / 0B             22
[22:42:35] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:35] 02822acf8ed6        orderer1.test.com                        0.39%               33.19MiB / 7.706GiB   0.42%               447kB / 461kB       0B / 0B             21
[22:42:35] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:35] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:35] 3d5d5ed02da2        couchdb0                                 0.62%               102.5MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:35] 29b3486cc78a        couchdb4                                 0.31%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:35] c146cf23c78e        couchdb7                                 0.44%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:35] a115cb6cc427        orderer2.test.com                        0.50%               33.09MiB / 7.706GiB   0.42%               520kB / 679kB       0B / 0B             20
[22:42:35] 2f2561ab8e7b        couchdb2                                 0.36%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:35] 2e24fc574a9e        couchdb6                                 0.30%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:35] 02dd27050c73        couchdb5                                 0.51%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:35] 65dc9f27c62f        orderer3.test.com                        0.58%               28.83MiB / 7.706GiB   0.37%               545kB / 736kB       0B / 0B             19
[22:42:35] 7e09a9e4e4d2        couchdb8                                 0.42%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:35] 33565946d9c4        couchdb1                                 0.68%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:35] 4d68e4b8af53        couchdb3                                 0.33%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:35] 7ff60a36d949        agitated_liskov                          692.61%             175.6MiB / 7.706GiB   2.23%               1.05kB / 0B         0B / 0B             75
[22:42:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:36] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:36] c0de995d9ef1        cli                                      0.02%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:36] f00dbfa3c883        peer2.publichealth.test.com              1.62%               86.52MiB / 7.706GiB   1.10%               1.24MB / 1.09MB     0B / 0B             23
[22:42:36] b078122afb10        peer0.hospital.test.com                  1.77%               59.84MiB / 7.706GiB   0.76%               1.44MB / 1.39MB     0B / 0B             22
[22:42:36] e66108f75cfb        peer1.healthcenter.test.com              1.77%               92.66MiB / 7.706GiB   1.17%               1.24MB / 1.14MB     0B / 0B             22
[22:42:36] 64a52281ad4a        peer1.publichealth.test.com              1.56%               93.06MiB / 7.706GiB   1.18%               1.15MB / 1.25MB     0B / 0B             23
[22:42:36] 332ef6c203b7        peer2.healthcenter.test.com              1.66%               86.86MiB / 7.706GiB   1.10%               1.17MB / 1.14MB     0B / 0B             21
[22:42:36] 728c5f0ffba7        peer1.hospital.test.com                  1.66%               88.26MiB / 7.706GiB   1.12%               1.45MB / 1.36MB     0B / 0B             21
[22:42:36] 5a8d639e9984        peer0.publichealth.test.com              1.59%               88.14MiB / 7.706GiB   1.12%               1.24MB / 1.15MB     0B / 0B             23
[22:42:36] afa9f8c33673        peer0.healthcenter.test.com              5.20%               135.8MiB / 7.706GiB   1.72%               1.27MB / 1.23MB     0B / 0B             22
[22:42:36] 24269aaf4219        peer2.hospital.test.com                  6.11%               94.66MiB / 7.706GiB   1.20%               1.37MB / 1.45MB     0B / 0B             22
[22:42:36] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:36] 02822acf8ed6        orderer1.test.com                        0.44%               33.19MiB / 7.706GiB   0.42%               449kB / 464kB       0B / 0B             21
[22:42:36] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:36] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:36] 3d5d5ed02da2        couchdb0                                 4.76%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:36] 29b3486cc78a        couchdb4                                 0.32%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:36] c146cf23c78e        couchdb7                                 0.30%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:36] a115cb6cc427        orderer2.test.com                        0.53%               33.09MiB / 7.706GiB   0.42%               524kB / 683kB       0B / 0B             20
[22:42:36] 2f2561ab8e7b        couchdb2                                 2.54%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:36] 2e24fc574a9e        couchdb6                                 2.94%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:36] 02dd27050c73        couchdb5                                 0.27%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:36] 65dc9f27c62f        orderer3.test.com                        0.49%               28.83MiB / 7.706GiB   0.37%               549kB / 740kB       0B / 0B             19
[22:42:36] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:36] 33565946d9c4        couchdb1                                 1.26%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:36] 4d68e4b8af53        couchdb3                                 0.52%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:36] 7ff60a36d949        agitated_liskov                          711.42%             127.3MiB / 7.706GiB   1.61%               1.98kB / 0B         0B / 0B             68
[22:42:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:36] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.56kB / 2.42kB     0B / 0B             12
[22:42:36] c0de995d9ef1        cli                                      0.02%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:36] f00dbfa3c883        peer2.publichealth.test.com              1.62%               86.52MiB / 7.706GiB   1.10%               1.24MB / 1.09MB     0B / 0B             23
[22:42:36] b078122afb10        peer0.hospital.test.com                  1.77%               59.84MiB / 7.706GiB   0.76%               1.44MB / 1.39MB     0B / 0B             22
[22:42:36] e66108f75cfb        peer1.healthcenter.test.com              1.77%               92.66MiB / 7.706GiB   1.17%               1.24MB / 1.14MB     0B / 0B             22
[22:42:36] 64a52281ad4a        peer1.publichealth.test.com              1.56%               93.06MiB / 7.706GiB   1.18%               1.15MB / 1.25MB     0B / 0B             23
[22:42:36] 332ef6c203b7        peer2.healthcenter.test.com              1.66%               86.86MiB / 7.706GiB   1.10%               1.17MB / 1.14MB     0B / 0B             21
[22:42:36] 728c5f0ffba7        peer1.hospital.test.com                  1.66%               88.26MiB / 7.706GiB   1.12%               1.45MB / 1.36MB     0B / 0B             21
[22:42:36] 5a8d639e9984        peer0.publichealth.test.com              1.59%               88.14MiB / 7.706GiB   1.12%               1.24MB / 1.15MB     0B / 0B             23
[22:42:36] afa9f8c33673        peer0.healthcenter.test.com              5.20%               135.8MiB / 7.706GiB   1.72%               1.27MB / 1.23MB     0B / 0B             22
[22:42:36] 24269aaf4219        peer2.hospital.test.com                  6.11%               94.66MiB / 7.706GiB   1.20%               1.37MB / 1.45MB     0B / 0B             22
[22:42:36] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.4kB / 0B         0B / 0B             11
[22:42:36] 02822acf8ed6        orderer1.test.com                        0.44%               33.19MiB / 7.706GiB   0.42%               449kB / 464kB       0B / 0B             21
[22:42:36] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.4kB / 0B         0B / 0B             11
[22:42:36] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             12
[22:42:36] 3d5d5ed02da2        couchdb0                                 4.76%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:36] 29b3486cc78a        couchdb4                                 0.32%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:36] c146cf23c78e        couchdb7                                 0.30%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:36] a115cb6cc427        orderer2.test.com                        0.53%               33.09MiB / 7.706GiB   0.42%               524kB / 683kB       0B / 0B             20
[22:42:36] 2f2561ab8e7b        couchdb2                                 2.54%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:36] 2e24fc574a9e        couchdb6                                 2.94%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:36] 02dd27050c73        couchdb5                                 0.27%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:36] 65dc9f27c62f        orderer3.test.com                        0.49%               28.83MiB / 7.706GiB   0.37%               549kB / 740kB       0B / 0B             19
[22:42:36] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:36] 33565946d9c4        couchdb1                                 1.26%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:36] 4d68e4b8af53        couchdb3                                 0.52%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:36] 7ff60a36d949        agitated_liskov                          711.42%             127.3MiB / 7.706GiB   1.61%               1.98kB / 0B         0B / 0B             68
[22:42:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:37] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:37] c0de995d9ef1        cli                                      0.01%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:37] f00dbfa3c883        peer2.publichealth.test.com              9.07%               86.52MiB / 7.706GiB   1.10%               1.26MB / 1.11MB     0B / 0B             23
[22:42:37] b078122afb10        peer0.hospital.test.com                  8.96%               59.84MiB / 7.706GiB   0.76%               1.46MB / 1.4MB      0B / 0B             22
[22:42:37] e66108f75cfb        peer1.healthcenter.test.com              5.12%               92.66MiB / 7.706GiB   1.17%               1.25MB / 1.16MB     0B / 0B             22
[22:42:37] 64a52281ad4a        peer1.publichealth.test.com              8.33%               93.07MiB / 7.706GiB   1.18%               1.17MB / 1.27MB     0B / 0B             23
[22:42:37] 332ef6c203b7        peer2.healthcenter.test.com              5.96%               86.86MiB / 7.706GiB   1.10%               1.18MB / 1.16MB     0B / 0B             21
[22:42:37] 728c5f0ffba7        peer1.hospital.test.com                  8.57%               88.27MiB / 7.706GiB   1.12%               1.47MB / 1.37MB     0B / 0B             21
[22:42:37] 5a8d639e9984        peer0.publichealth.test.com              4.96%               88.15MiB / 7.706GiB   1.12%               1.25MB / 1.16MB     0B / 0B             23
[22:42:37] afa9f8c33673        peer0.healthcenter.test.com              4.72%               135.8MiB / 7.706GiB   1.72%               1.28MB / 1.24MB     0B / 0B             22
[22:42:37] 24269aaf4219        peer2.hospital.test.com                  6.29%               94.66MiB / 7.706GiB   1.20%               1.39MB / 1.47MB     0B / 0B             22
[22:42:37] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.5kB / 0B         0B / 0B             11
[22:42:37] 02822acf8ed6        orderer1.test.com                        0.32%               33.19MiB / 7.706GiB   0.42%               451kB / 466kB       0B / 0B             21
[22:42:37] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.5kB / 0B         0B / 0B             11
[22:42:37] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[22:42:37] 3d5d5ed02da2        couchdb0                                 0.44%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:37] 29b3486cc78a        couchdb4                                 2.42%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:37] c146cf23c78e        couchdb7                                 2.62%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:37] a115cb6cc427        orderer2.test.com                        0.48%               33.09MiB / 7.706GiB   0.42%               527kB / 686kB       0B / 0B             20
[22:42:37] 2f2561ab8e7b        couchdb2                                 1.44%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:37] 2e24fc574a9e        couchdb6                                 0.16%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:37] 02dd27050c73        couchdb5                                 2.77%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:37] 65dc9f27c62f        orderer3.test.com                        0.44%               28.83MiB / 7.706GiB   0.37%               552kB / 743kB       0B / 0B             19
[22:42:37] 7e09a9e4e4d2        couchdb8                                 2.52%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:37] 33565946d9c4        couchdb1                                 3.63%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:37] 4d68e4b8af53        couchdb3                                 2.80%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:37] 7ff60a36d949        agitated_liskov                          648.21%             150.6MiB / 7.706GiB   1.91%               2.18kB / 0B         0B / 0B             90
[22:42:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:37] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:37] c0de995d9ef1        cli                                      0.01%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:37] f00dbfa3c883        peer2.publichealth.test.com              9.07%               86.52MiB / 7.706GiB   1.10%               1.26MB / 1.11MB     0B / 0B             23
[22:42:37] b078122afb10        peer0.hospital.test.com                  8.96%               59.84MiB / 7.706GiB   0.76%               1.46MB / 1.4MB      0B / 0B             22
[22:42:37] e66108f75cfb        peer1.healthcenter.test.com              5.12%               92.66MiB / 7.706GiB   1.17%               1.25MB / 1.16MB     0B / 0B             22
[22:42:37] 64a52281ad4a        peer1.publichealth.test.com              8.33%               93.07MiB / 7.706GiB   1.18%               1.17MB / 1.27MB     0B / 0B             23
[22:42:37] 332ef6c203b7        peer2.healthcenter.test.com              5.96%               86.86MiB / 7.706GiB   1.10%               1.18MB / 1.16MB     0B / 0B             21
[22:42:37] 728c5f0ffba7        peer1.hospital.test.com                  8.57%               88.27MiB / 7.706GiB   1.12%               1.47MB / 1.37MB     0B / 0B             21
[22:42:37] 5a8d639e9984        peer0.publichealth.test.com              4.96%               88.15MiB / 7.706GiB   1.12%               1.25MB / 1.16MB     0B / 0B             23
[22:42:37] afa9f8c33673        peer0.healthcenter.test.com              4.72%               135.8MiB / 7.706GiB   1.72%               1.28MB / 1.24MB     0B / 0B             22
[22:42:37] 24269aaf4219        peer2.hospital.test.com                  6.29%               94.66MiB / 7.706GiB   1.20%               1.39MB / 1.47MB     0B / 0B             22
[22:42:37] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.5kB / 0B         0B / 0B             11
[22:42:37] 02822acf8ed6        orderer1.test.com                        0.32%               33.19MiB / 7.706GiB   0.42%               451kB / 466kB       0B / 0B             21
[22:42:37] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.5kB / 0B         0B / 0B             11
[22:42:37] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             12
[22:42:37] 3d5d5ed02da2        couchdb0                                 0.44%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:37] 29b3486cc78a        couchdb4                                 2.42%               103.2MiB / 7.706GiB   1.31%               182kB / 35.2kB      0B / 0B             35
[22:42:37] c146cf23c78e        couchdb7                                 2.62%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:37] a115cb6cc427        orderer2.test.com                        0.48%               33.09MiB / 7.706GiB   0.42%               527kB / 686kB       0B / 0B             20
[22:42:37] 2f2561ab8e7b        couchdb2                                 1.44%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:37] 2e24fc574a9e        couchdb6                                 0.16%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:37] 02dd27050c73        couchdb5                                 2.77%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:37] 65dc9f27c62f        orderer3.test.com                        0.44%               28.83MiB / 7.706GiB   0.37%               552kB / 743kB       0B / 0B             19
[22:42:37] 7e09a9e4e4d2        couchdb8                                 2.52%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:37] 33565946d9c4        couchdb1                                 3.63%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:37] 4d68e4b8af53        couchdb3                                 2.80%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:37] 7ff60a36d949        agitated_liskov                          648.21%             150.6MiB / 7.706GiB   1.91%               2.18kB / 0B         0B / 0B             90
[22:42:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:38] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:38] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:38] f00dbfa3c883        peer2.publichealth.test.com              9.07%               86.52MiB / 7.706GiB   1.10%               1.26MB / 1.11MB     0B / 0B             23
[22:42:38] b078122afb10        peer0.hospital.test.com                  2.74%               59.84MiB / 7.706GiB   0.76%               1.46MB / 1.41MB     0B / 0B             22
[22:42:38] e66108f75cfb        peer1.healthcenter.test.com              5.21%               92.66MiB / 7.706GiB   1.17%               1.26MB / 1.17MB     0B / 0B             22
[22:42:38] 64a52281ad4a        peer1.publichealth.test.com              8.33%               93.07MiB / 7.706GiB   1.18%               1.17MB / 1.27MB     0B / 0B             23
[22:42:38] 332ef6c203b7        peer2.healthcenter.test.com              5.58%               86.86MiB / 7.706GiB   1.10%               1.19MB / 1.16MB     0B / 0B             21
[22:42:38] 728c5f0ffba7        peer1.hospital.test.com                  8.57%               88.27MiB / 7.706GiB   1.12%               1.47MB / 1.37MB     0B / 0B             21
[22:42:38] 5a8d639e9984        peer0.publichealth.test.com              7.10%               88.16MiB / 7.706GiB   1.12%               1.27MB / 1.18MB     0B / 0B             23
[22:42:38] afa9f8c33673        peer0.healthcenter.test.com              4.39%               135.8MiB / 7.706GiB   1.72%               1.29MB / 1.26MB     0B / 0B             22
[22:42:38] 24269aaf4219        peer2.hospital.test.com                  3.68%               94.66MiB / 7.706GiB   1.20%               1.39MB / 1.48MB     0B / 0B             22
[22:42:38] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:38] 02822acf8ed6        orderer1.test.com                        0.38%               33.19MiB / 7.706GiB   0.42%               454kB / 468kB       0B / 0B             21
[22:42:38] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:38] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:38] 3d5d5ed02da2        couchdb0                                 1.39%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:38] 29b3486cc78a        couchdb4                                 0.76%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:38] c146cf23c78e        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:38] a115cb6cc427        orderer2.test.com                        0.42%               33.09MiB / 7.706GiB   0.42%               531kB / 689kB       0B / 0B             20
[22:42:38] 2f2561ab8e7b        couchdb2                                 0.53%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:38] 2e24fc574a9e        couchdb6                                 0.16%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:38] 02dd27050c73        couchdb5                                 0.68%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:38] 65dc9f27c62f        orderer3.test.com                        0.42%               28.83MiB / 7.706GiB   0.37%               555kB / 746kB       0B / 0B             19
[22:42:38] 7e09a9e4e4d2        couchdb8                                 2.52%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:38] 33565946d9c4        couchdb1                                 0.32%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:38] 4d68e4b8af53        couchdb3                                 0.70%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:38] 7ff60a36d949        agitated_liskov                          682.23%             94.66MiB / 7.706GiB   1.20%               2.28kB / 0B         0B / 0B             55
[22:42:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:38] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:38] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:38] f00dbfa3c883        peer2.publichealth.test.com              3.21%               86.52MiB / 7.706GiB   1.10%               1.26MB / 1.11MB     0B / 0B             23
[22:42:38] b078122afb10        peer0.hospital.test.com                  2.74%               59.84MiB / 7.706GiB   0.76%               1.46MB / 1.41MB     0B / 0B             22
[22:42:38] e66108f75cfb        peer1.healthcenter.test.com              5.21%               92.66MiB / 7.706GiB   1.17%               1.26MB / 1.17MB     0B / 0B             22
[22:42:38] 64a52281ad4a        peer1.publichealth.test.com              4.05%               93.07MiB / 7.706GiB   1.18%               1.18MB / 1.27MB     0B / 0B             23
[22:42:38] 332ef6c203b7        peer2.healthcenter.test.com              5.58%               86.86MiB / 7.706GiB   1.10%               1.19MB / 1.16MB     0B / 0B             21
[22:42:38] 728c5f0ffba7        peer1.hospital.test.com                  4.56%               88.27MiB / 7.706GiB   1.12%               1.48MB / 1.39MB     0B / 0B             21
[22:42:38] 5a8d639e9984        peer0.publichealth.test.com              7.10%               88.16MiB / 7.706GiB   1.12%               1.27MB / 1.18MB     0B / 0B             23
[22:42:38] afa9f8c33673        peer0.healthcenter.test.com              4.39%               135.8MiB / 7.706GiB   1.72%               1.29MB / 1.26MB     0B / 0B             22
[22:42:38] 24269aaf4219        peer2.hospital.test.com                  3.68%               94.66MiB / 7.706GiB   1.20%               1.39MB / 1.48MB     0B / 0B             22
[22:42:38] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:38] 02822acf8ed6        orderer1.test.com                        0.38%               33.19MiB / 7.706GiB   0.42%               454kB / 468kB       0B / 0B             21
[22:42:38] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:38] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:38] 3d5d5ed02da2        couchdb0                                 1.39%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:38] 29b3486cc78a        couchdb4                                 0.76%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:38] c146cf23c78e        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:38] a115cb6cc427        orderer2.test.com                        0.42%               33.09MiB / 7.706GiB   0.42%               531kB / 689kB       0B / 0B             20
[22:42:38] 2f2561ab8e7b        couchdb2                                 0.53%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:38] 2e24fc574a9e        couchdb6                                 0.60%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:38] 02dd27050c73        couchdb5                                 0.68%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:38] 65dc9f27c62f        orderer3.test.com                        0.42%               28.83MiB / 7.706GiB   0.37%               555kB / 746kB       0B / 0B             19
[22:42:38] 7e09a9e4e4d2        couchdb8                                 0.67%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:38] 33565946d9c4        couchdb1                                 0.32%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:38] 4d68e4b8af53        couchdb3                                 0.70%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:38] 7ff60a36d949        agitated_liskov                          682.23%             94.66MiB / 7.706GiB   1.20%               2.28kB / 0B         0B / 0B             55
[22:42:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:39] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:39] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:39] f00dbfa3c883        peer2.publichealth.test.com              3.21%               86.52MiB / 7.706GiB   1.10%               1.26MB / 1.11MB     0B / 0B             23
[22:42:39] b078122afb10        peer0.hospital.test.com                  2.74%               59.84MiB / 7.706GiB   0.76%               1.46MB / 1.41MB     0B / 0B             22
[22:42:39] e66108f75cfb        peer1.healthcenter.test.com              5.21%               92.66MiB / 7.706GiB   1.17%               1.26MB / 1.17MB     0B / 0B             22
[22:42:39] 64a52281ad4a        peer1.publichealth.test.com              4.05%               93.07MiB / 7.706GiB   1.18%               1.18MB / 1.27MB     0B / 0B             23
[22:42:39] 332ef6c203b7        peer2.healthcenter.test.com              5.58%               86.86MiB / 7.706GiB   1.10%               1.19MB / 1.16MB     0B / 0B             21
[22:42:39] 728c5f0ffba7        peer1.hospital.test.com                  4.56%               88.27MiB / 7.706GiB   1.12%               1.48MB / 1.39MB     0B / 0B             21
[22:42:39] 5a8d639e9984        peer0.publichealth.test.com              7.10%               88.16MiB / 7.706GiB   1.12%               1.27MB / 1.18MB     0B / 0B             23
[22:42:39] afa9f8c33673        peer0.healthcenter.test.com              4.39%               135.8MiB / 7.706GiB   1.72%               1.29MB / 1.26MB     0B / 0B             22
[22:42:39] 24269aaf4219        peer2.hospital.test.com                  3.68%               94.66MiB / 7.706GiB   1.20%               1.39MB / 1.48MB     0B / 0B             22
[22:42:39] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:39] 02822acf8ed6        orderer1.test.com                        0.38%               33.19MiB / 7.706GiB   0.42%               454kB / 468kB       0B / 0B             21
[22:42:39] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:39] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:39] 3d5d5ed02da2        couchdb0                                 1.39%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:39] 29b3486cc78a        couchdb4                                 0.76%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:39] c146cf23c78e        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:39] a115cb6cc427        orderer2.test.com                        0.42%               33.09MiB / 7.706GiB   0.42%               531kB / 689kB       0B / 0B             20
[22:42:39] 2f2561ab8e7b        couchdb2                                 0.53%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:39] 2e24fc574a9e        couchdb6                                 0.60%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:39] 02dd27050c73        couchdb5                                 0.68%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:39] 65dc9f27c62f        orderer3.test.com                        0.42%               28.83MiB / 7.706GiB   0.37%               555kB / 746kB       0B / 0B             19
[22:42:39] 7e09a9e4e4d2        couchdb8                                 0.67%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:39] 33565946d9c4        couchdb1                                 0.32%               105.5MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:39] 4d68e4b8af53        couchdb3                                 0.70%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:39] 7ff60a36d949        agitated_liskov                          682.23%             94.66MiB / 7.706GiB   1.20%               2.28kB / 0B         0B / 0B             55
[22:42:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:39] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:39] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:39] f00dbfa3c883        peer2.publichealth.test.com              4.51%               86.54MiB / 7.706GiB   1.10%               1.27MB / 1.12MB     0B / 0B             23
[22:42:39] b078122afb10        peer0.hospital.test.com                  4.05%               59.84MiB / 7.706GiB   0.76%               1.47MB / 1.41MB     0B / 0B             22
[22:42:39] e66108f75cfb        peer1.healthcenter.test.com              6.76%               92.66MiB / 7.706GiB   1.17%               1.27MB / 1.18MB     0B / 0B             22
[22:42:39] 64a52281ad4a        peer1.publichealth.test.com              3.32%               93.07MiB / 7.706GiB   1.18%               1.19MB / 1.28MB     0B / 0B             23
[22:42:39] 332ef6c203b7        peer2.healthcenter.test.com              5.50%               86.86MiB / 7.706GiB   1.10%               1.2MB / 1.18MB      0B / 0B             21
[22:42:39] 728c5f0ffba7        peer1.hospital.test.com                  3.01%               88.27MiB / 7.706GiB   1.12%               1.48MB / 1.4MB      0B / 0B             21
[22:42:39] 5a8d639e9984        peer0.publichealth.test.com              2.76%               88.16MiB / 7.706GiB   1.12%               1.28MB / 1.18MB     0B / 0B             23
[22:42:39] afa9f8c33673        peer0.healthcenter.test.com              5.52%               135.8MiB / 7.706GiB   1.72%               1.3MB / 1.26MB      0B / 0B             22
[22:42:39] 24269aaf4219        peer2.hospital.test.com                  2.67%               94.66MiB / 7.706GiB   1.20%               1.4MB / 1.48MB      0B / 0B             22
[22:42:39] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:39] 02822acf8ed6        orderer1.test.com                        0.33%               33.19MiB / 7.706GiB   0.42%               456kB / 470kB       0B / 0B             21
[22:42:39] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:39] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:39] 3d5d5ed02da2        couchdb0                                 0.43%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:39] 29b3486cc78a        couchdb4                                 1.56%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:39] c146cf23c78e        couchdb7                                 0.32%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:39] a115cb6cc427        orderer2.test.com                        0.42%               33.09MiB / 7.706GiB   0.42%               534kB / 692kB       0B / 0B             20
[22:42:39] 2f2561ab8e7b        couchdb2                                 0.31%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:39] 2e24fc574a9e        couchdb6                                 0.48%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:39] 02dd27050c73        couchdb5                                 0.77%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:39] 65dc9f27c62f        orderer3.test.com                        0.44%               28.83MiB / 7.706GiB   0.37%               558kB / 750kB       0B / 0B             19
[22:42:39] 7e09a9e4e4d2        couchdb8                                 0.27%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:39] 33565946d9c4        couchdb1                                 0.75%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:39] 4d68e4b8af53        couchdb3                                 0.32%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:39] 7ff60a36d949        agitated_liskov                          461.16%             52.81MiB / 7.706GiB   0.67%               2.55kB / 0B         0B / 0B             33
[22:42:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:40] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:40] c0de995d9ef1        cli                                      0.00%               17.36MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:40] f00dbfa3c883        peer2.publichealth.test.com              4.51%               86.54MiB / 7.706GiB   1.10%               1.27MB / 1.12MB     0B / 0B             23
[22:42:40] b078122afb10        peer0.hospital.test.com                  4.05%               59.84MiB / 7.706GiB   0.76%               1.47MB / 1.41MB     0B / 0B             22
[22:42:40] e66108f75cfb        peer1.healthcenter.test.com              6.76%               92.66MiB / 7.706GiB   1.17%               1.27MB / 1.18MB     0B / 0B             22
[22:42:40] 64a52281ad4a        peer1.publichealth.test.com              3.32%               93.07MiB / 7.706GiB   1.18%               1.19MB / 1.28MB     0B / 0B             23
[22:42:40] 332ef6c203b7        peer2.healthcenter.test.com              5.50%               86.86MiB / 7.706GiB   1.10%               1.2MB / 1.18MB      0B / 0B             21
[22:42:40] 728c5f0ffba7        peer1.hospital.test.com                  3.01%               88.27MiB / 7.706GiB   1.12%               1.48MB / 1.4MB      0B / 0B             21
[22:42:40] 5a8d639e9984        peer0.publichealth.test.com              2.76%               88.16MiB / 7.706GiB   1.12%               1.28MB / 1.18MB     0B / 0B             23
[22:42:40] afa9f8c33673        peer0.healthcenter.test.com              5.52%               135.8MiB / 7.706GiB   1.72%               1.3MB / 1.26MB      0B / 0B             22
[22:42:40] 24269aaf4219        peer2.hospital.test.com                  2.67%               94.66MiB / 7.706GiB   1.20%               1.4MB / 1.48MB      0B / 0B             22
[22:42:40] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:40] 02822acf8ed6        orderer1.test.com                        0.33%               33.19MiB / 7.706GiB   0.42%               456kB / 470kB       0B / 0B             21
[22:42:40] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:40] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:40] 3d5d5ed02da2        couchdb0                                 0.43%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:40] 29b3486cc78a        couchdb4                                 1.56%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:40] c146cf23c78e        couchdb7                                 0.32%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:40] a115cb6cc427        orderer2.test.com                        0.42%               33.09MiB / 7.706GiB   0.42%               534kB / 692kB       0B / 0B             20
[22:42:40] 2f2561ab8e7b        couchdb2                                 0.31%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:40] 2e24fc574a9e        couchdb6                                 0.48%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:40] 02dd27050c73        couchdb5                                 0.77%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:40] 65dc9f27c62f        orderer3.test.com                        0.44%               28.83MiB / 7.706GiB   0.37%               558kB / 750kB       0B / 0B             19
[22:42:40] 7e09a9e4e4d2        couchdb8                                 0.27%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:40] 33565946d9c4        couchdb1                                 0.75%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:40] 4d68e4b8af53        couchdb3                                 0.32%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:40] 7ff60a36d949        agitated_liskov                          461.16%             52.81MiB / 7.706GiB   0.67%               2.55kB / 0B         0B / 0B             33
[22:42:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:40] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:40] c0de995d9ef1        cli                                      0.00%               17.34MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:40] f00dbfa3c883        peer2.publichealth.test.com              5.09%               86.54MiB / 7.706GiB   1.10%               1.28MB / 1.13MB     0B / 0B             23
[22:42:40] b078122afb10        peer0.hospital.test.com                  1.69%               59.84MiB / 7.706GiB   0.76%               1.47MB / 1.42MB     0B / 0B             22
[22:42:40] e66108f75cfb        peer1.healthcenter.test.com              1.60%               92.66MiB / 7.706GiB   1.17%               1.27MB / 1.18MB     0B / 0B             22
[22:42:40] 64a52281ad4a        peer1.publichealth.test.com              1.33%               93.07MiB / 7.706GiB   1.18%               1.19MB / 1.28MB     0B / 0B             23
[22:42:40] 332ef6c203b7        peer2.healthcenter.test.com              1.69%               86.86MiB / 7.706GiB   1.10%               1.2MB / 1.18MB      0B / 0B             21
[22:42:40] 728c5f0ffba7        peer1.hospital.test.com                  4.92%               88.32MiB / 7.706GiB   1.12%               1.49MB / 1.4MB      0B / 0B             21
[22:42:40] 5a8d639e9984        peer0.publichealth.test.com              1.48%               88.16MiB / 7.706GiB   1.12%               1.28MB / 1.18MB     0B / 0B             23
[22:42:40] afa9f8c33673        peer0.healthcenter.test.com              1.60%               135.8MiB / 7.706GiB   1.72%               1.3MB / 1.27MB      0B / 0B             22
[22:42:40] 24269aaf4219        peer2.hospital.test.com                  4.75%               94.66MiB / 7.706GiB   1.20%               1.4MB / 1.49MB      0B / 0B             22
[22:42:40] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:40] 02822acf8ed6        orderer1.test.com                        0.36%               33.19MiB / 7.706GiB   0.42%               458kB / 472kB       0B / 0B             21
[22:42:40] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:40] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:40] 3d5d5ed02da2        couchdb0                                 0.51%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:40] 29b3486cc78a        couchdb4                                 0.40%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:40] c146cf23c78e        couchdb7                                 0.65%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:40] a115cb6cc427        orderer2.test.com                        0.45%               33.09MiB / 7.706GiB   0.42%               537kB / 696kB       0B / 0B             20
[22:42:40] 2f2561ab8e7b        couchdb2                                 0.55%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:40] 2e24fc574a9e        couchdb6                                 0.57%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:40] 02dd27050c73        couchdb5                                 0.54%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:40] 65dc9f27c62f        orderer3.test.com                        0.48%               28.83MiB / 7.706GiB   0.37%               561kB / 753kB       0B / 0B             19
[22:42:40] 7e09a9e4e4d2        couchdb8                                 0.70%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:40] 33565946d9c4        couchdb1                                 0.39%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:40] 4d68e4b8af53        couchdb3                                 0.37%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:40] 7ff60a36d949        agitated_liskov                          152.97%             266.8MiB / 7.706GiB   3.38%               2.55kB / 0B         0B / 0B             34
[22:42:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:41] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.711MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:41] c0de995d9ef1        cli                                      0.00%               17.34MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:41] f00dbfa3c883        peer2.publichealth.test.com              5.09%               86.54MiB / 7.706GiB   1.10%               1.28MB / 1.13MB     0B / 0B             23
[22:42:41] b078122afb10        peer0.hospital.test.com                  1.69%               59.84MiB / 7.706GiB   0.76%               1.47MB / 1.42MB     0B / 0B             22
[22:42:41] e66108f75cfb        peer1.healthcenter.test.com              1.60%               92.66MiB / 7.706GiB   1.17%               1.27MB / 1.18MB     0B / 0B             22
[22:42:41] 64a52281ad4a        peer1.publichealth.test.com              1.33%               93.07MiB / 7.706GiB   1.18%               1.19MB / 1.28MB     0B / 0B             23
[22:42:41] 332ef6c203b7        peer2.healthcenter.test.com              1.69%               86.86MiB / 7.706GiB   1.10%               1.2MB / 1.18MB      0B / 0B             21
[22:42:41] 728c5f0ffba7        peer1.hospital.test.com                  4.92%               88.32MiB / 7.706GiB   1.12%               1.49MB / 1.4MB      0B / 0B             21
[22:42:41] 5a8d639e9984        peer0.publichealth.test.com              1.48%               88.16MiB / 7.706GiB   1.12%               1.28MB / 1.18MB     0B / 0B             23
[22:42:41] afa9f8c33673        peer0.healthcenter.test.com              1.60%               135.8MiB / 7.706GiB   1.72%               1.3MB / 1.27MB      0B / 0B             22
[22:42:41] 24269aaf4219        peer2.hospital.test.com                  4.75%               94.66MiB / 7.706GiB   1.20%               1.4MB / 1.49MB      0B / 0B             22
[22:42:41] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:41] 02822acf8ed6        orderer1.test.com                        0.36%               33.19MiB / 7.706GiB   0.42%               458kB / 472kB       0B / 0B             21
[22:42:41] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.316MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:41] 2373099063d0        ca.publichealth.test.com                 0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:41] 3d5d5ed02da2        couchdb0                                 0.51%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:41] 29b3486cc78a        couchdb4                                 0.40%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:41] c146cf23c78e        couchdb7                                 0.65%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:41] a115cb6cc427        orderer2.test.com                        0.45%               33.09MiB / 7.706GiB   0.42%               537kB / 696kB       0B / 0B             20
[22:42:41] 2f2561ab8e7b        couchdb2                                 0.55%               104.8MiB / 7.706GiB   1.33%               184kB / 35.1kB      0B / 0B             35
[22:42:41] 2e24fc574a9e        couchdb6                                 0.57%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:41] 02dd27050c73        couchdb5                                 0.54%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:41] 65dc9f27c62f        orderer3.test.com                        0.48%               28.83MiB / 7.706GiB   0.37%               561kB / 753kB       0B / 0B             19
[22:42:41] 7e09a9e4e4d2        couchdb8                                 0.70%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:41] 33565946d9c4        couchdb1                                 0.39%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:41] 4d68e4b8af53        couchdb3                                 0.37%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:41] 7ff60a36d949        agitated_liskov                          152.97%             266.8MiB / 7.706GiB   3.38%               2.55kB / 0B         0B / 0B             34
[22:42:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:41] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:41] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:41] f00dbfa3c883        peer2.publichealth.test.com              2.88%               86.51MiB / 7.706GiB   1.10%               1.28MB / 1.13MB     0B / 0B             23
[22:42:41] b078122afb10        peer0.hospital.test.com                  6.04%               59.87MiB / 7.706GiB   0.76%               1.48MB / 1.43MB     0B / 0B             22
[22:42:41] e66108f75cfb        peer1.healthcenter.test.com              3.82%               92.64MiB / 7.706GiB   1.17%               1.28MB / 1.19MB     0B / 0B             22
[22:42:41] 64a52281ad4a        peer1.publichealth.test.com              4.60%               93.05MiB / 7.706GiB   1.18%               1.2MB / 1.29MB      0B / 0B             23
[22:42:41] 332ef6c203b7        peer2.healthcenter.test.com              3.41%               86.83MiB / 7.706GiB   1.10%               1.21MB / 1.19MB     0B / 0B             21
[22:42:41] 728c5f0ffba7        peer1.hospital.test.com                  2.85%               88.29MiB / 7.706GiB   1.12%               1.5MB / 1.41MB      0B / 0B             21
[22:42:41] 5a8d639e9984        peer0.publichealth.test.com              6.10%               88.16MiB / 7.706GiB   1.12%               1.29MB / 1.19MB     0B / 0B             23
[22:42:41] afa9f8c33673        peer0.healthcenter.test.com              3.05%               129.9MiB / 7.706GiB   1.65%               1.31MB / 1.27MB     0B / 0B             22
[22:42:41] 24269aaf4219        peer2.hospital.test.com                  4.74%               94.75MiB / 7.706GiB   1.20%               1.41MB / 1.5MB      0B / 0B             22
[22:42:41] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:41] 02822acf8ed6        orderer1.test.com                        0.59%               33.12MiB / 7.706GiB   0.42%               461kB / 475kB       0B / 0B             21
[22:42:41] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:41] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:41] 3d5d5ed02da2        couchdb0                                 0.54%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:41] 29b3486cc78a        couchdb4                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:41] c146cf23c78e        couchdb7                                 0.79%               103MiB / 7.706GiB     1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:41] a115cb6cc427        orderer2.test.com                        0.77%               33.07MiB / 7.706GiB   0.42%               540kB / 699kB       0B / 0B             20
[22:42:41] 2f2561ab8e7b        couchdb2                                 0.52%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:41] 2e24fc574a9e        couchdb6                                 0.63%               105.9MiB / 7.706GiB   1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:41] 02dd27050c73        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:41] 65dc9f27c62f        orderer3.test.com                        0.88%               28.79MiB / 7.706GiB   0.36%               566kB / 757kB       0B / 0B             19
[22:42:41] 7e09a9e4e4d2        couchdb8                                 0.65%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:41] 33565946d9c4        couchdb1                                 0.46%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:41] 4d68e4b8af53        couchdb3                                 0.39%               102.2MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:42] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:42] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:42] f00dbfa3c883        peer2.publichealth.test.com              2.88%               86.51MiB / 7.706GiB   1.10%               1.28MB / 1.13MB     0B / 0B             23
[22:42:42] b078122afb10        peer0.hospital.test.com                  6.04%               59.87MiB / 7.706GiB   0.76%               1.48MB / 1.43MB     0B / 0B             22
[22:42:42] e66108f75cfb        peer1.healthcenter.test.com              3.82%               92.64MiB / 7.706GiB   1.17%               1.28MB / 1.19MB     0B / 0B             22
[22:42:42] 64a52281ad4a        peer1.publichealth.test.com              4.60%               93.05MiB / 7.706GiB   1.18%               1.2MB / 1.29MB      0B / 0B             23
[22:42:42] 332ef6c203b7        peer2.healthcenter.test.com              3.41%               86.83MiB / 7.706GiB   1.10%               1.21MB / 1.19MB     0B / 0B             21
[22:42:42] 728c5f0ffba7        peer1.hospital.test.com                  2.85%               88.29MiB / 7.706GiB   1.12%               1.5MB / 1.41MB      0B / 0B             21
[22:42:42] 5a8d639e9984        peer0.publichealth.test.com              6.10%               88.16MiB / 7.706GiB   1.12%               1.29MB / 1.19MB     0B / 0B             23
[22:42:42] afa9f8c33673        peer0.healthcenter.test.com              3.05%               129.9MiB / 7.706GiB   1.65%               1.31MB / 1.27MB     0B / 0B             22
[22:42:42] 24269aaf4219        peer2.hospital.test.com                  4.74%               94.75MiB / 7.706GiB   1.20%               1.41MB / 1.5MB      0B / 0B             22
[22:42:42] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:42] 02822acf8ed6        orderer1.test.com                        0.59%               33.12MiB / 7.706GiB   0.42%               461kB / 475kB       0B / 0B             21
[22:42:42] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:42] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:42] 3d5d5ed02da2        couchdb0                                 0.54%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:42] 29b3486cc78a        couchdb4                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:42] c146cf23c78e        couchdb7                                 0.79%               103MiB / 7.706GiB     1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:42] a115cb6cc427        orderer2.test.com                        0.77%               33.07MiB / 7.706GiB   0.42%               540kB / 699kB       0B / 0B             20
[22:42:42] 2f2561ab8e7b        couchdb2                                 0.52%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:42] 2e24fc574a9e        couchdb6                                 0.63%               105.9MiB / 7.706GiB   1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:42] 02dd27050c73        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:42] 65dc9f27c62f        orderer3.test.com                        0.88%               28.79MiB / 7.706GiB   0.36%               566kB / 757kB       0B / 0B             19
[22:42:42] 7e09a9e4e4d2        couchdb8                                 0.65%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:42] 33565946d9c4        couchdb1                                 0.46%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:42] 4d68e4b8af53        couchdb3                                 0.39%               102.2MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:42] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:42] c0de995d9ef1        cli                                      0.01%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:42] f00dbfa3c883        peer2.publichealth.test.com              5.14%               86.51MiB / 7.706GiB   1.10%               1.3MB / 1.15MB      0B / 0B             23
[22:42:42] b078122afb10        peer0.hospital.test.com                  15.61%              110.4MiB / 7.706GiB   1.40%               1.5MB / 1.44MB      0B / 0B             22
[22:42:42] e66108f75cfb        peer1.healthcenter.test.com              5.64%               92.64MiB / 7.706GiB   1.17%               1.29MB / 1.21MB     0B / 0B             22
[22:42:42] 64a52281ad4a        peer1.publichealth.test.com              12.61%              93.14MiB / 7.706GiB   1.18%               1.22MB / 1.31MB     0B / 0B             23
[22:42:42] 332ef6c203b7        peer2.healthcenter.test.com              10.56%              86.85MiB / 7.706GiB   1.10%               1.24MB / 1.21MB     0B / 0B             21
[22:42:42] 728c5f0ffba7        peer1.hospital.test.com                  7.47%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.43MB     0B / 0B             21
[22:42:42] 5a8d639e9984        peer0.publichealth.test.com              4.82%               88.16MiB / 7.706GiB   1.12%               1.3MB / 1.21MB      0B / 0B             23
[22:42:42] afa9f8c33673        peer0.healthcenter.test.com              5.79%               129.9MiB / 7.706GiB   1.65%               1.32MB / 1.29MB     0B / 0B             22
[22:42:42] 24269aaf4219        peer2.hospital.test.com                  6.27%               94.75MiB / 7.706GiB   1.20%               1.43MB / 1.51MB     0B / 0B             22
[22:42:42] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:42] 02822acf8ed6        orderer1.test.com                        0.55%               33.12MiB / 7.706GiB   0.42%               463kB / 478kB       0B / 0B             21
[22:42:42] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:42] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:42] 3d5d5ed02da2        couchdb0                                 0.59%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:42] 29b3486cc78a        couchdb4                                 0.57%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:42] c146cf23c78e        couchdb7                                 0.76%               103MiB / 7.706GiB     1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:42] a115cb6cc427        orderer2.test.com                        0.60%               33.07MiB / 7.706GiB   0.42%               544kB / 702kB       0B / 0B             20
[22:42:42] 2f2561ab8e7b        couchdb2                                 0.67%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:42] 2e24fc574a9e        couchdb6                                 0.53%               105.9MiB / 7.706GiB   1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:42] 02dd27050c73        couchdb5                                 1.12%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:42] 65dc9f27c62f        orderer3.test.com                        0.70%               28.79MiB / 7.706GiB   0.36%               569kB / 761kB       0B / 0B             19
[22:42:42] 7e09a9e4e4d2        couchdb8                                 1.97%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:42] 33565946d9c4        couchdb1                                 0.64%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:42] 4d68e4b8af53        couchdb3                                 0.51%               102.2MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:43] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:43] c0de995d9ef1        cli                                      0.01%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:43] f00dbfa3c883        peer2.publichealth.test.com              5.14%               86.51MiB / 7.706GiB   1.10%               1.3MB / 1.15MB      0B / 0B             23
[22:42:43] b078122afb10        peer0.hospital.test.com                  15.61%              110.4MiB / 7.706GiB   1.40%               1.5MB / 1.44MB      0B / 0B             22
[22:42:43] e66108f75cfb        peer1.healthcenter.test.com              5.64%               92.64MiB / 7.706GiB   1.17%               1.29MB / 1.21MB     0B / 0B             22
[22:42:43] 64a52281ad4a        peer1.publichealth.test.com              12.61%              93.14MiB / 7.706GiB   1.18%               1.22MB / 1.31MB     0B / 0B             23
[22:42:43] 332ef6c203b7        peer2.healthcenter.test.com              10.56%              86.85MiB / 7.706GiB   1.10%               1.24MB / 1.21MB     0B / 0B             21
[22:42:43] 728c5f0ffba7        peer1.hospital.test.com                  7.47%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.43MB     0B / 0B             21
[22:42:43] 5a8d639e9984        peer0.publichealth.test.com              4.82%               88.16MiB / 7.706GiB   1.12%               1.3MB / 1.21MB      0B / 0B             23
[22:42:43] afa9f8c33673        peer0.healthcenter.test.com              5.79%               129.9MiB / 7.706GiB   1.65%               1.32MB / 1.29MB     0B / 0B             22
[22:42:43] 24269aaf4219        peer2.hospital.test.com                  6.27%               94.75MiB / 7.706GiB   1.20%               1.43MB / 1.51MB     0B / 0B             22
[22:42:43] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:43] 02822acf8ed6        orderer1.test.com                        0.55%               33.12MiB / 7.706GiB   0.42%               463kB / 478kB       0B / 0B             21
[22:42:43] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:43] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:43] 3d5d5ed02da2        couchdb0                                 0.59%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:43] 29b3486cc78a        couchdb4                                 0.57%               103.2MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:43] c146cf23c78e        couchdb7                                 0.76%               103MiB / 7.706GiB     1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:43] a115cb6cc427        orderer2.test.com                        0.60%               33.07MiB / 7.706GiB   0.42%               544kB / 702kB       0B / 0B             20
[22:42:43] 2f2561ab8e7b        couchdb2                                 0.67%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:43] 2e24fc574a9e        couchdb6                                 0.53%               105.9MiB / 7.706GiB   1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:43] 02dd27050c73        couchdb5                                 1.12%               102.9MiB / 7.706GiB   1.30%               183kB / 35.4kB      0B / 0B             35
[22:42:43] 65dc9f27c62f        orderer3.test.com                        0.70%               28.79MiB / 7.706GiB   0.36%               569kB / 761kB       0B / 0B             19
[22:42:43] 7e09a9e4e4d2        couchdb8                                 1.97%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:43] 33565946d9c4        couchdb1                                 0.64%               105.6MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:43] 4d68e4b8af53        couchdb3                                 0.51%               102.2MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:43] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:43] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:43] f00dbfa3c883        peer2.publichealth.test.com              4.19%               86.51MiB / 7.706GiB   1.10%               1.31MB / 1.16MB     0B / 0B             23
[22:42:43] b078122afb10        peer0.hospital.test.com                  110.37%             110.6MiB / 7.706GiB   1.40%               1.5MB / 1.44MB      0B / 0B             22
[22:42:43] e66108f75cfb        peer1.healthcenter.test.com              5.72%               92.65MiB / 7.706GiB   1.17%               1.3MB / 1.21MB      0B / 0B             22
[22:42:43] 64a52281ad4a        peer1.publichealth.test.com              2.83%               93.14MiB / 7.706GiB   1.18%               1.22MB / 1.31MB     0B / 0B             23
[22:42:43] 332ef6c203b7        peer2.healthcenter.test.com              2.09%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.21MB     0B / 0B             21
[22:42:43] 728c5f0ffba7        peer1.hospital.test.com                  2.82%               88.29MiB / 7.706GiB   1.12%               1.52MB / 1.44MB     0B / 0B             21
[22:42:43] 5a8d639e9984        peer0.publichealth.test.com              2.22%               88.16MiB / 7.706GiB   1.12%               1.31MB / 1.21MB     0B / 0B             23
[22:42:43] afa9f8c33673        peer0.healthcenter.test.com              5.35%               130MiB / 7.706GiB     1.65%               1.33MB / 1.29MB     0B / 0B             22
[22:42:43] 24269aaf4219        peer2.hospital.test.com                  2.56%               94.75MiB / 7.706GiB   1.20%               1.43MB / 1.52MB     0B / 0B             22
[22:42:43] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:43] 02822acf8ed6        orderer1.test.com                        0.35%               33.12MiB / 7.706GiB   0.42%               465kB / 480kB       0B / 0B             21
[22:42:43] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:43] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:43] 3d5d5ed02da2        couchdb0                                 2.16%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:43] 29b3486cc78a        couchdb4                                 1.94%               103.3MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:43] c146cf23c78e        couchdb7                                 2.09%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:43] a115cb6cc427        orderer2.test.com                        0.61%               33.07MiB / 7.706GiB   0.42%               548kB / 707kB       0B / 0B             20
[22:42:43] 2f2561ab8e7b        couchdb2                                 2.11%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:43] 2e24fc574a9e        couchdb6                                 1.65%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:43] 02dd27050c73        couchdb5                                 3.02%               103MiB / 7.706GiB     1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:43] 65dc9f27c62f        orderer3.test.com                        0.43%               28.79MiB / 7.706GiB   0.36%               573kB / 764kB       0B / 0B             19
[22:42:43] 7e09a9e4e4d2        couchdb8                                 1.53%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:43] 33565946d9c4        couchdb1                                 2.10%               105.7MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:43] 4d68e4b8af53        couchdb3                                 2.27%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:44] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:44] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:44] f00dbfa3c883        peer2.publichealth.test.com              4.19%               86.51MiB / 7.706GiB   1.10%               1.31MB / 1.16MB     0B / 0B             23
[22:42:44] b078122afb10        peer0.hospital.test.com                  110.37%             110.6MiB / 7.706GiB   1.40%               1.5MB / 1.44MB      0B / 0B             22
[22:42:44] e66108f75cfb        peer1.healthcenter.test.com              5.72%               92.65MiB / 7.706GiB   1.17%               1.3MB / 1.21MB      0B / 0B             22
[22:42:44] 64a52281ad4a        peer1.publichealth.test.com              2.83%               93.14MiB / 7.706GiB   1.18%               1.22MB / 1.31MB     0B / 0B             23
[22:42:44] 332ef6c203b7        peer2.healthcenter.test.com              2.09%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.21MB     0B / 0B             21
[22:42:44] 728c5f0ffba7        peer1.hospital.test.com                  2.82%               88.29MiB / 7.706GiB   1.12%               1.52MB / 1.44MB     0B / 0B             21
[22:42:44] 5a8d639e9984        peer0.publichealth.test.com              2.22%               88.16MiB / 7.706GiB   1.12%               1.31MB / 1.21MB     0B / 0B             23
[22:42:44] afa9f8c33673        peer0.healthcenter.test.com              5.35%               130MiB / 7.706GiB     1.65%               1.33MB / 1.29MB     0B / 0B             22
[22:42:44] 24269aaf4219        peer2.hospital.test.com                  2.56%               94.75MiB / 7.706GiB   1.20%               1.43MB / 1.52MB     0B / 0B             22
[22:42:44] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:44] 02822acf8ed6        orderer1.test.com                        0.35%               33.12MiB / 7.706GiB   0.42%               465kB / 480kB       0B / 0B             21
[22:42:44] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:44] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:44] 3d5d5ed02da2        couchdb0                                 2.16%               102.6MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:44] 29b3486cc78a        couchdb4                                 1.94%               103.3MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:42:44] c146cf23c78e        couchdb7                                 2.09%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:42:44] a115cb6cc427        orderer2.test.com                        0.61%               33.07MiB / 7.706GiB   0.42%               548kB / 707kB       0B / 0B             20
[22:42:44] 2f2561ab8e7b        couchdb2                                 2.11%               104.4MiB / 7.706GiB   1.32%               184kB / 35.1kB      0B / 0B             35
[22:42:44] 2e24fc574a9e        couchdb6                                 1.65%               106MiB / 7.706GiB     1.34%               183kB / 35.3kB      0B / 0B             35
[22:42:44] 02dd27050c73        couchdb5                                 3.02%               103MiB / 7.706GiB     1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:44] 65dc9f27c62f        orderer3.test.com                        0.43%               28.79MiB / 7.706GiB   0.36%               573kB / 764kB       0B / 0B             19
[22:42:44] 7e09a9e4e4d2        couchdb8                                 1.53%               102.7MiB / 7.706GiB   1.30%               182kB / 35.3kB      0B / 0B             35
[22:42:44] 33565946d9c4        couchdb1                                 2.10%               105.7MiB / 7.706GiB   1.34%               183kB / 35.5kB      0B / 0B             35
[22:42:44] 4d68e4b8af53        couchdb3                                 2.27%               102.3MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:42:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:44] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:44] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:44] f00dbfa3c883        peer2.publichealth.test.com              5.44%               86.51MiB / 7.706GiB   1.10%               1.31MB / 1.16MB     0B / 0B             23
[22:42:44] b078122afb10        peer0.hospital.test.com                  85.47%              110.6MiB / 7.706GiB   1.40%               1.51MB / 1.45MB     0B / 0B             22
[22:42:44] e66108f75cfb        peer1.healthcenter.test.com              1.81%               92.65MiB / 7.706GiB   1.17%               1.31MB / 1.22MB     0B / 0B             22
[22:42:44] 64a52281ad4a        peer1.publichealth.test.com              1.67%               93.14MiB / 7.706GiB   1.18%               1.22MB / 1.32MB     0B / 0B             23
[22:42:44] 332ef6c203b7        peer2.healthcenter.test.com              2.15%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.22MB     0B / 0B             21
[22:42:44] 728c5f0ffba7        peer1.hospital.test.com                  4.75%               88.29MiB / 7.706GiB   1.12%               1.53MB / 1.44MB     0B / 0B             21
[22:42:44] 5a8d639e9984        peer0.publichealth.test.com              1.82%               88.16MiB / 7.706GiB   1.12%               1.31MB / 1.22MB     0B / 0B             23
[22:42:44] afa9f8c33673        peer0.healthcenter.test.com              1.91%               130MiB / 7.706GiB     1.65%               1.34MB / 1.3MB      0B / 0B             22
[22:42:44] 24269aaf4219        peer2.hospital.test.com                  5.37%               94.75MiB / 7.706GiB   1.20%               1.44MB / 1.52MB     0B / 0B             22
[22:42:44] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:44] 02822acf8ed6        orderer1.test.com                        0.42%               33.12MiB / 7.706GiB   0.42%               467kB / 482kB       0B / 0B             21
[22:42:44] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:44] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:44] 3d5d5ed02da2        couchdb0                                 0.59%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:44] 29b3486cc78a        couchdb4                                 0.56%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:44] c146cf23c78e        couchdb7                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:44] a115cb6cc427        orderer2.test.com                        0.57%               33.07MiB / 7.706GiB   0.42%               551kB / 710kB       0B / 0B             20
[22:42:44] 2f2561ab8e7b        couchdb2                                 0.44%               104.4MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:44] 2e24fc574a9e        couchdb6                                 0.55%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:44] 02dd27050c73        couchdb5                                 0.62%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:44] 65dc9f27c62f        orderer3.test.com                        0.61%               28.79MiB / 7.706GiB   0.36%               576kB / 767kB       0B / 0B             19
[22:42:44] 7e09a9e4e4d2        couchdb8                                 0.51%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:44] 33565946d9c4        couchdb1                                 0.72%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:44] 4d68e4b8af53        couchdb3                                 0.48%               102.3MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:45] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:45] c0de995d9ef1        cli                                      0.00%               17.18MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:45] f00dbfa3c883        peer2.publichealth.test.com              5.44%               86.51MiB / 7.706GiB   1.10%               1.31MB / 1.16MB     0B / 0B             23
[22:42:45] b078122afb10        peer0.hospital.test.com                  85.47%              110.6MiB / 7.706GiB   1.40%               1.51MB / 1.45MB     0B / 0B             22
[22:42:45] e66108f75cfb        peer1.healthcenter.test.com              1.81%               92.65MiB / 7.706GiB   1.17%               1.31MB / 1.22MB     0B / 0B             22
[22:42:45] 64a52281ad4a        peer1.publichealth.test.com              1.67%               93.14MiB / 7.706GiB   1.18%               1.22MB / 1.32MB     0B / 0B             23
[22:42:45] 332ef6c203b7        peer2.healthcenter.test.com              2.15%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.22MB     0B / 0B             21
[22:42:45] 728c5f0ffba7        peer1.hospital.test.com                  4.75%               88.29MiB / 7.706GiB   1.12%               1.53MB / 1.44MB     0B / 0B             21
[22:42:45] 5a8d639e9984        peer0.publichealth.test.com              1.82%               88.16MiB / 7.706GiB   1.12%               1.31MB / 1.22MB     0B / 0B             23
[22:42:45] afa9f8c33673        peer0.healthcenter.test.com              1.91%               130MiB / 7.706GiB     1.65%               1.34MB / 1.3MB      0B / 0B             22
[22:42:45] 24269aaf4219        peer2.hospital.test.com                  5.37%               94.75MiB / 7.706GiB   1.20%               1.44MB / 1.52MB     0B / 0B             22
[22:42:45] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:45] 02822acf8ed6        orderer1.test.com                        0.42%               33.12MiB / 7.706GiB   0.42%               467kB / 482kB       0B / 0B             21
[22:42:45] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:45] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:45] 3d5d5ed02da2        couchdb0                                 0.59%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:45] 29b3486cc78a        couchdb4                                 0.56%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:45] c146cf23c78e        couchdb7                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:45] a115cb6cc427        orderer2.test.com                        0.57%               33.07MiB / 7.706GiB   0.42%               551kB / 710kB       0B / 0B             20
[22:42:45] 2f2561ab8e7b        couchdb2                                 0.44%               104.4MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:45] 2e24fc574a9e        couchdb6                                 0.55%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:45] 02dd27050c73        couchdb5                                 0.62%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:45] 65dc9f27c62f        orderer3.test.com                        0.61%               28.79MiB / 7.706GiB   0.36%               576kB / 767kB       0B / 0B             19
[22:42:45] 7e09a9e4e4d2        couchdb8                                 0.51%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:45] 33565946d9c4        couchdb1                                 0.72%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:45] 4d68e4b8af53        couchdb3                                 0.48%               102.3MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:45] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:45] c0de995d9ef1        cli                                      0.00%               17.17MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:45] f00dbfa3c883        peer2.publichealth.test.com              3.28%               86.51MiB / 7.706GiB   1.10%               1.32MB / 1.17MB     0B / 0B             23
[22:42:45] b078122afb10        peer0.hospital.test.com                  5.96%               110.6MiB / 7.706GiB   1.40%               1.51MB / 1.45MB     0B / 0B             22
[22:42:45] e66108f75cfb        peer1.healthcenter.test.com              3.08%               92.65MiB / 7.706GiB   1.17%               1.31MB / 1.22MB     0B / 0B             22
[22:42:45] 64a52281ad4a        peer1.publichealth.test.com              5.84%               93.15MiB / 7.706GiB   1.18%               1.23MB / 1.33MB     0B / 0B             23
[22:42:45] 332ef6c203b7        peer2.healthcenter.test.com              3.73%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.22MB     0B / 0B             21
[22:42:45] 728c5f0ffba7        peer1.hospital.test.com                  2.80%               88.29MiB / 7.706GiB   1.12%               1.53MB / 1.44MB     0B / 0B             21
[22:42:45] 5a8d639e9984        peer0.publichealth.test.com              6.97%               88.16MiB / 7.706GiB   1.12%               1.32MB / 1.22MB     0B / 0B             23
[22:42:45] afa9f8c33673        peer0.healthcenter.test.com              4.43%               130MiB / 7.706GiB     1.65%               1.34MB / 1.3MB      0B / 0B             22
[22:42:45] 24269aaf4219        peer2.hospital.test.com                  5.40%               94.75MiB / 7.706GiB   1.20%               1.45MB / 1.54MB     0B / 0B             22
[22:42:45] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:45] 02822acf8ed6        orderer1.test.com                        0.56%               33.12MiB / 7.706GiB   0.42%               469kB / 484kB       0B / 0B             21
[22:42:45] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:45] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:45] 3d5d5ed02da2        couchdb0                                 0.41%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:45] 29b3486cc78a        couchdb4                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:45] c146cf23c78e        couchdb7                                 0.30%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:45] a115cb6cc427        orderer2.test.com                        0.71%               33.07MiB / 7.706GiB   0.42%               554kB / 713kB       0B / 0B             20
[22:42:45] 2f2561ab8e7b        couchdb2                                 2.25%               104.4MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:45] 2e24fc574a9e        couchdb6                                 0.80%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:45] 02dd27050c73        couchdb5                                 0.40%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:45] 65dc9f27c62f        orderer3.test.com                        0.75%               28.79MiB / 7.706GiB   0.36%               579kB / 770kB       0B / 0B             19
[22:42:45] 7e09a9e4e4d2        couchdb8                                 0.27%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:45] 33565946d9c4        couchdb1                                 0.63%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:45] 4d68e4b8af53        couchdb3                                 0.74%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:46] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:46] c0de995d9ef1        cli                                      0.00%               17.17MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:46] f00dbfa3c883        peer2.publichealth.test.com              3.28%               86.51MiB / 7.706GiB   1.10%               1.32MB / 1.17MB     0B / 0B             23
[22:42:46] b078122afb10        peer0.hospital.test.com                  5.96%               110.6MiB / 7.706GiB   1.40%               1.51MB / 1.45MB     0B / 0B             22
[22:42:46] e66108f75cfb        peer1.healthcenter.test.com              3.08%               92.65MiB / 7.706GiB   1.17%               1.31MB / 1.22MB     0B / 0B             22
[22:42:46] 64a52281ad4a        peer1.publichealth.test.com              5.84%               93.15MiB / 7.706GiB   1.18%               1.23MB / 1.33MB     0B / 0B             23
[22:42:46] 332ef6c203b7        peer2.healthcenter.test.com              3.73%               86.85MiB / 7.706GiB   1.10%               1.24MB / 1.22MB     0B / 0B             21
[22:42:46] 728c5f0ffba7        peer1.hospital.test.com                  2.80%               88.29MiB / 7.706GiB   1.12%               1.53MB / 1.44MB     0B / 0B             21
[22:42:46] 5a8d639e9984        peer0.publichealth.test.com              6.97%               88.16MiB / 7.706GiB   1.12%               1.32MB / 1.22MB     0B / 0B             23
[22:42:46] afa9f8c33673        peer0.healthcenter.test.com              4.43%               130MiB / 7.706GiB     1.65%               1.34MB / 1.3MB      0B / 0B             22
[22:42:46] 24269aaf4219        peer2.hospital.test.com                  5.40%               94.75MiB / 7.706GiB   1.20%               1.45MB / 1.54MB     0B / 0B             22
[22:42:46] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:46] 02822acf8ed6        orderer1.test.com                        0.56%               33.12MiB / 7.706GiB   0.42%               469kB / 484kB       0B / 0B             21
[22:42:46] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:46] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:46] 3d5d5ed02da2        couchdb0                                 0.41%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:46] 29b3486cc78a        couchdb4                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:46] c146cf23c78e        couchdb7                                 0.30%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:46] a115cb6cc427        orderer2.test.com                        0.71%               33.07MiB / 7.706GiB   0.42%               554kB / 713kB       0B / 0B             20
[22:42:46] 2f2561ab8e7b        couchdb2                                 2.25%               104.4MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:46] 2e24fc574a9e        couchdb6                                 0.80%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:46] 02dd27050c73        couchdb5                                 0.40%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:46] 65dc9f27c62f        orderer3.test.com                        0.75%               28.79MiB / 7.706GiB   0.36%               579kB / 770kB       0B / 0B             19
[22:42:46] 7e09a9e4e4d2        couchdb8                                 0.27%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:46] 33565946d9c4        couchdb1                                 0.63%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:46] 4d68e4b8af53        couchdb3                                 0.74%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:46] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:46] c0de995d9ef1        cli                                      0.00%               17.17MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:46] f00dbfa3c883        peer2.publichealth.test.com              3.28%               86.51MiB / 7.706GiB   1.10%               1.32MB / 1.17MB     0B / 0B             23
[22:42:46] b078122afb10        peer0.hospital.test.com                  6.75%               110.6MiB / 7.706GiB   1.40%               1.53MB / 1.47MB     0B / 0B             22
[22:42:46] e66108f75cfb        peer1.healthcenter.test.com              3.08%               92.65MiB / 7.706GiB   1.17%               1.31MB / 1.22MB     0B / 0B             22
[22:42:46] 64a52281ad4a        peer1.publichealth.test.com              5.84%               93.15MiB / 7.706GiB   1.18%               1.23MB / 1.33MB     0B / 0B             23
[22:42:46] 332ef6c203b7        peer2.healthcenter.test.com              8.63%               86.85MiB / 7.706GiB   1.10%               1.27MB / 1.24MB     0B / 0B             21
[22:42:46] 728c5f0ffba7        peer1.hospital.test.com                  2.80%               88.29MiB / 7.706GiB   1.12%               1.53MB / 1.44MB     0B / 0B             21
[22:42:46] 5a8d639e9984        peer0.publichealth.test.com              3.83%               88.16MiB / 7.706GiB   1.12%               1.33MB / 1.23MB     0B / 0B             23
[22:42:46] afa9f8c33673        peer0.healthcenter.test.com              4.01%               130MiB / 7.706GiB     1.65%               1.35MB / 1.31MB     0B / 0B             22
[22:42:46] 24269aaf4219        peer2.hospital.test.com                  5.40%               94.75MiB / 7.706GiB   1.20%               1.45MB / 1.54MB     0B / 0B             22
[22:42:46] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:46] 02822acf8ed6        orderer1.test.com                        0.38%               33.12MiB / 7.706GiB   0.42%               472kB / 486kB       0B / 0B             21
[22:42:46] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:46] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:46] 3d5d5ed02da2        couchdb0                                 0.41%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:46] 29b3486cc78a        couchdb4                                 1.68%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:46] c146cf23c78e        couchdb7                                 0.59%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:46] a115cb6cc427        orderer2.test.com                        0.52%               33.07MiB / 7.706GiB   0.42%               557kB / 716kB       0B / 0B             20
[22:42:46] 2f2561ab8e7b        couchdb2                                 0.51%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:46] 2e24fc574a9e        couchdb6                                 0.80%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:46] 02dd27050c73        couchdb5                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:46] 65dc9f27c62f        orderer3.test.com                        0.49%               28.79MiB / 7.706GiB   0.36%               582kB / 773kB       0B / 0B             19
[22:42:46] 7e09a9e4e4d2        couchdb8                                 0.27%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:46] 33565946d9c4        couchdb1                                 0.63%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:46] 4d68e4b8af53        couchdb3                                 0.74%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:47] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:47] c0de995d9ef1        cli                                      0.00%               17.17MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:47] f00dbfa3c883        peer2.publichealth.test.com              5.31%               86.51MiB / 7.706GiB   1.10%               1.33MB / 1.18MB     0B / 0B             23
[22:42:47] b078122afb10        peer0.hospital.test.com                  6.75%               110.6MiB / 7.706GiB   1.40%               1.53MB / 1.47MB     0B / 0B             22
[22:42:47] e66108f75cfb        peer1.healthcenter.test.com              8.16%               92.65MiB / 7.706GiB   1.17%               1.33MB / 1.24MB     0B / 0B             22
[22:42:47] 64a52281ad4a        peer1.publichealth.test.com              4.80%               93.15MiB / 7.706GiB   1.18%               1.25MB / 1.34MB     0B / 0B             23
[22:42:47] 332ef6c203b7        peer2.healthcenter.test.com              8.63%               86.85MiB / 7.706GiB   1.10%               1.27MB / 1.24MB     0B / 0B             21
[22:42:47] 728c5f0ffba7        peer1.hospital.test.com                  5.26%               88.29MiB / 7.706GiB   1.12%               1.54MB / 1.46MB     0B / 0B             21
[22:42:47] 5a8d639e9984        peer0.publichealth.test.com              3.83%               88.16MiB / 7.706GiB   1.12%               1.33MB / 1.23MB     0B / 0B             23
[22:42:47] afa9f8c33673        peer0.healthcenter.test.com              4.01%               130MiB / 7.706GiB     1.65%               1.35MB / 1.31MB     0B / 0B             22
[22:42:47] 24269aaf4219        peer2.hospital.test.com                  4.44%               94.75MiB / 7.706GiB   1.20%               1.46MB / 1.55MB     0B / 0B             22
[22:42:47] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:47] 02822acf8ed6        orderer1.test.com                        0.38%               33.12MiB / 7.706GiB   0.42%               472kB / 486kB       0B / 0B             21
[22:42:47] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:47] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:47] 3d5d5ed02da2        couchdb0                                 1.57%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:47] 29b3486cc78a        couchdb4                                 1.68%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:47] c146cf23c78e        couchdb7                                 0.59%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:47] a115cb6cc427        orderer2.test.com                        0.52%               33.07MiB / 7.706GiB   0.42%               557kB / 716kB       0B / 0B             20
[22:42:47] 2f2561ab8e7b        couchdb2                                 0.51%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:47] 2e24fc574a9e        couchdb6                                 2.31%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:47] 02dd27050c73        couchdb5                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:47] 65dc9f27c62f        orderer3.test.com                        0.49%               28.79MiB / 7.706GiB   0.36%               582kB / 773kB       0B / 0B             19
[22:42:47] 7e09a9e4e4d2        couchdb8                                 1.24%               102.8MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:47] 33565946d9c4        couchdb1                                 0.86%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:47] 4d68e4b8af53        couchdb3                                 2.05%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:47]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:47] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.672MiB / 2GiB       0.33%               6.67kB / 2.42kB     0B / 0B             12
[22:42:47] c0de995d9ef1        cli                                      0.00%               17.17MiB / 7.706GiB   0.22%               164kB / 1.3MB       0B / 0B             17
[22:42:47] f00dbfa3c883        peer2.publichealth.test.com              5.31%               86.51MiB / 7.706GiB   1.10%               1.33MB / 1.18MB     0B / 0B             23
[22:42:47] b078122afb10        peer0.hospital.test.com                  6.75%               110.6MiB / 7.706GiB   1.40%               1.53MB / 1.47MB     0B / 0B             22
[22:42:47] e66108f75cfb        peer1.healthcenter.test.com              8.16%               92.65MiB / 7.706GiB   1.17%               1.33MB / 1.24MB     0B / 0B             22
[22:42:47] 64a52281ad4a        peer1.publichealth.test.com              4.80%               93.15MiB / 7.706GiB   1.18%               1.25MB / 1.34MB     0B / 0B             23
[22:42:47] 332ef6c203b7        peer2.healthcenter.test.com              8.63%               86.85MiB / 7.706GiB   1.10%               1.27MB / 1.24MB     0B / 0B             21
[22:42:47] 728c5f0ffba7        peer1.hospital.test.com                  5.26%               88.29MiB / 7.706GiB   1.12%               1.54MB / 1.46MB     0B / 0B             21
[22:42:47] 5a8d639e9984        peer0.publichealth.test.com              3.83%               88.16MiB / 7.706GiB   1.12%               1.33MB / 1.23MB     0B / 0B             23
[22:42:47] afa9f8c33673        peer0.healthcenter.test.com              4.01%               130MiB / 7.706GiB     1.65%               1.35MB / 1.31MB     0B / 0B             22
[22:42:47] 24269aaf4219        peer2.hospital.test.com                  4.44%               94.75MiB / 7.706GiB   1.20%               1.46MB / 1.55MB     0B / 0B             22
[22:42:47] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.6kB / 0B         0B / 0B             11
[22:42:47] 02822acf8ed6        orderer1.test.com                        0.38%               33.12MiB / 7.706GiB   0.42%               472kB / 486kB       0B / 0B             21
[22:42:47] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.6kB / 0B         0B / 0B             11
[22:42:47] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             12
[22:42:47] 3d5d5ed02da2        couchdb0                                 1.57%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:47] 29b3486cc78a        couchdb4                                 1.68%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:47] c146cf23c78e        couchdb7                                 0.59%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:47] a115cb6cc427        orderer2.test.com                        0.52%               33.07MiB / 7.706GiB   0.42%               557kB / 716kB       0B / 0B             20
[22:42:47] 2f2561ab8e7b        couchdb2                                 0.51%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:47] 2e24fc574a9e        couchdb6                                 2.31%               106MiB / 7.706GiB     1.34%               183kB / 35.4kB      0B / 0B             35
[22:42:47] 02dd27050c73        couchdb5                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:47] 65dc9f27c62f        orderer3.test.com                        0.49%               28.79MiB / 7.706GiB   0.36%               582kB / 773kB       0B / 0B             19
[22:42:47] 7e09a9e4e4d2        couchdb8                                 1.24%               102.8MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:47] 33565946d9c4        couchdb1                                 0.86%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:47] 4d68e4b8af53        couchdb3                                 2.05%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:47]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:48] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   3.89%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:48] c0de995d9ef1        cli                                      0.16%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:48] f00dbfa3c883        peer2.publichealth.test.com              4.46%               86.51MiB / 7.706GiB   1.10%               1.34MB / 1.19MB     0B / 0B             23
[22:42:48] b078122afb10        peer0.hospital.test.com                  8.60%               110.8MiB / 7.706GiB   1.40%               1.59MB / 1.53MB     0B / 0B             22
[22:42:48] e66108f75cfb        peer1.healthcenter.test.com              4.46%               92.66MiB / 7.706GiB   1.17%               1.34MB / 1.25MB     0B / 0B             22
[22:42:48] 64a52281ad4a        peer1.publichealth.test.com              4.14%               93.15MiB / 7.706GiB   1.18%               1.25MB / 1.34MB     0B / 0B             23
[22:42:48] 332ef6c203b7        peer2.healthcenter.test.com              4.57%               86.85MiB / 7.706GiB   1.10%               1.28MB / 1.25MB     0B / 0B             21
[22:42:48] 728c5f0ffba7        peer1.hospital.test.com                  4.30%               88.29MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:42:48] 5a8d639e9984        peer0.publichealth.test.com              6.56%               88.69MiB / 7.706GiB   1.12%               1.34MB / 1.24MB     0B / 0B             23
[22:42:48] afa9f8c33673        peer0.healthcenter.test.com              12.15%              129.9MiB / 7.706GiB   1.65%               1.42MB / 1.37MB     0B / 0B             22
[22:42:48] 24269aaf4219        peer2.hospital.test.com                  7.47%               94.75MiB / 7.706GiB   1.20%               1.47MB / 1.56MB     0B / 0B             22
[22:42:48] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:48] 02822acf8ed6        orderer1.test.com                        0.40%               33.12MiB / 7.706GiB   0.42%               474kB / 488kB       0B / 0B             21
[22:42:48] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:48] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:48] 3d5d5ed02da2        couchdb0                                 0.63%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:48] 29b3486cc78a        couchdb4                                 0.54%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:48] c146cf23c78e        couchdb7                                 1.90%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:48] a115cb6cc427        orderer2.test.com                        0.39%               33.07MiB / 7.706GiB   0.42%               560kB / 719kB       0B / 0B             20
[22:42:48] 2f2561ab8e7b        couchdb2                                 0.75%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:48] 2e24fc574a9e        couchdb6                                 2.06%               106MiB / 7.706GiB     1.34%               184kB / 35.4kB      0B / 0B             35
[22:42:48] 02dd27050c73        couchdb5                                 1.74%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:48] 65dc9f27c62f        orderer3.test.com                        0.45%               28.79MiB / 7.706GiB   0.36%               585kB / 777kB       0B / 0B             19
[22:42:48] 7e09a9e4e4d2        couchdb8                                 1.00%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:48] 33565946d9c4        couchdb1                                 2.00%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:48] 4d68e4b8af53        couchdb3                                 0.57%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:48] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               45.7kB / 55.1kB     0B / 0B             12
[22:42:48]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:48] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   3.89%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:48] c0de995d9ef1        cli                                      0.16%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:48] f00dbfa3c883        peer2.publichealth.test.com              4.46%               86.51MiB / 7.706GiB   1.10%               1.34MB / 1.19MB     0B / 0B             23
[22:42:48] b078122afb10        peer0.hospital.test.com                  8.60%               110.8MiB / 7.706GiB   1.40%               1.59MB / 1.53MB     0B / 0B             22
[22:42:48] e66108f75cfb        peer1.healthcenter.test.com              4.46%               92.66MiB / 7.706GiB   1.17%               1.34MB / 1.25MB     0B / 0B             22
[22:42:48] 64a52281ad4a        peer1.publichealth.test.com              4.14%               93.15MiB / 7.706GiB   1.18%               1.25MB / 1.34MB     0B / 0B             23
[22:42:48] 332ef6c203b7        peer2.healthcenter.test.com              4.57%               86.85MiB / 7.706GiB   1.10%               1.28MB / 1.25MB     0B / 0B             21
[22:42:48] 728c5f0ffba7        peer1.hospital.test.com                  4.30%               88.29MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:42:48] 5a8d639e9984        peer0.publichealth.test.com              6.56%               88.69MiB / 7.706GiB   1.12%               1.34MB / 1.24MB     0B / 0B             23
[22:42:48] afa9f8c33673        peer0.healthcenter.test.com              12.15%              129.9MiB / 7.706GiB   1.65%               1.42MB / 1.37MB     0B / 0B             22
[22:42:48] 24269aaf4219        peer2.hospital.test.com                  7.47%               94.75MiB / 7.706GiB   1.20%               1.47MB / 1.56MB     0B / 0B             22
[22:42:48] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:48] 02822acf8ed6        orderer1.test.com                        0.40%               33.12MiB / 7.706GiB   0.42%               474kB / 488kB       0B / 0B             21
[22:42:48] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:48] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:48] 3d5d5ed02da2        couchdb0                                 0.63%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:48] 29b3486cc78a        couchdb4                                 0.54%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:48] c146cf23c78e        couchdb7                                 1.90%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:48] a115cb6cc427        orderer2.test.com                        0.39%               33.07MiB / 7.706GiB   0.42%               560kB / 719kB       0B / 0B             20
[22:42:48] 2f2561ab8e7b        couchdb2                                 0.75%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:48] 2e24fc574a9e        couchdb6                                 2.06%               106MiB / 7.706GiB     1.34%               184kB / 35.4kB      0B / 0B             35
[22:42:48] 02dd27050c73        couchdb5                                 1.74%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:48] 65dc9f27c62f        orderer3.test.com                        0.45%               28.79MiB / 7.706GiB   0.36%               585kB / 777kB       0B / 0B             19
[22:42:48] 7e09a9e4e4d2        couchdb8                                 1.00%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:48] 33565946d9c4        couchdb1                                 2.00%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:48] 4d68e4b8af53        couchdb3                                 0.57%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:48] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               45.7kB / 55.1kB     0B / 0B             12
[22:42:48]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:42:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:49] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:49] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:49] f00dbfa3c883        peer2.publichealth.test.com              6.55%               86.52MiB / 7.706GiB   1.10%               1.35MB / 1.2MB      0B / 0B             23
[22:42:49] b078122afb10        peer0.hospital.test.com                  2.59%               110.8MiB / 7.706GiB   1.40%               1.59MB / 1.54MB     0B / 0B             22
[22:42:49] e66108f75cfb        peer1.healthcenter.test.com              2.61%               92.66MiB / 7.706GiB   1.17%               1.34MB / 1.26MB     0B / 0B             22
[22:42:49] 64a52281ad4a        peer1.publichealth.test.com              6.21%               93.15MiB / 7.706GiB   1.18%               1.27MB / 1.35MB     0B / 0B             23
[22:42:49] 332ef6c203b7        peer2.healthcenter.test.com              2.59%               86.85MiB / 7.706GiB   1.10%               1.28MB / 1.25MB     0B / 0B             21
[22:42:49] 728c5f0ffba7        peer1.hospital.test.com                  6.06%               88.29MiB / 7.706GiB   1.12%               1.56MB / 1.47MB     0B / 0B             21
[22:42:49] 5a8d639e9984        peer0.publichealth.test.com              2.69%               88.69MiB / 7.706GiB   1.12%               1.34MB / 1.25MB     0B / 0B             23
[22:42:49] afa9f8c33673        peer0.healthcenter.test.com              2.65%               129.9MiB / 7.706GiB   1.65%               1.42MB / 1.38MB     0B / 0B             22
[22:42:49] 24269aaf4219        peer2.hospital.test.com                  2.67%               94.75MiB / 7.706GiB   1.20%               1.48MB / 1.57MB     0B / 0B             22
[22:42:49] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:49] 02822acf8ed6        orderer1.test.com                        0.33%               33.12MiB / 7.706GiB   0.42%               476kB / 490kB       0B / 0B             21
[22:42:49] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:49] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:49] 3d5d5ed02da2        couchdb0                                 0.28%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:49] 29b3486cc78a        couchdb4                                 0.46%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:49] c146cf23c78e        couchdb7                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:49] a115cb6cc427        orderer2.test.com                        0.49%               33.07MiB / 7.706GiB   0.42%               564kB / 722kB       0B / 0B             20
[22:42:49] 2f2561ab8e7b        couchdb2                                 0.32%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:49] 2e24fc574a9e        couchdb6                                 0.48%               106MiB / 7.706GiB     1.34%               184kB / 35.4kB      0B / 0B             35
[22:42:49] 02dd27050c73        couchdb5                                 1.72%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:49] 65dc9f27c62f        orderer3.test.com                        0.46%               28.79MiB / 7.706GiB   0.36%               588kB / 780kB       0B / 0B             19
[22:42:49] 7e09a9e4e4d2        couchdb8                                 0.57%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:49] 33565946d9c4        couchdb1                                 0.76%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:49] 4d68e4b8af53        couchdb3                                 0.32%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:49] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               46.5kB / 55.1kB     0B / 0B             12
[22:42:49] f667afe2fec6        mystifying_tu                            0.01%               169.1MiB / 7.706GiB   2.14%               486B / 0B           0B / 0B             100
[22:42:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:49] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:49] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:49] f00dbfa3c883        peer2.publichealth.test.com              6.55%               86.52MiB / 7.706GiB   1.10%               1.35MB / 1.2MB      0B / 0B             23
[22:42:49] b078122afb10        peer0.hospital.test.com                  2.59%               110.8MiB / 7.706GiB   1.40%               1.59MB / 1.54MB     0B / 0B             22
[22:42:49] e66108f75cfb        peer1.healthcenter.test.com              2.61%               92.66MiB / 7.706GiB   1.17%               1.34MB / 1.26MB     0B / 0B             22
[22:42:49] 64a52281ad4a        peer1.publichealth.test.com              6.21%               93.15MiB / 7.706GiB   1.18%               1.27MB / 1.35MB     0B / 0B             23
[22:42:49] 332ef6c203b7        peer2.healthcenter.test.com              2.59%               86.85MiB / 7.706GiB   1.10%               1.28MB / 1.25MB     0B / 0B             21
[22:42:49] 728c5f0ffba7        peer1.hospital.test.com                  6.06%               88.29MiB / 7.706GiB   1.12%               1.56MB / 1.47MB     0B / 0B             21
[22:42:49] 5a8d639e9984        peer0.publichealth.test.com              2.69%               88.69MiB / 7.706GiB   1.12%               1.34MB / 1.25MB     0B / 0B             23
[22:42:49] afa9f8c33673        peer0.healthcenter.test.com              2.65%               129.9MiB / 7.706GiB   1.65%               1.42MB / 1.38MB     0B / 0B             22
[22:42:49] 24269aaf4219        peer2.hospital.test.com                  2.67%               94.75MiB / 7.706GiB   1.20%               1.48MB / 1.57MB     0B / 0B             22
[22:42:49] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:49] 02822acf8ed6        orderer1.test.com                        0.33%               33.12MiB / 7.706GiB   0.42%               476kB / 490kB       0B / 0B             21
[22:42:49] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:49] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:49] 3d5d5ed02da2        couchdb0                                 0.28%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:49] 29b3486cc78a        couchdb4                                 0.46%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:42:49] c146cf23c78e        couchdb7                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:42:49] a115cb6cc427        orderer2.test.com                        0.49%               33.07MiB / 7.706GiB   0.42%               564kB / 722kB       0B / 0B             20
[22:42:49] 2f2561ab8e7b        couchdb2                                 0.32%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:49] 2e24fc574a9e        couchdb6                                 0.48%               106MiB / 7.706GiB     1.34%               184kB / 35.4kB      0B / 0B             35
[22:42:49] 02dd27050c73        couchdb5                                 1.72%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:49] 65dc9f27c62f        orderer3.test.com                        0.46%               28.79MiB / 7.706GiB   0.36%               588kB / 780kB       0B / 0B             19
[22:42:49] 7e09a9e4e4d2        couchdb8                                 0.57%               102.7MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:42:49] 33565946d9c4        couchdb1                                 0.76%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:49] 4d68e4b8af53        couchdb3                                 0.32%               102.4MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:42:49] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               46.5kB / 55.1kB     0B / 0B             12
[22:42:49] f667afe2fec6        mystifying_tu                            0.01%               169.1MiB / 7.706GiB   2.14%               486B / 0B           0B / 0B             100
[22:42:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:50] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:50] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:50] f00dbfa3c883        peer2.publichealth.test.com              1.69%               86.52MiB / 7.706GiB   1.10%               1.35MB / 1.2MB      0B / 0B             23
[22:42:50] b078122afb10        peer0.hospital.test.com                  5.77%               110.8MiB / 7.706GiB   1.40%               1.6MB / 1.54MB      0B / 0B             22
[22:42:50] e66108f75cfb        peer1.healthcenter.test.com              3.14%               92.66MiB / 7.706GiB   1.17%               1.35MB / 1.27MB     0B / 0B             22
[22:42:50] 64a52281ad4a        peer1.publichealth.test.com              1.94%               93.16MiB / 7.706GiB   1.18%               1.27MB / 1.35MB     0B / 0B             23
[22:42:50] 332ef6c203b7        peer2.healthcenter.test.com              6.88%               86.86MiB / 7.706GiB   1.10%               1.29MB / 1.26MB     0B / 0B             21
[22:42:50] 728c5f0ffba7        peer1.hospital.test.com                  3.71%               88.29MiB / 7.706GiB   1.12%               1.57MB / 1.48MB     0B / 0B             21
[22:42:50] 5a8d639e9984        peer0.publichealth.test.com              6.21%               88.69MiB / 7.706GiB   1.12%               1.36MB / 1.26MB     0B / 0B             23
[22:42:50] afa9f8c33673        peer0.healthcenter.test.com              3.86%               129.9MiB / 7.706GiB   1.65%               1.43MB / 1.39MB     0B / 0B             22
[22:42:50] 24269aaf4219        peer2.hospital.test.com                  2.97%               94.75MiB / 7.706GiB   1.20%               1.48MB / 1.57MB     0B / 0B             22
[22:42:50] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:50] 02822acf8ed6        orderer1.test.com                        0.37%               33.12MiB / 7.706GiB   0.42%               479kB / 493kB       0B / 0B             21
[22:42:50] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:50] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:50] 3d5d5ed02da2        couchdb0                                 0.53%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 29b3486cc78a        couchdb4                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:50] c146cf23c78e        couchdb7                                 0.27%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:50] a115cb6cc427        orderer2.test.com                        0.59%               33.07MiB / 7.706GiB   0.42%               568kB / 727kB       0B / 0B             20
[22:42:50] 2f2561ab8e7b        couchdb2                                 0.62%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:50] 2e24fc574a9e        couchdb6                                 1.26%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:50] 02dd27050c73        couchdb5                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 65dc9f27c62f        orderer3.test.com                        0.56%               28.79MiB / 7.706GiB   0.36%               593kB / 784kB       0B / 0B             19
[22:42:50] 7e09a9e4e4d2        couchdb8                                 0.44%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 33565946d9c4        couchdb1                                 0.27%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:50] 4d68e4b8af53        couchdb3                                 1.83%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:50] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.01%               6.672MiB / 2GiB       0.33%               47.2kB / 55.1kB     0B / 0B             12
[22:42:50] f667afe2fec6        mystifying_tu                            691.44%             109.8MiB / 7.706GiB   1.39%               1.35kB / 0B         0B / 0B             92
[22:42:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:50] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:50] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:50] f00dbfa3c883        peer2.publichealth.test.com              1.69%               86.52MiB / 7.706GiB   1.10%               1.35MB / 1.2MB      0B / 0B             23
[22:42:50] b078122afb10        peer0.hospital.test.com                  5.77%               110.8MiB / 7.706GiB   1.40%               1.6MB / 1.54MB      0B / 0B             22
[22:42:50] e66108f75cfb        peer1.healthcenter.test.com              3.14%               92.66MiB / 7.706GiB   1.17%               1.35MB / 1.27MB     0B / 0B             22
[22:42:50] 64a52281ad4a        peer1.publichealth.test.com              1.94%               93.16MiB / 7.706GiB   1.18%               1.27MB / 1.35MB     0B / 0B             23
[22:42:50] 332ef6c203b7        peer2.healthcenter.test.com              6.88%               86.86MiB / 7.706GiB   1.10%               1.29MB / 1.26MB     0B / 0B             21
[22:42:50] 728c5f0ffba7        peer1.hospital.test.com                  3.71%               88.29MiB / 7.706GiB   1.12%               1.57MB / 1.48MB     0B / 0B             21
[22:42:50] 5a8d639e9984        peer0.publichealth.test.com              6.21%               88.69MiB / 7.706GiB   1.12%               1.36MB / 1.26MB     0B / 0B             23
[22:42:50] afa9f8c33673        peer0.healthcenter.test.com              3.86%               129.9MiB / 7.706GiB   1.65%               1.43MB / 1.39MB     0B / 0B             22
[22:42:50] 24269aaf4219        peer2.hospital.test.com                  2.97%               94.75MiB / 7.706GiB   1.20%               1.48MB / 1.57MB     0B / 0B             22
[22:42:50] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:50] 02822acf8ed6        orderer1.test.com                        0.37%               33.12MiB / 7.706GiB   0.42%               479kB / 493kB       0B / 0B             21
[22:42:50] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:50] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:50] 3d5d5ed02da2        couchdb0                                 0.53%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 29b3486cc78a        couchdb4                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:50] c146cf23c78e        couchdb7                                 0.27%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:50] a115cb6cc427        orderer2.test.com                        0.59%               33.07MiB / 7.706GiB   0.42%               568kB / 727kB       0B / 0B             20
[22:42:50] 2f2561ab8e7b        couchdb2                                 0.62%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:50] 2e24fc574a9e        couchdb6                                 1.26%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:50] 02dd27050c73        couchdb5                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 65dc9f27c62f        orderer3.test.com                        0.56%               28.79MiB / 7.706GiB   0.36%               593kB / 784kB       0B / 0B             19
[22:42:50] 7e09a9e4e4d2        couchdb8                                 0.44%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:50] 33565946d9c4        couchdb1                                 0.27%               105.7MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:50] 4d68e4b8af53        couchdb3                                 1.83%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:50] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.01%               6.672MiB / 2GiB       0.33%               47.2kB / 55.1kB     0B / 0B             12
[22:42:50] f667afe2fec6        mystifying_tu                            691.44%             109.8MiB / 7.706GiB   1.39%               1.35kB / 0B         0B / 0B             92
[22:42:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:51] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:51] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:51] f00dbfa3c883        peer2.publichealth.test.com              3.74%               86.52MiB / 7.706GiB   1.10%               1.36MB / 1.21MB     0B / 0B             23
[22:42:51] b078122afb10        peer0.hospital.test.com                  3.51%               110.8MiB / 7.706GiB   1.40%               1.61MB / 1.55MB     0B / 0B             22
[22:42:51] e66108f75cfb        peer1.healthcenter.test.com              5.80%               92.66MiB / 7.706GiB   1.17%               1.36MB / 1.28MB     0B / 0B             22
[22:42:51] 64a52281ad4a        peer1.publichealth.test.com              3.13%               93.16MiB / 7.706GiB   1.18%               1.28MB / 1.36MB     0B / 0B             23
[22:42:51] 332ef6c203b7        peer2.healthcenter.test.com              3.16%               86.86MiB / 7.706GiB   1.10%               1.3MB / 1.27MB      0B / 0B             21
[22:42:51] 728c5f0ffba7        peer1.hospital.test.com                  3.87%               88.34MiB / 7.706GiB   1.12%               1.57MB / 1.49MB     0B / 0B             21
[22:42:51] 5a8d639e9984        peer0.publichealth.test.com              1.99%               88.69MiB / 7.706GiB   1.12%               1.36MB / 1.26MB     0B / 0B             23
[22:42:51] afa9f8c33673        peer0.healthcenter.test.com              2.45%               129.9MiB / 7.706GiB   1.65%               1.43MB / 1.39MB     0B / 0B             22
[22:42:51] 24269aaf4219        peer2.hospital.test.com                  2.68%               94.75MiB / 7.706GiB   1.20%               1.49MB / 1.58MB     0B / 0B             22
[22:42:51] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:51] 02822acf8ed6        orderer1.test.com                        0.41%               33.12MiB / 7.706GiB   0.42%               481kB / 496kB       0B / 0B             21
[22:42:51] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:51] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:51] 3d5d5ed02da2        couchdb0                                 0.40%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 29b3486cc78a        couchdb4                                 0.80%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:51] c146cf23c78e        couchdb7                                 1.14%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:51] a115cb6cc427        orderer2.test.com                        0.39%               33.07MiB / 7.706GiB   0.42%               571kB / 730kB       0B / 0B             20
[22:42:51] 2f2561ab8e7b        couchdb2                                 0.64%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:51] 2e24fc574a9e        couchdb6                                 0.53%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:51] 02dd27050c73        couchdb5                                 0.49%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 65dc9f27c62f        orderer3.test.com                        0.57%               28.79MiB / 7.706GiB   0.36%               597kB / 788kB       0B / 0B             19
[22:42:51] 7e09a9e4e4d2        couchdb8                                 0.46%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 33565946d9c4        couchdb1                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:51] 4d68e4b8af53        couchdb3                                 0.27%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:51] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.4kB / 55.1kB     0B / 0B             12
[22:42:51] f667afe2fec6        mystifying_tu                            704.02%             151.7MiB / 7.706GiB   1.92%               1.98kB / 0B         0B / 0B             87
[22:42:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:51] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.3kB / 53.4kB     0B / 0B             12
[22:42:51] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:51] f00dbfa3c883        peer2.publichealth.test.com              3.74%               86.52MiB / 7.706GiB   1.10%               1.36MB / 1.21MB     0B / 0B             23
[22:42:51] b078122afb10        peer0.hospital.test.com                  3.51%               110.8MiB / 7.706GiB   1.40%               1.61MB / 1.55MB     0B / 0B             22
[22:42:51] e66108f75cfb        peer1.healthcenter.test.com              5.80%               92.66MiB / 7.706GiB   1.17%               1.36MB / 1.28MB     0B / 0B             22
[22:42:51] 64a52281ad4a        peer1.publichealth.test.com              3.13%               93.16MiB / 7.706GiB   1.18%               1.28MB / 1.36MB     0B / 0B             23
[22:42:51] 332ef6c203b7        peer2.healthcenter.test.com              3.16%               86.86MiB / 7.706GiB   1.10%               1.3MB / 1.27MB      0B / 0B             21
[22:42:51] 728c5f0ffba7        peer1.hospital.test.com                  3.87%               88.34MiB / 7.706GiB   1.12%               1.57MB / 1.49MB     0B / 0B             21
[22:42:51] 5a8d639e9984        peer0.publichealth.test.com              1.99%               88.69MiB / 7.706GiB   1.12%               1.36MB / 1.26MB     0B / 0B             23
[22:42:51] afa9f8c33673        peer0.healthcenter.test.com              2.45%               129.9MiB / 7.706GiB   1.65%               1.43MB / 1.39MB     0B / 0B             22
[22:42:51] 24269aaf4219        peer2.hospital.test.com                  2.68%               94.75MiB / 7.706GiB   1.20%               1.49MB / 1.58MB     0B / 0B             22
[22:42:51] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:51] 02822acf8ed6        orderer1.test.com                        0.41%               33.12MiB / 7.706GiB   0.42%               481kB / 496kB       0B / 0B             21
[22:42:51] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:51] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:51] 3d5d5ed02da2        couchdb0                                 0.40%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 29b3486cc78a        couchdb4                                 0.80%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:51] c146cf23c78e        couchdb7                                 1.14%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:51] a115cb6cc427        orderer2.test.com                        0.39%               33.07MiB / 7.706GiB   0.42%               571kB / 730kB       0B / 0B             20
[22:42:51] 2f2561ab8e7b        couchdb2                                 0.64%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:51] 2e24fc574a9e        couchdb6                                 0.53%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:51] 02dd27050c73        couchdb5                                 0.49%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 65dc9f27c62f        orderer3.test.com                        0.57%               28.79MiB / 7.706GiB   0.36%               597kB / 788kB       0B / 0B             19
[22:42:51] 7e09a9e4e4d2        couchdb8                                 0.46%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:51] 33565946d9c4        couchdb1                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:51] 4d68e4b8af53        couchdb3                                 0.27%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:51] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.4kB / 55.1kB     0B / 0B             12
[22:42:51] f667afe2fec6        mystifying_tu                            704.02%             151.7MiB / 7.706GiB   1.92%               1.98kB / 0B         0B / 0B             87
[22:42:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:52] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:52] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:52] f00dbfa3c883        peer2.publichealth.test.com              4.69%               86.52MiB / 7.706GiB   1.10%               1.37MB / 1.22MB     0B / 0B             23
[22:42:52] b078122afb10        peer0.hospital.test.com                  5.08%               110.8MiB / 7.706GiB   1.40%               1.63MB / 1.57MB     0B / 0B             22
[22:42:52] e66108f75cfb        peer1.healthcenter.test.com              5.80%               92.66MiB / 7.706GiB   1.17%               1.36MB / 1.28MB     0B / 0B             22
[22:42:52] 64a52281ad4a        peer1.publichealth.test.com              3.13%               93.16MiB / 7.706GiB   1.18%               1.28MB / 1.36MB     0B / 0B             23
[22:42:52] 332ef6c203b7        peer2.healthcenter.test.com              3.16%               86.86MiB / 7.706GiB   1.10%               1.3MB / 1.27MB      0B / 0B             21
[22:42:52] 728c5f0ffba7        peer1.hospital.test.com                  5.18%               88.34MiB / 7.706GiB   1.12%               1.58MB / 1.5MB      0B / 0B             21
[22:42:52] 5a8d639e9984        peer0.publichealth.test.com              4.18%               88.69MiB / 7.706GiB   1.12%               1.37MB / 1.27MB     0B / 0B             23
[22:42:52] afa9f8c33673        peer0.healthcenter.test.com              2.45%               129.9MiB / 7.706GiB   1.65%               1.43MB / 1.39MB     0B / 0B             22
[22:42:52] 24269aaf4219        peer2.hospital.test.com                  12.02%              94.76MiB / 7.706GiB   1.20%               1.5MB / 1.59MB      0B / 0B             22
[22:42:52] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:52] 02822acf8ed6        orderer1.test.com                        0.41%               33.12MiB / 7.706GiB   0.42%               481kB / 496kB       0B / 0B             21
[22:42:52] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:52] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:52] 3d5d5ed02da2        couchdb0                                 0.40%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 29b3486cc78a        couchdb4                                 0.80%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:52] c146cf23c78e        couchdb7                                 1.14%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:52] a115cb6cc427        orderer2.test.com                        0.39%               33.07MiB / 7.706GiB   0.42%               571kB / 730kB       0B / 0B             20
[22:42:52] 2f2561ab8e7b        couchdb2                                 0.64%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:52] 2e24fc574a9e        couchdb6                                 0.53%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:52] 02dd27050c73        couchdb5                                 0.49%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 65dc9f27c62f        orderer3.test.com                        0.57%               28.79MiB / 7.706GiB   0.36%               597kB / 788kB       0B / 0B             19
[22:42:52] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 33565946d9c4        couchdb1                                 0.53%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:52] 4d68e4b8af53        couchdb3                                 0.27%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:52] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.6kB / 55.1kB     0B / 0B             12
[22:42:52] f667afe2fec6        mystifying_tu                            704.02%             151.7MiB / 7.706GiB   1.92%               1.98kB / 0B         0B / 0B             87
[22:42:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:52] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:52] c0de995d9ef1        cli                                      0.15%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:52] f00dbfa3c883        peer2.publichealth.test.com              4.69%               86.52MiB / 7.706GiB   1.10%               1.37MB / 1.22MB     0B / 0B             23
[22:42:52] b078122afb10        peer0.hospital.test.com                  5.08%               110.8MiB / 7.706GiB   1.40%               1.63MB / 1.57MB     0B / 0B             22
[22:42:52] e66108f75cfb        peer1.healthcenter.test.com              4.47%               92.66MiB / 7.706GiB   1.17%               1.37MB / 1.29MB     0B / 0B             22
[22:42:52] 64a52281ad4a        peer1.publichealth.test.com              4.77%               93.16MiB / 7.706GiB   1.18%               1.29MB / 1.37MB     0B / 0B             23
[22:42:52] 332ef6c203b7        peer2.healthcenter.test.com              4.66%               86.86MiB / 7.706GiB   1.10%               1.31MB / 1.28MB     0B / 0B             21
[22:42:52] 728c5f0ffba7        peer1.hospital.test.com                  5.18%               88.34MiB / 7.706GiB   1.12%               1.58MB / 1.5MB      0B / 0B             21
[22:42:52] 5a8d639e9984        peer0.publichealth.test.com              4.18%               88.69MiB / 7.706GiB   1.12%               1.37MB / 1.27MB     0B / 0B             23
[22:42:52] afa9f8c33673        peer0.healthcenter.test.com              8.83%               129.9MiB / 7.706GiB   1.65%               1.45MB / 1.41MB     0B / 0B             22
[22:42:52] 24269aaf4219        peer2.hospital.test.com                  12.02%              94.76MiB / 7.706GiB   1.20%               1.5MB / 1.59MB      0B / 0B             22
[22:42:52] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:52] 02822acf8ed6        orderer1.test.com                        0.39%               33.12MiB / 7.706GiB   0.42%               483kB / 498kB       0B / 0B             21
[22:42:52] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:52] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:52] 3d5d5ed02da2        couchdb0                                 0.46%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 29b3486cc78a        couchdb4                                 0.84%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:52] c146cf23c78e        couchdb7                                 1.16%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:52] a115cb6cc427        orderer2.test.com                        0.65%               33.07MiB / 7.706GiB   0.42%               575kB / 733kB       0B / 0B             20
[22:42:52] 2f2561ab8e7b        couchdb2                                 0.51%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:52] 2e24fc574a9e        couchdb6                                 0.88%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:52] 02dd27050c73        couchdb5                                 0.64%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 65dc9f27c62f        orderer3.test.com                        0.45%               28.79MiB / 7.706GiB   0.36%               600kB / 791kB       0B / 0B             19
[22:42:52] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:52] 33565946d9c4        couchdb1                                 0.53%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:52] 4d68e4b8af53        couchdb3                                 0.68%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:52] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.6kB / 55.1kB     0B / 0B             12
[22:42:52] f667afe2fec6        mystifying_tu                            596.61%             197.8MiB / 7.706GiB   2.51%               2.18kB / 0B         0B / 0B             65
[22:42:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:53] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:53] c0de995d9ef1        cli                                      0.15%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:53] f00dbfa3c883        peer2.publichealth.test.com              4.69%               86.52MiB / 7.706GiB   1.10%               1.37MB / 1.22MB     0B / 0B             23
[22:42:53] b078122afb10        peer0.hospital.test.com                  5.08%               110.8MiB / 7.706GiB   1.40%               1.63MB / 1.57MB     0B / 0B             22
[22:42:53] e66108f75cfb        peer1.healthcenter.test.com              4.47%               92.66MiB / 7.706GiB   1.17%               1.37MB / 1.29MB     0B / 0B             22
[22:42:53] 64a52281ad4a        peer1.publichealth.test.com              4.77%               93.16MiB / 7.706GiB   1.18%               1.29MB / 1.37MB     0B / 0B             23
[22:42:53] 332ef6c203b7        peer2.healthcenter.test.com              4.66%               86.86MiB / 7.706GiB   1.10%               1.31MB / 1.28MB     0B / 0B             21
[22:42:53] 728c5f0ffba7        peer1.hospital.test.com                  5.18%               88.34MiB / 7.706GiB   1.12%               1.58MB / 1.5MB      0B / 0B             21
[22:42:53] 5a8d639e9984        peer0.publichealth.test.com              4.18%               88.69MiB / 7.706GiB   1.12%               1.37MB / 1.27MB     0B / 0B             23
[22:42:53] afa9f8c33673        peer0.healthcenter.test.com              8.83%               129.9MiB / 7.706GiB   1.65%               1.45MB / 1.41MB     0B / 0B             22
[22:42:53] 24269aaf4219        peer2.hospital.test.com                  12.02%              94.76MiB / 7.706GiB   1.20%               1.5MB / 1.59MB      0B / 0B             22
[22:42:53] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:53] 02822acf8ed6        orderer1.test.com                        0.39%               33.12MiB / 7.706GiB   0.42%               483kB / 498kB       0B / 0B             21
[22:42:53] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:53] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:53] 3d5d5ed02da2        couchdb0                                 0.46%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 29b3486cc78a        couchdb4                                 0.84%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:53] c146cf23c78e        couchdb7                                 1.16%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:53] a115cb6cc427        orderer2.test.com                        0.65%               33.07MiB / 7.706GiB   0.42%               575kB / 733kB       0B / 0B             20
[22:42:53] 2f2561ab8e7b        couchdb2                                 0.51%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:53] 2e24fc574a9e        couchdb6                                 0.88%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:53] 02dd27050c73        couchdb5                                 0.64%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 65dc9f27c62f        orderer3.test.com                        0.45%               28.79MiB / 7.706GiB   0.36%               600kB / 791kB       0B / 0B             19
[22:42:53] 7e09a9e4e4d2        couchdb8                                 0.47%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 33565946d9c4        couchdb1                                 0.53%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:53] 4d68e4b8af53        couchdb3                                 0.68%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:53] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.6kB / 55.1kB     0B / 0B             12
[22:42:53] f667afe2fec6        mystifying_tu                            596.61%             197.8MiB / 7.706GiB   2.51%               2.18kB / 0B         0B / 0B             65
[22:42:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:53] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:53] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:53] f00dbfa3c883        peer2.publichealth.test.com              5.40%               86.52MiB / 7.706GiB   1.10%               1.38MB / 1.23MB     0B / 0B             23
[22:42:53] b078122afb10        peer0.hospital.test.com                  6.87%               110.9MiB / 7.706GiB   1.41%               1.64MB / 1.58MB     0B / 0B             22
[22:42:53] e66108f75cfb        peer1.healthcenter.test.com              2.63%               92.66MiB / 7.706GiB   1.17%               1.38MB / 1.3MB      0B / 0B             22
[22:42:53] 64a52281ad4a        peer1.publichealth.test.com              6.23%               93.16MiB / 7.706GiB   1.18%               1.3MB / 1.38MB      0B / 0B             23
[22:42:53] 332ef6c203b7        peer2.healthcenter.test.com              3.04%               86.86MiB / 7.706GiB   1.10%               1.31MB / 1.29MB     0B / 0B             21
[22:42:53] 728c5f0ffba7        peer1.hospital.test.com                  5.84%               88.34MiB / 7.706GiB   1.12%               1.59MB / 1.51MB     0B / 0B             21
[22:42:53] 5a8d639e9984        peer0.publichealth.test.com              6.38%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.28MB     0B / 0B             23
[22:42:53] afa9f8c33673        peer0.healthcenter.test.com              2.95%               129.9MiB / 7.706GiB   1.65%               1.46MB / 1.42MB     0B / 0B             22
[22:42:53] 24269aaf4219        peer2.hospital.test.com                  3.51%               94.77MiB / 7.706GiB   1.20%               1.52MB / 1.6MB      0B / 0B             22
[22:42:53] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:53] 02822acf8ed6        orderer1.test.com                        0.37%               33.12MiB / 7.706GiB   0.42%               486kB / 500kB       0B / 0B             21
[22:42:53] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:53] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:53] 3d5d5ed02da2        couchdb0                                 0.52%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 29b3486cc78a        couchdb4                                 0.41%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:53] c146cf23c78e        couchdb7                                 0.34%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:53] a115cb6cc427        orderer2.test.com                        0.44%               33.07MiB / 7.706GiB   0.42%               578kB / 737kB       0B / 0B             20
[22:42:53] 2f2561ab8e7b        couchdb2                                 0.52%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:53] 2e24fc574a9e        couchdb6                                 0.68%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:53] 02dd27050c73        couchdb5                                 0.36%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 65dc9f27c62f        orderer3.test.com                        0.55%               28.79MiB / 7.706GiB   0.36%               604kB / 795kB       0B / 0B             19
[22:42:53] 7e09a9e4e4d2        couchdb8                                 0.50%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:53] 33565946d9c4        couchdb1                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:53] 4d68e4b8af53        couchdb3                                 0.37%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:53] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.8kB / 55.1kB     0B / 0B             12
[22:42:53] f667afe2fec6        mystifying_tu                            623.68%             77.2MiB / 7.706GiB    0.98%               2.28kB / 0B         0B / 0B             43
[22:42:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:54] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:54] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:54] f00dbfa3c883        peer2.publichealth.test.com              5.40%               86.52MiB / 7.706GiB   1.10%               1.38MB / 1.23MB     0B / 0B             23
[22:42:54] b078122afb10        peer0.hospital.test.com                  6.87%               110.9MiB / 7.706GiB   1.41%               1.64MB / 1.58MB     0B / 0B             22
[22:42:54] e66108f75cfb        peer1.healthcenter.test.com              2.63%               92.66MiB / 7.706GiB   1.17%               1.38MB / 1.3MB      0B / 0B             22
[22:42:54] 64a52281ad4a        peer1.publichealth.test.com              6.23%               93.16MiB / 7.706GiB   1.18%               1.3MB / 1.38MB      0B / 0B             23
[22:42:54] 332ef6c203b7        peer2.healthcenter.test.com              3.04%               86.86MiB / 7.706GiB   1.10%               1.31MB / 1.29MB     0B / 0B             21
[22:42:54] 728c5f0ffba7        peer1.hospital.test.com                  5.84%               88.34MiB / 7.706GiB   1.12%               1.59MB / 1.51MB     0B / 0B             21
[22:42:54] 5a8d639e9984        peer0.publichealth.test.com              6.38%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.28MB     0B / 0B             23
[22:42:54] afa9f8c33673        peer0.healthcenter.test.com              2.95%               129.9MiB / 7.706GiB   1.65%               1.46MB / 1.42MB     0B / 0B             22
[22:42:54] 24269aaf4219        peer2.hospital.test.com                  3.51%               94.77MiB / 7.706GiB   1.20%               1.52MB / 1.6MB      0B / 0B             22
[22:42:54] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:54] 02822acf8ed6        orderer1.test.com                        0.37%               33.12MiB / 7.706GiB   0.42%               486kB / 500kB       0B / 0B             21
[22:42:54] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:54] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:54] 3d5d5ed02da2        couchdb0                                 0.52%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 29b3486cc78a        couchdb4                                 0.41%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:54] c146cf23c78e        couchdb7                                 0.34%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:54] a115cb6cc427        orderer2.test.com                        0.44%               33.07MiB / 7.706GiB   0.42%               578kB / 737kB       0B / 0B             20
[22:42:54] 2f2561ab8e7b        couchdb2                                 0.52%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:54] 2e24fc574a9e        couchdb6                                 0.68%               106MiB / 7.706GiB     1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:54] 02dd27050c73        couchdb5                                 0.36%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 65dc9f27c62f        orderer3.test.com                        0.55%               28.79MiB / 7.706GiB   0.36%               604kB / 795kB       0B / 0B             19
[22:42:54] 7e09a9e4e4d2        couchdb8                                 0.50%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 33565946d9c4        couchdb1                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:54] 4d68e4b8af53        couchdb3                                 0.37%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:54] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.8kB / 55.1kB     0B / 0B             12
[22:42:54] f667afe2fec6        mystifying_tu                            623.68%             77.2MiB / 7.706GiB    0.98%               2.28kB / 0B         0B / 0B             43
[22:42:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:54] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:54] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:54] f00dbfa3c883        peer2.publichealth.test.com              2.37%               86.52MiB / 7.706GiB   1.10%               1.38MB / 1.24MB     0B / 0B             23
[22:42:54] b078122afb10        peer0.hospital.test.com                  4.17%               110.9MiB / 7.706GiB   1.41%               1.65MB / 1.59MB     0B / 0B             22
[22:42:54] e66108f75cfb        peer1.healthcenter.test.com              3.52%               92.66MiB / 7.706GiB   1.17%               1.39MB / 1.31MB     0B / 0B             22
[22:42:54] 64a52281ad4a        peer1.publichealth.test.com              3.46%               93.16MiB / 7.706GiB   1.18%               1.31MB / 1.39MB     0B / 0B             23
[22:42:54] 332ef6c203b7        peer2.healthcenter.test.com              7.37%               86.86MiB / 7.706GiB   1.10%               1.33MB / 1.3MB      0B / 0B             21
[22:42:54] 728c5f0ffba7        peer1.hospital.test.com                  3.38%               88.34MiB / 7.706GiB   1.12%               1.6MB / 1.52MB      0B / 0B             21
[22:42:54] 5a8d639e9984        peer0.publichealth.test.com              3.89%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.3MB      0B / 0B             23
[22:42:54] afa9f8c33673        peer0.healthcenter.test.com              4.66%               130MiB / 7.706GiB     1.65%               1.47MB / 1.43MB     0B / 0B             22
[22:42:54] 24269aaf4219        peer2.hospital.test.com                  2.54%               94.77MiB / 7.706GiB   1.20%               1.52MB / 1.61MB     0B / 0B             22
[22:42:54] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:54] 02822acf8ed6        orderer1.test.com                        0.38%               33.12MiB / 7.706GiB   0.42%               488kB / 503kB       0B / 0B             21
[22:42:54] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:54] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:54] 3d5d5ed02da2        couchdb0                                 0.54%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 29b3486cc78a        couchdb4                                 1.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:54] c146cf23c78e        couchdb7                                 0.43%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:54] a115cb6cc427        orderer2.test.com                        0.41%               33.07MiB / 7.706GiB   0.42%               581kB / 740kB       0B / 0B             20
[22:42:54] 2f2561ab8e7b        couchdb2                                 0.45%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:54] 2e24fc574a9e        couchdb6                                 0.50%               106.1MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:54] 02dd27050c73        couchdb5                                 0.38%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 65dc9f27c62f        orderer3.test.com                        0.44%               28.79MiB / 7.706GiB   0.36%               607kB / 798kB       0B / 0B             19
[22:42:54] 7e09a9e4e4d2        couchdb8                                 0.56%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:54] 33565946d9c4        couchdb1                                 0.39%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:54] 4d68e4b8af53        couchdb3                                 1.03%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:54] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.8kB / 55.1kB     0B / 0B             12
[22:42:54] f667afe2fec6        mystifying_tu                            320.46%             107.4MiB / 7.706GiB   1.36%               2.55kB / 0B         0B / 0B             32
[22:42:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:55] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.723MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:55] c0de995d9ef1        cli                                      0.00%               17.22MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:55] f00dbfa3c883        peer2.publichealth.test.com              2.37%               86.52MiB / 7.706GiB   1.10%               1.38MB / 1.24MB     0B / 0B             23
[22:42:55] b078122afb10        peer0.hospital.test.com                  4.17%               110.9MiB / 7.706GiB   1.41%               1.65MB / 1.59MB     0B / 0B             22
[22:42:55] e66108f75cfb        peer1.healthcenter.test.com              3.52%               92.66MiB / 7.706GiB   1.17%               1.39MB / 1.31MB     0B / 0B             22
[22:42:55] 64a52281ad4a        peer1.publichealth.test.com              3.46%               93.16MiB / 7.706GiB   1.18%               1.31MB / 1.39MB     0B / 0B             23
[22:42:55] 332ef6c203b7        peer2.healthcenter.test.com              7.37%               86.86MiB / 7.706GiB   1.10%               1.33MB / 1.3MB      0B / 0B             21
[22:42:55] 728c5f0ffba7        peer1.hospital.test.com                  3.38%               88.34MiB / 7.706GiB   1.12%               1.6MB / 1.52MB      0B / 0B             21
[22:42:55] 5a8d639e9984        peer0.publichealth.test.com              3.89%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.3MB      0B / 0B             23
[22:42:55] afa9f8c33673        peer0.healthcenter.test.com              4.66%               130MiB / 7.706GiB     1.65%               1.47MB / 1.43MB     0B / 0B             22
[22:42:55] 24269aaf4219        peer2.hospital.test.com                  2.54%               94.77MiB / 7.706GiB   1.20%               1.52MB / 1.61MB     0B / 0B             22
[22:42:55] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.38MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:55] 02822acf8ed6        orderer1.test.com                        0.38%               33.12MiB / 7.706GiB   0.42%               488kB / 503kB       0B / 0B             21
[22:42:55] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.305MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:55] 2373099063d0        ca.publichealth.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:55] 3d5d5ed02da2        couchdb0                                 0.54%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 29b3486cc78a        couchdb4                                 1.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:55] c146cf23c78e        couchdb7                                 0.43%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:42:55] a115cb6cc427        orderer2.test.com                        0.41%               33.07MiB / 7.706GiB   0.42%               581kB / 740kB       0B / 0B             20
[22:42:55] 2f2561ab8e7b        couchdb2                                 0.45%               104.5MiB / 7.706GiB   1.32%               184kB / 35.3kB      0B / 0B             35
[22:42:55] 2e24fc574a9e        couchdb6                                 0.50%               106.1MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:55] 02dd27050c73        couchdb5                                 0.38%               102.9MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 65dc9f27c62f        orderer3.test.com                        0.44%               28.79MiB / 7.706GiB   0.36%               607kB / 798kB       0B / 0B             19
[22:42:55] 7e09a9e4e4d2        couchdb8                                 0.56%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 33565946d9c4        couchdb1                                 0.39%               105.8MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:55] 4d68e4b8af53        couchdb3                                 1.03%               102.4MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:55] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.672MiB / 2GiB       0.33%               47.8kB / 55.1kB     0B / 0B             12
[22:42:55] f667afe2fec6        mystifying_tu                            320.46%             107.4MiB / 7.706GiB   1.36%               2.55kB / 0B         0B / 0B             32
[22:42:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:55] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.707MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:55] c0de995d9ef1        cli                                      0.00%               17.11MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:55] f00dbfa3c883        peer2.publichealth.test.com              2.86%               86.46MiB / 7.706GiB   1.10%               1.39MB / 1.24MB     0B / 0B             23
[22:42:55] b078122afb10        peer0.hospital.test.com                  1.55%               108.8MiB / 7.706GiB   1.38%               1.65MB / 1.59MB     0B / 0B             22
[22:42:55] e66108f75cfb        peer1.healthcenter.test.com              3.96%               92.57MiB / 7.706GiB   1.17%               1.39MB / 1.31MB     0B / 0B             22
[22:42:55] 64a52281ad4a        peer1.publichealth.test.com              1.45%               93.04MiB / 7.706GiB   1.18%               1.31MB / 1.4MB      0B / 0B             23
[22:42:55] 332ef6c203b7        peer2.healthcenter.test.com              1.85%               86.82MiB / 7.706GiB   1.10%               1.33MB / 1.3MB      0B / 0B             21
[22:42:55] 728c5f0ffba7        peer1.hospital.test.com                  1.56%               88.26MiB / 7.706GiB   1.12%               1.61MB / 1.52MB     0B / 0B             21
[22:42:55] 5a8d639e9984        peer0.publichealth.test.com              1.65%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.3MB      0B / 0B             23
[22:42:55] afa9f8c33673        peer0.healthcenter.test.com              4.41%               126.9MiB / 7.706GiB   1.61%               1.48MB / 1.44MB     0B / 0B             22
[22:42:55] 24269aaf4219        peer2.hospital.test.com                  1.33%               94.7MiB / 7.706GiB    1.20%               1.52MB / 1.61MB     0B / 0B             22
[22:42:55] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:55] 02822acf8ed6        orderer1.test.com                        0.34%               33.04MiB / 7.706GiB   0.42%               491kB / 505kB       0B / 0B             21
[22:42:55] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:55] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:55] 3d5d5ed02da2        couchdb0                                 0.71%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 29b3486cc78a        couchdb4                                 0.28%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:55] c146cf23c78e        couchdb7                                 0.21%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:55] a115cb6cc427        orderer2.test.com                        0.54%               33.05MiB / 7.706GiB   0.42%               585kB / 744kB       0B / 0B             20
[22:42:55] 2f2561ab8e7b        couchdb2                                 1.85%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:55] 2e24fc574a9e        couchdb6                                 0.43%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:55] 02dd27050c73        couchdb5                                 0.23%               102.8MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 65dc9f27c62f        orderer3.test.com                        0.47%               28.74MiB / 7.706GiB   0.36%               611kB / 802kB       0B / 0B             19
[22:42:55] 7e09a9e4e4d2        couchdb8                                 0.20%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:55] 33565946d9c4        couchdb1                                 2.32%               105.6MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:55] 4d68e4b8af53        couchdb3                                 0.18%               102.3MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:55] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               47.8kB / 55.1kB     0B / 0B             12
[22:42:55] f667afe2fec6        mystifying_tu                            139.01%             316.8MiB / 7.706GiB   4.02%               2.55kB / 0B         0B / 0B             35
[22:42:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:56] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.707MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:56] c0de995d9ef1        cli                                      0.00%               17.11MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:56] f00dbfa3c883        peer2.publichealth.test.com              2.86%               86.46MiB / 7.706GiB   1.10%               1.39MB / 1.24MB     0B / 0B             23
[22:42:56] b078122afb10        peer0.hospital.test.com                  1.55%               108.8MiB / 7.706GiB   1.38%               1.65MB / 1.59MB     0B / 0B             22
[22:42:56] e66108f75cfb        peer1.healthcenter.test.com              3.96%               92.57MiB / 7.706GiB   1.17%               1.39MB / 1.31MB     0B / 0B             22
[22:42:56] 64a52281ad4a        peer1.publichealth.test.com              1.45%               93.04MiB / 7.706GiB   1.18%               1.31MB / 1.4MB      0B / 0B             23
[22:42:56] 332ef6c203b7        peer2.healthcenter.test.com              1.85%               86.82MiB / 7.706GiB   1.10%               1.33MB / 1.3MB      0B / 0B             21
[22:42:56] 728c5f0ffba7        peer1.hospital.test.com                  1.56%               88.26MiB / 7.706GiB   1.12%               1.61MB / 1.52MB     0B / 0B             21
[22:42:56] 5a8d639e9984        peer0.publichealth.test.com              1.65%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.3MB      0B / 0B             23
[22:42:56] afa9f8c33673        peer0.healthcenter.test.com              4.41%               126.9MiB / 7.706GiB   1.61%               1.48MB / 1.44MB     0B / 0B             22
[22:42:56] 24269aaf4219        peer2.hospital.test.com                  1.33%               94.7MiB / 7.706GiB    1.20%               1.52MB / 1.61MB     0B / 0B             22
[22:42:56] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:56] 02822acf8ed6        orderer1.test.com                        0.34%               33.04MiB / 7.706GiB   0.42%               491kB / 505kB       0B / 0B             21
[22:42:56] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:56] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:56] 3d5d5ed02da2        couchdb0                                 0.71%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 29b3486cc78a        couchdb4                                 0.28%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:56] c146cf23c78e        couchdb7                                 0.21%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:56] a115cb6cc427        orderer2.test.com                        0.54%               33.05MiB / 7.706GiB   0.42%               585kB / 744kB       0B / 0B             20
[22:42:56] 2f2561ab8e7b        couchdb2                                 1.85%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:56] 2e24fc574a9e        couchdb6                                 0.43%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:56] 02dd27050c73        couchdb5                                 0.23%               102.8MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 65dc9f27c62f        orderer3.test.com                        0.47%               28.74MiB / 7.706GiB   0.36%               611kB / 802kB       0B / 0B             19
[22:42:56] 7e09a9e4e4d2        couchdb8                                 0.20%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 33565946d9c4        couchdb1                                 2.32%               105.6MiB / 7.706GiB   1.34%               183kB / 35.6kB      0B / 0B             35
[22:42:56] 4d68e4b8af53        couchdb3                                 0.18%               102.3MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:56] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               47.8kB / 55.1kB     0B / 0B             12
[22:42:56] f667afe2fec6        mystifying_tu                            139.01%             316.8MiB / 7.706GiB   4.02%               2.55kB / 0B         0B / 0B             35
[22:42:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:56] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.707MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:56] c0de995d9ef1        cli                                      0.00%               17.11MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:56] f00dbfa3c883        peer2.publichealth.test.com              2.86%               86.46MiB / 7.706GiB   1.10%               1.39MB / 1.24MB     0B / 0B             23
[22:42:56] b078122afb10        peer0.hospital.test.com                  1.55%               108.8MiB / 7.706GiB   1.38%               1.65MB / 1.59MB     0B / 0B             22
[22:42:56] e66108f75cfb        peer1.healthcenter.test.com              3.96%               92.57MiB / 7.706GiB   1.17%               1.39MB / 1.31MB     0B / 0B             22
[22:42:56] 64a52281ad4a        peer1.publichealth.test.com              1.45%               93.04MiB / 7.706GiB   1.18%               1.31MB / 1.4MB      0B / 0B             23
[22:42:56] 332ef6c203b7        peer2.healthcenter.test.com              1.85%               86.82MiB / 7.706GiB   1.10%               1.33MB / 1.3MB      0B / 0B             21
[22:42:56] 728c5f0ffba7        peer1.hospital.test.com                  1.56%               88.26MiB / 7.706GiB   1.12%               1.61MB / 1.52MB     0B / 0B             21
[22:42:56] 5a8d639e9984        peer0.publichealth.test.com              1.65%               88.7MiB / 7.706GiB    1.12%               1.39MB / 1.3MB      0B / 0B             23
[22:42:56] afa9f8c33673        peer0.healthcenter.test.com              4.41%               126.9MiB / 7.706GiB   1.61%               1.48MB / 1.44MB     0B / 0B             22
[22:42:56] 24269aaf4219        peer2.hospital.test.com                  7.67%               94.7MiB / 7.706GiB    1.20%               1.53MB / 1.62MB     0B / 0B             22
[22:42:56] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:56] 02822acf8ed6        orderer1.test.com                        0.34%               33.04MiB / 7.706GiB   0.42%               491kB / 505kB       0B / 0B             21
[22:42:56] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:56] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:56] 3d5d5ed02da2        couchdb0                                 0.71%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 29b3486cc78a        couchdb4                                 0.28%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:56] c146cf23c78e        couchdb7                                 0.21%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:56] a115cb6cc427        orderer2.test.com                        0.54%               33.05MiB / 7.706GiB   0.42%               585kB / 744kB       0B / 0B             20
[22:42:56] 2f2561ab8e7b        couchdb2                                 1.85%               103.7MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:56] 2e24fc574a9e        couchdb6                                 0.43%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:56] 02dd27050c73        couchdb5                                 0.23%               102.8MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 65dc9f27c62f        orderer3.test.com                        0.47%               28.74MiB / 7.706GiB   0.36%               611kB / 802kB       0B / 0B             19
[22:42:56] 7e09a9e4e4d2        couchdb8                                 0.20%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:56] 33565946d9c4        couchdb1                                 0.75%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:56] 4d68e4b8af53        couchdb3                                 0.18%               102.3MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:42:56] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:57] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:57] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:57] f00dbfa3c883        peer2.publichealth.test.com              5.42%               86.47MiB / 7.706GiB   1.10%               1.41MB / 1.26MB     0B / 0B             23
[22:42:57] b078122afb10        peer0.hospital.test.com                  3.53%               105.8MiB / 7.706GiB   1.34%               1.66MB / 1.6MB      0B / 0B             22
[22:42:57] e66108f75cfb        peer1.healthcenter.test.com              3.68%               92.57MiB / 7.706GiB   1.17%               1.4MB / 1.32MB      0B / 0B             22
[22:42:57] 64a52281ad4a        peer1.publichealth.test.com              5.64%               93.04MiB / 7.706GiB   1.18%               1.33MB / 1.41MB     0B / 0B             23
[22:42:57] 332ef6c203b7        peer2.healthcenter.test.com              3.68%               86.78MiB / 7.706GiB   1.10%               1.34MB / 1.31MB     0B / 0B             21
[22:42:57] 728c5f0ffba7        peer1.hospital.test.com                  6.02%               88.37MiB / 7.706GiB   1.12%               1.62MB / 1.53MB     0B / 0B             21
[22:42:57] 5a8d639e9984        peer0.publichealth.test.com              4.11%               88.82MiB / 7.706GiB   1.13%               1.41MB / 1.31MB     0B / 0B             23
[22:42:57] afa9f8c33673        peer0.healthcenter.test.com              3.46%               126.6MiB / 7.706GiB   1.60%               1.49MB / 1.45MB     0B / 0B             22
[22:42:57] 24269aaf4219        peer2.hospital.test.com                  7.67%               94.7MiB / 7.706GiB    1.20%               1.53MB / 1.62MB     0B / 0B             22
[22:42:57] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:57] 02822acf8ed6        orderer1.test.com                        0.26%               33.04MiB / 7.706GiB   0.42%               493kB / 507kB       0B / 0B             21
[22:42:57] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:57] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:57] 3d5d5ed02da2        couchdb0                                 2.37%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 29b3486cc78a        couchdb4                                 1.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:57] c146cf23c78e        couchdb7                                 0.70%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:57] a115cb6cc427        orderer2.test.com                        0.35%               33.02MiB / 7.706GiB   0.42%               589kB / 748kB       0B / 0B             20
[22:42:57] 2f2561ab8e7b        couchdb2                                 0.78%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:57] 2e24fc574a9e        couchdb6                                 1.49%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:57] 02dd27050c73        couchdb5                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 65dc9f27c62f        orderer3.test.com                        0.36%               28.74MiB / 7.706GiB   0.36%               614kB / 805kB       0B / 0B             19
[22:42:57] 7e09a9e4e4d2        couchdb8                                 1.58%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 33565946d9c4        couchdb1                                 0.75%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:57] 4d68e4b8af53        couchdb3                                 2.40%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:57] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:57] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:57] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:57] f00dbfa3c883        peer2.publichealth.test.com              5.42%               86.47MiB / 7.706GiB   1.10%               1.41MB / 1.26MB     0B / 0B             23
[22:42:57] b078122afb10        peer0.hospital.test.com                  3.53%               105.8MiB / 7.706GiB   1.34%               1.66MB / 1.6MB      0B / 0B             22
[22:42:57] e66108f75cfb        peer1.healthcenter.test.com              3.68%               92.57MiB / 7.706GiB   1.17%               1.4MB / 1.32MB      0B / 0B             22
[22:42:57] 64a52281ad4a        peer1.publichealth.test.com              5.64%               93.04MiB / 7.706GiB   1.18%               1.33MB / 1.41MB     0B / 0B             23
[22:42:57] 332ef6c203b7        peer2.healthcenter.test.com              3.68%               86.78MiB / 7.706GiB   1.10%               1.34MB / 1.31MB     0B / 0B             21
[22:42:57] 728c5f0ffba7        peer1.hospital.test.com                  6.02%               88.37MiB / 7.706GiB   1.12%               1.62MB / 1.53MB     0B / 0B             21
[22:42:57] 5a8d639e9984        peer0.publichealth.test.com              4.11%               88.82MiB / 7.706GiB   1.13%               1.41MB / 1.31MB     0B / 0B             23
[22:42:57] afa9f8c33673        peer0.healthcenter.test.com              3.46%               126.6MiB / 7.706GiB   1.60%               1.49MB / 1.45MB     0B / 0B             22
[22:42:57] 24269aaf4219        peer2.hospital.test.com                  7.67%               94.7MiB / 7.706GiB    1.20%               1.53MB / 1.62MB     0B / 0B             22
[22:42:57] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:57] 02822acf8ed6        orderer1.test.com                        0.26%               33.04MiB / 7.706GiB   0.42%               493kB / 507kB       0B / 0B             21
[22:42:57] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:57] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:57] 3d5d5ed02da2        couchdb0                                 2.37%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 29b3486cc78a        couchdb4                                 1.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:57] c146cf23c78e        couchdb7                                 0.70%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:57] a115cb6cc427        orderer2.test.com                        0.35%               33.02MiB / 7.706GiB   0.42%               589kB / 748kB       0B / 0B             20
[22:42:57] 2f2561ab8e7b        couchdb2                                 0.78%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:57] 2e24fc574a9e        couchdb6                                 1.49%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:57] 02dd27050c73        couchdb5                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 65dc9f27c62f        orderer3.test.com                        0.36%               28.74MiB / 7.706GiB   0.36%               614kB / 805kB       0B / 0B             19
[22:42:57] 7e09a9e4e4d2        couchdb8                                 1.58%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:57] 33565946d9c4        couchdb1                                 0.75%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:57] 4d68e4b8af53        couchdb3                                 2.40%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:57] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:58] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.01%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:58] c0de995d9ef1        cli                                      0.01%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:58] f00dbfa3c883        peer2.publichealth.test.com              3.55%               86.47MiB / 7.706GiB   1.10%               1.41MB / 1.26MB     0B / 0B             23
[22:42:58] b078122afb10        peer0.hospital.test.com                  6.32%               105.8MiB / 7.706GiB   1.34%               1.67MB / 1.61MB     0B / 0B             22
[22:42:58] e66108f75cfb        peer1.healthcenter.test.com              4.56%               92.59MiB / 7.706GiB   1.17%               1.42MB / 1.33MB     0B / 0B             22
[22:42:58] 64a52281ad4a        peer1.publichealth.test.com              4.29%               93.04MiB / 7.706GiB   1.18%               1.33MB / 1.42MB     0B / 0B             23
[22:42:58] 332ef6c203b7        peer2.healthcenter.test.com              2.83%               86.79MiB / 7.706GiB   1.10%               1.34MB / 1.32MB     0B / 0B             21
[22:42:58] 728c5f0ffba7        peer1.hospital.test.com                  4.96%               88.37MiB / 7.706GiB   1.12%               1.63MB / 1.55MB     0B / 0B             21
[22:42:58] 5a8d639e9984        peer0.publichealth.test.com              95.85%              138.5MiB / 7.706GiB   1.76%               1.43MB / 1.33MB     0B / 0B             23
[22:42:58] afa9f8c33673        peer0.healthcenter.test.com              6.78%               126.8MiB / 7.706GiB   1.61%               1.5MB / 1.46MB      0B / 0B             22
[22:42:58] 24269aaf4219        peer2.hospital.test.com                  4.63%               94.71MiB / 7.706GiB   1.20%               1.55MB / 1.64MB     0B / 0B             22
[22:42:58] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:58] 02822acf8ed6        orderer1.test.com                        0.43%               33.04MiB / 7.706GiB   0.42%               495kB / 510kB       0B / 0B             21
[22:42:58] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:58] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:58] 3d5d5ed02da2        couchdb0                                 0.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 29b3486cc78a        couchdb4                                 0.52%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:58] c146cf23c78e        couchdb7                                 1.55%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:58] a115cb6cc427        orderer2.test.com                        0.57%               33.02MiB / 7.706GiB   0.42%               592kB / 751kB       0B / 0B             20
[22:42:58] 2f2561ab8e7b        couchdb2                                 0.76%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:58] 2e24fc574a9e        couchdb6                                 0.72%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:58] 02dd27050c73        couchdb5                                 1.67%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 65dc9f27c62f        orderer3.test.com                        0.65%               28.74MiB / 7.706GiB   0.36%               618kB / 809kB       0B / 0B             19
[22:42:58] 7e09a9e4e4d2        couchdb8                                 0.44%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 33565946d9c4        couchdb1                                 1.81%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:58] 4d68e4b8af53        couchdb3                                 0.43%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:58] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:58] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.01%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:58] c0de995d9ef1        cli                                      0.01%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:58] f00dbfa3c883        peer2.publichealth.test.com              3.55%               86.47MiB / 7.706GiB   1.10%               1.41MB / 1.26MB     0B / 0B             23
[22:42:58] b078122afb10        peer0.hospital.test.com                  6.32%               105.8MiB / 7.706GiB   1.34%               1.67MB / 1.61MB     0B / 0B             22
[22:42:58] e66108f75cfb        peer1.healthcenter.test.com              4.56%               92.59MiB / 7.706GiB   1.17%               1.42MB / 1.33MB     0B / 0B             22
[22:42:58] 64a52281ad4a        peer1.publichealth.test.com              4.29%               93.04MiB / 7.706GiB   1.18%               1.33MB / 1.42MB     0B / 0B             23
[22:42:58] 332ef6c203b7        peer2.healthcenter.test.com              2.83%               86.79MiB / 7.706GiB   1.10%               1.34MB / 1.32MB     0B / 0B             21
[22:42:58] 728c5f0ffba7        peer1.hospital.test.com                  4.96%               88.37MiB / 7.706GiB   1.12%               1.63MB / 1.55MB     0B / 0B             21
[22:42:58] 5a8d639e9984        peer0.publichealth.test.com              95.85%              138.5MiB / 7.706GiB   1.76%               1.43MB / 1.33MB     0B / 0B             23
[22:42:58] afa9f8c33673        peer0.healthcenter.test.com              6.78%               126.8MiB / 7.706GiB   1.61%               1.5MB / 1.46MB      0B / 0B             22
[22:42:58] 24269aaf4219        peer2.hospital.test.com                  4.63%               94.71MiB / 7.706GiB   1.20%               1.55MB / 1.64MB     0B / 0B             22
[22:42:58] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:58] 02822acf8ed6        orderer1.test.com                        0.43%               33.04MiB / 7.706GiB   0.42%               495kB / 510kB       0B / 0B             21
[22:42:58] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:58] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:58] 3d5d5ed02da2        couchdb0                                 0.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 29b3486cc78a        couchdb4                                 0.52%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:58] c146cf23c78e        couchdb7                                 1.55%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:58] a115cb6cc427        orderer2.test.com                        0.57%               33.02MiB / 7.706GiB   0.42%               592kB / 751kB       0B / 0B             20
[22:42:58] 2f2561ab8e7b        couchdb2                                 0.76%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:58] 2e24fc574a9e        couchdb6                                 0.72%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:58] 02dd27050c73        couchdb5                                 1.67%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 65dc9f27c62f        orderer3.test.com                        0.65%               28.74MiB / 7.706GiB   0.36%               618kB / 809kB       0B / 0B             19
[22:42:58] 7e09a9e4e4d2        couchdb8                                 0.44%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:58] 33565946d9c4        couchdb1                                 1.81%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:58] 4d68e4b8af53        couchdb3                                 0.43%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:58] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:59] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:59] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:59] f00dbfa3c883        peer2.publichealth.test.com              5.21%               86.47MiB / 7.706GiB   1.10%               1.42MB / 1.28MB     0B / 0B             23
[22:42:59] b078122afb10        peer0.hospital.test.com                  5.00%               105.8MiB / 7.706GiB   1.34%               1.68MB / 1.62MB     0B / 0B             22
[22:42:59] e66108f75cfb        peer1.healthcenter.test.com              5.82%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:42:59] 64a52281ad4a        peer1.publichealth.test.com              4.56%               93.04MiB / 7.706GiB   1.18%               1.35MB / 1.43MB     0B / 0B             23
[22:42:59] 332ef6c203b7        peer2.healthcenter.test.com              7.69%               86.79MiB / 7.706GiB   1.10%               1.36MB / 1.33MB     0B / 0B             21
[22:42:59] 728c5f0ffba7        peer1.hospital.test.com                  4.05%               88.37MiB / 7.706GiB   1.12%               1.64MB / 1.56MB     0B / 0B             21
[22:42:59] 5a8d639e9984        peer0.publichealth.test.com              116.25%             138.7MiB / 7.706GiB   1.76%               1.43MB / 1.34MB     0B / 0B             23
[22:42:59] afa9f8c33673        peer0.healthcenter.test.com              3.57%               126.8MiB / 7.706GiB   1.61%               1.51MB / 1.47MB     0B / 0B             22
[22:42:59] 24269aaf4219        peer2.hospital.test.com                  2.89%               94.71MiB / 7.706GiB   1.20%               1.55MB / 1.64MB     0B / 0B             22
[22:42:59] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:59] 02822acf8ed6        orderer1.test.com                        0.38%               33.04MiB / 7.706GiB   0.42%               497kB / 512kB       0B / 0B             21
[22:42:59] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:59] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:59] 3d5d5ed02da2        couchdb0                                 0.49%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 29b3486cc78a        couchdb4                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:59] c146cf23c78e        couchdb7                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:59] a115cb6cc427        orderer2.test.com                        0.45%               33.02MiB / 7.706GiB   0.42%               596kB / 754kB       0B / 0B             20
[22:42:59] 2f2561ab8e7b        couchdb2                                 0.64%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:59] 2e24fc574a9e        couchdb6                                 0.53%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:59] 02dd27050c73        couchdb5                                 0.88%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 65dc9f27c62f        orderer3.test.com                        0.58%               28.74MiB / 7.706GiB   0.36%               622kB / 813kB       0B / 0B             19
[22:42:59] 7e09a9e4e4d2        couchdb8                                 0.64%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 33565946d9c4        couchdb1                                 1.05%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:59] 4d68e4b8af53        couchdb3                                 0.30%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:59] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:42:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:42:59] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:42:59] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:42:59] f00dbfa3c883        peer2.publichealth.test.com              5.21%               86.47MiB / 7.706GiB   1.10%               1.42MB / 1.28MB     0B / 0B             23
[22:42:59] b078122afb10        peer0.hospital.test.com                  5.00%               105.8MiB / 7.706GiB   1.34%               1.68MB / 1.62MB     0B / 0B             22
[22:42:59] e66108f75cfb        peer1.healthcenter.test.com              5.82%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:42:59] 64a52281ad4a        peer1.publichealth.test.com              4.56%               93.04MiB / 7.706GiB   1.18%               1.35MB / 1.43MB     0B / 0B             23
[22:42:59] 332ef6c203b7        peer2.healthcenter.test.com              7.69%               86.79MiB / 7.706GiB   1.10%               1.36MB / 1.33MB     0B / 0B             21
[22:42:59] 728c5f0ffba7        peer1.hospital.test.com                  4.05%               88.37MiB / 7.706GiB   1.12%               1.64MB / 1.56MB     0B / 0B             21
[22:42:59] 5a8d639e9984        peer0.publichealth.test.com              116.25%             138.7MiB / 7.706GiB   1.76%               1.43MB / 1.34MB     0B / 0B             23
[22:42:59] afa9f8c33673        peer0.healthcenter.test.com              3.57%               126.8MiB / 7.706GiB   1.61%               1.51MB / 1.47MB     0B / 0B             22
[22:42:59] 24269aaf4219        peer2.hospital.test.com                  2.89%               94.71MiB / 7.706GiB   1.20%               1.55MB / 1.64MB     0B / 0B             22
[22:42:59] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:42:59] 02822acf8ed6        orderer1.test.com                        0.38%               33.04MiB / 7.706GiB   0.42%               497kB / 512kB       0B / 0B             21
[22:42:59] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:42:59] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:42:59] 3d5d5ed02da2        couchdb0                                 0.49%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 29b3486cc78a        couchdb4                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:42:59] c146cf23c78e        couchdb7                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:42:59] a115cb6cc427        orderer2.test.com                        0.45%               33.02MiB / 7.706GiB   0.42%               596kB / 754kB       0B / 0B             20
[22:42:59] 2f2561ab8e7b        couchdb2                                 0.64%               103.4MiB / 7.706GiB   1.31%               184kB / 35.3kB      0B / 0B             35
[22:42:59] 2e24fc574a9e        couchdb6                                 0.53%               105.9MiB / 7.706GiB   1.34%               184kB / 35.5kB      0B / 0B             35
[22:42:59] 02dd27050c73        couchdb5                                 0.88%               102.7MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 65dc9f27c62f        orderer3.test.com                        0.58%               28.74MiB / 7.706GiB   0.36%               622kB / 813kB       0B / 0B             19
[22:42:59] 7e09a9e4e4d2        couchdb8                                 0.64%               102.6MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:42:59] 33565946d9c4        couchdb1                                 1.05%               105.2MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:42:59] 4d68e4b8af53        couchdb3                                 0.30%               101.9MiB / 7.706GiB   1.29%               184kB / 36kB        0B / 0B             35
[22:42:59] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:43:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:00] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:43:00] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:43:00] f00dbfa3c883        peer2.publichealth.test.com              2.78%               86.47MiB / 7.706GiB   1.10%               1.42MB / 1.28MB     0B / 0B             23
[22:43:00] b078122afb10        peer0.hospital.test.com                  3.31%               105.8MiB / 7.706GiB   1.34%               1.68MB / 1.62MB     0B / 0B             22
[22:43:00] e66108f75cfb        peer1.healthcenter.test.com              3.55%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:43:00] 64a52281ad4a        peer1.publichealth.test.com              3.07%               93.04MiB / 7.706GiB   1.18%               1.35MB / 1.43MB     0B / 0B             23
[22:43:00] 332ef6c203b7        peer2.healthcenter.test.com              3.35%               86.79MiB / 7.706GiB   1.10%               1.36MB / 1.34MB     0B / 0B             21
[22:43:00] 728c5f0ffba7        peer1.hospital.test.com                  2.89%               88.37MiB / 7.706GiB   1.12%               1.64MB / 1.56MB     0B / 0B             21
[22:43:00] 5a8d639e9984        peer0.publichealth.test.com              2.81%               138.6MiB / 7.706GiB   1.76%               1.43MB / 1.34MB     0B / 0B             23
[22:43:00] afa9f8c33673        peer0.healthcenter.test.com              6.61%               126.8MiB / 7.706GiB   1.61%               1.51MB / 1.47MB     0B / 0B             22
[22:43:00] 24269aaf4219        peer2.hospital.test.com                  6.79%               94.71MiB / 7.706GiB   1.20%               1.56MB / 1.65MB     0B / 0B             22
[22:43:00] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:00] 02822acf8ed6        orderer1.test.com                        0.84%               33.04MiB / 7.706GiB   0.42%               500kB / 515kB       0B / 0B             21
[22:43:00] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:00] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:00] 3d5d5ed02da2        couchdb0                                 1.08%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 29b3486cc78a        couchdb4                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:00] c146cf23c78e        couchdb7                                 0.49%               102.9MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:00] a115cb6cc427        orderer2.test.com                        1.34%               33.02MiB / 7.706GiB   0.42%               600kB / 759kB       0B / 0B             20
[22:43:00] 2f2561ab8e7b        couchdb2                                 0.95%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:00] 2e24fc574a9e        couchdb6                                 1.19%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:00] 02dd27050c73        couchdb5                                 0.63%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 65dc9f27c62f        orderer3.test.com                        1.03%               28.74MiB / 7.706GiB   0.36%               625kB / 816kB       0B / 0B             19
[22:43:00] 7e09a9e4e4d2        couchdb8                                 0.88%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 33565946d9c4        couchdb1                                 0.48%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:00] 4d68e4b8af53        couchdb3                                 0.91%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:00] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:43:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:00] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.4kB / 53.5kB     0B / 0B             12
[22:43:00] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:43:00] f00dbfa3c883        peer2.publichealth.test.com              2.78%               86.47MiB / 7.706GiB   1.10%               1.42MB / 1.28MB     0B / 0B             23
[22:43:00] b078122afb10        peer0.hospital.test.com                  3.31%               105.8MiB / 7.706GiB   1.34%               1.68MB / 1.62MB     0B / 0B             22
[22:43:00] e66108f75cfb        peer1.healthcenter.test.com              3.55%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:43:00] 64a52281ad4a        peer1.publichealth.test.com              3.07%               93.04MiB / 7.706GiB   1.18%               1.35MB / 1.43MB     0B / 0B             23
[22:43:00] 332ef6c203b7        peer2.healthcenter.test.com              3.35%               86.79MiB / 7.706GiB   1.10%               1.36MB / 1.34MB     0B / 0B             21
[22:43:00] 728c5f0ffba7        peer1.hospital.test.com                  2.89%               88.37MiB / 7.706GiB   1.12%               1.64MB / 1.56MB     0B / 0B             21
[22:43:00] 5a8d639e9984        peer0.publichealth.test.com              2.81%               138.6MiB / 7.706GiB   1.76%               1.43MB / 1.34MB     0B / 0B             23
[22:43:00] afa9f8c33673        peer0.healthcenter.test.com              6.61%               126.8MiB / 7.706GiB   1.61%               1.51MB / 1.47MB     0B / 0B             22
[22:43:00] 24269aaf4219        peer2.hospital.test.com                  6.79%               94.71MiB / 7.706GiB   1.20%               1.56MB / 1.65MB     0B / 0B             22
[22:43:00] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:00] 02822acf8ed6        orderer1.test.com                        0.84%               33.04MiB / 7.706GiB   0.42%               500kB / 515kB       0B / 0B             21
[22:43:00] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:00] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:00] 3d5d5ed02da2        couchdb0                                 1.08%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 29b3486cc78a        couchdb4                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:00] c146cf23c78e        couchdb7                                 0.49%               102.9MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:00] a115cb6cc427        orderer2.test.com                        1.34%               33.02MiB / 7.706GiB   0.42%               600kB / 759kB       0B / 0B             20
[22:43:00] 2f2561ab8e7b        couchdb2                                 0.95%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:00] 2e24fc574a9e        couchdb6                                 1.19%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:00] 02dd27050c73        couchdb5                                 0.63%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 65dc9f27c62f        orderer3.test.com                        1.03%               28.74MiB / 7.706GiB   0.36%               625kB / 816kB       0B / 0B             19
[22:43:00] 7e09a9e4e4d2        couchdb8                                 0.88%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:00] 33565946d9c4        couchdb1                                 0.48%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:00] 4d68e4b8af53        couchdb3                                 0.91%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:00] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:43:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:01] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.5kB / 53.5kB     0B / 0B             12
[22:43:01] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:43:01] f00dbfa3c883        peer2.publichealth.test.com              6.06%               86.47MiB / 7.706GiB   1.10%               1.43MB / 1.28MB     0B / 0B             23
[22:43:01] b078122afb10        peer0.hospital.test.com                  5.17%               105.8MiB / 7.706GiB   1.34%               1.7MB / 1.63MB      0B / 0B             22
[22:43:01] e66108f75cfb        peer1.healthcenter.test.com              2.35%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:43:01] 64a52281ad4a        peer1.publichealth.test.com              4.49%               93.04MiB / 7.706GiB   1.18%               1.36MB / 1.44MB     0B / 0B             23
[22:43:01] 332ef6c203b7        peer2.healthcenter.test.com              2.93%               86.79MiB / 7.706GiB   1.10%               1.37MB / 1.34MB     0B / 0B             21
[22:43:01] 728c5f0ffba7        peer1.hospital.test.com                  5.52%               88.37MiB / 7.706GiB   1.12%               1.65MB / 1.57MB     0B / 0B             21
[22:43:01] 5a8d639e9984        peer0.publichealth.test.com              2.54%               138.7MiB / 7.706GiB   1.76%               1.44MB / 1.34MB     0B / 0B             23
[22:43:01] afa9f8c33673        peer0.healthcenter.test.com              3.15%               126.8MiB / 7.706GiB   1.61%               1.52MB / 1.48MB     0B / 0B             22
[22:43:01] 24269aaf4219        peer2.hospital.test.com                  4.00%               94.8MiB / 7.706GiB    1.20%               1.57MB / 1.66MB     0B / 0B             22
[22:43:01] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:01] 02822acf8ed6        orderer1.test.com                        0.49%               33.04MiB / 7.706GiB   0.42%               502kB / 517kB       0B / 0B             21
[22:43:01] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:01] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:01] 3d5d5ed02da2        couchdb0                                 0.61%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 29b3486cc78a        couchdb4                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:01] c146cf23c78e        couchdb7                                 0.67%               102.9MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:01] a115cb6cc427        orderer2.test.com                        0.54%               33.02MiB / 7.706GiB   0.42%               603kB / 762kB       0B / 0B             20
[22:43:01] 2f2561ab8e7b        couchdb2                                 1.06%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:01] 2e24fc574a9e        couchdb6                                 0.64%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:01] 02dd27050c73        couchdb5                                 0.89%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 65dc9f27c62f        orderer3.test.com                        0.62%               28.74MiB / 7.706GiB   0.36%               628kB / 820kB       0B / 0B             19
[22:43:01] 7e09a9e4e4d2        couchdb8                                 0.71%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 33565946d9c4        couchdb1                                 0.65%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:01] 4d68e4b8af53        couchdb3                                 0.46%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:01] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:43:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:01] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.5kB / 53.5kB     0B / 0B             12
[22:43:01] c0de995d9ef1        cli                                      0.00%               17.04MiB / 7.706GiB   0.22%               182kB / 1.3MB       0B / 0B             17
[22:43:01] f00dbfa3c883        peer2.publichealth.test.com              6.06%               86.47MiB / 7.706GiB   1.10%               1.43MB / 1.28MB     0B / 0B             23
[22:43:01] b078122afb10        peer0.hospital.test.com                  5.17%               105.8MiB / 7.706GiB   1.34%               1.7MB / 1.63MB      0B / 0B             22
[22:43:01] e66108f75cfb        peer1.healthcenter.test.com              2.35%               92.61MiB / 7.706GiB   1.17%               1.43MB / 1.35MB     0B / 0B             22
[22:43:01] 64a52281ad4a        peer1.publichealth.test.com              4.49%               93.04MiB / 7.706GiB   1.18%               1.36MB / 1.44MB     0B / 0B             23
[22:43:01] 332ef6c203b7        peer2.healthcenter.test.com              2.93%               86.79MiB / 7.706GiB   1.10%               1.37MB / 1.34MB     0B / 0B             21
[22:43:01] 728c5f0ffba7        peer1.hospital.test.com                  5.52%               88.37MiB / 7.706GiB   1.12%               1.65MB / 1.57MB     0B / 0B             21
[22:43:01] 5a8d639e9984        peer0.publichealth.test.com              2.54%               138.7MiB / 7.706GiB   1.76%               1.44MB / 1.34MB     0B / 0B             23
[22:43:01] afa9f8c33673        peer0.healthcenter.test.com              3.15%               126.8MiB / 7.706GiB   1.61%               1.52MB / 1.48MB     0B / 0B             22
[22:43:01] 24269aaf4219        peer2.hospital.test.com                  4.00%               94.8MiB / 7.706GiB    1.20%               1.57MB / 1.66MB     0B / 0B             22
[22:43:01] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:01] 02822acf8ed6        orderer1.test.com                        0.49%               33.04MiB / 7.706GiB   0.42%               502kB / 517kB       0B / 0B             21
[22:43:01] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:01] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:01] 3d5d5ed02da2        couchdb0                                 0.61%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 29b3486cc78a        couchdb4                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:01] c146cf23c78e        couchdb7                                 0.67%               102.9MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:01] a115cb6cc427        orderer2.test.com                        0.54%               33.02MiB / 7.706GiB   0.42%               603kB / 762kB       0B / 0B             20
[22:43:01] 2f2561ab8e7b        couchdb2                                 1.06%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:01] 2e24fc574a9e        couchdb6                                 0.64%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:01] 02dd27050c73        couchdb5                                 0.89%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 65dc9f27c62f        orderer3.test.com                        0.62%               28.74MiB / 7.706GiB   0.36%               628kB / 820kB       0B / 0B             19
[22:43:01] 7e09a9e4e4d2        couchdb8                                 0.71%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:01] 33565946d9c4        couchdb1                                 0.65%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:01] 4d68e4b8af53        couchdb3                                 0.46%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:01] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48kB / 55.1kB       0B / 0B             12
[22:43:01]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:43:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:02] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:02] c0de995d9ef1        cli                                      0.80%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:02] f00dbfa3c883        peer2.publichealth.test.com              6.12%               86.47MiB / 7.706GiB   1.10%               1.45MB / 1.3MB      0B / 0B             23
[22:43:02] b078122afb10        peer0.hospital.test.com                  7.23%               105.9MiB / 7.706GiB   1.34%               1.71MB / 1.65MB     0B / 0B             22
[22:43:02] e66108f75cfb        peer1.healthcenter.test.com              7.04%               92.61MiB / 7.706GiB   1.17%               1.45MB / 1.37MB     0B / 0B             22
[22:43:02] 64a52281ad4a        peer1.publichealth.test.com              7.16%               93.04MiB / 7.706GiB   1.18%               1.37MB / 1.45MB     0B / 0B             23
[22:43:02] 332ef6c203b7        peer2.healthcenter.test.com              9.66%               86.8MiB / 7.706GiB    1.10%               1.38MB / 1.35MB     0B / 0B             21
[22:43:02] 728c5f0ffba7        peer1.hospital.test.com                  7.28%               88.37MiB / 7.706GiB   1.12%               1.67MB / 1.58MB     0B / 0B             21
[22:43:02] 5a8d639e9984        peer0.publichealth.test.com              15.35%              138.8MiB / 7.706GiB   1.76%               1.52MB / 1.41MB     0B / 0B             23
[22:43:02] afa9f8c33673        peer0.healthcenter.test.com              7.80%               126.7MiB / 7.706GiB   1.61%               1.54MB / 1.5MB      0B / 0B             22
[22:43:02] 24269aaf4219        peer2.hospital.test.com                  7.21%               94.71MiB / 7.706GiB   1.20%               1.59MB / 1.68MB     0B / 0B             22
[22:43:02] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:02] 02822acf8ed6        orderer1.test.com                        1.17%               33.09MiB / 7.706GiB   0.42%               517kB / 532kB       0B / 0B             21
[22:43:02] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:02] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:02] 3d5d5ed02da2        couchdb0                                 0.90%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 29b3486cc78a        couchdb4                                 0.70%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:02] c146cf23c78e        couchdb7                                 0.79%               102.8MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:02] a115cb6cc427        orderer2.test.com                        0.90%               33.02MiB / 7.706GiB   0.42%               619kB / 765kB       0B / 0B             20
[22:43:02] 2f2561ab8e7b        couchdb2                                 1.16%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:02] 2e24fc574a9e        couchdb6                                 0.92%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:02] 02dd27050c73        couchdb5                                 0.97%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 65dc9f27c62f        orderer3.test.com                        0.80%               28.74MiB / 7.706GiB   0.36%               632kB / 823kB       0B / 0B             19
[22:43:02] 7e09a9e4e4d2        couchdb8                                 0.85%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 33565946d9c4        couchdb1                                 0.91%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:02] 4d68e4b8af53        couchdb3                                 1.02%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:02] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.1kB / 55.1kB     0B / 0B             12
[22:43:02] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               45.9kB / 55.7kB     0B / 0B             11
[22:43:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:02] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:02] c0de995d9ef1        cli                                      0.80%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:02] f00dbfa3c883        peer2.publichealth.test.com              6.12%               86.47MiB / 7.706GiB   1.10%               1.45MB / 1.3MB      0B / 0B             23
[22:43:02] b078122afb10        peer0.hospital.test.com                  7.23%               105.9MiB / 7.706GiB   1.34%               1.71MB / 1.65MB     0B / 0B             22
[22:43:02] e66108f75cfb        peer1.healthcenter.test.com              7.04%               92.61MiB / 7.706GiB   1.17%               1.45MB / 1.37MB     0B / 0B             22
[22:43:02] 64a52281ad4a        peer1.publichealth.test.com              7.16%               93.04MiB / 7.706GiB   1.18%               1.37MB / 1.45MB     0B / 0B             23
[22:43:02] 332ef6c203b7        peer2.healthcenter.test.com              9.66%               86.8MiB / 7.706GiB    1.10%               1.38MB / 1.35MB     0B / 0B             21
[22:43:02] 728c5f0ffba7        peer1.hospital.test.com                  7.28%               88.37MiB / 7.706GiB   1.12%               1.67MB / 1.58MB     0B / 0B             21
[22:43:02] 5a8d639e9984        peer0.publichealth.test.com              15.35%              138.8MiB / 7.706GiB   1.76%               1.52MB / 1.41MB     0B / 0B             23
[22:43:02] afa9f8c33673        peer0.healthcenter.test.com              7.80%               126.7MiB / 7.706GiB   1.61%               1.54MB / 1.5MB      0B / 0B             22
[22:43:02] 24269aaf4219        peer2.hospital.test.com                  7.21%               94.71MiB / 7.706GiB   1.20%               1.59MB / 1.68MB     0B / 0B             22
[22:43:02] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:02] 02822acf8ed6        orderer1.test.com                        1.17%               33.09MiB / 7.706GiB   0.42%               517kB / 532kB       0B / 0B             21
[22:43:02] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:02] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:02] 3d5d5ed02da2        couchdb0                                 0.90%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 29b3486cc78a        couchdb4                                 0.70%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:02] c146cf23c78e        couchdb7                                 0.79%               102.8MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:02] a115cb6cc427        orderer2.test.com                        0.90%               33.02MiB / 7.706GiB   0.42%               619kB / 765kB       0B / 0B             20
[22:43:02] 2f2561ab8e7b        couchdb2                                 1.16%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:02] 2e24fc574a9e        couchdb6                                 0.92%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:02] 02dd27050c73        couchdb5                                 0.97%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 65dc9f27c62f        orderer3.test.com                        0.80%               28.74MiB / 7.706GiB   0.36%               632kB / 823kB       0B / 0B             19
[22:43:02] 7e09a9e4e4d2        couchdb8                                 0.85%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:02] 33565946d9c4        couchdb1                                 0.91%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:02] 4d68e4b8af53        couchdb3                                 1.02%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:02] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.1kB / 55.1kB     0B / 0B             12
[22:43:02] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               45.9kB / 55.7kB     0B / 0B             11
[22:43:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:03] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:03] c0de995d9ef1        cli                                      0.80%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:03] f00dbfa3c883        peer2.publichealth.test.com              6.12%               86.47MiB / 7.706GiB   1.10%               1.45MB / 1.3MB      0B / 0B             23
[22:43:03] b078122afb10        peer0.hospital.test.com                  7.23%               105.9MiB / 7.706GiB   1.34%               1.71MB / 1.65MB     0B / 0B             22
[22:43:03] e66108f75cfb        peer1.healthcenter.test.com              7.04%               92.61MiB / 7.706GiB   1.17%               1.45MB / 1.37MB     0B / 0B             22
[22:43:03] 64a52281ad4a        peer1.publichealth.test.com              7.16%               93.04MiB / 7.706GiB   1.18%               1.37MB / 1.45MB     0B / 0B             23
[22:43:03] 332ef6c203b7        peer2.healthcenter.test.com              9.66%               86.8MiB / 7.706GiB    1.10%               1.38MB / 1.35MB     0B / 0B             21
[22:43:03] 728c5f0ffba7        peer1.hospital.test.com                  7.28%               88.37MiB / 7.706GiB   1.12%               1.67MB / 1.58MB     0B / 0B             21
[22:43:03] 5a8d639e9984        peer0.publichealth.test.com              4.74%               138.8MiB / 7.706GiB   1.76%               1.52MB / 1.41MB     0B / 0B             23
[22:43:03] afa9f8c33673        peer0.healthcenter.test.com              7.25%               126.7MiB / 7.706GiB   1.61%               1.55MB / 1.51MB     0B / 0B             22
[22:43:03] 24269aaf4219        peer2.hospital.test.com                  5.60%               94.71MiB / 7.706GiB   1.20%               1.59MB / 1.69MB     0B / 0B             22
[22:43:03] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:03] 02822acf8ed6        orderer1.test.com                        1.17%               33.09MiB / 7.706GiB   0.42%               517kB / 532kB       0B / 0B             21
[22:43:03] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:03] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:03] 3d5d5ed02da2        couchdb0                                 0.90%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 29b3486cc78a        couchdb4                                 0.70%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:03] c146cf23c78e        couchdb7                                 0.79%               102.8MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:03] a115cb6cc427        orderer2.test.com                        0.94%               33.02MiB / 7.706GiB   0.42%               622kB / 769kB       0B / 0B             20
[22:43:03] 2f2561ab8e7b        couchdb2                                 0.99%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:03] 2e24fc574a9e        couchdb6                                 0.92%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:03] 02dd27050c73        couchdb5                                 0.87%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 65dc9f27c62f        orderer3.test.com                        0.80%               28.74MiB / 7.706GiB   0.36%               632kB / 823kB       0B / 0B             19
[22:43:03] 7e09a9e4e4d2        couchdb8                                 0.85%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 33565946d9c4        couchdb1                                 1.01%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:03] 4d68e4b8af53        couchdb3                                 1.02%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:03] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.1kB / 55.1kB     0B / 0B             12
[22:43:03] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               46.6kB / 55.7kB     0B / 0B             11
[22:43:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:03] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:03] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:03] f00dbfa3c883        peer2.publichealth.test.com              6.27%               86.48MiB / 7.706GiB   1.10%               1.46MB / 1.3MB      0B / 0B             23
[22:43:03] b078122afb10        peer0.hospital.test.com                  4.89%               105.9MiB / 7.706GiB   1.34%               1.72MB / 1.66MB     0B / 0B             22
[22:43:03] e66108f75cfb        peer1.healthcenter.test.com              6.99%               92.62MiB / 7.706GiB   1.17%               1.46MB / 1.38MB     0B / 0B             22
[22:43:03] 64a52281ad4a        peer1.publichealth.test.com              5.05%               93.05MiB / 7.706GiB   1.18%               1.38MB / 1.46MB     0B / 0B             23
[22:43:03] 332ef6c203b7        peer2.healthcenter.test.com              5.94%               86.8MiB / 7.706GiB    1.10%               1.39MB / 1.36MB     0B / 0B             21
[22:43:03] 728c5f0ffba7        peer1.hospital.test.com                  4.57%               88.37MiB / 7.706GiB   1.12%               1.67MB / 1.59MB     0B / 0B             21
[22:43:03] 5a8d639e9984        peer0.publichealth.test.com              4.74%               138.8MiB / 7.706GiB   1.76%               1.52MB / 1.41MB     0B / 0B             23
[22:43:03] afa9f8c33673        peer0.healthcenter.test.com              7.25%               126.7MiB / 7.706GiB   1.61%               1.55MB / 1.51MB     0B / 0B             22
[22:43:03] 24269aaf4219        peer2.hospital.test.com                  5.60%               94.71MiB / 7.706GiB   1.20%               1.59MB / 1.69MB     0B / 0B             22
[22:43:03] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:03] 02822acf8ed6        orderer1.test.com                        0.64%               33.09MiB / 7.706GiB   0.42%               519kB / 534kB       0B / 0B             21
[22:43:03] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:03] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:03] 3d5d5ed02da2        couchdb0                                 0.56%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 29b3486cc78a        couchdb4                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:03] c146cf23c78e        couchdb7                                 0.80%               102.8MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:03] a115cb6cc427        orderer2.test.com                        0.94%               33.02MiB / 7.706GiB   0.42%               622kB / 769kB       0B / 0B             20
[22:43:03] 2f2561ab8e7b        couchdb2                                 0.99%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:03] 2e24fc574a9e        couchdb6                                 0.51%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:03] 02dd27050c73        couchdb5                                 0.87%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 65dc9f27c62f        orderer3.test.com                        0.87%               28.74MiB / 7.706GiB   0.36%               635kB / 826kB       0B / 0B             19
[22:43:03] 7e09a9e4e4d2        couchdb8                                 0.45%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:03] 33565946d9c4        couchdb1                                 1.01%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:03] 4d68e4b8af53        couchdb3                                 0.57%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:03] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.1kB / 55.1kB     0B / 0B             12
[22:43:03] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               46.6kB / 55.7kB     0B / 0B             11
[22:43:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:04] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:04] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:04] f00dbfa3c883        peer2.publichealth.test.com              6.27%               86.48MiB / 7.706GiB   1.10%               1.46MB / 1.3MB      0B / 0B             23
[22:43:04] b078122afb10        peer0.hospital.test.com                  4.89%               105.9MiB / 7.706GiB   1.34%               1.72MB / 1.66MB     0B / 0B             22
[22:43:04] e66108f75cfb        peer1.healthcenter.test.com              6.99%               92.62MiB / 7.706GiB   1.17%               1.46MB / 1.38MB     0B / 0B             22
[22:43:04] 64a52281ad4a        peer1.publichealth.test.com              5.05%               93.05MiB / 7.706GiB   1.18%               1.38MB / 1.46MB     0B / 0B             23
[22:43:04] 332ef6c203b7        peer2.healthcenter.test.com              5.94%               86.8MiB / 7.706GiB    1.10%               1.39MB / 1.36MB     0B / 0B             21
[22:43:04] 728c5f0ffba7        peer1.hospital.test.com                  4.57%               88.37MiB / 7.706GiB   1.12%               1.67MB / 1.59MB     0B / 0B             21
[22:43:04] 5a8d639e9984        peer0.publichealth.test.com              4.74%               138.8MiB / 7.706GiB   1.76%               1.52MB / 1.41MB     0B / 0B             23
[22:43:04] afa9f8c33673        peer0.healthcenter.test.com              7.25%               126.7MiB / 7.706GiB   1.61%               1.55MB / 1.51MB     0B / 0B             22
[22:43:04] 24269aaf4219        peer2.hospital.test.com                  5.60%               94.71MiB / 7.706GiB   1.20%               1.59MB / 1.69MB     0B / 0B             22
[22:43:04] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:04] 02822acf8ed6        orderer1.test.com                        0.64%               33.09MiB / 7.706GiB   0.42%               519kB / 534kB       0B / 0B             21
[22:43:04] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:04] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:04] 3d5d5ed02da2        couchdb0                                 0.56%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:04] 29b3486cc78a        couchdb4                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:43:04] c146cf23c78e        couchdb7                                 0.80%               102.8MiB / 7.706GiB   1.30%               183kB / 35.9kB      0B / 0B             35
[22:43:04] a115cb6cc427        orderer2.test.com                        0.94%               33.02MiB / 7.706GiB   0.42%               622kB / 769kB       0B / 0B             20
[22:43:04] 2f2561ab8e7b        couchdb2                                 0.99%               103.4MiB / 7.706GiB   1.31%               184kB / 35.4kB      0B / 0B             35
[22:43:04] 2e24fc574a9e        couchdb6                                 0.51%               105.9MiB / 7.706GiB   1.34%               184kB / 35.6kB      0B / 0B             35
[22:43:04] 02dd27050c73        couchdb5                                 0.87%               102.7MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:04] 65dc9f27c62f        orderer3.test.com                        0.87%               28.74MiB / 7.706GiB   0.36%               635kB / 826kB       0B / 0B             19
[22:43:04] 7e09a9e4e4d2        couchdb8                                 0.45%               102.6MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:43:04] 33565946d9c4        couchdb1                                 1.01%               105.2MiB / 7.706GiB   1.33%               183kB / 35.8kB      0B / 0B             35
[22:43:04] 4d68e4b8af53        couchdb3                                 0.57%               101.9MiB / 7.706GiB   1.29%               184kB / 36.1kB      0B / 0B             35
[22:43:04] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.1kB / 55.1kB     0B / 0B             12
[22:43:04] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               46.6kB / 55.7kB     0B / 0B             11
[22:43:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:04] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:04] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:04] f00dbfa3c883        peer2.publichealth.test.com              7.91%               86.52MiB / 7.706GiB   1.10%               1.5MB / 1.34MB      0B / 0B             23
[22:43:04] b078122afb10        peer0.hospital.test.com                  8.50%               108.3MiB / 7.706GiB   1.37%               1.77MB / 1.7MB      0B / 0B             22
[22:43:04] e66108f75cfb        peer1.healthcenter.test.com              8.00%               92.65MiB / 7.706GiB   1.17%               1.5MB / 1.41MB      0B / 0B             22
[22:43:04] 64a52281ad4a        peer1.publichealth.test.com              7.21%               93.22MiB / 7.706GiB   1.18%               1.41MB / 1.51MB     0B / 0B             23
[22:43:04] 332ef6c203b7        peer2.healthcenter.test.com              8.15%               87.01MiB / 7.706GiB   1.10%               1.43MB / 1.41MB     0B / 0B             21
[22:43:04] 728c5f0ffba7        peer1.hospital.test.com                  7.54%               88.43MiB / 7.706GiB   1.12%               1.72MB / 1.62MB     0B / 0B             21
[22:43:04] 5a8d639e9984        peer0.publichealth.test.com              7.84%               138.7MiB / 7.706GiB   1.76%               1.57MB / 1.45MB     0B / 0B             23
[22:43:04] afa9f8c33673        peer0.healthcenter.test.com              9.09%               126.8MiB / 7.706GiB   1.61%               1.6MB / 1.55MB      0B / 0B             22
[22:43:04] 24269aaf4219        peer2.hospital.test.com                  10.16%              94.74MiB / 7.706GiB   1.20%               1.63MB / 1.74MB     0B / 0B             22
[22:43:04] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:04] 02822acf8ed6        orderer1.test.com                        0.87%               32.98MiB / 7.706GiB   0.42%               535kB / 537kB       0B / 0B             21
[22:43:04] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:04] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:04] 3d5d5ed02da2        couchdb0                                 16.28%              106.3MiB / 7.706GiB   1.35%               197kB / 50.8kB      0B / 0B             35
[22:43:04] 29b3486cc78a        couchdb4                                 16.68%              106.4MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:04] c146cf23c78e        couchdb7                                 14.47%              106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:04] a115cb6cc427        orderer2.test.com                        1.22%               33.05MiB / 7.706GiB   0.42%               628kB / 812kB       0B / 0B             20
[22:43:04] 2f2561ab8e7b        couchdb2                                 16.04%              106.5MiB / 7.706GiB   1.35%               199kB / 50.6kB      0B / 0B             35
[22:43:04] 2e24fc574a9e        couchdb6                                 13.12%              108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:04] 02dd27050c73        couchdb5                                 13.82%              105.7MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:04] 65dc9f27c62f        orderer3.test.com                        1.19%               28.77MiB / 7.706GiB   0.36%               652kB / 857kB       0B / 0B             19
[22:43:04] 7e09a9e4e4d2        couchdb8                                 17.42%              105.9MiB / 7.706GiB   1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:04] 33565946d9c4        couchdb1                                 15.24%              107.8MiB / 7.706GiB   1.37%               197kB / 51kB        0B / 0B             35
[22:43:04] 4d68e4b8af53        couchdb3                                 14.83%              104.7MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:04] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:04] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               47.4kB / 55.7kB     0B / 0B             11
[22:43:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:05] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:05] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:05] f00dbfa3c883        peer2.publichealth.test.com              7.91%               86.52MiB / 7.706GiB   1.10%               1.5MB / 1.34MB      0B / 0B             23
[22:43:05] b078122afb10        peer0.hospital.test.com                  8.50%               108.3MiB / 7.706GiB   1.37%               1.77MB / 1.7MB      0B / 0B             22
[22:43:05] e66108f75cfb        peer1.healthcenter.test.com              8.00%               92.65MiB / 7.706GiB   1.17%               1.5MB / 1.41MB      0B / 0B             22
[22:43:05] 64a52281ad4a        peer1.publichealth.test.com              7.21%               93.22MiB / 7.706GiB   1.18%               1.41MB / 1.51MB     0B / 0B             23
[22:43:05] 332ef6c203b7        peer2.healthcenter.test.com              8.15%               87.01MiB / 7.706GiB   1.10%               1.43MB / 1.41MB     0B / 0B             21
[22:43:05] 728c5f0ffba7        peer1.hospital.test.com                  7.54%               88.43MiB / 7.706GiB   1.12%               1.72MB / 1.62MB     0B / 0B             21
[22:43:05] 5a8d639e9984        peer0.publichealth.test.com              7.84%               138.7MiB / 7.706GiB   1.76%               1.57MB / 1.45MB     0B / 0B             23
[22:43:05] afa9f8c33673        peer0.healthcenter.test.com              9.09%               126.8MiB / 7.706GiB   1.61%               1.6MB / 1.55MB      0B / 0B             22
[22:43:05] 24269aaf4219        peer2.hospital.test.com                  10.16%              94.74MiB / 7.706GiB   1.20%               1.63MB / 1.74MB     0B / 0B             22
[22:43:05] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:05] 02822acf8ed6        orderer1.test.com                        0.87%               32.98MiB / 7.706GiB   0.42%               535kB / 537kB       0B / 0B             21
[22:43:05] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:05] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:05] 3d5d5ed02da2        couchdb0                                 16.28%              106.3MiB / 7.706GiB   1.35%               197kB / 50.8kB      0B / 0B             35
[22:43:05] 29b3486cc78a        couchdb4                                 16.68%              106.4MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:05] c146cf23c78e        couchdb7                                 14.47%              106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:05] a115cb6cc427        orderer2.test.com                        1.22%               33.05MiB / 7.706GiB   0.42%               628kB / 812kB       0B / 0B             20
[22:43:05] 2f2561ab8e7b        couchdb2                                 16.04%              106.5MiB / 7.706GiB   1.35%               199kB / 50.6kB      0B / 0B             35
[22:43:05] 2e24fc574a9e        couchdb6                                 13.12%              108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:05] 02dd27050c73        couchdb5                                 13.82%              105.7MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:05] 65dc9f27c62f        orderer3.test.com                        1.19%               28.77MiB / 7.706GiB   0.36%               652kB / 857kB       0B / 0B             19
[22:43:05] 7e09a9e4e4d2        couchdb8                                 17.42%              105.9MiB / 7.706GiB   1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:05] 33565946d9c4        couchdb1                                 15.24%              107.8MiB / 7.706GiB   1.37%               197kB / 51kB        0B / 0B             35
[22:43:05] 4d68e4b8af53        couchdb3                                 14.83%              104.7MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:05] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:05] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               47.4kB / 55.7kB     0B / 0B             11
[22:43:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:05] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:05] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:05] f00dbfa3c883        peer2.publichealth.test.com              9.82%               86.52MiB / 7.706GiB   1.10%               1.52MB / 1.35MB     0B / 0B             23
[22:43:05] b078122afb10        peer0.hospital.test.com                  8.93%               110.8MiB / 7.706GiB   1.40%               1.78MB / 1.71MB     0B / 0B             22
[22:43:05] e66108f75cfb        peer1.healthcenter.test.com              8.23%               92.66MiB / 7.706GiB   1.17%               1.52MB / 1.42MB     0B / 0B             22
[22:43:05] 64a52281ad4a        peer1.publichealth.test.com              8.24%               93.23MiB / 7.706GiB   1.18%               1.42MB / 1.52MB     0B / 0B             23
[22:43:05] 332ef6c203b7        peer2.healthcenter.test.com              7.02%               86.89MiB / 7.706GiB   1.10%               1.43MB / 1.42MB     0B / 0B             21
[22:43:05] 728c5f0ffba7        peer1.hospital.test.com                  9.56%               88.44MiB / 7.706GiB   1.12%               1.74MB / 1.64MB     0B / 0B             21
[22:43:05] 5a8d639e9984        peer0.publichealth.test.com              9.65%               138.7MiB / 7.706GiB   1.76%               1.59MB / 1.47MB     0B / 0B             23
[22:43:05] afa9f8c33673        peer0.healthcenter.test.com              5.40%               126.8MiB / 7.706GiB   1.61%               1.61MB / 1.55MB     0B / 0B             22
[22:43:05] 24269aaf4219        peer2.hospital.test.com                  7.89%               94.74MiB / 7.706GiB   1.20%               1.64MB / 1.75MB     0B / 0B             22
[22:43:05] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:05] 02822acf8ed6        orderer1.test.com                        0.66%               32.98MiB / 7.706GiB   0.42%               537kB / 539kB       0B / 0B             21
[22:43:05] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:05] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:05] 3d5d5ed02da2        couchdb0                                 2.21%               106.1MiB / 7.706GiB   1.34%               197kB / 50.8kB      0B / 0B             35
[22:43:05] 29b3486cc78a        couchdb4                                 2.28%               106.5MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:05] c146cf23c78e        couchdb7                                 2.24%               106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:05] a115cb6cc427        orderer2.test.com                        0.99%               33.05MiB / 7.706GiB   0.42%               632kB / 815kB       0B / 0B             20
[22:43:05] 2f2561ab8e7b        couchdb2                                 3.80%               106.1MiB / 7.706GiB   1.34%               199kB / 50.6kB      0B / 0B             35
[22:43:05] 2e24fc574a9e        couchdb6                                 1.60%               108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:05] 02dd27050c73        couchdb5                                 2.43%               105.6MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:05] 65dc9f27c62f        orderer3.test.com                        0.89%               28.77MiB / 7.706GiB   0.36%               655kB / 860kB       0B / 0B             19
[22:43:05] 7e09a9e4e4d2        couchdb8                                 2.24%               106MiB / 7.706GiB     1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:05] 33565946d9c4        couchdb1                                 2.51%               107.7MiB / 7.706GiB   1.36%               197kB / 51kB        0B / 0B             35
[22:43:05] 4d68e4b8af53        couchdb3                                 3.31%               104.7MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:05] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:05] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.01%               6.75MiB / 2GiB        0.33%               47.6kB / 55.7kB     0B / 0B             11
[22:43:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:06] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:06] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:06] f00dbfa3c883        peer2.publichealth.test.com              9.82%               86.52MiB / 7.706GiB   1.10%               1.52MB / 1.35MB     0B / 0B             23
[22:43:06] b078122afb10        peer0.hospital.test.com                  8.93%               110.8MiB / 7.706GiB   1.40%               1.78MB / 1.71MB     0B / 0B             22
[22:43:06] e66108f75cfb        peer1.healthcenter.test.com              8.23%               92.66MiB / 7.706GiB   1.17%               1.52MB / 1.42MB     0B / 0B             22
[22:43:06] 64a52281ad4a        peer1.publichealth.test.com              8.24%               93.23MiB / 7.706GiB   1.18%               1.42MB / 1.52MB     0B / 0B             23
[22:43:06] 332ef6c203b7        peer2.healthcenter.test.com              7.02%               86.89MiB / 7.706GiB   1.10%               1.43MB / 1.42MB     0B / 0B             21
[22:43:06] 728c5f0ffba7        peer1.hospital.test.com                  9.56%               88.44MiB / 7.706GiB   1.12%               1.74MB / 1.64MB     0B / 0B             21
[22:43:06] 5a8d639e9984        peer0.publichealth.test.com              9.65%               138.7MiB / 7.706GiB   1.76%               1.59MB / 1.47MB     0B / 0B             23
[22:43:06] afa9f8c33673        peer0.healthcenter.test.com              5.40%               126.8MiB / 7.706GiB   1.61%               1.61MB / 1.55MB     0B / 0B             22
[22:43:06] 24269aaf4219        peer2.hospital.test.com                  7.89%               94.74MiB / 7.706GiB   1.20%               1.64MB / 1.75MB     0B / 0B             22
[22:43:06] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:06] 02822acf8ed6        orderer1.test.com                        0.66%               32.98MiB / 7.706GiB   0.42%               537kB / 539kB       0B / 0B             21
[22:43:06] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:06] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:06] 3d5d5ed02da2        couchdb0                                 2.21%               106.1MiB / 7.706GiB   1.34%               197kB / 50.8kB      0B / 0B             35
[22:43:06] 29b3486cc78a        couchdb4                                 2.28%               106.5MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:06] c146cf23c78e        couchdb7                                 2.24%               106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:06] a115cb6cc427        orderer2.test.com                        0.99%               33.05MiB / 7.706GiB   0.42%               632kB / 815kB       0B / 0B             20
[22:43:06] 2f2561ab8e7b        couchdb2                                 3.80%               106.1MiB / 7.706GiB   1.34%               199kB / 50.6kB      0B / 0B             35
[22:43:06] 2e24fc574a9e        couchdb6                                 1.60%               108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:06] 02dd27050c73        couchdb5                                 2.43%               105.6MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:06] 65dc9f27c62f        orderer3.test.com                        0.89%               28.77MiB / 7.706GiB   0.36%               655kB / 860kB       0B / 0B             19
[22:43:06] 7e09a9e4e4d2        couchdb8                                 2.24%               106MiB / 7.706GiB     1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:06] 33565946d9c4        couchdb1                                 2.51%               107.7MiB / 7.706GiB   1.36%               197kB / 51kB        0B / 0B             35
[22:43:06] 4d68e4b8af53        couchdb3                                 3.31%               104.7MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:06] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:06] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.01%               6.75MiB / 2GiB        0.33%               47.6kB / 55.7kB     0B / 0B             11
[22:43:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:06] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:06] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:06] f00dbfa3c883        peer2.publichealth.test.com              5.31%               86.52MiB / 7.706GiB   1.10%               1.53MB / 1.36MB     0B / 0B             23
[22:43:06] b078122afb10        peer0.hospital.test.com                  9.37%               110.8MiB / 7.706GiB   1.40%               1.79MB / 1.72MB     0B / 0B             22
[22:43:06] e66108f75cfb        peer1.healthcenter.test.com              8.93%               92.66MiB / 7.706GiB   1.17%               1.53MB / 1.44MB     0B / 0B             22
[22:43:06] 64a52281ad4a        peer1.publichealth.test.com              7.14%               93.23MiB / 7.706GiB   1.18%               1.44MB / 1.53MB     0B / 0B             23
[22:43:06] 332ef6c203b7        peer2.healthcenter.test.com              13.66%              86.89MiB / 7.706GiB   1.10%               1.46MB / 1.44MB     0B / 0B             21
[22:43:06] 728c5f0ffba7        peer1.hospital.test.com                  8.92%               88.44MiB / 7.706GiB   1.12%               1.75MB / 1.65MB     0B / 0B             21
[22:43:06] 5a8d639e9984        peer0.publichealth.test.com              6.19%               138.8MiB / 7.706GiB   1.76%               1.6MB / 1.48MB      0B / 0B             23
[22:43:06] afa9f8c33673        peer0.healthcenter.test.com              6.35%               126.8MiB / 7.706GiB   1.61%               1.62MB / 1.56MB     0B / 0B             22
[22:43:06] 24269aaf4219        peer2.hospital.test.com                  8.03%               94.74MiB / 7.706GiB   1.20%               1.66MB / 1.77MB     0B / 0B             22
[22:43:06] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:06] 02822acf8ed6        orderer1.test.com                        0.54%               32.98MiB / 7.706GiB   0.42%               540kB / 542kB       0B / 0B             21
[22:43:06] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:06] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:06] 3d5d5ed02da2        couchdb0                                 3.82%               105.7MiB / 7.706GiB   1.34%               197kB / 50.8kB      0B / 0B             35
[22:43:06] 29b3486cc78a        couchdb4                                 3.48%               106.5MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:06] c146cf23c78e        couchdb7                                 2.70%               106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:06] a115cb6cc427        orderer2.test.com                        0.68%               33.05MiB / 7.706GiB   0.42%               635kB / 818kB       0B / 0B             20
[22:43:06] 2f2561ab8e7b        couchdb2                                 2.11%               106.2MiB / 7.706GiB   1.35%               199kB / 50.6kB      0B / 0B             35
[22:43:06] 2e24fc574a9e        couchdb6                                 4.30%               108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:06] 02dd27050c73        couchdb5                                 2.51%               105.6MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:06] 65dc9f27c62f        orderer3.test.com                        0.73%               28.77MiB / 7.706GiB   0.36%               660kB / 864kB       0B / 0B             19
[22:43:06] 7e09a9e4e4d2        couchdb8                                 2.88%               105.9MiB / 7.706GiB   1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:06] 33565946d9c4        couchdb1                                 2.29%               107.7MiB / 7.706GiB   1.36%               197kB / 51kB        0B / 0B             35
[22:43:06] 4d68e4b8af53        couchdb3                                 4.10%               104.8MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:06] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:06] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               47.7kB / 55.7kB     0B / 0B             11
[22:43:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:07] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:07] c0de995d9ef1        cli                                      0.00%               11.02MiB / 7.706GiB   0.14%               192kB / 1.32MB      0B / 0B             3
[22:43:07] f00dbfa3c883        peer2.publichealth.test.com              5.31%               86.52MiB / 7.706GiB   1.10%               1.53MB / 1.36MB     0B / 0B             23
[22:43:07] b078122afb10        peer0.hospital.test.com                  9.37%               110.8MiB / 7.706GiB   1.40%               1.79MB / 1.72MB     0B / 0B             22
[22:43:07] e66108f75cfb        peer1.healthcenter.test.com              8.93%               92.66MiB / 7.706GiB   1.17%               1.53MB / 1.44MB     0B / 0B             22
[22:43:07] 64a52281ad4a        peer1.publichealth.test.com              7.14%               93.23MiB / 7.706GiB   1.18%               1.44MB / 1.53MB     0B / 0B             23
[22:43:07] 332ef6c203b7        peer2.healthcenter.test.com              13.66%              86.89MiB / 7.706GiB   1.10%               1.46MB / 1.44MB     0B / 0B             21
[22:43:07] 728c5f0ffba7        peer1.hospital.test.com                  8.92%               88.44MiB / 7.706GiB   1.12%               1.75MB / 1.65MB     0B / 0B             21
[22:43:07] 5a8d639e9984        peer0.publichealth.test.com              6.19%               138.8MiB / 7.706GiB   1.76%               1.6MB / 1.48MB      0B / 0B             23
[22:43:07] afa9f8c33673        peer0.healthcenter.test.com              6.35%               126.8MiB / 7.706GiB   1.61%               1.62MB / 1.56MB     0B / 0B             22
[22:43:07] 24269aaf4219        peer2.hospital.test.com                  8.03%               94.74MiB / 7.706GiB   1.20%               1.66MB / 1.77MB     0B / 0B             22
[22:43:07] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:07] 02822acf8ed6        orderer1.test.com                        0.54%               32.98MiB / 7.706GiB   0.42%               540kB / 542kB       0B / 0B             21
[22:43:07] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:07] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:07] 3d5d5ed02da2        couchdb0                                 3.82%               105.7MiB / 7.706GiB   1.34%               197kB / 50.8kB      0B / 0B             35
[22:43:07] 29b3486cc78a        couchdb4                                 3.48%               106.5MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:07] c146cf23c78e        couchdb7                                 2.70%               106.1MiB / 7.706GiB   1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:07] a115cb6cc427        orderer2.test.com                        0.68%               33.05MiB / 7.706GiB   0.42%               635kB / 818kB       0B / 0B             20
[22:43:07] 2f2561ab8e7b        couchdb2                                 2.11%               106.2MiB / 7.706GiB   1.35%               199kB / 50.6kB      0B / 0B             35
[22:43:07] 2e24fc574a9e        couchdb6                                 4.30%               108.4MiB / 7.706GiB   1.37%               198kB / 50.7kB      0B / 0B             35
[22:43:07] 02dd27050c73        couchdb5                                 2.51%               105.6MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:07] 65dc9f27c62f        orderer3.test.com                        0.73%               28.77MiB / 7.706GiB   0.36%               660kB / 864kB       0B / 0B             19
[22:43:07] 7e09a9e4e4d2        couchdb8                                 2.88%               105.9MiB / 7.706GiB   1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:07] 33565946d9c4        couchdb1                                 2.29%               107.7MiB / 7.706GiB   1.36%               197kB / 51kB        0B / 0B             35
[22:43:07] 4d68e4b8af53        couchdb3                                 4.10%               104.8MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:07] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.00%               6.629MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:07] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.75MiB / 2GiB        0.33%               47.7kB / 55.7kB     0B / 0B             11
[22:43:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:43:07] 931d3c3ecb0f        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.699MiB / 2GiB       0.33%               49.6kB / 53.5kB     0B / 0B             12
[22:43:07] c0de995d9ef1        cli                                      0.08%               10.05MiB / 7.706GiB   0.13%               192kB / 1.32MB      0B / 0B             1
[22:43:07] f00dbfa3c883        peer2.publichealth.test.com              7.14%               86.52MiB / 7.706GiB   1.10%               1.54MB / 1.38MB     0B / 0B             23
[22:43:07] b078122afb10        peer0.hospital.test.com                  5.84%               110.8MiB / 7.706GiB   1.40%               1.81MB / 1.74MB     0B / 0B             22
[22:43:07] e66108f75cfb        peer1.healthcenter.test.com              8.92%               92.66MiB / 7.706GiB   1.17%               1.55MB / 1.46MB     0B / 0B             22
[22:43:07] 64a52281ad4a        peer1.publichealth.test.com              5.16%               93.25MiB / 7.706GiB   1.18%               1.45MB / 1.54MB     0B / 0B             23
[22:43:07] 332ef6c203b7        peer2.healthcenter.test.com              5.00%               86.89MiB / 7.706GiB   1.10%               1.47MB / 1.45MB     0B / 0B             21
[22:43:07] 728c5f0ffba7        peer1.hospital.test.com                  5.80%               88.45MiB / 7.706GiB   1.12%               1.76MB / 1.66MB     0B / 0B             21
[22:43:07] 5a8d639e9984        peer0.publichealth.test.com              5.46%               138.8MiB / 7.706GiB   1.76%               1.61MB / 1.49MB     0B / 0B             23
[22:43:07] afa9f8c33673        peer0.healthcenter.test.com              8.69%               126.8MiB / 7.706GiB   1.61%               1.64MB / 1.58MB     0B / 0B             22
[22:43:07] 24269aaf4219        peer2.hospital.test.com                  6.61%               94.74MiB / 7.706GiB   1.20%               1.67MB / 1.78MB     0B / 0B             22
[22:43:07] b8ab017b41a2        ca.healthcenter.test.com                 0.00%               10.35MiB / 7.706GiB   0.13%               10.7kB / 0B         0B / 0B             11
[22:43:07] 02822acf8ed6        orderer1.test.com                        0.74%               32.98MiB / 7.706GiB   0.42%               542kB / 545kB       0B / 0B             21
[22:43:07] 17e81dae0b25        ca.hospital.test.com                     0.00%               9.289MiB / 7.706GiB   0.12%               10.7kB / 0B         0B / 0B             11
[22:43:07] 2373099063d0        ca.publichealth.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             12
[22:43:07] 3d5d5ed02da2        couchdb0                                 2.79%               105.2MiB / 7.706GiB   1.33%               197kB / 50.8kB      0B / 0B             35
[22:43:07] 29b3486cc78a        couchdb4                                 0.49%               106.4MiB / 7.706GiB   1.35%               197kB / 50.7kB      0B / 0B             35
[22:43:07] c146cf23c78e        couchdb7                                 2.18%               106MiB / 7.706GiB     1.34%               197kB / 51.2kB      0B / 0B             35
[22:43:07] a115cb6cc427        orderer2.test.com                        0.93%               33.05MiB / 7.706GiB   0.42%               639kB / 822kB       0B / 0B             20
[22:43:07] 2f2561ab8e7b        couchdb2                                 0.72%               106.1MiB / 7.706GiB   1.34%               199kB / 50.6kB      0B / 0B             35
[22:43:07] 2e24fc574a9e        couchdb6                                 0.58%               108.6MiB / 7.706GiB   1.38%               198kB / 50.7kB      0B / 0B             35
[22:43:07] 02dd27050c73        couchdb5                                 1.64%               105.6MiB / 7.706GiB   1.34%               198kB / 50.9kB      0B / 0B             35
[22:43:07] 65dc9f27c62f        orderer3.test.com                        0.92%               28.77MiB / 7.706GiB   0.36%               663kB / 868kB       0B / 0B             19
[22:43:07] 7e09a9e4e4d2        couchdb8                                 1.68%               105.9MiB / 7.706GiB   1.34%               197kB / 50.9kB      0B / 0B             35
[22:43:07] 33565946d9c4        couchdb1                                 1.85%               107.7MiB / 7.706GiB   1.36%               197kB / 51kB        0B / 0B             35
[22:43:07] 4d68e4b8af53        couchdb3                                 0.99%               104.8MiB / 7.706GiB   1.33%               198kB / 51.3kB      0B / 0B             35
[22:43:07] 0b4da091baf5        dev-peer0.hospital.test.com-mycc-1       0.03%               6.641MiB / 2GiB       0.32%               48.2kB / 55.1kB     0B / 0B             12
[22:43:07] 8c153ac5fab9        dev-peer0.publichealth.test.com-mycc-1   0.01%               6.75MiB / 2GiB        0.33%               48kB / 55.7kB       0B / 0B             11


==> extra files/stats-write-1000.txt <==
[22:47:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:13] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:13] 721d8fcc9f18        cli                                      0.02%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:13] f3be6fc4e200        peer0.healthcenter.test.com              5.17%               110.4MiB / 7.706GiB   1.40%               1.23MB / 1.36MB     0B / 0B             22
[22:47:13] 0be5b5bf14d0        peer2.healthcenter.test.com              0.02%               88.67MiB / 7.706GiB   1.12%               1.31MB / 1.23MB     0B / 0B             21
[22:47:13] 0d56569790c6        peer1.hospital.test.com                  0.02%               86.18MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[22:47:13] 84d6bc1b8811        peer2.publichealth.test.com              0.02%               91.47MiB / 7.706GiB   1.16%               1.26MB / 1.1MB      0B / 0B             22
[22:47:13] f9dd6ff114a8        peer0.publichealth.test.com              0.02%               88.61MiB / 7.706GiB   1.12%               1.24MB / 1.16MB     0B / 0B             23
[22:47:13] 6068c84b8364        peer1.healthcenter.test.com              0.02%               86.71MiB / 7.706GiB   1.10%               1.33MB / 1.23MB     0B / 0B             21
[22:47:13] e45ea433cf8a        peer0.hospital.test.com                  0.02%               91.95MiB / 7.706GiB   1.17%               1.42MB / 1.3MB      0B / 0B             21
[22:47:13] e30f06d902ea        peer2.hospital.test.com                  0.02%               89.61MiB / 7.706GiB   1.14%               1.28MB / 1.39MB     0B / 0B             23
[22:47:13] dd3aeec0814b        peer1.publichealth.test.com              0.02%               91.7MiB / 7.706GiB    1.16%               1.18MB / 1.29MB     0B / 0B             23
[22:47:13] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:13] 5e7b44cda1cf        couchdb3                                 0.02%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:13] 8299659dc60b        couchdb7                                 0.02%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:13] 24a339032b77        couchdb5                                 0.02%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:13] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             9
[22:47:13] e314f813349c        couchdb4                                 0.02%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:13] 2a47ba96dfe1        couchdb1                                 0.02%               103.3MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:13] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.46MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             10
[22:47:13] aed555593590        couchdb0                                 0.02%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:13] a5c0561b23ac        couchdb2                                 0.02%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:13] c52a63a804a5        couchdb6                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:13] 89e50f84f48e        orderer3.test.com                        0.01%               27.9MiB / 7.706GiB    0.35%               516kB / 541kB       0B / 0B             21
[22:47:13] 723924284ee5        orderer2.test.com                        0.01%               29.51MiB / 7.706GiB   0.37%               500kB / 660kB       0B / 0B             19
[22:47:13] e4ce3bbe628d        couchdb8                                 0.02%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:13] 8fbf2e8fdb02        orderer1.test.com                        0.01%               30.64MiB / 7.706GiB   0.39%               438kB / 554kB       0B / 0B             22
[22:47:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:14] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:14] 721d8fcc9f18        cli                                      0.02%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:14] f3be6fc4e200        peer0.healthcenter.test.com              5.17%               110.4MiB / 7.706GiB   1.40%               1.23MB / 1.36MB     0B / 0B             22
[22:47:14] 0be5b5bf14d0        peer2.healthcenter.test.com              0.02%               88.67MiB / 7.706GiB   1.12%               1.31MB / 1.23MB     0B / 0B             21
[22:47:14] 0d56569790c6        peer1.hospital.test.com                  0.02%               86.18MiB / 7.706GiB   1.09%               1.37MB / 1.26MB     0B / 0B             22
[22:47:14] 84d6bc1b8811        peer2.publichealth.test.com              0.02%               91.47MiB / 7.706GiB   1.16%               1.26MB / 1.1MB      0B / 0B             22
[22:47:14] f9dd6ff114a8        peer0.publichealth.test.com              0.02%               88.61MiB / 7.706GiB   1.12%               1.24MB / 1.16MB     0B / 0B             23
[22:47:14] 6068c84b8364        peer1.healthcenter.test.com              0.02%               86.71MiB / 7.706GiB   1.10%               1.33MB / 1.23MB     0B / 0B             21
[22:47:14] e45ea433cf8a        peer0.hospital.test.com                  0.02%               91.95MiB / 7.706GiB   1.17%               1.42MB / 1.3MB      0B / 0B             21
[22:47:14] e30f06d902ea        peer2.hospital.test.com                  0.02%               89.61MiB / 7.706GiB   1.14%               1.28MB / 1.39MB     0B / 0B             23
[22:47:14] dd3aeec0814b        peer1.publichealth.test.com              0.02%               91.7MiB / 7.706GiB    1.16%               1.18MB / 1.29MB     0B / 0B             23
[22:47:14] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:14] 5e7b44cda1cf        couchdb3                                 0.02%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:14] 8299659dc60b        couchdb7                                 0.02%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:14] 24a339032b77        couchdb5                                 0.02%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:14] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             9
[22:47:14] e314f813349c        couchdb4                                 0.02%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:14] 2a47ba96dfe1        couchdb1                                 0.02%               103.3MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:14] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.46MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             10
[22:47:14] aed555593590        couchdb0                                 0.02%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:14] a5c0561b23ac        couchdb2                                 0.02%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:14] c52a63a804a5        couchdb6                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:14] 89e50f84f48e        orderer3.test.com                        0.01%               27.9MiB / 7.706GiB    0.35%               516kB / 541kB       0B / 0B             21
[22:47:14] 723924284ee5        orderer2.test.com                        0.01%               29.51MiB / 7.706GiB   0.37%               500kB / 660kB       0B / 0B             19
[22:47:14] e4ce3bbe628d        couchdb8                                 0.02%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:14] 8fbf2e8fdb02        orderer1.test.com                        0.01%               30.64MiB / 7.706GiB   0.39%               438kB / 554kB       0B / 0B             22
[22:47:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:14] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:14] 721d8fcc9f18        cli                                      0.00%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:14] f3be6fc4e200        peer0.healthcenter.test.com              5.34%               110.4MiB / 7.706GiB   1.40%               1.24MB / 1.36MB     0B / 0B             22
[22:47:14] 0be5b5bf14d0        peer2.healthcenter.test.com              9.78%               88.67MiB / 7.706GiB   1.12%               1.32MB / 1.24MB     0B / 0B             21
[22:47:14] 0d56569790c6        peer1.hospital.test.com                  5.77%               86.18MiB / 7.706GiB   1.09%               1.38MB / 1.27MB     0B / 0B             22
[22:47:14] 84d6bc1b8811        peer2.publichealth.test.com              3.75%               91.47MiB / 7.706GiB   1.16%               1.26MB / 1.1MB      0B / 0B             22
[22:47:14] f9dd6ff114a8        peer0.publichealth.test.com              4.80%               88.61MiB / 7.706GiB   1.12%               1.25MB / 1.17MB     0B / 0B             23
[22:47:14] 6068c84b8364        peer1.healthcenter.test.com              4.79%               86.71MiB / 7.706GiB   1.10%               1.33MB / 1.23MB     0B / 0B             21
[22:47:14] e45ea433cf8a        peer0.hospital.test.com                  4.51%               91.96MiB / 7.706GiB   1.17%               1.42MB / 1.3MB      0B / 0B             21
[22:47:14] e30f06d902ea        peer2.hospital.test.com                  3.97%               89.61MiB / 7.706GiB   1.14%               1.28MB / 1.4MB      0B / 0B             23
[22:47:14] dd3aeec0814b        peer1.publichealth.test.com              5.37%               91.7MiB / 7.706GiB    1.16%               1.19MB / 1.29MB     0B / 0B             23
[22:47:14] d6345b09e0ba        ca.hospital.test.com                     0.32%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:14] 5e7b44cda1cf        couchdb3                                 0.84%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:14] 8299659dc60b        couchdb7                                 0.98%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:14] 24a339032b77        couchdb5                                 0.94%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:14] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             9
[22:47:14] e314f813349c        couchdb4                                 1.03%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:14] 2a47ba96dfe1        couchdb1                                 1.14%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:14] 7b6a07d19ee9        ca.publichealth.test.com                 0.61%               13.54MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             12
[22:47:14] aed555593590        couchdb0                                 0.94%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:14] a5c0561b23ac        couchdb2                                 1.13%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:14] c52a63a804a5        couchdb6                                 0.66%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:14] 89e50f84f48e        orderer3.test.com                        0.95%               27.9MiB / 7.706GiB    0.35%               520kB / 544kB       0B / 0B             21
[22:47:14] 723924284ee5        orderer2.test.com                        1.05%               29.64MiB / 7.706GiB   0.38%               504kB / 664kB       0B / 0B             19
[22:47:14] e4ce3bbe628d        couchdb8                                 1.01%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:14] 8fbf2e8fdb02        orderer1.test.com                        0.76%               30.64MiB / 7.706GiB   0.39%               440kB / 556kB       0B / 0B             22
[22:47:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:15] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:15] 721d8fcc9f18        cli                                      0.00%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:15] f3be6fc4e200        peer0.healthcenter.test.com              5.34%               110.4MiB / 7.706GiB   1.40%               1.24MB / 1.36MB     0B / 0B             22
[22:47:15] 0be5b5bf14d0        peer2.healthcenter.test.com              9.78%               88.67MiB / 7.706GiB   1.12%               1.32MB / 1.24MB     0B / 0B             21
[22:47:15] 0d56569790c6        peer1.hospital.test.com                  5.77%               86.18MiB / 7.706GiB   1.09%               1.38MB / 1.27MB     0B / 0B             22
[22:47:15] 84d6bc1b8811        peer2.publichealth.test.com              3.75%               91.47MiB / 7.706GiB   1.16%               1.26MB / 1.1MB      0B / 0B             22
[22:47:15] f9dd6ff114a8        peer0.publichealth.test.com              4.80%               88.61MiB / 7.706GiB   1.12%               1.25MB / 1.17MB     0B / 0B             23
[22:47:15] 6068c84b8364        peer1.healthcenter.test.com              4.79%               86.71MiB / 7.706GiB   1.10%               1.33MB / 1.23MB     0B / 0B             21
[22:47:15] e45ea433cf8a        peer0.hospital.test.com                  4.51%               91.96MiB / 7.706GiB   1.17%               1.42MB / 1.3MB      0B / 0B             21
[22:47:15] e30f06d902ea        peer2.hospital.test.com                  3.97%               89.61MiB / 7.706GiB   1.14%               1.28MB / 1.4MB      0B / 0B             23
[22:47:15] dd3aeec0814b        peer1.publichealth.test.com              5.37%               91.7MiB / 7.706GiB    1.16%               1.19MB / 1.29MB     0B / 0B             23
[22:47:15] d6345b09e0ba        ca.hospital.test.com                     0.32%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:15] 5e7b44cda1cf        couchdb3                                 0.84%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:15] 8299659dc60b        couchdb7                                 0.98%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:15] 24a339032b77        couchdb5                                 0.94%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:15] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             9
[22:47:15] e314f813349c        couchdb4                                 1.03%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:15] 2a47ba96dfe1        couchdb1                                 1.14%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:15] 7b6a07d19ee9        ca.publichealth.test.com                 0.61%               13.54MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             12
[22:47:15] aed555593590        couchdb0                                 0.94%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:15] a5c0561b23ac        couchdb2                                 1.13%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:15] c52a63a804a5        couchdb6                                 0.66%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:15] 89e50f84f48e        orderer3.test.com                        0.95%               27.9MiB / 7.706GiB    0.35%               520kB / 544kB       0B / 0B             21
[22:47:15] 723924284ee5        orderer2.test.com                        1.05%               29.64MiB / 7.706GiB   0.38%               504kB / 664kB       0B / 0B             19
[22:47:15] e4ce3bbe628d        couchdb8                                 1.01%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:15] 8fbf2e8fdb02        orderer1.test.com                        0.76%               30.64MiB / 7.706GiB   0.39%               440kB / 556kB       0B / 0B             22
[22:47:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:15] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:15] 721d8fcc9f18        cli                                      0.00%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:15] f3be6fc4e200        peer0.healthcenter.test.com              10.64%              110.4MiB / 7.706GiB   1.40%               1.26MB / 1.38MB     0B / 0B             22
[22:47:15] 0be5b5bf14d0        peer2.healthcenter.test.com              6.64%               88.67MiB / 7.706GiB   1.12%               1.33MB / 1.25MB     0B / 0B             21
[22:47:15] 0d56569790c6        peer1.hospital.test.com                  6.86%               86.19MiB / 7.706GiB   1.09%               1.39MB / 1.28MB     0B / 0B             22
[22:47:15] 84d6bc1b8811        peer2.publichealth.test.com              6.13%               91.48MiB / 7.706GiB   1.16%               1.27MB / 1.12MB     0B / 0B             22
[22:47:15] f9dd6ff114a8        peer0.publichealth.test.com              6.66%               88.61MiB / 7.706GiB   1.12%               1.26MB / 1.18MB     0B / 0B             23
[22:47:15] 6068c84b8364        peer1.healthcenter.test.com              9.10%               86.71MiB / 7.706GiB   1.10%               1.35MB / 1.25MB     0B / 0B             21
[22:47:15] e45ea433cf8a        peer0.hospital.test.com                  7.06%               91.96MiB / 7.706GiB   1.17%               1.43MB / 1.32MB     0B / 0B             21
[22:47:15] e30f06d902ea        peer2.hospital.test.com                  7.32%               89.61MiB / 7.706GiB   1.14%               1.29MB / 1.41MB     0B / 0B             23
[22:47:15] dd3aeec0814b        peer1.publichealth.test.com              6.26%               91.71MiB / 7.706GiB   1.16%               1.2MB / 1.3MB       0B / 0B             23
[22:47:15] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:15] 5e7b44cda1cf        couchdb3                                 0.44%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:15] 8299659dc60b        couchdb7                                 0.67%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:15] 24a339032b77        couchdb5                                 0.49%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:15] c52ed38b094f        ca.healthcenter.test.com                 0.65%               11.39MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             11
[22:47:15] e314f813349c        couchdb4                                 0.48%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:15] 2a47ba96dfe1        couchdb1                                 0.53%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:15] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             12
[22:47:15] aed555593590        couchdb0                                 1.01%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:15] a5c0561b23ac        couchdb2                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:15] c52a63a804a5        couchdb6                                 0.91%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:15] 89e50f84f48e        orderer3.test.com                        0.87%               27.9MiB / 7.706GiB    0.35%               523kB / 548kB       0B / 0B             21
[22:47:15] 723924284ee5        orderer2.test.com                        0.77%               29.52MiB / 7.706GiB   0.37%               507kB / 667kB       0B / 0B             19
[22:47:15] e4ce3bbe628d        couchdb8                                 0.66%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:15] 8fbf2e8fdb02        orderer1.test.com                        0.70%               30.64MiB / 7.706GiB   0.39%               442kB / 559kB       0B / 0B             22
[22:47:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:16] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:16] 721d8fcc9f18        cli                                      0.00%               12.21MiB / 7.706GiB   0.15%               152kB / 1.31MB      0B / 0B             3
[22:47:16] f3be6fc4e200        peer0.healthcenter.test.com              10.64%              110.4MiB / 7.706GiB   1.40%               1.26MB / 1.38MB     0B / 0B             22
[22:47:16] 0be5b5bf14d0        peer2.healthcenter.test.com              6.64%               88.67MiB / 7.706GiB   1.12%               1.33MB / 1.25MB     0B / 0B             21
[22:47:16] 0d56569790c6        peer1.hospital.test.com                  6.86%               86.19MiB / 7.706GiB   1.09%               1.39MB / 1.28MB     0B / 0B             22
[22:47:16] 84d6bc1b8811        peer2.publichealth.test.com              6.13%               91.48MiB / 7.706GiB   1.16%               1.27MB / 1.12MB     0B / 0B             22
[22:47:16] f9dd6ff114a8        peer0.publichealth.test.com              6.66%               88.61MiB / 7.706GiB   1.12%               1.26MB / 1.18MB     0B / 0B             23
[22:47:16] 6068c84b8364        peer1.healthcenter.test.com              9.10%               86.71MiB / 7.706GiB   1.10%               1.35MB / 1.25MB     0B / 0B             21
[22:47:16] e45ea433cf8a        peer0.hospital.test.com                  7.06%               91.96MiB / 7.706GiB   1.17%               1.43MB / 1.32MB     0B / 0B             21
[22:47:16] e30f06d902ea        peer2.hospital.test.com                  7.32%               89.61MiB / 7.706GiB   1.14%               1.29MB / 1.41MB     0B / 0B             23
[22:47:16] dd3aeec0814b        peer1.publichealth.test.com              6.26%               91.71MiB / 7.706GiB   1.16%               1.2MB / 1.3MB       0B / 0B             23
[22:47:16] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:16] 5e7b44cda1cf        couchdb3                                 0.44%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:16] 8299659dc60b        couchdb7                                 0.67%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:16] 24a339032b77        couchdb5                                 0.49%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:16] c52ed38b094f        ca.healthcenter.test.com                 0.65%               11.39MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             11
[22:47:16] e314f813349c        couchdb4                                 0.48%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:16] 2a47ba96dfe1        couchdb1                                 0.53%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:16] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.3kB / 0B         0B / 0B             12
[22:47:16] aed555593590        couchdb0                                 1.01%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:16] a5c0561b23ac        couchdb2                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:16] c52a63a804a5        couchdb6                                 0.91%               103.4MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:16] 89e50f84f48e        orderer3.test.com                        0.87%               27.9MiB / 7.706GiB    0.35%               523kB / 548kB       0B / 0B             21
[22:47:16] 723924284ee5        orderer2.test.com                        0.77%               29.52MiB / 7.706GiB   0.37%               507kB / 667kB       0B / 0B             19
[22:47:16] e4ce3bbe628d        couchdb8                                 0.66%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:16] 8fbf2e8fdb02        orderer1.test.com                        0.70%               30.64MiB / 7.706GiB   0.39%               442kB / 559kB       0B / 0B             22
[22:47:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:16] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:16] 721d8fcc9f18        cli                                      10.81%              18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:16] f3be6fc4e200        peer0.healthcenter.test.com              4.88%               110.4MiB / 7.706GiB   1.40%               1.27MB / 1.39MB     0B / 0B             22
[22:47:16] 0be5b5bf14d0        peer2.healthcenter.test.com              4.07%               88.67MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             21
[22:47:16] 0d56569790c6        peer1.hospital.test.com                  7.32%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.29MB     0B / 0B             22
[22:47:16] 84d6bc1b8811        peer2.publichealth.test.com              5.79%               91.48MiB / 7.706GiB   1.16%               1.29MB / 1.13MB     0B / 0B             22
[22:47:16] f9dd6ff114a8        peer0.publichealth.test.com              4.66%               88.61MiB / 7.706GiB   1.12%               1.27MB / 1.19MB     0B / 0B             23
[22:47:16] 6068c84b8364        peer1.healthcenter.test.com              3.24%               86.71MiB / 7.706GiB   1.10%               1.36MB / 1.25MB     0B / 0B             21
[22:47:16] e45ea433cf8a        peer0.hospital.test.com                  7.97%               92.39MiB / 7.706GiB   1.17%               1.45MB / 1.33MB     0B / 0B             21
[22:47:16] e30f06d902ea        peer2.hospital.test.com                  8.97%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.42MB     0B / 0B             23
[22:47:16] dd3aeec0814b        peer1.publichealth.test.com              7.09%               91.72MiB / 7.706GiB   1.16%               1.21MB / 1.31MB     0B / 0B             23
[22:47:16] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:16] 5e7b44cda1cf        couchdb3                                 0.70%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:16] 8299659dc60b        couchdb7                                 0.78%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:16] 24a339032b77        couchdb5                                 0.81%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:16] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             11
[22:47:16] e314f813349c        couchdb4                                 1.48%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:16] 2a47ba96dfe1        couchdb1                                 0.80%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:16] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:16] aed555593590        couchdb0                                 0.87%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:16] a5c0561b23ac        couchdb2                                 0.83%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:16] c52a63a804a5        couchdb6                                 0.55%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:16] 89e50f84f48e        orderer3.test.com                        0.61%               27.9MiB / 7.706GiB    0.35%               526kB / 551kB       0B / 0B             21
[22:47:16] 723924284ee5        orderer2.test.com                        0.60%               29.52MiB / 7.706GiB   0.37%               511kB / 671kB       0B / 0B             19
[22:47:16] e4ce3bbe628d        couchdb8                                 0.88%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:16] 8fbf2e8fdb02        orderer1.test.com                        0.66%               30.64MiB / 7.706GiB   0.39%               446kB / 563kB       0B / 0B             22
[22:47:16]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:17] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.4kB / 2.35kB      0B / 0B             12
[22:47:17] 721d8fcc9f18        cli                                      10.81%              18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:17] f3be6fc4e200        peer0.healthcenter.test.com              4.88%               110.4MiB / 7.706GiB   1.40%               1.27MB / 1.39MB     0B / 0B             22
[22:47:17] 0be5b5bf14d0        peer2.healthcenter.test.com              4.07%               88.67MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             21
[22:47:17] 0d56569790c6        peer1.hospital.test.com                  7.32%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.29MB     0B / 0B             22
[22:47:17] 84d6bc1b8811        peer2.publichealth.test.com              5.79%               91.48MiB / 7.706GiB   1.16%               1.29MB / 1.13MB     0B / 0B             22
[22:47:17] f9dd6ff114a8        peer0.publichealth.test.com              4.66%               88.61MiB / 7.706GiB   1.12%               1.27MB / 1.19MB     0B / 0B             23
[22:47:17] 6068c84b8364        peer1.healthcenter.test.com              3.24%               86.71MiB / 7.706GiB   1.10%               1.36MB / 1.25MB     0B / 0B             21
[22:47:17] e45ea433cf8a        peer0.hospital.test.com                  7.97%               92.39MiB / 7.706GiB   1.17%               1.45MB / 1.33MB     0B / 0B             21
[22:47:17] e30f06d902ea        peer2.hospital.test.com                  8.97%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.42MB     0B / 0B             23
[22:47:17] dd3aeec0814b        peer1.publichealth.test.com              7.09%               91.72MiB / 7.706GiB   1.16%               1.21MB / 1.31MB     0B / 0B             23
[22:47:17] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             10
[22:47:17] 5e7b44cda1cf        couchdb3                                 0.70%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:17] 8299659dc60b        couchdb7                                 0.78%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:17] 24a339032b77        couchdb5                                 0.81%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:17] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               9.93kB / 0B         0B / 0B             11
[22:47:17] e314f813349c        couchdb4                                 1.48%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:17] 2a47ba96dfe1        couchdb1                                 0.80%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:17] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:17] aed555593590        couchdb0                                 0.87%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:17] a5c0561b23ac        couchdb2                                 0.83%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:17] c52a63a804a5        couchdb6                                 0.55%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:17] 89e50f84f48e        orderer3.test.com                        0.61%               27.9MiB / 7.706GiB    0.35%               526kB / 551kB       0B / 0B             21
[22:47:17] 723924284ee5        orderer2.test.com                        0.60%               29.52MiB / 7.706GiB   0.37%               511kB / 671kB       0B / 0B             19
[22:47:17] e4ce3bbe628d        couchdb8                                 0.88%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:17] 8fbf2e8fdb02        orderer1.test.com                        0.66%               30.64MiB / 7.706GiB   0.39%               446kB / 563kB       0B / 0B             22
[22:47:17]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:17] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:17] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:17] f3be6fc4e200        peer0.healthcenter.test.com              2.60%               110.4MiB / 7.706GiB   1.40%               1.27MB / 1.4MB      0B / 0B             22
[22:47:17] 0be5b5bf14d0        peer2.healthcenter.test.com              1.95%               88.67MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             21
[22:47:17] 0d56569790c6        peer1.hospital.test.com                  4.77%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.3MB      0B / 0B             22
[22:47:17] 84d6bc1b8811        peer2.publichealth.test.com              3.75%               91.48MiB / 7.706GiB   1.16%               1.29MB / 1.14MB     0B / 0B             22
[22:47:17] f9dd6ff114a8        peer0.publichealth.test.com              6.89%               88.61MiB / 7.706GiB   1.12%               1.28MB / 1.2MB      0B / 0B             23
[22:47:17] 6068c84b8364        peer1.healthcenter.test.com              2.96%               86.71MiB / 7.706GiB   1.10%               1.36MB / 1.26MB     0B / 0B             21
[22:47:17] e45ea433cf8a        peer0.hospital.test.com                  3.08%               92.42MiB / 7.706GiB   1.17%               1.45MB / 1.33MB     0B / 0B             21
[22:47:17] e30f06d902ea        peer2.hospital.test.com                  2.07%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.43MB     0B / 0B             23
[22:47:17] dd3aeec0814b        peer1.publichealth.test.com              6.58%               91.72MiB / 7.706GiB   1.16%               1.22MB / 1.32MB     0B / 0B             23
[22:47:17] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:17] 5e7b44cda1cf        couchdb3                                 0.54%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:17] 8299659dc60b        couchdb7                                 0.36%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:17] 24a339032b77        couchdb5                                 0.49%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:17] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:17] e314f813349c        couchdb4                                 0.33%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:17] 2a47ba96dfe1        couchdb1                                 0.29%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:17] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:17] aed555593590        couchdb0                                 0.65%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:17] a5c0561b23ac        couchdb2                                 0.36%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:17] c52a63a804a5        couchdb6                                 0.71%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:17] 89e50f84f48e        orderer3.test.com                        0.62%               27.9MiB / 7.706GiB    0.35%               530kB / 555kB       0B / 0B             21
[22:47:17] 723924284ee5        orderer2.test.com                        0.51%               29.52MiB / 7.706GiB   0.37%               514kB / 674kB       0B / 0B             19
[22:47:17] e4ce3bbe628d        couchdb8                                 0.53%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:17] 8fbf2e8fdb02        orderer1.test.com                        0.41%               30.64MiB / 7.706GiB   0.39%               448kB / 565kB       0B / 0B             22
[22:47:17] c968290f9ed9        vigilant_curran                          0.01%               160.2MiB / 7.706GiB   2.03%               736B / 0B           0B / 0B             77
[22:47:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:18] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:18] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:18] f3be6fc4e200        peer0.healthcenter.test.com              2.60%               110.4MiB / 7.706GiB   1.40%               1.27MB / 1.4MB      0B / 0B             22
[22:47:18] 0be5b5bf14d0        peer2.healthcenter.test.com              1.95%               88.67MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             21
[22:47:18] 0d56569790c6        peer1.hospital.test.com                  4.77%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.3MB      0B / 0B             22
[22:47:18] 84d6bc1b8811        peer2.publichealth.test.com              3.75%               91.48MiB / 7.706GiB   1.16%               1.29MB / 1.14MB     0B / 0B             22
[22:47:18] f9dd6ff114a8        peer0.publichealth.test.com              6.89%               88.61MiB / 7.706GiB   1.12%               1.28MB / 1.2MB      0B / 0B             23
[22:47:18] 6068c84b8364        peer1.healthcenter.test.com              2.96%               86.71MiB / 7.706GiB   1.10%               1.36MB / 1.26MB     0B / 0B             21
[22:47:18] e45ea433cf8a        peer0.hospital.test.com                  3.08%               92.42MiB / 7.706GiB   1.17%               1.45MB / 1.33MB     0B / 0B             21
[22:47:18] e30f06d902ea        peer2.hospital.test.com                  2.07%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.43MB     0B / 0B             23
[22:47:18] dd3aeec0814b        peer1.publichealth.test.com              6.58%               91.72MiB / 7.706GiB   1.16%               1.22MB / 1.32MB     0B / 0B             23
[22:47:18] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:18] 5e7b44cda1cf        couchdb3                                 0.54%               104.4MiB / 7.706GiB   1.32%               181kB / 35.6kB      0B / 0B             35
[22:47:18] 8299659dc60b        couchdb7                                 0.36%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:47:18] 24a339032b77        couchdb5                                 0.49%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:18] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:18] e314f813349c        couchdb4                                 0.33%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:18] 2a47ba96dfe1        couchdb1                                 0.29%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:18] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:18] aed555593590        couchdb0                                 0.65%               105.7MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:18] a5c0561b23ac        couchdb2                                 0.36%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:18] c52a63a804a5        couchdb6                                 0.71%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:18] 89e50f84f48e        orderer3.test.com                        0.62%               27.9MiB / 7.706GiB    0.35%               530kB / 555kB       0B / 0B             21
[22:47:18] 723924284ee5        orderer2.test.com                        0.51%               29.52MiB / 7.706GiB   0.37%               514kB / 674kB       0B / 0B             19
[22:47:18] e4ce3bbe628d        couchdb8                                 0.53%               103.9MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:47:18] 8fbf2e8fdb02        orderer1.test.com                        0.41%               30.64MiB / 7.706GiB   0.39%               448kB / 565kB       0B / 0B             22
[22:47:18] c968290f9ed9        vigilant_curran                          0.01%               160.2MiB / 7.706GiB   2.03%               736B / 0B           0B / 0B             77
[22:47:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:18] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:18] 721d8fcc9f18        cli                                      0.02%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:18] f3be6fc4e200        peer0.healthcenter.test.com              3.44%               110.4MiB / 7.706GiB   1.40%               1.28MB / 1.41MB     0B / 0B             22
[22:47:18] 0be5b5bf14d0        peer2.healthcenter.test.com              9.28%               88.67MiB / 7.706GiB   1.12%               1.36MB / 1.27MB     0B / 0B             21
[22:47:18] 0d56569790c6        peer1.hospital.test.com                  1.67%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.3MB      0B / 0B             22
[22:47:18] 84d6bc1b8811        peer2.publichealth.test.com              2.01%               91.48MiB / 7.706GiB   1.16%               1.3MB / 1.14MB      0B / 0B             22
[22:47:18] f9dd6ff114a8        peer0.publichealth.test.com              1.86%               88.61MiB / 7.706GiB   1.12%               1.28MB / 1.21MB     0B / 0B             23
[22:47:18] 6068c84b8364        peer1.healthcenter.test.com              5.29%               86.72MiB / 7.706GiB   1.10%               1.37MB / 1.27MB     0B / 0B             21
[22:47:18] e45ea433cf8a        peer0.hospital.test.com                  1.64%               92.42MiB / 7.706GiB   1.17%               1.45MB / 1.34MB     0B / 0B             21
[22:47:18] e30f06d902ea        peer2.hospital.test.com                  1.88%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.43MB     0B / 0B             23
[22:47:18] dd3aeec0814b        peer1.publichealth.test.com              1.82%               91.72MiB / 7.706GiB   1.16%               1.22MB / 1.32MB     0B / 0B             23
[22:47:18] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:18] 5e7b44cda1cf        couchdb3                                 0.54%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:18] 8299659dc60b        couchdb7                                 0.67%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:18] 24a339032b77        couchdb5                                 0.47%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:18] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:18] e314f813349c        couchdb4                                 0.62%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:18] 2a47ba96dfe1        couchdb1                                 0.59%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:18] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:18] aed555593590        couchdb0                                 1.06%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:18] a5c0561b23ac        couchdb2                                 0.66%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:18] c52a63a804a5        couchdb6                                 0.77%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:18] 89e50f84f48e        orderer3.test.com                        0.44%               27.9MiB / 7.706GiB    0.35%               534kB / 558kB       0B / 0B             21
[22:47:18] 723924284ee5        orderer2.test.com                        0.49%               29.52MiB / 7.706GiB   0.37%               517kB / 677kB       0B / 0B             19
[22:47:18] e4ce3bbe628d        couchdb8                                 0.55%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:18] 8fbf2e8fdb02        orderer1.test.com                        0.30%               30.64MiB / 7.706GiB   0.39%               451kB / 567kB       0B / 0B             22
[22:47:18] c968290f9ed9        vigilant_curran                          709.29%             102MiB / 7.706GiB     1.29%               1.98kB / 0B         0B / 0B             89
[22:47:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:19] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:19] 721d8fcc9f18        cli                                      0.02%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:19] f3be6fc4e200        peer0.healthcenter.test.com              3.44%               110.4MiB / 7.706GiB   1.40%               1.28MB / 1.41MB     0B / 0B             22
[22:47:19] 0be5b5bf14d0        peer2.healthcenter.test.com              9.28%               88.67MiB / 7.706GiB   1.12%               1.36MB / 1.27MB     0B / 0B             21
[22:47:19] 0d56569790c6        peer1.hospital.test.com                  1.67%               86.19MiB / 7.706GiB   1.09%               1.41MB / 1.3MB      0B / 0B             22
[22:47:19] 84d6bc1b8811        peer2.publichealth.test.com              2.01%               91.48MiB / 7.706GiB   1.16%               1.3MB / 1.14MB      0B / 0B             22
[22:47:19] f9dd6ff114a8        peer0.publichealth.test.com              1.86%               88.61MiB / 7.706GiB   1.12%               1.28MB / 1.21MB     0B / 0B             23
[22:47:19] 6068c84b8364        peer1.healthcenter.test.com              5.29%               86.72MiB / 7.706GiB   1.10%               1.37MB / 1.27MB     0B / 0B             21
[22:47:19] e45ea433cf8a        peer0.hospital.test.com                  1.64%               92.42MiB / 7.706GiB   1.17%               1.45MB / 1.34MB     0B / 0B             21
[22:47:19] e30f06d902ea        peer2.hospital.test.com                  1.88%               89.62MiB / 7.706GiB   1.14%               1.31MB / 1.43MB     0B / 0B             23
[22:47:19] dd3aeec0814b        peer1.publichealth.test.com              1.82%               91.72MiB / 7.706GiB   1.16%               1.22MB / 1.32MB     0B / 0B             23
[22:47:19] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:19] 5e7b44cda1cf        couchdb3                                 0.54%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:19] 8299659dc60b        couchdb7                                 0.67%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:19] 24a339032b77        couchdb5                                 0.47%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:19] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:19] e314f813349c        couchdb4                                 0.62%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:19] 2a47ba96dfe1        couchdb1                                 0.59%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:19] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:19] aed555593590        couchdb0                                 1.06%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:19] a5c0561b23ac        couchdb2                                 0.66%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:19] c52a63a804a5        couchdb6                                 0.77%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:19] 89e50f84f48e        orderer3.test.com                        0.44%               27.9MiB / 7.706GiB    0.35%               534kB / 558kB       0B / 0B             21
[22:47:19] 723924284ee5        orderer2.test.com                        0.49%               29.52MiB / 7.706GiB   0.37%               517kB / 677kB       0B / 0B             19
[22:47:19] e4ce3bbe628d        couchdb8                                 0.55%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:19] 8fbf2e8fdb02        orderer1.test.com                        0.30%               30.64MiB / 7.706GiB   0.39%               451kB / 567kB       0B / 0B             22
[22:47:19] c968290f9ed9        vigilant_curran                          709.29%             102MiB / 7.706GiB     1.29%               1.98kB / 0B         0B / 0B             89
[22:47:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:19] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:19] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:19] f3be6fc4e200        peer0.healthcenter.test.com              6.14%               110.4MiB / 7.706GiB   1.40%               1.29MB / 1.42MB     0B / 0B             22
[22:47:19] 0be5b5bf14d0        peer2.healthcenter.test.com              3.01%               88.67MiB / 7.706GiB   1.12%               1.36MB / 1.28MB     0B / 0B             21
[22:47:19] 0d56569790c6        peer1.hospital.test.com                  2.85%               86.19MiB / 7.706GiB   1.09%               1.42MB / 1.31MB     0B / 0B             22
[22:47:19] 84d6bc1b8811        peer2.publichealth.test.com              2.49%               91.48MiB / 7.706GiB   1.16%               1.3MB / 1.14MB      0B / 0B             22
[22:47:19] f9dd6ff114a8        peer0.publichealth.test.com              2.67%               88.61MiB / 7.706GiB   1.12%               1.29MB / 1.21MB     0B / 0B             23
[22:47:19] 6068c84b8364        peer1.healthcenter.test.com              2.76%               86.72MiB / 7.706GiB   1.10%               1.38MB / 1.27MB     0B / 0B             21
[22:47:19] e45ea433cf8a        peer0.hospital.test.com                  2.99%               92.42MiB / 7.706GiB   1.17%               1.46MB / 1.34MB     0B / 0B             21
[22:47:19] e30f06d902ea        peer2.hospital.test.com                  5.89%               89.62MiB / 7.706GiB   1.14%               1.33MB / 1.44MB     0B / 0B             23
[22:47:19] dd3aeec0814b        peer1.publichealth.test.com              2.66%               91.72MiB / 7.706GiB   1.16%               1.23MB / 1.33MB     0B / 0B             23
[22:47:19] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:19] 5e7b44cda1cf        couchdb3                                 0.32%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:19] 8299659dc60b        couchdb7                                 0.41%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:19] 24a339032b77        couchdb5                                 0.24%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:19] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:19] e314f813349c        couchdb4                                 0.49%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:19] 2a47ba96dfe1        couchdb1                                 2.19%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:19] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:19] aed555593590        couchdb0                                 0.60%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:19] a5c0561b23ac        couchdb2                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:19] c52a63a804a5        couchdb6                                 0.50%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:19] 89e50f84f48e        orderer3.test.com                        0.43%               27.9MiB / 7.706GiB    0.35%               537kB / 561kB       0B / 0B             21
[22:47:19] 723924284ee5        orderer2.test.com                        0.42%               29.52MiB / 7.706GiB   0.37%               520kB / 680kB       0B / 0B             19
[22:47:19] e4ce3bbe628d        couchdb8                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:19] 8fbf2e8fdb02        orderer1.test.com                        0.36%               30.64MiB / 7.706GiB   0.39%               453kB / 569kB       0B / 0B             22
[22:47:19] c968290f9ed9        vigilant_curran                          696.42%             164.6MiB / 7.706GiB   2.09%               2.18kB / 0B         0B / 0B             98
[22:47:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:20] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.49kB / 2.35kB     0B / 0B             12
[22:47:20] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               165kB / 1.32MB      0B / 0B             18
[22:47:20] f3be6fc4e200        peer0.healthcenter.test.com              6.14%               110.4MiB / 7.706GiB   1.40%               1.29MB / 1.42MB     0B / 0B             22
[22:47:20] 0be5b5bf14d0        peer2.healthcenter.test.com              3.01%               88.67MiB / 7.706GiB   1.12%               1.36MB / 1.28MB     0B / 0B             21
[22:47:20] 0d56569790c6        peer1.hospital.test.com                  2.85%               86.19MiB / 7.706GiB   1.09%               1.42MB / 1.31MB     0B / 0B             22
[22:47:20] 84d6bc1b8811        peer2.publichealth.test.com              2.49%               91.48MiB / 7.706GiB   1.16%               1.3MB / 1.14MB      0B / 0B             22
[22:47:20] f9dd6ff114a8        peer0.publichealth.test.com              2.67%               88.61MiB / 7.706GiB   1.12%               1.29MB / 1.21MB     0B / 0B             23
[22:47:20] 6068c84b8364        peer1.healthcenter.test.com              2.76%               86.72MiB / 7.706GiB   1.10%               1.38MB / 1.27MB     0B / 0B             21
[22:47:20] e45ea433cf8a        peer0.hospital.test.com                  2.99%               92.42MiB / 7.706GiB   1.17%               1.46MB / 1.34MB     0B / 0B             21
[22:47:20] e30f06d902ea        peer2.hospital.test.com                  5.89%               89.62MiB / 7.706GiB   1.14%               1.33MB / 1.44MB     0B / 0B             23
[22:47:20] dd3aeec0814b        peer1.publichealth.test.com              2.66%               91.72MiB / 7.706GiB   1.16%               1.23MB / 1.33MB     0B / 0B             23
[22:47:20] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:20] 5e7b44cda1cf        couchdb3                                 0.32%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:20] 8299659dc60b        couchdb7                                 0.41%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:20] 24a339032b77        couchdb5                                 0.24%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:20] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:47:20] e314f813349c        couchdb4                                 0.49%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:20] 2a47ba96dfe1        couchdb1                                 2.19%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:20] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.4kB / 0B         0B / 0B             12
[22:47:20] aed555593590        couchdb0                                 0.60%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:20] a5c0561b23ac        couchdb2                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:20] c52a63a804a5        couchdb6                                 0.50%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:20] 89e50f84f48e        orderer3.test.com                        0.43%               27.9MiB / 7.706GiB    0.35%               537kB / 561kB       0B / 0B             21
[22:47:20] 723924284ee5        orderer2.test.com                        0.42%               29.52MiB / 7.706GiB   0.37%               520kB / 680kB       0B / 0B             19
[22:47:20] e4ce3bbe628d        couchdb8                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:20] 8fbf2e8fdb02        orderer1.test.com                        0.36%               30.64MiB / 7.706GiB   0.39%               453kB / 569kB       0B / 0B             22
[22:47:20] c968290f9ed9        vigilant_curran                          696.42%             164.6MiB / 7.706GiB   2.09%               2.18kB / 0B         0B / 0B             98
[22:47:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:20] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:20] 721d8fcc9f18        cli                                      0.01%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:20] f3be6fc4e200        peer0.healthcenter.test.com              6.14%               110.4MiB / 7.706GiB   1.40%               1.29MB / 1.42MB     0B / 0B             22
[22:47:20] 0be5b5bf14d0        peer2.healthcenter.test.com              3.01%               88.67MiB / 7.706GiB   1.12%               1.36MB / 1.28MB     0B / 0B             21
[22:47:20] 0d56569790c6        peer1.hospital.test.com                  2.85%               86.19MiB / 7.706GiB   1.09%               1.42MB / 1.31MB     0B / 0B             22
[22:47:20] 84d6bc1b8811        peer2.publichealth.test.com              8.42%               91.48MiB / 7.706GiB   1.16%               1.32MB / 1.16MB     0B / 0B             22
[22:47:20] f9dd6ff114a8        peer0.publichealth.test.com              2.67%               88.61MiB / 7.706GiB   1.12%               1.29MB / 1.21MB     0B / 0B             23
[22:47:20] 6068c84b8364        peer1.healthcenter.test.com              2.76%               86.72MiB / 7.706GiB   1.10%               1.38MB / 1.27MB     0B / 0B             21
[22:47:20] e45ea433cf8a        peer0.hospital.test.com                  2.99%               92.42MiB / 7.706GiB   1.17%               1.46MB / 1.34MB     0B / 0B             21
[22:47:20] e30f06d902ea        peer2.hospital.test.com                  5.89%               89.62MiB / 7.706GiB   1.14%               1.33MB / 1.44MB     0B / 0B             23
[22:47:20] dd3aeec0814b        peer1.publichealth.test.com              11.17%              91.72MiB / 7.706GiB   1.16%               1.25MB / 1.35MB     0B / 0B             23
[22:47:20] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             10
[22:47:20] 5e7b44cda1cf        couchdb3                                 0.32%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:20] 8299659dc60b        couchdb7                                 2.77%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:20] 24a339032b77        couchdb5                                 0.24%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:20] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:47:20] e314f813349c        couchdb4                                 0.49%               102.2MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:20] 2a47ba96dfe1        couchdb1                                 2.98%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:20] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             12
[22:47:20] aed555593590        couchdb0                                 2.23%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:20] a5c0561b23ac        couchdb2                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:47:20] c52a63a804a5        couchdb6                                 2.34%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:20] 89e50f84f48e        orderer3.test.com                        0.44%               27.9MiB / 7.706GiB    0.35%               540kB / 564kB       0B / 0B             21
[22:47:20] 723924284ee5        orderer2.test.com                        0.44%               29.52MiB / 7.706GiB   0.37%               524kB / 683kB       0B / 0B             19
[22:47:20] e4ce3bbe628d        couchdb8                                 2.56%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:20] 8fbf2e8fdb02        orderer1.test.com                        0.29%               30.64MiB / 7.706GiB   0.39%               455kB / 572kB       0B / 0B             22
[22:47:20] c968290f9ed9        vigilant_curran                          636.39%             221.4MiB / 7.706GiB   2.81%               2.28kB / 0B         0B / 0B             74
[22:47:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:21] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:21] 721d8fcc9f18        cli                                      0.01%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:21] f3be6fc4e200        peer0.healthcenter.test.com              4.43%               110.4MiB / 7.706GiB   1.40%               1.3MB / 1.43MB      0B / 0B             22
[22:47:21] 0be5b5bf14d0        peer2.healthcenter.test.com              4.72%               88.67MiB / 7.706GiB   1.12%               1.37MB / 1.29MB     0B / 0B             21
[22:47:21] 0d56569790c6        peer1.hospital.test.com                  11.87%              86.22MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[22:47:21] 84d6bc1b8811        peer2.publichealth.test.com              8.42%               91.48MiB / 7.706GiB   1.16%               1.32MB / 1.16MB     0B / 0B             22
[22:47:21] f9dd6ff114a8        peer0.publichealth.test.com              4.98%               88.62MiB / 7.706GiB   1.12%               1.3MB / 1.23MB      0B / 0B             23
[22:47:21] 6068c84b8364        peer1.healthcenter.test.com              7.03%               86.72MiB / 7.706GiB   1.10%               1.4MB / 1.3MB       0B / 0B             21
[22:47:21] e45ea433cf8a        peer0.hospital.test.com                  9.48%               92.42MiB / 7.706GiB   1.17%               1.48MB / 1.36MB     0B / 0B             21
[22:47:21] e30f06d902ea        peer2.hospital.test.com                  6.07%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:21] dd3aeec0814b        peer1.publichealth.test.com              11.17%              91.72MiB / 7.706GiB   1.16%               1.25MB / 1.35MB     0B / 0B             23
[22:47:21] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:21] 5e7b44cda1cf        couchdb3                                 2.55%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:21] 8299659dc60b        couchdb7                                 2.77%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:21] 24a339032b77        couchdb5                                 2.61%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:21] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:47:21] e314f813349c        couchdb4                                 2.63%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:21] 2a47ba96dfe1        couchdb1                                 2.98%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:21] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             12
[22:47:21] aed555593590        couchdb0                                 2.23%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:21] a5c0561b23ac        couchdb2                                 4.30%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:21] c52a63a804a5        couchdb6                                 2.34%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:21] 89e50f84f48e        orderer3.test.com                        0.44%               27.9MiB / 7.706GiB    0.35%               540kB / 564kB       0B / 0B             21
[22:47:21] 723924284ee5        orderer2.test.com                        0.44%               29.52MiB / 7.706GiB   0.37%               524kB / 683kB       0B / 0B             19
[22:47:21] e4ce3bbe628d        couchdb8                                 2.56%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:21] 8fbf2e8fdb02        orderer1.test.com                        0.29%               30.64MiB / 7.706GiB   0.39%               455kB / 572kB       0B / 0B             22
[22:47:21] c968290f9ed9        vigilant_curran                          636.39%             221.4MiB / 7.706GiB   2.81%               2.28kB / 0B         0B / 0B             74
[22:47:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:21] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:21] 721d8fcc9f18        cli                                      0.01%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:21] f3be6fc4e200        peer0.healthcenter.test.com              4.43%               110.4MiB / 7.706GiB   1.40%               1.3MB / 1.43MB      0B / 0B             22
[22:47:21] 0be5b5bf14d0        peer2.healthcenter.test.com              4.72%               88.67MiB / 7.706GiB   1.12%               1.37MB / 1.29MB     0B / 0B             21
[22:47:21] 0d56569790c6        peer1.hospital.test.com                  11.87%              86.22MiB / 7.706GiB   1.09%               1.44MB / 1.33MB     0B / 0B             22
[22:47:21] 84d6bc1b8811        peer2.publichealth.test.com              8.42%               91.48MiB / 7.706GiB   1.16%               1.32MB / 1.16MB     0B / 0B             22
[22:47:21] f9dd6ff114a8        peer0.publichealth.test.com              4.98%               88.62MiB / 7.706GiB   1.12%               1.3MB / 1.23MB      0B / 0B             23
[22:47:21] 6068c84b8364        peer1.healthcenter.test.com              7.03%               86.72MiB / 7.706GiB   1.10%               1.4MB / 1.3MB       0B / 0B             21
[22:47:21] e45ea433cf8a        peer0.hospital.test.com                  9.48%               92.42MiB / 7.706GiB   1.17%               1.48MB / 1.36MB     0B / 0B             21
[22:47:21] e30f06d902ea        peer2.hospital.test.com                  6.07%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:21] dd3aeec0814b        peer1.publichealth.test.com              11.17%              91.72MiB / 7.706GiB   1.16%               1.25MB / 1.35MB     0B / 0B             23
[22:47:21] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:21] 5e7b44cda1cf        couchdb3                                 2.55%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:21] 8299659dc60b        couchdb7                                 2.77%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:21] 24a339032b77        couchdb5                                 2.61%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:21] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:47:21] e314f813349c        couchdb4                                 2.63%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:21] 2a47ba96dfe1        couchdb1                                 2.98%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:21] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.5kB / 0B         0B / 0B             12
[22:47:21] aed555593590        couchdb0                                 2.23%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:21] a5c0561b23ac        couchdb2                                 4.30%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:21] c52a63a804a5        couchdb6                                 2.34%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:21] 89e50f84f48e        orderer3.test.com                        0.44%               27.9MiB / 7.706GiB    0.35%               540kB / 564kB       0B / 0B             21
[22:47:21] 723924284ee5        orderer2.test.com                        0.44%               29.52MiB / 7.706GiB   0.37%               524kB / 683kB       0B / 0B             19
[22:47:21] e4ce3bbe628d        couchdb8                                 2.56%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:21] 8fbf2e8fdb02        orderer1.test.com                        0.29%               30.64MiB / 7.706GiB   0.39%               455kB / 572kB       0B / 0B             22
[22:47:21] c968290f9ed9        vigilant_curran                          636.39%             221.4MiB / 7.706GiB   2.81%               2.28kB / 0B         0B / 0B             74
[22:47:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:22] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:22] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:22] f3be6fc4e200        peer0.healthcenter.test.com              3.01%               110.4MiB / 7.706GiB   1.40%               1.31MB / 1.44MB     0B / 0B             22
[22:47:22] 0be5b5bf14d0        peer2.healthcenter.test.com              7.52%               88.68MiB / 7.706GiB   1.12%               1.39MB / 1.3MB      0B / 0B             21
[22:47:22] 0d56569790c6        peer1.hospital.test.com                  4.01%               86.22MiB / 7.706GiB   1.09%               1.45MB / 1.33MB     0B / 0B             22
[22:47:22] 84d6bc1b8811        peer2.publichealth.test.com              3.70%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.17MB     0B / 0B             22
[22:47:22] f9dd6ff114a8        peer0.publichealth.test.com              8.07%               88.62MiB / 7.706GiB   1.12%               1.31MB / 1.24MB     0B / 0B             23
[22:47:22] 6068c84b8364        peer1.healthcenter.test.com              2.09%               86.72MiB / 7.706GiB   1.10%               1.4MB / 1.3MB       0B / 0B             21
[22:47:22] e45ea433cf8a        peer0.hospital.test.com                  4.35%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:22] e30f06d902ea        peer2.hospital.test.com                  3.87%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:22] dd3aeec0814b        peer1.publichealth.test.com              3.17%               91.72MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:22] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:22] 5e7b44cda1cf        couchdb3                                 0.60%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:22] 8299659dc60b        couchdb7                                 1.27%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:22] 24a339032b77        couchdb5                                 0.33%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:22] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:22] e314f813349c        couchdb4                                 0.76%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:22] 2a47ba96dfe1        couchdb1                                 0.58%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:22] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:22] aed555593590        couchdb0                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:22] a5c0561b23ac        couchdb2                                 0.90%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:22] c52a63a804a5        couchdb6                                 0.61%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:22] 89e50f84f48e        orderer3.test.com                        0.53%               27.9MiB / 7.706GiB    0.35%               544kB / 568kB       0B / 0B             21
[22:47:22] 723924284ee5        orderer2.test.com                        0.54%               29.52MiB / 7.706GiB   0.37%               528kB / 688kB       0B / 0B             19
[22:47:22] e4ce3bbe628d        couchdb8                                 0.54%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:22] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.64MiB / 7.706GiB   0.39%               458kB / 574kB       0B / 0B             22
[22:47:22] c968290f9ed9        vigilant_curran                          621.13%             66.23MiB / 7.706GiB   0.84%               2.55kB / 0B         0B / 0B             45
[22:47:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:22] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:22] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:22] f3be6fc4e200        peer0.healthcenter.test.com              3.01%               110.4MiB / 7.706GiB   1.40%               1.31MB / 1.44MB     0B / 0B             22
[22:47:22] 0be5b5bf14d0        peer2.healthcenter.test.com              7.52%               88.68MiB / 7.706GiB   1.12%               1.39MB / 1.3MB      0B / 0B             21
[22:47:22] 0d56569790c6        peer1.hospital.test.com                  4.01%               86.22MiB / 7.706GiB   1.09%               1.45MB / 1.33MB     0B / 0B             22
[22:47:22] 84d6bc1b8811        peer2.publichealth.test.com              3.70%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.17MB     0B / 0B             22
[22:47:22] f9dd6ff114a8        peer0.publichealth.test.com              8.07%               88.62MiB / 7.706GiB   1.12%               1.31MB / 1.24MB     0B / 0B             23
[22:47:22] 6068c84b8364        peer1.healthcenter.test.com              2.09%               86.72MiB / 7.706GiB   1.10%               1.4MB / 1.3MB       0B / 0B             21
[22:47:22] e45ea433cf8a        peer0.hospital.test.com                  4.35%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:22] e30f06d902ea        peer2.hospital.test.com                  3.87%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:22] dd3aeec0814b        peer1.publichealth.test.com              3.17%               91.72MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:22] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:22] 5e7b44cda1cf        couchdb3                                 0.60%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:22] 8299659dc60b        couchdb7                                 1.27%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:22] 24a339032b77        couchdb5                                 0.33%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:22] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:22] e314f813349c        couchdb4                                 0.76%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:22] 2a47ba96dfe1        couchdb1                                 0.58%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:22] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:22] aed555593590        couchdb0                                 0.61%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:22] a5c0561b23ac        couchdb2                                 0.90%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:22] c52a63a804a5        couchdb6                                 0.61%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:22] 89e50f84f48e        orderer3.test.com                        0.53%               27.9MiB / 7.706GiB    0.35%               544kB / 568kB       0B / 0B             21
[22:47:22] 723924284ee5        orderer2.test.com                        0.54%               29.52MiB / 7.706GiB   0.37%               528kB / 688kB       0B / 0B             19
[22:47:22] e4ce3bbe628d        couchdb8                                 0.54%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:22] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.64MiB / 7.706GiB   0.39%               458kB / 574kB       0B / 0B             22
[22:47:22] c968290f9ed9        vigilant_curran                          621.13%             66.23MiB / 7.706GiB   0.84%               2.55kB / 0B         0B / 0B             45
[22:47:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:23] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:23] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:23] f3be6fc4e200        peer0.healthcenter.test.com              1.31%               110.4MiB / 7.706GiB   1.40%               1.31MB / 1.44MB     0B / 0B             22
[22:47:23] 0be5b5bf14d0        peer2.healthcenter.test.com              1.54%               88.68MiB / 7.706GiB   1.12%               1.39MB / 1.3MB      0B / 0B             21
[22:47:23] 0d56569790c6        peer1.hospital.test.com                  1.54%               86.22MiB / 7.706GiB   1.09%               1.45MB / 1.33MB     0B / 0B             22
[22:47:23] 84d6bc1b8811        peer2.publichealth.test.com              1.56%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.17MB     0B / 0B             22
[22:47:23] f9dd6ff114a8        peer0.publichealth.test.com              1.41%               88.62MiB / 7.706GiB   1.12%               1.31MB / 1.24MB     0B / 0B             23
[22:47:23] 6068c84b8364        peer1.healthcenter.test.com              4.50%               86.72MiB / 7.706GiB   1.10%               1.41MB / 1.3MB      0B / 0B             21
[22:47:23] e45ea433cf8a        peer0.hospital.test.com                  1.34%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:23] e30f06d902ea        peer2.hospital.test.com                  1.40%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:23] dd3aeec0814b        peer1.publichealth.test.com              1.37%               91.72MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:23] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:23] 5e7b44cda1cf        couchdb3                                 0.60%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:23] 8299659dc60b        couchdb7                                 0.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:23] 24a339032b77        couchdb5                                 0.56%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:23] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:23] e314f813349c        couchdb4                                 0.60%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:23] 2a47ba96dfe1        couchdb1                                 0.51%               103.5MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:23] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:23] aed555593590        couchdb0                                 0.33%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:23] a5c0561b23ac        couchdb2                                 0.46%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:23] c52a63a804a5        couchdb6                                 0.29%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:23] 89e50f84f48e        orderer3.test.com                        0.43%               27.9MiB / 7.706GiB    0.35%               547kB / 571kB       0B / 0B             21
[22:47:23] 723924284ee5        orderer2.test.com                        0.42%               29.52MiB / 7.706GiB   0.37%               531kB / 691kB       0B / 0B             19
[22:47:23] e4ce3bbe628d        couchdb8                                 0.24%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:23] 8fbf2e8fdb02        orderer1.test.com                        0.32%               30.64MiB / 7.706GiB   0.39%               460kB / 576kB       0B / 0B             22
[22:47:23] c968290f9ed9        vigilant_curran                          299.27%             116.6MiB / 7.706GiB   1.48%               2.55kB / 0B         0B / 0B             34
[22:47:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:23] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.59MiB / 2GiB        0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:23] 721d8fcc9f18        cli                                      0.00%               18.65MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:23] f3be6fc4e200        peer0.healthcenter.test.com              1.31%               110.4MiB / 7.706GiB   1.40%               1.31MB / 1.44MB     0B / 0B             22
[22:47:23] 0be5b5bf14d0        peer2.healthcenter.test.com              1.54%               88.68MiB / 7.706GiB   1.12%               1.39MB / 1.3MB      0B / 0B             21
[22:47:23] 0d56569790c6        peer1.hospital.test.com                  1.54%               86.22MiB / 7.706GiB   1.09%               1.45MB / 1.33MB     0B / 0B             22
[22:47:23] 84d6bc1b8811        peer2.publichealth.test.com              1.56%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.17MB     0B / 0B             22
[22:47:23] f9dd6ff114a8        peer0.publichealth.test.com              1.41%               88.62MiB / 7.706GiB   1.12%               1.31MB / 1.24MB     0B / 0B             23
[22:47:23] 6068c84b8364        peer1.healthcenter.test.com              4.50%               86.72MiB / 7.706GiB   1.10%               1.41MB / 1.3MB      0B / 0B             21
[22:47:23] e45ea433cf8a        peer0.hospital.test.com                  1.34%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:23] e30f06d902ea        peer2.hospital.test.com                  1.40%               89.62MiB / 7.706GiB   1.14%               1.35MB / 1.46MB     0B / 0B             23
[22:47:23] dd3aeec0814b        peer1.publichealth.test.com              1.37%               91.72MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:23] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.77MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:23] 5e7b44cda1cf        couchdb3                                 0.60%               104.4MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:23] 8299659dc60b        couchdb7                                 0.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:23] 24a339032b77        couchdb5                                 0.56%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:23] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:23] e314f813349c        couchdb4                                 0.60%               102.2MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:23] 2a47ba96dfe1        couchdb1                                 0.51%               103.5MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:23] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.54MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:23] aed555593590        couchdb0                                 0.33%               105.8MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:23] a5c0561b23ac        couchdb2                                 0.46%               103.2MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:23] c52a63a804a5        couchdb6                                 0.29%               103.5MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:23] 89e50f84f48e        orderer3.test.com                        0.43%               27.9MiB / 7.706GiB    0.35%               547kB / 571kB       0B / 0B             21
[22:47:23] 723924284ee5        orderer2.test.com                        0.42%               29.52MiB / 7.706GiB   0.37%               531kB / 691kB       0B / 0B             19
[22:47:23] e4ce3bbe628d        couchdb8                                 0.24%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:23] 8fbf2e8fdb02        orderer1.test.com                        0.32%               30.64MiB / 7.706GiB   0.39%               460kB / 576kB       0B / 0B             22
[22:47:23] c968290f9ed9        vigilant_curran                          299.27%             116.6MiB / 7.706GiB   1.48%               2.55kB / 0B         0B / 0B             34
[22:47:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:24] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.547MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:24] 721d8fcc9f18        cli                                      0.00%               18.48MiB / 7.706GiB   0.23%               166kB / 1.32MB      0B / 0B             18
[22:47:24] f3be6fc4e200        peer0.healthcenter.test.com              4.07%               106.4MiB / 7.706GiB   1.35%               1.32MB / 1.44MB     0B / 0B             22
[22:47:24] 0be5b5bf14d0        peer2.healthcenter.test.com              1.83%               88.63MiB / 7.706GiB   1.12%               1.39MB / 1.31MB     0B / 0B             21
[22:47:24] 0d56569790c6        peer1.hospital.test.com                  4.69%               86.46MiB / 7.706GiB   1.10%               1.46MB / 1.34MB     0B / 0B             22
[22:47:24] 84d6bc1b8811        peer2.publichealth.test.com              1.43%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.18MB     0B / 0B             22
[22:47:24] f9dd6ff114a8        peer0.publichealth.test.com              1.39%               88.57MiB / 7.706GiB   1.12%               1.32MB / 1.24MB     0B / 0B             23
[22:47:24] 6068c84b8364        peer1.healthcenter.test.com              1.58%               86.68MiB / 7.706GiB   1.10%               1.41MB / 1.31MB     0B / 0B             21
[22:47:24] e45ea433cf8a        peer0.hospital.test.com                  1.54%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:24] e30f06d902ea        peer2.hospital.test.com                  3.62%               89.44MiB / 7.706GiB   1.13%               1.36MB / 1.46MB     0B / 0B             23
[22:47:24] dd3aeec0814b        peer1.publichealth.test.com              1.93%               91.71MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:24] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.64MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:24] 5e7b44cda1cf        couchdb3                                 0.33%               104.3MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:24] 8299659dc60b        couchdb7                                 0.72%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:24] 24a339032b77        couchdb5                                 0.89%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:24] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:24] e314f813349c        couchdb4                                 0.51%               102MiB / 7.706GiB     1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:24] 2a47ba96dfe1        couchdb1                                 0.63%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:24] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:24] aed555593590        couchdb0                                 0.51%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:24] a5c0561b23ac        couchdb2                                 0.72%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:24] c52a63a804a5        couchdb6                                 0.96%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:24] 89e50f84f48e        orderer3.test.com                        0.57%               27.89MiB / 7.706GiB   0.35%               551kB / 575kB       0B / 0B             21
[22:47:24] 723924284ee5        orderer2.test.com                        0.56%               29.39MiB / 7.706GiB   0.37%               535kB / 694kB       0B / 0B             19
[22:47:24] e4ce3bbe628d        couchdb8                                 0.65%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:24] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.63MiB / 7.706GiB   0.39%               462kB / 579kB       0B / 0B             22
[22:47:24] c968290f9ed9        vigilant_curran                          119.55%             337.3MiB / 7.706GiB   4.27%               2.55kB / 0B         0B / 0B             36
[22:47:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:24] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.547MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:24] 721d8fcc9f18        cli                                      0.00%               18.48MiB / 7.706GiB   0.23%               166kB / 1.32MB      0B / 0B             18
[22:47:24] f3be6fc4e200        peer0.healthcenter.test.com              4.07%               106.4MiB / 7.706GiB   1.35%               1.32MB / 1.44MB     0B / 0B             22
[22:47:24] 0be5b5bf14d0        peer2.healthcenter.test.com              1.83%               88.63MiB / 7.706GiB   1.12%               1.39MB / 1.31MB     0B / 0B             21
[22:47:24] 0d56569790c6        peer1.hospital.test.com                  4.69%               86.46MiB / 7.706GiB   1.10%               1.46MB / 1.34MB     0B / 0B             22
[22:47:24] 84d6bc1b8811        peer2.publichealth.test.com              1.43%               91.48MiB / 7.706GiB   1.16%               1.33MB / 1.18MB     0B / 0B             22
[22:47:24] f9dd6ff114a8        peer0.publichealth.test.com              1.39%               88.57MiB / 7.706GiB   1.12%               1.32MB / 1.24MB     0B / 0B             23
[22:47:24] 6068c84b8364        peer1.healthcenter.test.com              1.58%               86.68MiB / 7.706GiB   1.10%               1.41MB / 1.31MB     0B / 0B             21
[22:47:24] e45ea433cf8a        peer0.hospital.test.com                  1.54%               92.42MiB / 7.706GiB   1.17%               1.49MB / 1.38MB     0B / 0B             21
[22:47:24] e30f06d902ea        peer2.hospital.test.com                  3.62%               89.44MiB / 7.706GiB   1.13%               1.36MB / 1.46MB     0B / 0B             23
[22:47:24] dd3aeec0814b        peer1.publichealth.test.com              1.93%               91.71MiB / 7.706GiB   1.16%               1.26MB / 1.36MB     0B / 0B             23
[22:47:24] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.64MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:24] 5e7b44cda1cf        couchdb3                                 0.33%               104.3MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:24] 8299659dc60b        couchdb7                                 0.72%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:24] 24a339032b77        couchdb5                                 0.89%               105MiB / 7.706GiB     1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:24] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:24] e314f813349c        couchdb4                                 0.51%               102MiB / 7.706GiB     1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:24] 2a47ba96dfe1        couchdb1                                 0.63%               103.4MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:24] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.6kB / 0B         0B / 0B             12
[22:47:24] aed555593590        couchdb0                                 0.51%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:24] a5c0561b23ac        couchdb2                                 0.72%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:24] c52a63a804a5        couchdb6                                 0.96%               103.1MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:47:24] 89e50f84f48e        orderer3.test.com                        0.57%               27.89MiB / 7.706GiB   0.35%               551kB / 575kB       0B / 0B             21
[22:47:24] 723924284ee5        orderer2.test.com                        0.56%               29.39MiB / 7.706GiB   0.37%               535kB / 694kB       0B / 0B             19
[22:47:24] e4ce3bbe628d        couchdb8                                 0.65%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:24] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.63MiB / 7.706GiB   0.39%               462kB / 579kB       0B / 0B             22
[22:47:24] c968290f9ed9        vigilant_curran                          119.55%             337.3MiB / 7.706GiB   4.27%               2.55kB / 0B         0B / 0B             36
[22:47:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:25] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:25] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:25] f3be6fc4e200        peer0.healthcenter.test.com              5.35%               102.5MiB / 7.706GiB   1.30%               1.33MB / 1.46MB     0B / 0B             22
[22:47:25] 0be5b5bf14d0        peer2.healthcenter.test.com              6.03%               88.6MiB / 7.706GiB    1.12%               1.4MB / 1.33MB      0B / 0B             21
[22:47:25] 0d56569790c6        peer1.hospital.test.com                  5.93%               86.27MiB / 7.706GiB   1.09%               1.47MB / 1.36MB     0B / 0B             22
[22:47:25] 84d6bc1b8811        peer2.publichealth.test.com              10.58%              91.55MiB / 7.706GiB   1.16%               1.36MB / 1.2MB      0B / 0B             22
[22:47:25] f9dd6ff114a8        peer0.publichealth.test.com              7.40%               88.54MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             23
[22:47:25] 6068c84b8364        peer1.healthcenter.test.com              7.10%               86.71MiB / 7.706GiB   1.10%               1.43MB / 1.33MB     0B / 0B             21
[22:47:25] e45ea433cf8a        peer0.hospital.test.com                  11.33%              92.59MiB / 7.706GiB   1.17%               1.52MB / 1.4MB      0B / 0B             21
[22:47:25] e30f06d902ea        peer2.hospital.test.com                  6.98%               89.46MiB / 7.706GiB   1.13%               1.37MB / 1.48MB     0B / 0B             23
[22:47:25] dd3aeec0814b        peer1.publichealth.test.com              8.82%               91.62MiB / 7.706GiB   1.16%               1.28MB / 1.38MB     0B / 0B             23
[22:47:25] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:25] 5e7b44cda1cf        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:25] 8299659dc60b        couchdb7                                 0.40%               103MiB / 7.706GiB     1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:25] 24a339032b77        couchdb5                                 0.49%               104.8MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:25] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:25] e314f813349c        couchdb4                                 0.68%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:25] 2a47ba96dfe1        couchdb1                                 0.39%               103.3MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:25] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.6kB / 0B         0B / 0B             12
[22:47:25] aed555593590        couchdb0                                 0.63%               105.5MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:25] a5c0561b23ac        couchdb2                                 0.66%               102.9MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:25] c52a63a804a5        couchdb6                                 1.07%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:25] 89e50f84f48e        orderer3.test.com                        0.46%               27.82MiB / 7.706GiB   0.35%               554kB / 579kB       0B / 0B             21
[22:47:25] 723924284ee5        orderer2.test.com                        0.50%               29.36MiB / 7.706GiB   0.37%               538kB / 698kB       0B / 0B             19
[22:47:25] e4ce3bbe628d        couchdb8                                 0.62%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:25] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.53MiB / 7.706GiB   0.39%               464kB / 581kB       0B / 0B             22
[22:47:25] c968290f9ed9        vigilant_curran                          56.39%              28.51MiB / 7.706GiB   0.36%               2.66kB / 0B         0B / 0B             23
[22:47:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:25] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:25] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:25] f3be6fc4e200        peer0.healthcenter.test.com              5.35%               102.5MiB / 7.706GiB   1.30%               1.33MB / 1.46MB     0B / 0B             22
[22:47:25] 0be5b5bf14d0        peer2.healthcenter.test.com              6.03%               88.6MiB / 7.706GiB    1.12%               1.4MB / 1.33MB      0B / 0B             21
[22:47:25] 0d56569790c6        peer1.hospital.test.com                  5.93%               86.27MiB / 7.706GiB   1.09%               1.47MB / 1.36MB     0B / 0B             22
[22:47:25] 84d6bc1b8811        peer2.publichealth.test.com              10.58%              91.55MiB / 7.706GiB   1.16%               1.36MB / 1.2MB      0B / 0B             22
[22:47:25] f9dd6ff114a8        peer0.publichealth.test.com              7.40%               88.54MiB / 7.706GiB   1.12%               1.34MB / 1.26MB     0B / 0B             23
[22:47:25] 6068c84b8364        peer1.healthcenter.test.com              7.10%               86.71MiB / 7.706GiB   1.10%               1.43MB / 1.33MB     0B / 0B             21
[22:47:25] e45ea433cf8a        peer0.hospital.test.com                  11.33%              92.59MiB / 7.706GiB   1.17%               1.52MB / 1.4MB      0B / 0B             21
[22:47:25] e30f06d902ea        peer2.hospital.test.com                  6.98%               89.46MiB / 7.706GiB   1.13%               1.37MB / 1.48MB     0B / 0B             23
[22:47:25] dd3aeec0814b        peer1.publichealth.test.com              8.82%               91.62MiB / 7.706GiB   1.16%               1.28MB / 1.38MB     0B / 0B             23
[22:47:25] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:25] 5e7b44cda1cf        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:25] 8299659dc60b        couchdb7                                 0.40%               103MiB / 7.706GiB     1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:25] 24a339032b77        couchdb5                                 0.49%               104.8MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:25] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:25] e314f813349c        couchdb4                                 0.68%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:25] 2a47ba96dfe1        couchdb1                                 0.39%               103.3MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:25] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.6kB / 0B         0B / 0B             12
[22:47:25] aed555593590        couchdb0                                 0.63%               105.5MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:25] a5c0561b23ac        couchdb2                                 0.66%               102.9MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:25] c52a63a804a5        couchdb6                                 1.07%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:25] 89e50f84f48e        orderer3.test.com                        0.46%               27.82MiB / 7.706GiB   0.35%               554kB / 579kB       0B / 0B             21
[22:47:25] 723924284ee5        orderer2.test.com                        0.50%               29.36MiB / 7.706GiB   0.37%               538kB / 698kB       0B / 0B             19
[22:47:25] e4ce3bbe628d        couchdb8                                 0.62%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:25] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.53MiB / 7.706GiB   0.39%               464kB / 581kB       0B / 0B             22
[22:47:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:26] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:26] 721d8fcc9f18        cli                                      0.01%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:26] f3be6fc4e200        peer0.healthcenter.test.com              5.57%               102.5MiB / 7.706GiB   1.30%               1.34MB / 1.47MB     0B / 0B             22
[22:47:26] 0be5b5bf14d0        peer2.healthcenter.test.com              8.65%               88.61MiB / 7.706GiB   1.12%               1.42MB / 1.34MB     0B / 0B             21
[22:47:26] 0d56569790c6        peer1.hospital.test.com                  5.65%               86.27MiB / 7.706GiB   1.09%               1.48MB / 1.37MB     0B / 0B             22
[22:47:26] 84d6bc1b8811        peer2.publichealth.test.com              3.55%               91.55MiB / 7.706GiB   1.16%               1.36MB / 1.21MB     0B / 0B             22
[22:47:26] f9dd6ff114a8        peer0.publichealth.test.com              6.74%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:26] 6068c84b8364        peer1.healthcenter.test.com              3.85%               86.71MiB / 7.706GiB   1.10%               1.44MB / 1.33MB     0B / 0B             21
[22:47:26] e45ea433cf8a        peer0.hospital.test.com                  20.42%              140.2MiB / 7.706GiB   1.78%               1.53MB / 1.41MB     0B / 0B             21
[22:47:26] e30f06d902ea        peer2.hospital.test.com                  3.85%               89.47MiB / 7.706GiB   1.13%               1.38MB / 1.49MB     0B / 0B             23
[22:47:26] dd3aeec0814b        peer1.publichealth.test.com              3.18%               91.62MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             23
[22:47:26] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:26] 5e7b44cda1cf        couchdb3                                 1.05%               104.3MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:26] 8299659dc60b        couchdb7                                 0.50%               103MiB / 7.706GiB     1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:26] 24a339032b77        couchdb5                                 1.12%               104.9MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:26] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:26] e314f813349c        couchdb4                                 0.66%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:26] 2a47ba96dfe1        couchdb1                                 1.34%               103.5MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:26] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.6kB / 0B         0B / 0B             12
[22:47:26] aed555593590        couchdb0                                 1.08%               105.5MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:26] a5c0561b23ac        couchdb2                                 1.13%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:26] c52a63a804a5        couchdb6                                 0.67%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:26] 89e50f84f48e        orderer3.test.com                        0.53%               27.82MiB / 7.706GiB   0.35%               558kB / 582kB       0B / 0B             21
[22:47:26] 723924284ee5        orderer2.test.com                        0.49%               29.36MiB / 7.706GiB   0.37%               541kB / 701kB       0B / 0B             19
[22:47:26] e4ce3bbe628d        couchdb8                                 1.28%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:26] 8fbf2e8fdb02        orderer1.test.com                        0.34%               30.53MiB / 7.706GiB   0.39%               467kB / 583kB       0B / 0B             22
[22:47:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:26] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.6kB / 2.35kB      0B / 0B             12
[22:47:26] 721d8fcc9f18        cli                                      0.01%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:26] f3be6fc4e200        peer0.healthcenter.test.com              5.57%               102.5MiB / 7.706GiB   1.30%               1.34MB / 1.47MB     0B / 0B             22
[22:47:26] 0be5b5bf14d0        peer2.healthcenter.test.com              8.65%               88.61MiB / 7.706GiB   1.12%               1.42MB / 1.34MB     0B / 0B             21
[22:47:26] 0d56569790c6        peer1.hospital.test.com                  5.65%               86.27MiB / 7.706GiB   1.09%               1.48MB / 1.37MB     0B / 0B             22
[22:47:26] 84d6bc1b8811        peer2.publichealth.test.com              3.55%               91.55MiB / 7.706GiB   1.16%               1.36MB / 1.21MB     0B / 0B             22
[22:47:26] f9dd6ff114a8        peer0.publichealth.test.com              6.74%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:26] 6068c84b8364        peer1.healthcenter.test.com              3.85%               86.71MiB / 7.706GiB   1.10%               1.44MB / 1.33MB     0B / 0B             21
[22:47:26] e45ea433cf8a        peer0.hospital.test.com                  20.42%              140.2MiB / 7.706GiB   1.78%               1.53MB / 1.41MB     0B / 0B             21
[22:47:26] e30f06d902ea        peer2.hospital.test.com                  3.85%               89.47MiB / 7.706GiB   1.13%               1.38MB / 1.49MB     0B / 0B             23
[22:47:26] dd3aeec0814b        peer1.publichealth.test.com              3.18%               91.62MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             23
[22:47:26] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             10
[22:47:26] 5e7b44cda1cf        couchdb3                                 1.05%               104.3MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:47:26] 8299659dc60b        couchdb7                                 0.50%               103MiB / 7.706GiB     1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:26] 24a339032b77        couchdb5                                 1.12%               104.9MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:26] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:47:26] e314f813349c        couchdb4                                 0.66%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:26] 2a47ba96dfe1        couchdb1                                 1.34%               103.5MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:26] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.6kB / 0B         0B / 0B             12
[22:47:26] aed555593590        couchdb0                                 1.08%               105.5MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:26] a5c0561b23ac        couchdb2                                 1.13%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:26] c52a63a804a5        couchdb6                                 0.67%               102.5MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:26] 89e50f84f48e        orderer3.test.com                        0.53%               27.82MiB / 7.706GiB   0.35%               558kB / 582kB       0B / 0B             21
[22:47:26] 723924284ee5        orderer2.test.com                        0.49%               29.36MiB / 7.706GiB   0.37%               541kB / 701kB       0B / 0B             19
[22:47:26] e4ce3bbe628d        couchdb8                                 1.28%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:26] 8fbf2e8fdb02        orderer1.test.com                        0.34%               30.53MiB / 7.706GiB   0.39%               467kB / 583kB       0B / 0B             22
[22:47:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:27] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:27] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:27] f3be6fc4e200        peer0.healthcenter.test.com              4.19%               102.5MiB / 7.706GiB   1.30%               1.35MB / 1.47MB     0B / 0B             22
[22:47:27] 0be5b5bf14d0        peer2.healthcenter.test.com              1.39%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:27] 0d56569790c6        peer1.hospital.test.com                  1.23%               86.27MiB / 7.706GiB   1.09%               1.49MB / 1.37MB     0B / 0B             22
[22:47:27] 84d6bc1b8811        peer2.publichealth.test.com              1.54%               91.55MiB / 7.706GiB   1.16%               1.36MB / 1.21MB     0B / 0B             22
[22:47:27] f9dd6ff114a8        peer0.publichealth.test.com              1.64%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:27] 6068c84b8364        peer1.healthcenter.test.com              3.94%               86.71MiB / 7.706GiB   1.10%               1.44MB / 1.34MB     0B / 0B             21
[22:47:27] e45ea433cf8a        peer0.hospital.test.com                  115.70%             140.2MiB / 7.706GiB   1.78%               1.53MB / 1.41MB     0B / 0B             21
[22:47:27] e30f06d902ea        peer2.hospital.test.com                  1.56%               89.47MiB / 7.706GiB   1.13%               1.38MB / 1.5MB      0B / 0B             23
[22:47:27] dd3aeec0814b        peer1.publichealth.test.com              1.61%               91.62MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             23
[22:47:27] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:27] 5e7b44cda1cf        couchdb3                                 1.71%               104.4MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:27] 8299659dc60b        couchdb7                                 1.98%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:27] 24a339032b77        couchdb5                                 2.36%               104.9MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:27] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:27] e314f813349c        couchdb4                                 1.87%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:27] 2a47ba96dfe1        couchdb1                                 1.77%               103.6MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:27] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:27] aed555593590        couchdb0                                 2.35%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:27] a5c0561b23ac        couchdb2                                 2.29%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:27] c52a63a804a5        couchdb6                                 1.84%               102.7MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:27] 89e50f84f48e        orderer3.test.com                        0.55%               27.82MiB / 7.706GiB   0.35%               561kB / 585kB       0B / 0B             21
[22:47:27] 723924284ee5        orderer2.test.com                        0.49%               29.36MiB / 7.706GiB   0.37%               544kB / 704kB       0B / 0B             19
[22:47:27] e4ce3bbe628d        couchdb8                                 1.75%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:27] 8fbf2e8fdb02        orderer1.test.com                        0.43%               30.53MiB / 7.706GiB   0.39%               469kB / 585kB       0B / 0B             22
[22:47:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:27] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:27] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:27] f3be6fc4e200        peer0.healthcenter.test.com              4.19%               102.5MiB / 7.706GiB   1.30%               1.35MB / 1.47MB     0B / 0B             22
[22:47:27] 0be5b5bf14d0        peer2.healthcenter.test.com              1.39%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:27] 0d56569790c6        peer1.hospital.test.com                  1.23%               86.27MiB / 7.706GiB   1.09%               1.49MB / 1.37MB     0B / 0B             22
[22:47:27] 84d6bc1b8811        peer2.publichealth.test.com              1.54%               91.55MiB / 7.706GiB   1.16%               1.36MB / 1.21MB     0B / 0B             22
[22:47:27] f9dd6ff114a8        peer0.publichealth.test.com              1.64%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:27] 6068c84b8364        peer1.healthcenter.test.com              3.94%               86.71MiB / 7.706GiB   1.10%               1.44MB / 1.34MB     0B / 0B             21
[22:47:27] e45ea433cf8a        peer0.hospital.test.com                  115.70%             140.2MiB / 7.706GiB   1.78%               1.53MB / 1.41MB     0B / 0B             21
[22:47:27] e30f06d902ea        peer2.hospital.test.com                  1.56%               89.47MiB / 7.706GiB   1.13%               1.38MB / 1.5MB      0B / 0B             23
[22:47:27] dd3aeec0814b        peer1.publichealth.test.com              1.61%               91.62MiB / 7.706GiB   1.16%               1.29MB / 1.39MB     0B / 0B             23
[22:47:27] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:27] 5e7b44cda1cf        couchdb3                                 1.71%               104.4MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:27] 8299659dc60b        couchdb7                                 1.98%               103.2MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:47:27] 24a339032b77        couchdb5                                 2.36%               104.9MiB / 7.706GiB   1.33%               181kB / 35.5kB      0B / 0B             35
[22:47:27] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:27] e314f813349c        couchdb4                                 1.87%               101.9MiB / 7.706GiB   1.29%               183kB / 35.3kB      0B / 0B             35
[22:47:27] 2a47ba96dfe1        couchdb1                                 1.77%               103.6MiB / 7.706GiB   1.31%               181kB / 35.6kB      0B / 0B             35
[22:47:27] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:27] aed555593590        couchdb0                                 2.35%               105.6MiB / 7.706GiB   1.34%               183kB / 35.8kB      0B / 0B             35
[22:47:27] a5c0561b23ac        couchdb2                                 2.29%               103MiB / 7.706GiB     1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:27] c52a63a804a5        couchdb6                                 1.84%               102.7MiB / 7.706GiB   1.30%               183kB / 35.3kB      0B / 0B             35
[22:47:27] 89e50f84f48e        orderer3.test.com                        0.55%               27.82MiB / 7.706GiB   0.35%               561kB / 585kB       0B / 0B             21
[22:47:27] 723924284ee5        orderer2.test.com                        0.49%               29.36MiB / 7.706GiB   0.37%               544kB / 704kB       0B / 0B             19
[22:47:27] e4ce3bbe628d        couchdb8                                 1.75%               103.9MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:47:27] 8fbf2e8fdb02        orderer1.test.com                        0.43%               30.53MiB / 7.706GiB   0.39%               469kB / 585kB       0B / 0B             22
[22:47:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:28] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:28] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:28] f3be6fc4e200        peer0.healthcenter.test.com              2.43%               102.5MiB / 7.706GiB   1.30%               1.35MB / 1.48MB     0B / 0B             22
[22:47:28] 0be5b5bf14d0        peer2.healthcenter.test.com              1.80%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:28] 0d56569790c6        peer1.hospital.test.com                  5.93%               86.27MiB / 7.706GiB   1.09%               1.49MB / 1.38MB     0B / 0B             22
[22:47:28] 84d6bc1b8811        peer2.publichealth.test.com              4.43%               91.56MiB / 7.706GiB   1.16%               1.37MB / 1.21MB     0B / 0B             22
[22:47:28] f9dd6ff114a8        peer0.publichealth.test.com              1.60%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:28] 6068c84b8364        peer1.healthcenter.test.com              1.87%               86.71MiB / 7.706GiB   1.10%               1.45MB / 1.34MB     0B / 0B             21
[22:47:28] e45ea433cf8a        peer0.hospital.test.com                  72.77%              140.3MiB / 7.706GiB   1.78%               1.53MB / 1.42MB     0B / 0B             21
[22:47:28] e30f06d902ea        peer2.hospital.test.com                  4.34%               89.47MiB / 7.706GiB   1.13%               1.39MB / 1.5MB      0B / 0B             23
[22:47:28] dd3aeec0814b        peer1.publichealth.test.com              3.83%               91.62MiB / 7.706GiB   1.16%               1.3MB / 1.4MB       0B / 0B             23
[22:47:28] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:28] 5e7b44cda1cf        couchdb3                                 1.08%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:28] 8299659dc60b        couchdb7                                 0.50%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:28] 24a339032b77        couchdb5                                 0.74%               104.9MiB / 7.706GiB   1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:28] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:28] e314f813349c        couchdb4                                 0.56%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:28] 2a47ba96dfe1        couchdb1                                 0.53%               103.7MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:47:28] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:28] aed555593590        couchdb0                                 0.75%               105.5MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:28] a5c0561b23ac        couchdb2                                 0.64%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:28] c52a63a804a5        couchdb6                                 0.62%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:28] 89e50f84f48e        orderer3.test.com                        0.51%               27.82MiB / 7.706GiB   0.35%               564kB / 588kB       0B / 0B             21
[22:47:28] 723924284ee5        orderer2.test.com                        0.53%               29.36MiB / 7.706GiB   0.37%               547kB / 707kB       0B / 0B             19
[22:47:28] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:28] 8fbf2e8fdb02        orderer1.test.com                        0.40%               30.53MiB / 7.706GiB   0.39%               471kB / 587kB       0B / 0B             22
[22:47:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:28] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:28] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:28] f3be6fc4e200        peer0.healthcenter.test.com              2.43%               102.5MiB / 7.706GiB   1.30%               1.35MB / 1.48MB     0B / 0B             22
[22:47:28] 0be5b5bf14d0        peer2.healthcenter.test.com              1.80%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:28] 0d56569790c6        peer1.hospital.test.com                  5.93%               86.27MiB / 7.706GiB   1.09%               1.49MB / 1.38MB     0B / 0B             22
[22:47:28] 84d6bc1b8811        peer2.publichealth.test.com              4.43%               91.56MiB / 7.706GiB   1.16%               1.37MB / 1.21MB     0B / 0B             22
[22:47:28] f9dd6ff114a8        peer0.publichealth.test.com              1.60%               88.55MiB / 7.706GiB   1.12%               1.35MB / 1.27MB     0B / 0B             23
[22:47:28] 6068c84b8364        peer1.healthcenter.test.com              1.87%               86.71MiB / 7.706GiB   1.10%               1.45MB / 1.34MB     0B / 0B             21
[22:47:28] e45ea433cf8a        peer0.hospital.test.com                  72.77%              140.3MiB / 7.706GiB   1.78%               1.53MB / 1.42MB     0B / 0B             21
[22:47:28] e30f06d902ea        peer2.hospital.test.com                  4.34%               89.47MiB / 7.706GiB   1.13%               1.39MB / 1.5MB      0B / 0B             23
[22:47:28] dd3aeec0814b        peer1.publichealth.test.com              3.83%               91.62MiB / 7.706GiB   1.16%               1.3MB / 1.4MB       0B / 0B             23
[22:47:28] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:28] 5e7b44cda1cf        couchdb3                                 1.08%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:28] 8299659dc60b        couchdb7                                 0.50%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:28] 24a339032b77        couchdb5                                 0.74%               104.9MiB / 7.706GiB   1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:28] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:28] e314f813349c        couchdb4                                 0.56%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:28] 2a47ba96dfe1        couchdb1                                 0.53%               103.7MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:47:28] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:28] aed555593590        couchdb0                                 0.75%               105.5MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:28] a5c0561b23ac        couchdb2                                 0.64%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:28] c52a63a804a5        couchdb6                                 0.62%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:28] 89e50f84f48e        orderer3.test.com                        0.51%               27.82MiB / 7.706GiB   0.35%               564kB / 588kB       0B / 0B             21
[22:47:28] 723924284ee5        orderer2.test.com                        0.53%               29.36MiB / 7.706GiB   0.37%               547kB / 707kB       0B / 0B             19
[22:47:28] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:28] 8fbf2e8fdb02        orderer1.test.com                        0.40%               30.53MiB / 7.706GiB   0.39%               471kB / 587kB       0B / 0B             22
[22:47:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:29] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:29] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:29] f3be6fc4e200        peer0.healthcenter.test.com              4.78%               102.5MiB / 7.706GiB   1.30%               1.36MB / 1.49MB     0B / 0B             22
[22:47:29] 0be5b5bf14d0        peer2.healthcenter.test.com              3.86%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:29] 0d56569790c6        peer1.hospital.test.com                  5.42%               86.27MiB / 7.706GiB   1.09%               1.5MB / 1.39MB      0B / 0B             22
[22:47:29] 84d6bc1b8811        peer2.publichealth.test.com              6.10%               91.56MiB / 7.706GiB   1.16%               1.38MB / 1.22MB     0B / 0B             22
[22:47:29] f9dd6ff114a8        peer0.publichealth.test.com              5.80%               88.55MiB / 7.706GiB   1.12%               1.36MB / 1.28MB     0B / 0B             23
[22:47:29] 6068c84b8364        peer1.healthcenter.test.com              5.89%               86.71MiB / 7.706GiB   1.10%               1.45MB / 1.35MB     0B / 0B             21
[22:47:29] e45ea433cf8a        peer0.hospital.test.com                  10.64%              140.3MiB / 7.706GiB   1.78%               1.54MB / 1.43MB     0B / 0B             21
[22:47:29] e30f06d902ea        peer2.hospital.test.com                  6.22%               89.47MiB / 7.706GiB   1.13%               1.4MB / 1.51MB      0B / 0B             23
[22:47:29] dd3aeec0814b        peer1.publichealth.test.com              9.19%               91.62MiB / 7.706GiB   1.16%               1.31MB / 1.41MB     0B / 0B             23
[22:47:29] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:29] 5e7b44cda1cf        couchdb3                                 0.66%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:29] 8299659dc60b        couchdb7                                 0.54%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:29] 24a339032b77        couchdb5                                 0.51%               104.9MiB / 7.706GiB   1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:29] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:29] e314f813349c        couchdb4                                 0.43%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:29] 2a47ba96dfe1        couchdb1                                 0.37%               103.7MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:47:29] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:29] aed555593590        couchdb0                                 0.72%               105.5MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:29] a5c0561b23ac        couchdb2                                 0.54%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:29] c52a63a804a5        couchdb6                                 0.72%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:29] 89e50f84f48e        orderer3.test.com                        0.95%               27.82MiB / 7.706GiB   0.35%               567kB / 591kB       0B / 0B             21
[22:47:29] 723924284ee5        orderer2.test.com                        0.78%               29.36MiB / 7.706GiB   0.37%               551kB / 710kB       0B / 0B             19
[22:47:29] e4ce3bbe628d        couchdb8                                 0.51%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:29] 8fbf2e8fdb02        orderer1.test.com                        0.65%               30.53MiB / 7.706GiB   0.39%               473kB / 590kB       0B / 0B             22
[22:47:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:29] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:29] 721d8fcc9f18        cli                                      0.00%               18.57MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:29] f3be6fc4e200        peer0.healthcenter.test.com              4.78%               102.5MiB / 7.706GiB   1.30%               1.36MB / 1.49MB     0B / 0B             22
[22:47:29] 0be5b5bf14d0        peer2.healthcenter.test.com              3.86%               88.61MiB / 7.706GiB   1.12%               1.43MB / 1.35MB     0B / 0B             21
[22:47:29] 0d56569790c6        peer1.hospital.test.com                  5.42%               86.27MiB / 7.706GiB   1.09%               1.5MB / 1.39MB      0B / 0B             22
[22:47:29] 84d6bc1b8811        peer2.publichealth.test.com              6.10%               91.56MiB / 7.706GiB   1.16%               1.38MB / 1.22MB     0B / 0B             22
[22:47:29] f9dd6ff114a8        peer0.publichealth.test.com              5.80%               88.55MiB / 7.706GiB   1.12%               1.36MB / 1.28MB     0B / 0B             23
[22:47:29] 6068c84b8364        peer1.healthcenter.test.com              5.89%               86.71MiB / 7.706GiB   1.10%               1.45MB / 1.35MB     0B / 0B             21
[22:47:29] e45ea433cf8a        peer0.hospital.test.com                  10.64%              140.3MiB / 7.706GiB   1.78%               1.54MB / 1.43MB     0B / 0B             21
[22:47:29] e30f06d902ea        peer2.hospital.test.com                  6.22%               89.47MiB / 7.706GiB   1.13%               1.4MB / 1.51MB      0B / 0B             23
[22:47:29] dd3aeec0814b        peer1.publichealth.test.com              9.19%               91.62MiB / 7.706GiB   1.16%               1.31MB / 1.41MB     0B / 0B             23
[22:47:29] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:29] 5e7b44cda1cf        couchdb3                                 0.66%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:29] 8299659dc60b        couchdb7                                 0.54%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:29] 24a339032b77        couchdb5                                 0.51%               104.9MiB / 7.706GiB   1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:29] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:29] e314f813349c        couchdb4                                 0.43%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:29] 2a47ba96dfe1        couchdb1                                 0.37%               103.7MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:47:29] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:29] aed555593590        couchdb0                                 0.72%               105.5MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:29] a5c0561b23ac        couchdb2                                 0.54%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:29] c52a63a804a5        couchdb6                                 0.72%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:29] 89e50f84f48e        orderer3.test.com                        0.95%               27.82MiB / 7.706GiB   0.35%               567kB / 591kB       0B / 0B             21
[22:47:29] 723924284ee5        orderer2.test.com                        0.78%               29.36MiB / 7.706GiB   0.37%               551kB / 710kB       0B / 0B             19
[22:47:29] e4ce3bbe628d        couchdb8                                 0.51%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:29] 8fbf2e8fdb02        orderer1.test.com                        0.65%               30.53MiB / 7.706GiB   0.39%               473kB / 590kB       0B / 0B             22
[22:47:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:30] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:30] 721d8fcc9f18        cli                                      0.00%               18.56MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:30] f3be6fc4e200        peer0.healthcenter.test.com              5.63%               102.5MiB / 7.706GiB   1.30%               1.37MB / 1.5MB      0B / 0B             22
[22:47:30] 0be5b5bf14d0        peer2.healthcenter.test.com              12.90%              88.62MiB / 7.706GiB   1.12%               1.45MB / 1.37MB     0B / 0B             21
[22:47:30] 0d56569790c6        peer1.hospital.test.com                  7.01%               86.28MiB / 7.706GiB   1.09%               1.51MB / 1.4MB      0B / 0B             22
[22:47:30] 84d6bc1b8811        peer2.publichealth.test.com              4.85%               91.56MiB / 7.706GiB   1.16%               1.39MB / 1.23MB     0B / 0B             22
[22:47:30] f9dd6ff114a8        peer0.publichealth.test.com              8.81%               88.55MiB / 7.706GiB   1.12%               1.38MB / 1.3MB      0B / 0B             23
[22:47:30] 6068c84b8364        peer1.healthcenter.test.com              5.36%               86.71MiB / 7.706GiB   1.10%               1.47MB / 1.36MB     0B / 0B             21
[22:47:30] e45ea433cf8a        peer0.hospital.test.com                  5.53%               140.4MiB / 7.706GiB   1.78%               1.56MB / 1.44MB     0B / 0B             21
[22:47:30] e30f06d902ea        peer2.hospital.test.com                  5.58%               89.48MiB / 7.706GiB   1.13%               1.41MB / 1.52MB     0B / 0B             23
[22:47:30] dd3aeec0814b        peer1.publichealth.test.com              4.73%               91.63MiB / 7.706GiB   1.16%               1.32MB / 1.42MB     0B / 0B             23
[22:47:30] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:30] 5e7b44cda1cf        couchdb3                                 1.12%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:30] 8299659dc60b        couchdb7                                 0.96%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:30] 24a339032b77        couchdb5                                 0.94%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:30] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:30] e314f813349c        couchdb4                                 0.76%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:30] 2a47ba96dfe1        couchdb1                                 1.72%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:30] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:30] aed555593590        couchdb0                                 3.36%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:30] a5c0561b23ac        couchdb2                                 0.91%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:30] c52a63a804a5        couchdb6                                 2.11%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:30] 89e50f84f48e        orderer3.test.com                        0.55%               27.82MiB / 7.706GiB   0.35%               570kB / 594kB       0B / 0B             21
[22:47:30] 723924284ee5        orderer2.test.com                        0.57%               29.36MiB / 7.706GiB   0.37%               554kB / 713kB       0B / 0B             19
[22:47:30] e4ce3bbe628d        couchdb8                                 2.20%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:30] 8fbf2e8fdb02        orderer1.test.com                        0.47%               30.53MiB / 7.706GiB   0.39%               475kB / 592kB       0B / 0B             22
[22:47:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:30] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.512MiB / 2GiB       0.32%               6.67kB / 2.35kB     0B / 0B             12
[22:47:30] 721d8fcc9f18        cli                                      0.00%               18.56MiB / 7.706GiB   0.24%               166kB / 1.32MB      0B / 0B             18
[22:47:30] f3be6fc4e200        peer0.healthcenter.test.com              5.63%               102.5MiB / 7.706GiB   1.30%               1.37MB / 1.5MB      0B / 0B             22
[22:47:30] 0be5b5bf14d0        peer2.healthcenter.test.com              12.90%              88.62MiB / 7.706GiB   1.12%               1.45MB / 1.37MB     0B / 0B             21
[22:47:30] 0d56569790c6        peer1.hospital.test.com                  7.01%               86.28MiB / 7.706GiB   1.09%               1.51MB / 1.4MB      0B / 0B             22
[22:47:30] 84d6bc1b8811        peer2.publichealth.test.com              4.85%               91.56MiB / 7.706GiB   1.16%               1.39MB / 1.23MB     0B / 0B             22
[22:47:30] f9dd6ff114a8        peer0.publichealth.test.com              8.81%               88.55MiB / 7.706GiB   1.12%               1.38MB / 1.3MB      0B / 0B             23
[22:47:30] 6068c84b8364        peer1.healthcenter.test.com              5.36%               86.71MiB / 7.706GiB   1.10%               1.47MB / 1.36MB     0B / 0B             21
[22:47:30] e45ea433cf8a        peer0.hospital.test.com                  5.53%               140.4MiB / 7.706GiB   1.78%               1.56MB / 1.44MB     0B / 0B             21
[22:47:30] e30f06d902ea        peer2.hospital.test.com                  5.58%               89.48MiB / 7.706GiB   1.13%               1.41MB / 1.52MB     0B / 0B             23
[22:47:30] dd3aeec0814b        peer1.publichealth.test.com              4.73%               91.63MiB / 7.706GiB   1.16%               1.32MB / 1.42MB     0B / 0B             23
[22:47:30] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:30] 5e7b44cda1cf        couchdb3                                 1.12%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:30] 8299659dc60b        couchdb7                                 0.96%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:30] 24a339032b77        couchdb5                                 0.94%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:30] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:47:30] e314f813349c        couchdb4                                 0.76%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:30] 2a47ba96dfe1        couchdb1                                 1.72%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:30] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:30] aed555593590        couchdb0                                 3.36%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:30] a5c0561b23ac        couchdb2                                 0.91%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:30] c52a63a804a5        couchdb6                                 2.11%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:30] 89e50f84f48e        orderer3.test.com                        0.55%               27.82MiB / 7.706GiB   0.35%               570kB / 594kB       0B / 0B             21
[22:47:30] 723924284ee5        orderer2.test.com                        0.57%               29.36MiB / 7.706GiB   0.37%               554kB / 713kB       0B / 0B             19
[22:47:30] e4ce3bbe628d        couchdb8                                 2.20%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:30] 8fbf2e8fdb02        orderer1.test.com                        0.47%               30.53MiB / 7.706GiB   0.39%               475kB / 592kB       0B / 0B             22
[22:47:30]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:31] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   3.09%               6.602MiB / 2GiB       0.32%               36.3kB / 37.6kB     0B / 0B             12
[22:47:31] 721d8fcc9f18        cli                                      0.16%               18.75MiB / 7.706GiB   0.24%               240kB / 1.32MB      0B / 0B             18
[22:47:31] f3be6fc4e200        peer0.healthcenter.test.com              5.63%               102.5MiB / 7.706GiB   1.30%               1.37MB / 1.5MB      0B / 0B             22
[22:47:31] 0be5b5bf14d0        peer2.healthcenter.test.com              12.90%              88.62MiB / 7.706GiB   1.12%               1.45MB / 1.37MB     0B / 0B             21
[22:47:31] 0d56569790c6        peer1.hospital.test.com                  7.01%               86.28MiB / 7.706GiB   1.09%               1.51MB / 1.4MB      0B / 0B             22
[22:47:31] 84d6bc1b8811        peer2.publichealth.test.com              3.08%               91.56MiB / 7.706GiB   1.16%               1.4MB / 1.24MB      0B / 0B             22
[22:47:31] f9dd6ff114a8        peer0.publichealth.test.com              3.02%               88.55MiB / 7.706GiB   1.12%               1.38MB / 1.31MB     0B / 0B             23
[22:47:31] 6068c84b8364        peer1.healthcenter.test.com              5.36%               86.71MiB / 7.706GiB   1.10%               1.47MB / 1.36MB     0B / 0B             21
[22:47:31] e45ea433cf8a        peer0.hospital.test.com                  5.53%               140.4MiB / 7.706GiB   1.78%               1.56MB / 1.44MB     0B / 0B             21
[22:47:31] e30f06d902ea        peer2.hospital.test.com                  5.58%               89.48MiB / 7.706GiB   1.13%               1.41MB / 1.52MB     0B / 0B             23
[22:47:31] dd3aeec0814b        peer1.publichealth.test.com              3.24%               91.63MiB / 7.706GiB   1.16%               1.33MB / 1.42MB     0B / 0B             23
[22:47:31] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             10
[22:47:31] 5e7b44cda1cf        couchdb3                                 1.12%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:31] 8299659dc60b        couchdb7                                 1.83%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:31] 24a339032b77        couchdb5                                 0.94%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:31] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:31] e314f813349c        couchdb4                                 0.76%               101.9MiB / 7.706GiB   1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:31] 2a47ba96dfe1        couchdb1                                 1.92%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:31] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.7kB / 0B         0B / 0B             12
[22:47:31] aed555593590        couchdb0                                 0.29%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:31] a5c0561b23ac        couchdb2                                 0.91%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:31] c52a63a804a5        couchdb6                                 0.50%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:31] 89e50f84f48e        orderer3.test.com                        0.50%               27.82MiB / 7.706GiB   0.35%               573kB / 598kB       0B / 0B             21
[22:47:31] 723924284ee5        orderer2.test.com                        0.51%               29.36MiB / 7.706GiB   0.37%               557kB / 717kB       0B / 0B             19
[22:47:31] e4ce3bbe628d        couchdb8                                 2.20%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:31] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               477kB / 594kB       0B / 0B             22
[22:47:31]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:31] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   3.09%               6.602MiB / 2GiB       0.32%               36.3kB / 37.6kB     0B / 0B             12
[22:47:31] 721d8fcc9f18        cli                                      0.16%               18.75MiB / 7.706GiB   0.24%               240kB / 1.32MB      0B / 0B             18
[22:47:31] f3be6fc4e200        peer0.healthcenter.test.com              13.28%              102.6MiB / 7.706GiB   1.30%               1.45MB / 1.56MB     0B / 0B             22
[22:47:31] 0be5b5bf14d0        peer2.healthcenter.test.com              3.32%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.38MB     0B / 0B             21
[22:47:31] 0d56569790c6        peer1.hospital.test.com                  3.05%               86.28MiB / 7.706GiB   1.09%               1.52MB / 1.41MB     0B / 0B             22
[22:47:31] 84d6bc1b8811        peer2.publichealth.test.com              3.08%               91.56MiB / 7.706GiB   1.16%               1.4MB / 1.24MB      0B / 0B             22
[22:47:31] f9dd6ff114a8        peer0.publichealth.test.com              3.02%               88.55MiB / 7.706GiB   1.12%               1.38MB / 1.31MB     0B / 0B             23
[22:47:31] 6068c84b8364        peer1.healthcenter.test.com              6.45%               86.71MiB / 7.706GiB   1.10%               1.48MB / 1.37MB     0B / 0B             21
[22:47:31] e45ea433cf8a        peer0.hospital.test.com                  64.36%              140.3MiB / 7.706GiB   1.78%               2.1MB / 1.95MB      0B / 0B             21
[22:47:31] e30f06d902ea        peer2.hospital.test.com                  2.86%               89.48MiB / 7.706GiB   1.13%               1.42MB / 1.53MB     0B / 0B             23
[22:47:31] dd3aeec0814b        peer1.publichealth.test.com              3.24%               91.63MiB / 7.706GiB   1.16%               1.33MB / 1.42MB     0B / 0B             23
[22:47:31] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:31] 5e7b44cda1cf        couchdb3                                 2.42%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:31] 8299659dc60b        couchdb7                                 1.83%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:31] 24a339032b77        couchdb5                                 1.96%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:31] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:31] e314f813349c        couchdb4                                 1.86%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:31] 2a47ba96dfe1        couchdb1                                 1.92%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:31] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:31] aed555593590        couchdb0                                 0.29%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:31] a5c0561b23ac        couchdb2                                 2.13%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:31] c52a63a804a5        couchdb6                                 0.50%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:31] 89e50f84f48e        orderer3.test.com                        0.50%               27.82MiB / 7.706GiB   0.35%               573kB / 598kB       0B / 0B             21
[22:47:31] 723924284ee5        orderer2.test.com                        0.51%               29.36MiB / 7.706GiB   0.37%               557kB / 717kB       0B / 0B             19
[22:47:31] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:31] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               477kB / 594kB       0B / 0B             22
[22:47:31] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               428kB / 534kB       0B / 0B             16
[22:47:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:32] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   3.09%               6.602MiB / 2GiB       0.32%               36.3kB / 37.6kB     0B / 0B             12
[22:47:32] 721d8fcc9f18        cli                                      0.16%               18.75MiB / 7.706GiB   0.24%               240kB / 1.32MB      0B / 0B             18
[22:47:32] f3be6fc4e200        peer0.healthcenter.test.com              13.28%              102.6MiB / 7.706GiB   1.30%               1.45MB / 1.56MB     0B / 0B             22
[22:47:32] 0be5b5bf14d0        peer2.healthcenter.test.com              3.32%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.38MB     0B / 0B             21
[22:47:32] 0d56569790c6        peer1.hospital.test.com                  3.05%               86.28MiB / 7.706GiB   1.09%               1.52MB / 1.41MB     0B / 0B             22
[22:47:32] 84d6bc1b8811        peer2.publichealth.test.com              3.08%               91.56MiB / 7.706GiB   1.16%               1.4MB / 1.24MB      0B / 0B             22
[22:47:32] f9dd6ff114a8        peer0.publichealth.test.com              3.02%               88.55MiB / 7.706GiB   1.12%               1.38MB / 1.31MB     0B / 0B             23
[22:47:32] 6068c84b8364        peer1.healthcenter.test.com              6.45%               86.71MiB / 7.706GiB   1.10%               1.48MB / 1.37MB     0B / 0B             21
[22:47:32] e45ea433cf8a        peer0.hospital.test.com                  64.36%              140.3MiB / 7.706GiB   1.78%               2.1MB / 1.95MB      0B / 0B             21
[22:47:32] e30f06d902ea        peer2.hospital.test.com                  2.86%               89.48MiB / 7.706GiB   1.13%               1.42MB / 1.53MB     0B / 0B             23
[22:47:32] dd3aeec0814b        peer1.publichealth.test.com              3.24%               91.63MiB / 7.706GiB   1.16%               1.33MB / 1.42MB     0B / 0B             23
[22:47:32] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:32] 5e7b44cda1cf        couchdb3                                 2.42%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:32] 8299659dc60b        couchdb7                                 1.83%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:32] 24a339032b77        couchdb5                                 1.96%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:32] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:32] e314f813349c        couchdb4                                 1.86%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:32] 2a47ba96dfe1        couchdb1                                 1.92%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:32] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:32] aed555593590        couchdb0                                 0.29%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:32] a5c0561b23ac        couchdb2                                 2.13%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:32] c52a63a804a5        couchdb6                                 0.50%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:32] 89e50f84f48e        orderer3.test.com                        0.50%               27.82MiB / 7.706GiB   0.35%               573kB / 598kB       0B / 0B             21
[22:47:32] 723924284ee5        orderer2.test.com                        0.51%               29.36MiB / 7.706GiB   0.37%               557kB / 717kB       0B / 0B             19
[22:47:32] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:32] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               477kB / 594kB       0B / 0B             22
[22:47:32] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               428kB / 534kB       0B / 0B             16
[22:47:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:32] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   45.52%              6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:32] 721d8fcc9f18        cli                                      0.15%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:32] f3be6fc4e200        peer0.healthcenter.test.com              56.18%              102.7MiB / 7.706GiB   1.30%               1.92MB / 2.01MB     0B / 0B             22
[22:47:32] 0be5b5bf14d0        peer2.healthcenter.test.com              2.39%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.39MB     0B / 0B             21
[22:47:32] 0d56569790c6        peer1.hospital.test.com                  5.46%               86.28MiB / 7.706GiB   1.09%               1.53MB / 1.42MB     0B / 0B             22
[22:47:32] 84d6bc1b8811        peer2.publichealth.test.com              4.53%               91.56MiB / 7.706GiB   1.16%               1.41MB / 1.25MB     0B / 0B             22
[22:47:32] f9dd6ff114a8        peer0.publichealth.test.com              6.33%               88.94MiB / 7.706GiB   1.13%               1.39MB / 1.31MB     0B / 0B             23
[22:47:32] 6068c84b8364        peer1.healthcenter.test.com              2.09%               86.71MiB / 7.706GiB   1.10%               1.48MB / 1.37MB     0B / 0B             21
[22:47:32] e45ea433cf8a        peer0.hospital.test.com                  5.76%               140.3MiB / 7.706GiB   1.78%               2.11MB / 1.95MB     0B / 0B             21
[22:47:32] e30f06d902ea        peer2.hospital.test.com                  5.72%               89.48MiB / 7.706GiB   1.13%               1.43MB / 1.54MB     0B / 0B             23
[22:47:32] dd3aeec0814b        peer1.publichealth.test.com              3.18%               91.63MiB / 7.706GiB   1.16%               1.33MB / 1.43MB     0B / 0B             23
[22:47:32] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:32] 5e7b44cda1cf        couchdb3                                 0.71%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:32] 8299659dc60b        couchdb7                                 0.60%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:32] 24a339032b77        couchdb5                                 0.96%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:32] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:32] e314f813349c        couchdb4                                 1.12%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:32] 2a47ba96dfe1        couchdb1                                 0.59%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:32] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:32] aed555593590        couchdb0                                 0.80%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:32] a5c0561b23ac        couchdb2                                 0.96%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:32] c52a63a804a5        couchdb6                                 0.42%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:32] 89e50f84f48e        orderer3.test.com                        0.59%               27.82MiB / 7.706GiB   0.35%               577kB / 601kB       0B / 0B             21
[22:47:32] 723924284ee5        orderer2.test.com                        0.68%               29.36MiB / 7.706GiB   0.37%               561kB / 721kB       0B / 0B             19
[22:47:32] e4ce3bbe628d        couchdb8                                 0.45%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:32] 8fbf2e8fdb02        orderer1.test.com                        0.48%               30.53MiB / 7.706GiB   0.39%               480kB / 596kB       0B / 0B             22
[22:47:32] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               429kB / 534kB       0B / 0B             16
[22:47:32]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:33] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   45.52%              6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:33] 721d8fcc9f18        cli                                      0.15%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:33] f3be6fc4e200        peer0.healthcenter.test.com              56.18%              102.7MiB / 7.706GiB   1.30%               1.92MB / 2.01MB     0B / 0B             22
[22:47:33] 0be5b5bf14d0        peer2.healthcenter.test.com              2.39%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.39MB     0B / 0B             21
[22:47:33] 0d56569790c6        peer1.hospital.test.com                  5.46%               86.28MiB / 7.706GiB   1.09%               1.53MB / 1.42MB     0B / 0B             22
[22:47:33] 84d6bc1b8811        peer2.publichealth.test.com              4.53%               91.56MiB / 7.706GiB   1.16%               1.41MB / 1.25MB     0B / 0B             22
[22:47:33] f9dd6ff114a8        peer0.publichealth.test.com              6.33%               88.94MiB / 7.706GiB   1.13%               1.39MB / 1.31MB     0B / 0B             23
[22:47:33] 6068c84b8364        peer1.healthcenter.test.com              2.09%               86.71MiB / 7.706GiB   1.10%               1.48MB / 1.37MB     0B / 0B             21
[22:47:33] e45ea433cf8a        peer0.hospital.test.com                  5.76%               140.3MiB / 7.706GiB   1.78%               2.11MB / 1.95MB     0B / 0B             21
[22:47:33] e30f06d902ea        peer2.hospital.test.com                  5.72%               89.48MiB / 7.706GiB   1.13%               1.43MB / 1.54MB     0B / 0B             23
[22:47:33] dd3aeec0814b        peer1.publichealth.test.com              3.18%               91.63MiB / 7.706GiB   1.16%               1.33MB / 1.43MB     0B / 0B             23
[22:47:33] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:33] 5e7b44cda1cf        couchdb3                                 0.71%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:33] 8299659dc60b        couchdb7                                 0.60%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:33] 24a339032b77        couchdb5                                 0.96%               105MiB / 7.706GiB     1.33%               181kB / 35.6kB      0B / 0B             35
[22:47:33] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:33] e314f813349c        couchdb4                                 1.12%               102MiB / 7.706GiB     1.29%               183kB / 35.4kB      0B / 0B             35
[22:47:33] 2a47ba96dfe1        couchdb1                                 0.59%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:33] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:33] aed555593590        couchdb0                                 0.80%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:33] a5c0561b23ac        couchdb2                                 0.96%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:33] c52a63a804a5        couchdb6                                 0.42%               102.7MiB / 7.706GiB   1.30%               184kB / 35.4kB      0B / 0B             35
[22:47:33] 89e50f84f48e        orderer3.test.com                        0.59%               27.82MiB / 7.706GiB   0.35%               577kB / 601kB       0B / 0B             21
[22:47:33] 723924284ee5        orderer2.test.com                        0.68%               29.36MiB / 7.706GiB   0.37%               561kB / 721kB       0B / 0B             19
[22:47:33] e4ce3bbe628d        couchdb8                                 0.45%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:33] 8fbf2e8fdb02        orderer1.test.com                        0.48%               30.53MiB / 7.706GiB   0.39%               480kB / 596kB       0B / 0B             22
[22:47:33] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               429kB / 534kB       0B / 0B             16
[22:47:33]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:33] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:33] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:33] f3be6fc4e200        peer0.healthcenter.test.com              3.63%               102.7MiB / 7.706GiB   1.30%               1.93MB / 2.02MB     0B / 0B             22
[22:47:33] 0be5b5bf14d0        peer2.healthcenter.test.com              2.89%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.39MB     0B / 0B             21
[22:47:33] 0d56569790c6        peer1.hospital.test.com                  3.70%               86.28MiB / 7.706GiB   1.09%               1.54MB / 1.42MB     0B / 0B             22
[22:47:33] 84d6bc1b8811        peer2.publichealth.test.com              2.93%               91.56MiB / 7.706GiB   1.16%               1.42MB / 1.25MB     0B / 0B             22
[22:47:33] f9dd6ff114a8        peer0.publichealth.test.com              7.24%               88.98MiB / 7.706GiB   1.13%               1.4MB / 1.32MB      0B / 0B             23
[22:47:33] 6068c84b8364        peer1.healthcenter.test.com              3.73%               86.71MiB / 7.706GiB   1.10%               1.49MB / 1.39MB     0B / 0B             21
[22:47:33] e45ea433cf8a        peer0.hospital.test.com                  2.88%               140.3MiB / 7.706GiB   1.78%               2.11MB / 1.96MB     0B / 0B             21
[22:47:33] e30f06d902ea        peer2.hospital.test.com                  2.71%               89.49MiB / 7.706GiB   1.13%               1.43MB / 1.54MB     0B / 0B             23
[22:47:33] dd3aeec0814b        peer1.publichealth.test.com              5.10%               91.63MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             23
[22:47:33] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:33] 5e7b44cda1cf        couchdb3                                 0.37%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:33] 8299659dc60b        couchdb7                                 0.39%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:33] 24a339032b77        couchdb5                                 0.54%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:33] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:33] e314f813349c        couchdb4                                 0.37%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:33] 2a47ba96dfe1        couchdb1                                 0.26%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:33] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:33] aed555593590        couchdb0                                 1.22%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:33] a5c0561b23ac        couchdb2                                 0.58%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:33] c52a63a804a5        couchdb6                                 0.59%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:33] 89e50f84f48e        orderer3.test.com                        0.54%               27.82MiB / 7.706GiB   0.35%               581kB / 605kB       0B / 0B             21
[22:47:33] 723924284ee5        orderer2.test.com                        0.44%               29.36MiB / 7.706GiB   0.37%               564kB / 724kB       0B / 0B             19
[22:47:33] e4ce3bbe628d        couchdb8                                 0.41%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:33] 8fbf2e8fdb02        orderer1.test.com                        0.35%               30.53MiB / 7.706GiB   0.39%               482kB / 599kB       0B / 0B             22
[22:47:33] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               429kB / 534kB       0B / 0B             16
[22:47:33] 9cbbbc981938        laughing_cartwright                      0.01%               109.1MiB / 7.706GiB   1.38%               486B / 0B           0B / 0B             96
[22:47:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:34] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:34] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:34] f3be6fc4e200        peer0.healthcenter.test.com              3.63%               102.7MiB / 7.706GiB   1.30%               1.93MB / 2.02MB     0B / 0B             22
[22:47:34] 0be5b5bf14d0        peer2.healthcenter.test.com              2.89%               88.63MiB / 7.706GiB   1.12%               1.46MB / 1.39MB     0B / 0B             21
[22:47:34] 0d56569790c6        peer1.hospital.test.com                  3.70%               86.28MiB / 7.706GiB   1.09%               1.54MB / 1.42MB     0B / 0B             22
[22:47:34] 84d6bc1b8811        peer2.publichealth.test.com              2.93%               91.56MiB / 7.706GiB   1.16%               1.42MB / 1.25MB     0B / 0B             22
[22:47:34] f9dd6ff114a8        peer0.publichealth.test.com              7.24%               88.98MiB / 7.706GiB   1.13%               1.4MB / 1.32MB      0B / 0B             23
[22:47:34] 6068c84b8364        peer1.healthcenter.test.com              3.73%               86.71MiB / 7.706GiB   1.10%               1.49MB / 1.39MB     0B / 0B             21
[22:47:34] e45ea433cf8a        peer0.hospital.test.com                  2.88%               140.3MiB / 7.706GiB   1.78%               2.11MB / 1.96MB     0B / 0B             21
[22:47:34] e30f06d902ea        peer2.hospital.test.com                  2.71%               89.49MiB / 7.706GiB   1.13%               1.43MB / 1.54MB     0B / 0B             23
[22:47:34] dd3aeec0814b        peer1.publichealth.test.com              5.10%               91.63MiB / 7.706GiB   1.16%               1.34MB / 1.44MB     0B / 0B             23
[22:47:34] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:34] 5e7b44cda1cf        couchdb3                                 0.37%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:34] 8299659dc60b        couchdb7                                 0.39%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:34] 24a339032b77        couchdb5                                 0.54%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:34] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:34] e314f813349c        couchdb4                                 0.37%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:34] 2a47ba96dfe1        couchdb1                                 0.26%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:34] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:34] aed555593590        couchdb0                                 1.22%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:34] a5c0561b23ac        couchdb2                                 0.58%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:34] c52a63a804a5        couchdb6                                 0.59%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:34] 89e50f84f48e        orderer3.test.com                        0.54%               27.82MiB / 7.706GiB   0.35%               581kB / 605kB       0B / 0B             21
[22:47:34] 723924284ee5        orderer2.test.com                        0.44%               29.36MiB / 7.706GiB   0.37%               564kB / 724kB       0B / 0B             19
[22:47:34] e4ce3bbe628d        couchdb8                                 0.41%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:34] 8fbf2e8fdb02        orderer1.test.com                        0.35%               30.53MiB / 7.706GiB   0.39%               482kB / 599kB       0B / 0B             22
[22:47:34] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               429kB / 534kB       0B / 0B             16
[22:47:34] 9cbbbc981938        laughing_cartwright                      0.01%               109.1MiB / 7.706GiB   1.38%               486B / 0B           0B / 0B             96
[22:47:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:34] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:34] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:34] f3be6fc4e200        peer0.healthcenter.test.com              3.67%               102.7MiB / 7.706GiB   1.30%               1.93MB / 2.03MB     0B / 0B             22
[22:47:34] 0be5b5bf14d0        peer2.healthcenter.test.com              9.25%               88.63MiB / 7.706GiB   1.12%               1.48MB / 1.4MB      0B / 0B             21
[22:47:34] 0d56569790c6        peer1.hospital.test.com                  3.00%               86.28MiB / 7.706GiB   1.09%               1.54MB / 1.43MB     0B / 0B             22
[22:47:34] 84d6bc1b8811        peer2.publichealth.test.com              2.52%               91.56MiB / 7.706GiB   1.16%               1.42MB / 1.26MB     0B / 0B             22
[22:47:34] f9dd6ff114a8        peer0.publichealth.test.com              2.76%               88.98MiB / 7.706GiB   1.13%               1.41MB / 1.33MB     0B / 0B             23
[22:47:34] 6068c84b8364        peer1.healthcenter.test.com              6.45%               86.71MiB / 7.706GiB   1.10%               1.5MB / 1.39MB      0B / 0B             21
[22:47:34] e45ea433cf8a        peer0.hospital.test.com                  3.57%               140.3MiB / 7.706GiB   1.78%               2.12MB / 1.97MB     0B / 0B             21
[22:47:34] e30f06d902ea        peer2.hospital.test.com                  2.97%               89.49MiB / 7.706GiB   1.13%               1.44MB / 1.55MB     0B / 0B             23
[22:47:34] dd3aeec0814b        peer1.publichealth.test.com              3.40%               91.63MiB / 7.706GiB   1.16%               1.35MB / 1.45MB     0B / 0B             23
[22:47:34] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:34] 5e7b44cda1cf        couchdb3                                 1.38%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:34] 8299659dc60b        couchdb7                                 0.63%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:34] 24a339032b77        couchdb5                                 0.82%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:34] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:34] e314f813349c        couchdb4                                 0.69%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:34] 2a47ba96dfe1        couchdb1                                 0.66%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:34] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:34] aed555593590        couchdb0                                 0.43%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:34] a5c0561b23ac        couchdb2                                 0.72%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:34] c52a63a804a5        couchdb6                                 0.45%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:34] 89e50f84f48e        orderer3.test.com                        0.47%               27.82MiB / 7.706GiB   0.35%               584kB / 609kB       0B / 0B             21
[22:47:34] 723924284ee5        orderer2.test.com                        0.48%               29.36MiB / 7.706GiB   0.37%               568kB / 728kB       0B / 0B             19
[22:47:34] e4ce3bbe628d        couchdb8                                 0.64%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:34] 8fbf2e8fdb02        orderer1.test.com                        0.38%               30.53MiB / 7.706GiB   0.39%               485kB / 601kB       0B / 0B             22
[22:47:34] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:34] 9cbbbc981938        laughing_cartwright                      699.80%             198.4MiB / 7.706GiB   2.51%               1.05kB / 0B         0B / 0B             101
[22:47:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:35] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:35] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:35] f3be6fc4e200        peer0.healthcenter.test.com              3.67%               102.7MiB / 7.706GiB   1.30%               1.93MB / 2.03MB     0B / 0B             22
[22:47:35] 0be5b5bf14d0        peer2.healthcenter.test.com              9.25%               88.63MiB / 7.706GiB   1.12%               1.48MB / 1.4MB      0B / 0B             21
[22:47:35] 0d56569790c6        peer1.hospital.test.com                  3.00%               86.28MiB / 7.706GiB   1.09%               1.54MB / 1.43MB     0B / 0B             22
[22:47:35] 84d6bc1b8811        peer2.publichealth.test.com              2.52%               91.56MiB / 7.706GiB   1.16%               1.42MB / 1.26MB     0B / 0B             22
[22:47:35] f9dd6ff114a8        peer0.publichealth.test.com              2.76%               88.98MiB / 7.706GiB   1.13%               1.41MB / 1.33MB     0B / 0B             23
[22:47:35] 6068c84b8364        peer1.healthcenter.test.com              6.45%               86.71MiB / 7.706GiB   1.10%               1.5MB / 1.39MB      0B / 0B             21
[22:47:35] e45ea433cf8a        peer0.hospital.test.com                  3.57%               140.3MiB / 7.706GiB   1.78%               2.12MB / 1.97MB     0B / 0B             21
[22:47:35] e30f06d902ea        peer2.hospital.test.com                  2.97%               89.49MiB / 7.706GiB   1.13%               1.44MB / 1.55MB     0B / 0B             23
[22:47:35] dd3aeec0814b        peer1.publichealth.test.com              3.40%               91.63MiB / 7.706GiB   1.16%               1.35MB / 1.45MB     0B / 0B             23
[22:47:35] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:35] 5e7b44cda1cf        couchdb3                                 1.38%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:35] 8299659dc60b        couchdb7                                 0.63%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:35] 24a339032b77        couchdb5                                 0.82%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:35] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:35] e314f813349c        couchdb4                                 0.69%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:35] 2a47ba96dfe1        couchdb1                                 0.66%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:35] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:35] aed555593590        couchdb0                                 0.43%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:35] a5c0561b23ac        couchdb2                                 0.72%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:35] c52a63a804a5        couchdb6                                 0.45%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:35] 89e50f84f48e        orderer3.test.com                        0.47%               27.82MiB / 7.706GiB   0.35%               584kB / 609kB       0B / 0B             21
[22:47:35] 723924284ee5        orderer2.test.com                        0.48%               29.36MiB / 7.706GiB   0.37%               568kB / 728kB       0B / 0B             19
[22:47:35] e4ce3bbe628d        couchdb8                                 0.64%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:35] 8fbf2e8fdb02        orderer1.test.com                        0.38%               30.53MiB / 7.706GiB   0.39%               485kB / 601kB       0B / 0B             22
[22:47:35] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:35] 9cbbbc981938        laughing_cartwright                      699.80%             198.4MiB / 7.706GiB   2.51%               1.05kB / 0B         0B / 0B             101
[22:47:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:35] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:35] 721d8fcc9f18        cli                                      0.12%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:35] f3be6fc4e200        peer0.healthcenter.test.com              8.09%               102.7MiB / 7.706GiB   1.30%               1.96MB / 2.05MB     0B / 0B             22
[22:47:35] 0be5b5bf14d0        peer2.healthcenter.test.com              4.97%               88.63MiB / 7.706GiB   1.12%               1.49MB / 1.42MB     0B / 0B             21
[22:47:35] 0d56569790c6        peer1.hospital.test.com                  5.15%               86.29MiB / 7.706GiB   1.09%               1.55MB / 1.44MB     0B / 0B             22
[22:47:35] 84d6bc1b8811        peer2.publichealth.test.com              4.12%               91.57MiB / 7.706GiB   1.16%               1.43MB / 1.26MB     0B / 0B             22
[22:47:35] f9dd6ff114a8        peer0.publichealth.test.com              4.53%               88.98MiB / 7.706GiB   1.13%               1.42MB / 1.34MB     0B / 0B             23
[22:47:35] 6068c84b8364        peer1.healthcenter.test.com              4.55%               86.71MiB / 7.706GiB   1.10%               1.51MB / 1.4MB      0B / 0B             21
[22:47:35] e45ea433cf8a        peer0.hospital.test.com                  5.04%               140.3MiB / 7.706GiB   1.78%               2.13MB / 1.98MB     0B / 0B             21
[22:47:35] e30f06d902ea        peer2.hospital.test.com                  7.14%               89.5MiB / 7.706GiB    1.13%               1.46MB / 1.56MB     0B / 0B             23
[22:47:35] dd3aeec0814b        peer1.publichealth.test.com              4.17%               91.63MiB / 7.706GiB   1.16%               1.36MB / 1.46MB     0B / 0B             23
[22:47:35] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:35] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:35] 8299659dc60b        couchdb7                                 0.66%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:35] 24a339032b77        couchdb5                                 0.52%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:35] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:35] e314f813349c        couchdb4                                 0.32%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:35] 2a47ba96dfe1        couchdb1                                 0.38%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:35] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:35] aed555593590        couchdb0                                 0.50%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:35] a5c0561b23ac        couchdb2                                 0.49%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:35] c52a63a804a5        couchdb6                                 0.52%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:35] 89e50f84f48e        orderer3.test.com                        0.39%               27.82MiB / 7.706GiB   0.35%               588kB / 612kB       0B / 0B             21
[22:47:35] 723924284ee5        orderer2.test.com                        0.45%               29.36MiB / 7.706GiB   0.37%               571kB / 731kB       0B / 0B             19
[22:47:35] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:35] 8fbf2e8fdb02        orderer1.test.com                        0.32%               30.53MiB / 7.706GiB   0.39%               487kB / 603kB       0B / 0B             22
[22:47:35] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:35] 9cbbbc981938        laughing_cartwright                      671.05%             97.92MiB / 7.706GiB   1.24%               1.98kB / 0B         0B / 0B             78
[22:47:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:36] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:36] 721d8fcc9f18        cli                                      0.12%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:36] f3be6fc4e200        peer0.healthcenter.test.com              8.09%               102.7MiB / 7.706GiB   1.30%               1.96MB / 2.05MB     0B / 0B             22
[22:47:36] 0be5b5bf14d0        peer2.healthcenter.test.com              4.97%               88.63MiB / 7.706GiB   1.12%               1.49MB / 1.42MB     0B / 0B             21
[22:47:36] 0d56569790c6        peer1.hospital.test.com                  5.15%               86.29MiB / 7.706GiB   1.09%               1.55MB / 1.44MB     0B / 0B             22
[22:47:36] 84d6bc1b8811        peer2.publichealth.test.com              4.12%               91.57MiB / 7.706GiB   1.16%               1.43MB / 1.26MB     0B / 0B             22
[22:47:36] f9dd6ff114a8        peer0.publichealth.test.com              4.53%               88.98MiB / 7.706GiB   1.13%               1.42MB / 1.34MB     0B / 0B             23
[22:47:36] 6068c84b8364        peer1.healthcenter.test.com              4.55%               86.71MiB / 7.706GiB   1.10%               1.51MB / 1.4MB      0B / 0B             21
[22:47:36] e45ea433cf8a        peer0.hospital.test.com                  5.04%               140.3MiB / 7.706GiB   1.78%               2.13MB / 1.98MB     0B / 0B             21
[22:47:36] e30f06d902ea        peer2.hospital.test.com                  7.14%               89.5MiB / 7.706GiB    1.13%               1.46MB / 1.56MB     0B / 0B             23
[22:47:36] dd3aeec0814b        peer1.publichealth.test.com              4.17%               91.63MiB / 7.706GiB   1.16%               1.36MB / 1.46MB     0B / 0B             23
[22:47:36] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:36] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:36] 8299659dc60b        couchdb7                                 0.66%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:36] 24a339032b77        couchdb5                                 0.52%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:36] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:36] e314f813349c        couchdb4                                 0.32%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:36] 2a47ba96dfe1        couchdb1                                 0.38%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:36] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:36] aed555593590        couchdb0                                 0.50%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:36] a5c0561b23ac        couchdb2                                 0.49%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:36] c52a63a804a5        couchdb6                                 0.52%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:36] 89e50f84f48e        orderer3.test.com                        0.39%               27.82MiB / 7.706GiB   0.35%               588kB / 612kB       0B / 0B             21
[22:47:36] 723924284ee5        orderer2.test.com                        0.45%               29.36MiB / 7.706GiB   0.37%               571kB / 731kB       0B / 0B             19
[22:47:36] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:36] 8fbf2e8fdb02        orderer1.test.com                        0.32%               30.53MiB / 7.706GiB   0.39%               487kB / 603kB       0B / 0B             22
[22:47:36] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:36] 9cbbbc981938        laughing_cartwright                      671.05%             97.92MiB / 7.706GiB   1.24%               1.98kB / 0B         0B / 0B             78
[22:47:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:36] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:36] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:36] f3be6fc4e200        peer0.healthcenter.test.com              8.09%               102.7MiB / 7.706GiB   1.30%               1.96MB / 2.05MB     0B / 0B             22
[22:47:36] 0be5b5bf14d0        peer2.healthcenter.test.com              4.97%               88.63MiB / 7.706GiB   1.12%               1.49MB / 1.42MB     0B / 0B             21
[22:47:36] 0d56569790c6        peer1.hospital.test.com                  5.15%               86.29MiB / 7.706GiB   1.09%               1.55MB / 1.44MB     0B / 0B             22
[22:47:36] 84d6bc1b8811        peer2.publichealth.test.com              5.66%               91.57MiB / 7.706GiB   1.16%               1.44MB / 1.27MB     0B / 0B             22
[22:47:36] f9dd6ff114a8        peer0.publichealth.test.com              2.04%               88.98MiB / 7.706GiB   1.13%               1.42MB / 1.35MB     0B / 0B             23
[22:47:36] 6068c84b8364        peer1.healthcenter.test.com              2.95%               86.71MiB / 7.706GiB   1.10%               1.52MB / 1.41MB     0B / 0B             21
[22:47:36] e45ea433cf8a        peer0.hospital.test.com                  5.04%               140.3MiB / 7.706GiB   1.78%               2.13MB / 1.98MB     0B / 0B             21
[22:47:36] e30f06d902ea        peer2.hospital.test.com                  3.92%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.58MB     0B / 0B             23
[22:47:36] dd3aeec0814b        peer1.publichealth.test.com              8.01%               91.63MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             23
[22:47:36] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:36] 5e7b44cda1cf        couchdb3                                 0.68%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:36] 8299659dc60b        couchdb7                                 0.57%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:36] 24a339032b77        couchdb5                                 0.68%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:36] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:36] e314f813349c        couchdb4                                 0.51%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:36] 2a47ba96dfe1        couchdb1                                 0.62%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:36] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:36] aed555593590        couchdb0                                 0.59%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:36] a5c0561b23ac        couchdb2                                 0.52%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:36] c52a63a804a5        couchdb6                                 0.33%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:36] 89e50f84f48e        orderer3.test.com                        0.39%               27.82MiB / 7.706GiB   0.35%               588kB / 612kB       0B / 0B             21
[22:47:36] 723924284ee5        orderer2.test.com                        0.41%               29.36MiB / 7.706GiB   0.37%               574kB / 734kB       0B / 0B             19
[22:47:36] e4ce3bbe628d        couchdb8                                 0.58%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:36] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               489kB / 605kB       0B / 0B             22
[22:47:36] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:36] 9cbbbc981938        laughing_cartwright                      671.05%             97.92MiB / 7.706GiB   1.24%               1.98kB / 0B         0B / 0B             78
[22:47:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:37] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:37] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:37] f3be6fc4e200        peer0.healthcenter.test.com              2.10%               102.7MiB / 7.706GiB   1.30%               1.96MB / 2.05MB     0B / 0B             22
[22:47:37] 0be5b5bf14d0        peer2.healthcenter.test.com              2.44%               88.63MiB / 7.706GiB   1.12%               1.5MB / 1.43MB      0B / 0B             21
[22:47:37] 0d56569790c6        peer1.hospital.test.com                  6.21%               86.29MiB / 7.706GiB   1.09%               1.56MB / 1.45MB     0B / 0B             22
[22:47:37] 84d6bc1b8811        peer2.publichealth.test.com              5.66%               91.57MiB / 7.706GiB   1.16%               1.44MB / 1.27MB     0B / 0B             22
[22:47:37] f9dd6ff114a8        peer0.publichealth.test.com              2.04%               88.98MiB / 7.706GiB   1.13%               1.42MB / 1.35MB     0B / 0B             23
[22:47:37] 6068c84b8364        peer1.healthcenter.test.com              2.95%               86.71MiB / 7.706GiB   1.10%               1.52MB / 1.41MB     0B / 0B             21
[22:47:37] e45ea433cf8a        peer0.hospital.test.com                  5.97%               140.4MiB / 7.706GiB   1.78%               2.14MB / 1.99MB     0B / 0B             21
[22:47:37] e30f06d902ea        peer2.hospital.test.com                  3.92%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.58MB     0B / 0B             23
[22:47:37] dd3aeec0814b        peer1.publichealth.test.com              8.01%               91.63MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             23
[22:47:37] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:37] 5e7b44cda1cf        couchdb3                                 0.68%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:37] 8299659dc60b        couchdb7                                 0.57%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:37] 24a339032b77        couchdb5                                 0.68%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:37] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:37] e314f813349c        couchdb4                                 0.51%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:37] 2a47ba96dfe1        couchdb1                                 0.62%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:37] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:37] aed555593590        couchdb0                                 0.59%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:37] a5c0561b23ac        couchdb2                                 0.52%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:37] c52a63a804a5        couchdb6                                 0.33%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:37] 89e50f84f48e        orderer3.test.com                        0.43%               27.82MiB / 7.706GiB   0.35%               591kB / 615kB       0B / 0B             21
[22:47:37] 723924284ee5        orderer2.test.com                        0.41%               29.36MiB / 7.706GiB   0.37%               574kB / 734kB       0B / 0B             19
[22:47:37] e4ce3bbe628d        couchdb8                                 0.35%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:37] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               489kB / 605kB       0B / 0B             22
[22:47:37] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:37] 9cbbbc981938        laughing_cartwright                      698.16%             180.8MiB / 7.706GiB   2.29%               2.18kB / 0B         0B / 0B             77
[22:47:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:37] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:37] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:37] f3be6fc4e200        peer0.healthcenter.test.com              2.10%               102.7MiB / 7.706GiB   1.30%               1.96MB / 2.05MB     0B / 0B             22
[22:47:37] 0be5b5bf14d0        peer2.healthcenter.test.com              2.44%               88.63MiB / 7.706GiB   1.12%               1.5MB / 1.43MB      0B / 0B             21
[22:47:37] 0d56569790c6        peer1.hospital.test.com                  6.21%               86.29MiB / 7.706GiB   1.09%               1.56MB / 1.45MB     0B / 0B             22
[22:47:37] 84d6bc1b8811        peer2.publichealth.test.com              5.66%               91.57MiB / 7.706GiB   1.16%               1.44MB / 1.27MB     0B / 0B             22
[22:47:37] f9dd6ff114a8        peer0.publichealth.test.com              2.04%               88.98MiB / 7.706GiB   1.13%               1.42MB / 1.35MB     0B / 0B             23
[22:47:37] 6068c84b8364        peer1.healthcenter.test.com              2.95%               86.71MiB / 7.706GiB   1.10%               1.52MB / 1.41MB     0B / 0B             21
[22:47:37] e45ea433cf8a        peer0.hospital.test.com                  5.97%               140.4MiB / 7.706GiB   1.78%               2.14MB / 1.99MB     0B / 0B             21
[22:47:37] e30f06d902ea        peer2.hospital.test.com                  3.92%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.58MB     0B / 0B             23
[22:47:37] dd3aeec0814b        peer1.publichealth.test.com              8.01%               91.63MiB / 7.706GiB   1.16%               1.38MB / 1.47MB     0B / 0B             23
[22:47:37] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:37] 5e7b44cda1cf        couchdb3                                 0.68%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:37] 8299659dc60b        couchdb7                                 0.57%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:37] 24a339032b77        couchdb5                                 0.68%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:37] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:37] e314f813349c        couchdb4                                 0.51%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:37] 2a47ba96dfe1        couchdb1                                 0.62%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:37] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:37] aed555593590        couchdb0                                 0.59%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:37] a5c0561b23ac        couchdb2                                 0.52%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:37] c52a63a804a5        couchdb6                                 0.33%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:37] 89e50f84f48e        orderer3.test.com                        0.43%               27.82MiB / 7.706GiB   0.35%               591kB / 615kB       0B / 0B             21
[22:47:37] 723924284ee5        orderer2.test.com                        0.41%               29.36MiB / 7.706GiB   0.37%               574kB / 734kB       0B / 0B             19
[22:47:37] e4ce3bbe628d        couchdb8                                 0.35%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:37] 8fbf2e8fdb02        orderer1.test.com                        0.37%               30.53MiB / 7.706GiB   0.39%               489kB / 605kB       0B / 0B             22
[22:47:37] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:37] 9cbbbc981938        laughing_cartwright                      698.16%             180.8MiB / 7.706GiB   2.29%               2.18kB / 0B         0B / 0B             77
[22:47:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:38] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:38] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:38] f3be6fc4e200        peer0.healthcenter.test.com              4.81%               102.7MiB / 7.706GiB   1.30%               1.97MB / 2.06MB     0B / 0B             22
[22:47:38] 0be5b5bf14d0        peer2.healthcenter.test.com              7.68%               88.64MiB / 7.706GiB   1.12%               1.51MB / 1.43MB     0B / 0B             21
[22:47:38] 0d56569790c6        peer1.hospital.test.com                  3.96%               86.29MiB / 7.706GiB   1.09%               1.57MB / 1.46MB     0B / 0B             22
[22:47:38] 84d6bc1b8811        peer2.publichealth.test.com              2.97%               91.57MiB / 7.706GiB   1.16%               1.45MB / 1.28MB     0B / 0B             22
[22:47:38] f9dd6ff114a8        peer0.publichealth.test.com              6.87%               88.98MiB / 7.706GiB   1.13%               1.44MB / 1.36MB     0B / 0B             23
[22:47:38] 6068c84b8364        peer1.healthcenter.test.com              2.07%               86.71MiB / 7.706GiB   1.10%               1.52MB / 1.41MB     0B / 0B             21
[22:47:38] e45ea433cf8a        peer0.hospital.test.com                  2.81%               140.4MiB / 7.706GiB   1.78%               2.15MB / 2MB        0B / 0B             21
[22:47:38] e30f06d902ea        peer2.hospital.test.com                  1.91%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.58MB     0B / 0B             23
[22:47:38] dd3aeec0814b        peer1.publichealth.test.com              3.13%               91.64MiB / 7.706GiB   1.16%               1.38MB / 1.48MB     0B / 0B             23
[22:47:38] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:38] 5e7b44cda1cf        couchdb3                                 0.49%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:38] 8299659dc60b        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:38] 24a339032b77        couchdb5                                 0.69%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:38] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:38] e314f813349c        couchdb4                                 0.38%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:38] 2a47ba96dfe1        couchdb1                                 0.47%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:38] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:38] aed555593590        couchdb0                                 0.39%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:38] a5c0561b23ac        couchdb2                                 0.58%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:38] c52a63a804a5        couchdb6                                 0.68%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:38] 89e50f84f48e        orderer3.test.com                        0.49%               27.81MiB / 7.706GiB   0.35%               595kB / 620kB       0B / 0B             21
[22:47:38] 723924284ee5        orderer2.test.com                        0.55%               29.36MiB / 7.706GiB   0.37%               578kB / 738kB       0B / 0B             19
[22:47:38] e4ce3bbe628d        couchdb8                                 0.46%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:38] 8fbf2e8fdb02        orderer1.test.com                        0.36%               30.53MiB / 7.706GiB   0.39%               492kB / 608kB       0B / 0B             22
[22:47:38] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:38] 9cbbbc981938        laughing_cartwright                      658.99%             54.32MiB / 7.706GiB   0.69%               2.28kB / 0B         0B / 0B             50
[22:47:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:38] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:38] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:38] f3be6fc4e200        peer0.healthcenter.test.com              4.81%               102.7MiB / 7.706GiB   1.30%               1.97MB / 2.06MB     0B / 0B             22
[22:47:38] 0be5b5bf14d0        peer2.healthcenter.test.com              7.68%               88.64MiB / 7.706GiB   1.12%               1.51MB / 1.43MB     0B / 0B             21
[22:47:38] 0d56569790c6        peer1.hospital.test.com                  3.96%               86.29MiB / 7.706GiB   1.09%               1.57MB / 1.46MB     0B / 0B             22
[22:47:38] 84d6bc1b8811        peer2.publichealth.test.com              2.97%               91.57MiB / 7.706GiB   1.16%               1.45MB / 1.28MB     0B / 0B             22
[22:47:38] f9dd6ff114a8        peer0.publichealth.test.com              6.87%               88.98MiB / 7.706GiB   1.13%               1.44MB / 1.36MB     0B / 0B             23
[22:47:38] 6068c84b8364        peer1.healthcenter.test.com              2.07%               86.71MiB / 7.706GiB   1.10%               1.52MB / 1.41MB     0B / 0B             21
[22:47:38] e45ea433cf8a        peer0.hospital.test.com                  2.81%               140.4MiB / 7.706GiB   1.78%               2.15MB / 2MB        0B / 0B             21
[22:47:38] e30f06d902ea        peer2.hospital.test.com                  1.91%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.58MB     0B / 0B             23
[22:47:38] dd3aeec0814b        peer1.publichealth.test.com              3.13%               91.64MiB / 7.706GiB   1.16%               1.38MB / 1.48MB     0B / 0B             23
[22:47:38] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:38] 5e7b44cda1cf        couchdb3                                 0.49%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:38] 8299659dc60b        couchdb7                                 0.37%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:38] 24a339032b77        couchdb5                                 0.69%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:38] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:38] e314f813349c        couchdb4                                 0.38%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:38] 2a47ba96dfe1        couchdb1                                 0.47%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:38] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:38] aed555593590        couchdb0                                 0.39%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:38] a5c0561b23ac        couchdb2                                 0.58%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:38] c52a63a804a5        couchdb6                                 0.68%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:38] 89e50f84f48e        orderer3.test.com                        0.49%               27.81MiB / 7.706GiB   0.35%               595kB / 620kB       0B / 0B             21
[22:47:38] 723924284ee5        orderer2.test.com                        0.55%               29.36MiB / 7.706GiB   0.37%               578kB / 738kB       0B / 0B             19
[22:47:38] e4ce3bbe628d        couchdb8                                 0.46%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:38] 8fbf2e8fdb02        orderer1.test.com                        0.36%               30.53MiB / 7.706GiB   0.39%               492kB / 608kB       0B / 0B             22
[22:47:38] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:38] 9cbbbc981938        laughing_cartwright                      658.99%             54.32MiB / 7.706GiB   0.69%               2.28kB / 0B         0B / 0B             50
[22:47:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:39] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:39] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:39] f3be6fc4e200        peer0.healthcenter.test.com              4.93%               102.7MiB / 7.706GiB   1.30%               1.98MB / 2.07MB     0B / 0B             22
[22:47:39] 0be5b5bf14d0        peer2.healthcenter.test.com              2.25%               88.64MiB / 7.706GiB   1.12%               1.51MB / 1.44MB     0B / 0B             21
[22:47:39] 0d56569790c6        peer1.hospital.test.com                  1.41%               86.29MiB / 7.706GiB   1.09%               1.57MB / 1.46MB     0B / 0B             22
[22:47:39] 84d6bc1b8811        peer2.publichealth.test.com              1.45%               91.57MiB / 7.706GiB   1.16%               1.45MB / 1.28MB     0B / 0B             22
[22:47:39] f9dd6ff114a8        peer0.publichealth.test.com              1.41%               88.98MiB / 7.706GiB   1.13%               1.44MB / 1.36MB     0B / 0B             23
[22:47:39] 6068c84b8364        peer1.healthcenter.test.com              5.05%               86.72MiB / 7.706GiB   1.10%               1.53MB / 1.42MB     0B / 0B             21
[22:47:39] e45ea433cf8a        peer0.hospital.test.com                  1.77%               140.4MiB / 7.706GiB   1.78%               2.15MB / 2MB        0B / 0B             21
[22:47:39] e30f06d902ea        peer2.hospital.test.com                  1.41%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.59MB     0B / 0B             23
[22:47:39] dd3aeec0814b        peer1.publichealth.test.com              1.31%               91.64MiB / 7.706GiB   1.16%               1.38MB / 1.48MB     0B / 0B             23
[22:47:39] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:39] 5e7b44cda1cf        couchdb3                                 0.43%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:39] 8299659dc60b        couchdb7                                 0.55%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:39] 24a339032b77        couchdb5                                 0.46%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:39] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:39] e314f813349c        couchdb4                                 0.36%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:39] 2a47ba96dfe1        couchdb1                                 0.44%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:39] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:39] aed555593590        couchdb0                                 0.78%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:39] a5c0561b23ac        couchdb2                                 0.51%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:39] c52a63a804a5        couchdb6                                 0.45%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:39] 89e50f84f48e        orderer3.test.com                        0.47%               27.81MiB / 7.706GiB   0.35%               599kB / 623kB       0B / 0B             21
[22:47:39] 723924284ee5        orderer2.test.com                        0.52%               29.36MiB / 7.706GiB   0.37%               582kB / 742kB       0B / 0B             19
[22:47:39] e4ce3bbe628d        couchdb8                                 0.32%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:39] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.53MiB / 7.706GiB   0.39%               494kB / 611kB       0B / 0B             22
[22:47:39] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:39] 9cbbbc981938        laughing_cartwright                      376.31%             61.78MiB / 7.706GiB   0.78%               2.55kB / 0B         0B / 0B             31
[22:47:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:39] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.738MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:39] 721d8fcc9f18        cli                                      0.00%               18.96MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:39] f3be6fc4e200        peer0.healthcenter.test.com              4.93%               102.7MiB / 7.706GiB   1.30%               1.98MB / 2.07MB     0B / 0B             22
[22:47:39] 0be5b5bf14d0        peer2.healthcenter.test.com              2.25%               88.64MiB / 7.706GiB   1.12%               1.51MB / 1.44MB     0B / 0B             21
[22:47:39] 0d56569790c6        peer1.hospital.test.com                  1.41%               86.29MiB / 7.706GiB   1.09%               1.57MB / 1.46MB     0B / 0B             22
[22:47:39] 84d6bc1b8811        peer2.publichealth.test.com              1.45%               91.57MiB / 7.706GiB   1.16%               1.45MB / 1.28MB     0B / 0B             22
[22:47:39] f9dd6ff114a8        peer0.publichealth.test.com              1.41%               88.98MiB / 7.706GiB   1.13%               1.44MB / 1.36MB     0B / 0B             23
[22:47:39] 6068c84b8364        peer1.healthcenter.test.com              5.05%               86.72MiB / 7.706GiB   1.10%               1.53MB / 1.42MB     0B / 0B             21
[22:47:39] e45ea433cf8a        peer0.hospital.test.com                  1.77%               140.4MiB / 7.706GiB   1.78%               2.15MB / 2MB        0B / 0B             21
[22:47:39] e30f06d902ea        peer2.hospital.test.com                  1.41%               89.51MiB / 7.706GiB   1.13%               1.47MB / 1.59MB     0B / 0B             23
[22:47:39] dd3aeec0814b        peer1.publichealth.test.com              1.31%               91.64MiB / 7.706GiB   1.16%               1.38MB / 1.48MB     0B / 0B             23
[22:47:39] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.59MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:39] 5e7b44cda1cf        couchdb3                                 0.43%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:39] 8299659dc60b        couchdb7                                 0.55%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:39] 24a339032b77        couchdb5                                 0.46%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:39] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:39] e314f813349c        couchdb4                                 0.36%               102MiB / 7.706GiB     1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:39] 2a47ba96dfe1        couchdb1                                 0.44%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:39] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.5MiB / 7.706GiB    0.17%               10.8kB / 0B         0B / 0B             12
[22:47:39] aed555593590        couchdb0                                 0.78%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:39] a5c0561b23ac        couchdb2                                 0.51%               103MiB / 7.706GiB     1.31%               184kB / 35.8kB      0B / 0B             35
[22:47:39] c52a63a804a5        couchdb6                                 0.45%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:39] 89e50f84f48e        orderer3.test.com                        0.47%               27.81MiB / 7.706GiB   0.35%               599kB / 623kB       0B / 0B             21
[22:47:39] 723924284ee5        orderer2.test.com                        0.52%               29.36MiB / 7.706GiB   0.37%               582kB / 742kB       0B / 0B             19
[22:47:39] e4ce3bbe628d        couchdb8                                 0.32%               103.9MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:39] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.53MiB / 7.706GiB   0.39%               494kB / 611kB       0B / 0B             22
[22:47:39] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:39] 9cbbbc981938        laughing_cartwright                      376.31%             61.78MiB / 7.706GiB   0.78%               2.55kB / 0B         0B / 0B             31
[22:47:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:40] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.734MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:40] 721d8fcc9f18        cli                                      0.00%               18.86MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:40] f3be6fc4e200        peer0.healthcenter.test.com              5.14%               102.3MiB / 7.706GiB   1.30%               1.99MB / 2.08MB     0B / 0B             22
[22:47:40] 0be5b5bf14d0        peer2.healthcenter.test.com              3.98%               88.64MiB / 7.706GiB   1.12%               1.52MB / 1.45MB     0B / 0B             21
[22:47:40] 0d56569790c6        peer1.hospital.test.com                  8.18%               86.29MiB / 7.706GiB   1.09%               1.59MB / 1.47MB     0B / 0B             22
[22:47:40] 84d6bc1b8811        peer2.publichealth.test.com              4.16%               91.57MiB / 7.706GiB   1.16%               1.46MB / 1.29MB     0B / 0B             22
[22:47:40] f9dd6ff114a8        peer0.publichealth.test.com              4.68%               88.98MiB / 7.706GiB   1.13%               1.45MB / 1.38MB     0B / 0B             23
[22:47:40] 6068c84b8364        peer1.healthcenter.test.com              3.85%               86.71MiB / 7.706GiB   1.10%               1.54MB / 1.43MB     0B / 0B             21
[22:47:40] e45ea433cf8a        peer0.hospital.test.com                  4.18%               140.2MiB / 7.706GiB   1.78%               2.16MB / 2.02MB     0B / 0B             21
[22:47:40] e30f06d902ea        peer2.hospital.test.com                  6.25%               89.52MiB / 7.706GiB   1.13%               1.49MB / 1.6MB      0B / 0B             23
[22:47:40] dd3aeec0814b        peer1.publichealth.test.com              4.87%               91.64MiB / 7.706GiB   1.16%               1.4MB / 1.5MB       0B / 0B             23
[22:47:40] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.58MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:40] 5e7b44cda1cf        couchdb3                                 0.63%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:40] 8299659dc60b        couchdb7                                 0.42%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:40] 24a339032b77        couchdb5                                 0.73%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:40] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:40] e314f813349c        couchdb4                                 0.33%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:40] 2a47ba96dfe1        couchdb1                                 0.71%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:40] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.49MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:40] aed555593590        couchdb0                                 1.99%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:40] a5c0561b23ac        couchdb2                                 0.48%               103MiB / 7.706GiB     1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:40] c52a63a804a5        couchdb6                                 2.34%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:40] 89e50f84f48e        orderer3.test.com                        0.44%               27.77MiB / 7.706GiB   0.35%               602kB / 626kB       0B / 0B             21
[22:47:40] 723924284ee5        orderer2.test.com                        0.43%               29.36MiB / 7.706GiB   0.37%               585kB / 745kB       0B / 0B             19
[22:47:40] e4ce3bbe628d        couchdb8                                 0.47%               104MiB / 7.706GiB     1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:40] 8fbf2e8fdb02        orderer1.test.com                        0.35%               30.53MiB / 7.706GiB   0.39%               496kB / 613kB       0B / 0B             22
[22:47:40] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:40] 9cbbbc981938        laughing_cartwright                      125.47%             319MiB / 7.706GiB     4.04%               2.55kB / 0B         0B / 0B             33
[22:47:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:40] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.734MiB / 2GiB       0.33%               432kB / 536kB       0B / 0B             12
[22:47:40] 721d8fcc9f18        cli                                      0.00%               18.86MiB / 7.706GiB   0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:40] f3be6fc4e200        peer0.healthcenter.test.com              5.14%               102.3MiB / 7.706GiB   1.30%               1.99MB / 2.08MB     0B / 0B             22
[22:47:40] 0be5b5bf14d0        peer2.healthcenter.test.com              3.98%               88.64MiB / 7.706GiB   1.12%               1.52MB / 1.45MB     0B / 0B             21
[22:47:40] 0d56569790c6        peer1.hospital.test.com                  8.18%               86.29MiB / 7.706GiB   1.09%               1.59MB / 1.47MB     0B / 0B             22
[22:47:40] 84d6bc1b8811        peer2.publichealth.test.com              4.16%               91.57MiB / 7.706GiB   1.16%               1.46MB / 1.29MB     0B / 0B             22
[22:47:40] f9dd6ff114a8        peer0.publichealth.test.com              4.68%               88.98MiB / 7.706GiB   1.13%               1.45MB / 1.38MB     0B / 0B             23
[22:47:40] 6068c84b8364        peer1.healthcenter.test.com              3.85%               86.71MiB / 7.706GiB   1.10%               1.54MB / 1.43MB     0B / 0B             21
[22:47:40] e45ea433cf8a        peer0.hospital.test.com                  4.18%               140.2MiB / 7.706GiB   1.78%               2.16MB / 2.02MB     0B / 0B             21
[22:47:40] e30f06d902ea        peer2.hospital.test.com                  6.25%               89.52MiB / 7.706GiB   1.13%               1.49MB / 1.6MB      0B / 0B             23
[22:47:40] dd3aeec0814b        peer1.publichealth.test.com              4.87%               91.64MiB / 7.706GiB   1.16%               1.4MB / 1.5MB       0B / 0B             23
[22:47:40] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.58MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:40] 5e7b44cda1cf        couchdb3                                 0.63%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:40] 8299659dc60b        couchdb7                                 0.42%               103.1MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:47:40] 24a339032b77        couchdb5                                 0.73%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:40] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:40] e314f813349c        couchdb4                                 0.33%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:40] 2a47ba96dfe1        couchdb1                                 0.71%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:40] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.49MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:40] aed555593590        couchdb0                                 1.99%               105.6MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:40] a5c0561b23ac        couchdb2                                 0.48%               103MiB / 7.706GiB     1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:40] c52a63a804a5        couchdb6                                 2.34%               102.7MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:40] 89e50f84f48e        orderer3.test.com                        0.44%               27.77MiB / 7.706GiB   0.35%               602kB / 626kB       0B / 0B             21
[22:47:40] 723924284ee5        orderer2.test.com                        0.43%               29.36MiB / 7.706GiB   0.37%               585kB / 745kB       0B / 0B             19
[22:47:40] e4ce3bbe628d        couchdb8                                 0.47%               104MiB / 7.706GiB     1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:40] 8fbf2e8fdb02        orderer1.test.com                        0.35%               30.53MiB / 7.706GiB   0.39%               496kB / 613kB       0B / 0B             22
[22:47:40] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.934MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:40] 9cbbbc981938        laughing_cartwright                      125.47%             319MiB / 7.706GiB     4.04%               2.55kB / 0B         0B / 0B             33
[22:47:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:41] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.01%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:41] 721d8fcc9f18        cli                                      0.01%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:41] f3be6fc4e200        peer0.healthcenter.test.com              4.12%               101.8MiB / 7.706GiB   1.29%               2MB / 2.1MB         0B / 0B             22
[22:47:41] 0be5b5bf14d0        peer2.healthcenter.test.com              3.69%               88.59MiB / 7.706GiB   1.12%               1.53MB / 1.46MB     0B / 0B             21
[22:47:41] 0d56569790c6        peer1.hospital.test.com                  3.52%               86.21MiB / 7.706GiB   1.09%               1.6MB / 1.48MB      0B / 0B             22
[22:47:41] 84d6bc1b8811        peer2.publichealth.test.com              6.09%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.31MB     0B / 0B             22
[22:47:41] f9dd6ff114a8        peer0.publichealth.test.com              5.25%               88.92MiB / 7.706GiB   1.13%               1.47MB / 1.39MB     0B / 0B             23
[22:47:41] 6068c84b8364        peer1.healthcenter.test.com              5.58%               86.68MiB / 7.706GiB   1.10%               1.55MB / 1.44MB     0B / 0B             21
[22:47:41] e45ea433cf8a        peer0.hospital.test.com                  8.08%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.03MB     0B / 0B             21
[22:47:41] e30f06d902ea        peer2.hospital.test.com                  4.06%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.61MB      0B / 0B             23
[22:47:41] dd3aeec0814b        peer1.publichealth.test.com              5.62%               91.56MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:41] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:41] 5e7b44cda1cf        couchdb3                                 2.11%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:41] 8299659dc60b        couchdb7                                 2.96%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:41] 24a339032b77        couchdb5                                 1.83%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:41] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:41] e314f813349c        couchdb4                                 1.77%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:41] 2a47ba96dfe1        couchdb1                                 1.98%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:41] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:41] aed555593590        couchdb0                                 0.33%               105.4MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:41] a5c0561b23ac        couchdb2                                 2.74%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:41] c52a63a804a5        couchdb6                                 0.42%               102.5MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:41] 89e50f84f48e        orderer3.test.com                        0.62%               27.77MiB / 7.706GiB   0.35%               605kB / 629kB       0B / 0B             21
[22:47:41] 723924284ee5        orderer2.test.com                        0.53%               29.36MiB / 7.706GiB   0.37%               588kB / 748kB       0B / 0B             19
[22:47:41] e4ce3bbe628d        couchdb8                                 1.58%               103.8MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:47:41] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.42MiB / 7.706GiB   0.39%               498kB / 615kB       0B / 0B             22
[22:47:41] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:41] 9cbbbc981938        laughing_cartwright                      63.69%              27.77MiB / 7.706GiB   0.35%               2.55kB / 0B         0B / 0B             22
[22:47:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:41] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.01%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:41] 721d8fcc9f18        cli                                      0.01%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:41] f3be6fc4e200        peer0.healthcenter.test.com              4.12%               101.8MiB / 7.706GiB   1.29%               2MB / 2.1MB         0B / 0B             22
[22:47:41] 0be5b5bf14d0        peer2.healthcenter.test.com              3.69%               88.59MiB / 7.706GiB   1.12%               1.53MB / 1.46MB     0B / 0B             21
[22:47:41] 0d56569790c6        peer1.hospital.test.com                  3.52%               86.21MiB / 7.706GiB   1.09%               1.6MB / 1.48MB      0B / 0B             22
[22:47:41] 84d6bc1b8811        peer2.publichealth.test.com              6.09%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.31MB     0B / 0B             22
[22:47:41] f9dd6ff114a8        peer0.publichealth.test.com              5.25%               88.92MiB / 7.706GiB   1.13%               1.47MB / 1.39MB     0B / 0B             23
[22:47:41] 6068c84b8364        peer1.healthcenter.test.com              5.58%               86.68MiB / 7.706GiB   1.10%               1.55MB / 1.44MB     0B / 0B             21
[22:47:41] e45ea433cf8a        peer0.hospital.test.com                  8.08%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.03MB     0B / 0B             21
[22:47:41] e30f06d902ea        peer2.hospital.test.com                  4.06%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.61MB      0B / 0B             23
[22:47:41] dd3aeec0814b        peer1.publichealth.test.com              5.62%               91.56MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:41] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:41] 5e7b44cda1cf        couchdb3                                 2.11%               104.6MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:41] 8299659dc60b        couchdb7                                 2.96%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:41] 24a339032b77        couchdb5                                 1.83%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:41] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:41] e314f813349c        couchdb4                                 1.77%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:41] 2a47ba96dfe1        couchdb1                                 1.98%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:41] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:41] aed555593590        couchdb0                                 0.33%               105.4MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:41] a5c0561b23ac        couchdb2                                 2.74%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:41] c52a63a804a5        couchdb6                                 0.42%               102.5MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:41] 89e50f84f48e        orderer3.test.com                        0.62%               27.77MiB / 7.706GiB   0.35%               605kB / 629kB       0B / 0B             21
[22:47:41] 723924284ee5        orderer2.test.com                        0.53%               29.36MiB / 7.706GiB   0.37%               588kB / 748kB       0B / 0B             19
[22:47:41] e4ce3bbe628d        couchdb8                                 1.58%               103.8MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:47:41] 8fbf2e8fdb02        orderer1.test.com                        0.39%               30.42MiB / 7.706GiB   0.39%               498kB / 615kB       0B / 0B             22
[22:47:41] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:42] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:42] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:42] f3be6fc4e200        peer0.healthcenter.test.com              4.53%               101.8MiB / 7.706GiB   1.29%               2MB / 2.1MB         0B / 0B             22
[22:47:42] 0be5b5bf14d0        peer2.healthcenter.test.com              6.95%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:47:42] 0d56569790c6        peer1.hospital.test.com                  4.95%               86.21MiB / 7.706GiB   1.09%               1.61MB / 1.49MB     0B / 0B             22
[22:47:42] 84d6bc1b8811        peer2.publichealth.test.com              3.66%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.31MB     0B / 0B             22
[22:47:42] f9dd6ff114a8        peer0.publichealth.test.com              13.31%              138.5MiB / 7.706GiB   1.76%               1.47MB / 1.4MB      0B / 0B             23
[22:47:42] 6068c84b8364        peer1.healthcenter.test.com              3.47%               86.68MiB / 7.706GiB   1.10%               1.56MB / 1.45MB     0B / 0B             21
[22:47:42] e45ea433cf8a        peer0.hospital.test.com                  2.49%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.04MB     0B / 0B             21
[22:47:42] e30f06d902ea        peer2.hospital.test.com                  3.00%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.62MB      0B / 0B             23
[22:47:42] dd3aeec0814b        peer1.publichealth.test.com              3.86%               91.57MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:42] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:42] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:42] 8299659dc60b        couchdb7                                 0.91%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:42] 24a339032b77        couchdb5                                 0.61%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:42] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:42] e314f813349c        couchdb4                                 0.79%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:42] 2a47ba96dfe1        couchdb1                                 1.37%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:42] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:42] aed555593590        couchdb0                                 1.00%               105.4MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:42] a5c0561b23ac        couchdb2                                 0.90%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:42] c52a63a804a5        couchdb6                                 0.82%               102.5MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:42] 89e50f84f48e        orderer3.test.com                        0.55%               27.77MiB / 7.706GiB   0.35%               608kB / 632kB       0B / 0B             21
[22:47:42] 723924284ee5        orderer2.test.com                        0.57%               29.36MiB / 7.706GiB   0.37%               591kB / 751kB       0B / 0B             19
[22:47:42] e4ce3bbe628d        couchdb8                                 0.71%               103.8MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:42] 8fbf2e8fdb02        orderer1.test.com                        0.46%               30.42MiB / 7.706GiB   0.39%               500kB / 617kB       0B / 0B             22
[22:47:42] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:42] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:42] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:42] f3be6fc4e200        peer0.healthcenter.test.com              4.53%               101.8MiB / 7.706GiB   1.29%               2MB / 2.1MB         0B / 0B             22
[22:47:42] 0be5b5bf14d0        peer2.healthcenter.test.com              6.95%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:47:42] 0d56569790c6        peer1.hospital.test.com                  4.95%               86.21MiB / 7.706GiB   1.09%               1.61MB / 1.49MB     0B / 0B             22
[22:47:42] 84d6bc1b8811        peer2.publichealth.test.com              3.66%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.31MB     0B / 0B             22
[22:47:42] f9dd6ff114a8        peer0.publichealth.test.com              13.31%              138.5MiB / 7.706GiB   1.76%               1.47MB / 1.4MB      0B / 0B             23
[22:47:42] 6068c84b8364        peer1.healthcenter.test.com              3.47%               86.68MiB / 7.706GiB   1.10%               1.56MB / 1.45MB     0B / 0B             21
[22:47:42] e45ea433cf8a        peer0.hospital.test.com                  2.49%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.04MB     0B / 0B             21
[22:47:42] e30f06d902ea        peer2.hospital.test.com                  3.00%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.62MB      0B / 0B             23
[22:47:42] dd3aeec0814b        peer1.publichealth.test.com              3.86%               91.57MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:42] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:42] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:42] 8299659dc60b        couchdb7                                 0.91%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:47:42] 24a339032b77        couchdb5                                 0.61%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:42] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:42] e314f813349c        couchdb4                                 0.79%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:42] 2a47ba96dfe1        couchdb1                                 1.37%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:47:42] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:42] aed555593590        couchdb0                                 1.00%               105.4MiB / 7.706GiB   1.34%               183kB / 36kB        0B / 0B             35
[22:47:42] a5c0561b23ac        couchdb2                                 0.90%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:42] c52a63a804a5        couchdb6                                 0.82%               102.5MiB / 7.706GiB   1.30%               184kB / 35.5kB      0B / 0B             35
[22:47:42] 89e50f84f48e        orderer3.test.com                        0.55%               27.77MiB / 7.706GiB   0.35%               608kB / 632kB       0B / 0B             21
[22:47:42] 723924284ee5        orderer2.test.com                        0.57%               29.36MiB / 7.706GiB   0.37%               591kB / 751kB       0B / 0B             19
[22:47:42] e4ce3bbe628d        couchdb8                                 0.71%               103.8MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:47:42] 8fbf2e8fdb02        orderer1.test.com                        0.46%               30.42MiB / 7.706GiB   0.39%               500kB / 617kB       0B / 0B             22
[22:47:42] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:43] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:43] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:43] f3be6fc4e200        peer0.healthcenter.test.com              4.24%               101.8MiB / 7.706GiB   1.29%               2.01MB / 2.11MB     0B / 0B             22
[22:47:43] 0be5b5bf14d0        peer2.healthcenter.test.com              1.62%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:47:43] 0d56569790c6        peer1.hospital.test.com                  4.95%               86.21MiB / 7.706GiB   1.09%               1.61MB / 1.49MB     0B / 0B             22
[22:47:43] 84d6bc1b8811        peer2.publichealth.test.com              1.40%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.32MB     0B / 0B             22
[22:47:43] f9dd6ff114a8        peer0.publichealth.test.com              13.31%              138.5MiB / 7.706GiB   1.76%               1.47MB / 1.4MB      0B / 0B             23
[22:47:43] 6068c84b8364        peer1.healthcenter.test.com              3.47%               86.68MiB / 7.706GiB   1.10%               1.56MB / 1.45MB     0B / 0B             21
[22:47:43] e45ea433cf8a        peer0.hospital.test.com                  2.49%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.04MB     0B / 0B             21
[22:47:43] e30f06d902ea        peer2.hospital.test.com                  1.38%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.62MB      0B / 0B             23
[22:47:43] dd3aeec0814b        peer1.publichealth.test.com              1.29%               91.57MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:43] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:43] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:47:43] 8299659dc60b        couchdb7                                 0.23%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:43] 24a339032b77        couchdb5                                 0.61%               105MiB / 7.706GiB     1.33%               182kB / 35.7kB      0B / 0B             35
[22:47:43] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:43] e314f813349c        couchdb4                                 0.79%               101.9MiB / 7.706GiB   1.29%               183kB / 35.5kB      0B / 0B             35
[22:47:43] 2a47ba96dfe1        couchdb1                                 0.49%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:43] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:43] aed555593590        couchdb0                                 0.40%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:43] a5c0561b23ac        couchdb2                                 0.90%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:43] c52a63a804a5        couchdb6                                 0.67%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:43] 89e50f84f48e        orderer3.test.com                        0.50%               27.77MiB / 7.706GiB   0.35%               611kB / 636kB       0B / 0B             21
[22:47:43] 723924284ee5        orderer2.test.com                        0.38%               29.36MiB / 7.706GiB   0.37%               595kB / 754kB       0B / 0B             19
[22:47:43] e4ce3bbe628d        couchdb8                                 0.44%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:43] 8fbf2e8fdb02        orderer1.test.com                        0.34%               30.42MiB / 7.706GiB   0.39%               503kB / 619kB       0B / 0B             22
[22:47:43] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:43] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:43] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:43] f3be6fc4e200        peer0.healthcenter.test.com              4.24%               101.8MiB / 7.706GiB   1.29%               2.01MB / 2.11MB     0B / 0B             22
[22:47:43] 0be5b5bf14d0        peer2.healthcenter.test.com              1.62%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:47:43] 0d56569790c6        peer1.hospital.test.com                  1.43%               86.21MiB / 7.706GiB   1.09%               1.61MB / 1.49MB     0B / 0B             22
[22:47:43] 84d6bc1b8811        peer2.publichealth.test.com              1.40%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.32MB     0B / 0B             22
[22:47:43] f9dd6ff114a8        peer0.publichealth.test.com              98.55%              138.8MiB / 7.706GiB   1.76%               1.47MB / 1.4MB      0B / 0B             23
[22:47:43] 6068c84b8364        peer1.healthcenter.test.com              3.99%               86.68MiB / 7.706GiB   1.10%               1.57MB / 1.45MB     0B / 0B             21
[22:47:43] e45ea433cf8a        peer0.hospital.test.com                  1.48%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.04MB     0B / 0B             21
[22:47:43] e30f06d902ea        peer2.hospital.test.com                  1.38%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.62MB      0B / 0B             23
[22:47:43] dd3aeec0814b        peer1.publichealth.test.com              1.29%               91.57MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:43] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:43] 5e7b44cda1cf        couchdb3                                 0.65%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:43] 8299659dc60b        couchdb7                                 0.23%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:43] 24a339032b77        couchdb5                                 0.56%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:43] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:43] e314f813349c        couchdb4                                 0.45%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:43] 2a47ba96dfe1        couchdb1                                 0.49%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:43] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:43] aed555593590        couchdb0                                 0.40%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:43] a5c0561b23ac        couchdb2                                 0.64%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:43] c52a63a804a5        couchdb6                                 0.67%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:43] 89e50f84f48e        orderer3.test.com                        0.50%               27.77MiB / 7.706GiB   0.35%               611kB / 636kB       0B / 0B             21
[22:47:43] 723924284ee5        orderer2.test.com                        0.38%               29.36MiB / 7.706GiB   0.37%               595kB / 754kB       0B / 0B             19
[22:47:43] e4ce3bbe628d        couchdb8                                 0.44%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:43] 8fbf2e8fdb02        orderer1.test.com                        0.34%               30.42MiB / 7.706GiB   0.39%               503kB / 619kB       0B / 0B             22
[22:47:43] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:44] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:44] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:44] f3be6fc4e200        peer0.healthcenter.test.com              4.24%               101.8MiB / 7.706GiB   1.29%               2.01MB / 2.11MB     0B / 0B             22
[22:47:44] 0be5b5bf14d0        peer2.healthcenter.test.com              1.62%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.47MB     0B / 0B             21
[22:47:44] 0d56569790c6        peer1.hospital.test.com                  1.43%               86.21MiB / 7.706GiB   1.09%               1.61MB / 1.49MB     0B / 0B             22
[22:47:44] 84d6bc1b8811        peer2.publichealth.test.com              1.40%               91.47MiB / 7.706GiB   1.16%               1.48MB / 1.32MB     0B / 0B             22
[22:47:44] f9dd6ff114a8        peer0.publichealth.test.com              98.55%              138.8MiB / 7.706GiB   1.76%               1.47MB / 1.4MB      0B / 0B             23
[22:47:44] 6068c84b8364        peer1.healthcenter.test.com              3.99%               86.68MiB / 7.706GiB   1.10%               1.57MB / 1.45MB     0B / 0B             21
[22:47:44] e45ea433cf8a        peer0.hospital.test.com                  1.48%               135.5MiB / 7.706GiB   1.72%               2.18MB / 2.04MB     0B / 0B             21
[22:47:44] e30f06d902ea        peer2.hospital.test.com                  1.38%               89.52MiB / 7.706GiB   1.13%               1.5MB / 1.62MB      0B / 0B             23
[22:47:44] dd3aeec0814b        peer1.publichealth.test.com              1.29%               91.57MiB / 7.706GiB   1.16%               1.41MB / 1.51MB     0B / 0B             23
[22:47:44] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:44] 5e7b44cda1cf        couchdb3                                 0.65%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:44] 8299659dc60b        couchdb7                                 0.23%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:44] 24a339032b77        couchdb5                                 0.56%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:44] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:44] e314f813349c        couchdb4                                 0.45%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:44] 2a47ba96dfe1        couchdb1                                 0.49%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:44] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:44] aed555593590        couchdb0                                 0.40%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:44] a5c0561b23ac        couchdb2                                 0.64%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:44] c52a63a804a5        couchdb6                                 0.67%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:44] 89e50f84f48e        orderer3.test.com                        0.50%               27.77MiB / 7.706GiB   0.35%               611kB / 636kB       0B / 0B             21
[22:47:44] 723924284ee5        orderer2.test.com                        0.38%               29.36MiB / 7.706GiB   0.37%               595kB / 754kB       0B / 0B             19
[22:47:44] e4ce3bbe628d        couchdb8                                 0.44%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:44] 8fbf2e8fdb02        orderer1.test.com                        0.34%               30.42MiB / 7.706GiB   0.39%               503kB / 619kB       0B / 0B             22
[22:47:44] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:44] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:44] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:44] f3be6fc4e200        peer0.healthcenter.test.com              2.62%               101.8MiB / 7.706GiB   1.29%               2.02MB / 2.11MB     0B / 0B             22
[22:47:44] 0be5b5bf14d0        peer2.healthcenter.test.com              2.83%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.48MB     0B / 0B             21
[22:47:44] 0d56569790c6        peer1.hospital.test.com                  5.34%               86.21MiB / 7.706GiB   1.09%               1.62MB / 1.5MB      0B / 0B             22
[22:47:44] 84d6bc1b8811        peer2.publichealth.test.com              5.28%               91.48MiB / 7.706GiB   1.16%               1.49MB / 1.32MB     0B / 0B             22
[22:47:44] f9dd6ff114a8        peer0.publichealth.test.com              88.09%              138.9MiB / 7.706GiB   1.76%               1.48MB / 1.41MB     0B / 0B             23
[22:47:44] 6068c84b8364        peer1.healthcenter.test.com              2.48%               86.68MiB / 7.706GiB   1.10%               1.57MB / 1.46MB     0B / 0B             21
[22:47:44] e45ea433cf8a        peer0.hospital.test.com                  5.23%               135.6MiB / 7.706GiB   1.72%               2.19MB / 2.04MB     0B / 0B             21
[22:47:44] e30f06d902ea        peer2.hospital.test.com                  5.71%               89.52MiB / 7.706GiB   1.13%               1.51MB / 1.62MB     0B / 0B             23
[22:47:44] dd3aeec0814b        peer1.publichealth.test.com              3.92%               91.62MiB / 7.706GiB   1.16%               1.42MB / 1.52MB     0B / 0B             23
[22:47:44] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:44] 5e7b44cda1cf        couchdb3                                 0.86%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:44] 8299659dc60b        couchdb7                                 0.73%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:44] 24a339032b77        couchdb5                                 0.77%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:44] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:44] e314f813349c        couchdb4                                 0.49%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:44] 2a47ba96dfe1        couchdb1                                 0.73%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:44] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:44] aed555593590        couchdb0                                 0.70%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:44] a5c0561b23ac        couchdb2                                 0.63%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:44] c52a63a804a5        couchdb6                                 0.36%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:44] 89e50f84f48e        orderer3.test.com                        0.59%               27.77MiB / 7.706GiB   0.35%               615kB / 639kB       0B / 0B             21
[22:47:44] 723924284ee5        orderer2.test.com                        0.62%               29.36MiB / 7.706GiB   0.37%               599kB / 758kB       0B / 0B             19
[22:47:44] e4ce3bbe628d        couchdb8                                 0.71%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:44] 8fbf2e8fdb02        orderer1.test.com                        0.47%               30.42MiB / 7.706GiB   0.39%               505kB / 622kB       0B / 0B             22
[22:47:44] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:45] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:45] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:45] f3be6fc4e200        peer0.healthcenter.test.com              2.62%               101.8MiB / 7.706GiB   1.29%               2.02MB / 2.11MB     0B / 0B             22
[22:47:45] 0be5b5bf14d0        peer2.healthcenter.test.com              2.83%               88.59MiB / 7.706GiB   1.12%               1.55MB / 1.48MB     0B / 0B             21
[22:47:45] 0d56569790c6        peer1.hospital.test.com                  5.34%               86.21MiB / 7.706GiB   1.09%               1.62MB / 1.5MB      0B / 0B             22
[22:47:45] 84d6bc1b8811        peer2.publichealth.test.com              5.28%               91.48MiB / 7.706GiB   1.16%               1.49MB / 1.32MB     0B / 0B             22
[22:47:45] f9dd6ff114a8        peer0.publichealth.test.com              88.09%              138.9MiB / 7.706GiB   1.76%               1.48MB / 1.41MB     0B / 0B             23
[22:47:45] 6068c84b8364        peer1.healthcenter.test.com              2.48%               86.68MiB / 7.706GiB   1.10%               1.57MB / 1.46MB     0B / 0B             21
[22:47:45] e45ea433cf8a        peer0.hospital.test.com                  5.23%               135.6MiB / 7.706GiB   1.72%               2.19MB / 2.04MB     0B / 0B             21
[22:47:45] e30f06d902ea        peer2.hospital.test.com                  5.71%               89.52MiB / 7.706GiB   1.13%               1.51MB / 1.62MB     0B / 0B             23
[22:47:45] dd3aeec0814b        peer1.publichealth.test.com              3.92%               91.62MiB / 7.706GiB   1.16%               1.42MB / 1.52MB     0B / 0B             23
[22:47:45] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:45] 5e7b44cda1cf        couchdb3                                 0.86%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:45] 8299659dc60b        couchdb7                                 0.73%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:45] 24a339032b77        couchdb5                                 0.77%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:45] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:45] e314f813349c        couchdb4                                 0.49%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:45] 2a47ba96dfe1        couchdb1                                 0.73%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:45] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:45] aed555593590        couchdb0                                 0.70%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:45] a5c0561b23ac        couchdb2                                 0.63%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:45] c52a63a804a5        couchdb6                                 0.36%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:45] 89e50f84f48e        orderer3.test.com                        0.59%               27.77MiB / 7.706GiB   0.35%               615kB / 639kB       0B / 0B             21
[22:47:45] 723924284ee5        orderer2.test.com                        0.62%               29.36MiB / 7.706GiB   0.37%               599kB / 758kB       0B / 0B             19
[22:47:45] e4ce3bbe628d        couchdb8                                 0.71%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:45] 8fbf2e8fdb02        orderer1.test.com                        0.47%               30.42MiB / 7.706GiB   0.39%               505kB / 622kB       0B / 0B             22
[22:47:45] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:45] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:45] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:45] f3be6fc4e200        peer0.healthcenter.test.com              6.73%               101.8MiB / 7.706GiB   1.29%               2.03MB / 2.13MB     0B / 0B             22
[22:47:45] 0be5b5bf14d0        peer2.healthcenter.test.com              6.38%               88.59MiB / 7.706GiB   1.12%               1.56MB / 1.49MB     0B / 0B             21
[22:47:45] 0d56569790c6        peer1.hospital.test.com                  7.80%               86.21MiB / 7.706GiB   1.09%               1.63MB / 1.51MB     0B / 0B             22
[22:47:45] 84d6bc1b8811        peer2.publichealth.test.com              7.59%               91.48MiB / 7.706GiB   1.16%               1.51MB / 1.34MB     0B / 0B             22
[22:47:45] f9dd6ff114a8        peer0.publichealth.test.com              11.65%              138.9MiB / 7.706GiB   1.76%               1.5MB / 1.42MB      0B / 0B             23
[22:47:45] 6068c84b8364        peer1.healthcenter.test.com              8.45%               86.8MiB / 7.706GiB    1.10%               1.59MB / 1.48MB     0B / 0B             21
[22:47:45] e45ea433cf8a        peer0.hospital.test.com                  9.64%               135.6MiB / 7.706GiB   1.72%               2.21MB / 2.06MB     0B / 0B             21
[22:47:45] e30f06d902ea        peer2.hospital.test.com                  8.60%               89.52MiB / 7.706GiB   1.13%               1.53MB / 1.64MB     0B / 0B             23
[22:47:45] dd3aeec0814b        peer1.publichealth.test.com              12.20%              91.62MiB / 7.706GiB   1.16%               1.44MB / 1.54MB     0B / 0B             23
[22:47:45] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:45] 5e7b44cda1cf        couchdb3                                 2.07%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:45] 8299659dc60b        couchdb7                                 1.18%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:45] 24a339032b77        couchdb5                                 1.04%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:45] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:45] e314f813349c        couchdb4                                 1.54%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:45] 2a47ba96dfe1        couchdb1                                 0.95%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:45] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:45] aed555593590        couchdb0                                 1.89%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:45] a5c0561b23ac        couchdb2                                 1.99%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:45] c52a63a804a5        couchdb6                                 1.58%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:45] 89e50f84f48e        orderer3.test.com                        0.77%               27.77MiB / 7.706GiB   0.35%               618kB / 642kB       0B / 0B             21
[22:47:45] 723924284ee5        orderer2.test.com                        1.15%               29.35MiB / 7.706GiB   0.37%               602kB / 762kB       0B / 0B             19
[22:47:45] e4ce3bbe628d        couchdb8                                 1.67%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:45] 8fbf2e8fdb02        orderer1.test.com                        0.77%               30.42MiB / 7.706GiB   0.39%               507kB / 624kB       0B / 0B             22
[22:47:45] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:46] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:46] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               314kB / 1.32MB      0B / 0B             18
[22:47:46] f3be6fc4e200        peer0.healthcenter.test.com              6.73%               101.8MiB / 7.706GiB   1.29%               2.03MB / 2.13MB     0B / 0B             22
[22:47:46] 0be5b5bf14d0        peer2.healthcenter.test.com              6.38%               88.59MiB / 7.706GiB   1.12%               1.56MB / 1.49MB     0B / 0B             21
[22:47:46] 0d56569790c6        peer1.hospital.test.com                  7.80%               86.21MiB / 7.706GiB   1.09%               1.63MB / 1.51MB     0B / 0B             22
[22:47:46] 84d6bc1b8811        peer2.publichealth.test.com              7.59%               91.48MiB / 7.706GiB   1.16%               1.51MB / 1.34MB     0B / 0B             22
[22:47:46] f9dd6ff114a8        peer0.publichealth.test.com              11.65%              138.9MiB / 7.706GiB   1.76%               1.5MB / 1.42MB      0B / 0B             23
[22:47:46] 6068c84b8364        peer1.healthcenter.test.com              8.45%               86.8MiB / 7.706GiB    1.10%               1.59MB / 1.48MB     0B / 0B             21
[22:47:46] e45ea433cf8a        peer0.hospital.test.com                  9.64%               135.6MiB / 7.706GiB   1.72%               2.21MB / 2.06MB     0B / 0B             21
[22:47:46] e30f06d902ea        peer2.hospital.test.com                  8.60%               89.52MiB / 7.706GiB   1.13%               1.53MB / 1.64MB     0B / 0B             23
[22:47:46] dd3aeec0814b        peer1.publichealth.test.com              12.20%              91.62MiB / 7.706GiB   1.16%               1.44MB / 1.54MB     0B / 0B             23
[22:47:46] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:46] 5e7b44cda1cf        couchdb3                                 2.07%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:46] 8299659dc60b        couchdb7                                 1.18%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:46] 24a339032b77        couchdb5                                 1.04%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:46] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:46] e314f813349c        couchdb4                                 1.54%               101.9MiB / 7.706GiB   1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:46] 2a47ba96dfe1        couchdb1                                 0.95%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:46] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:46] aed555593590        couchdb0                                 1.89%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:46] a5c0561b23ac        couchdb2                                 1.99%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:46] c52a63a804a5        couchdb6                                 1.58%               102.5MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:46] 89e50f84f48e        orderer3.test.com                        0.77%               27.77MiB / 7.706GiB   0.35%               618kB / 642kB       0B / 0B             21
[22:47:46] 723924284ee5        orderer2.test.com                        1.15%               29.35MiB / 7.706GiB   0.37%               602kB / 762kB       0B / 0B             19
[22:47:46] e4ce3bbe628d        couchdb8                                 1.67%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:46] 8fbf2e8fdb02        orderer1.test.com                        0.77%               30.42MiB / 7.706GiB   0.39%               507kB / 624kB       0B / 0B             22
[22:47:46] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:46] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:46] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               315kB / 1.32MB      0B / 0B             18
[22:47:46] f3be6fc4e200        peer0.healthcenter.test.com              4.49%               101.8MiB / 7.706GiB   1.29%               2.04MB / 2.14MB     0B / 0B             22
[22:47:46] 0be5b5bf14d0        peer2.healthcenter.test.com              8.47%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.5MB      0B / 0B             21
[22:47:46] 0d56569790c6        peer1.hospital.test.com                  3.98%               86.21MiB / 7.706GiB   1.09%               1.64MB / 1.52MB     0B / 0B             22
[22:47:46] 84d6bc1b8811        peer2.publichealth.test.com              3.71%               91.48MiB / 7.706GiB   1.16%               1.52MB / 1.35MB     0B / 0B             22
[22:47:46] f9dd6ff114a8        peer0.publichealth.test.com              3.76%               138.9MiB / 7.706GiB   1.76%               1.51MB / 1.43MB     0B / 0B             23
[22:47:46] 6068c84b8364        peer1.healthcenter.test.com              5.89%               86.68MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:46] e45ea433cf8a        peer0.hospital.test.com                  3.65%               135.6MiB / 7.706GiB   1.72%               2.22MB / 2.07MB     0B / 0B             21
[22:47:46] e30f06d902ea        peer2.hospital.test.com                  3.90%               89.52MiB / 7.706GiB   1.13%               1.54MB / 1.65MB     0B / 0B             23
[22:47:46] dd3aeec0814b        peer1.publichealth.test.com              3.87%               91.62MiB / 7.706GiB   1.16%               1.45MB / 1.55MB     0B / 0B             23
[22:47:46] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:46] 5e7b44cda1cf        couchdb3                                 1.10%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:46] 8299659dc60b        couchdb7                                 1.05%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:46] 24a339032b77        couchdb5                                 1.00%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:46] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:46] e314f813349c        couchdb4                                 0.74%               102MiB / 7.706GiB     1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:46] 2a47ba96dfe1        couchdb1                                 0.77%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:46] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:46] aed555593590        couchdb0                                 0.63%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:46] a5c0561b23ac        couchdb2                                 0.78%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:46] c52a63a804a5        couchdb6                                 0.67%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:46] 89e50f84f48e        orderer3.test.com                        0.64%               27.77MiB / 7.706GiB   0.35%               621kB / 646kB       0B / 0B             21
[22:47:46] 723924284ee5        orderer2.test.com                        0.51%               29.35MiB / 7.706GiB   0.37%               606kB / 765kB       0B / 0B             19
[22:47:46] e4ce3bbe628d        couchdb8                                 0.49%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:46] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.42MiB / 7.706GiB   0.39%               510kB / 626kB       0B / 0B             22
[22:47:46] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:47] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:47] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               315kB / 1.32MB      0B / 0B             18
[22:47:47] f3be6fc4e200        peer0.healthcenter.test.com              4.49%               101.8MiB / 7.706GiB   1.29%               2.04MB / 2.14MB     0B / 0B             22
[22:47:47] 0be5b5bf14d0        peer2.healthcenter.test.com              8.47%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.5MB      0B / 0B             21
[22:47:47] 0d56569790c6        peer1.hospital.test.com                  3.98%               86.21MiB / 7.706GiB   1.09%               1.64MB / 1.52MB     0B / 0B             22
[22:47:47] 84d6bc1b8811        peer2.publichealth.test.com              3.71%               91.48MiB / 7.706GiB   1.16%               1.52MB / 1.35MB     0B / 0B             22
[22:47:47] f9dd6ff114a8        peer0.publichealth.test.com              3.76%               138.9MiB / 7.706GiB   1.76%               1.51MB / 1.43MB     0B / 0B             23
[22:47:47] 6068c84b8364        peer1.healthcenter.test.com              5.89%               86.68MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:47] e45ea433cf8a        peer0.hospital.test.com                  3.65%               135.6MiB / 7.706GiB   1.72%               2.22MB / 2.07MB     0B / 0B             21
[22:47:47] e30f06d902ea        peer2.hospital.test.com                  3.90%               89.52MiB / 7.706GiB   1.13%               1.54MB / 1.65MB     0B / 0B             23
[22:47:47] dd3aeec0814b        peer1.publichealth.test.com              3.87%               91.62MiB / 7.706GiB   1.16%               1.45MB / 1.55MB     0B / 0B             23
[22:47:47] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:47] 5e7b44cda1cf        couchdb3                                 1.10%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:47] 8299659dc60b        couchdb7                                 1.05%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:47] 24a339032b77        couchdb5                                 1.00%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:47] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:47] e314f813349c        couchdb4                                 0.74%               102MiB / 7.706GiB     1.29%               183kB / 35.7kB      0B / 0B             35
[22:47:47] 2a47ba96dfe1        couchdb1                                 0.77%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:47] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:47] aed555593590        couchdb0                                 0.63%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:47] a5c0561b23ac        couchdb2                                 0.78%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:47] c52a63a804a5        couchdb6                                 0.67%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:47] 89e50f84f48e        orderer3.test.com                        0.64%               27.77MiB / 7.706GiB   0.35%               621kB / 646kB       0B / 0B             21
[22:47:47] 723924284ee5        orderer2.test.com                        0.51%               29.35MiB / 7.706GiB   0.37%               606kB / 765kB       0B / 0B             19
[22:47:47] e4ce3bbe628d        couchdb8                                 0.49%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:47] 8fbf2e8fdb02        orderer1.test.com                        0.42%               30.42MiB / 7.706GiB   0.39%               510kB / 626kB       0B / 0B             22
[22:47:47] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:47]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:47:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:47] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:47] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               315kB / 1.32MB      0B / 0B             18
[22:47:47] f3be6fc4e200        peer0.healthcenter.test.com              4.07%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.14MB     0B / 0B             22
[22:47:47] 0be5b5bf14d0        peer2.healthcenter.test.com              2.02%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.51MB     0B / 0B             21
[22:47:47] 0d56569790c6        peer1.hospital.test.com                  1.80%               86.21MiB / 7.706GiB   1.09%               1.64MB / 1.52MB     0B / 0B             22
[22:47:47] 84d6bc1b8811        peer2.publichealth.test.com              2.00%               91.48MiB / 7.706GiB   1.16%               1.52MB / 1.35MB     0B / 0B             22
[22:47:47] f9dd6ff114a8        peer0.publichealth.test.com              45.59%              138.9MiB / 7.706GiB   1.76%               1.89MB / 1.74MB     0B / 0B             23
[22:47:47] 6068c84b8364        peer1.healthcenter.test.com              1.94%               86.69MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:47] e45ea433cf8a        peer0.hospital.test.com                  1.98%               135.6MiB / 7.706GiB   1.72%               2.22MB / 2.07MB     0B / 0B             21
[22:47:47] e30f06d902ea        peer2.hospital.test.com                  1.91%               89.52MiB / 7.706GiB   1.13%               1.54MB / 1.65MB     0B / 0B             23
[22:47:47] dd3aeec0814b        peer1.publichealth.test.com              1.89%               91.62MiB / 7.706GiB   1.16%               1.45MB / 1.55MB     0B / 0B             23
[22:47:47] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:47] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:47] 8299659dc60b        couchdb7                                 0.43%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:47] 24a339032b77        couchdb5                                 0.42%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:47] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:47] e314f813349c        couchdb4                                 0.36%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:47] 2a47ba96dfe1        couchdb1                                 0.40%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:47] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:47] aed555593590        couchdb0                                 0.47%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:47] a5c0561b23ac        couchdb2                                 0.37%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:47] c52a63a804a5        couchdb6                                 0.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:47] 89e50f84f48e        orderer3.test.com                        0.68%               27.77MiB / 7.706GiB   0.35%               625kB / 650kB       0B / 0B             21
[22:47:47] 723924284ee5        orderer2.test.com                        0.53%               29.35MiB / 7.706GiB   0.37%               609kB / 768kB       0B / 0B             19
[22:47:47] e4ce3bbe628d        couchdb8                                 0.32%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:47] 8fbf2e8fdb02        orderer1.test.com                        0.45%               30.42MiB / 7.706GiB   0.39%               512kB / 629kB       0B / 0B             22
[22:47:47] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:47] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.777MiB / 2GiB       0.43%               329kB / 412kB       0B / 0B             15
[22:47:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:48] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:48] 721d8fcc9f18        cli                                      0.00%               18.8MiB / 7.706GiB    0.24%               315kB / 1.32MB      0B / 0B             18
[22:47:48] f3be6fc4e200        peer0.healthcenter.test.com              4.07%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.14MB     0B / 0B             22
[22:47:48] 0be5b5bf14d0        peer2.healthcenter.test.com              2.02%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.51MB     0B / 0B             21
[22:47:48] 0d56569790c6        peer1.hospital.test.com                  1.80%               86.21MiB / 7.706GiB   1.09%               1.64MB / 1.52MB     0B / 0B             22
[22:47:48] 84d6bc1b8811        peer2.publichealth.test.com              2.00%               91.48MiB / 7.706GiB   1.16%               1.52MB / 1.35MB     0B / 0B             22
[22:47:48] f9dd6ff114a8        peer0.publichealth.test.com              45.59%              138.9MiB / 7.706GiB   1.76%               1.89MB / 1.74MB     0B / 0B             23
[22:47:48] 6068c84b8364        peer1.healthcenter.test.com              1.94%               86.69MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:48] e45ea433cf8a        peer0.hospital.test.com                  1.98%               135.6MiB / 7.706GiB   1.72%               2.22MB / 2.07MB     0B / 0B             21
[22:47:48] e30f06d902ea        peer2.hospital.test.com                  1.91%               89.52MiB / 7.706GiB   1.13%               1.54MB / 1.65MB     0B / 0B             23
[22:47:48] dd3aeec0814b        peer1.publichealth.test.com              1.89%               91.62MiB / 7.706GiB   1.16%               1.45MB / 1.55MB     0B / 0B             23
[22:47:48] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:48] 5e7b44cda1cf        couchdb3                                 0.59%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:48] 8299659dc60b        couchdb7                                 0.43%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:48] 24a339032b77        couchdb5                                 0.42%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:48] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:48] e314f813349c        couchdb4                                 0.36%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:48] 2a47ba96dfe1        couchdb1                                 0.40%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:47:48] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:48] aed555593590        couchdb0                                 0.47%               105.4MiB / 7.706GiB   1.34%               184kB / 36.1kB      0B / 0B             35
[22:47:48] a5c0561b23ac        couchdb2                                 0.37%               102.8MiB / 7.706GiB   1.30%               184kB / 35.9kB      0B / 0B             35
[22:47:48] c52a63a804a5        couchdb6                                 0.63%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:48] 89e50f84f48e        orderer3.test.com                        0.68%               27.77MiB / 7.706GiB   0.35%               625kB / 650kB       0B / 0B             21
[22:47:48] 723924284ee5        orderer2.test.com                        0.53%               29.35MiB / 7.706GiB   0.37%               609kB / 768kB       0B / 0B             19
[22:47:48] e4ce3bbe628d        couchdb8                                 0.32%               103.8MiB / 7.706GiB   1.32%               183kB / 35.9kB      0B / 0B             35
[22:47:48] 8fbf2e8fdb02        orderer1.test.com                        0.45%               30.42MiB / 7.706GiB   0.39%               512kB / 629kB       0B / 0B             22
[22:47:48] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:48] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.777MiB / 2GiB       0.43%               329kB / 412kB       0B / 0B             15
[22:47:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:48] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:48] 721d8fcc9f18        cli                                      1.63%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:48] f3be6fc4e200        peer0.healthcenter.test.com              4.24%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.15MB     0B / 0B             22
[22:47:48] 0be5b5bf14d0        peer2.healthcenter.test.com              4.14%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.51MB     0B / 0B             21
[22:47:48] 0d56569790c6        peer1.hospital.test.com                  8.52%               86.21MiB / 7.706GiB   1.09%               1.65MB / 1.53MB     0B / 0B             22
[22:47:48] 84d6bc1b8811        peer2.publichealth.test.com              6.11%               91.48MiB / 7.706GiB   1.16%               1.53MB / 1.36MB     0B / 0B             22
[22:47:48] f9dd6ff114a8        peer0.publichealth.test.com              17.82%              139MiB / 7.706GiB     1.76%               2.04MB / 1.94MB     0B / 0B             23
[22:47:48] 6068c84b8364        peer1.healthcenter.test.com              3.14%               86.69MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:48] e45ea433cf8a        peer0.hospital.test.com                  7.61%               135.5MiB / 7.706GiB   1.72%               2.23MB / 2.08MB     0B / 0B             21
[22:47:48] e30f06d902ea        peer2.hospital.test.com                  8.56%               89.53MiB / 7.706GiB   1.13%               1.55MB / 1.66MB     0B / 0B             23
[22:47:48] dd3aeec0814b        peer1.publichealth.test.com              5.30%               91.62MiB / 7.706GiB   1.16%               1.46MB / 1.55MB     0B / 0B             23
[22:47:48] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:48] 5e7b44cda1cf        couchdb3                                 1.06%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:48] 8299659dc60b        couchdb7                                 1.07%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:48] 24a339032b77        couchdb5                                 1.03%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:48] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:48] e314f813349c        couchdb4                                 0.75%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:48] 2a47ba96dfe1        couchdb1                                 0.84%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:47:48] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:48] aed555593590        couchdb0                                 0.98%               105.4MiB / 7.706GiB   1.34%               184kB / 36.2kB      0B / 0B             35
[22:47:48] a5c0561b23ac        couchdb2                                 0.70%               102.8MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:47:48] c52a63a804a5        couchdb6                                 0.51%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:48] 89e50f84f48e        orderer3.test.com                        0.84%               27.77MiB / 7.706GiB   0.35%               629kB / 653kB       0B / 0B             21
[22:47:48] 723924284ee5        orderer2.test.com                        0.84%               29.35MiB / 7.706GiB   0.37%               690kB / 773kB       0B / 0B             19
[22:47:48] e4ce3bbe628d        couchdb8                                 0.57%               103.8MiB / 7.706GiB   1.32%               184kB / 35.9kB      0B / 0B             35
[22:47:48] 8fbf2e8fdb02        orderer1.test.com                        1.31%               30.9MiB / 7.706GiB    0.39%               594kB / 710kB       0B / 0B             22
[22:47:48] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:48] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   10.42%              8.793MiB / 2GiB       0.43%               426kB / 531kB       0B / 0B             15
[22:47:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:49] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:49] 721d8fcc9f18        cli                                      1.63%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:49] f3be6fc4e200        peer0.healthcenter.test.com              4.24%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.15MB     0B / 0B             22
[22:47:49] 0be5b5bf14d0        peer2.healthcenter.test.com              4.14%               88.59MiB / 7.706GiB   1.12%               1.58MB / 1.51MB     0B / 0B             21
[22:47:49] 0d56569790c6        peer1.hospital.test.com                  8.52%               86.21MiB / 7.706GiB   1.09%               1.65MB / 1.53MB     0B / 0B             22
[22:47:49] 84d6bc1b8811        peer2.publichealth.test.com              6.11%               91.48MiB / 7.706GiB   1.16%               1.53MB / 1.36MB     0B / 0B             22
[22:47:49] f9dd6ff114a8        peer0.publichealth.test.com              17.82%              139MiB / 7.706GiB     1.76%               2.04MB / 1.94MB     0B / 0B             23
[22:47:49] 6068c84b8364        peer1.healthcenter.test.com              3.14%               86.69MiB / 7.706GiB   1.10%               1.6MB / 1.49MB      0B / 0B             21
[22:47:49] e45ea433cf8a        peer0.hospital.test.com                  7.61%               135.5MiB / 7.706GiB   1.72%               2.23MB / 2.08MB     0B / 0B             21
[22:47:49] e30f06d902ea        peer2.hospital.test.com                  8.56%               89.53MiB / 7.706GiB   1.13%               1.55MB / 1.66MB     0B / 0B             23
[22:47:49] dd3aeec0814b        peer1.publichealth.test.com              5.30%               91.62MiB / 7.706GiB   1.16%               1.46MB / 1.55MB     0B / 0B             23
[22:47:49] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:49] 5e7b44cda1cf        couchdb3                                 1.06%               104.5MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:49] 8299659dc60b        couchdb7                                 1.07%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:49] 24a339032b77        couchdb5                                 1.03%               105MiB / 7.706GiB     1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:49] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:49] e314f813349c        couchdb4                                 0.75%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:49] 2a47ba96dfe1        couchdb1                                 0.84%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:47:49] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:49] aed555593590        couchdb0                                 0.98%               105.4MiB / 7.706GiB   1.34%               184kB / 36.2kB      0B / 0B             35
[22:47:49] a5c0561b23ac        couchdb2                                 0.70%               102.8MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:47:49] c52a63a804a5        couchdb6                                 0.51%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:49] 89e50f84f48e        orderer3.test.com                        0.84%               27.77MiB / 7.706GiB   0.35%               629kB / 653kB       0B / 0B             21
[22:47:49] 723924284ee5        orderer2.test.com                        0.84%               29.35MiB / 7.706GiB   0.37%               690kB / 773kB       0B / 0B             19
[22:47:49] e4ce3bbe628d        couchdb8                                 0.57%               103.8MiB / 7.706GiB   1.32%               184kB / 35.9kB      0B / 0B             35
[22:47:49] 8fbf2e8fdb02        orderer1.test.com                        1.31%               30.9MiB / 7.706GiB    0.39%               594kB / 710kB       0B / 0B             22
[22:47:49] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:49] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   10.42%              8.793MiB / 2GiB       0.43%               426kB / 531kB       0B / 0B             15
[22:47:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:49] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:49] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:49] f3be6fc4e200        peer0.healthcenter.test.com              5.56%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.15MB     0B / 0B             22
[22:47:49] 0be5b5bf14d0        peer2.healthcenter.test.com              5.04%               88.59MiB / 7.706GiB   1.12%               1.59MB / 1.52MB     0B / 0B             21
[22:47:49] 0d56569790c6        peer1.hospital.test.com                  7.96%               86.21MiB / 7.706GiB   1.09%               1.66MB / 1.54MB     0B / 0B             22
[22:47:49] 84d6bc1b8811        peer2.publichealth.test.com              6.98%               91.49MiB / 7.706GiB   1.16%               1.54MB / 1.37MB     0B / 0B             22
[22:47:49] f9dd6ff114a8        peer0.publichealth.test.com              9.16%               139MiB / 7.706GiB     1.76%               2.06MB / 1.95MB     0B / 0B             23
[22:47:49] 6068c84b8364        peer1.healthcenter.test.com              7.32%               86.69MiB / 7.706GiB   1.10%               1.61MB / 1.51MB     0B / 0B             21
[22:47:49] e45ea433cf8a        peer0.hospital.test.com                  6.78%               136.3MiB / 7.706GiB   1.73%               2.24MB / 2.09MB     0B / 0B             21
[22:47:49] e30f06d902ea        peer2.hospital.test.com                  5.21%               89.53MiB / 7.706GiB   1.13%               1.56MB / 1.67MB     0B / 0B             23
[22:47:49] dd3aeec0814b        peer1.publichealth.test.com              9.86%               91.62MiB / 7.706GiB   1.16%               1.47MB / 1.57MB     0B / 0B             23
[22:47:49] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:49] 5e7b44cda1cf        couchdb3                                 2.10%               104.6MiB / 7.706GiB   1.33%               182kB / 36kB        0B / 0B             35
[22:47:49] 8299659dc60b        couchdb7                                 2.22%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:49] 24a339032b77        couchdb5                                 2.63%               105.1MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:49] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:49] e314f813349c        couchdb4                                 1.45%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:49] 2a47ba96dfe1        couchdb1                                 2.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:49] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:49] aed555593590        couchdb0                                 2.66%               105.4MiB / 7.706GiB   1.34%               184kB / 36.2kB      0B / 0B             35
[22:47:49] a5c0561b23ac        couchdb2                                 4.27%               102.8MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:47:49] c52a63a804a5        couchdb6                                 2.50%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:49] 89e50f84f48e        orderer3.test.com                        0.80%               27.77MiB / 7.706GiB   0.35%               632kB / 656kB       0B / 0B             21
[22:47:49] 723924284ee5        orderer2.test.com                        0.81%               29.35MiB / 7.706GiB   0.37%               693kB / 776kB       0B / 0B             19
[22:47:49] e4ce3bbe628d        couchdb8                                 2.19%               103.9MiB / 7.706GiB   1.32%               184kB / 35.9kB      0B / 0B             35
[22:47:49] 8fbf2e8fdb02        orderer1.test.com                        0.63%               30.9MiB / 7.706GiB    0.39%               596kB / 712kB       0B / 0B             22
[22:47:49] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:49] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:50] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:50] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:50] f3be6fc4e200        peer0.healthcenter.test.com              5.56%               101.8MiB / 7.706GiB   1.29%               2.05MB / 2.15MB     0B / 0B             22
[22:47:50] 0be5b5bf14d0        peer2.healthcenter.test.com              5.04%               88.59MiB / 7.706GiB   1.12%               1.59MB / 1.52MB     0B / 0B             21
[22:47:50] 0d56569790c6        peer1.hospital.test.com                  7.96%               86.21MiB / 7.706GiB   1.09%               1.66MB / 1.54MB     0B / 0B             22
[22:47:50] 84d6bc1b8811        peer2.publichealth.test.com              6.98%               91.49MiB / 7.706GiB   1.16%               1.54MB / 1.37MB     0B / 0B             22
[22:47:50] f9dd6ff114a8        peer0.publichealth.test.com              9.16%               139MiB / 7.706GiB     1.76%               2.06MB / 1.95MB     0B / 0B             23
[22:47:50] 6068c84b8364        peer1.healthcenter.test.com              7.32%               86.69MiB / 7.706GiB   1.10%               1.61MB / 1.51MB     0B / 0B             21
[22:47:50] e45ea433cf8a        peer0.hospital.test.com                  6.78%               136.3MiB / 7.706GiB   1.73%               2.24MB / 2.09MB     0B / 0B             21
[22:47:50] e30f06d902ea        peer2.hospital.test.com                  5.21%               89.53MiB / 7.706GiB   1.13%               1.56MB / 1.67MB     0B / 0B             23
[22:47:50] dd3aeec0814b        peer1.publichealth.test.com              9.86%               91.62MiB / 7.706GiB   1.16%               1.47MB / 1.57MB     0B / 0B             23
[22:47:50] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:50] 5e7b44cda1cf        couchdb3                                 2.10%               104.6MiB / 7.706GiB   1.33%               182kB / 36kB        0B / 0B             35
[22:47:50] 8299659dc60b        couchdb7                                 2.22%               102.8MiB / 7.706GiB   1.30%               184kB / 35.8kB      0B / 0B             35
[22:47:50] 24a339032b77        couchdb5                                 2.63%               105.1MiB / 7.706GiB   1.33%               182kB / 35.8kB      0B / 0B             35
[22:47:50] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:50] e314f813349c        couchdb4                                 1.45%               102MiB / 7.706GiB     1.29%               184kB / 35.7kB      0B / 0B             35
[22:47:50] 2a47ba96dfe1        couchdb1                                 2.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:47:50] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:50] aed555593590        couchdb0                                 2.66%               105.4MiB / 7.706GiB   1.34%               184kB / 36.2kB      0B / 0B             35
[22:47:50] a5c0561b23ac        couchdb2                                 4.27%               102.8MiB / 7.706GiB   1.30%               184kB / 36kB        0B / 0B             35
[22:47:50] c52a63a804a5        couchdb6                                 2.50%               102.6MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:47:50] 89e50f84f48e        orderer3.test.com                        0.80%               27.77MiB / 7.706GiB   0.35%               632kB / 656kB       0B / 0B             21
[22:47:50] 723924284ee5        orderer2.test.com                        0.81%               29.35MiB / 7.706GiB   0.37%               693kB / 776kB       0B / 0B             19
[22:47:50] e4ce3bbe628d        couchdb8                                 2.19%               103.9MiB / 7.706GiB   1.32%               184kB / 35.9kB      0B / 0B             35
[22:47:50] 8fbf2e8fdb02        orderer1.test.com                        0.63%               30.9MiB / 7.706GiB    0.39%               596kB / 712kB       0B / 0B             22
[22:47:50] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:50] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:50] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:50] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:50] f3be6fc4e200        peer0.healthcenter.test.com              19.45%              101.9MiB / 7.706GiB   1.29%               2.27MB / 2.45MB     0B / 0B             22
[22:47:50] 0be5b5bf14d0        peer2.healthcenter.test.com              24.25%              88.74MiB / 7.706GiB   1.12%               1.88MB / 1.74MB     0B / 0B             21
[22:47:50] 0d56569790c6        peer1.hospital.test.com                  18.28%              86.4MiB / 7.706GiB    1.10%               1.88MB / 1.76MB     0B / 0B             22
[22:47:50] 84d6bc1b8811        peer2.publichealth.test.com              19.52%              91.68MiB / 7.706GiB   1.16%               1.83MB / 1.59MB     0B / 0B             22
[22:47:50] f9dd6ff114a8        peer0.publichealth.test.com              21.37%              139.1MiB / 7.706GiB   1.76%               2.35MB / 2.17MB     0B / 0B             23
[22:47:50] 6068c84b8364        peer1.healthcenter.test.com              21.73%              86.81MiB / 7.706GiB   1.10%               1.83MB / 1.72MB     0B / 0B             21
[22:47:50] e45ea433cf8a        peer0.hospital.test.com                  19.34%              142.5MiB / 7.706GiB   1.81%               2.52MB / 2.3MB      0B / 0B             21
[22:47:50] e30f06d902ea        peer2.hospital.test.com                  20.24%              89.62MiB / 7.706GiB   1.14%               1.7MB / 1.96MB      0B / 0B             23
[22:47:50] dd3aeec0814b        peer1.publichealth.test.com              19.13%              91.74MiB / 7.706GiB   1.16%               1.68MB / 1.86MB     0B / 0B             23
[22:47:50] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:50] 5e7b44cda1cf        couchdb3                                 51.30%              126.8MiB / 7.706GiB   1.61%               301kB / 81kB        0B / 0B             35
[22:47:50] 8299659dc60b        couchdb7                                 55.05%              121.3MiB / 7.706GiB   1.54%               306kB / 153kB       0B / 0B             35
[22:47:50] 24a339032b77        couchdb5                                 50.93%              122.6MiB / 7.706GiB   1.55%               302kB / 151kB       0B / 0B             35
[22:47:50] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:50] e314f813349c        couchdb4                                 54.31%              121.2MiB / 7.706GiB   1.54%               303kB / 80.6kB      0B / 0B             35
[22:47:50] 2a47ba96dfe1        couchdb1                                 47.53%              120.9MiB / 7.706GiB   1.53%               301kB / 80.9kB      0B / 0B             35
[22:47:50] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:50] aed555593590        couchdb0                                 53.05%              126.2MiB / 7.706GiB   1.60%               305kB / 153kB       0B / 0B             35
[22:47:50] a5c0561b23ac        couchdb2                                 55.31%              120.8MiB / 7.706GiB   1.53%               303kB / 80.9kB      0B / 0B             35
[22:47:50] c52a63a804a5        couchdb6                                 55.57%              124.7MiB / 7.706GiB   1.58%               305kB / 152kB       0B / 0B             35
[22:47:50] 89e50f84f48e        orderer3.test.com                        0.82%               27.65MiB / 7.706GiB   0.35%               716kB / 740kB       0B / 0B             21
[22:47:50] 723924284ee5        orderer2.test.com                        1.62%               29.48MiB / 7.706GiB   0.37%               702kB / 1.02MB      0B / 0B             20
[22:47:50] e4ce3bbe628d        couchdb8                                 54.28%              123.3MiB / 7.706GiB   1.56%               305kB / 152kB       0B / 0B             35
[22:47:50] 8fbf2e8fdb02        orderer1.test.com                        0.76%               30.79MiB / 7.706GiB   0.39%               678kB / 795kB       0B / 0B             22
[22:47:50] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:50] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.01%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:51] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:51] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:51] f3be6fc4e200        peer0.healthcenter.test.com              19.45%              101.9MiB / 7.706GiB   1.29%               2.27MB / 2.45MB     0B / 0B             22
[22:47:51] 0be5b5bf14d0        peer2.healthcenter.test.com              24.25%              88.74MiB / 7.706GiB   1.12%               1.88MB / 1.74MB     0B / 0B             21
[22:47:51] 0d56569790c6        peer1.hospital.test.com                  18.28%              86.4MiB / 7.706GiB    1.10%               1.88MB / 1.76MB     0B / 0B             22
[22:47:51] 84d6bc1b8811        peer2.publichealth.test.com              19.52%              91.68MiB / 7.706GiB   1.16%               1.83MB / 1.59MB     0B / 0B             22
[22:47:51] f9dd6ff114a8        peer0.publichealth.test.com              21.37%              139.1MiB / 7.706GiB   1.76%               2.35MB / 2.17MB     0B / 0B             23
[22:47:51] 6068c84b8364        peer1.healthcenter.test.com              21.73%              86.81MiB / 7.706GiB   1.10%               1.83MB / 1.72MB     0B / 0B             21
[22:47:51] e45ea433cf8a        peer0.hospital.test.com                  19.34%              142.5MiB / 7.706GiB   1.81%               2.52MB / 2.3MB      0B / 0B             21
[22:47:51] e30f06d902ea        peer2.hospital.test.com                  20.24%              89.62MiB / 7.706GiB   1.14%               1.7MB / 1.96MB      0B / 0B             23
[22:47:51] dd3aeec0814b        peer1.publichealth.test.com              19.13%              91.74MiB / 7.706GiB   1.16%               1.68MB / 1.86MB     0B / 0B             23
[22:47:51] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:51] 5e7b44cda1cf        couchdb3                                 51.30%              126.8MiB / 7.706GiB   1.61%               301kB / 81kB        0B / 0B             35
[22:47:51] 8299659dc60b        couchdb7                                 55.05%              121.3MiB / 7.706GiB   1.54%               306kB / 153kB       0B / 0B             35
[22:47:51] 24a339032b77        couchdb5                                 50.93%              122.6MiB / 7.706GiB   1.55%               302kB / 151kB       0B / 0B             35
[22:47:51] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:51] e314f813349c        couchdb4                                 54.31%              121.2MiB / 7.706GiB   1.54%               303kB / 80.6kB      0B / 0B             35
[22:47:51] 2a47ba96dfe1        couchdb1                                 47.53%              120.9MiB / 7.706GiB   1.53%               301kB / 80.9kB      0B / 0B             35
[22:47:51] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:51] aed555593590        couchdb0                                 53.05%              126.2MiB / 7.706GiB   1.60%               305kB / 153kB       0B / 0B             35
[22:47:51] a5c0561b23ac        couchdb2                                 55.31%              120.8MiB / 7.706GiB   1.53%               303kB / 80.9kB      0B / 0B             35
[22:47:51] c52a63a804a5        couchdb6                                 55.57%              124.7MiB / 7.706GiB   1.58%               305kB / 152kB       0B / 0B             35
[22:47:51] 89e50f84f48e        orderer3.test.com                        0.82%               27.65MiB / 7.706GiB   0.35%               716kB / 740kB       0B / 0B             21
[22:47:51] 723924284ee5        orderer2.test.com                        1.62%               29.48MiB / 7.706GiB   0.37%               702kB / 1.02MB      0B / 0B             20
[22:47:51] e4ce3bbe628d        couchdb8                                 54.28%              123.3MiB / 7.706GiB   1.56%               305kB / 152kB       0B / 0B             35
[22:47:51] 8fbf2e8fdb02        orderer1.test.com                        0.76%               30.79MiB / 7.706GiB   0.39%               678kB / 795kB       0B / 0B             22
[22:47:51] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.875MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:51] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.01%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:51] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:51] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:51] f3be6fc4e200        peer0.healthcenter.test.com              8.21%               102.1MiB / 7.706GiB   1.29%               2.28MB / 2.46MB     0B / 0B             22
[22:47:51] 0be5b5bf14d0        peer2.healthcenter.test.com              5.35%               88.79MiB / 7.706GiB   1.13%               1.89MB / 1.75MB     0B / 0B             21
[22:47:51] 0d56569790c6        peer1.hospital.test.com                  5.36%               86.47MiB / 7.706GiB   1.10%               1.96MB / 1.76MB     0B / 0B             22
[22:47:51] 84d6bc1b8811        peer2.publichealth.test.com              4.42%               91.68MiB / 7.706GiB   1.16%               1.83MB / 1.59MB     0B / 0B             22
[22:47:51] f9dd6ff114a8        peer0.publichealth.test.com              4.16%               139.1MiB / 7.706GiB   1.76%               2.35MB / 2.17MB     0B / 0B             23
[22:47:51] 6068c84b8364        peer1.healthcenter.test.com              5.55%               86.89MiB / 7.706GiB   1.10%               1.91MB / 1.73MB     0B / 0B             21
[22:47:51] e45ea433cf8a        peer0.hospital.test.com                  4.72%               144.9MiB / 7.706GiB   1.84%               2.53MB / 2.31MB     0B / 0B             21
[22:47:51] e30f06d902ea        peer2.hospital.test.com                  8.36%               89.74MiB / 7.706GiB   1.14%               1.78MB / 1.97MB     0B / 0B             23
[22:47:51] dd3aeec0814b        peer1.publichealth.test.com              4.63%               91.74MiB / 7.706GiB   1.16%               1.69MB / 1.87MB     0B / 0B             23
[22:47:51] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:51] 5e7b44cda1cf        couchdb3                                 6.12%               125.9MiB / 7.706GiB   1.60%               303kB / 153kB       0B / 0B             35
[22:47:51] 8299659dc60b        couchdb7                                 3.20%               118.1MiB / 7.706GiB   1.50%               306kB / 153kB       0B / 0B             35
[22:47:51] 24a339032b77        couchdb5                                 7.79%               121.3MiB / 7.706GiB   1.54%               303kB / 152kB       0B / 0B             35
[22:47:51] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:51] e314f813349c        couchdb4                                 9.48%               121.4MiB / 7.706GiB   1.54%               305kB / 153kB       0B / 0B             35
[22:47:51] 2a47ba96dfe1        couchdb1                                 13.94%              121.4MiB / 7.706GiB   1.54%               303kB / 152kB       0B / 0B             35
[22:47:51] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:51] aed555593590        couchdb0                                 3.64%               124.9MiB / 7.706GiB   1.58%               305kB / 153kB       0B / 0B             35
[22:47:51] a5c0561b23ac        couchdb2                                 9.36%               121.3MiB / 7.706GiB   1.54%               305kB / 153kB       0B / 0B             35
[22:47:51] c52a63a804a5        couchdb6                                 3.64%               122.5MiB / 7.706GiB   1.55%               305kB / 152kB       0B / 0B             35
[22:47:51] 89e50f84f48e        orderer3.test.com                        0.67%               27.65MiB / 7.706GiB   0.35%               719kB / 743kB       0B / 0B             21
[22:47:51] 723924284ee5        orderer2.test.com                        0.80%               29.48MiB / 7.706GiB   0.37%               705kB / 1.02MB      0B / 0B             20
[22:47:51] e4ce3bbe628d        couchdb8                                 4.78%               122.1MiB / 7.706GiB   1.55%               305kB / 152kB       0B / 0B             35
[22:47:51] 8fbf2e8fdb02        orderer1.test.com                        0.60%               30.79MiB / 7.706GiB   0.39%               680kB / 797kB       0B / 0B             22
[22:47:51] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.11%               6.891MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:51] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:52] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:52] 721d8fcc9f18        cli                                      0.00%               12.3MiB / 7.706GiB    0.16%               390kB / 1.4MB       0B / 0B             3
[22:47:52] f3be6fc4e200        peer0.healthcenter.test.com              8.21%               102.1MiB / 7.706GiB   1.29%               2.28MB / 2.46MB     0B / 0B             22
[22:47:52] 0be5b5bf14d0        peer2.healthcenter.test.com              5.35%               88.79MiB / 7.706GiB   1.13%               1.89MB / 1.75MB     0B / 0B             21
[22:47:52] 0d56569790c6        peer1.hospital.test.com                  5.36%               86.47MiB / 7.706GiB   1.10%               1.96MB / 1.76MB     0B / 0B             22
[22:47:52] 84d6bc1b8811        peer2.publichealth.test.com              4.42%               91.68MiB / 7.706GiB   1.16%               1.83MB / 1.59MB     0B / 0B             22
[22:47:52] f9dd6ff114a8        peer0.publichealth.test.com              4.16%               139.1MiB / 7.706GiB   1.76%               2.35MB / 2.17MB     0B / 0B             23
[22:47:52] 6068c84b8364        peer1.healthcenter.test.com              5.55%               86.89MiB / 7.706GiB   1.10%               1.91MB / 1.73MB     0B / 0B             21
[22:47:52] e45ea433cf8a        peer0.hospital.test.com                  4.72%               144.9MiB / 7.706GiB   1.84%               2.53MB / 2.31MB     0B / 0B             21
[22:47:52] e30f06d902ea        peer2.hospital.test.com                  8.36%               89.74MiB / 7.706GiB   1.14%               1.78MB / 1.97MB     0B / 0B             23
[22:47:52] dd3aeec0814b        peer1.publichealth.test.com              4.63%               91.74MiB / 7.706GiB   1.16%               1.69MB / 1.87MB     0B / 0B             23
[22:47:52] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:52] 5e7b44cda1cf        couchdb3                                 6.12%               125.9MiB / 7.706GiB   1.60%               303kB / 153kB       0B / 0B             35
[22:47:52] 8299659dc60b        couchdb7                                 3.20%               118.1MiB / 7.706GiB   1.50%               306kB / 153kB       0B / 0B             35
[22:47:52] 24a339032b77        couchdb5                                 7.79%               121.3MiB / 7.706GiB   1.54%               303kB / 152kB       0B / 0B             35
[22:47:52] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:52] e314f813349c        couchdb4                                 9.48%               121.4MiB / 7.706GiB   1.54%               305kB / 153kB       0B / 0B             35
[22:47:52] 2a47ba96dfe1        couchdb1                                 13.94%              121.4MiB / 7.706GiB   1.54%               303kB / 152kB       0B / 0B             35
[22:47:52] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:52] aed555593590        couchdb0                                 3.64%               124.9MiB / 7.706GiB   1.58%               305kB / 153kB       0B / 0B             35
[22:47:52] a5c0561b23ac        couchdb2                                 9.36%               121.3MiB / 7.706GiB   1.54%               305kB / 153kB       0B / 0B             35
[22:47:52] c52a63a804a5        couchdb6                                 3.64%               122.5MiB / 7.706GiB   1.55%               305kB / 152kB       0B / 0B             35
[22:47:52] 89e50f84f48e        orderer3.test.com                        0.67%               27.65MiB / 7.706GiB   0.35%               719kB / 743kB       0B / 0B             21
[22:47:52] 723924284ee5        orderer2.test.com                        0.80%               29.48MiB / 7.706GiB   0.37%               705kB / 1.02MB      0B / 0B             20
[22:47:52] e4ce3bbe628d        couchdb8                                 4.78%               122.1MiB / 7.706GiB   1.55%               305kB / 152kB       0B / 0B             35
[22:47:52] 8fbf2e8fdb02        orderer1.test.com                        0.60%               30.79MiB / 7.706GiB   0.39%               680kB / 797kB       0B / 0B             22
[22:47:52] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.11%               6.891MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:52] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:52] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:52] 721d8fcc9f18        cli                                      0.07%               11.39MiB / 7.706GiB   0.14%               390kB / 1.4MB       0B / 0B             1
[22:47:52] f3be6fc4e200        peer0.healthcenter.test.com              5.67%               102.1MiB / 7.706GiB   1.29%               2.29MB / 2.46MB     0B / 0B             22
[22:47:52] 0be5b5bf14d0        peer2.healthcenter.test.com              6.47%               88.79MiB / 7.706GiB   1.13%               1.9MB / 1.76MB      0B / 0B             21
[22:47:52] 0d56569790c6        peer1.hospital.test.com                  10.83%              86.48MiB / 7.706GiB   1.10%               1.97MB / 1.78MB     0B / 0B             22
[22:47:52] 84d6bc1b8811        peer2.publichealth.test.com              9.22%               91.68MiB / 7.706GiB   1.16%               1.85MB / 1.6MB      0B / 0B             22
[22:47:52] f9dd6ff114a8        peer0.publichealth.test.com              7.42%               139.1MiB / 7.706GiB   1.76%               2.36MB / 2.18MB     0B / 0B             23
[22:47:52] 6068c84b8364        peer1.healthcenter.test.com              8.92%               86.89MiB / 7.706GiB   1.10%               1.93MB / 1.75MB     0B / 0B             21
[22:47:52] e45ea433cf8a        peer0.hospital.test.com                  10.81%              148.2MiB / 7.706GiB   1.88%               2.55MB / 2.32MB     0B / 0B             21
[22:47:52] e30f06d902ea        peer2.hospital.test.com                  7.03%               89.74MiB / 7.706GiB   1.14%               1.8MB / 1.98MB      0B / 0B             23
[22:47:52] dd3aeec0814b        peer1.publichealth.test.com              11.83%              91.75MiB / 7.706GiB   1.16%               1.71MB / 1.89MB     0B / 0B             23
[22:47:52] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:52] 5e7b44cda1cf        couchdb3                                 1.58%               124.4MiB / 7.706GiB   1.58%               303kB / 153kB       0B / 0B             35
[22:47:52] 8299659dc60b        couchdb7                                 1.31%               117.7MiB / 7.706GiB   1.49%               306kB / 153kB       0B / 0B             35
[22:47:52] 24a339032b77        couchdb5                                 1.71%               119.8MiB / 7.706GiB   1.52%               303kB / 152kB       0B / 0B             35
[22:47:52] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:52] e314f813349c        couchdb4                                 1.96%               120.1MiB / 7.706GiB   1.52%               305kB / 153kB       0B / 0B             35
[22:47:52] 2a47ba96dfe1        couchdb1                                 1.69%               118.8MiB / 7.706GiB   1.51%               303kB / 152kB       0B / 0B             35
[22:47:52] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:52] aed555593590        couchdb0                                 0.89%               122.8MiB / 7.706GiB   1.56%               305kB / 153kB       0B / 0B             35
[22:47:52] a5c0561b23ac        couchdb2                                 1.90%               120.6MiB / 7.706GiB   1.53%               305kB / 153kB       0B / 0B             35
[22:47:52] c52a63a804a5        couchdb6                                 1.03%               120.2MiB / 7.706GiB   1.52%               305kB / 152kB       0B / 0B             35
[22:47:52] 89e50f84f48e        orderer3.test.com                        0.61%               27.65MiB / 7.706GiB   0.35%               722kB / 746kB       0B / 0B             21
[22:47:52] 723924284ee5        orderer2.test.com                        0.60%               29.48MiB / 7.706GiB   0.37%               708kB / 1.02MB      0B / 0B             20
[22:47:52] e4ce3bbe628d        couchdb8                                 0.87%               121.3MiB / 7.706GiB   1.54%               305kB / 152kB       0B / 0B             35
[22:47:52] 8fbf2e8fdb02        orderer1.test.com                        0.55%               30.79MiB / 7.706GiB   0.39%               682kB / 799kB       0B / 0B             22
[22:47:52] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.891MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:52] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.02%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15
[22:47:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:47:53] d91741b5eb2e        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.68MiB / 2GiB        0.33%               432kB / 536kB       0B / 0B             12
[22:47:53] 721d8fcc9f18        cli                                      0.07%               11.39MiB / 7.706GiB   0.14%               390kB / 1.4MB       0B / 0B             1
[22:47:53] f3be6fc4e200        peer0.healthcenter.test.com              5.67%               102.1MiB / 7.706GiB   1.29%               2.29MB / 2.46MB     0B / 0B             22
[22:47:53] 0be5b5bf14d0        peer2.healthcenter.test.com              6.47%               88.79MiB / 7.706GiB   1.13%               1.9MB / 1.76MB      0B / 0B             21
[22:47:53] 0d56569790c6        peer1.hospital.test.com                  10.83%              86.48MiB / 7.706GiB   1.10%               1.97MB / 1.78MB     0B / 0B             22
[22:47:53] 84d6bc1b8811        peer2.publichealth.test.com              9.22%               91.68MiB / 7.706GiB   1.16%               1.85MB / 1.6MB      0B / 0B             22
[22:47:53] f9dd6ff114a8        peer0.publichealth.test.com              7.42%               139.1MiB / 7.706GiB   1.76%               2.36MB / 2.18MB     0B / 0B             23
[22:47:53] 6068c84b8364        peer1.healthcenter.test.com              8.92%               86.89MiB / 7.706GiB   1.10%               1.93MB / 1.75MB     0B / 0B             21
[22:47:53] e45ea433cf8a        peer0.hospital.test.com                  10.81%              148.2MiB / 7.706GiB   1.88%               2.55MB / 2.32MB     0B / 0B             21
[22:47:53] e30f06d902ea        peer2.hospital.test.com                  7.03%               89.74MiB / 7.706GiB   1.14%               1.8MB / 1.98MB      0B / 0B             23
[22:47:53] dd3aeec0814b        peer1.publichealth.test.com              11.83%              91.75MiB / 7.706GiB   1.16%               1.71MB / 1.89MB     0B / 0B             23
[22:47:53] d6345b09e0ba        ca.hospital.test.com                     0.00%               13.53MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             10
[22:47:53] 5e7b44cda1cf        couchdb3                                 1.58%               124.4MiB / 7.706GiB   1.58%               303kB / 153kB       0B / 0B             35
[22:47:53] 8299659dc60b        couchdb7                                 1.31%               117.7MiB / 7.706GiB   1.49%               306kB / 153kB       0B / 0B             35
[22:47:53] 24a339032b77        couchdb5                                 1.71%               119.8MiB / 7.706GiB   1.52%               303kB / 152kB       0B / 0B             35
[22:47:53] c52ed38b094f        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             11
[22:47:53] e314f813349c        couchdb4                                 1.96%               120.1MiB / 7.706GiB   1.52%               305kB / 153kB       0B / 0B             35
[22:47:53] 2a47ba96dfe1        couchdb1                                 1.69%               118.8MiB / 7.706GiB   1.51%               303kB / 152kB       0B / 0B             35
[22:47:53] 7b6a07d19ee9        ca.publichealth.test.com                 0.00%               13.45MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:47:53] aed555593590        couchdb0                                 0.89%               122.8MiB / 7.706GiB   1.56%               305kB / 153kB       0B / 0B             35
[22:47:53] a5c0561b23ac        couchdb2                                 1.90%               120.6MiB / 7.706GiB   1.53%               305kB / 153kB       0B / 0B             35
[22:47:53] c52a63a804a5        couchdb6                                 1.03%               120.2MiB / 7.706GiB   1.52%               305kB / 152kB       0B / 0B             35
[22:47:53] 89e50f84f48e        orderer3.test.com                        0.61%               27.65MiB / 7.706GiB   0.35%               722kB / 746kB       0B / 0B             21
[22:47:53] 723924284ee5        orderer2.test.com                        0.60%               29.48MiB / 7.706GiB   0.37%               708kB / 1.02MB      0B / 0B             20
[22:47:53] e4ce3bbe628d        couchdb8                                 0.87%               121.3MiB / 7.706GiB   1.54%               305kB / 152kB       0B / 0B             35
[22:47:53] 8fbf2e8fdb02        orderer1.test.com                        0.55%               30.79MiB / 7.706GiB   0.39%               682kB / 799kB       0B / 0B             22
[22:47:53] 86f1a509e51e        dev-peer0.hospital.test.com-mycc-1       0.00%               6.891MiB / 2GiB       0.34%               430kB / 534kB       0B / 0B             16
[22:47:53] 6eb025bb002f        dev-peer0.publichealth.test.com-mycc-1   0.02%               8.793MiB / 2GiB       0.43%               427kB / 531kB       0B / 0B             15


==> extra files/stats-write-10000.txt <==
[22:51:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:24] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.47kB / 2.45kB     0B / 0B             12
[22:51:24] 931bf7fadcb2        cli                                      0.02%               10.59MiB / 7.706GiB   0.13%               151kB / 1.37MB      0B / 0B             3
[22:51:24] 90d50056c7f3        peer2.publichealth.test.com              0.02%               65.3MiB / 7.706GiB    0.83%               1.28MB / 1.13MB     0B / 0B             21
[22:51:24] f4b5c3abc4f5        peer0.hospital.test.com                  0.02%               82.82MiB / 7.706GiB   1.05%               1.43MB / 1.32MB     0B / 0B             22
[22:51:24] 29c9a131d005        peer2.healthcenter.test.com              0.02%               58.41MiB / 7.706GiB   0.74%               1.31MB / 1.22MB     0B / 0B             21
[22:51:24] d02af0d0c104        peer2.hospital.test.com                  0.02%               89.82MiB / 7.706GiB   1.14%               1.31MB / 1.41MB     0B / 0B             22
[22:51:24] 66d07c173736        peer1.healthcenter.test.com              0.02%               89.32MiB / 7.706GiB   1.13%               1.38MB / 1.28MB     0B / 0B             22
[22:51:24] 2286d02828e0        peer0.healthcenter.test.com              0.02%               108.4MiB / 7.706GiB   1.37%               1.29MB / 1.38MB     0B / 0B             22
[22:51:24] dc7f7d7dab9f        peer0.publichealth.test.com              0.02%               82.94MiB / 7.706GiB   1.05%               1.23MB / 1.2MB      0B / 0B             21
[22:51:24] 8eebc39338b6        peer1.publichealth.test.com              0.02%               91.74MiB / 7.706GiB   1.16%               1.24MB / 1.27MB     0B / 0B             21
[22:51:24] 063796342d3f        peer1.hospital.test.com                  0.02%               81.98MiB / 7.706GiB   1.04%               1.44MB / 1.32MB     0B / 0B             23
[22:51:24] 17995e7a15d4        couchdb4                                 0.02%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:24] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.2kB / 0B         0B / 0B             11
[22:51:24] 47403b23c852        orderer3.test.com                        0.01%               34.7MiB / 7.706GiB    0.44%               518kB / 645kB       0B / 0B             22
[22:51:24] f3d785b90823        couchdb2                                 0.02%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:24] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:24] 4b0d0805ae79        couchdb3                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:24] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.2kB / 0B         0B / 0B             12
[22:51:24] 426dd014ead1        couchdb7                                 0.02%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:24] 6378756d76c5        couchdb1                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:24] be83fe166c5d        couchdb6                                 0.02%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:24] 95f861ed89e9        orderer1.test.com                        0.01%               35.19MiB / 7.706GiB   0.45%               439kB / 453kB       0B / 0B             20
[22:51:24] 31864d0e140f        couchdb0                                 0.02%               103.2MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:51:24] 50394aaeb1f6        orderer2.test.com                        0.01%               35.49MiB / 7.706GiB   0.45%               495kB / 654kB       0B / 0B             20
[22:51:24] 2a0b5cc68da1        couchdb5                                 0.02%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:24] c690226c54d7        couchdb8                                 0.02%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:24] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.47kB / 2.45kB     0B / 0B             12
[22:51:24] 931bf7fadcb2        cli                                      0.02%               10.59MiB / 7.706GiB   0.13%               151kB / 1.37MB      0B / 0B             3
[22:51:24] 90d50056c7f3        peer2.publichealth.test.com              0.02%               65.3MiB / 7.706GiB    0.83%               1.28MB / 1.13MB     0B / 0B             21
[22:51:24] f4b5c3abc4f5        peer0.hospital.test.com                  0.02%               82.82MiB / 7.706GiB   1.05%               1.43MB / 1.32MB     0B / 0B             22
[22:51:24] 29c9a131d005        peer2.healthcenter.test.com              0.02%               58.41MiB / 7.706GiB   0.74%               1.31MB / 1.22MB     0B / 0B             21
[22:51:24] d02af0d0c104        peer2.hospital.test.com                  0.02%               89.82MiB / 7.706GiB   1.14%               1.31MB / 1.41MB     0B / 0B             22
[22:51:24] 66d07c173736        peer1.healthcenter.test.com              0.02%               89.32MiB / 7.706GiB   1.13%               1.38MB / 1.28MB     0B / 0B             22
[22:51:24] 2286d02828e0        peer0.healthcenter.test.com              0.02%               108.4MiB / 7.706GiB   1.37%               1.29MB / 1.38MB     0B / 0B             22
[22:51:24] dc7f7d7dab9f        peer0.publichealth.test.com              0.02%               82.94MiB / 7.706GiB   1.05%               1.23MB / 1.2MB      0B / 0B             21
[22:51:24] 8eebc39338b6        peer1.publichealth.test.com              0.02%               91.74MiB / 7.706GiB   1.16%               1.24MB / 1.27MB     0B / 0B             21
[22:51:24] 063796342d3f        peer1.hospital.test.com                  0.02%               81.98MiB / 7.706GiB   1.04%               1.44MB / 1.32MB     0B / 0B             23
[22:51:24] 17995e7a15d4        couchdb4                                 0.02%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:24] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.2kB / 0B         0B / 0B             11
[22:51:24] 47403b23c852        orderer3.test.com                        0.01%               34.7MiB / 7.706GiB    0.44%               518kB / 645kB       0B / 0B             22
[22:51:24] f3d785b90823        couchdb2                                 0.02%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:24] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:24] 4b0d0805ae79        couchdb3                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:24] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.2kB / 0B         0B / 0B             12
[22:51:24] 426dd014ead1        couchdb7                                 0.02%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:24] 6378756d76c5        couchdb1                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:24] be83fe166c5d        couchdb6                                 0.02%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:24] 95f861ed89e9        orderer1.test.com                        0.01%               35.19MiB / 7.706GiB   0.45%               439kB / 453kB       0B / 0B             20
[22:51:24] 31864d0e140f        couchdb0                                 0.02%               103.2MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:51:24] 50394aaeb1f6        orderer2.test.com                        0.01%               35.49MiB / 7.706GiB   0.45%               495kB / 654kB       0B / 0B             20
[22:51:24] 2a0b5cc68da1        couchdb5                                 0.02%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:24] c690226c54d7        couchdb8                                 0.02%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:25] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:25] 931bf7fadcb2        cli                                      0.00%               10.59MiB / 7.706GiB   0.13%               151kB / 1.37MB      0B / 0B             3
[22:51:25] 90d50056c7f3        peer2.publichealth.test.com              4.92%               65.3MiB / 7.706GiB    0.83%               1.28MB / 1.14MB     0B / 0B             21
[22:51:25] f4b5c3abc4f5        peer0.hospital.test.com                  5.71%               82.82MiB / 7.706GiB   1.05%               1.44MB / 1.33MB     0B / 0B             22
[22:51:25] 29c9a131d005        peer2.healthcenter.test.com              5.04%               58.41MiB / 7.706GiB   0.74%               1.31MB / 1.23MB     0B / 0B             21
[22:51:25] d02af0d0c104        peer2.hospital.test.com                  7.76%               89.82MiB / 7.706GiB   1.14%               1.32MB / 1.42MB     0B / 0B             22
[22:51:25] 66d07c173736        peer1.healthcenter.test.com              4.11%               89.32MiB / 7.706GiB   1.13%               1.39MB / 1.28MB     0B / 0B             22
[22:51:25] 2286d02828e0        peer0.healthcenter.test.com              4.55%               108.4MiB / 7.706GiB   1.37%               1.3MB / 1.39MB      0B / 0B             22
[22:51:25] dc7f7d7dab9f        peer0.publichealth.test.com              4.55%               82.95MiB / 7.706GiB   1.05%               1.23MB / 1.2MB      0B / 0B             21
[22:51:25] 8eebc39338b6        peer1.publichealth.test.com              4.83%               91.74MiB / 7.706GiB   1.16%               1.25MB / 1.28MB     0B / 0B             21
[22:51:25] 063796342d3f        peer1.hospital.test.com                  9.14%               81.99MiB / 7.706GiB   1.04%               1.46MB / 1.34MB     0B / 0B             23
[22:51:25] 17995e7a15d4        couchdb4                                 0.39%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:25] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:25] 47403b23c852        orderer3.test.com                        0.78%               34.7MiB / 7.706GiB    0.44%               521kB / 648kB       0B / 0B             22
[22:51:25] f3d785b90823        couchdb2                                 0.86%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:25] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:25] 4b0d0805ae79        couchdb3                                 0.56%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:25] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:25] 426dd014ead1        couchdb7                                 0.74%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:25] 6378756d76c5        couchdb1                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:25] be83fe166c5d        couchdb6                                 0.64%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:25] 95f861ed89e9        orderer1.test.com                        0.56%               35.19MiB / 7.706GiB   0.45%               441kB / 455kB       0B / 0B             20
[22:51:25] 31864d0e140f        couchdb0                                 1.19%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:25] 50394aaeb1f6        orderer2.test.com                        0.87%               35.49MiB / 7.706GiB   0.45%               498kB / 657kB       0B / 0B             20
[22:51:25] 2a0b5cc68da1        couchdb5                                 0.68%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:25] c690226c54d7        couchdb8                                 0.92%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:25] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:25] 931bf7fadcb2        cli                                      0.00%               10.59MiB / 7.706GiB   0.13%               151kB / 1.37MB      0B / 0B             3
[22:51:25] 90d50056c7f3        peer2.publichealth.test.com              4.92%               65.3MiB / 7.706GiB    0.83%               1.28MB / 1.14MB     0B / 0B             21
[22:51:25] f4b5c3abc4f5        peer0.hospital.test.com                  5.71%               82.82MiB / 7.706GiB   1.05%               1.44MB / 1.33MB     0B / 0B             22
[22:51:25] 29c9a131d005        peer2.healthcenter.test.com              5.04%               58.41MiB / 7.706GiB   0.74%               1.31MB / 1.23MB     0B / 0B             21
[22:51:25] d02af0d0c104        peer2.hospital.test.com                  7.76%               89.82MiB / 7.706GiB   1.14%               1.32MB / 1.42MB     0B / 0B             22
[22:51:25] 66d07c173736        peer1.healthcenter.test.com              4.11%               89.32MiB / 7.706GiB   1.13%               1.39MB / 1.28MB     0B / 0B             22
[22:51:25] 2286d02828e0        peer0.healthcenter.test.com              4.55%               108.4MiB / 7.706GiB   1.37%               1.3MB / 1.39MB      0B / 0B             22
[22:51:25] dc7f7d7dab9f        peer0.publichealth.test.com              4.55%               82.95MiB / 7.706GiB   1.05%               1.23MB / 1.2MB      0B / 0B             21
[22:51:25] 8eebc39338b6        peer1.publichealth.test.com              4.83%               91.74MiB / 7.706GiB   1.16%               1.25MB / 1.28MB     0B / 0B             21
[22:51:25] 063796342d3f        peer1.hospital.test.com                  9.14%               81.99MiB / 7.706GiB   1.04%               1.46MB / 1.34MB     0B / 0B             23
[22:51:25] 17995e7a15d4        couchdb4                                 0.39%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:25] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:25] 47403b23c852        orderer3.test.com                        0.78%               34.7MiB / 7.706GiB    0.44%               521kB / 648kB       0B / 0B             22
[22:51:25] f3d785b90823        couchdb2                                 0.86%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:25] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:25] 4b0d0805ae79        couchdb3                                 0.56%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:25] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:25] 426dd014ead1        couchdb7                                 0.74%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:25] 6378756d76c5        couchdb1                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:25] be83fe166c5d        couchdb6                                 0.64%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:25] 95f861ed89e9        orderer1.test.com                        0.56%               35.19MiB / 7.706GiB   0.45%               441kB / 455kB       0B / 0B             20
[22:51:25] 31864d0e140f        couchdb0                                 1.19%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:25] 50394aaeb1f6        orderer2.test.com                        0.87%               35.49MiB / 7.706GiB   0.45%               498kB / 657kB       0B / 0B             20
[22:51:25] 2a0b5cc68da1        couchdb5                                 0.68%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:25] c690226c54d7        couchdb8                                 0.92%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:26] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:26] 931bf7fadcb2        cli                                      12.41%              17.86MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:26] 90d50056c7f3        peer2.publichealth.test.com              8.15%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:26] f4b5c3abc4f5        peer0.hospital.test.com                  10.94%              83.2MiB / 7.706GiB    1.05%               1.46MB / 1.35MB     0B / 0B             22
[22:51:26] 29c9a131d005        peer2.healthcenter.test.com              5.40%               58.41MiB / 7.706GiB   0.74%               1.32MB / 1.24MB     0B / 0B             21
[22:51:26] d02af0d0c104        peer2.hospital.test.com                  4.90%               89.82MiB / 7.706GiB   1.14%               1.33MB / 1.43MB     0B / 0B             22
[22:51:26] 66d07c173736        peer1.healthcenter.test.com              5.81%               89.32MiB / 7.706GiB   1.13%               1.4MB / 1.29MB      0B / 0B             22
[22:51:26] 2286d02828e0        peer0.healthcenter.test.com              4.72%               108.4MiB / 7.706GiB   1.37%               1.31MB / 1.4MB      0B / 0B             22
[22:51:26] dc7f7d7dab9f        peer0.publichealth.test.com              5.41%               82.95MiB / 7.706GiB   1.05%               1.24MB / 1.22MB     0B / 0B             21
[22:51:26] 8eebc39338b6        peer1.publichealth.test.com              9.23%               91.75MiB / 7.706GiB   1.16%               1.26MB / 1.29MB     0B / 0B             21
[22:51:26] 063796342d3f        peer1.hospital.test.com                  6.01%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:26] 17995e7a15d4        couchdb4                                 0.70%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:26] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:26] 47403b23c852        orderer3.test.com                        0.49%               34.7MiB / 7.706GiB    0.44%               524kB / 651kB       0B / 0B             22
[22:51:26] f3d785b90823        couchdb2                                 0.51%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:26] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:26] 4b0d0805ae79        couchdb3                                 0.99%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:26] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:26] 426dd014ead1        couchdb7                                 0.86%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:26] 6378756d76c5        couchdb1                                 0.88%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:26] be83fe166c5d        couchdb6                                 0.77%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:26] 95f861ed89e9        orderer1.test.com                        0.55%               35.19MiB / 7.706GiB   0.45%               444kB / 459kB       0B / 0B             20
[22:51:26] 31864d0e140f        couchdb0                                 0.81%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:26] 50394aaeb1f6        orderer2.test.com                        0.53%               35.49MiB / 7.706GiB   0.45%               501kB / 660kB       0B / 0B             20
[22:51:26] 2a0b5cc68da1        couchdb5                                 0.84%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:26] c690226c54d7        couchdb8                                 0.54%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:26] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:26] 931bf7fadcb2        cli                                      12.41%              17.86MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:26] 90d50056c7f3        peer2.publichealth.test.com              8.15%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:26] f4b5c3abc4f5        peer0.hospital.test.com                  10.94%              83.2MiB / 7.706GiB    1.05%               1.46MB / 1.35MB     0B / 0B             22
[22:51:26] 29c9a131d005        peer2.healthcenter.test.com              5.40%               58.41MiB / 7.706GiB   0.74%               1.32MB / 1.24MB     0B / 0B             21
[22:51:26] d02af0d0c104        peer2.hospital.test.com                  4.90%               89.82MiB / 7.706GiB   1.14%               1.33MB / 1.43MB     0B / 0B             22
[22:51:26] 66d07c173736        peer1.healthcenter.test.com              5.81%               89.32MiB / 7.706GiB   1.13%               1.4MB / 1.29MB      0B / 0B             22
[22:51:26] 2286d02828e0        peer0.healthcenter.test.com              4.72%               108.4MiB / 7.706GiB   1.37%               1.31MB / 1.4MB      0B / 0B             22
[22:51:26] dc7f7d7dab9f        peer0.publichealth.test.com              5.41%               82.95MiB / 7.706GiB   1.05%               1.24MB / 1.22MB     0B / 0B             21
[22:51:26] 8eebc39338b6        peer1.publichealth.test.com              9.23%               91.75MiB / 7.706GiB   1.16%               1.26MB / 1.29MB     0B / 0B             21
[22:51:26] 063796342d3f        peer1.hospital.test.com                  6.01%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:26] 17995e7a15d4        couchdb4                                 0.70%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:26] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:26] 47403b23c852        orderer3.test.com                        0.49%               34.7MiB / 7.706GiB    0.44%               524kB / 651kB       0B / 0B             22
[22:51:26] f3d785b90823        couchdb2                                 0.51%               102.4MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:26] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:26] 4b0d0805ae79        couchdb3                                 0.99%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:26] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:26] 426dd014ead1        couchdb7                                 0.86%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:26] 6378756d76c5        couchdb1                                 0.88%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:26] be83fe166c5d        couchdb6                                 0.77%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:26] 95f861ed89e9        orderer1.test.com                        0.55%               35.19MiB / 7.706GiB   0.45%               444kB / 459kB       0B / 0B             20
[22:51:26] 31864d0e140f        couchdb0                                 0.81%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:26] 50394aaeb1f6        orderer2.test.com                        0.53%               35.49MiB / 7.706GiB   0.45%               501kB / 660kB       0B / 0B             20
[22:51:26] 2a0b5cc68da1        couchdb5                                 0.84%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:26] c690226c54d7        couchdb8                                 0.54%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:26]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:51:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:27] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:27] 931bf7fadcb2        cli                                      0.00%               17.86MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:27] 90d50056c7f3        peer2.publichealth.test.com              1.88%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:27] f4b5c3abc4f5        peer0.hospital.test.com                  2.74%               83.34MiB / 7.706GiB   1.06%               1.46MB / 1.35MB     0B / 0B             22
[22:51:27] 29c9a131d005        peer2.healthcenter.test.com              7.57%               58.42MiB / 7.706GiB   0.74%               1.33MB / 1.24MB     0B / 0B             21
[22:51:27] d02af0d0c104        peer2.hospital.test.com                  3.60%               89.82MiB / 7.706GiB   1.14%               1.33MB / 1.43MB     0B / 0B             22
[22:51:27] 66d07c173736        peer1.healthcenter.test.com              2.04%               89.32MiB / 7.706GiB   1.13%               1.4MB / 1.29MB      0B / 0B             22
[22:51:27] 2286d02828e0        peer0.healthcenter.test.com              2.12%               108.4MiB / 7.706GiB   1.37%               1.31MB / 1.4MB      0B / 0B             22
[22:51:27] dc7f7d7dab9f        peer0.publichealth.test.com              4.02%               82.95MiB / 7.706GiB   1.05%               1.25MB / 1.22MB     0B / 0B             21
[22:51:27] 8eebc39338b6        peer1.publichealth.test.com              2.69%               91.75MiB / 7.706GiB   1.16%               1.26MB / 1.3MB      0B / 0B             21
[22:51:27] 063796342d3f        peer1.hospital.test.com                  2.47%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:27] 17995e7a15d4        couchdb4                                 0.43%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:27] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:27] 47403b23c852        orderer3.test.com                        0.62%               34.7MiB / 7.706GiB    0.44%               527kB / 654kB       0B / 0B             22
[22:51:27] f3d785b90823        couchdb2                                 0.43%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:27] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:27] 4b0d0805ae79        couchdb3                                 0.30%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:27] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:27] 426dd014ead1        couchdb7                                 0.39%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:27] 6378756d76c5        couchdb1                                 0.35%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:27] be83fe166c5d        couchdb6                                 0.33%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:27] 95f861ed89e9        orderer1.test.com                        0.44%               35.19MiB / 7.706GiB   0.45%               446kB / 461kB       0B / 0B             20
[22:51:27] 31864d0e140f        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:27] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               504kB / 663kB       0B / 0B             20
[22:51:27] 2a0b5cc68da1        couchdb5                                 0.34%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:27] c690226c54d7        couchdb8                                 0.49%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:27] ad23a4d5e8f5        hopeful_hofstadter                       0.00%               11.37MiB / 7.706GiB   0.14%               200B / 0B           0B / 0B             15
[22:51:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:27] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:27] 931bf7fadcb2        cli                                      0.00%               17.86MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:27] 90d50056c7f3        peer2.publichealth.test.com              1.88%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:27] f4b5c3abc4f5        peer0.hospital.test.com                  2.74%               83.34MiB / 7.706GiB   1.06%               1.46MB / 1.35MB     0B / 0B             22
[22:51:27] 29c9a131d005        peer2.healthcenter.test.com              7.57%               58.42MiB / 7.706GiB   0.74%               1.33MB / 1.24MB     0B / 0B             21
[22:51:27] d02af0d0c104        peer2.hospital.test.com                  3.60%               89.82MiB / 7.706GiB   1.14%               1.33MB / 1.43MB     0B / 0B             22
[22:51:27] 66d07c173736        peer1.healthcenter.test.com              2.04%               89.32MiB / 7.706GiB   1.13%               1.4MB / 1.29MB      0B / 0B             22
[22:51:27] 2286d02828e0        peer0.healthcenter.test.com              2.12%               108.4MiB / 7.706GiB   1.37%               1.31MB / 1.4MB      0B / 0B             22
[22:51:27] dc7f7d7dab9f        peer0.publichealth.test.com              4.02%               82.95MiB / 7.706GiB   1.05%               1.25MB / 1.22MB     0B / 0B             21
[22:51:27] 8eebc39338b6        peer1.publichealth.test.com              2.69%               91.75MiB / 7.706GiB   1.16%               1.26MB / 1.3MB      0B / 0B             21
[22:51:27] 063796342d3f        peer1.hospital.test.com                  2.47%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:27] 17995e7a15d4        couchdb4                                 0.43%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:27] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             11
[22:51:27] 47403b23c852        orderer3.test.com                        0.62%               34.7MiB / 7.706GiB    0.44%               527kB / 654kB       0B / 0B             22
[22:51:27] f3d785b90823        couchdb2                                 0.43%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:27] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:27] 4b0d0805ae79        couchdb3                                 0.30%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:27] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.3kB / 0B         0B / 0B             12
[22:51:27] 426dd014ead1        couchdb7                                 0.39%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:27] 6378756d76c5        couchdb1                                 0.35%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:27] be83fe166c5d        couchdb6                                 0.33%               104.4MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:27] 95f861ed89e9        orderer1.test.com                        0.44%               35.19MiB / 7.706GiB   0.45%               446kB / 461kB       0B / 0B             20
[22:51:27] 31864d0e140f        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:27] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               504kB / 663kB       0B / 0B             20
[22:51:27] 2a0b5cc68da1        couchdb5                                 0.34%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:27] c690226c54d7        couchdb8                                 0.49%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:27] ad23a4d5e8f5        hopeful_hofstadter                       0.00%               11.37MiB / 7.706GiB   0.14%               200B / 0B           0B / 0B             15
[22:51:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:28] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:28] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:28] 90d50056c7f3        peer2.publichealth.test.com              1.97%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:28] f4b5c3abc4f5        peer0.hospital.test.com                  2.26%               83.34MiB / 7.706GiB   1.06%               1.47MB / 1.36MB     0B / 0B             22
[22:51:28] 29c9a131d005        peer2.healthcenter.test.com              2.41%               58.42MiB / 7.706GiB   0.74%               1.33MB / 1.25MB     0B / 0B             21
[22:51:28] d02af0d0c104        peer2.hospital.test.com                  1.88%               89.82MiB / 7.706GiB   1.14%               1.34MB / 1.44MB     0B / 0B             22
[22:51:28] 66d07c173736        peer1.healthcenter.test.com              6.22%               89.32MiB / 7.706GiB   1.13%               1.41MB / 1.3MB      0B / 0B             22
[22:51:28] 2286d02828e0        peer0.healthcenter.test.com              5.75%               108.4MiB / 7.706GiB   1.37%               1.32MB / 1.4MB      0B / 0B             22
[22:51:28] dc7f7d7dab9f        peer0.publichealth.test.com              1.88%               82.95MiB / 7.706GiB   1.05%               1.25MB / 1.22MB     0B / 0B             21
[22:51:28] 8eebc39338b6        peer1.publichealth.test.com              2.27%               91.75MiB / 7.706GiB   1.16%               1.27MB / 1.3MB      0B / 0B             21
[22:51:28] 063796342d3f        peer1.hospital.test.com                  1.90%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:28] 17995e7a15d4        couchdb4                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:28] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.4kB / 0B         0B / 0B             11
[22:51:28] 47403b23c852        orderer3.test.com                        0.45%               34.7MiB / 7.706GiB    0.44%               530kB / 657kB       0B / 0B             22
[22:51:28] f3d785b90823        couchdb2                                 0.34%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:28] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:28] 4b0d0805ae79        couchdb3                                 0.55%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:28] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.4kB / 0B         0B / 0B             12
[22:51:28] 426dd014ead1        couchdb7                                 0.45%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:28] 6378756d76c5        couchdb1                                 2.33%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:28] be83fe166c5d        couchdb6                                 0.52%               104.5MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:28] 95f861ed89e9        orderer1.test.com                        0.32%               35.19MiB / 7.706GiB   0.45%               449kB / 463kB       0B / 0B             20
[22:51:28] 31864d0e140f        couchdb0                                 2.41%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:28] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               508kB / 666kB       0B / 0B             20
[22:51:28] 2a0b5cc68da1        couchdb5                                 0.37%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:28] c690226c54d7        couchdb8                                 0.52%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:28] ad23a4d5e8f5        hopeful_hofstadter                       614.37%             169.7MiB / 7.706GiB   2.15%               486B / 0B           0B / 0B             73
[22:51:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:28] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:28] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:28] 90d50056c7f3        peer2.publichealth.test.com              1.97%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:28] f4b5c3abc4f5        peer0.hospital.test.com                  2.26%               83.34MiB / 7.706GiB   1.06%               1.47MB / 1.36MB     0B / 0B             22
[22:51:28] 29c9a131d005        peer2.healthcenter.test.com              2.41%               58.42MiB / 7.706GiB   0.74%               1.33MB / 1.25MB     0B / 0B             21
[22:51:28] d02af0d0c104        peer2.hospital.test.com                  1.88%               89.82MiB / 7.706GiB   1.14%               1.34MB / 1.44MB     0B / 0B             22
[22:51:28] 66d07c173736        peer1.healthcenter.test.com              6.22%               89.32MiB / 7.706GiB   1.13%               1.41MB / 1.3MB      0B / 0B             22
[22:51:28] 2286d02828e0        peer0.healthcenter.test.com              5.75%               108.4MiB / 7.706GiB   1.37%               1.32MB / 1.4MB      0B / 0B             22
[22:51:28] dc7f7d7dab9f        peer0.publichealth.test.com              1.88%               82.95MiB / 7.706GiB   1.05%               1.25MB / 1.22MB     0B / 0B             21
[22:51:28] 8eebc39338b6        peer1.publichealth.test.com              2.27%               91.75MiB / 7.706GiB   1.16%               1.27MB / 1.3MB      0B / 0B             21
[22:51:28] 063796342d3f        peer1.hospital.test.com                  1.90%               81.99MiB / 7.706GiB   1.04%               1.47MB / 1.35MB     0B / 0B             23
[22:51:28] 17995e7a15d4        couchdb4                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:28] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.4kB / 0B         0B / 0B             11
[22:51:28] 47403b23c852        orderer3.test.com                        0.45%               34.7MiB / 7.706GiB    0.44%               530kB / 657kB       0B / 0B             22
[22:51:28] f3d785b90823        couchdb2                                 0.34%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:28] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:28] 4b0d0805ae79        couchdb3                                 0.55%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:28] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.4kB / 0B         0B / 0B             12
[22:51:28] 426dd014ead1        couchdb7                                 0.45%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:28] 6378756d76c5        couchdb1                                 2.33%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:28] be83fe166c5d        couchdb6                                 0.52%               104.5MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:28] 95f861ed89e9        orderer1.test.com                        0.32%               35.19MiB / 7.706GiB   0.45%               449kB / 463kB       0B / 0B             20
[22:51:28] 31864d0e140f        couchdb0                                 2.41%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:28] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               508kB / 666kB       0B / 0B             20
[22:51:28] 2a0b5cc68da1        couchdb5                                 0.37%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:28] c690226c54d7        couchdb8                                 0.52%               103.1MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:28] ad23a4d5e8f5        hopeful_hofstadter                       614.37%             169.7MiB / 7.706GiB   2.15%               486B / 0B           0B / 0B             73
[22:51:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:29] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.63kB / 2.45kB     0B / 0B             12
[22:51:29] 931bf7fadcb2        cli                                      0.01%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:29] 90d50056c7f3        peer2.publichealth.test.com              1.97%               65.3MiB / 7.706GiB    0.83%               1.3MB / 1.16MB      0B / 0B             21
[22:51:29] f4b5c3abc4f5        peer0.hospital.test.com                  11.51%              83.34MiB / 7.706GiB   1.06%               1.49MB / 1.37MB     0B / 0B             22
[22:51:29] 29c9a131d005        peer2.healthcenter.test.com              6.54%               58.42MiB / 7.706GiB   0.74%               1.35MB / 1.26MB     0B / 0B             21
[22:51:29] d02af0d0c104        peer2.hospital.test.com                  8.29%               89.83MiB / 7.706GiB   1.14%               1.36MB / 1.45MB     0B / 0B             22
[22:51:29] 66d07c173736        peer1.healthcenter.test.com              6.76%               89.32MiB / 7.706GiB   1.13%               1.43MB / 1.32MB     0B / 0B             22
[22:51:29] 2286d02828e0        peer0.healthcenter.test.com              7.42%               108.4MiB / 7.706GiB   1.37%               1.34MB / 1.42MB     0B / 0B             22
[22:51:29] dc7f7d7dab9f        peer0.publichealth.test.com              7.01%               82.95MiB / 7.706GiB   1.05%               1.27MB / 1.25MB     0B / 0B             21
[22:51:29] 8eebc39338b6        peer1.publichealth.test.com              6.48%               91.75MiB / 7.706GiB   1.16%               1.28MB / 1.32MB     0B / 0B             21
[22:51:29] 063796342d3f        peer1.hospital.test.com                  12.13%              81.99MiB / 7.706GiB   1.04%               1.5MB / 1.38MB      0B / 0B             23
[22:51:29] 17995e7a15d4        couchdb4                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:29] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:29] 47403b23c852        orderer3.test.com                        0.49%               34.7MiB / 7.706GiB    0.44%               533kB / 660kB       0B / 0B             22
[22:51:29] f3d785b90823        couchdb2                                 5.29%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:29] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:29] 4b0d0805ae79        couchdb3                                 4.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:29] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:29] 426dd014ead1        couchdb7                                 3.99%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:29] 6378756d76c5        couchdb1                                 0.96%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:29] be83fe166c5d        couchdb6                                 2.39%               104.5MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:29] 95f861ed89e9        orderer1.test.com                        0.57%               35.19MiB / 7.706GiB   0.45%               452kB / 466kB       0B / 0B             20
[22:51:29] 31864d0e140f        couchdb0                                 3.42%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:29] 50394aaeb1f6        orderer2.test.com                        0.55%               35.49MiB / 7.706GiB   0.45%               511kB / 669kB       0B / 0B             20
[22:51:29] 2a0b5cc68da1        couchdb5                                 2.85%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:29] c690226c54d7        couchdb8                                 2.42%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:29] ad23a4d5e8f5        hopeful_hofstadter                       537.25%             158.3MiB / 7.706GiB   2.01%               1.67kB / 0B         0B / 0B             77
[22:51:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:29] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:29] 931bf7fadcb2        cli                                      0.01%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:29] 90d50056c7f3        peer2.publichealth.test.com              8.50%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.18MB     0B / 0B             21
[22:51:29] f4b5c3abc4f5        peer0.hospital.test.com                  11.51%              83.34MiB / 7.706GiB   1.06%               1.49MB / 1.37MB     0B / 0B             22
[22:51:29] 29c9a131d005        peer2.healthcenter.test.com              6.54%               58.42MiB / 7.706GiB   0.74%               1.35MB / 1.26MB     0B / 0B             21
[22:51:29] d02af0d0c104        peer2.hospital.test.com                  8.29%               89.83MiB / 7.706GiB   1.14%               1.36MB / 1.45MB     0B / 0B             22
[22:51:29] 66d07c173736        peer1.healthcenter.test.com              6.76%               89.32MiB / 7.706GiB   1.13%               1.43MB / 1.32MB     0B / 0B             22
[22:51:29] 2286d02828e0        peer0.healthcenter.test.com              7.42%               108.4MiB / 7.706GiB   1.37%               1.34MB / 1.42MB     0B / 0B             22
[22:51:29] dc7f7d7dab9f        peer0.publichealth.test.com              7.01%               82.95MiB / 7.706GiB   1.05%               1.27MB / 1.25MB     0B / 0B             21
[22:51:29] 8eebc39338b6        peer1.publichealth.test.com              6.48%               91.75MiB / 7.706GiB   1.16%               1.28MB / 1.32MB     0B / 0B             21
[22:51:29] 063796342d3f        peer1.hospital.test.com                  12.13%              81.99MiB / 7.706GiB   1.04%               1.5MB / 1.38MB      0B / 0B             23
[22:51:29] 17995e7a15d4        couchdb4                                 2.11%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:29] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:29] 47403b23c852        orderer3.test.com                        0.49%               34.7MiB / 7.706GiB    0.44%               533kB / 660kB       0B / 0B             22
[22:51:29] f3d785b90823        couchdb2                                 5.29%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:29] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:29] 4b0d0805ae79        couchdb3                                 4.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:29] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:29] 426dd014ead1        couchdb7                                 3.99%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:29] 6378756d76c5        couchdb1                                 0.96%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:29] be83fe166c5d        couchdb6                                 2.39%               104.5MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:29] 95f861ed89e9        orderer1.test.com                        0.57%               35.19MiB / 7.706GiB   0.45%               452kB / 466kB       0B / 0B             20
[22:51:29] 31864d0e140f        couchdb0                                 3.42%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:29] 50394aaeb1f6        orderer2.test.com                        0.55%               35.49MiB / 7.706GiB   0.45%               511kB / 669kB       0B / 0B             20
[22:51:29] 2a0b5cc68da1        couchdb5                                 2.85%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:29] c690226c54d7        couchdb8                                 2.42%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:29] ad23a4d5e8f5        hopeful_hofstadter                       537.25%             158.3MiB / 7.706GiB   2.01%               1.67kB / 0B         0B / 0B             77
[22:51:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:30] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:30] 931bf7fadcb2        cli                                      0.01%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:30] 90d50056c7f3        peer2.publichealth.test.com              8.50%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.18MB     0B / 0B             21
[22:51:30] f4b5c3abc4f5        peer0.hospital.test.com                  11.51%              83.34MiB / 7.706GiB   1.06%               1.49MB / 1.37MB     0B / 0B             22
[22:51:30] 29c9a131d005        peer2.healthcenter.test.com              6.54%               58.42MiB / 7.706GiB   0.74%               1.35MB / 1.26MB     0B / 0B             21
[22:51:30] d02af0d0c104        peer2.hospital.test.com                  8.29%               89.83MiB / 7.706GiB   1.14%               1.36MB / 1.45MB     0B / 0B             22
[22:51:30] 66d07c173736        peer1.healthcenter.test.com              6.76%               89.32MiB / 7.706GiB   1.13%               1.43MB / 1.32MB     0B / 0B             22
[22:51:30] 2286d02828e0        peer0.healthcenter.test.com              7.42%               108.4MiB / 7.706GiB   1.37%               1.34MB / 1.42MB     0B / 0B             22
[22:51:30] dc7f7d7dab9f        peer0.publichealth.test.com              7.01%               82.95MiB / 7.706GiB   1.05%               1.27MB / 1.25MB     0B / 0B             21
[22:51:30] 8eebc39338b6        peer1.publichealth.test.com              6.48%               91.75MiB / 7.706GiB   1.16%               1.28MB / 1.32MB     0B / 0B             21
[22:51:30] 063796342d3f        peer1.hospital.test.com                  12.13%              81.99MiB / 7.706GiB   1.04%               1.5MB / 1.38MB      0B / 0B             23
[22:51:30] 17995e7a15d4        couchdb4                                 2.11%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:30] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             11
[22:51:30] 47403b23c852        orderer3.test.com                        0.49%               34.7MiB / 7.706GiB    0.44%               533kB / 660kB       0B / 0B             22
[22:51:30] f3d785b90823        couchdb2                                 5.29%               102.5MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:30] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:30] 4b0d0805ae79        couchdb3                                 4.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:30] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:30] 426dd014ead1        couchdb7                                 3.99%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:30] 6378756d76c5        couchdb1                                 0.96%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:30] be83fe166c5d        couchdb6                                 2.39%               104.5MiB / 7.706GiB   1.32%               182kB / 35.2kB      0B / 0B             35
[22:51:30] 95f861ed89e9        orderer1.test.com                        0.57%               35.19MiB / 7.706GiB   0.45%               452kB / 466kB       0B / 0B             20
[22:51:30] 31864d0e140f        couchdb0                                 3.42%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:30] 50394aaeb1f6        orderer2.test.com                        0.55%               35.49MiB / 7.706GiB   0.45%               511kB / 669kB       0B / 0B             20
[22:51:30] 2a0b5cc68da1        couchdb5                                 2.85%               102.6MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:30] c690226c54d7        couchdb8                                 2.42%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:30] ad23a4d5e8f5        hopeful_hofstadter                       537.25%             158.3MiB / 7.706GiB   2.01%               1.67kB / 0B         0B / 0B             77
[22:51:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:30] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:30] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:30] 90d50056c7f3        peer2.publichealth.test.com              5.04%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.19MB     0B / 0B             21
[22:51:30] f4b5c3abc4f5        peer0.hospital.test.com                  5.83%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.38MB      0B / 0B             22
[22:51:30] 29c9a131d005        peer2.healthcenter.test.com              4.13%               58.43MiB / 7.706GiB   0.74%               1.36MB / 1.27MB     0B / 0B             21
[22:51:30] d02af0d0c104        peer2.hospital.test.com                  4.54%               89.83MiB / 7.706GiB   1.14%               1.37MB / 1.46MB     0B / 0B             22
[22:51:30] 66d07c173736        peer1.healthcenter.test.com              3.95%               89.32MiB / 7.706GiB   1.13%               1.43MB / 1.32MB     0B / 0B             22
[22:51:30] 2286d02828e0        peer0.healthcenter.test.com              4.73%               108.4MiB / 7.706GiB   1.37%               1.35MB / 1.44MB     0B / 0B             22
[22:51:30] dc7f7d7dab9f        peer0.publichealth.test.com              5.50%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:30] 8eebc39338b6        peer1.publichealth.test.com              6.94%               91.75MiB / 7.706GiB   1.16%               1.3MB / 1.33MB      0B / 0B             21
[22:51:30] 063796342d3f        peer1.hospital.test.com                  2.42%               81.99MiB / 7.706GiB   1.04%               1.5MB / 1.39MB      0B / 0B             23
[22:51:30] 17995e7a15d4        couchdb4                                 0.68%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:30] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:30] 47403b23c852        orderer3.test.com                        0.72%               34.7MiB / 7.706GiB    0.44%               537kB / 664kB       0B / 0B             22
[22:51:30] f3d785b90823        couchdb2                                 0.72%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:30] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:30] 4b0d0805ae79        couchdb3                                 1.44%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:30] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:30] 426dd014ead1        couchdb7                                 0.73%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:30] 6378756d76c5        couchdb1                                 1.88%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:30] be83fe166c5d        couchdb6                                 0.57%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:30] 95f861ed89e9        orderer1.test.com                        0.31%               35.19MiB / 7.706GiB   0.45%               454kB / 468kB       0B / 0B             20
[22:51:30] 31864d0e140f        couchdb0                                 0.76%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:30] 50394aaeb1f6        orderer2.test.com                        0.56%               35.49MiB / 7.706GiB   0.45%               515kB / 674kB       0B / 0B             20
[22:51:30] 2a0b5cc68da1        couchdb5                                 0.53%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:30] c690226c54d7        couchdb8                                 0.64%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:30] ad23a4d5e8f5        hopeful_hofstadter                       653.42%             135.3MiB / 7.706GiB   1.71%               1.98kB / 0B         0B / 0B             98
[22:51:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:31] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:31] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:31] 90d50056c7f3        peer2.publichealth.test.com              5.04%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.19MB     0B / 0B             21
[22:51:31] f4b5c3abc4f5        peer0.hospital.test.com                  5.83%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.38MB      0B / 0B             22
[22:51:31] 29c9a131d005        peer2.healthcenter.test.com              4.13%               58.43MiB / 7.706GiB   0.74%               1.36MB / 1.27MB     0B / 0B             21
[22:51:31] d02af0d0c104        peer2.hospital.test.com                  4.54%               89.83MiB / 7.706GiB   1.14%               1.37MB / 1.46MB     0B / 0B             22
[22:51:31] 66d07c173736        peer1.healthcenter.test.com              3.95%               89.32MiB / 7.706GiB   1.13%               1.43MB / 1.32MB     0B / 0B             22
[22:51:31] 2286d02828e0        peer0.healthcenter.test.com              4.73%               108.4MiB / 7.706GiB   1.37%               1.35MB / 1.44MB     0B / 0B             22
[22:51:31] dc7f7d7dab9f        peer0.publichealth.test.com              5.50%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:31] 8eebc39338b6        peer1.publichealth.test.com              6.94%               91.75MiB / 7.706GiB   1.16%               1.3MB / 1.33MB      0B / 0B             21
[22:51:31] 063796342d3f        peer1.hospital.test.com                  2.42%               81.99MiB / 7.706GiB   1.04%               1.5MB / 1.39MB      0B / 0B             23
[22:51:31] 17995e7a15d4        couchdb4                                 0.68%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:31] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:31] 47403b23c852        orderer3.test.com                        0.72%               34.7MiB / 7.706GiB    0.44%               537kB / 664kB       0B / 0B             22
[22:51:31] f3d785b90823        couchdb2                                 0.72%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:31] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:31] 4b0d0805ae79        couchdb3                                 1.44%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:31] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:31] 426dd014ead1        couchdb7                                 0.73%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:31] 6378756d76c5        couchdb1                                 1.88%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:31] be83fe166c5d        couchdb6                                 0.57%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:31] 95f861ed89e9        orderer1.test.com                        0.31%               35.19MiB / 7.706GiB   0.45%               454kB / 468kB       0B / 0B             20
[22:51:31] 31864d0e140f        couchdb0                                 0.76%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:31] 50394aaeb1f6        orderer2.test.com                        0.56%               35.49MiB / 7.706GiB   0.45%               515kB / 674kB       0B / 0B             20
[22:51:31] 2a0b5cc68da1        couchdb5                                 0.53%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:31] c690226c54d7        couchdb8                                 0.64%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:31] ad23a4d5e8f5        hopeful_hofstadter                       653.42%             135.3MiB / 7.706GiB   1.71%               1.98kB / 0B         0B / 0B             98
[22:51:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:31] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:31] 931bf7fadcb2        cli                                      0.01%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:31] 90d50056c7f3        peer2.publichealth.test.com              1.70%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.19MB     0B / 0B             21
[22:51:31] f4b5c3abc4f5        peer0.hospital.test.com                  1.55%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.39MB      0B / 0B             22
[22:51:31] 29c9a131d005        peer2.healthcenter.test.com              5.40%               58.43MiB / 7.706GiB   0.74%               1.36MB / 1.28MB     0B / 0B             21
[22:51:31] d02af0d0c104        peer2.hospital.test.com                  1.45%               89.83MiB / 7.706GiB   1.14%               1.37MB / 1.46MB     0B / 0B             22
[22:51:31] 66d07c173736        peer1.healthcenter.test.com              5.95%               89.33MiB / 7.706GiB   1.13%               1.44MB / 1.33MB     0B / 0B             22
[22:51:31] 2286d02828e0        peer0.healthcenter.test.com              1.71%               108.4MiB / 7.706GiB   1.37%               1.35MB / 1.44MB     0B / 0B             22
[22:51:31] dc7f7d7dab9f        peer0.publichealth.test.com              1.53%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:31] 8eebc39338b6        peer1.publichealth.test.com              1.83%               91.75MiB / 7.706GiB   1.16%               1.3MB / 1.34MB      0B / 0B             21
[22:51:31] 063796342d3f        peer1.hospital.test.com                  1.43%               81.99MiB / 7.706GiB   1.04%               1.5MB / 1.39MB      0B / 0B             23
[22:51:31] 17995e7a15d4        couchdb4                                 0.51%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:31] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:31] 47403b23c852        orderer3.test.com                        0.58%               34.7MiB / 7.706GiB    0.44%               540kB / 667kB       0B / 0B             22
[22:51:31] f3d785b90823        couchdb2                                 0.29%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:31] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:31] 4b0d0805ae79        couchdb3                                 0.65%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:31] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:31] 426dd014ead1        couchdb7                                 0.53%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:31] 6378756d76c5        couchdb1                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:31] be83fe166c5d        couchdb6                                 0.15%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:31] 95f861ed89e9        orderer1.test.com                        0.28%               35.19MiB / 7.706GiB   0.45%               456kB / 470kB       0B / 0B             20
[22:51:31] 31864d0e140f        couchdb0                                 0.43%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:31] 50394aaeb1f6        orderer2.test.com                        0.48%               35.49MiB / 7.706GiB   0.45%               518kB / 677kB       0B / 0B             20
[22:51:31] 2a0b5cc68da1        couchdb5                                 0.41%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:31] c690226c54d7        couchdb8                                 0.32%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:31] ad23a4d5e8f5        hopeful_hofstadter                       738.66%             186.4MiB / 7.706GiB   2.36%               2.28kB / 0B         0B / 0B             73
[22:51:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:32] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:32] 931bf7fadcb2        cli                                      0.01%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:32] 90d50056c7f3        peer2.publichealth.test.com              1.70%               65.3MiB / 7.706GiB    0.83%               1.33MB / 1.19MB     0B / 0B             21
[22:51:32] f4b5c3abc4f5        peer0.hospital.test.com                  1.55%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.39MB      0B / 0B             22
[22:51:32] 29c9a131d005        peer2.healthcenter.test.com              5.40%               58.43MiB / 7.706GiB   0.74%               1.36MB / 1.28MB     0B / 0B             21
[22:51:32] d02af0d0c104        peer2.hospital.test.com                  1.45%               89.83MiB / 7.706GiB   1.14%               1.37MB / 1.46MB     0B / 0B             22
[22:51:32] 66d07c173736        peer1.healthcenter.test.com              5.95%               89.33MiB / 7.706GiB   1.13%               1.44MB / 1.33MB     0B / 0B             22
[22:51:32] 2286d02828e0        peer0.healthcenter.test.com              1.71%               108.4MiB / 7.706GiB   1.37%               1.35MB / 1.44MB     0B / 0B             22
[22:51:32] dc7f7d7dab9f        peer0.publichealth.test.com              1.53%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:32] 8eebc39338b6        peer1.publichealth.test.com              1.83%               91.75MiB / 7.706GiB   1.16%               1.3MB / 1.34MB      0B / 0B             21
[22:51:32] 063796342d3f        peer1.hospital.test.com                  1.43%               81.99MiB / 7.706GiB   1.04%               1.5MB / 1.39MB      0B / 0B             23
[22:51:32] 17995e7a15d4        couchdb4                                 0.51%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:32] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:32] 47403b23c852        orderer3.test.com                        0.58%               34.7MiB / 7.706GiB    0.44%               540kB / 667kB       0B / 0B             22
[22:51:32] f3d785b90823        couchdb2                                 0.29%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:32] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:32] 4b0d0805ae79        couchdb3                                 0.65%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:32] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:32] 426dd014ead1        couchdb7                                 0.53%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:32] 6378756d76c5        couchdb1                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:32] be83fe166c5d        couchdb6                                 0.15%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:32] 95f861ed89e9        orderer1.test.com                        0.28%               35.19MiB / 7.706GiB   0.45%               456kB / 470kB       0B / 0B             20
[22:51:32] 31864d0e140f        couchdb0                                 0.43%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:32] 50394aaeb1f6        orderer2.test.com                        0.48%               35.49MiB / 7.706GiB   0.45%               518kB / 677kB       0B / 0B             20
[22:51:32] 2a0b5cc68da1        couchdb5                                 0.41%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:32] c690226c54d7        couchdb8                                 0.32%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:32] ad23a4d5e8f5        hopeful_hofstadter                       738.66%             186.4MiB / 7.706GiB   2.36%               2.28kB / 0B         0B / 0B             73
[22:51:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:32] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:32] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:32] 90d50056c7f3        peer2.publichealth.test.com              1.95%               65.3MiB / 7.706GiB    0.83%               1.34MB / 1.19MB     0B / 0B             21
[22:51:32] f4b5c3abc4f5        peer0.hospital.test.com                  2.36%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.39MB      0B / 0B             22
[22:51:32] 29c9a131d005        peer2.healthcenter.test.com              2.85%               58.43MiB / 7.706GiB   0.74%               1.37MB / 1.28MB     0B / 0B             21
[22:51:32] d02af0d0c104        peer2.hospital.test.com                  5.44%               89.84MiB / 7.706GiB   1.14%               1.38MB / 1.47MB     0B / 0B             22
[22:51:32] 66d07c173736        peer1.healthcenter.test.com              2.27%               89.34MiB / 7.706GiB   1.13%               1.44MB / 1.33MB     0B / 0B             22
[22:51:32] 2286d02828e0        peer0.healthcenter.test.com              6.01%               108.4MiB / 7.706GiB   1.37%               1.36MB / 1.45MB     0B / 0B             22
[22:51:32] dc7f7d7dab9f        peer0.publichealth.test.com              1.79%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:32] 8eebc39338b6        peer1.publichealth.test.com              2.97%               91.75MiB / 7.706GiB   1.16%               1.31MB / 1.34MB     0B / 0B             21
[22:51:32] 063796342d3f        peer1.hospital.test.com                  7.63%               81.99MiB / 7.706GiB   1.04%               1.52MB / 1.4MB      0B / 0B             23
[22:51:32] 17995e7a15d4        couchdb4                                 0.82%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:32] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:32] 47403b23c852        orderer3.test.com                        0.38%               34.7MiB / 7.706GiB    0.44%               543kB / 670kB       0B / 0B             22
[22:51:32] f3d785b90823        couchdb2                                 0.54%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:32] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:32] 4b0d0805ae79        couchdb3                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:32] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:32] 426dd014ead1        couchdb7                                 0.51%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:32] 6378756d76c5        couchdb1                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:32] be83fe166c5d        couchdb6                                 0.69%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:32] 95f861ed89e9        orderer1.test.com                        0.42%               35.19MiB / 7.706GiB   0.45%               458kB / 473kB       0B / 0B             20
[22:51:32] 31864d0e140f        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:32] 50394aaeb1f6        orderer2.test.com                        0.39%               35.49MiB / 7.706GiB   0.45%               521kB / 680kB       0B / 0B             20
[22:51:32] 2a0b5cc68da1        couchdb5                                 0.78%               102.8MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:32] c690226c54d7        couchdb8                                 0.71%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:32] ad23a4d5e8f5        hopeful_hofstadter                       632.00%             66.16MiB / 7.706GiB   0.84%               2.55kB / 0B         0B / 0B             42
[22:51:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:33] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:33] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:33] 90d50056c7f3        peer2.publichealth.test.com              1.95%               65.3MiB / 7.706GiB    0.83%               1.34MB / 1.19MB     0B / 0B             21
[22:51:33] f4b5c3abc4f5        peer0.hospital.test.com                  2.36%               83.34MiB / 7.706GiB   1.06%               1.5MB / 1.39MB      0B / 0B             22
[22:51:33] 29c9a131d005        peer2.healthcenter.test.com              2.85%               58.43MiB / 7.706GiB   0.74%               1.37MB / 1.28MB     0B / 0B             21
[22:51:33] d02af0d0c104        peer2.hospital.test.com                  5.44%               89.84MiB / 7.706GiB   1.14%               1.38MB / 1.47MB     0B / 0B             22
[22:51:33] 66d07c173736        peer1.healthcenter.test.com              2.27%               89.34MiB / 7.706GiB   1.13%               1.44MB / 1.33MB     0B / 0B             22
[22:51:33] 2286d02828e0        peer0.healthcenter.test.com              6.01%               108.4MiB / 7.706GiB   1.37%               1.36MB / 1.45MB     0B / 0B             22
[22:51:33] dc7f7d7dab9f        peer0.publichealth.test.com              1.79%               82.95MiB / 7.706GiB   1.05%               1.28MB / 1.25MB     0B / 0B             21
[22:51:33] 8eebc39338b6        peer1.publichealth.test.com              2.97%               91.75MiB / 7.706GiB   1.16%               1.31MB / 1.34MB     0B / 0B             21
[22:51:33] 063796342d3f        peer1.hospital.test.com                  7.63%               81.99MiB / 7.706GiB   1.04%               1.52MB / 1.4MB      0B / 0B             23
[22:51:33] 17995e7a15d4        couchdb4                                 0.82%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:33] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:33] 47403b23c852        orderer3.test.com                        0.38%               34.7MiB / 7.706GiB    0.44%               543kB / 670kB       0B / 0B             22
[22:51:33] f3d785b90823        couchdb2                                 0.54%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:33] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:33] 4b0d0805ae79        couchdb3                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:33] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:33] 426dd014ead1        couchdb7                                 0.51%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:33] 6378756d76c5        couchdb1                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:33] be83fe166c5d        couchdb6                                 0.69%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:33] 95f861ed89e9        orderer1.test.com                        0.42%               35.19MiB / 7.706GiB   0.45%               458kB / 473kB       0B / 0B             20
[22:51:33] 31864d0e140f        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:33] 50394aaeb1f6        orderer2.test.com                        0.39%               35.49MiB / 7.706GiB   0.45%               521kB / 680kB       0B / 0B             20
[22:51:33] 2a0b5cc68da1        couchdb5                                 0.78%               102.8MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:33] c690226c54d7        couchdb8                                 0.71%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:33] ad23a4d5e8f5        hopeful_hofstadter                       632.00%             66.16MiB / 7.706GiB   0.84%               2.55kB / 0B         0B / 0B             42
[22:51:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:33] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:33] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:33] 90d50056c7f3        peer2.publichealth.test.com              7.96%               65.31MiB / 7.706GiB   0.83%               1.35MB / 1.21MB     0B / 0B             21
[22:51:33] f4b5c3abc4f5        peer0.hospital.test.com                  9.53%               83.34MiB / 7.706GiB   1.06%               1.52MB / 1.41MB     0B / 0B             22
[22:51:33] 29c9a131d005        peer2.healthcenter.test.com              5.08%               58.44MiB / 7.706GiB   0.74%               1.38MB / 1.3MB      0B / 0B             21
[22:51:33] d02af0d0c104        peer2.hospital.test.com                  4.54%               89.84MiB / 7.706GiB   1.14%               1.39MB / 1.48MB     0B / 0B             22
[22:51:33] 66d07c173736        peer1.healthcenter.test.com              6.78%               89.34MiB / 7.706GiB   1.13%               1.46MB / 1.35MB     0B / 0B             22
[22:51:33] 2286d02828e0        peer0.healthcenter.test.com              5.87%               108.4MiB / 7.706GiB   1.37%               1.37MB / 1.46MB     0B / 0B             22
[22:51:33] dc7f7d7dab9f        peer0.publichealth.test.com              6.21%               82.95MiB / 7.706GiB   1.05%               1.3MB / 1.28MB      0B / 0B             21
[22:51:33] 8eebc39338b6        peer1.publichealth.test.com              9.48%               91.76MiB / 7.706GiB   1.16%               1.33MB / 1.36MB     0B / 0B             21
[22:51:33] 063796342d3f        peer1.hospital.test.com                  4.79%               82MiB / 7.706GiB      1.04%               1.53MB / 1.41MB     0B / 0B             23
[22:51:33] 17995e7a15d4        couchdb4                                 0.48%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:33] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:33] 47403b23c852        orderer3.test.com                        0.68%               34.7MiB / 7.706GiB    0.44%               548kB / 675kB       0B / 0B             22
[22:51:33] f3d785b90823        couchdb2                                 0.39%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:33] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:33] 4b0d0805ae79        couchdb3                                 0.85%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:33] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:33] 426dd014ead1        couchdb7                                 0.84%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:33] 6378756d76c5        couchdb1                                 0.39%               103.5MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:33] be83fe166c5d        couchdb6                                 0.80%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:33] 95f861ed89e9        orderer1.test.com                        0.34%               35.19MiB / 7.706GiB   0.45%               460kB / 475kB       0B / 0B             20
[22:51:33] 31864d0e140f        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:33] 50394aaeb1f6        orderer2.test.com                        0.67%               35.49MiB / 7.706GiB   0.45%               525kB / 684kB       0B / 0B             20
[22:51:33] 2a0b5cc68da1        couchdb5                                 0.47%               102.9MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:33] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:33] ad23a4d5e8f5        hopeful_hofstadter                       296.91%             78.92MiB / 7.706GiB   1.00%               2.55kB / 0B         0B / 0B             31
[22:51:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:34] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:34] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:34] 90d50056c7f3        peer2.publichealth.test.com              7.96%               65.31MiB / 7.706GiB   0.83%               1.35MB / 1.21MB     0B / 0B             21
[22:51:34] f4b5c3abc4f5        peer0.hospital.test.com                  9.53%               83.34MiB / 7.706GiB   1.06%               1.52MB / 1.41MB     0B / 0B             22
[22:51:34] 29c9a131d005        peer2.healthcenter.test.com              5.08%               58.44MiB / 7.706GiB   0.74%               1.38MB / 1.3MB      0B / 0B             21
[22:51:34] d02af0d0c104        peer2.hospital.test.com                  4.54%               89.84MiB / 7.706GiB   1.14%               1.39MB / 1.48MB     0B / 0B             22
[22:51:34] 66d07c173736        peer1.healthcenter.test.com              6.78%               89.34MiB / 7.706GiB   1.13%               1.46MB / 1.35MB     0B / 0B             22
[22:51:34] 2286d02828e0        peer0.healthcenter.test.com              5.87%               108.4MiB / 7.706GiB   1.37%               1.37MB / 1.46MB     0B / 0B             22
[22:51:34] dc7f7d7dab9f        peer0.publichealth.test.com              6.21%               82.95MiB / 7.706GiB   1.05%               1.3MB / 1.28MB      0B / 0B             21
[22:51:34] 8eebc39338b6        peer1.publichealth.test.com              9.48%               91.76MiB / 7.706GiB   1.16%               1.33MB / 1.36MB     0B / 0B             21
[22:51:34] 063796342d3f        peer1.hospital.test.com                  4.79%               82MiB / 7.706GiB      1.04%               1.53MB / 1.41MB     0B / 0B             23
[22:51:34] 17995e7a15d4        couchdb4                                 0.48%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:34] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:34] 47403b23c852        orderer3.test.com                        0.68%               34.7MiB / 7.706GiB    0.44%               548kB / 675kB       0B / 0B             22
[22:51:34] f3d785b90823        couchdb2                                 0.39%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:34] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:34] 4b0d0805ae79        couchdb3                                 0.85%               103.3MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:34] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:34] 426dd014ead1        couchdb7                                 0.84%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:34] 6378756d76c5        couchdb1                                 0.39%               103.5MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:34] be83fe166c5d        couchdb6                                 0.80%               104.6MiB / 7.706GiB   1.33%               182kB / 35.2kB      0B / 0B             35
[22:51:34] 95f861ed89e9        orderer1.test.com                        0.34%               35.19MiB / 7.706GiB   0.45%               460kB / 475kB       0B / 0B             20
[22:51:34] 31864d0e140f        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:34] 50394aaeb1f6        orderer2.test.com                        0.67%               35.49MiB / 7.706GiB   0.45%               525kB / 684kB       0B / 0B             20
[22:51:34] 2a0b5cc68da1        couchdb5                                 0.47%               102.9MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:34] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:34] ad23a4d5e8f5        hopeful_hofstadter                       296.91%             78.92MiB / 7.706GiB   1.00%               2.55kB / 0B         0B / 0B             31
[22:51:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:34] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:34] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:34] 90d50056c7f3        peer2.publichealth.test.com              5.33%               65.32MiB / 7.706GiB   0.83%               1.37MB / 1.22MB     0B / 0B             21
[22:51:34] f4b5c3abc4f5        peer0.hospital.test.com                  4.37%               83.34MiB / 7.706GiB   1.06%               1.53MB / 1.42MB     0B / 0B             22
[22:51:34] 29c9a131d005        peer2.healthcenter.test.com              7.81%               58.44MiB / 7.706GiB   0.74%               1.4MB / 1.31MB      0B / 0B             21
[22:51:34] d02af0d0c104        peer2.hospital.test.com                  4.75%               89.84MiB / 7.706GiB   1.14%               1.4MB / 1.5MB       0B / 0B             22
[22:51:34] 66d07c173736        peer1.healthcenter.test.com              4.73%               89.34MiB / 7.706GiB   1.13%               1.47MB / 1.36MB     0B / 0B             22
[22:51:34] 2286d02828e0        peer0.healthcenter.test.com              3.72%               108.4MiB / 7.706GiB   1.37%               1.38MB / 1.47MB     0B / 0B             22
[22:51:34] dc7f7d7dab9f        peer0.publichealth.test.com              6.15%               82.96MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:34] 8eebc39338b6        peer1.publichealth.test.com              3.83%               91.77MiB / 7.706GiB   1.16%               1.34MB / 1.37MB     0B / 0B             21
[22:51:34] 063796342d3f        peer1.hospital.test.com                  3.45%               82MiB / 7.706GiB      1.04%               1.54MB / 1.42MB     0B / 0B             23
[22:51:34] 17995e7a15d4        couchdb4                                 0.26%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:34] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:34] 47403b23c852        orderer3.test.com                        0.43%               34.7MiB / 7.706GiB    0.44%               551kB / 678kB       0B / 0B             22
[22:51:34] f3d785b90823        couchdb2                                 0.46%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:34] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:34] 4b0d0805ae79        couchdb3                                 1.74%               103.4MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:34] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:34] 426dd014ead1        couchdb7                                 0.67%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:34] 6378756d76c5        couchdb1                                 1.49%               103.5MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:34] be83fe166c5d        couchdb6                                 0.38%               104.6MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:51:34] 95f861ed89e9        orderer1.test.com                        0.42%               35.19MiB / 7.706GiB   0.45%               463kB / 478kB       0B / 0B             20
[22:51:34] 31864d0e140f        couchdb0                                 0.33%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:34] 50394aaeb1f6        orderer2.test.com                        0.43%               35.49MiB / 7.706GiB   0.45%               528kB / 687kB       0B / 0B             20
[22:51:34] 2a0b5cc68da1        couchdb5                                 0.33%               102.8MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:34] c690226c54d7        couchdb8                                 0.41%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:34] ad23a4d5e8f5        hopeful_hofstadter                       148.70%             233.4MiB / 7.706GiB   2.96%               2.55kB / 0B         0B / 0B             32
[22:51:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:35] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.414MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:35] 931bf7fadcb2        cli                                      0.00%               17.84MiB / 7.706GiB   0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:35] 90d50056c7f3        peer2.publichealth.test.com              5.33%               65.32MiB / 7.706GiB   0.83%               1.37MB / 1.22MB     0B / 0B             21
[22:51:35] f4b5c3abc4f5        peer0.hospital.test.com                  4.37%               83.34MiB / 7.706GiB   1.06%               1.53MB / 1.42MB     0B / 0B             22
[22:51:35] 29c9a131d005        peer2.healthcenter.test.com              7.81%               58.44MiB / 7.706GiB   0.74%               1.4MB / 1.31MB      0B / 0B             21
[22:51:35] d02af0d0c104        peer2.hospital.test.com                  4.75%               89.84MiB / 7.706GiB   1.14%               1.4MB / 1.5MB       0B / 0B             22
[22:51:35] 66d07c173736        peer1.healthcenter.test.com              4.73%               89.34MiB / 7.706GiB   1.13%               1.47MB / 1.36MB     0B / 0B             22
[22:51:35] 2286d02828e0        peer0.healthcenter.test.com              3.72%               108.4MiB / 7.706GiB   1.37%               1.38MB / 1.47MB     0B / 0B             22
[22:51:35] dc7f7d7dab9f        peer0.publichealth.test.com              6.15%               82.96MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:35] 8eebc39338b6        peer1.publichealth.test.com              3.83%               91.77MiB / 7.706GiB   1.16%               1.34MB / 1.37MB     0B / 0B             21
[22:51:35] 063796342d3f        peer1.hospital.test.com                  3.45%               82MiB / 7.706GiB      1.04%               1.54MB / 1.42MB     0B / 0B             23
[22:51:35] 17995e7a15d4        couchdb4                                 0.26%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:35] 301dbeb60584        ca.hospital.test.com                     0.00%               11.77MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:35] 47403b23c852        orderer3.test.com                        0.43%               34.7MiB / 7.706GiB    0.44%               551kB / 678kB       0B / 0B             22
[22:51:35] f3d785b90823        couchdb2                                 0.46%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:35] c4824967d401        ca.publichealth.test.com                 0.00%               11.63MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:35] 4b0d0805ae79        couchdb3                                 1.74%               103.4MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:35] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:35] 426dd014ead1        couchdb7                                 0.67%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:35] 6378756d76c5        couchdb1                                 1.49%               103.5MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:35] be83fe166c5d        couchdb6                                 0.38%               104.6MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:51:35] 95f861ed89e9        orderer1.test.com                        0.42%               35.19MiB / 7.706GiB   0.45%               463kB / 478kB       0B / 0B             20
[22:51:35] 31864d0e140f        couchdb0                                 0.33%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:35] 50394aaeb1f6        orderer2.test.com                        0.43%               35.49MiB / 7.706GiB   0.45%               528kB / 687kB       0B / 0B             20
[22:51:35] 2a0b5cc68da1        couchdb5                                 0.33%               102.8MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:35] c690226c54d7        couchdb8                                 0.41%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:35] ad23a4d5e8f5        hopeful_hofstadter                       148.70%             233.4MiB / 7.706GiB   2.96%               2.55kB / 0B         0B / 0B             32
[22:51:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:35] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:35] 931bf7fadcb2        cli                                      0.01%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:35] 90d50056c7f3        peer2.publichealth.test.com              1.50%               65.3MiB / 7.706GiB    0.83%               1.37MB / 1.22MB     0B / 0B             21
[22:51:35] f4b5c3abc4f5        peer0.hospital.test.com                  1.57%               83.34MiB / 7.706GiB   1.06%               1.53MB / 1.42MB     0B / 0B             22
[22:51:35] 29c9a131d005        peer2.healthcenter.test.com              1.54%               58.41MiB / 7.706GiB   0.74%               1.4MB / 1.32MB      0B / 0B             21
[22:51:35] d02af0d0c104        peer2.hospital.test.com                  1.36%               89.82MiB / 7.706GiB   1.14%               1.4MB / 1.5MB       0B / 0B             22
[22:51:35] 66d07c173736        peer1.healthcenter.test.com              4.29%               89.21MiB / 7.706GiB   1.13%               1.48MB / 1.37MB     0B / 0B             22
[22:51:35] 2286d02828e0        peer0.healthcenter.test.com              3.70%               108.4MiB / 7.706GiB   1.37%               1.39MB / 1.47MB     0B / 0B             22
[22:51:35] dc7f7d7dab9f        peer0.publichealth.test.com              1.56%               82.95MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:35] 8eebc39338b6        peer1.publichealth.test.com              1.53%               91.68MiB / 7.706GiB   1.16%               1.34MB / 1.37MB     0B / 0B             21
[22:51:35] 063796342d3f        peer1.hospital.test.com                  1.47%               81.86MiB / 7.706GiB   1.04%               1.54MB / 1.43MB     0B / 0B             23
[22:51:35] 17995e7a15d4        couchdb4                                 1.85%               103MiB / 7.706GiB     1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:35] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:35] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               554kB / 681kB       0B / 0B             22
[22:51:35] f3d785b90823        couchdb2                                 1.60%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:35] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:35] 4b0d0805ae79        couchdb3                                 1.05%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:35] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:35] 426dd014ead1        couchdb7                                 1.76%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:35] 6378756d76c5        couchdb1                                 0.44%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:35] be83fe166c5d        couchdb6                                 1.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:35] 95f861ed89e9        orderer1.test.com                        0.32%               35.16MiB / 7.706GiB   0.45%               465kB / 480kB       0B / 0B             20
[22:51:35] 31864d0e140f        couchdb0                                 1.82%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:35] 50394aaeb1f6        orderer2.test.com                        0.43%               35.49MiB / 7.706GiB   0.45%               531kB / 690kB       0B / 0B             20
[22:51:35] 2a0b5cc68da1        couchdb5                                 1.62%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:35] c690226c54d7        couchdb8                                 1.96%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:35] ad23a4d5e8f5        hopeful_hofstadter                       95.49%              29.23MiB / 7.706GiB   0.37%               2.66kB / 0B         0B / 0B             21
[22:51:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:36] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:36] 931bf7fadcb2        cli                                      0.01%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:36] 90d50056c7f3        peer2.publichealth.test.com              1.50%               65.3MiB / 7.706GiB    0.83%               1.37MB / 1.22MB     0B / 0B             21
[22:51:36] f4b5c3abc4f5        peer0.hospital.test.com                  1.57%               83.34MiB / 7.706GiB   1.06%               1.53MB / 1.42MB     0B / 0B             22
[22:51:36] 29c9a131d005        peer2.healthcenter.test.com              1.54%               58.41MiB / 7.706GiB   0.74%               1.4MB / 1.32MB      0B / 0B             21
[22:51:36] d02af0d0c104        peer2.hospital.test.com                  1.36%               89.82MiB / 7.706GiB   1.14%               1.4MB / 1.5MB       0B / 0B             22
[22:51:36] 66d07c173736        peer1.healthcenter.test.com              4.29%               89.21MiB / 7.706GiB   1.13%               1.48MB / 1.37MB     0B / 0B             22
[22:51:36] 2286d02828e0        peer0.healthcenter.test.com              3.70%               108.4MiB / 7.706GiB   1.37%               1.39MB / 1.47MB     0B / 0B             22
[22:51:36] dc7f7d7dab9f        peer0.publichealth.test.com              1.56%               82.95MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:36] 8eebc39338b6        peer1.publichealth.test.com              1.53%               91.68MiB / 7.706GiB   1.16%               1.34MB / 1.37MB     0B / 0B             21
[22:51:36] 063796342d3f        peer1.hospital.test.com                  1.47%               81.86MiB / 7.706GiB   1.04%               1.54MB / 1.43MB     0B / 0B             23
[22:51:36] 17995e7a15d4        couchdb4                                 1.85%               103MiB / 7.706GiB     1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:36] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:36] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               554kB / 681kB       0B / 0B             22
[22:51:36] f3d785b90823        couchdb2                                 1.60%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:36] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:36] 4b0d0805ae79        couchdb3                                 1.05%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:36] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:36] 426dd014ead1        couchdb7                                 1.76%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:36] 6378756d76c5        couchdb1                                 0.44%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:36] be83fe166c5d        couchdb6                                 1.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:36] 95f861ed89e9        orderer1.test.com                        0.32%               35.16MiB / 7.706GiB   0.45%               465kB / 480kB       0B / 0B             20
[22:51:36] 31864d0e140f        couchdb0                                 1.82%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:36] 50394aaeb1f6        orderer2.test.com                        0.43%               35.49MiB / 7.706GiB   0.45%               531kB / 690kB       0B / 0B             20
[22:51:36] 2a0b5cc68da1        couchdb5                                 1.62%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:36] c690226c54d7        couchdb8                                 1.96%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:36] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:36] 931bf7fadcb2        cli                                      0.01%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:36] 90d50056c7f3        peer2.publichealth.test.com              1.50%               65.3MiB / 7.706GiB    0.83%               1.37MB / 1.22MB     0B / 0B             21
[22:51:36] f4b5c3abc4f5        peer0.hospital.test.com                  1.57%               83.34MiB / 7.706GiB   1.06%               1.53MB / 1.42MB     0B / 0B             22
[22:51:36] 29c9a131d005        peer2.healthcenter.test.com              1.54%               58.41MiB / 7.706GiB   0.74%               1.4MB / 1.32MB      0B / 0B             21
[22:51:36] d02af0d0c104        peer2.hospital.test.com                  1.36%               89.82MiB / 7.706GiB   1.14%               1.4MB / 1.5MB       0B / 0B             22
[22:51:36] 66d07c173736        peer1.healthcenter.test.com              4.29%               89.21MiB / 7.706GiB   1.13%               1.48MB / 1.37MB     0B / 0B             22
[22:51:36] 2286d02828e0        peer0.healthcenter.test.com              3.70%               108.4MiB / 7.706GiB   1.37%               1.39MB / 1.47MB     0B / 0B             22
[22:51:36] dc7f7d7dab9f        peer0.publichealth.test.com              1.56%               82.95MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:36] 8eebc39338b6        peer1.publichealth.test.com              1.53%               91.68MiB / 7.706GiB   1.16%               1.34MB / 1.37MB     0B / 0B             21
[22:51:36] 063796342d3f        peer1.hospital.test.com                  1.47%               81.86MiB / 7.706GiB   1.04%               1.54MB / 1.43MB     0B / 0B             23
[22:51:36] 17995e7a15d4        couchdb4                                 1.85%               103MiB / 7.706GiB     1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:36] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:36] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               554kB / 681kB       0B / 0B             22
[22:51:36] f3d785b90823        couchdb2                                 1.60%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:36] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:36] 4b0d0805ae79        couchdb3                                 1.05%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:36] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:36] 426dd014ead1        couchdb7                                 1.76%               106.8MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:36] 6378756d76c5        couchdb1                                 0.44%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:36] be83fe166c5d        couchdb6                                 1.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:36] 95f861ed89e9        orderer1.test.com                        0.32%               35.16MiB / 7.706GiB   0.45%               465kB / 480kB       0B / 0B             20
[22:51:36] 31864d0e140f        couchdb0                                 1.82%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:36] 50394aaeb1f6        orderer2.test.com                        0.43%               35.49MiB / 7.706GiB   0.45%               531kB / 690kB       0B / 0B             20
[22:51:36] 2a0b5cc68da1        couchdb5                                 1.62%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:36] c690226c54d7        couchdb8                                 1.96%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:37] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:37] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:37] 90d50056c7f3        peer2.publichealth.test.com              2.71%               65.3MiB / 7.706GiB    0.83%               1.37MB / 1.23MB     0B / 0B             21
[22:51:37] f4b5c3abc4f5        peer0.hospital.test.com                  11.04%              134.1MiB / 7.706GiB   1.70%               1.53MB / 1.42MB     0B / 0B             22
[22:51:37] 29c9a131d005        peer2.healthcenter.test.com              3.07%               58.36MiB / 7.706GiB   0.74%               1.4MB / 1.32MB      0B / 0B             21
[22:51:37] d02af0d0c104        peer2.hospital.test.com                  6.45%               89.82MiB / 7.706GiB   1.14%               1.41MB / 1.5MB      0B / 0B             22
[22:51:37] 66d07c173736        peer1.healthcenter.test.com              2.34%               89.21MiB / 7.706GiB   1.13%               1.48MB / 1.37MB     0B / 0B             22
[22:51:37] 2286d02828e0        peer0.healthcenter.test.com              3.26%               108.4MiB / 7.706GiB   1.37%               1.39MB / 1.48MB     0B / 0B             22
[22:51:37] dc7f7d7dab9f        peer0.publichealth.test.com              2.53%               82.95MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:37] 8eebc39338b6        peer1.publichealth.test.com              2.41%               91.68MiB / 7.706GiB   1.16%               1.34MB / 1.38MB     0B / 0B             21
[22:51:37] 063796342d3f        peer1.hospital.test.com                  7.28%               81.86MiB / 7.706GiB   1.04%               1.55MB / 1.43MB     0B / 0B             23
[22:51:37] 17995e7a15d4        couchdb4                                 0.65%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:37] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:37] 47403b23c852        orderer3.test.com                        0.47%               34.67MiB / 7.706GiB   0.44%               557kB / 684kB       0B / 0B             22
[22:51:37] f3d785b90823        couchdb2                                 0.64%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:37] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:37] 4b0d0805ae79        couchdb3                                 0.52%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:37] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:37] 426dd014ead1        couchdb7                                 0.72%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:37] 6378756d76c5        couchdb1                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:37] be83fe166c5d        couchdb6                                 0.49%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:37] 95f861ed89e9        orderer1.test.com                        0.38%               35.16MiB / 7.706GiB   0.45%               468kB / 482kB       0B / 0B             20
[22:51:37] 31864d0e140f        couchdb0                                 1.09%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:37] 50394aaeb1f6        orderer2.test.com                        0.58%               35.49MiB / 7.706GiB   0.45%               534kB / 693kB       0B / 0B             20
[22:51:37] 2a0b5cc68da1        couchdb5                                 0.70%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:37] c690226c54d7        couchdb8                                 0.44%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:37] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:37] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:37] 90d50056c7f3        peer2.publichealth.test.com              2.71%               65.3MiB / 7.706GiB    0.83%               1.37MB / 1.23MB     0B / 0B             21
[22:51:37] f4b5c3abc4f5        peer0.hospital.test.com                  11.04%              134.1MiB / 7.706GiB   1.70%               1.53MB / 1.42MB     0B / 0B             22
[22:51:37] 29c9a131d005        peer2.healthcenter.test.com              3.07%               58.36MiB / 7.706GiB   0.74%               1.4MB / 1.32MB      0B / 0B             21
[22:51:37] d02af0d0c104        peer2.hospital.test.com                  6.45%               89.82MiB / 7.706GiB   1.14%               1.41MB / 1.5MB      0B / 0B             22
[22:51:37] 66d07c173736        peer1.healthcenter.test.com              2.34%               89.21MiB / 7.706GiB   1.13%               1.48MB / 1.37MB     0B / 0B             22
[22:51:37] 2286d02828e0        peer0.healthcenter.test.com              3.26%               108.4MiB / 7.706GiB   1.37%               1.39MB / 1.48MB     0B / 0B             22
[22:51:37] dc7f7d7dab9f        peer0.publichealth.test.com              2.53%               82.95MiB / 7.706GiB   1.05%               1.32MB / 1.29MB     0B / 0B             21
[22:51:37] 8eebc39338b6        peer1.publichealth.test.com              2.41%               91.68MiB / 7.706GiB   1.16%               1.34MB / 1.38MB     0B / 0B             21
[22:51:37] 063796342d3f        peer1.hospital.test.com                  7.28%               81.86MiB / 7.706GiB   1.04%               1.55MB / 1.43MB     0B / 0B             23
[22:51:37] 17995e7a15d4        couchdb4                                 0.65%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:37] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:37] 47403b23c852        orderer3.test.com                        0.47%               34.67MiB / 7.706GiB   0.44%               557kB / 684kB       0B / 0B             22
[22:51:37] f3d785b90823        couchdb2                                 0.64%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:37] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:37] 4b0d0805ae79        couchdb3                                 0.52%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:37] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:37] 426dd014ead1        couchdb7                                 0.72%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:37] 6378756d76c5        couchdb1                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:37] be83fe166c5d        couchdb6                                 0.49%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:37] 95f861ed89e9        orderer1.test.com                        0.38%               35.16MiB / 7.706GiB   0.45%               468kB / 482kB       0B / 0B             20
[22:51:37] 31864d0e140f        couchdb0                                 1.09%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:37] 50394aaeb1f6        orderer2.test.com                        0.58%               35.49MiB / 7.706GiB   0.45%               534kB / 693kB       0B / 0B             20
[22:51:37] 2a0b5cc68da1        couchdb5                                 0.70%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:37] c690226c54d7        couchdb8                                 0.44%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:38] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:38] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:38] 90d50056c7f3        peer2.publichealth.test.com              7.14%               65.3MiB / 7.706GiB    0.83%               1.39MB / 1.24MB     0B / 0B             21
[22:51:38] f4b5c3abc4f5        peer0.hospital.test.com                  119.84%             134.3MiB / 7.706GiB   1.70%               1.55MB / 1.44MB     0B / 0B             22
[22:51:38] 29c9a131d005        peer2.healthcenter.test.com              4.30%               58.43MiB / 7.706GiB   0.74%               1.41MB / 1.33MB     0B / 0B             21
[22:51:38] d02af0d0c104        peer2.hospital.test.com                  2.23%               89.82MiB / 7.706GiB   1.14%               1.41MB / 1.51MB     0B / 0B             22
[22:51:38] 66d07c173736        peer1.healthcenter.test.com              3.36%               89.21MiB / 7.706GiB   1.13%               1.49MB / 1.37MB     0B / 0B             22
[22:51:38] 2286d02828e0        peer0.healthcenter.test.com              5.34%               108.4MiB / 7.706GiB   1.37%               1.4MB / 1.49MB      0B / 0B             22
[22:51:38] dc7f7d7dab9f        peer0.publichealth.test.com              4.72%               82.95MiB / 7.706GiB   1.05%               1.33MB / 1.3MB      0B / 0B             21
[22:51:38] 8eebc39338b6        peer1.publichealth.test.com              8.48%               91.68MiB / 7.706GiB   1.16%               1.36MB / 1.39MB     0B / 0B             21
[22:51:38] 063796342d3f        peer1.hospital.test.com                  4.29%               81.86MiB / 7.706GiB   1.04%               1.56MB / 1.44MB     0B / 0B             23
[22:51:38] 17995e7a15d4        couchdb4                                 2.08%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:38] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:38] 47403b23c852        orderer3.test.com                        0.66%               34.67MiB / 7.706GiB   0.44%               560kB / 687kB       0B / 0B             22
[22:51:38] f3d785b90823        couchdb2                                 0.35%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:38] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:38] 4b0d0805ae79        couchdb3                                 0.78%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:38] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:38] 426dd014ead1        couchdb7                                 0.60%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:38] 6378756d76c5        couchdb1                                 1.83%               103.3MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:38] be83fe166c5d        couchdb6                                 0.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:38] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               470kB / 484kB       0B / 0B             20
[22:51:38] 31864d0e140f        couchdb0                                 0.64%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:38] 50394aaeb1f6        orderer2.test.com                        0.55%               35.49MiB / 7.706GiB   0.45%               537kB / 696kB       0B / 0B             20
[22:51:38] 2a0b5cc68da1        couchdb5                                 0.36%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:38] c690226c54d7        couchdb8                                 0.42%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:38] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:38] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:38] 90d50056c7f3        peer2.publichealth.test.com              7.14%               65.3MiB / 7.706GiB    0.83%               1.39MB / 1.24MB     0B / 0B             21
[22:51:38] f4b5c3abc4f5        peer0.hospital.test.com                  119.84%             134.3MiB / 7.706GiB   1.70%               1.55MB / 1.44MB     0B / 0B             22
[22:51:38] 29c9a131d005        peer2.healthcenter.test.com              4.30%               58.43MiB / 7.706GiB   0.74%               1.41MB / 1.33MB     0B / 0B             21
[22:51:38] d02af0d0c104        peer2.hospital.test.com                  2.23%               89.82MiB / 7.706GiB   1.14%               1.41MB / 1.51MB     0B / 0B             22
[22:51:38] 66d07c173736        peer1.healthcenter.test.com              3.36%               89.21MiB / 7.706GiB   1.13%               1.49MB / 1.37MB     0B / 0B             22
[22:51:38] 2286d02828e0        peer0.healthcenter.test.com              5.34%               108.4MiB / 7.706GiB   1.37%               1.4MB / 1.49MB      0B / 0B             22
[22:51:38] dc7f7d7dab9f        peer0.publichealth.test.com              4.72%               82.95MiB / 7.706GiB   1.05%               1.33MB / 1.3MB      0B / 0B             21
[22:51:38] 8eebc39338b6        peer1.publichealth.test.com              8.48%               91.68MiB / 7.706GiB   1.16%               1.36MB / 1.39MB     0B / 0B             21
[22:51:38] 063796342d3f        peer1.hospital.test.com                  4.29%               81.86MiB / 7.706GiB   1.04%               1.56MB / 1.44MB     0B / 0B             23
[22:51:38] 17995e7a15d4        couchdb4                                 2.08%               102.9MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:38] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:38] 47403b23c852        orderer3.test.com                        0.66%               34.67MiB / 7.706GiB   0.44%               560kB / 687kB       0B / 0B             22
[22:51:38] f3d785b90823        couchdb2                                 0.35%               102.5MiB / 7.706GiB   1.30%               183kB / 35.5kB      0B / 0B             35
[22:51:38] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:38] 4b0d0805ae79        couchdb3                                 0.78%               103.5MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:51:38] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:38] 426dd014ead1        couchdb7                                 0.60%               106.7MiB / 7.706GiB   1.35%               183kB / 35.3kB      0B / 0B             35
[22:51:38] 6378756d76c5        couchdb1                                 1.83%               103.3MiB / 7.706GiB   1.31%               183kB / 35.2kB      0B / 0B             35
[22:51:38] be83fe166c5d        couchdb6                                 0.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:51:38] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               470kB / 484kB       0B / 0B             20
[22:51:38] 31864d0e140f        couchdb0                                 0.64%               103.2MiB / 7.706GiB   1.31%               182kB / 35.7kB      0B / 0B             35
[22:51:38] 50394aaeb1f6        orderer2.test.com                        0.55%               35.49MiB / 7.706GiB   0.45%               537kB / 696kB       0B / 0B             20
[22:51:38] 2a0b5cc68da1        couchdb5                                 0.36%               102.7MiB / 7.706GiB   1.30%               182kB / 35.2kB      0B / 0B             35
[22:51:38] c690226c54d7        couchdb8                                 0.42%               103.2MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:51:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:39] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:39] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:39] 90d50056c7f3        peer2.publichealth.test.com              6.62%               65.3MiB / 7.706GiB    0.83%               1.4MB / 1.26MB      0B / 0B             21
[22:51:39] f4b5c3abc4f5        peer0.hospital.test.com                  100.03%             134.4MiB / 7.706GiB   1.70%               1.56MB / 1.45MB     0B / 0B             22
[22:51:39] 29c9a131d005        peer2.healthcenter.test.com              8.67%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:39] d02af0d0c104        peer2.hospital.test.com                  7.70%               89.82MiB / 7.706GiB   1.14%               1.43MB / 1.52MB     0B / 0B             22
[22:51:39] 66d07c173736        peer1.healthcenter.test.com              6.74%               89.34MiB / 7.706GiB   1.13%               1.5MB / 1.39MB      0B / 0B             22
[22:51:39] 2286d02828e0        peer0.healthcenter.test.com              6.23%               108.4MiB / 7.706GiB   1.37%               1.41MB / 1.51MB     0B / 0B             22
[22:51:39] dc7f7d7dab9f        peer0.publichealth.test.com              9.07%               82.95MiB / 7.706GiB   1.05%               1.35MB / 1.32MB     0B / 0B             21
[22:51:39] 8eebc39338b6        peer1.publichealth.test.com              7.50%               91.82MiB / 7.706GiB   1.16%               1.37MB / 1.41MB     0B / 0B             21
[22:51:39] 063796342d3f        peer1.hospital.test.com                  6.54%               81.87MiB / 7.706GiB   1.04%               1.57MB / 1.46MB     0B / 0B             23
[22:51:39] 17995e7a15d4        couchdb4                                 3.51%               103MiB / 7.706GiB     1.30%               182kB / 35.6kB      0B / 0B             35
[22:51:39] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:39] 47403b23c852        orderer3.test.com                        0.53%               34.67MiB / 7.706GiB   0.44%               563kB / 690kB       0B / 0B             22
[22:51:39] f3d785b90823        couchdb2                                 2.45%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:39] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:39] 4b0d0805ae79        couchdb3                                 2.12%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:39] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:39] 426dd014ead1        couchdb7                                 2.38%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:39] 6378756d76c5        couchdb1                                 0.57%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:39] be83fe166c5d        couchdb6                                 2.59%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:39] 95f861ed89e9        orderer1.test.com                        0.35%               35.16MiB / 7.706GiB   0.45%               472kB / 486kB       0B / 0B             20
[22:51:39] 31864d0e140f        couchdb0                                 1.81%               103.2MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:39] 50394aaeb1f6        orderer2.test.com                        0.56%               35.49MiB / 7.706GiB   0.45%               540kB / 699kB       0B / 0B             20
[22:51:39] 2a0b5cc68da1        couchdb5                                 1.98%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:39] c690226c54d7        couchdb8                                 3.30%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:39] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:39] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:39] 90d50056c7f3        peer2.publichealth.test.com              6.62%               65.3MiB / 7.706GiB    0.83%               1.4MB / 1.26MB      0B / 0B             21
[22:51:39] f4b5c3abc4f5        peer0.hospital.test.com                  100.03%             134.4MiB / 7.706GiB   1.70%               1.56MB / 1.45MB     0B / 0B             22
[22:51:39] 29c9a131d005        peer2.healthcenter.test.com              8.67%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:39] d02af0d0c104        peer2.hospital.test.com                  7.70%               89.82MiB / 7.706GiB   1.14%               1.43MB / 1.52MB     0B / 0B             22
[22:51:39] 66d07c173736        peer1.healthcenter.test.com              6.74%               89.34MiB / 7.706GiB   1.13%               1.5MB / 1.39MB      0B / 0B             22
[22:51:39] 2286d02828e0        peer0.healthcenter.test.com              6.23%               108.4MiB / 7.706GiB   1.37%               1.41MB / 1.51MB     0B / 0B             22
[22:51:39] dc7f7d7dab9f        peer0.publichealth.test.com              9.07%               82.95MiB / 7.706GiB   1.05%               1.35MB / 1.32MB     0B / 0B             21
[22:51:39] 8eebc39338b6        peer1.publichealth.test.com              7.50%               91.82MiB / 7.706GiB   1.16%               1.37MB / 1.41MB     0B / 0B             21
[22:51:39] 063796342d3f        peer1.hospital.test.com                  6.54%               81.87MiB / 7.706GiB   1.04%               1.57MB / 1.46MB     0B / 0B             23
[22:51:39] 17995e7a15d4        couchdb4                                 3.51%               103MiB / 7.706GiB     1.30%               182kB / 35.6kB      0B / 0B             35
[22:51:39] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:39] 47403b23c852        orderer3.test.com                        0.53%               34.67MiB / 7.706GiB   0.44%               563kB / 690kB       0B / 0B             22
[22:51:39] f3d785b90823        couchdb2                                 2.45%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:39] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:39] 4b0d0805ae79        couchdb3                                 2.12%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:39] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:39] 426dd014ead1        couchdb7                                 2.38%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:39] 6378756d76c5        couchdb1                                 0.57%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:39] be83fe166c5d        couchdb6                                 2.59%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:39] 95f861ed89e9        orderer1.test.com                        0.35%               35.16MiB / 7.706GiB   0.45%               472kB / 486kB       0B / 0B             20
[22:51:39] 31864d0e140f        couchdb0                                 1.81%               103.2MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:39] 50394aaeb1f6        orderer2.test.com                        0.56%               35.49MiB / 7.706GiB   0.45%               540kB / 699kB       0B / 0B             20
[22:51:39] 2a0b5cc68da1        couchdb5                                 1.98%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:39] c690226c54d7        couchdb8                                 3.30%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:40] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:40] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:40] 90d50056c7f3        peer2.publichealth.test.com              3.31%               65.3MiB / 7.706GiB    0.83%               1.4MB / 1.26MB      0B / 0B             21
[22:51:40] f4b5c3abc4f5        peer0.hospital.test.com                  2.83%               134.4MiB / 7.706GiB   1.70%               1.56MB / 1.45MB     0B / 0B             22
[22:51:40] 29c9a131d005        peer2.healthcenter.test.com              3.37%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:40] d02af0d0c104        peer2.hospital.test.com                  3.38%               89.82MiB / 7.706GiB   1.14%               1.44MB / 1.53MB     0B / 0B             22
[22:51:40] 66d07c173736        peer1.healthcenter.test.com              5.95%               89.22MiB / 7.706GiB   1.13%               1.51MB / 1.39MB     0B / 0B             22
[22:51:40] 2286d02828e0        peer0.healthcenter.test.com              6.02%               108.4MiB / 7.706GiB   1.37%               1.42MB / 1.51MB     0B / 0B             22
[22:51:40] dc7f7d7dab9f        peer0.publichealth.test.com              2.86%               82.96MiB / 7.706GiB   1.05%               1.35MB / 1.33MB     0B / 0B             21
[22:51:40] 8eebc39338b6        peer1.publichealth.test.com              2.79%               91.7MiB / 7.706GiB    1.16%               1.37MB / 1.42MB     0B / 0B             21
[22:51:40] 063796342d3f        peer1.hospital.test.com                  3.18%               81.87MiB / 7.706GiB   1.04%               1.58MB / 1.46MB     0B / 0B             23
[22:51:40] 17995e7a15d4        couchdb4                                 1.12%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:40] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:40] 47403b23c852        orderer3.test.com                        0.56%               34.67MiB / 7.706GiB   0.44%               566kB / 693kB       0B / 0B             22
[22:51:40] f3d785b90823        couchdb2                                 0.62%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:40] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:40] 4b0d0805ae79        couchdb3                                 1.28%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:40] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:40] 426dd014ead1        couchdb7                                 1.11%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:40] 6378756d76c5        couchdb1                                 0.76%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:40] be83fe166c5d        couchdb6                                 1.15%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:40] 95f861ed89e9        orderer1.test.com                        0.40%               35.16MiB / 7.706GiB   0.45%               474kB / 488kB       0B / 0B             20
[22:51:40] 31864d0e140f        couchdb0                                 0.67%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:40] 50394aaeb1f6        orderer2.test.com                        0.61%               35.49MiB / 7.706GiB   0.45%               543kB / 702kB       0B / 0B             20
[22:51:40] 2a0b5cc68da1        couchdb5                                 0.75%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:40] c690226c54d7        couchdb8                                 1.15%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:40] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:40] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               165kB / 1.38MB      0B / 0B             17
[22:51:40] 90d50056c7f3        peer2.publichealth.test.com              3.31%               65.3MiB / 7.706GiB    0.83%               1.4MB / 1.26MB      0B / 0B             21
[22:51:40] f4b5c3abc4f5        peer0.hospital.test.com                  2.83%               134.4MiB / 7.706GiB   1.70%               1.56MB / 1.45MB     0B / 0B             22
[22:51:40] 29c9a131d005        peer2.healthcenter.test.com              3.37%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:40] d02af0d0c104        peer2.hospital.test.com                  3.38%               89.82MiB / 7.706GiB   1.14%               1.44MB / 1.53MB     0B / 0B             22
[22:51:40] 66d07c173736        peer1.healthcenter.test.com              5.95%               89.22MiB / 7.706GiB   1.13%               1.51MB / 1.39MB     0B / 0B             22
[22:51:40] 2286d02828e0        peer0.healthcenter.test.com              6.02%               108.4MiB / 7.706GiB   1.37%               1.42MB / 1.51MB     0B / 0B             22
[22:51:40] dc7f7d7dab9f        peer0.publichealth.test.com              2.86%               82.96MiB / 7.706GiB   1.05%               1.35MB / 1.33MB     0B / 0B             21
[22:51:40] 8eebc39338b6        peer1.publichealth.test.com              2.79%               91.7MiB / 7.706GiB    1.16%               1.37MB / 1.42MB     0B / 0B             21
[22:51:40] 063796342d3f        peer1.hospital.test.com                  3.18%               81.87MiB / 7.706GiB   1.04%               1.58MB / 1.46MB     0B / 0B             23
[22:51:40] 17995e7a15d4        couchdb4                                 1.12%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:40] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:40] 47403b23c852        orderer3.test.com                        0.56%               34.67MiB / 7.706GiB   0.44%               566kB / 693kB       0B / 0B             22
[22:51:40] f3d785b90823        couchdb2                                 0.62%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:40] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:40] 4b0d0805ae79        couchdb3                                 1.28%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:40] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.5kB / 0B         0B / 0B             12
[22:51:40] 426dd014ead1        couchdb7                                 1.11%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:40] 6378756d76c5        couchdb1                                 0.76%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:40] be83fe166c5d        couchdb6                                 1.15%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:40] 95f861ed89e9        orderer1.test.com                        0.40%               35.16MiB / 7.706GiB   0.45%               474kB / 488kB       0B / 0B             20
[22:51:40] 31864d0e140f        couchdb0                                 0.67%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:40] 50394aaeb1f6        orderer2.test.com                        0.61%               35.49MiB / 7.706GiB   0.45%               543kB / 702kB       0B / 0B             20
[22:51:40] 2a0b5cc68da1        couchdb5                                 0.75%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:40] c690226c54d7        couchdb8                                 1.15%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:41] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:41] 931bf7fadcb2        cli                                      0.01%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:41] 90d50056c7f3        peer2.publichealth.test.com              5.17%               65.3MiB / 7.706GiB    0.83%               1.41MB / 1.27MB     0B / 0B             21
[22:51:41] f4b5c3abc4f5        peer0.hospital.test.com                  3.02%               134.5MiB / 7.706GiB   1.70%               1.57MB / 1.45MB     0B / 0B             22
[22:51:41] 29c9a131d005        peer2.healthcenter.test.com              2.56%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:41] d02af0d0c104        peer2.hospital.test.com                  5.96%               89.82MiB / 7.706GiB   1.14%               1.44MB / 1.53MB     0B / 0B             22
[22:51:41] 66d07c173736        peer1.healthcenter.test.com              2.50%               89.22MiB / 7.706GiB   1.13%               1.51MB / 1.4MB      0B / 0B             22
[22:51:41] 2286d02828e0        peer0.healthcenter.test.com              3.61%               108.4MiB / 7.706GiB   1.37%               1.43MB / 1.52MB     0B / 0B             22
[22:51:41] dc7f7d7dab9f        peer0.publichealth.test.com              2.77%               82.96MiB / 7.706GiB   1.05%               1.35MB / 1.33MB     0B / 0B             21
[22:51:41] 8eebc39338b6        peer1.publichealth.test.com              2.67%               91.7MiB / 7.706GiB    1.16%               1.38MB / 1.42MB     0B / 0B             21
[22:51:41] 063796342d3f        peer1.hospital.test.com                  6.63%               81.88MiB / 7.706GiB   1.04%               1.59MB / 1.47MB     0B / 0B             23
[22:51:41] 17995e7a15d4        couchdb4                                 0.45%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:41] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:41] 47403b23c852        orderer3.test.com                        0.58%               34.67MiB / 7.706GiB   0.44%               569kB / 696kB       0B / 0B             22
[22:51:41] f3d785b90823        couchdb2                                 0.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:41] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:41] 4b0d0805ae79        couchdb3                                 0.55%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:41] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:41] 426dd014ead1        couchdb7                                 0.66%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:41] 6378756d76c5        couchdb1                                 0.37%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:41] be83fe166c5d        couchdb6                                 0.39%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:41] 95f861ed89e9        orderer1.test.com                        0.44%               35.16MiB / 7.706GiB   0.45%               476kB / 490kB       0B / 0B             20
[22:51:41] 31864d0e140f        couchdb0                                 0.84%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:41] 50394aaeb1f6        orderer2.test.com                        0.70%               35.49MiB / 7.706GiB   0.45%               546kB / 705kB       0B / 0B             20
[22:51:41] 2a0b5cc68da1        couchdb5                                 0.43%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:41] c690226c54d7        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:41] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.73kB / 2.45kB     0B / 0B             12
[22:51:41] 931bf7fadcb2        cli                                      0.01%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:41] 90d50056c7f3        peer2.publichealth.test.com              5.17%               65.3MiB / 7.706GiB    0.83%               1.41MB / 1.27MB     0B / 0B             21
[22:51:41] f4b5c3abc4f5        peer0.hospital.test.com                  3.02%               134.5MiB / 7.706GiB   1.70%               1.57MB / 1.45MB     0B / 0B             22
[22:51:41] 29c9a131d005        peer2.healthcenter.test.com              2.56%               58.36MiB / 7.706GiB   0.74%               1.43MB / 1.35MB     0B / 0B             21
[22:51:41] d02af0d0c104        peer2.hospital.test.com                  5.96%               89.82MiB / 7.706GiB   1.14%               1.44MB / 1.53MB     0B / 0B             22
[22:51:41] 66d07c173736        peer1.healthcenter.test.com              2.50%               89.22MiB / 7.706GiB   1.13%               1.51MB / 1.4MB      0B / 0B             22
[22:51:41] 2286d02828e0        peer0.healthcenter.test.com              3.61%               108.4MiB / 7.706GiB   1.37%               1.43MB / 1.52MB     0B / 0B             22
[22:51:41] dc7f7d7dab9f        peer0.publichealth.test.com              2.77%               82.96MiB / 7.706GiB   1.05%               1.35MB / 1.33MB     0B / 0B             21
[22:51:41] 8eebc39338b6        peer1.publichealth.test.com              2.67%               91.7MiB / 7.706GiB    1.16%               1.38MB / 1.42MB     0B / 0B             21
[22:51:41] 063796342d3f        peer1.hospital.test.com                  6.63%               81.88MiB / 7.706GiB   1.04%               1.59MB / 1.47MB     0B / 0B             23
[22:51:41] 17995e7a15d4        couchdb4                                 0.45%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:41] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:41] 47403b23c852        orderer3.test.com                        0.58%               34.67MiB / 7.706GiB   0.44%               569kB / 696kB       0B / 0B             22
[22:51:41] f3d785b90823        couchdb2                                 0.66%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:41] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:41] 4b0d0805ae79        couchdb3                                 0.55%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:41] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:41] 426dd014ead1        couchdb7                                 0.66%               106.7MiB / 7.706GiB   1.35%               183kB / 35.4kB      0B / 0B             35
[22:51:41] 6378756d76c5        couchdb1                                 0.37%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:41] be83fe166c5d        couchdb6                                 0.39%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:41] 95f861ed89e9        orderer1.test.com                        0.44%               35.16MiB / 7.706GiB   0.45%               476kB / 490kB       0B / 0B             20
[22:51:41] 31864d0e140f        couchdb0                                 0.84%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:41] 50394aaeb1f6        orderer2.test.com                        0.70%               35.49MiB / 7.706GiB   0.45%               546kB / 705kB       0B / 0B             20
[22:51:41] 2a0b5cc68da1        couchdb5                                 0.43%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:41] c690226c54d7        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:42] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:42] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:42] 90d50056c7f3        peer2.publichealth.test.com              4.10%               65.3MiB / 7.706GiB    0.83%               1.42MB / 1.27MB     0B / 0B             21
[22:51:42] f4b5c3abc4f5        peer0.hospital.test.com                  35.54%              134.4MiB / 7.706GiB   1.70%               1.84MB / 1.67MB     0B / 0B             22
[22:51:42] 29c9a131d005        peer2.healthcenter.test.com              5.68%               58.36MiB / 7.706GiB   0.74%               1.45MB / 1.37MB     0B / 0B             21
[22:51:42] d02af0d0c104        peer2.hospital.test.com                  3.96%               89.82MiB / 7.706GiB   1.14%               1.45MB / 1.54MB     0B / 0B             22
[22:51:42] 66d07c173736        peer1.healthcenter.test.com              5.22%               89.22MiB / 7.706GiB   1.13%               1.52MB / 1.41MB     0B / 0B             22
[22:51:42] 2286d02828e0        peer0.healthcenter.test.com              3.92%               108.4MiB / 7.706GiB   1.37%               1.44MB / 1.53MB     0B / 0B             22
[22:51:42] dc7f7d7dab9f        peer0.publichealth.test.com              9.10%               82.96MiB / 7.706GiB   1.05%               1.37MB / 1.34MB     0B / 0B             21
[22:51:42] 8eebc39338b6        peer1.publichealth.test.com              6.86%               91.71MiB / 7.706GiB   1.16%               1.39MB / 1.43MB     0B / 0B             21
[22:51:42] 063796342d3f        peer1.hospital.test.com                  2.64%               81.88MiB / 7.706GiB   1.04%               1.59MB / 1.48MB     0B / 0B             23
[22:51:42] 17995e7a15d4        couchdb4                                 0.58%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:42] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:42] 47403b23c852        orderer3.test.com                        0.73%               34.67MiB / 7.706GiB   0.44%               572kB / 699kB       0B / 0B             22
[22:51:42] f3d785b90823        couchdb2                                 0.50%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:42] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:42] 4b0d0805ae79        couchdb3                                 0.70%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:42] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:42] 426dd014ead1        couchdb7                                 0.50%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:42] 6378756d76c5        couchdb1                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:42] be83fe166c5d        couchdb6                                 0.66%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:42] 95f861ed89e9        orderer1.test.com                        0.53%               35.16MiB / 7.706GiB   0.45%               478kB / 493kB       0B / 0B             20
[22:51:42] 31864d0e140f        couchdb0                                 0.91%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:42] 50394aaeb1f6        orderer2.test.com                        0.77%               35.49MiB / 7.706GiB   0.45%               549kB / 708kB       0B / 0B             20
[22:51:42] 2a0b5cc68da1        couchdb5                                 0.87%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:42] c690226c54d7        couchdb8                                 0.60%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:42] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               7.77MiB / 2GiB        0.38%               231kB / 287kB       0B / 0B             12
[22:51:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:42] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:42] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:42] 90d50056c7f3        peer2.publichealth.test.com              4.10%               65.3MiB / 7.706GiB    0.83%               1.42MB / 1.27MB     0B / 0B             21
[22:51:42] f4b5c3abc4f5        peer0.hospital.test.com                  35.54%              134.4MiB / 7.706GiB   1.70%               1.84MB / 1.67MB     0B / 0B             22
[22:51:42] 29c9a131d005        peer2.healthcenter.test.com              5.68%               58.36MiB / 7.706GiB   0.74%               1.45MB / 1.37MB     0B / 0B             21
[22:51:42] d02af0d0c104        peer2.hospital.test.com                  3.96%               89.82MiB / 7.706GiB   1.14%               1.45MB / 1.54MB     0B / 0B             22
[22:51:42] 66d07c173736        peer1.healthcenter.test.com              5.22%               89.22MiB / 7.706GiB   1.13%               1.52MB / 1.41MB     0B / 0B             22
[22:51:42] 2286d02828e0        peer0.healthcenter.test.com              3.92%               108.4MiB / 7.706GiB   1.37%               1.44MB / 1.53MB     0B / 0B             22
[22:51:42] dc7f7d7dab9f        peer0.publichealth.test.com              9.10%               82.96MiB / 7.706GiB   1.05%               1.37MB / 1.34MB     0B / 0B             21
[22:51:42] 8eebc39338b6        peer1.publichealth.test.com              6.86%               91.71MiB / 7.706GiB   1.16%               1.39MB / 1.43MB     0B / 0B             21
[22:51:42] 063796342d3f        peer1.hospital.test.com                  2.64%               81.88MiB / 7.706GiB   1.04%               1.59MB / 1.48MB     0B / 0B             23
[22:51:42] 17995e7a15d4        couchdb4                                 0.58%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:42] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:42] 47403b23c852        orderer3.test.com                        0.73%               34.67MiB / 7.706GiB   0.44%               572kB / 699kB       0B / 0B             22
[22:51:42] f3d785b90823        couchdb2                                 0.50%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:42] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:42] 4b0d0805ae79        couchdb3                                 0.70%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:42] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:42] 426dd014ead1        couchdb7                                 0.50%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:42] 6378756d76c5        couchdb1                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:42] be83fe166c5d        couchdb6                                 0.66%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:42] 95f861ed89e9        orderer1.test.com                        0.53%               35.16MiB / 7.706GiB   0.45%               478kB / 493kB       0B / 0B             20
[22:51:42] 31864d0e140f        couchdb0                                 0.91%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:42] 50394aaeb1f6        orderer2.test.com                        0.77%               35.49MiB / 7.706GiB   0.45%               549kB / 708kB       0B / 0B             20
[22:51:42] 2a0b5cc68da1        couchdb5                                 0.87%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:42] c690226c54d7        couchdb8                                 0.60%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:42] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               7.77MiB / 2GiB        0.38%               231kB / 287kB       0B / 0B             12
[22:51:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:43] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:43] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:43] 90d50056c7f3        peer2.publichealth.test.com              2.03%               65.3MiB / 7.706GiB    0.83%               1.42MB / 1.28MB     0B / 0B             21
[22:51:43] f4b5c3abc4f5        peer0.hospital.test.com                  136.79%             134.5MiB / 7.706GiB   1.70%               3.03MB / 2.62MB     0B / 0B             22
[22:51:43] 29c9a131d005        peer2.healthcenter.test.com              5.16%               58.43MiB / 7.706GiB   0.74%               1.45MB / 1.37MB     0B / 0B             21
[22:51:43] d02af0d0c104        peer2.hospital.test.com                  2.06%               89.82MiB / 7.706GiB   1.14%               1.46MB / 1.55MB     0B / 0B             22
[22:51:43] 66d07c173736        peer1.healthcenter.test.com              1.45%               89.22MiB / 7.706GiB   1.13%               1.52MB / 1.41MB     0B / 0B             22
[22:51:43] 2286d02828e0        peer0.healthcenter.test.com              1.99%               108.4MiB / 7.706GiB   1.37%               1.44MB / 1.53MB     0B / 0B             22
[22:51:43] dc7f7d7dab9f        peer0.publichealth.test.com              2.08%               82.96MiB / 7.706GiB   1.05%               1.37MB / 1.34MB     0B / 0B             21
[22:51:43] 8eebc39338b6        peer1.publichealth.test.com              2.24%               91.71MiB / 7.706GiB   1.16%               1.4MB / 1.44MB      0B / 0B             21
[22:51:43] 063796342d3f        peer1.hospital.test.com                  2.20%               81.88MiB / 7.706GiB   1.04%               1.6MB / 1.49MB      0B / 0B             23
[22:51:43] 17995e7a15d4        couchdb4                                 0.32%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:43] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:43] 47403b23c852        orderer3.test.com                        0.51%               34.67MiB / 7.706GiB   0.44%               575kB / 702kB       0B / 0B             22
[22:51:43] f3d785b90823        couchdb2                                 0.45%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:43] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:43] 4b0d0805ae79        couchdb3                                 0.45%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:43] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:43] 426dd014ead1        couchdb7                                 0.64%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:43] 6378756d76c5        couchdb1                                 0.51%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:43] be83fe166c5d        couchdb6                                 0.53%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:43] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               480kB / 495kB       0B / 0B             20
[22:51:43] 31864d0e140f        couchdb0                                 0.38%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:43] 50394aaeb1f6        orderer2.test.com                        0.52%               35.49MiB / 7.706GiB   0.45%               552kB / 711kB       0B / 0B             20
[22:51:43] 2a0b5cc68da1        couchdb5                                 0.95%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:43] c690226c54d7        couchdb8                                 0.52%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:43] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.87%             8MiB / 2GiB           0.39%               1.17MB / 1.47MB     0B / 0B             14
[22:51:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:43] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:43] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:43] 90d50056c7f3        peer2.publichealth.test.com              2.03%               65.3MiB / 7.706GiB    0.83%               1.42MB / 1.28MB     0B / 0B             21
[22:51:43] f4b5c3abc4f5        peer0.hospital.test.com                  136.79%             134.5MiB / 7.706GiB   1.70%               3.03MB / 2.62MB     0B / 0B             22
[22:51:43] 29c9a131d005        peer2.healthcenter.test.com              5.16%               58.43MiB / 7.706GiB   0.74%               1.45MB / 1.37MB     0B / 0B             21
[22:51:43] d02af0d0c104        peer2.hospital.test.com                  2.06%               89.82MiB / 7.706GiB   1.14%               1.46MB / 1.55MB     0B / 0B             22
[22:51:43] 66d07c173736        peer1.healthcenter.test.com              1.45%               89.22MiB / 7.706GiB   1.13%               1.52MB / 1.41MB     0B / 0B             22
[22:51:43] 2286d02828e0        peer0.healthcenter.test.com              1.99%               108.4MiB / 7.706GiB   1.37%               1.44MB / 1.53MB     0B / 0B             22
[22:51:43] dc7f7d7dab9f        peer0.publichealth.test.com              2.08%               82.96MiB / 7.706GiB   1.05%               1.37MB / 1.34MB     0B / 0B             21
[22:51:43] 8eebc39338b6        peer1.publichealth.test.com              2.24%               91.71MiB / 7.706GiB   1.16%               1.4MB / 1.44MB      0B / 0B             21
[22:51:43] 063796342d3f        peer1.hospital.test.com                  2.20%               81.88MiB / 7.706GiB   1.04%               1.6MB / 1.49MB      0B / 0B             23
[22:51:43] 17995e7a15d4        couchdb4                                 0.32%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:43] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:43] 47403b23c852        orderer3.test.com                        0.51%               34.67MiB / 7.706GiB   0.44%               575kB / 702kB       0B / 0B             22
[22:51:43] f3d785b90823        couchdb2                                 0.45%               102.5MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:51:43] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:43] 4b0d0805ae79        couchdb3                                 0.45%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:43] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:43] 426dd014ead1        couchdb7                                 0.64%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:43] 6378756d76c5        couchdb1                                 0.51%               103.3MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:51:43] be83fe166c5d        couchdb6                                 0.53%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:43] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               480kB / 495kB       0B / 0B             20
[22:51:43] 31864d0e140f        couchdb0                                 0.38%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:43] 50394aaeb1f6        orderer2.test.com                        0.52%               35.49MiB / 7.706GiB   0.45%               552kB / 711kB       0B / 0B             20
[22:51:43] 2a0b5cc68da1        couchdb5                                 0.95%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:43] c690226c54d7        couchdb8                                 0.52%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:43] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.87%             8MiB / 2GiB           0.39%               1.17MB / 1.47MB     0B / 0B             14
[22:51:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:44] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:44] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:44] 90d50056c7f3        peer2.publichealth.test.com              5.63%               65.3MiB / 7.706GiB    0.83%               1.44MB / 1.29MB     0B / 0B             21
[22:51:44] f4b5c3abc4f5        peer0.hospital.test.com                  127.88%             134.5MiB / 7.706GiB   1.70%               4.19MB / 3.55MB     0B / 0B             22
[22:51:44] 29c9a131d005        peer2.healthcenter.test.com              5.76%               58.43MiB / 7.706GiB   0.74%               1.47MB / 1.39MB     0B / 0B             21
[22:51:44] d02af0d0c104        peer2.hospital.test.com                  5.64%               89.82MiB / 7.706GiB   1.14%               1.47MB / 1.56MB     0B / 0B             22
[22:51:44] 66d07c173736        peer1.healthcenter.test.com              9.81%               89.23MiB / 7.706GiB   1.13%               1.55MB / 1.43MB     0B / 0B             22
[22:51:44] 2286d02828e0        peer0.healthcenter.test.com              9.21%               108.4MiB / 7.706GiB   1.37%               1.46MB / 1.55MB     0B / 0B             22
[22:51:44] dc7f7d7dab9f        peer0.publichealth.test.com              5.34%               82.96MiB / 7.706GiB   1.05%               1.39MB / 1.36MB     0B / 0B             21
[22:51:44] 8eebc39338b6        peer1.publichealth.test.com              5.96%               91.71MiB / 7.706GiB   1.16%               1.41MB / 1.45MB     0B / 0B             21
[22:51:44] 063796342d3f        peer1.hospital.test.com                  5.18%               81.88MiB / 7.706GiB   1.04%               1.61MB / 1.5MB      0B / 0B             23
[22:51:44] 17995e7a15d4        couchdb4                                 0.77%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:44] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:44] 47403b23c852        orderer3.test.com                        0.66%               34.67MiB / 7.706GiB   0.44%               580kB / 707kB       0B / 0B             22
[22:51:44] f3d785b90823        couchdb2                                 0.84%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:44] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:44] 4b0d0805ae79        couchdb3                                 0.95%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:44] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:44] 426dd014ead1        couchdb7                                 0.79%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:44] 6378756d76c5        couchdb1                                 0.35%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:44] be83fe166c5d        couchdb6                                 0.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:44] 95f861ed89e9        orderer1.test.com                        0.51%               35.16MiB / 7.706GiB   0.45%               483kB / 498kB       0B / 0B             20
[22:51:44] 31864d0e140f        couchdb0                                 0.74%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:44] 50394aaeb1f6        orderer2.test.com                        0.46%               35.49MiB / 7.706GiB   0.45%               555kB / 714kB       0B / 0B             20
[22:51:44] 2a0b5cc68da1        couchdb5                                 0.69%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:44] c690226c54d7        couchdb8                                 0.95%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:44] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       104.84%             8.168MiB / 2GiB       0.40%               2.06MB / 2.58MB     0B / 0B             15
[22:51:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:44] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:44] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:44] 90d50056c7f3        peer2.publichealth.test.com              5.63%               65.3MiB / 7.706GiB    0.83%               1.44MB / 1.29MB     0B / 0B             21
[22:51:44] f4b5c3abc4f5        peer0.hospital.test.com                  127.88%             134.5MiB / 7.706GiB   1.70%               4.19MB / 3.55MB     0B / 0B             22
[22:51:44] 29c9a131d005        peer2.healthcenter.test.com              5.76%               58.43MiB / 7.706GiB   0.74%               1.47MB / 1.39MB     0B / 0B             21
[22:51:44] d02af0d0c104        peer2.hospital.test.com                  5.64%               89.82MiB / 7.706GiB   1.14%               1.47MB / 1.56MB     0B / 0B             22
[22:51:44] 66d07c173736        peer1.healthcenter.test.com              9.81%               89.23MiB / 7.706GiB   1.13%               1.55MB / 1.43MB     0B / 0B             22
[22:51:44] 2286d02828e0        peer0.healthcenter.test.com              9.21%               108.4MiB / 7.706GiB   1.37%               1.46MB / 1.55MB     0B / 0B             22
[22:51:44] dc7f7d7dab9f        peer0.publichealth.test.com              5.34%               82.96MiB / 7.706GiB   1.05%               1.39MB / 1.36MB     0B / 0B             21
[22:51:44] 8eebc39338b6        peer1.publichealth.test.com              5.96%               91.71MiB / 7.706GiB   1.16%               1.41MB / 1.45MB     0B / 0B             21
[22:51:44] 063796342d3f        peer1.hospital.test.com                  5.18%               81.88MiB / 7.706GiB   1.04%               1.61MB / 1.5MB      0B / 0B             23
[22:51:44] 17995e7a15d4        couchdb4                                 0.77%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:44] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:44] 47403b23c852        orderer3.test.com                        0.66%               34.67MiB / 7.706GiB   0.44%               580kB / 707kB       0B / 0B             22
[22:51:44] f3d785b90823        couchdb2                                 0.84%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:44] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:44] 4b0d0805ae79        couchdb3                                 0.95%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:44] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:44] 426dd014ead1        couchdb7                                 0.79%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:44] 6378756d76c5        couchdb1                                 0.35%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:44] be83fe166c5d        couchdb6                                 0.70%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:44] 95f861ed89e9        orderer1.test.com                        0.51%               35.16MiB / 7.706GiB   0.45%               483kB / 498kB       0B / 0B             20
[22:51:44] 31864d0e140f        couchdb0                                 0.74%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:44] 50394aaeb1f6        orderer2.test.com                        0.46%               35.49MiB / 7.706GiB   0.45%               555kB / 714kB       0B / 0B             20
[22:51:44] 2a0b5cc68da1        couchdb5                                 0.69%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:44] c690226c54d7        couchdb8                                 0.95%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:44] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       104.84%             8.168MiB / 2GiB       0.40%               2.06MB / 2.58MB     0B / 0B             15
[22:51:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:45] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:45] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:45] 90d50056c7f3        peer2.publichealth.test.com              5.14%               65.3MiB / 7.706GiB    0.83%               1.45MB / 1.3MB      0B / 0B             21
[22:51:45] f4b5c3abc4f5        peer0.hospital.test.com                  139.63%             134.5MiB / 7.706GiB   1.70%               5.41MB / 4.52MB     0B / 0B             22
[22:51:45] 29c9a131d005        peer2.healthcenter.test.com              2.28%               58.43MiB / 7.706GiB   0.74%               1.47MB / 1.39MB     0B / 0B             21
[22:51:45] d02af0d0c104        peer2.hospital.test.com                  4.97%               89.82MiB / 7.706GiB   1.14%               1.48MB / 1.57MB     0B / 0B             22
[22:51:45] 66d07c173736        peer1.healthcenter.test.com              2.13%               89.23MiB / 7.706GiB   1.13%               1.55MB / 1.43MB     0B / 0B             22
[22:51:45] 2286d02828e0        peer0.healthcenter.test.com              2.27%               108.4MiB / 7.706GiB   1.37%               1.46MB / 1.55MB     0B / 0B             22
[22:51:45] dc7f7d7dab9f        peer0.publichealth.test.com              3.06%               82.96MiB / 7.706GiB   1.05%               1.39MB / 1.37MB     0B / 0B             21
[22:51:45] 8eebc39338b6        peer1.publichealth.test.com              3.35%               91.71MiB / 7.706GiB   1.16%               1.42MB / 1.46MB     0B / 0B             21
[22:51:45] 063796342d3f        peer1.hospital.test.com                  6.23%               81.88MiB / 7.706GiB   1.04%               1.62MB / 1.51MB     0B / 0B             23
[22:51:45] 17995e7a15d4        couchdb4                                 0.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:45] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:45] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               583kB / 710kB       0B / 0B             22
[22:51:45] f3d785b90823        couchdb2                                 0.33%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:45] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:45] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:45] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:45] 426dd014ead1        couchdb7                                 0.46%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:45] 6378756d76c5        couchdb1                                 0.43%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:45] be83fe166c5d        couchdb6                                 0.25%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:45] 95f861ed89e9        orderer1.test.com                        0.36%               35.16MiB / 7.706GiB   0.45%               485kB / 500kB       0B / 0B             20
[22:51:45] 31864d0e140f        couchdb0                                 0.48%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:45] 50394aaeb1f6        orderer2.test.com                        0.68%               35.49MiB / 7.706GiB   0.45%               560kB / 719kB       0B / 0B             20
[22:51:45] 2a0b5cc68da1        couchdb5                                 0.37%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:45] c690226c54d7        couchdb8                                 0.33%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:45] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.52%             8.25MiB / 2GiB        0.40%               3.02MB / 3.79MB     0B / 0B             16
[22:51:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:45] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:45] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:45] 90d50056c7f3        peer2.publichealth.test.com              5.14%               65.3MiB / 7.706GiB    0.83%               1.45MB / 1.3MB      0B / 0B             21
[22:51:45] f4b5c3abc4f5        peer0.hospital.test.com                  139.63%             134.5MiB / 7.706GiB   1.70%               5.41MB / 4.52MB     0B / 0B             22
[22:51:45] 29c9a131d005        peer2.healthcenter.test.com              2.28%               58.43MiB / 7.706GiB   0.74%               1.47MB / 1.39MB     0B / 0B             21
[22:51:45] d02af0d0c104        peer2.hospital.test.com                  4.97%               89.82MiB / 7.706GiB   1.14%               1.48MB / 1.57MB     0B / 0B             22
[22:51:45] 66d07c173736        peer1.healthcenter.test.com              2.13%               89.23MiB / 7.706GiB   1.13%               1.55MB / 1.43MB     0B / 0B             22
[22:51:45] 2286d02828e0        peer0.healthcenter.test.com              2.27%               108.4MiB / 7.706GiB   1.37%               1.46MB / 1.55MB     0B / 0B             22
[22:51:45] dc7f7d7dab9f        peer0.publichealth.test.com              3.06%               82.96MiB / 7.706GiB   1.05%               1.39MB / 1.37MB     0B / 0B             21
[22:51:45] 8eebc39338b6        peer1.publichealth.test.com              3.35%               91.71MiB / 7.706GiB   1.16%               1.42MB / 1.46MB     0B / 0B             21
[22:51:45] 063796342d3f        peer1.hospital.test.com                  6.23%               81.88MiB / 7.706GiB   1.04%               1.62MB / 1.51MB     0B / 0B             23
[22:51:45] 17995e7a15d4        couchdb4                                 0.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:45] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:45] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               583kB / 710kB       0B / 0B             22
[22:51:45] f3d785b90823        couchdb2                                 0.33%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:45] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:45] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:45] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:45] 426dd014ead1        couchdb7                                 0.46%               106.7MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:45] 6378756d76c5        couchdb1                                 0.43%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:45] be83fe166c5d        couchdb6                                 0.25%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:45] 95f861ed89e9        orderer1.test.com                        0.36%               35.16MiB / 7.706GiB   0.45%               485kB / 500kB       0B / 0B             20
[22:51:45] 31864d0e140f        couchdb0                                 0.48%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:45] 50394aaeb1f6        orderer2.test.com                        0.68%               35.49MiB / 7.706GiB   0.45%               560kB / 719kB       0B / 0B             20
[22:51:45] 2a0b5cc68da1        couchdb5                                 0.37%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:45] c690226c54d7        couchdb8                                 0.33%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:45] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.52%             8.25MiB / 2GiB        0.40%               3.02MB / 3.79MB     0B / 0B             16
[22:51:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:46] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:46] 931bf7fadcb2        cli                                      0.00%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:46] 90d50056c7f3        peer2.publichealth.test.com              5.14%               65.3MiB / 7.706GiB    0.83%               1.45MB / 1.3MB      0B / 0B             21
[22:51:46] f4b5c3abc4f5        peer0.hospital.test.com                  140.42%             134.5MiB / 7.706GiB   1.71%               6.59MB / 5.46MB     0B / 0B             22
[22:51:46] 29c9a131d005        peer2.healthcenter.test.com              3.69%               58.43MiB / 7.706GiB   0.74%               1.48MB / 1.4MB      0B / 0B             21
[22:51:46] d02af0d0c104        peer2.hospital.test.com                  4.97%               89.82MiB / 7.706GiB   1.14%               1.48MB / 1.57MB     0B / 0B             22
[22:51:46] 66d07c173736        peer1.healthcenter.test.com              3.56%               89.23MiB / 7.706GiB   1.13%               1.56MB / 1.44MB     0B / 0B             22
[22:51:46] 2286d02828e0        peer0.healthcenter.test.com              3.97%               108.4MiB / 7.706GiB   1.37%               1.47MB / 1.56MB     0B / 0B             22
[22:51:46] dc7f7d7dab9f        peer0.publichealth.test.com              5.82%               82.96MiB / 7.706GiB   1.05%               1.4MB / 1.38MB      0B / 0B             21
[22:51:46] 8eebc39338b6        peer1.publichealth.test.com              8.25%               91.71MiB / 7.706GiB   1.16%               1.43MB / 1.47MB     0B / 0B             21
[22:51:46] 063796342d3f        peer1.hospital.test.com                  2.89%               81.88MiB / 7.706GiB   1.04%               1.63MB / 1.52MB     0B / 0B             23
[22:51:46] 17995e7a15d4        couchdb4                                 0.33%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:46] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:46] 47403b23c852        orderer3.test.com                        0.54%               34.67MiB / 7.706GiB   0.44%               586kB / 713kB       0B / 0B             22
[22:51:46] f3d785b90823        couchdb2                                 0.92%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:46] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:46] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:46] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:46] 426dd014ead1        couchdb7                                 0.75%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:46] 6378756d76c5        couchdb1                                 0.43%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:46] be83fe166c5d        couchdb6                                 0.25%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:46] 95f861ed89e9        orderer1.test.com                        0.42%               35.16MiB / 7.706GiB   0.45%               488kB / 502kB       0B / 0B             20
[22:51:46] 31864d0e140f        couchdb0                                 0.48%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:46] 50394aaeb1f6        orderer2.test.com                        0.68%               35.49MiB / 7.706GiB   0.45%               560kB / 719kB       0B / 0B             20
[22:51:46] 2a0b5cc68da1        couchdb5                                 0.67%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:46] c690226c54d7        couchdb8                                 0.66%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:46] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.52%             8.25MiB / 2GiB        0.40%               3.02MB / 3.79MB     0B / 0B             16
[22:51:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:46] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:46] 931bf7fadcb2        cli                                      0.10%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:46] 90d50056c7f3        peer2.publichealth.test.com              4.22%               65.31MiB / 7.706GiB   0.83%               1.46MB / 1.31MB     0B / 0B             21
[22:51:46] f4b5c3abc4f5        peer0.hospital.test.com                  140.42%             134.5MiB / 7.706GiB   1.71%               6.59MB / 5.46MB     0B / 0B             22
[22:51:46] 29c9a131d005        peer2.healthcenter.test.com              3.69%               58.43MiB / 7.706GiB   0.74%               1.48MB / 1.4MB      0B / 0B             21
[22:51:46] d02af0d0c104        peer2.hospital.test.com                  3.82%               89.82MiB / 7.706GiB   1.14%               1.49MB / 1.57MB     0B / 0B             22
[22:51:46] 66d07c173736        peer1.healthcenter.test.com              3.56%               89.23MiB / 7.706GiB   1.13%               1.56MB / 1.44MB     0B / 0B             22
[22:51:46] 2286d02828e0        peer0.healthcenter.test.com              3.97%               108.4MiB / 7.706GiB   1.37%               1.47MB / 1.56MB     0B / 0B             22
[22:51:46] dc7f7d7dab9f        peer0.publichealth.test.com              5.82%               82.96MiB / 7.706GiB   1.05%               1.4MB / 1.38MB      0B / 0B             21
[22:51:46] 8eebc39338b6        peer1.publichealth.test.com              8.25%               91.71MiB / 7.706GiB   1.16%               1.43MB / 1.47MB     0B / 0B             21
[22:51:46] 063796342d3f        peer1.hospital.test.com                  2.89%               81.88MiB / 7.706GiB   1.04%               1.63MB / 1.52MB     0B / 0B             23
[22:51:46] 17995e7a15d4        couchdb4                                 0.88%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:46] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:46] 47403b23c852        orderer3.test.com                        0.54%               34.67MiB / 7.706GiB   0.44%               586kB / 713kB       0B / 0B             22
[22:51:46] f3d785b90823        couchdb2                                 0.92%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:46] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:46] 4b0d0805ae79        couchdb3                                 0.80%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:46] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:46] 426dd014ead1        couchdb7                                 0.75%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:46] 6378756d76c5        couchdb1                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:46] be83fe166c5d        couchdb6                                 0.87%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:46] 95f861ed89e9        orderer1.test.com                        0.42%               35.16MiB / 7.706GiB   0.45%               488kB / 502kB       0B / 0B             20
[22:51:46] 31864d0e140f        couchdb0                                 0.72%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:46] 50394aaeb1f6        orderer2.test.com                        0.54%               35.49MiB / 7.706GiB   0.45%               563kB / 722kB       0B / 0B             20
[22:51:46] 2a0b5cc68da1        couchdb5                                 0.67%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:46] c690226c54d7        couchdb8                                 0.66%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:46] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.77%             8.27MiB / 2GiB        0.40%               3.99MB / 5.01MB     0B / 0B             16
[22:51:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:47] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               7.387MiB / 2GiB       0.36%               6.78kB / 2.45kB     0B / 0B             12
[22:51:47] 931bf7fadcb2        cli                                      0.10%               17.8MiB / 7.706GiB    0.23%               166kB / 1.38MB      0B / 0B             17
[22:51:47] 90d50056c7f3        peer2.publichealth.test.com              4.22%               65.31MiB / 7.706GiB   0.83%               1.46MB / 1.31MB     0B / 0B             21
[22:51:47] f4b5c3abc4f5        peer0.hospital.test.com                  140.42%             134.5MiB / 7.706GiB   1.71%               6.59MB / 5.46MB     0B / 0B             22
[22:51:47] 29c9a131d005        peer2.healthcenter.test.com              3.69%               58.43MiB / 7.706GiB   0.74%               1.48MB / 1.4MB      0B / 0B             21
[22:51:47] d02af0d0c104        peer2.hospital.test.com                  3.82%               89.82MiB / 7.706GiB   1.14%               1.49MB / 1.57MB     0B / 0B             22
[22:51:47] 66d07c173736        peer1.healthcenter.test.com              3.56%               89.23MiB / 7.706GiB   1.13%               1.56MB / 1.44MB     0B / 0B             22
[22:51:47] 2286d02828e0        peer0.healthcenter.test.com              3.97%               108.4MiB / 7.706GiB   1.37%               1.47MB / 1.56MB     0B / 0B             22
[22:51:47] dc7f7d7dab9f        peer0.publichealth.test.com              5.82%               82.96MiB / 7.706GiB   1.05%               1.4MB / 1.38MB      0B / 0B             21
[22:51:47] 8eebc39338b6        peer1.publichealth.test.com              8.25%               91.71MiB / 7.706GiB   1.16%               1.43MB / 1.47MB     0B / 0B             21
[22:51:47] 063796342d3f        peer1.hospital.test.com                  2.89%               81.88MiB / 7.706GiB   1.04%               1.63MB / 1.52MB     0B / 0B             23
[22:51:47] 17995e7a15d4        couchdb4                                 0.88%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:47] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:47] 47403b23c852        orderer3.test.com                        0.54%               34.67MiB / 7.706GiB   0.44%               586kB / 713kB       0B / 0B             22
[22:51:47] f3d785b90823        couchdb2                                 0.92%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:47] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:47] 4b0d0805ae79        couchdb3                                 0.80%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:47] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:47] 426dd014ead1        couchdb7                                 0.75%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:47] 6378756d76c5        couchdb1                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:47] be83fe166c5d        couchdb6                                 0.87%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:47] 95f861ed89e9        orderer1.test.com                        0.42%               35.16MiB / 7.706GiB   0.45%               488kB / 502kB       0B / 0B             20
[22:51:47] 31864d0e140f        couchdb0                                 0.72%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:47] 50394aaeb1f6        orderer2.test.com                        0.54%               35.49MiB / 7.706GiB   0.45%               563kB / 722kB       0B / 0B             20
[22:51:47] 2a0b5cc68da1        couchdb5                                 0.67%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:47] c690226c54d7        couchdb8                                 0.66%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:47] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       112.77%             8.27MiB / 2GiB        0.40%               3.99MB / 5.01MB     0B / 0B             16
[22:51:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:47] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   83.65%              8.617MiB / 2GiB       0.42%               688kB / 858kB       0B / 0B             13
[22:51:47] 931bf7fadcb2        cli                                      0.98%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:47] 90d50056c7f3        peer2.publichealth.test.com              1.37%               65.31MiB / 7.706GiB   0.83%               1.46MB / 1.31MB     0B / 0B             21
[22:51:47] f4b5c3abc4f5        peer0.hospital.test.com                  39.80%              134.5MiB / 7.706GiB   1.71%               6.91MB / 6.44MB     0B / 0B             22
[22:51:47] 29c9a131d005        peer2.healthcenter.test.com              4.72%               58.43MiB / 7.706GiB   0.74%               1.49MB / 1.4MB      0B / 0B             21
[22:51:47] d02af0d0c104        peer2.hospital.test.com                  1.41%               89.82MiB / 7.706GiB   1.14%               1.49MB / 1.57MB     0B / 0B             22
[22:51:47] 66d07c173736        peer1.healthcenter.test.com              5.47%               89.23MiB / 7.706GiB   1.13%               1.56MB / 1.44MB     0B / 0B             22
[22:51:47] 2286d02828e0        peer0.healthcenter.test.com              99.92%              108.5MiB / 7.706GiB   1.37%               2.35MB / 2.26MB     0B / 0B             22
[22:51:47] dc7f7d7dab9f        peer0.publichealth.test.com              1.68%               82.96MiB / 7.706GiB   1.05%               1.41MB / 1.38MB     0B / 0B             21
[22:51:47] 8eebc39338b6        peer1.publichealth.test.com              1.50%               91.71MiB / 7.706GiB   1.16%               1.43MB / 1.48MB     0B / 0B             21
[22:51:47] 063796342d3f        peer1.hospital.test.com                  1.44%               81.88MiB / 7.706GiB   1.04%               1.63MB / 1.52MB     0B / 0B             23
[22:51:47] 17995e7a15d4        couchdb4                                 0.37%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:47] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:47] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               589kB / 716kB       0B / 0B             22
[22:51:47] f3d785b90823        couchdb2                                 0.34%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:47] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:47] 4b0d0805ae79        couchdb3                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:47] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:47] 426dd014ead1        couchdb7                                 0.43%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:47] 6378756d76c5        couchdb1                                 0.52%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:47] be83fe166c5d        couchdb6                                 0.29%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:47] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               490kB / 504kB       0B / 0B             20
[22:51:47] 31864d0e140f        couchdb0                                 1.15%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:47] 50394aaeb1f6        orderer2.test.com                        0.48%               35.49MiB / 7.706GiB   0.45%               566kB / 725kB       0B / 0B             20
[22:51:47] 2a0b5cc68da1        couchdb5                                 0.36%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:47] c690226c54d7        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:47] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       28.46%              8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:48] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   83.65%              8.617MiB / 2GiB       0.42%               688kB / 858kB       0B / 0B             13
[22:51:48] 931bf7fadcb2        cli                                      0.98%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:48] 90d50056c7f3        peer2.publichealth.test.com              1.37%               65.31MiB / 7.706GiB   0.83%               1.46MB / 1.31MB     0B / 0B             21
[22:51:48] f4b5c3abc4f5        peer0.hospital.test.com                  39.80%              134.5MiB / 7.706GiB   1.71%               6.91MB / 6.44MB     0B / 0B             22
[22:51:48] 29c9a131d005        peer2.healthcenter.test.com              4.72%               58.43MiB / 7.706GiB   0.74%               1.49MB / 1.4MB      0B / 0B             21
[22:51:48] d02af0d0c104        peer2.hospital.test.com                  1.41%               89.82MiB / 7.706GiB   1.14%               1.49MB / 1.57MB     0B / 0B             22
[22:51:48] 66d07c173736        peer1.healthcenter.test.com              5.47%               89.23MiB / 7.706GiB   1.13%               1.56MB / 1.44MB     0B / 0B             22
[22:51:48] 2286d02828e0        peer0.healthcenter.test.com              99.92%              108.5MiB / 7.706GiB   1.37%               2.35MB / 2.26MB     0B / 0B             22
[22:51:48] dc7f7d7dab9f        peer0.publichealth.test.com              1.68%               82.96MiB / 7.706GiB   1.05%               1.41MB / 1.38MB     0B / 0B             21
[22:51:48] 8eebc39338b6        peer1.publichealth.test.com              1.50%               91.71MiB / 7.706GiB   1.16%               1.43MB / 1.48MB     0B / 0B             21
[22:51:48] 063796342d3f        peer1.hospital.test.com                  1.44%               81.88MiB / 7.706GiB   1.04%               1.63MB / 1.52MB     0B / 0B             23
[22:51:48] 17995e7a15d4        couchdb4                                 0.37%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:48] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:48] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               589kB / 716kB       0B / 0B             22
[22:51:48] f3d785b90823        couchdb2                                 0.34%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:48] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:48] 4b0d0805ae79        couchdb3                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:48] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:48] 426dd014ead1        couchdb7                                 0.43%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:48] 6378756d76c5        couchdb1                                 0.52%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:48] be83fe166c5d        couchdb6                                 0.29%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:48] 95f861ed89e9        orderer1.test.com                        0.41%               35.16MiB / 7.706GiB   0.45%               490kB / 504kB       0B / 0B             20
[22:51:48] 31864d0e140f        couchdb0                                 1.15%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:48] 50394aaeb1f6        orderer2.test.com                        0.48%               35.49MiB / 7.706GiB   0.45%               566kB / 725kB       0B / 0B             20
[22:51:48] 2a0b5cc68da1        couchdb5                                 0.36%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:48] c690226c54d7        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:48] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       28.46%              8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:48] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   109.32%             8.961MiB / 2GiB       0.44%               1.61MB / 2.03MB     0B / 0B             13
[22:51:48] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:48] 90d50056c7f3        peer2.publichealth.test.com              4.09%               65.31MiB / 7.706GiB   0.83%               1.47MB / 1.32MB     0B / 0B             21
[22:51:48] f4b5c3abc4f5        peer0.hospital.test.com                  4.55%               134.6MiB / 7.706GiB   1.71%               6.92MB / 6.45MB     0B / 0B             22
[22:51:48] 29c9a131d005        peer2.healthcenter.test.com              4.09%               58.43MiB / 7.706GiB   0.74%               1.5MB / 1.42MB      0B / 0B             21
[22:51:48] d02af0d0c104        peer2.hospital.test.com                  6.99%               89.82MiB / 7.706GiB   1.14%               1.5MB / 1.58MB      0B / 0B             22
[22:51:48] 66d07c173736        peer1.healthcenter.test.com              4.22%               89.23MiB / 7.706GiB   1.13%               1.57MB / 1.45MB     0B / 0B             22
[22:51:48] 2286d02828e0        peer0.healthcenter.test.com              138.49%             108.5MiB / 7.706GiB   1.38%               3.54MB / 3.2MB      0B / 0B             22
[22:51:48] dc7f7d7dab9f        peer0.publichealth.test.com              4.22%               82.97MiB / 7.706GiB   1.05%               1.42MB / 1.39MB     0B / 0B             21
[22:51:48] 8eebc39338b6        peer1.publichealth.test.com              4.52%               91.71MiB / 7.706GiB   1.16%               1.44MB / 1.49MB     0B / 0B             21
[22:51:48] 063796342d3f        peer1.hospital.test.com                  5.82%               81.88MiB / 7.706GiB   1.04%               1.64MB / 1.53MB     0B / 0B             23
[22:51:48] 17995e7a15d4        couchdb4                                 2.96%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:48] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:48] 47403b23c852        orderer3.test.com                        0.42%               34.67MiB / 7.706GiB   0.44%               592kB / 719kB       0B / 0B             22
[22:51:48] f3d785b90823        couchdb2                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:48] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:48] 4b0d0805ae79        couchdb3                                 2.61%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:48] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:48] 426dd014ead1        couchdb7                                 0.68%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:48] 6378756d76c5        couchdb1                                 2.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:48] be83fe166c5d        couchdb6                                 2.19%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:48] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               492kB / 506kB       0B / 0B             20
[22:51:48] 31864d0e140f        couchdb0                                 0.61%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:48] 50394aaeb1f6        orderer2.test.com                        0.46%               35.49MiB / 7.706GiB   0.45%               569kB / 728kB       0B / 0B             20
[22:51:48] 2a0b5cc68da1        couchdb5                                 0.61%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:48] c690226c54d7        couchdb8                                 2.78%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:48] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:49] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   109.32%             8.961MiB / 2GiB       0.44%               1.61MB / 2.03MB     0B / 0B             13
[22:51:49] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:49] 90d50056c7f3        peer2.publichealth.test.com              4.09%               65.31MiB / 7.706GiB   0.83%               1.47MB / 1.32MB     0B / 0B             21
[22:51:49] f4b5c3abc4f5        peer0.hospital.test.com                  4.55%               134.6MiB / 7.706GiB   1.71%               6.92MB / 6.45MB     0B / 0B             22
[22:51:49] 29c9a131d005        peer2.healthcenter.test.com              4.09%               58.43MiB / 7.706GiB   0.74%               1.5MB / 1.42MB      0B / 0B             21
[22:51:49] d02af0d0c104        peer2.hospital.test.com                  6.99%               89.82MiB / 7.706GiB   1.14%               1.5MB / 1.58MB      0B / 0B             22
[22:51:49] 66d07c173736        peer1.healthcenter.test.com              4.22%               89.23MiB / 7.706GiB   1.13%               1.57MB / 1.45MB     0B / 0B             22
[22:51:49] 2286d02828e0        peer0.healthcenter.test.com              138.49%             108.5MiB / 7.706GiB   1.38%               3.54MB / 3.2MB      0B / 0B             22
[22:51:49] dc7f7d7dab9f        peer0.publichealth.test.com              4.22%               82.97MiB / 7.706GiB   1.05%               1.42MB / 1.39MB     0B / 0B             21
[22:51:49] 8eebc39338b6        peer1.publichealth.test.com              4.52%               91.71MiB / 7.706GiB   1.16%               1.44MB / 1.49MB     0B / 0B             21
[22:51:49] 063796342d3f        peer1.hospital.test.com                  5.82%               81.88MiB / 7.706GiB   1.04%               1.64MB / 1.53MB     0B / 0B             23
[22:51:49] 17995e7a15d4        couchdb4                                 2.96%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:49] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:49] 47403b23c852        orderer3.test.com                        0.42%               34.67MiB / 7.706GiB   0.44%               592kB / 719kB       0B / 0B             22
[22:51:49] f3d785b90823        couchdb2                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:49] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:49] 4b0d0805ae79        couchdb3                                 2.61%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:49] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:49] 426dd014ead1        couchdb7                                 0.68%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:49] 6378756d76c5        couchdb1                                 2.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:49] be83fe166c5d        couchdb6                                 2.19%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:49] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               492kB / 506kB       0B / 0B             20
[22:51:49] 31864d0e140f        couchdb0                                 0.61%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:49] 50394aaeb1f6        orderer2.test.com                        0.46%               35.49MiB / 7.706GiB   0.45%               569kB / 728kB       0B / 0B             20
[22:51:49] 2a0b5cc68da1        couchdb5                                 0.61%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:49] c690226c54d7        couchdb8                                 2.78%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:49] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:49] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   107.38%             8.984MiB / 2GiB       0.44%               2.6MB / 3.27MB      0B / 0B             13
[22:51:49] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:49] 90d50056c7f3        peer2.publichealth.test.com              7.43%               65.31MiB / 7.706GiB   0.83%               1.48MB / 1.34MB     0B / 0B             21
[22:51:49] f4b5c3abc4f5        peer0.hospital.test.com                  8.79%               134.6MiB / 7.706GiB   1.71%               6.93MB / 6.46MB     0B / 0B             22
[22:51:49] 29c9a131d005        peer2.healthcenter.test.com              5.00%               58.44MiB / 7.706GiB   0.74%               1.51MB / 1.44MB     0B / 0B             21
[22:51:49] d02af0d0c104        peer2.hospital.test.com                  4.85%               89.82MiB / 7.706GiB   1.14%               1.51MB / 1.6MB      0B / 0B             22
[22:51:49] 66d07c173736        peer1.healthcenter.test.com              6.67%               89.23MiB / 7.706GiB   1.13%               1.59MB / 1.47MB     0B / 0B             22
[22:51:49] 2286d02828e0        peer0.healthcenter.test.com              134.85%             108.5MiB / 7.706GiB   1.38%               4.74MB / 4.17MB     0B / 0B             22
[22:51:49] dc7f7d7dab9f        peer0.publichealth.test.com              4.73%               82.97MiB / 7.706GiB   1.05%               1.43MB / 1.41MB     0B / 0B             21
[22:51:49] 8eebc39338b6        peer1.publichealth.test.com              6.29%               91.71MiB / 7.706GiB   1.16%               1.46MB / 1.5MB      0B / 0B             21
[22:51:49] 063796342d3f        peer1.hospital.test.com                  9.11%               81.88MiB / 7.706GiB   1.04%               1.66MB / 1.55MB     0B / 0B             23
[22:51:49] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:49] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:49] 47403b23c852        orderer3.test.com                        0.46%               34.67MiB / 7.706GiB   0.44%               595kB / 722kB       0B / 0B             22
[22:51:49] f3d785b90823        couchdb2                                 2.59%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:49] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:49] 4b0d0805ae79        couchdb3                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:49] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:49] 426dd014ead1        couchdb7                                 2.79%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:49] 6378756d76c5        couchdb1                                 0.67%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:49] be83fe166c5d        couchdb6                                 0.24%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:49] 95f861ed89e9        orderer1.test.com                        0.37%               35.16MiB / 7.706GiB   0.45%               494kB / 508kB       0B / 0B             20
[22:51:49] 31864d0e140f        couchdb0                                 2.66%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:49] 50394aaeb1f6        orderer2.test.com                        0.54%               35.49MiB / 7.706GiB   0.45%               572kB / 731kB       0B / 0B             20
[22:51:49] 2a0b5cc68da1        couchdb5                                 2.28%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:49] c690226c54d7        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:49] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:50] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   107.38%             8.984MiB / 2GiB       0.44%               2.6MB / 3.27MB      0B / 0B             13
[22:51:50] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:50] 90d50056c7f3        peer2.publichealth.test.com              7.43%               65.31MiB / 7.706GiB   0.83%               1.48MB / 1.34MB     0B / 0B             21
[22:51:50] f4b5c3abc4f5        peer0.hospital.test.com                  8.79%               134.6MiB / 7.706GiB   1.71%               6.93MB / 6.46MB     0B / 0B             22
[22:51:50] 29c9a131d005        peer2.healthcenter.test.com              5.00%               58.44MiB / 7.706GiB   0.74%               1.51MB / 1.44MB     0B / 0B             21
[22:51:50] d02af0d0c104        peer2.hospital.test.com                  4.85%               89.82MiB / 7.706GiB   1.14%               1.51MB / 1.6MB      0B / 0B             22
[22:51:50] 66d07c173736        peer1.healthcenter.test.com              6.67%               89.23MiB / 7.706GiB   1.13%               1.59MB / 1.47MB     0B / 0B             22
[22:51:50] 2286d02828e0        peer0.healthcenter.test.com              134.85%             108.5MiB / 7.706GiB   1.38%               4.74MB / 4.17MB     0B / 0B             22
[22:51:50] dc7f7d7dab9f        peer0.publichealth.test.com              4.73%               82.97MiB / 7.706GiB   1.05%               1.43MB / 1.41MB     0B / 0B             21
[22:51:50] 8eebc39338b6        peer1.publichealth.test.com              6.29%               91.71MiB / 7.706GiB   1.16%               1.46MB / 1.5MB      0B / 0B             21
[22:51:50] 063796342d3f        peer1.hospital.test.com                  9.11%               81.88MiB / 7.706GiB   1.04%               1.66MB / 1.55MB     0B / 0B             23
[22:51:50] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:50] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:50] 47403b23c852        orderer3.test.com                        0.46%               34.67MiB / 7.706GiB   0.44%               595kB / 722kB       0B / 0B             22
[22:51:50] f3d785b90823        couchdb2                                 2.59%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:50] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:50] 4b0d0805ae79        couchdb3                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:50] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:50] 426dd014ead1        couchdb7                                 2.79%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:50] 6378756d76c5        couchdb1                                 0.67%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:50] be83fe166c5d        couchdb6                                 0.24%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:50] 95f861ed89e9        orderer1.test.com                        0.37%               35.16MiB / 7.706GiB   0.45%               494kB / 508kB       0B / 0B             20
[22:51:50] 31864d0e140f        couchdb0                                 2.66%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:50] 50394aaeb1f6        orderer2.test.com                        0.54%               35.49MiB / 7.706GiB   0.45%               572kB / 731kB       0B / 0B             20
[22:51:50] 2a0b5cc68da1        couchdb5                                 2.28%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:50] c690226c54d7        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:50] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:50] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   112.34%             9.027MiB / 2GiB       0.44%               3.53MB / 4.45MB     0B / 0B             14
[22:51:50] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:50] 90d50056c7f3        peer2.publichealth.test.com              3.27%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.34MB     0B / 0B             21
[22:51:50] f4b5c3abc4f5        peer0.hospital.test.com                  3.68%               134.6MiB / 7.706GiB   1.71%               6.94MB / 6.47MB     0B / 0B             22
[22:51:50] 29c9a131d005        peer2.healthcenter.test.com              3.36%               58.44MiB / 7.706GiB   0.74%               1.52MB / 1.44MB     0B / 0B             21
[22:51:50] d02af0d0c104        peer2.hospital.test.com                  2.89%               89.82MiB / 7.706GiB   1.14%               1.52MB / 1.6MB      0B / 0B             22
[22:51:50] 66d07c173736        peer1.healthcenter.test.com              2.46%               89.23MiB / 7.706GiB   1.13%               1.59MB / 1.47MB     0B / 0B             22
[22:51:50] 2286d02828e0        peer0.healthcenter.test.com              135.30%             108.5MiB / 7.706GiB   1.38%               5.98MB / 5.15MB     0B / 0B             22
[22:51:50] dc7f7d7dab9f        peer0.publichealth.test.com              4.71%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.41MB     0B / 0B             21
[22:51:50] 8eebc39338b6        peer1.publichealth.test.com              6.35%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:50] 063796342d3f        peer1.hospital.test.com                  3.03%               81.88MiB / 7.706GiB   1.04%               1.67MB / 1.56MB     0B / 0B             23
[22:51:50] 17995e7a15d4        couchdb4                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:50] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:50] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               598kB / 725kB       0B / 0B             22
[22:51:50] f3d785b90823        couchdb2                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:50] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:50] 4b0d0805ae79        couchdb3                                 0.89%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:50] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:50] 426dd014ead1        couchdb7                                 0.68%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:50] 6378756d76c5        couchdb1                                 1.03%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:50] be83fe166c5d        couchdb6                                 0.59%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:50] 95f861ed89e9        orderer1.test.com                        0.38%               35.16MiB / 7.706GiB   0.45%               496kB / 510kB       0B / 0B             20
[22:51:50] 31864d0e140f        couchdb0                                 0.70%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:50] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               575kB / 734kB       0B / 0B             20
[22:51:50] 2a0b5cc68da1        couchdb5                                 0.82%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:50] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:50] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:51] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   112.34%             9.027MiB / 2GiB       0.44%               3.53MB / 4.45MB     0B / 0B             14
[22:51:51] 931bf7fadcb2        cli                                      0.00%               19.34MiB / 7.706GiB   0.25%               898kB / 1.39MB      0B / 0B             17
[22:51:51] 90d50056c7f3        peer2.publichealth.test.com              3.27%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.34MB     0B / 0B             21
[22:51:51] f4b5c3abc4f5        peer0.hospital.test.com                  3.68%               134.6MiB / 7.706GiB   1.71%               6.94MB / 6.47MB     0B / 0B             22
[22:51:51] 29c9a131d005        peer2.healthcenter.test.com              3.36%               58.44MiB / 7.706GiB   0.74%               1.52MB / 1.44MB     0B / 0B             21
[22:51:51] d02af0d0c104        peer2.hospital.test.com                  2.89%               89.82MiB / 7.706GiB   1.14%               1.52MB / 1.6MB      0B / 0B             22
[22:51:51] 66d07c173736        peer1.healthcenter.test.com              2.46%               89.23MiB / 7.706GiB   1.13%               1.59MB / 1.47MB     0B / 0B             22
[22:51:51] 2286d02828e0        peer0.healthcenter.test.com              135.30%             108.5MiB / 7.706GiB   1.38%               5.98MB / 5.15MB     0B / 0B             22
[22:51:51] dc7f7d7dab9f        peer0.publichealth.test.com              4.71%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.41MB     0B / 0B             21
[22:51:51] 8eebc39338b6        peer1.publichealth.test.com              6.35%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:51] 063796342d3f        peer1.hospital.test.com                  3.03%               81.88MiB / 7.706GiB   1.04%               1.67MB / 1.56MB     0B / 0B             23
[22:51:51] 17995e7a15d4        couchdb4                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:51] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:51] 47403b23c852        orderer3.test.com                        0.48%               34.67MiB / 7.706GiB   0.44%               598kB / 725kB       0B / 0B             22
[22:51:51] f3d785b90823        couchdb2                                 0.65%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:51] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:51] 4b0d0805ae79        couchdb3                                 0.89%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:51] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:51] 426dd014ead1        couchdb7                                 0.68%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:51] 6378756d76c5        couchdb1                                 1.03%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:51] be83fe166c5d        couchdb6                                 0.59%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:51] 95f861ed89e9        orderer1.test.com                        0.38%               35.16MiB / 7.706GiB   0.45%               496kB / 510kB       0B / 0B             20
[22:51:51] 31864d0e140f        couchdb0                                 0.70%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:51] 50394aaeb1f6        orderer2.test.com                        0.51%               35.49MiB / 7.706GiB   0.45%               575kB / 734kB       0B / 0B             20
[22:51:51] 2a0b5cc68da1        couchdb5                                 0.82%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:51] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:51] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:51] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   81.71%              9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:51] 931bf7fadcb2        cli                                      0.48%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:51] 90d50056c7f3        peer2.publichealth.test.com              1.84%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.34MB     0B / 0B             21
[22:51:51] f4b5c3abc4f5        peer0.hospital.test.com                  2.00%               134.6MiB / 7.706GiB   1.71%               6.94MB / 6.47MB     0B / 0B             22
[22:51:51] 29c9a131d005        peer2.healthcenter.test.com              5.20%               58.44MiB / 7.706GiB   0.74%               1.53MB / 1.45MB     0B / 0B             21
[22:51:51] d02af0d0c104        peer2.hospital.test.com                  1.75%               89.82MiB / 7.706GiB   1.14%               1.52MB / 1.6MB      0B / 0B             22
[22:51:51] 66d07c173736        peer1.healthcenter.test.com              5.92%               89.24MiB / 7.706GiB   1.13%               1.6MB / 1.48MB      0B / 0B             22
[22:51:51] 2286d02828e0        peer0.healthcenter.test.com              100.92%             108.5MiB / 7.706GiB   1.38%               6.83MB / 6.55MB     0B / 0B             22
[22:51:51] dc7f7d7dab9f        peer0.publichealth.test.com              3.50%               83.34MiB / 7.706GiB   1.06%               1.44MB / 1.41MB     0B / 0B             21
[22:51:51] 8eebc39338b6        peer1.publichealth.test.com              1.88%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:51] 063796342d3f        peer1.hospital.test.com                  1.94%               81.88MiB / 7.706GiB   1.04%               1.67MB / 1.56MB     0B / 0B             23
[22:51:51] 17995e7a15d4        couchdb4                                 0.88%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:51] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:51] 47403b23c852        orderer3.test.com                        0.50%               34.67MiB / 7.706GiB   0.44%               601kB / 728kB       0B / 0B             22
[22:51:51] f3d785b90823        couchdb2                                 0.36%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:51] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:51] 4b0d0805ae79        couchdb3                                 0.68%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:51] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:51] 426dd014ead1        couchdb7                                 0.48%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:51] 6378756d76c5        couchdb1                                 0.58%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:51] be83fe166c5d        couchdb6                                 0.55%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:51] 95f861ed89e9        orderer1.test.com                        0.37%               35.16MiB / 7.706GiB   0.45%               498kB / 512kB       0B / 0B             20
[22:51:51] 31864d0e140f        couchdb0                                 0.34%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:51] 50394aaeb1f6        orderer2.test.com                        0.49%               35.49MiB / 7.706GiB   0.45%               578kB / 737kB       0B / 0B             20
[22:51:51] 2a0b5cc68da1        couchdb5                                 0.54%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:51] c690226c54d7        couchdb8                                 0.62%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:51] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:52] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   81.71%              9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:52] 931bf7fadcb2        cli                                      0.48%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:52] 90d50056c7f3        peer2.publichealth.test.com              1.84%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.34MB     0B / 0B             21
[22:51:52] f4b5c3abc4f5        peer0.hospital.test.com                  2.00%               134.6MiB / 7.706GiB   1.71%               6.94MB / 6.47MB     0B / 0B             22
[22:51:52] 29c9a131d005        peer2.healthcenter.test.com              5.20%               58.44MiB / 7.706GiB   0.74%               1.53MB / 1.45MB     0B / 0B             21
[22:51:52] d02af0d0c104        peer2.hospital.test.com                  1.75%               89.82MiB / 7.706GiB   1.14%               1.52MB / 1.6MB      0B / 0B             22
[22:51:52] 66d07c173736        peer1.healthcenter.test.com              5.92%               89.24MiB / 7.706GiB   1.13%               1.6MB / 1.48MB      0B / 0B             22
[22:51:52] 2286d02828e0        peer0.healthcenter.test.com              100.92%             108.5MiB / 7.706GiB   1.38%               6.83MB / 6.55MB     0B / 0B             22
[22:51:52] dc7f7d7dab9f        peer0.publichealth.test.com              3.50%               83.34MiB / 7.706GiB   1.06%               1.44MB / 1.41MB     0B / 0B             21
[22:51:52] 8eebc39338b6        peer1.publichealth.test.com              1.88%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:52] 063796342d3f        peer1.hospital.test.com                  1.94%               81.88MiB / 7.706GiB   1.04%               1.67MB / 1.56MB     0B / 0B             23
[22:51:52] 17995e7a15d4        couchdb4                                 0.88%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:52] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:52] 47403b23c852        orderer3.test.com                        0.50%               34.67MiB / 7.706GiB   0.44%               601kB / 728kB       0B / 0B             22
[22:51:52] f3d785b90823        couchdb2                                 0.36%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:52] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:52] 4b0d0805ae79        couchdb3                                 0.68%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:52] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:52] 426dd014ead1        couchdb7                                 0.48%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:52] 6378756d76c5        couchdb1                                 0.58%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:52] be83fe166c5d        couchdb6                                 0.55%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:52] 95f861ed89e9        orderer1.test.com                        0.37%               35.16MiB / 7.706GiB   0.45%               498kB / 512kB       0B / 0B             20
[22:51:52] 31864d0e140f        couchdb0                                 0.34%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:52] 50394aaeb1f6        orderer2.test.com                        0.49%               35.49MiB / 7.706GiB   0.45%               578kB / 737kB       0B / 0B             20
[22:51:52] 2a0b5cc68da1        couchdb5                                 0.54%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:52] c690226c54d7        couchdb8                                 0.62%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:52] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:52] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:52] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:52] 90d50056c7f3        peer2.publichealth.test.com              2.64%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.35MB     0B / 0B             21
[22:51:52] f4b5c3abc4f5        peer0.hospital.test.com                  3.32%               134.6MiB / 7.706GiB   1.71%               6.95MB / 6.48MB     0B / 0B             22
[22:51:52] 29c9a131d005        peer2.healthcenter.test.com              3.61%               58.44MiB / 7.706GiB   0.74%               1.53MB / 1.45MB     0B / 0B             21
[22:51:52] d02af0d0c104        peer2.hospital.test.com                  6.71%               89.82MiB / 7.706GiB   1.14%               1.53MB / 1.61MB     0B / 0B             22
[22:51:52] 66d07c173736        peer1.healthcenter.test.com              3.53%               89.24MiB / 7.706GiB   1.13%               1.6MB / 1.48MB      0B / 0B             22
[22:51:52] 2286d02828e0        peer0.healthcenter.test.com              6.89%               108.5MiB / 7.706GiB   1.38%               6.84MB / 6.56MB     0B / 0B             22
[22:51:52] dc7f7d7dab9f        peer0.publichealth.test.com              3.69%               83.4MiB / 7.706GiB    1.06%               1.44MB / 1.42MB     0B / 0B             21
[22:51:52] 8eebc39338b6        peer1.publichealth.test.com              2.62%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:52] 063796342d3f        peer1.hospital.test.com                  7.29%               81.88MiB / 7.706GiB   1.04%               1.68MB / 1.57MB     0B / 0B             23
[22:51:52] 17995e7a15d4        couchdb4                                 0.42%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:52] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:52] 47403b23c852        orderer3.test.com                        0.52%               34.67MiB / 7.706GiB   0.44%               604kB / 731kB       0B / 0B             22
[22:51:52] f3d785b90823        couchdb2                                 0.80%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:52] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:52] 4b0d0805ae79        couchdb3                                 0.63%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:52] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:52] 426dd014ead1        couchdb7                                 1.52%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:52] 6378756d76c5        couchdb1                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:52] be83fe166c5d        couchdb6                                 0.65%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:52] 95f861ed89e9        orderer1.test.com                        0.46%               35.16MiB / 7.706GiB   0.45%               500kB / 515kB       0B / 0B             20
[22:51:52] 31864d0e140f        couchdb0                                 0.44%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:52] 50394aaeb1f6        orderer2.test.com                        0.64%               35.49MiB / 7.706GiB   0.45%               581kB / 740kB       0B / 0B             20
[22:51:52] 2a0b5cc68da1        couchdb5                                 0.92%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:52] c690226c54d7        couchdb8                                 1.13%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:52] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:52]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:51:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:53] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:53] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:53] 90d50056c7f3        peer2.publichealth.test.com              2.64%               65.32MiB / 7.706GiB   0.83%               1.49MB / 1.35MB     0B / 0B             21
[22:51:53] f4b5c3abc4f5        peer0.hospital.test.com                  3.32%               134.6MiB / 7.706GiB   1.71%               6.95MB / 6.48MB     0B / 0B             22
[22:51:53] 29c9a131d005        peer2.healthcenter.test.com              3.61%               58.44MiB / 7.706GiB   0.74%               1.53MB / 1.45MB     0B / 0B             21
[22:51:53] d02af0d0c104        peer2.hospital.test.com                  6.71%               89.82MiB / 7.706GiB   1.14%               1.53MB / 1.61MB     0B / 0B             22
[22:51:53] 66d07c173736        peer1.healthcenter.test.com              3.53%               89.24MiB / 7.706GiB   1.13%               1.6MB / 1.48MB      0B / 0B             22
[22:51:53] 2286d02828e0        peer0.healthcenter.test.com              6.89%               108.5MiB / 7.706GiB   1.38%               6.84MB / 6.56MB     0B / 0B             22
[22:51:53] dc7f7d7dab9f        peer0.publichealth.test.com              3.69%               83.4MiB / 7.706GiB    1.06%               1.44MB / 1.42MB     0B / 0B             21
[22:51:53] 8eebc39338b6        peer1.publichealth.test.com              2.62%               91.72MiB / 7.706GiB   1.16%               1.47MB / 1.51MB     0B / 0B             21
[22:51:53] 063796342d3f        peer1.hospital.test.com                  7.29%               81.88MiB / 7.706GiB   1.04%               1.68MB / 1.57MB     0B / 0B             23
[22:51:53] 17995e7a15d4        couchdb4                                 0.42%               103.2MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:53] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:53] 47403b23c852        orderer3.test.com                        0.52%               34.67MiB / 7.706GiB   0.44%               604kB / 731kB       0B / 0B             22
[22:51:53] f3d785b90823        couchdb2                                 0.80%               102.5MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:51:53] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:53] 4b0d0805ae79        couchdb3                                 0.63%               103.5MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:51:53] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:53] 426dd014ead1        couchdb7                                 1.52%               106.8MiB / 7.706GiB   1.35%               184kB / 35.4kB      0B / 0B             35
[22:51:53] 6378756d76c5        couchdb1                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:51:53] be83fe166c5d        couchdb6                                 0.65%               104.5MiB / 7.706GiB   1.32%               183kB / 35.4kB      0B / 0B             35
[22:51:53] 95f861ed89e9        orderer1.test.com                        0.46%               35.16MiB / 7.706GiB   0.45%               500kB / 515kB       0B / 0B             20
[22:51:53] 31864d0e140f        couchdb0                                 0.44%               103.3MiB / 7.706GiB   1.31%               182kB / 35.9kB      0B / 0B             35
[22:51:53] 50394aaeb1f6        orderer2.test.com                        0.64%               35.49MiB / 7.706GiB   0.45%               581kB / 740kB       0B / 0B             20
[22:51:53] 2a0b5cc68da1        couchdb5                                 0.92%               102.8MiB / 7.706GiB   1.30%               182kB / 35.4kB      0B / 0B             35
[22:51:53] c690226c54d7        couchdb8                                 1.13%               103.2MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:51:53] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:53]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:51:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:53] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:53] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:53] 90d50056c7f3        peer2.publichealth.test.com              6.27%               65.32MiB / 7.706GiB   0.83%               1.51MB / 1.36MB     0B / 0B             21
[22:51:53] f4b5c3abc4f5        peer0.hospital.test.com                  9.74%               134.6MiB / 7.706GiB   1.71%               6.96MB / 6.49MB     0B / 0B             22
[22:51:53] 29c9a131d005        peer2.healthcenter.test.com              5.19%               58.44MiB / 7.706GiB   0.74%               1.54MB / 1.47MB     0B / 0B             21
[22:51:53] d02af0d0c104        peer2.hospital.test.com                  3.75%               89.82MiB / 7.706GiB   1.14%               1.54MB / 1.62MB     0B / 0B             22
[22:51:53] 66d07c173736        peer1.healthcenter.test.com              5.68%               89.24MiB / 7.706GiB   1.13%               1.61MB / 1.5MB      0B / 0B             22
[22:51:53] 2286d02828e0        peer0.healthcenter.test.com              5.91%               108.5MiB / 7.706GiB   1.38%               6.85MB / 6.57MB     0B / 0B             22
[22:51:53] dc7f7d7dab9f        peer0.publichealth.test.com              6.57%               83.44MiB / 7.706GiB   1.06%               1.46MB / 1.44MB     0B / 0B             21
[22:51:53] 8eebc39338b6        peer1.publichealth.test.com              10.10%              91.73MiB / 7.706GiB   1.16%               1.49MB / 1.53MB     0B / 0B             21
[22:51:53] 063796342d3f        peer1.hospital.test.com                  4.67%               81.89MiB / 7.706GiB   1.04%               1.69MB / 1.59MB     0B / 0B             23
[22:51:53] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:53] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:53] 47403b23c852        orderer3.test.com                        0.78%               34.67MiB / 7.706GiB   0.44%               609kB / 736kB       0B / 0B             22
[22:51:53] f3d785b90823        couchdb2                                 0.44%               102.5MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:53] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:53] 4b0d0805ae79        couchdb3                                 0.77%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:53] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:53] 426dd014ead1        couchdb7                                 0.66%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:53] 6378756d76c5        couchdb1                                 0.48%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:53] be83fe166c5d        couchdb6                                 0.50%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:53] 95f861ed89e9        orderer1.test.com                        0.58%               35.16MiB / 7.706GiB   0.45%               503kB / 518kB       0B / 0B             20
[22:51:53] 31864d0e140f        couchdb0                                 0.36%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:53] 50394aaeb1f6        orderer2.test.com                        0.61%               35.49MiB / 7.706GiB   0.45%               584kB / 743kB       0B / 0B             20
[22:51:53] 2a0b5cc68da1        couchdb5                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:53] c690226c54d7        couchdb8                                 0.69%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:53] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:53] ed7280bcff14        charming_varahamihira                    0.01%               147.6MiB / 7.706GiB   1.87%               486B / 0B           0B / 0B             95
[22:51:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:54] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:54] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:54] 90d50056c7f3        peer2.publichealth.test.com              6.27%               65.32MiB / 7.706GiB   0.83%               1.51MB / 1.36MB     0B / 0B             21
[22:51:54] f4b5c3abc4f5        peer0.hospital.test.com                  9.74%               134.6MiB / 7.706GiB   1.71%               6.96MB / 6.49MB     0B / 0B             22
[22:51:54] 29c9a131d005        peer2.healthcenter.test.com              5.19%               58.44MiB / 7.706GiB   0.74%               1.54MB / 1.47MB     0B / 0B             21
[22:51:54] d02af0d0c104        peer2.hospital.test.com                  3.75%               89.82MiB / 7.706GiB   1.14%               1.54MB / 1.62MB     0B / 0B             22
[22:51:54] 66d07c173736        peer1.healthcenter.test.com              5.68%               89.24MiB / 7.706GiB   1.13%               1.61MB / 1.5MB      0B / 0B             22
[22:51:54] 2286d02828e0        peer0.healthcenter.test.com              5.91%               108.5MiB / 7.706GiB   1.38%               6.85MB / 6.57MB     0B / 0B             22
[22:51:54] dc7f7d7dab9f        peer0.publichealth.test.com              6.57%               83.44MiB / 7.706GiB   1.06%               1.46MB / 1.44MB     0B / 0B             21
[22:51:54] 8eebc39338b6        peer1.publichealth.test.com              10.10%              91.73MiB / 7.706GiB   1.16%               1.49MB / 1.53MB     0B / 0B             21
[22:51:54] 063796342d3f        peer1.hospital.test.com                  4.67%               81.89MiB / 7.706GiB   1.04%               1.69MB / 1.59MB     0B / 0B             23
[22:51:54] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:54] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:54] 47403b23c852        orderer3.test.com                        0.78%               34.67MiB / 7.706GiB   0.44%               609kB / 736kB       0B / 0B             22
[22:51:54] f3d785b90823        couchdb2                                 0.44%               102.5MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:54] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:54] 4b0d0805ae79        couchdb3                                 0.77%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:54] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:54] 426dd014ead1        couchdb7                                 0.66%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:54] 6378756d76c5        couchdb1                                 0.48%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:54] be83fe166c5d        couchdb6                                 0.50%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:54] 95f861ed89e9        orderer1.test.com                        0.58%               35.16MiB / 7.706GiB   0.45%               503kB / 518kB       0B / 0B             20
[22:51:54] 31864d0e140f        couchdb0                                 0.36%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:54] 50394aaeb1f6        orderer2.test.com                        0.61%               35.49MiB / 7.706GiB   0.45%               584kB / 743kB       0B / 0B             20
[22:51:54] 2a0b5cc68da1        couchdb5                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:54] c690226c54d7        couchdb8                                 0.69%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:54] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:54] ed7280bcff14        charming_varahamihira                    0.01%               147.6MiB / 7.706GiB   1.87%               486B / 0B           0B / 0B             95
[22:51:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:54] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:54] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:54] 90d50056c7f3        peer2.publichealth.test.com              5.98%               65.32MiB / 7.706GiB   0.83%               1.52MB / 1.37MB     0B / 0B             21
[22:51:54] f4b5c3abc4f5        peer0.hospital.test.com                  9.74%               134.6MiB / 7.706GiB   1.71%               6.96MB / 6.49MB     0B / 0B             22
[22:51:54] 29c9a131d005        peer2.healthcenter.test.com              5.19%               58.44MiB / 7.706GiB   0.74%               1.54MB / 1.47MB     0B / 0B             21
[22:51:54] d02af0d0c104        peer2.hospital.test.com                  6.54%               89.82MiB / 7.706GiB   1.14%               1.55MB / 1.63MB     0B / 0B             22
[22:51:54] 66d07c173736        peer1.healthcenter.test.com              5.68%               89.24MiB / 7.706GiB   1.13%               1.61MB / 1.5MB      0B / 0B             22
[22:51:54] 2286d02828e0        peer0.healthcenter.test.com              5.91%               108.5MiB / 7.706GiB   1.38%               6.85MB / 6.57MB     0B / 0B             22
[22:51:54] dc7f7d7dab9f        peer0.publichealth.test.com              6.57%               83.44MiB / 7.706GiB   1.06%               1.46MB / 1.44MB     0B / 0B             21
[22:51:54] 8eebc39338b6        peer1.publichealth.test.com              10.10%              91.73MiB / 7.706GiB   1.16%               1.49MB / 1.53MB     0B / 0B             21
[22:51:54] 063796342d3f        peer1.hospital.test.com                  4.67%               81.89MiB / 7.706GiB   1.04%               1.69MB / 1.59MB     0B / 0B             23
[22:51:54] 17995e7a15d4        couchdb4                                 0.43%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:54] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:54] 47403b23c852        orderer3.test.com                        0.78%               34.67MiB / 7.706GiB   0.44%               609kB / 736kB       0B / 0B             22
[22:51:54] f3d785b90823        couchdb2                                 0.44%               102.5MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:54] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:54] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:54] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:54] 426dd014ead1        couchdb7                                 0.66%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:54] 6378756d76c5        couchdb1                                 2.06%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:54] be83fe166c5d        couchdb6                                 0.45%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:54] 95f861ed89e9        orderer1.test.com                        0.58%               35.16MiB / 7.706GiB   0.45%               503kB / 518kB       0B / 0B             20
[22:51:54] 31864d0e140f        couchdb0                                 0.36%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:54] 50394aaeb1f6        orderer2.test.com                        0.66%               35.49MiB / 7.706GiB   0.45%               589kB / 747kB       0B / 0B             20
[22:51:54] 2a0b5cc68da1        couchdb5                                 0.56%               102.9MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:54] c690226c54d7        couchdb8                                 0.69%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:54] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:54] ed7280bcff14        charming_varahamihira                    675.42%             82.84MiB / 7.706GiB   1.05%               1.47kB / 0B         0B / 0B             67
[22:51:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:55] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:55] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:55] 90d50056c7f3        peer2.publichealth.test.com              5.98%               65.32MiB / 7.706GiB   0.83%               1.52MB / 1.37MB     0B / 0B             21
[22:51:55] f4b5c3abc4f5        peer0.hospital.test.com                  5.09%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:55] 29c9a131d005        peer2.healthcenter.test.com              9.48%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:55] d02af0d0c104        peer2.hospital.test.com                  6.54%               89.82MiB / 7.706GiB   1.14%               1.55MB / 1.63MB     0B / 0B             22
[22:51:55] 66d07c173736        peer1.healthcenter.test.com              3.91%               89.24MiB / 7.706GiB   1.13%               1.62MB / 1.51MB     0B / 0B             22
[22:51:55] 2286d02828e0        peer0.healthcenter.test.com              3.79%               108.5MiB / 7.706GiB   1.38%               6.86MB / 6.58MB     0B / 0B             22
[22:51:55] dc7f7d7dab9f        peer0.publichealth.test.com              6.77%               83.45MiB / 7.706GiB   1.06%               1.48MB / 1.45MB     0B / 0B             21
[22:51:55] 8eebc39338b6        peer1.publichealth.test.com              4.08%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.54MB      0B / 0B             21
[22:51:55] 063796342d3f        peer1.hospital.test.com                  3.88%               81.89MiB / 7.706GiB   1.04%               1.7MB / 1.6MB       0B / 0B             23
[22:51:55] 17995e7a15d4        couchdb4                                 0.43%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:55] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:55] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               612kB / 739kB       0B / 0B             22
[22:51:55] f3d785b90823        couchdb2                                 2.03%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:55] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:55] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:55] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:55] 426dd014ead1        couchdb7                                 1.42%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:55] 6378756d76c5        couchdb1                                 2.06%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:55] be83fe166c5d        couchdb6                                 0.45%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:55] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               505kB / 520kB       0B / 0B             20
[22:51:55] 31864d0e140f        couchdb0                                 1.12%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:55] 50394aaeb1f6        orderer2.test.com                        0.66%               35.49MiB / 7.706GiB   0.45%               589kB / 747kB       0B / 0B             20
[22:51:55] 2a0b5cc68da1        couchdb5                                 0.53%               102.9MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:55] c690226c54d7        couchdb8                                 1.05%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:55] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:55] ed7280bcff14        charming_varahamihira                    675.42%             82.84MiB / 7.706GiB   1.05%               1.47kB / 0B         0B / 0B             67
[22:51:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:55] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:55] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:55] 90d50056c7f3        peer2.publichealth.test.com              5.98%               65.32MiB / 7.706GiB   0.83%               1.52MB / 1.37MB     0B / 0B             21
[22:51:55] f4b5c3abc4f5        peer0.hospital.test.com                  5.09%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:55] 29c9a131d005        peer2.healthcenter.test.com              9.48%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:55] d02af0d0c104        peer2.hospital.test.com                  6.54%               89.82MiB / 7.706GiB   1.14%               1.55MB / 1.63MB     0B / 0B             22
[22:51:55] 66d07c173736        peer1.healthcenter.test.com              3.91%               89.24MiB / 7.706GiB   1.13%               1.62MB / 1.51MB     0B / 0B             22
[22:51:55] 2286d02828e0        peer0.healthcenter.test.com              3.79%               108.5MiB / 7.706GiB   1.38%               6.86MB / 6.58MB     0B / 0B             22
[22:51:55] dc7f7d7dab9f        peer0.publichealth.test.com              6.77%               83.45MiB / 7.706GiB   1.06%               1.48MB / 1.45MB     0B / 0B             21
[22:51:55] 8eebc39338b6        peer1.publichealth.test.com              4.08%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.54MB      0B / 0B             21
[22:51:55] 063796342d3f        peer1.hospital.test.com                  3.88%               81.89MiB / 7.706GiB   1.04%               1.7MB / 1.6MB       0B / 0B             23
[22:51:55] 17995e7a15d4        couchdb4                                 0.43%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:55] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:55] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               612kB / 739kB       0B / 0B             22
[22:51:55] f3d785b90823        couchdb2                                 2.03%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:55] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:55] 4b0d0805ae79        couchdb3                                 0.40%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:55] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:55] 426dd014ead1        couchdb7                                 1.42%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:55] 6378756d76c5        couchdb1                                 2.06%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:55] be83fe166c5d        couchdb6                                 0.45%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:55] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               505kB / 520kB       0B / 0B             20
[22:51:55] 31864d0e140f        couchdb0                                 1.12%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:55] 50394aaeb1f6        orderer2.test.com                        0.66%               35.49MiB / 7.706GiB   0.45%               589kB / 747kB       0B / 0B             20
[22:51:55] 2a0b5cc68da1        couchdb5                                 0.53%               102.9MiB / 7.706GiB   1.30%               182kB / 35.5kB      0B / 0B             35
[22:51:55] c690226c54d7        couchdb8                                 1.05%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:55] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:55] ed7280bcff14        charming_varahamihira                    675.42%             82.84MiB / 7.706GiB   1.05%               1.47kB / 0B         0B / 0B             67
[22:51:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:56] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:56] 931bf7fadcb2        cli                                      0.01%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:56] 90d50056c7f3        peer2.publichealth.test.com              1.59%               65.32MiB / 7.706GiB   0.83%               1.53MB / 1.37MB     0B / 0B             21
[22:51:56] f4b5c3abc4f5        peer0.hospital.test.com                  1.63%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:56] 29c9a131d005        peer2.healthcenter.test.com              1.80%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:56] d02af0d0c104        peer2.hospital.test.com                  1.54%               89.82MiB / 7.706GiB   1.14%               1.55MB / 1.63MB     0B / 0B             22
[22:51:56] 66d07c173736        peer1.healthcenter.test.com              5.64%               89.24MiB / 7.706GiB   1.13%               1.63MB / 1.51MB     0B / 0B             22
[22:51:56] 2286d02828e0        peer0.healthcenter.test.com              5.06%               108.5MiB / 7.706GiB   1.38%               6.87MB / 6.59MB     0B / 0B             22
[22:51:56] dc7f7d7dab9f        peer0.publichealth.test.com              1.67%               83.46MiB / 7.706GiB   1.06%               1.48MB / 1.45MB     0B / 0B             21
[22:51:56] 8eebc39338b6        peer1.publichealth.test.com              1.93%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.55MB      0B / 0B             21
[22:51:56] 063796342d3f        peer1.hospital.test.com                  1.51%               81.89MiB / 7.706GiB   1.04%               1.7MB / 1.6MB       0B / 0B             23
[22:51:56] 17995e7a15d4        couchdb4                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:56] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:56] 47403b23c852        orderer3.test.com                        0.38%               34.67MiB / 7.706GiB   0.44%               615kB / 742kB       0B / 0B             22
[22:51:56] f3d785b90823        couchdb2                                 0.49%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:56] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:56] 4b0d0805ae79        couchdb3                                 2.13%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:56] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:56] 426dd014ead1        couchdb7                                 0.84%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:56] 6378756d76c5        couchdb1                                 0.92%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:56] be83fe166c5d        couchdb6                                 0.75%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:56] 95f861ed89e9        orderer1.test.com                        0.25%               35.16MiB / 7.706GiB   0.45%               508kB / 522kB       0B / 0B             20
[22:51:56] 31864d0e140f        couchdb0                                 0.83%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:56] 50394aaeb1f6        orderer2.test.com                        0.44%               35.49MiB / 7.706GiB   0.45%               592kB / 750kB       0B / 0B             20
[22:51:56] 2a0b5cc68da1        couchdb5                                 2.16%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:56] c690226c54d7        couchdb8                                 1.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:56] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:56] ed7280bcff14        charming_varahamihira                    706.94%             141.3MiB / 7.706GiB   1.79%               1.98kB / 0B         0B / 0B             91
[22:51:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:56] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:56] 931bf7fadcb2        cli                                      0.01%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:56] 90d50056c7f3        peer2.publichealth.test.com              1.59%               65.32MiB / 7.706GiB   0.83%               1.53MB / 1.37MB     0B / 0B             21
[22:51:56] f4b5c3abc4f5        peer0.hospital.test.com                  1.63%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:56] 29c9a131d005        peer2.healthcenter.test.com              1.80%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:56] d02af0d0c104        peer2.hospital.test.com                  1.54%               89.82MiB / 7.706GiB   1.14%               1.55MB / 1.63MB     0B / 0B             22
[22:51:56] 66d07c173736        peer1.healthcenter.test.com              5.64%               89.24MiB / 7.706GiB   1.13%               1.63MB / 1.51MB     0B / 0B             22
[22:51:56] 2286d02828e0        peer0.healthcenter.test.com              5.06%               108.5MiB / 7.706GiB   1.38%               6.87MB / 6.59MB     0B / 0B             22
[22:51:56] dc7f7d7dab9f        peer0.publichealth.test.com              1.67%               83.46MiB / 7.706GiB   1.06%               1.48MB / 1.45MB     0B / 0B             21
[22:51:56] 8eebc39338b6        peer1.publichealth.test.com              1.93%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.55MB      0B / 0B             21
[22:51:56] 063796342d3f        peer1.hospital.test.com                  1.51%               81.89MiB / 7.706GiB   1.04%               1.7MB / 1.6MB       0B / 0B             23
[22:51:56] 17995e7a15d4        couchdb4                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:56] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:56] 47403b23c852        orderer3.test.com                        0.38%               34.67MiB / 7.706GiB   0.44%               615kB / 742kB       0B / 0B             22
[22:51:56] f3d785b90823        couchdb2                                 0.49%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:56] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:56] 4b0d0805ae79        couchdb3                                 2.13%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:56] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:56] 426dd014ead1        couchdb7                                 0.84%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:56] 6378756d76c5        couchdb1                                 0.92%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:56] be83fe166c5d        couchdb6                                 0.75%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:56] 95f861ed89e9        orderer1.test.com                        0.25%               35.16MiB / 7.706GiB   0.45%               508kB / 522kB       0B / 0B             20
[22:51:56] 31864d0e140f        couchdb0                                 0.83%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:56] 50394aaeb1f6        orderer2.test.com                        0.44%               35.49MiB / 7.706GiB   0.45%               592kB / 750kB       0B / 0B             20
[22:51:56] 2a0b5cc68da1        couchdb5                                 2.16%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:56] c690226c54d7        couchdb8                                 1.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:56] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:56] ed7280bcff14        charming_varahamihira                    706.94%             141.3MiB / 7.706GiB   1.79%               1.98kB / 0B         0B / 0B             91
[22:51:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:57] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:57] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:57] 90d50056c7f3        peer2.publichealth.test.com              4.66%               65.33MiB / 7.706GiB   0.83%               1.53MB / 1.38MB     0B / 0B             21
[22:51:57] f4b5c3abc4f5        peer0.hospital.test.com                  1.96%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:57] 29c9a131d005        peer2.healthcenter.test.com              2.06%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:57] d02af0d0c104        peer2.hospital.test.com                  4.86%               89.82MiB / 7.706GiB   1.14%               1.56MB / 1.64MB     0B / 0B             22
[22:51:57] 66d07c173736        peer1.healthcenter.test.com              1.55%               89.24MiB / 7.706GiB   1.13%               1.63MB / 1.51MB     0B / 0B             22
[22:51:57] 2286d02828e0        peer0.healthcenter.test.com              1.65%               108.5MiB / 7.706GiB   1.38%               6.87MB / 6.59MB     0B / 0B             22
[22:51:57] dc7f7d7dab9f        peer0.publichealth.test.com              1.93%               83.46MiB / 7.706GiB   1.06%               1.48MB / 1.46MB     0B / 0B             21
[22:51:57] 8eebc39338b6        peer1.publichealth.test.com              1.68%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.55MB      0B / 0B             21
[22:51:57] 063796342d3f        peer1.hospital.test.com                  6.05%               81.89MiB / 7.706GiB   1.04%               1.72MB / 1.61MB     0B / 0B             23
[22:51:57] 17995e7a15d4        couchdb4                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:57] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:57] 47403b23c852        orderer3.test.com                        0.40%               34.67MiB / 7.706GiB   0.44%               618kB / 745kB       0B / 0B             22
[22:51:57] f3d785b90823        couchdb2                                 0.53%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:57] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:57] 4b0d0805ae79        couchdb3                                 0.37%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:57] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:57] 426dd014ead1        couchdb7                                 0.87%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:57] 6378756d76c5        couchdb1                                 0.45%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:57] be83fe166c5d        couchdb6                                 0.30%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:57] 95f861ed89e9        orderer1.test.com                        0.26%               35.16MiB / 7.706GiB   0.45%               510kB / 524kB       0B / 0B             20
[22:51:57] 31864d0e140f        couchdb0                                 0.39%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:57] 50394aaeb1f6        orderer2.test.com                        0.42%               35.49MiB / 7.706GiB   0.45%               595kB / 753kB       0B / 0B             20
[22:51:57] 2a0b5cc68da1        couchdb5                                 0.44%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:57] c690226c54d7        couchdb8                                 1.05%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:57] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:57] ed7280bcff14        charming_varahamihira                    705.60%             201.5MiB / 7.706GiB   2.55%               2.18kB / 0B         0B / 0B             75
[22:51:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:57] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:57] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:57] 90d50056c7f3        peer2.publichealth.test.com              4.66%               65.33MiB / 7.706GiB   0.83%               1.53MB / 1.38MB     0B / 0B             21
[22:51:57] f4b5c3abc4f5        peer0.hospital.test.com                  1.96%               134.6MiB / 7.706GiB   1.71%               6.98MB / 6.51MB     0B / 0B             22
[22:51:57] 29c9a131d005        peer2.healthcenter.test.com              2.06%               58.45MiB / 7.706GiB   0.74%               1.56MB / 1.49MB     0B / 0B             21
[22:51:57] d02af0d0c104        peer2.hospital.test.com                  4.86%               89.82MiB / 7.706GiB   1.14%               1.56MB / 1.64MB     0B / 0B             22
[22:51:57] 66d07c173736        peer1.healthcenter.test.com              1.55%               89.24MiB / 7.706GiB   1.13%               1.63MB / 1.51MB     0B / 0B             22
[22:51:57] 2286d02828e0        peer0.healthcenter.test.com              1.65%               108.5MiB / 7.706GiB   1.38%               6.87MB / 6.59MB     0B / 0B             22
[22:51:57] dc7f7d7dab9f        peer0.publichealth.test.com              1.93%               83.46MiB / 7.706GiB   1.06%               1.48MB / 1.46MB     0B / 0B             21
[22:51:57] 8eebc39338b6        peer1.publichealth.test.com              1.68%               91.73MiB / 7.706GiB   1.16%               1.5MB / 1.55MB      0B / 0B             21
[22:51:57] 063796342d3f        peer1.hospital.test.com                  6.05%               81.89MiB / 7.706GiB   1.04%               1.72MB / 1.61MB     0B / 0B             23
[22:51:57] 17995e7a15d4        couchdb4                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:57] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:57] 47403b23c852        orderer3.test.com                        0.40%               34.67MiB / 7.706GiB   0.44%               618kB / 745kB       0B / 0B             22
[22:51:57] f3d785b90823        couchdb2                                 0.53%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:57] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:57] 4b0d0805ae79        couchdb3                                 0.37%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:57] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:57] 426dd014ead1        couchdb7                                 0.87%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:57] 6378756d76c5        couchdb1                                 0.45%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:57] be83fe166c5d        couchdb6                                 0.30%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:57] 95f861ed89e9        orderer1.test.com                        0.26%               35.16MiB / 7.706GiB   0.45%               510kB / 524kB       0B / 0B             20
[22:51:57] 31864d0e140f        couchdb0                                 0.39%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:57] 50394aaeb1f6        orderer2.test.com                        0.42%               35.49MiB / 7.706GiB   0.45%               595kB / 753kB       0B / 0B             20
[22:51:57] 2a0b5cc68da1        couchdb5                                 0.44%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:57] c690226c54d7        couchdb8                                 1.05%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:57] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:57] ed7280bcff14        charming_varahamihira                    705.60%             201.5MiB / 7.706GiB   2.55%               2.18kB / 0B         0B / 0B             75
[22:51:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:58] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:58] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:58] 90d50056c7f3        peer2.publichealth.test.com              5.64%               65.34MiB / 7.706GiB   0.83%               1.55MB / 1.39MB     0B / 0B             21
[22:51:58] f4b5c3abc4f5        peer0.hospital.test.com                  11.40%              134.6MiB / 7.706GiB   1.71%               7MB / 6.53MB        0B / 0B             22
[22:51:58] 29c9a131d005        peer2.healthcenter.test.com              3.91%               58.45MiB / 7.706GiB   0.74%               1.57MB / 1.5MB      0B / 0B             21
[22:51:58] d02af0d0c104        peer2.hospital.test.com                  5.04%               89.82MiB / 7.706GiB   1.14%               1.57MB / 1.65MB     0B / 0B             22
[22:51:58] 66d07c173736        peer1.healthcenter.test.com              5.28%               89.24MiB / 7.706GiB   1.13%               1.64MB / 1.52MB     0B / 0B             22
[22:51:58] 2286d02828e0        peer0.healthcenter.test.com              4.84%               108.5MiB / 7.706GiB   1.38%               6.88MB / 6.6MB      0B / 0B             22
[22:51:58] dc7f7d7dab9f        peer0.publichealth.test.com              8.47%               83.47MiB / 7.706GiB   1.06%               1.5MB / 1.47MB      0B / 0B             21
[22:51:58] 8eebc39338b6        peer1.publichealth.test.com              8.97%               91.73MiB / 7.706GiB   1.16%               1.52MB / 1.56MB     0B / 0B             21
[22:51:58] 063796342d3f        peer1.hospital.test.com                  3.43%               81.89MiB / 7.706GiB   1.04%               1.72MB / 1.61MB     0B / 0B             23
[22:51:58] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:58] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:58] 47403b23c852        orderer3.test.com                        0.43%               34.67MiB / 7.706GiB   0.44%               621kB / 748kB       0B / 0B             22
[22:51:58] f3d785b90823        couchdb2                                 0.44%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:58] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:58] 4b0d0805ae79        couchdb3                                 1.39%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:58] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:58] 426dd014ead1        couchdb7                                 0.55%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:58] 6378756d76c5        couchdb1                                 2.59%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:58] be83fe166c5d        couchdb6                                 0.45%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:58] 95f861ed89e9        orderer1.test.com                        0.33%               35.16MiB / 7.706GiB   0.45%               512kB / 526kB       0B / 0B             20
[22:51:58] 31864d0e140f        couchdb0                                 0.61%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:58] 50394aaeb1f6        orderer2.test.com                        0.40%               35.49MiB / 7.706GiB   0.45%               598kB / 756kB       0B / 0B             20
[22:51:58] 2a0b5cc68da1        couchdb5                                 0.54%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:58] c690226c54d7        couchdb8                                 0.48%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:58] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:58] ed7280bcff14        charming_varahamihira                    634.47%             79.32MiB / 7.706GiB   1.01%               2.55kB / 0B         0B / 0B             56
[22:51:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:58] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:58] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:58] 90d50056c7f3        peer2.publichealth.test.com              5.64%               65.34MiB / 7.706GiB   0.83%               1.55MB / 1.39MB     0B / 0B             21
[22:51:58] f4b5c3abc4f5        peer0.hospital.test.com                  11.40%              134.6MiB / 7.706GiB   1.71%               7MB / 6.53MB        0B / 0B             22
[22:51:58] 29c9a131d005        peer2.healthcenter.test.com              3.91%               58.45MiB / 7.706GiB   0.74%               1.57MB / 1.5MB      0B / 0B             21
[22:51:58] d02af0d0c104        peer2.hospital.test.com                  5.04%               89.82MiB / 7.706GiB   1.14%               1.57MB / 1.65MB     0B / 0B             22
[22:51:58] 66d07c173736        peer1.healthcenter.test.com              5.28%               89.24MiB / 7.706GiB   1.13%               1.64MB / 1.52MB     0B / 0B             22
[22:51:58] 2286d02828e0        peer0.healthcenter.test.com              4.84%               108.5MiB / 7.706GiB   1.38%               6.88MB / 6.6MB      0B / 0B             22
[22:51:58] dc7f7d7dab9f        peer0.publichealth.test.com              8.47%               83.47MiB / 7.706GiB   1.06%               1.5MB / 1.47MB      0B / 0B             21
[22:51:58] 8eebc39338b6        peer1.publichealth.test.com              8.97%               91.73MiB / 7.706GiB   1.16%               1.52MB / 1.56MB     0B / 0B             21
[22:51:58] 063796342d3f        peer1.hospital.test.com                  3.43%               81.89MiB / 7.706GiB   1.04%               1.72MB / 1.61MB     0B / 0B             23
[22:51:58] 17995e7a15d4        couchdb4                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:58] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:58] 47403b23c852        orderer3.test.com                        0.43%               34.67MiB / 7.706GiB   0.44%               621kB / 748kB       0B / 0B             22
[22:51:58] f3d785b90823        couchdb2                                 0.44%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:58] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:58] 4b0d0805ae79        couchdb3                                 1.39%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:58] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:58] 426dd014ead1        couchdb7                                 0.55%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:58] 6378756d76c5        couchdb1                                 2.59%               103.4MiB / 7.706GiB   1.31%               184kB / 35.5kB      0B / 0B             35
[22:51:58] be83fe166c5d        couchdb6                                 0.45%               104.5MiB / 7.706GiB   1.32%               183kB / 35.5kB      0B / 0B             35
[22:51:58] 95f861ed89e9        orderer1.test.com                        0.33%               35.16MiB / 7.706GiB   0.45%               512kB / 526kB       0B / 0B             20
[22:51:58] 31864d0e140f        couchdb0                                 0.61%               103.3MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:51:58] 50394aaeb1f6        orderer2.test.com                        0.40%               35.49MiB / 7.706GiB   0.45%               598kB / 756kB       0B / 0B             20
[22:51:58] 2a0b5cc68da1        couchdb5                                 0.54%               103MiB / 7.706GiB     1.31%               182kB / 35.5kB      0B / 0B             35
[22:51:58] c690226c54d7        couchdb8                                 0.48%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:58] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:58] ed7280bcff14        charming_varahamihira                    634.47%             79.32MiB / 7.706GiB   1.01%               2.55kB / 0B         0B / 0B             56
[22:51:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:59] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:59] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:59] 90d50056c7f3        peer2.publichealth.test.com              4.98%               65.34MiB / 7.706GiB   0.83%               1.56MB / 1.41MB     0B / 0B             21
[22:51:59] f4b5c3abc4f5        peer0.hospital.test.com                  6.04%               134.6MiB / 7.706GiB   1.71%               7.02MB / 6.55MB     0B / 0B             22
[22:51:59] 29c9a131d005        peer2.healthcenter.test.com              7.93%               58.49MiB / 7.706GiB   0.74%               1.59MB / 1.52MB     0B / 0B             21
[22:51:59] d02af0d0c104        peer2.hospital.test.com                  5.86%               89.83MiB / 7.706GiB   1.14%               1.59MB / 1.67MB     0B / 0B             22
[22:51:59] 66d07c173736        peer1.healthcenter.test.com              5.23%               89.25MiB / 7.706GiB   1.13%               1.66MB / 1.53MB     0B / 0B             22
[22:51:59] 2286d02828e0        peer0.healthcenter.test.com              5.44%               108.5MiB / 7.706GiB   1.38%               6.9MB / 6.61MB      0B / 0B             22
[22:51:59] dc7f7d7dab9f        peer0.publichealth.test.com              5.94%               83.47MiB / 7.706GiB   1.06%               1.51MB / 1.49MB     0B / 0B             21
[22:51:59] 8eebc39338b6        peer1.publichealth.test.com              5.76%               91.74MiB / 7.706GiB   1.16%               1.54MB / 1.58MB     0B / 0B             21
[22:51:59] 063796342d3f        peer1.hospital.test.com                  5.40%               81.89MiB / 7.706GiB   1.04%               1.74MB / 1.63MB     0B / 0B             23
[22:51:59] 17995e7a15d4        couchdb4                                 2.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:59] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:59] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               624kB / 751kB       0B / 0B             22
[22:51:59] f3d785b90823        couchdb2                                 2.28%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:59] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:59] 4b0d0805ae79        couchdb3                                 2.12%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:59] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:59] 426dd014ead1        couchdb7                                 2.48%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:59] 6378756d76c5        couchdb1                                 0.61%               103.4MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:51:59] be83fe166c5d        couchdb6                                 2.18%               104.5MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:51:59] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               514kB / 528kB       0B / 0B             20
[22:51:59] 31864d0e140f        couchdb0                                 2.40%               103.3MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:51:59] 50394aaeb1f6        orderer2.test.com                        0.44%               35.49MiB / 7.706GiB   0.45%               601kB / 759kB       0B / 0B             20
[22:51:59] 2a0b5cc68da1        couchdb5                                 2.48%               103MiB / 7.706GiB     1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:59] c690226c54d7        couchdb8                                 2.62%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:59] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:59] ed7280bcff14        charming_varahamihira                    338.17%             78.35MiB / 7.706GiB   0.99%               2.55kB / 0B         0B / 0B             31
[22:51:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:51:59] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:51:59] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:51:59] 90d50056c7f3        peer2.publichealth.test.com              4.98%               65.34MiB / 7.706GiB   0.83%               1.56MB / 1.41MB     0B / 0B             21
[22:51:59] f4b5c3abc4f5        peer0.hospital.test.com                  6.04%               134.6MiB / 7.706GiB   1.71%               7.02MB / 6.55MB     0B / 0B             22
[22:51:59] 29c9a131d005        peer2.healthcenter.test.com              7.93%               58.49MiB / 7.706GiB   0.74%               1.59MB / 1.52MB     0B / 0B             21
[22:51:59] d02af0d0c104        peer2.hospital.test.com                  5.86%               89.83MiB / 7.706GiB   1.14%               1.59MB / 1.67MB     0B / 0B             22
[22:51:59] 66d07c173736        peer1.healthcenter.test.com              5.23%               89.25MiB / 7.706GiB   1.13%               1.66MB / 1.53MB     0B / 0B             22
[22:51:59] 2286d02828e0        peer0.healthcenter.test.com              5.44%               108.5MiB / 7.706GiB   1.38%               6.9MB / 6.61MB      0B / 0B             22
[22:51:59] dc7f7d7dab9f        peer0.publichealth.test.com              5.94%               83.47MiB / 7.706GiB   1.06%               1.51MB / 1.49MB     0B / 0B             21
[22:51:59] 8eebc39338b6        peer1.publichealth.test.com              5.76%               91.74MiB / 7.706GiB   1.16%               1.54MB / 1.58MB     0B / 0B             21
[22:51:59] 063796342d3f        peer1.hospital.test.com                  5.40%               81.89MiB / 7.706GiB   1.04%               1.74MB / 1.63MB     0B / 0B             23
[22:51:59] 17995e7a15d4        couchdb4                                 2.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:51:59] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:51:59] 47403b23c852        orderer3.test.com                        0.41%               34.67MiB / 7.706GiB   0.44%               624kB / 751kB       0B / 0B             22
[22:51:59] f3d785b90823        couchdb2                                 2.28%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:51:59] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:51:59] 4b0d0805ae79        couchdb3                                 2.12%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:51:59] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:51:59] 426dd014ead1        couchdb7                                 2.48%               106.8MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:51:59] 6378756d76c5        couchdb1                                 0.61%               103.4MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:51:59] be83fe166c5d        couchdb6                                 2.18%               104.5MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:51:59] 95f861ed89e9        orderer1.test.com                        0.30%               35.16MiB / 7.706GiB   0.45%               514kB / 528kB       0B / 0B             20
[22:51:59] 31864d0e140f        couchdb0                                 2.40%               103.3MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:51:59] 50394aaeb1f6        orderer2.test.com                        0.44%               35.49MiB / 7.706GiB   0.45%               601kB / 759kB       0B / 0B             20
[22:51:59] 2a0b5cc68da1        couchdb5                                 2.48%               103MiB / 7.706GiB     1.31%               183kB / 35.6kB      0B / 0B             35
[22:51:59] c690226c54d7        couchdb8                                 2.62%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:51:59] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:51:59] ed7280bcff14        charming_varahamihira                    338.17%             78.35MiB / 7.706GiB   0.99%               2.55kB / 0B         0B / 0B             31
[22:52:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:00] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:00] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:00] 90d50056c7f3        peer2.publichealth.test.com              1.51%               65.34MiB / 7.706GiB   0.83%               1.56MB / 1.41MB     0B / 0B             21
[22:52:00] f4b5c3abc4f5        peer0.hospital.test.com                  1.42%               134.6MiB / 7.706GiB   1.71%               7.02MB / 6.55MB     0B / 0B             22
[22:52:00] 29c9a131d005        peer2.healthcenter.test.com              1.58%               58.49MiB / 7.706GiB   0.74%               1.59MB / 1.52MB     0B / 0B             21
[22:52:00] d02af0d0c104        peer2.hospital.test.com                  3.28%               89.83MiB / 7.706GiB   1.14%               1.59MB / 1.67MB     0B / 0B             22
[22:52:00] 66d07c173736        peer1.healthcenter.test.com              4.18%               89.25MiB / 7.706GiB   1.13%               1.66MB / 1.54MB     0B / 0B             22
[22:52:00] 2286d02828e0        peer0.healthcenter.test.com              3.84%               108.5MiB / 7.706GiB   1.38%               6.9MB / 6.62MB      0B / 0B             22
[22:52:00] dc7f7d7dab9f        peer0.publichealth.test.com              1.53%               83.47MiB / 7.706GiB   1.06%               1.52MB / 1.5MB      0B / 0B             21
[22:52:00] 8eebc39338b6        peer1.publichealth.test.com              1.48%               91.74MiB / 7.706GiB   1.16%               1.54MB / 1.58MB     0B / 0B             21
[22:52:00] 063796342d3f        peer1.hospital.test.com                  1.49%               81.89MiB / 7.706GiB   1.04%               1.74MB / 1.64MB     0B / 0B             23
[22:52:00] 17995e7a15d4        couchdb4                                 2.87%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:52:00] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:00] 47403b23c852        orderer3.test.com                        0.39%               34.67MiB / 7.706GiB   0.44%               627kB / 754kB       0B / 0B             22
[22:52:00] f3d785b90823        couchdb2                                 1.84%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:00] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:00] 4b0d0805ae79        couchdb3                                 3.70%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:00] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:00] 426dd014ead1        couchdb7                                 2.11%               106.9MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:00] 6378756d76c5        couchdb1                                 2.57%               103.6MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:52:00] be83fe166c5d        couchdb6                                 3.03%               104.6MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:52:00] 95f861ed89e9        orderer1.test.com                        0.29%               35.16MiB / 7.706GiB   0.45%               516kB / 530kB       0B / 0B             20
[22:52:00] 31864d0e140f        couchdb0                                 2.29%               103.3MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:00] 50394aaeb1f6        orderer2.test.com                        0.52%               35.49MiB / 7.706GiB   0.45%               605kB / 764kB       0B / 0B             20
[22:52:00] 2a0b5cc68da1        couchdb5                                 2.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:52:00] c690226c54d7        couchdb8                                 1.73%               103.5MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:00] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:52:00] ed7280bcff14        charming_varahamihira                    141.25%             230.9MiB / 7.706GiB   2.93%               2.55kB / 0B         0B / 0B             33
[22:52:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:00] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               9.039MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:00] 931bf7fadcb2        cli                                      0.00%               20.79MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:00] 90d50056c7f3        peer2.publichealth.test.com              1.51%               65.34MiB / 7.706GiB   0.83%               1.56MB / 1.41MB     0B / 0B             21
[22:52:00] f4b5c3abc4f5        peer0.hospital.test.com                  1.42%               134.6MiB / 7.706GiB   1.71%               7.02MB / 6.55MB     0B / 0B             22
[22:52:00] 29c9a131d005        peer2.healthcenter.test.com              1.58%               58.49MiB / 7.706GiB   0.74%               1.59MB / 1.52MB     0B / 0B             21
[22:52:00] d02af0d0c104        peer2.hospital.test.com                  3.28%               89.83MiB / 7.706GiB   1.14%               1.59MB / 1.67MB     0B / 0B             22
[22:52:00] 66d07c173736        peer1.healthcenter.test.com              4.18%               89.25MiB / 7.706GiB   1.13%               1.66MB / 1.54MB     0B / 0B             22
[22:52:00] 2286d02828e0        peer0.healthcenter.test.com              3.84%               108.5MiB / 7.706GiB   1.38%               6.9MB / 6.62MB      0B / 0B             22
[22:52:00] dc7f7d7dab9f        peer0.publichealth.test.com              1.53%               83.47MiB / 7.706GiB   1.06%               1.52MB / 1.5MB      0B / 0B             21
[22:52:00] 8eebc39338b6        peer1.publichealth.test.com              1.48%               91.74MiB / 7.706GiB   1.16%               1.54MB / 1.58MB     0B / 0B             21
[22:52:00] 063796342d3f        peer1.hospital.test.com                  1.49%               81.89MiB / 7.706GiB   1.04%               1.74MB / 1.64MB     0B / 0B             23
[22:52:00] 17995e7a15d4        couchdb4                                 2.87%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:52:00] 301dbeb60584        ca.hospital.test.com                     0.00%               11.76MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:00] 47403b23c852        orderer3.test.com                        0.39%               34.67MiB / 7.706GiB   0.44%               627kB / 754kB       0B / 0B             22
[22:52:00] f3d785b90823        couchdb2                                 1.84%               102.6MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:00] c4824967d401        ca.publichealth.test.com                 0.00%               11.59MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:00] 4b0d0805ae79        couchdb3                                 3.70%               103.5MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:00] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.98MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:00] 426dd014ead1        couchdb7                                 2.11%               106.9MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:00] 6378756d76c5        couchdb1                                 2.57%               103.6MiB / 7.706GiB   1.31%               184kB / 35.6kB      0B / 0B             35
[22:52:00] be83fe166c5d        couchdb6                                 3.03%               104.6MiB / 7.706GiB   1.33%               183kB / 35.6kB      0B / 0B             35
[22:52:00] 95f861ed89e9        orderer1.test.com                        0.29%               35.16MiB / 7.706GiB   0.45%               516kB / 530kB       0B / 0B             20
[22:52:00] 31864d0e140f        couchdb0                                 2.29%               103.3MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:00] 50394aaeb1f6        orderer2.test.com                        0.52%               35.49MiB / 7.706GiB   0.45%               605kB / 764kB       0B / 0B             20
[22:52:00] 2a0b5cc68da1        couchdb5                                 2.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:52:00] c690226c54d7        couchdb8                                 1.73%               103.5MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:00] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.312MiB / 2GiB       0.41%               4.21MB / 5.29MB     0B / 0B             16
[22:52:00] ed7280bcff14        charming_varahamihira                    141.25%             230.9MiB / 7.706GiB   2.93%               2.55kB / 0B         0B / 0B             33
[22:52:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:01] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.988MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:01] 931bf7fadcb2        cli                                      0.00%               20.55MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:01] 90d50056c7f3        peer2.publichealth.test.com              5.02%               65.43MiB / 7.706GiB   0.83%               1.57MB / 1.42MB     0B / 0B             21
[22:52:01] f4b5c3abc4f5        peer0.hospital.test.com                  6.04%               134.5MiB / 7.706GiB   1.71%               7.03MB / 6.56MB     0B / 0B             22
[22:52:01] 29c9a131d005        peer2.healthcenter.test.com              1.92%               58.48MiB / 7.706GiB   0.74%               1.6MB / 1.53MB      0B / 0B             21
[22:52:01] d02af0d0c104        peer2.hospital.test.com                  3.42%               89.79MiB / 7.706GiB   1.14%               1.6MB / 1.67MB      0B / 0B             22
[22:52:01] 66d07c173736        peer1.healthcenter.test.com              2.24%               89.18MiB / 7.706GiB   1.13%               1.66MB / 1.54MB     0B / 0B             22
[22:52:01] 2286d02828e0        peer0.healthcenter.test.com              2.19%               106.8MiB / 7.706GiB   1.35%               6.9MB / 6.62MB      0B / 0B             22
[22:52:01] dc7f7d7dab9f        peer0.publichealth.test.com              3.14%               83.53MiB / 7.706GiB   1.06%               1.52MB / 1.5MB      0B / 0B             21
[22:52:01] 8eebc39338b6        peer1.publichealth.test.com              3.77%               91.74MiB / 7.706GiB   1.16%               1.55MB / 1.59MB     0B / 0B             21
[22:52:01] 063796342d3f        peer1.hospital.test.com                  4.96%               81.78MiB / 7.706GiB   1.04%               1.75MB / 1.64MB     0B / 0B             23
[22:52:01] 17995e7a15d4        couchdb4                                 1.19%               103MiB / 7.706GiB     1.31%               183kB / 35.8kB      0B / 0B             35
[22:52:01] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:01] 47403b23c852        orderer3.test.com                        0.59%               34.57MiB / 7.706GiB   0.44%               631kB / 758kB       0B / 0B             22
[22:52:01] f3d785b90823        couchdb2                                 0.37%               102.4MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:01] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:01] 4b0d0805ae79        couchdb3                                 0.39%               103.3MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:01] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:01] 426dd014ead1        couchdb7                                 0.59%               106.7MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:01] 6378756d76c5        couchdb1                                 0.63%               103MiB / 7.706GiB     1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:01] be83fe166c5d        couchdb6                                 0.33%               104.4MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:01] 95f861ed89e9        orderer1.test.com                        0.42%               35.06MiB / 7.706GiB   0.44%               519kB / 534kB       0B / 0B             20
[22:52:01] 31864d0e140f        couchdb0                                 0.37%               103.2MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:01] 50394aaeb1f6        orderer2.test.com                        0.42%               35.45MiB / 7.706GiB   0.45%               608kB / 767kB       0B / 0B             20
[22:52:01] 2a0b5cc68da1        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:01] c690226c54d7        couchdb8                                 0.30%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:01] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.246MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:01] ed7280bcff14        charming_varahamihira                    78.06%              383.2MiB / 7.706GiB   4.86%               2.55kB / 0B         0B / 0B             36
[22:52:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:01] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.988MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:01] 931bf7fadcb2        cli                                      0.00%               20.55MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:01] 90d50056c7f3        peer2.publichealth.test.com              5.02%               65.43MiB / 7.706GiB   0.83%               1.57MB / 1.42MB     0B / 0B             21
[22:52:01] f4b5c3abc4f5        peer0.hospital.test.com                  6.04%               134.5MiB / 7.706GiB   1.71%               7.03MB / 6.56MB     0B / 0B             22
[22:52:01] 29c9a131d005        peer2.healthcenter.test.com              1.92%               58.48MiB / 7.706GiB   0.74%               1.6MB / 1.53MB      0B / 0B             21
[22:52:01] d02af0d0c104        peer2.hospital.test.com                  3.42%               89.79MiB / 7.706GiB   1.14%               1.6MB / 1.67MB      0B / 0B             22
[22:52:01] 66d07c173736        peer1.healthcenter.test.com              2.24%               89.18MiB / 7.706GiB   1.13%               1.66MB / 1.54MB     0B / 0B             22
[22:52:01] 2286d02828e0        peer0.healthcenter.test.com              2.19%               106.8MiB / 7.706GiB   1.35%               6.9MB / 6.62MB      0B / 0B             22
[22:52:01] dc7f7d7dab9f        peer0.publichealth.test.com              3.14%               83.53MiB / 7.706GiB   1.06%               1.52MB / 1.5MB      0B / 0B             21
[22:52:01] 8eebc39338b6        peer1.publichealth.test.com              3.77%               91.74MiB / 7.706GiB   1.16%               1.55MB / 1.59MB     0B / 0B             21
[22:52:01] 063796342d3f        peer1.hospital.test.com                  4.96%               81.78MiB / 7.706GiB   1.04%               1.75MB / 1.64MB     0B / 0B             23
[22:52:01] 17995e7a15d4        couchdb4                                 1.19%               103MiB / 7.706GiB     1.31%               183kB / 35.8kB      0B / 0B             35
[22:52:01] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:01] 47403b23c852        orderer3.test.com                        0.59%               34.57MiB / 7.706GiB   0.44%               631kB / 758kB       0B / 0B             22
[22:52:01] f3d785b90823        couchdb2                                 0.37%               102.4MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:01] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:01] 4b0d0805ae79        couchdb3                                 0.39%               103.3MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:01] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:01] 426dd014ead1        couchdb7                                 0.59%               106.7MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:01] 6378756d76c5        couchdb1                                 0.63%               103MiB / 7.706GiB     1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:01] be83fe166c5d        couchdb6                                 0.33%               104.4MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:01] 95f861ed89e9        orderer1.test.com                        0.42%               35.06MiB / 7.706GiB   0.44%               519kB / 534kB       0B / 0B             20
[22:52:01] 31864d0e140f        couchdb0                                 0.37%               103.2MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:01] 50394aaeb1f6        orderer2.test.com                        0.42%               35.45MiB / 7.706GiB   0.45%               608kB / 767kB       0B / 0B             20
[22:52:01] 2a0b5cc68da1        couchdb5                                 0.35%               102.9MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:01] c690226c54d7        couchdb8                                 0.30%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:01] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.246MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:01] ed7280bcff14        charming_varahamihira                    78.06%              383.2MiB / 7.706GiB   4.86%               2.55kB / 0B         0B / 0B             36
[22:52:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:02] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.988MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:02] 931bf7fadcb2        cli                                      0.00%               20.55MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:02] 90d50056c7f3        peer2.publichealth.test.com              5.02%               65.43MiB / 7.706GiB   0.83%               1.57MB / 1.42MB     0B / 0B             21
[22:52:02] f4b5c3abc4f5        peer0.hospital.test.com                  4.50%               134MiB / 7.706GiB     1.70%               7.03MB / 6.56MB     0B / 0B             22
[22:52:02] 29c9a131d005        peer2.healthcenter.test.com              4.74%               58.48MiB / 7.706GiB   0.74%               1.6MB / 1.53MB      0B / 0B             21
[22:52:02] d02af0d0c104        peer2.hospital.test.com                  3.42%               89.79MiB / 7.706GiB   1.14%               1.6MB / 1.67MB      0B / 0B             22
[22:52:02] 66d07c173736        peer1.healthcenter.test.com              2.24%               89.18MiB / 7.706GiB   1.13%               1.66MB / 1.54MB     0B / 0B             22
[22:52:02] 2286d02828e0        peer0.healthcenter.test.com              2.19%               106.8MiB / 7.706GiB   1.35%               6.9MB / 6.62MB      0B / 0B             22
[22:52:02] dc7f7d7dab9f        peer0.publichealth.test.com              5.99%               83.53MiB / 7.706GiB   1.06%               1.53MB / 1.51MB     0B / 0B             21
[22:52:02] 8eebc39338b6        peer1.publichealth.test.com              3.77%               91.74MiB / 7.706GiB   1.16%               1.55MB / 1.59MB     0B / 0B             21
[22:52:02] 063796342d3f        peer1.hospital.test.com                  2.81%               81.7MiB / 7.706GiB    1.04%               1.75MB / 1.65MB     0B / 0B             23
[22:52:02] 17995e7a15d4        couchdb4                                 1.19%               103MiB / 7.706GiB     1.31%               183kB / 35.8kB      0B / 0B             35
[22:52:02] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:02] 47403b23c852        orderer3.test.com                        0.59%               34.57MiB / 7.706GiB   0.44%               631kB / 758kB       0B / 0B             22
[22:52:02] f3d785b90823        couchdb2                                 0.67%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:02] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:02] 4b0d0805ae79        couchdb3                                 0.39%               103.3MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:02] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:02] 426dd014ead1        couchdb7                                 0.72%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:02] 6378756d76c5        couchdb1                                 0.43%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:02] be83fe166c5d        couchdb6                                 0.33%               104.4MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:02] 95f861ed89e9        orderer1.test.com                        0.56%               35.06MiB / 7.706GiB   0.44%               521kB / 536kB       0B / 0B             20
[22:52:02] 31864d0e140f        couchdb0                                 0.37%               103.2MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:02] 50394aaeb1f6        orderer2.test.com                        0.42%               35.45MiB / 7.706GiB   0.45%               608kB / 767kB       0B / 0B             20
[22:52:02] 2a0b5cc68da1        couchdb5                                 0.66%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:02] c690226c54d7        couchdb8                                 0.30%               103.3MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:02] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.246MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:02] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:02] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:02] 90d50056c7f3        peer2.publichealth.test.com              4.18%               65.33MiB / 7.706GiB   0.83%               1.58MB / 1.43MB     0B / 0B             21
[22:52:02] f4b5c3abc4f5        peer0.hospital.test.com                  4.50%               134MiB / 7.706GiB     1.70%               7.03MB / 6.56MB     0B / 0B             22
[22:52:02] 29c9a131d005        peer2.healthcenter.test.com              4.74%               58.48MiB / 7.706GiB   0.74%               1.6MB / 1.53MB      0B / 0B             21
[22:52:02] d02af0d0c104        peer2.hospital.test.com                  4.27%               89.76MiB / 7.706GiB   1.14%               1.61MB / 1.68MB     0B / 0B             22
[22:52:02] 66d07c173736        peer1.healthcenter.test.com              3.69%               89.18MiB / 7.706GiB   1.13%               1.67MB / 1.55MB     0B / 0B             22
[22:52:02] 2286d02828e0        peer0.healthcenter.test.com              3.66%               106.7MiB / 7.706GiB   1.35%               6.91MB / 6.63MB     0B / 0B             22
[22:52:02] dc7f7d7dab9f        peer0.publichealth.test.com              5.99%               83.53MiB / 7.706GiB   1.06%               1.53MB / 1.51MB     0B / 0B             21
[22:52:02] 8eebc39338b6        peer1.publichealth.test.com              5.01%               91.73MiB / 7.706GiB   1.16%               1.56MB / 1.6MB      0B / 0B             21
[22:52:02] 063796342d3f        peer1.hospital.test.com                  2.81%               81.7MiB / 7.706GiB    1.04%               1.75MB / 1.65MB     0B / 0B             23
[22:52:02] 17995e7a15d4        couchdb4                                 0.37%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:02] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:02] 47403b23c852        orderer3.test.com                        0.70%               34.56MiB / 7.706GiB   0.44%               635kB / 762kB       0B / 0B             22
[22:52:02] f3d785b90823        couchdb2                                 0.67%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:02] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:02] 4b0d0805ae79        couchdb3                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:02] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:02] 426dd014ead1        couchdb7                                 0.72%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:02] 6378756d76c5        couchdb1                                 0.43%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:02] be83fe166c5d        couchdb6                                 0.78%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:02] 95f861ed89e9        orderer1.test.com                        0.56%               35.06MiB / 7.706GiB   0.44%               521kB / 536kB       0B / 0B             20
[22:52:02] 31864d0e140f        couchdb0                                 0.96%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:02] 50394aaeb1f6        orderer2.test.com                        0.72%               35.45MiB / 7.706GiB   0.45%               611kB / 770kB       0B / 0B             20
[22:52:02] 2a0b5cc68da1        couchdb5                                 0.66%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:02] c690226c54d7        couchdb8                                 0.37%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:02] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.07%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:03] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:03] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:03] 90d50056c7f3        peer2.publichealth.test.com              4.18%               65.33MiB / 7.706GiB   0.83%               1.58MB / 1.43MB     0B / 0B             21
[22:52:03] f4b5c3abc4f5        peer0.hospital.test.com                  4.50%               134MiB / 7.706GiB     1.70%               7.03MB / 6.56MB     0B / 0B             22
[22:52:03] 29c9a131d005        peer2.healthcenter.test.com              4.74%               58.48MiB / 7.706GiB   0.74%               1.6MB / 1.53MB      0B / 0B             21
[22:52:03] d02af0d0c104        peer2.hospital.test.com                  4.27%               89.76MiB / 7.706GiB   1.14%               1.61MB / 1.68MB     0B / 0B             22
[22:52:03] 66d07c173736        peer1.healthcenter.test.com              3.69%               89.18MiB / 7.706GiB   1.13%               1.67MB / 1.55MB     0B / 0B             22
[22:52:03] 2286d02828e0        peer0.healthcenter.test.com              3.66%               106.7MiB / 7.706GiB   1.35%               6.91MB / 6.63MB     0B / 0B             22
[22:52:03] dc7f7d7dab9f        peer0.publichealth.test.com              5.99%               83.53MiB / 7.706GiB   1.06%               1.53MB / 1.51MB     0B / 0B             21
[22:52:03] 8eebc39338b6        peer1.publichealth.test.com              5.01%               91.73MiB / 7.706GiB   1.16%               1.56MB / 1.6MB      0B / 0B             21
[22:52:03] 063796342d3f        peer1.hospital.test.com                  2.81%               81.7MiB / 7.706GiB    1.04%               1.75MB / 1.65MB     0B / 0B             23
[22:52:03] 17995e7a15d4        couchdb4                                 0.37%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:03] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:03] 47403b23c852        orderer3.test.com                        0.70%               34.56MiB / 7.706GiB   0.44%               635kB / 762kB       0B / 0B             22
[22:52:03] f3d785b90823        couchdb2                                 0.67%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:03] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:03] 4b0d0805ae79        couchdb3                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:03] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:03] 426dd014ead1        couchdb7                                 0.72%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:03] 6378756d76c5        couchdb1                                 0.43%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:03] be83fe166c5d        couchdb6                                 0.78%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:03] 95f861ed89e9        orderer1.test.com                        0.56%               35.06MiB / 7.706GiB   0.44%               521kB / 536kB       0B / 0B             20
[22:52:03] 31864d0e140f        couchdb0                                 0.96%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:03] 50394aaeb1f6        orderer2.test.com                        0.72%               35.45MiB / 7.706GiB   0.45%               611kB / 770kB       0B / 0B             20
[22:52:03] 2a0b5cc68da1        couchdb5                                 0.66%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:03] c690226c54d7        couchdb8                                 0.37%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:03] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.07%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:03] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:03] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:03] 90d50056c7f3        peer2.publichealth.test.com              5.19%               65.36MiB / 7.706GiB   0.83%               1.59MB / 1.44MB     0B / 0B             21
[22:52:03] f4b5c3abc4f5        peer0.hospital.test.com                  4.06%               134MiB / 7.706GiB     1.70%               7.05MB / 6.58MB     0B / 0B             22
[22:52:03] 29c9a131d005        peer2.healthcenter.test.com              6.32%               58.55MiB / 7.706GiB   0.74%               1.62MB / 1.55MB     0B / 0B             21
[22:52:03] d02af0d0c104        peer2.hospital.test.com                  3.74%               89.76MiB / 7.706GiB   1.14%               1.62MB / 1.7MB      0B / 0B             22
[22:52:03] 66d07c173736        peer1.healthcenter.test.com              7.60%               89.18MiB / 7.706GiB   1.13%               1.69MB / 1.56MB     0B / 0B             22
[22:52:03] 2286d02828e0        peer0.healthcenter.test.com              4.08%               106.7MiB / 7.706GiB   1.35%               6.92MB / 6.64MB     0B / 0B             22
[22:52:03] dc7f7d7dab9f        peer0.publichealth.test.com              81.78%              134.1MiB / 7.706GiB   1.70%               1.54MB / 1.52MB     0B / 0B             21
[22:52:03] 8eebc39338b6        peer1.publichealth.test.com              4.59%               91.73MiB / 7.706GiB   1.16%               1.57MB / 1.61MB     0B / 0B             21
[22:52:03] 063796342d3f        peer1.hospital.test.com                  3.44%               81.7MiB / 7.706GiB    1.04%               1.76MB / 1.66MB     0B / 0B             23
[22:52:03] 17995e7a15d4        couchdb4                                 0.28%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:03] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:03] 47403b23c852        orderer3.test.com                        0.57%               34.56MiB / 7.706GiB   0.44%               638kB / 765kB       0B / 0B             22
[22:52:03] f3d785b90823        couchdb2                                 0.39%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:03] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:03] 4b0d0805ae79        couchdb3                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:03] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:03] 426dd014ead1        couchdb7                                 0.59%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:03] 6378756d76c5        couchdb1                                 1.02%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:03] be83fe166c5d        couchdb6                                 0.44%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:03] 95f861ed89e9        orderer1.test.com                        0.37%               35.06MiB / 7.706GiB   0.44%               523kB / 538kB       0B / 0B             20
[22:52:03] 31864d0e140f        couchdb0                                 0.32%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:03] 50394aaeb1f6        orderer2.test.com                        0.58%               35.45MiB / 7.706GiB   0.45%               614kB / 773kB       0B / 0B             20
[22:52:03] 2a0b5cc68da1        couchdb5                                 0.65%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:03] c690226c54d7        couchdb8                                 0.46%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:03] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:04] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:04] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:04] 90d50056c7f3        peer2.publichealth.test.com              5.19%               65.36MiB / 7.706GiB   0.83%               1.59MB / 1.44MB     0B / 0B             21
[22:52:04] f4b5c3abc4f5        peer0.hospital.test.com                  4.06%               134MiB / 7.706GiB     1.70%               7.05MB / 6.58MB     0B / 0B             22
[22:52:04] 29c9a131d005        peer2.healthcenter.test.com              6.32%               58.55MiB / 7.706GiB   0.74%               1.62MB / 1.55MB     0B / 0B             21
[22:52:04] d02af0d0c104        peer2.hospital.test.com                  3.74%               89.76MiB / 7.706GiB   1.14%               1.62MB / 1.7MB      0B / 0B             22
[22:52:04] 66d07c173736        peer1.healthcenter.test.com              7.60%               89.18MiB / 7.706GiB   1.13%               1.69MB / 1.56MB     0B / 0B             22
[22:52:04] 2286d02828e0        peer0.healthcenter.test.com              4.08%               106.7MiB / 7.706GiB   1.35%               6.92MB / 6.64MB     0B / 0B             22
[22:52:04] dc7f7d7dab9f        peer0.publichealth.test.com              81.78%              134.1MiB / 7.706GiB   1.70%               1.54MB / 1.52MB     0B / 0B             21
[22:52:04] 8eebc39338b6        peer1.publichealth.test.com              4.59%               91.73MiB / 7.706GiB   1.16%               1.57MB / 1.61MB     0B / 0B             21
[22:52:04] 063796342d3f        peer1.hospital.test.com                  3.44%               81.7MiB / 7.706GiB    1.04%               1.76MB / 1.66MB     0B / 0B             23
[22:52:04] 17995e7a15d4        couchdb4                                 0.28%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:04] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:04] 47403b23c852        orderer3.test.com                        0.57%               34.56MiB / 7.706GiB   0.44%               638kB / 765kB       0B / 0B             22
[22:52:04] f3d785b90823        couchdb2                                 0.39%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:04] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:04] 4b0d0805ae79        couchdb3                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:04] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:04] 426dd014ead1        couchdb7                                 0.59%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:04] 6378756d76c5        couchdb1                                 1.02%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:04] be83fe166c5d        couchdb6                                 0.44%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:04] 95f861ed89e9        orderer1.test.com                        0.37%               35.06MiB / 7.706GiB   0.44%               523kB / 538kB       0B / 0B             20
[22:52:04] 31864d0e140f        couchdb0                                 0.32%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:04] 50394aaeb1f6        orderer2.test.com                        0.58%               35.45MiB / 7.706GiB   0.45%               614kB / 773kB       0B / 0B             20
[22:52:04] 2a0b5cc68da1        couchdb5                                 0.65%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:04] c690226c54d7        couchdb8                                 0.46%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:04] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:04] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:04] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:04] 90d50056c7f3        peer2.publichealth.test.com              4.01%               65.37MiB / 7.706GiB   0.83%               1.6MB / 1.45MB      0B / 0B             21
[22:52:04] f4b5c3abc4f5        peer0.hospital.test.com                  5.44%               134MiB / 7.706GiB     1.70%               7.05MB / 6.59MB     0B / 0B             22
[22:52:04] 29c9a131d005        peer2.healthcenter.test.com              3.48%               58.55MiB / 7.706GiB   0.74%               1.63MB / 1.56MB     0B / 0B             21
[22:52:04] d02af0d0c104        peer2.hospital.test.com                  6.20%               89.76MiB / 7.706GiB   1.14%               1.63MB / 1.71MB     0B / 0B             22
[22:52:04] 66d07c173736        peer1.healthcenter.test.com              3.24%               89.18MiB / 7.706GiB   1.13%               1.7MB / 1.57MB      0B / 0B             22
[22:52:04] 2286d02828e0        peer0.healthcenter.test.com              6.94%               106.7MiB / 7.706GiB   1.35%               6.94MB / 6.65MB     0B / 0B             22
[22:52:04] dc7f7d7dab9f        peer0.publichealth.test.com              117.20%             134.2MiB / 7.706GiB   1.70%               1.55MB / 1.53MB     0B / 0B             21
[22:52:04] 8eebc39338b6        peer1.publichealth.test.com              3.40%               91.73MiB / 7.706GiB   1.16%               1.57MB / 1.62MB     0B / 0B             21
[22:52:04] 063796342d3f        peer1.hospital.test.com                  4.57%               81.71MiB / 7.706GiB   1.04%               1.78MB / 1.67MB     0B / 0B             23
[22:52:04] 17995e7a15d4        couchdb4                                 0.45%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:04] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:04] 47403b23c852        orderer3.test.com                        0.43%               34.56MiB / 7.706GiB   0.44%               641kB / 768kB       0B / 0B             22
[22:52:04] f3d785b90823        couchdb2                                 0.70%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:04] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:04] 4b0d0805ae79        couchdb3                                 0.57%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:04] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:04] 426dd014ead1        couchdb7                                 0.57%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:04] 6378756d76c5        couchdb1                                 0.44%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:04] be83fe166c5d        couchdb6                                 0.58%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:04] 95f861ed89e9        orderer1.test.com                        0.35%               35.06MiB / 7.706GiB   0.44%               526kB / 540kB       0B / 0B             20
[22:52:04] 31864d0e140f        couchdb0                                 0.81%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:04] 50394aaeb1f6        orderer2.test.com                        0.44%               35.45MiB / 7.706GiB   0.45%               617kB / 776kB       0B / 0B             20
[22:52:04] 2a0b5cc68da1        couchdb5                                 1.05%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:04] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:04] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:05] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:05] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:05] 90d50056c7f3        peer2.publichealth.test.com              4.01%               65.37MiB / 7.706GiB   0.83%               1.6MB / 1.45MB      0B / 0B             21
[22:52:05] f4b5c3abc4f5        peer0.hospital.test.com                  5.44%               134MiB / 7.706GiB     1.70%               7.05MB / 6.59MB     0B / 0B             22
[22:52:05] 29c9a131d005        peer2.healthcenter.test.com              3.48%               58.55MiB / 7.706GiB   0.74%               1.63MB / 1.56MB     0B / 0B             21
[22:52:05] d02af0d0c104        peer2.hospital.test.com                  6.20%               89.76MiB / 7.706GiB   1.14%               1.63MB / 1.71MB     0B / 0B             22
[22:52:05] 66d07c173736        peer1.healthcenter.test.com              3.24%               89.18MiB / 7.706GiB   1.13%               1.7MB / 1.57MB      0B / 0B             22
[22:52:05] 2286d02828e0        peer0.healthcenter.test.com              6.94%               106.7MiB / 7.706GiB   1.35%               6.94MB / 6.65MB     0B / 0B             22
[22:52:05] dc7f7d7dab9f        peer0.publichealth.test.com              117.20%             134.2MiB / 7.706GiB   1.70%               1.55MB / 1.53MB     0B / 0B             21
[22:52:05] 8eebc39338b6        peer1.publichealth.test.com              3.40%               91.73MiB / 7.706GiB   1.16%               1.57MB / 1.62MB     0B / 0B             21
[22:52:05] 063796342d3f        peer1.hospital.test.com                  4.57%               81.71MiB / 7.706GiB   1.04%               1.78MB / 1.67MB     0B / 0B             23
[22:52:05] 17995e7a15d4        couchdb4                                 0.45%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:05] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:05] 47403b23c852        orderer3.test.com                        0.43%               34.56MiB / 7.706GiB   0.44%               641kB / 768kB       0B / 0B             22
[22:52:05] f3d785b90823        couchdb2                                 0.70%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:05] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:05] 4b0d0805ae79        couchdb3                                 0.57%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:05] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:05] 426dd014ead1        couchdb7                                 0.57%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:05] 6378756d76c5        couchdb1                                 0.44%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:05] be83fe166c5d        couchdb6                                 0.58%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:05] 95f861ed89e9        orderer1.test.com                        0.35%               35.06MiB / 7.706GiB   0.44%               526kB / 540kB       0B / 0B             20
[22:52:05] 31864d0e140f        couchdb0                                 0.81%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:05] 50394aaeb1f6        orderer2.test.com                        0.44%               35.45MiB / 7.706GiB   0.45%               617kB / 776kB       0B / 0B             20
[22:52:05] 2a0b5cc68da1        couchdb5                                 1.05%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:05] c690226c54d7        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:05] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:05] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:05] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:05] 90d50056c7f3        peer2.publichealth.test.com              6.16%               65.37MiB / 7.706GiB   0.83%               1.61MB / 1.46MB     0B / 0B             21
[22:52:05] f4b5c3abc4f5        peer0.hospital.test.com                  7.24%               134MiB / 7.706GiB     1.70%               7.06MB / 6.6MB      0B / 0B             22
[22:52:05] 29c9a131d005        peer2.healthcenter.test.com              3.81%               58.55MiB / 7.706GiB   0.74%               1.63MB / 1.56MB     0B / 0B             21
[22:52:05] d02af0d0c104        peer2.hospital.test.com                  3.43%               89.76MiB / 7.706GiB   1.14%               1.63MB / 1.71MB     0B / 0B             22
[22:52:05] 66d07c173736        peer1.healthcenter.test.com              4.38%               89.18MiB / 7.706GiB   1.13%               1.7MB / 1.58MB      0B / 0B             22
[22:52:05] 2286d02828e0        peer0.healthcenter.test.com              3.87%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.66MB     0B / 0B             22
[22:52:05] dc7f7d7dab9f        peer0.publichealth.test.com              4.60%               134.2MiB / 7.706GiB   1.70%               1.56MB / 1.54MB     0B / 0B             21
[22:52:05] 8eebc39338b6        peer1.publichealth.test.com              8.42%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:05] 063796342d3f        peer1.hospital.test.com                  7.28%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.68MB     0B / 0B             23
[22:52:05] 17995e7a15d4        couchdb4                                 0.45%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:05] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:05] 47403b23c852        orderer3.test.com                        0.54%               34.56MiB / 7.706GiB   0.44%               644kB / 771kB       0B / 0B             22
[22:52:05] f3d785b90823        couchdb2                                 0.44%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:05] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:05] 4b0d0805ae79        couchdb3                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:05] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:05] 426dd014ead1        couchdb7                                 0.51%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:05] 6378756d76c5        couchdb1                                 1.03%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:05] be83fe166c5d        couchdb6                                 0.68%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:05] 95f861ed89e9        orderer1.test.com                        0.47%               35.06MiB / 7.706GiB   0.44%               528kB / 542kB       0B / 0B             20
[22:52:05] 31864d0e140f        couchdb0                                 0.42%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:05] 50394aaeb1f6        orderer2.test.com                        0.60%               35.45MiB / 7.706GiB   0.45%               620kB / 779kB       0B / 0B             20
[22:52:05] 2a0b5cc68da1        couchdb5                                 0.43%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:05] c690226c54d7        couchdb8                                 0.68%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:05] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:06] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:06] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:06] 90d50056c7f3        peer2.publichealth.test.com              6.16%               65.37MiB / 7.706GiB   0.83%               1.61MB / 1.46MB     0B / 0B             21
[22:52:06] f4b5c3abc4f5        peer0.hospital.test.com                  7.24%               134MiB / 7.706GiB     1.70%               7.06MB / 6.6MB      0B / 0B             22
[22:52:06] 29c9a131d005        peer2.healthcenter.test.com              3.81%               58.55MiB / 7.706GiB   0.74%               1.63MB / 1.56MB     0B / 0B             21
[22:52:06] d02af0d0c104        peer2.hospital.test.com                  3.43%               89.76MiB / 7.706GiB   1.14%               1.63MB / 1.71MB     0B / 0B             22
[22:52:06] 66d07c173736        peer1.healthcenter.test.com              4.38%               89.18MiB / 7.706GiB   1.13%               1.7MB / 1.58MB      0B / 0B             22
[22:52:06] 2286d02828e0        peer0.healthcenter.test.com              3.87%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.66MB     0B / 0B             22
[22:52:06] dc7f7d7dab9f        peer0.publichealth.test.com              4.60%               134.2MiB / 7.706GiB   1.70%               1.56MB / 1.54MB     0B / 0B             21
[22:52:06] 8eebc39338b6        peer1.publichealth.test.com              8.42%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:06] 063796342d3f        peer1.hospital.test.com                  7.28%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.68MB     0B / 0B             23
[22:52:06] 17995e7a15d4        couchdb4                                 0.45%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:06] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:06] 47403b23c852        orderer3.test.com                        0.54%               34.56MiB / 7.706GiB   0.44%               644kB / 771kB       0B / 0B             22
[22:52:06] f3d785b90823        couchdb2                                 0.44%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:06] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:06] 4b0d0805ae79        couchdb3                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:06] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:06] 426dd014ead1        couchdb7                                 0.51%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:06] 6378756d76c5        couchdb1                                 1.03%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:06] be83fe166c5d        couchdb6                                 0.68%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:06] 95f861ed89e9        orderer1.test.com                        0.47%               35.06MiB / 7.706GiB   0.44%               528kB / 542kB       0B / 0B             20
[22:52:06] 31864d0e140f        couchdb0                                 0.42%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:06] 50394aaeb1f6        orderer2.test.com                        0.60%               35.45MiB / 7.706GiB   0.45%               620kB / 779kB       0B / 0B             20
[22:52:06] 2a0b5cc68da1        couchdb5                                 0.43%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:06] c690226c54d7        couchdb8                                 0.68%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:06] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:06] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:06] 931bf7fadcb2        cli                                      0.01%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:06] 90d50056c7f3        peer2.publichealth.test.com              5.63%               65.37MiB / 7.706GiB   0.83%               1.62MB / 1.47MB     0B / 0B             21
[22:52:06] f4b5c3abc4f5        peer0.hospital.test.com                  4.83%               134MiB / 7.706GiB     1.70%               7.07MB / 6.6MB      0B / 0B             22
[22:52:06] 29c9a131d005        peer2.healthcenter.test.com              6.30%               58.68MiB / 7.706GiB   0.74%               1.64MB / 1.57MB     0B / 0B             21
[22:52:06] d02af0d0c104        peer2.hospital.test.com                  5.77%               89.76MiB / 7.706GiB   1.14%               1.64MB / 1.72MB     0B / 0B             22
[22:52:06] 66d07c173736        peer1.healthcenter.test.com              3.88%               89.18MiB / 7.706GiB   1.13%               1.71MB / 1.58MB     0B / 0B             22
[22:52:06] 2286d02828e0        peer0.healthcenter.test.com              3.68%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.67MB     0B / 0B             22
[22:52:06] dc7f7d7dab9f        peer0.publichealth.test.com              5.97%               134.2MiB / 7.706GiB   1.70%               1.57MB / 1.55MB     0B / 0B             21
[22:52:06] 8eebc39338b6        peer1.publichealth.test.com              2.77%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:06] 063796342d3f        peer1.hospital.test.com                  2.83%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.69MB     0B / 0B             23
[22:52:06] 17995e7a15d4        couchdb4                                 0.36%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:06] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:06] 47403b23c852        orderer3.test.com                        0.84%               34.56MiB / 7.706GiB   0.44%               647kB / 774kB       0B / 0B             22
[22:52:06] f3d785b90823        couchdb2                                 1.09%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:06] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:06] 4b0d0805ae79        couchdb3                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:06] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:06] 426dd014ead1        couchdb7                                 0.60%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:06] 6378756d76c5        couchdb1                                 0.39%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:06] be83fe166c5d        couchdb6                                 0.69%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:06] 95f861ed89e9        orderer1.test.com                        0.64%               35.06MiB / 7.706GiB   0.44%               530kB / 544kB       0B / 0B             20
[22:52:06] 31864d0e140f        couchdb0                                 0.61%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:06] 50394aaeb1f6        orderer2.test.com                        0.94%               35.45MiB / 7.706GiB   0.45%               623kB / 782kB       0B / 0B             20
[22:52:06] 2a0b5cc68da1        couchdb5                                 0.86%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:06] c690226c54d7        couchdb8                                 0.47%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:06] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:07] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:07] 931bf7fadcb2        cli                                      0.01%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:07] 90d50056c7f3        peer2.publichealth.test.com              5.63%               65.37MiB / 7.706GiB   0.83%               1.62MB / 1.47MB     0B / 0B             21
[22:52:07] f4b5c3abc4f5        peer0.hospital.test.com                  4.83%               134MiB / 7.706GiB     1.70%               7.07MB / 6.6MB      0B / 0B             22
[22:52:07] 29c9a131d005        peer2.healthcenter.test.com              6.30%               58.68MiB / 7.706GiB   0.74%               1.64MB / 1.57MB     0B / 0B             21
[22:52:07] d02af0d0c104        peer2.hospital.test.com                  5.77%               89.76MiB / 7.706GiB   1.14%               1.64MB / 1.72MB     0B / 0B             22
[22:52:07] 66d07c173736        peer1.healthcenter.test.com              3.88%               89.18MiB / 7.706GiB   1.13%               1.71MB / 1.58MB     0B / 0B             22
[22:52:07] 2286d02828e0        peer0.healthcenter.test.com              3.68%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.67MB     0B / 0B             22
[22:52:07] dc7f7d7dab9f        peer0.publichealth.test.com              5.97%               134.2MiB / 7.706GiB   1.70%               1.57MB / 1.55MB     0B / 0B             21
[22:52:07] 8eebc39338b6        peer1.publichealth.test.com              2.77%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:07] 063796342d3f        peer1.hospital.test.com                  2.83%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.69MB     0B / 0B             23
[22:52:07] 17995e7a15d4        couchdb4                                 0.36%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:07] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:07] 47403b23c852        orderer3.test.com                        0.84%               34.56MiB / 7.706GiB   0.44%               647kB / 774kB       0B / 0B             22
[22:52:07] f3d785b90823        couchdb2                                 1.09%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:07] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:07] 4b0d0805ae79        couchdb3                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:07] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:07] 426dd014ead1        couchdb7                                 0.60%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:07] 6378756d76c5        couchdb1                                 0.39%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:07] be83fe166c5d        couchdb6                                 0.69%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:07] 95f861ed89e9        orderer1.test.com                        0.64%               35.06MiB / 7.706GiB   0.44%               530kB / 544kB       0B / 0B             20
[22:52:07] 31864d0e140f        couchdb0                                 0.61%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:07] 50394aaeb1f6        orderer2.test.com                        0.94%               35.45MiB / 7.706GiB   0.45%               623kB / 782kB       0B / 0B             20
[22:52:07] 2a0b5cc68da1        couchdb5                                 0.86%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:07] c690226c54d7        couchdb8                                 0.47%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:07] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:07] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:07] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:07] 90d50056c7f3        peer2.publichealth.test.com              2.60%               65.37MiB / 7.706GiB   0.83%               1.62MB / 1.47MB     0B / 0B             21
[22:52:07] f4b5c3abc4f5        peer0.hospital.test.com                  2.74%               134MiB / 7.706GiB     1.70%               7.07MB / 6.61MB     0B / 0B             22
[22:52:07] 29c9a131d005        peer2.healthcenter.test.com              4.42%               58.56MiB / 7.706GiB   0.74%               1.65MB / 1.57MB     0B / 0B             21
[22:52:07] d02af0d0c104        peer2.hospital.test.com                  2.77%               89.76MiB / 7.706GiB   1.14%               1.64MB / 1.73MB     0B / 0B             22
[22:52:07] 66d07c173736        peer1.healthcenter.test.com              7.09%               89.19MiB / 7.706GiB   1.13%               1.72MB / 1.59MB     0B / 0B             22
[22:52:07] 2286d02828e0        peer0.healthcenter.test.com              3.60%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.67MB     0B / 0B             22
[22:52:07] dc7f7d7dab9f        peer0.publichealth.test.com              3.00%               134.3MiB / 7.706GiB   1.70%               1.57MB / 1.55MB     0B / 0B             21
[22:52:07] 8eebc39338b6        peer1.publichealth.test.com              2.36%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:07] 063796342d3f        peer1.hospital.test.com                  2.85%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.69MB     0B / 0B             23
[22:52:07] 17995e7a15d4        couchdb4                                 0.39%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:07] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:07] 47403b23c852        orderer3.test.com                        0.70%               34.56MiB / 7.706GiB   0.44%               650kB / 777kB       0B / 0B             22
[22:52:07] f3d785b90823        couchdb2                                 0.48%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:07] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:07] 4b0d0805ae79        couchdb3                                 0.77%               103.3MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:07] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:07] 426dd014ead1        couchdb7                                 0.40%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:07] 6378756d76c5        couchdb1                                 1.85%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:07] be83fe166c5d        couchdb6                                 0.77%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:07] 95f861ed89e9        orderer1.test.com                        0.54%               35.06MiB / 7.706GiB   0.44%               532kB / 546kB       0B / 0B             20
[22:52:07] 31864d0e140f        couchdb0                                 0.40%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:07] 50394aaeb1f6        orderer2.test.com                        0.75%               35.45MiB / 7.706GiB   0.45%               626kB / 785kB       0B / 0B             20
[22:52:07] 2a0b5cc68da1        couchdb5                                 0.41%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:07] c690226c54d7        couchdb8                                 0.59%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:07] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:07]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:52:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:08] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:08] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:08] 90d50056c7f3        peer2.publichealth.test.com              2.60%               65.37MiB / 7.706GiB   0.83%               1.62MB / 1.47MB     0B / 0B             21
[22:52:08] f4b5c3abc4f5        peer0.hospital.test.com                  2.74%               134MiB / 7.706GiB     1.70%               7.07MB / 6.61MB     0B / 0B             22
[22:52:08] 29c9a131d005        peer2.healthcenter.test.com              4.42%               58.56MiB / 7.706GiB   0.74%               1.65MB / 1.57MB     0B / 0B             21
[22:52:08] d02af0d0c104        peer2.hospital.test.com                  2.77%               89.76MiB / 7.706GiB   1.14%               1.64MB / 1.73MB     0B / 0B             22
[22:52:08] 66d07c173736        peer1.healthcenter.test.com              7.09%               89.19MiB / 7.706GiB   1.13%               1.72MB / 1.59MB     0B / 0B             22
[22:52:08] 2286d02828e0        peer0.healthcenter.test.com              3.60%               106.7MiB / 7.706GiB   1.35%               6.95MB / 6.67MB     0B / 0B             22
[22:52:08] dc7f7d7dab9f        peer0.publichealth.test.com              3.00%               134.3MiB / 7.706GiB   1.70%               1.57MB / 1.55MB     0B / 0B             21
[22:52:08] 8eebc39338b6        peer1.publichealth.test.com              2.36%               91.73MiB / 7.706GiB   1.16%               1.59MB / 1.63MB     0B / 0B             21
[22:52:08] 063796342d3f        peer1.hospital.test.com                  2.85%               81.71MiB / 7.706GiB   1.04%               1.79MB / 1.69MB     0B / 0B             23
[22:52:08] 17995e7a15d4        couchdb4                                 0.39%               103MiB / 7.706GiB     1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:08] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             11
[22:52:08] 47403b23c852        orderer3.test.com                        0.70%               34.56MiB / 7.706GiB   0.44%               650kB / 777kB       0B / 0B             22
[22:52:08] f3d785b90823        couchdb2                                 0.48%               102.3MiB / 7.706GiB   1.30%               183kB / 35.8kB      0B / 0B             35
[22:52:08] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:08] 4b0d0805ae79        couchdb3                                 0.77%               103.3MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:52:08] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.6kB / 0B         0B / 0B             12
[22:52:08] 426dd014ead1        couchdb7                                 0.40%               106.6MiB / 7.706GiB   1.35%               184kB / 35.6kB      0B / 0B             35
[22:52:08] 6378756d76c5        couchdb1                                 1.85%               102.8MiB / 7.706GiB   1.30%               184kB / 35.6kB      0B / 0B             35
[22:52:08] be83fe166c5d        couchdb6                                 0.77%               104.3MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:52:08] 95f861ed89e9        orderer1.test.com                        0.54%               35.06MiB / 7.706GiB   0.44%               532kB / 546kB       0B / 0B             20
[22:52:08] 31864d0e140f        couchdb0                                 0.40%               103.1MiB / 7.706GiB   1.31%               182kB / 36.1kB      0B / 0B             35
[22:52:08] 50394aaeb1f6        orderer2.test.com                        0.75%               35.45MiB / 7.706GiB   0.45%               626kB / 785kB       0B / 0B             20
[22:52:08] 2a0b5cc68da1        couchdb5                                 0.41%               102.8MiB / 7.706GiB   1.30%               183kB / 35.6kB      0B / 0B             35
[22:52:08] c690226c54d7        couchdb8                                 0.59%               103.2MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:52:08] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:08]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:52:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:08] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:08] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:08] 90d50056c7f3        peer2.publichealth.test.com              4.23%               65.37MiB / 7.706GiB   0.83%               1.63MB / 1.49MB     0B / 0B             21
[22:52:08] f4b5c3abc4f5        peer0.hospital.test.com                  4.77%               134MiB / 7.706GiB     1.70%               7.08MB / 6.62MB     0B / 0B             22
[22:52:08] 29c9a131d005        peer2.healthcenter.test.com              3.81%               58.57MiB / 7.706GiB   0.74%               1.66MB / 1.58MB     0B / 0B             21
[22:52:08] d02af0d0c104        peer2.hospital.test.com                  6.78%               89.77MiB / 7.706GiB   1.14%               1.66MB / 1.74MB     0B / 0B             22
[22:52:08] 66d07c173736        peer1.healthcenter.test.com              4.79%               89.19MiB / 7.706GiB   1.13%               1.73MB / 1.6MB      0B / 0B             22
[22:52:08] 2286d02828e0        peer0.healthcenter.test.com              7.02%               106.7MiB / 7.706GiB   1.35%               6.97MB / 6.68MB     0B / 0B             22
[22:52:08] dc7f7d7dab9f        peer0.publichealth.test.com              130.98%             134.3MiB / 7.706GiB   1.70%               2.71MB / 2.46MB     0B / 0B             21
[22:52:08] 8eebc39338b6        peer1.publichealth.test.com              4.36%               91.73MiB / 7.706GiB   1.16%               1.6MB / 1.65MB      0B / 0B             21
[22:52:08] 063796342d3f        peer1.hospital.test.com                  7.63%               81.72MiB / 7.706GiB   1.04%               1.81MB / 1.7MB      0B / 0B             23
[22:52:08] 17995e7a15d4        couchdb4                                 2.24%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:08] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:08] 47403b23c852        orderer3.test.com                        0.67%               34.56MiB / 7.706GiB   0.44%               654kB / 781kB       0B / 0B             22
[22:52:08] f3d785b90823        couchdb2                                 2.63%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:08] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:08] 4b0d0805ae79        couchdb3                                 2.47%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:08] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:08] 426dd014ead1        couchdb7                                 2.76%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:08] 6378756d76c5        couchdb1                                 0.60%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:08] be83fe166c5d        couchdb6                                 3.52%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:08] 95f861ed89e9        orderer1.test.com                        0.56%               35.06MiB / 7.706GiB   0.44%               535kB / 549kB       0B / 0B             20
[22:52:08] 31864d0e140f        couchdb0                                 2.26%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:08] 50394aaeb1f6        orderer2.test.com                        0.65%               35.45MiB / 7.706GiB   0.45%               631kB / 789kB       0B / 0B             20
[22:52:08] 2a0b5cc68da1        couchdb5                                 2.63%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:08] c690226c54d7        couchdb8                                 2.29%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:08] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:08] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               7.875MiB / 2GiB       0.38%               933kB / 1.17MB      0B / 0B             15
[22:52:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:09] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:09] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:09] 90d50056c7f3        peer2.publichealth.test.com              4.23%               65.37MiB / 7.706GiB   0.83%               1.63MB / 1.49MB     0B / 0B             21
[22:52:09] f4b5c3abc4f5        peer0.hospital.test.com                  4.77%               134MiB / 7.706GiB     1.70%               7.08MB / 6.62MB     0B / 0B             22
[22:52:09] 29c9a131d005        peer2.healthcenter.test.com              3.81%               58.57MiB / 7.706GiB   0.74%               1.66MB / 1.58MB     0B / 0B             21
[22:52:09] d02af0d0c104        peer2.hospital.test.com                  6.78%               89.77MiB / 7.706GiB   1.14%               1.66MB / 1.74MB     0B / 0B             22
[22:52:09] 66d07c173736        peer1.healthcenter.test.com              4.79%               89.19MiB / 7.706GiB   1.13%               1.73MB / 1.6MB      0B / 0B             22
[22:52:09] 2286d02828e0        peer0.healthcenter.test.com              7.02%               106.7MiB / 7.706GiB   1.35%               6.97MB / 6.68MB     0B / 0B             22
[22:52:09] dc7f7d7dab9f        peer0.publichealth.test.com              130.98%             134.3MiB / 7.706GiB   1.70%               2.71MB / 2.46MB     0B / 0B             21
[22:52:09] 8eebc39338b6        peer1.publichealth.test.com              4.36%               91.73MiB / 7.706GiB   1.16%               1.6MB / 1.65MB      0B / 0B             21
[22:52:09] 063796342d3f        peer1.hospital.test.com                  7.63%               81.72MiB / 7.706GiB   1.04%               1.81MB / 1.7MB      0B / 0B             23
[22:52:09] 17995e7a15d4        couchdb4                                 2.24%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:09] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:09] 47403b23c852        orderer3.test.com                        0.67%               34.56MiB / 7.706GiB   0.44%               654kB / 781kB       0B / 0B             22
[22:52:09] f3d785b90823        couchdb2                                 2.63%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:09] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:09] 4b0d0805ae79        couchdb3                                 2.47%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:09] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:09] 426dd014ead1        couchdb7                                 2.76%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:09] 6378756d76c5        couchdb1                                 0.60%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:09] be83fe166c5d        couchdb6                                 3.52%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:09] 95f861ed89e9        orderer1.test.com                        0.56%               35.06MiB / 7.706GiB   0.44%               535kB / 549kB       0B / 0B             20
[22:52:09] 31864d0e140f        couchdb0                                 2.26%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:09] 50394aaeb1f6        orderer2.test.com                        0.65%               35.45MiB / 7.706GiB   0.45%               631kB / 789kB       0B / 0B             20
[22:52:09] 2a0b5cc68da1        couchdb5                                 2.63%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:09] c690226c54d7        couchdb8                                 2.29%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:09] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:09] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               7.875MiB / 2GiB       0.38%               933kB / 1.17MB      0B / 0B             15
[22:52:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:09] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:09] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:09] 90d50056c7f3        peer2.publichealth.test.com              7.10%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.5MB      0B / 0B             21
[22:52:09] f4b5c3abc4f5        peer0.hospital.test.com                  10.41%              134MiB / 7.706GiB     1.70%               7.1MB / 6.63MB      0B / 0B             22
[22:52:09] 29c9a131d005        peer2.healthcenter.test.com              5.26%               58.57MiB / 7.706GiB   0.74%               1.67MB / 1.6MB      0B / 0B             21
[22:52:09] d02af0d0c104        peer2.hospital.test.com                  4.42%               89.77MiB / 7.706GiB   1.14%               1.67MB / 1.75MB     0B / 0B             22
[22:52:09] 66d07c173736        peer1.healthcenter.test.com              5.98%               89.19MiB / 7.706GiB   1.13%               1.74MB / 1.62MB     0B / 0B             22
[22:52:09] 2286d02828e0        peer0.healthcenter.test.com              4.46%               106.7MiB / 7.706GiB   1.35%               6.98MB / 6.69MB     0B / 0B             22
[22:52:09] dc7f7d7dab9f        peer0.publichealth.test.com              130.96%             134.4MiB / 7.706GiB   1.70%               3.95MB / 3.44MB     0B / 0B             21
[22:52:09] 8eebc39338b6        peer1.publichealth.test.com              8.74%               91.73MiB / 7.706GiB   1.16%               1.62MB / 1.66MB     0B / 0B             21
[22:52:09] 063796342d3f        peer1.hospital.test.com                  3.66%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.71MB     0B / 0B             23
[22:52:09] 17995e7a15d4        couchdb4                                 0.42%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:09] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:09] 47403b23c852        orderer3.test.com                        0.52%               34.56MiB / 7.706GiB   0.44%               657kB / 784kB       0B / 0B             22
[22:52:09] f3d785b90823        couchdb2                                 0.68%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:09] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:09] 4b0d0805ae79        couchdb3                                 0.81%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:09] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:09] 426dd014ead1        couchdb7                                 0.57%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:09] 6378756d76c5        couchdb1                                 0.58%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:09] be83fe166c5d        couchdb6                                 0.56%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:09] 95f861ed89e9        orderer1.test.com                        0.39%               35.06MiB / 7.706GiB   0.44%               537kB / 551kB       0B / 0B             20
[22:52:09] 31864d0e140f        couchdb0                                 2.26%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:09] 50394aaeb1f6        orderer2.test.com                        0.65%               35.45MiB / 7.706GiB   0.45%               631kB / 789kB       0B / 0B             20
[22:52:09] 2a0b5cc68da1        couchdb5                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:09] c690226c54d7        couchdb8                                 0.57%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:09] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:09] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   107.83%             7.973MiB / 2GiB       0.39%               1.85MB / 2.33MB     0B / 0B             15
[22:52:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:10] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:10] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:10] 90d50056c7f3        peer2.publichealth.test.com              7.10%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.5MB      0B / 0B             21
[22:52:10] f4b5c3abc4f5        peer0.hospital.test.com                  10.41%              134MiB / 7.706GiB     1.70%               7.1MB / 6.63MB      0B / 0B             22
[22:52:10] 29c9a131d005        peer2.healthcenter.test.com              5.26%               58.57MiB / 7.706GiB   0.74%               1.67MB / 1.6MB      0B / 0B             21
[22:52:10] d02af0d0c104        peer2.hospital.test.com                  4.42%               89.77MiB / 7.706GiB   1.14%               1.67MB / 1.75MB     0B / 0B             22
[22:52:10] 66d07c173736        peer1.healthcenter.test.com              5.98%               89.19MiB / 7.706GiB   1.13%               1.74MB / 1.62MB     0B / 0B             22
[22:52:10] 2286d02828e0        peer0.healthcenter.test.com              4.46%               106.7MiB / 7.706GiB   1.35%               6.98MB / 6.69MB     0B / 0B             22
[22:52:10] dc7f7d7dab9f        peer0.publichealth.test.com              130.96%             134.4MiB / 7.706GiB   1.70%               3.95MB / 3.44MB     0B / 0B             21
[22:52:10] 8eebc39338b6        peer1.publichealth.test.com              8.74%               91.73MiB / 7.706GiB   1.16%               1.62MB / 1.66MB     0B / 0B             21
[22:52:10] 063796342d3f        peer1.hospital.test.com                  3.66%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.71MB     0B / 0B             23
[22:52:10] 17995e7a15d4        couchdb4                                 0.42%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:10] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:10] 47403b23c852        orderer3.test.com                        0.52%               34.56MiB / 7.706GiB   0.44%               657kB / 784kB       0B / 0B             22
[22:52:10] f3d785b90823        couchdb2                                 0.68%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:10] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:10] 4b0d0805ae79        couchdb3                                 0.81%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:10] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:10] 426dd014ead1        couchdb7                                 0.57%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:10] 6378756d76c5        couchdb1                                 0.58%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:10] be83fe166c5d        couchdb6                                 0.56%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:10] 95f861ed89e9        orderer1.test.com                        0.39%               35.06MiB / 7.706GiB   0.44%               537kB / 551kB       0B / 0B             20
[22:52:10] 31864d0e140f        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:10] 50394aaeb1f6        orderer2.test.com                        0.52%               35.45MiB / 7.706GiB   0.45%               634kB / 792kB       0B / 0B             20
[22:52:10] 2a0b5cc68da1        couchdb5                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:10] c690226c54d7        couchdb8                                 0.57%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:10] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:10] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   107.83%             7.973MiB / 2GiB       0.39%               1.85MB / 2.33MB     0B / 0B             15
[22:52:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:10] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:10] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:10] 90d50056c7f3        peer2.publichealth.test.com              7.10%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.5MB      0B / 0B             21
[22:52:10] f4b5c3abc4f5        peer0.hospital.test.com                  10.41%              134MiB / 7.706GiB     1.70%               7.1MB / 6.63MB      0B / 0B             22
[22:52:10] 29c9a131d005        peer2.healthcenter.test.com              5.26%               58.57MiB / 7.706GiB   0.74%               1.67MB / 1.6MB      0B / 0B             21
[22:52:10] d02af0d0c104        peer2.hospital.test.com                  4.42%               89.77MiB / 7.706GiB   1.14%               1.67MB / 1.75MB     0B / 0B             22
[22:52:10] 66d07c173736        peer1.healthcenter.test.com              5.98%               89.19MiB / 7.706GiB   1.13%               1.74MB / 1.62MB     0B / 0B             22
[22:52:10] 2286d02828e0        peer0.healthcenter.test.com              4.46%               106.7MiB / 7.706GiB   1.35%               6.98MB / 6.69MB     0B / 0B             22
[22:52:10] dc7f7d7dab9f        peer0.publichealth.test.com              130.96%             134.4MiB / 7.706GiB   1.70%               3.95MB / 3.44MB     0B / 0B             21
[22:52:10] 8eebc39338b6        peer1.publichealth.test.com              8.74%               91.73MiB / 7.706GiB   1.16%               1.62MB / 1.66MB     0B / 0B             21
[22:52:10] 063796342d3f        peer1.hospital.test.com                  3.66%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.71MB     0B / 0B             23
[22:52:10] 17995e7a15d4        couchdb4                                 0.42%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:10] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:10] 47403b23c852        orderer3.test.com                        0.52%               34.56MiB / 7.706GiB   0.44%               657kB / 784kB       0B / 0B             22
[22:52:10] f3d785b90823        couchdb2                                 0.68%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:10] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:10] 4b0d0805ae79        couchdb3                                 0.81%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:10] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:10] 426dd014ead1        couchdb7                                 0.57%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:10] 6378756d76c5        couchdb1                                 0.58%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:10] be83fe166c5d        couchdb6                                 0.56%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:10] 95f861ed89e9        orderer1.test.com                        0.39%               35.06MiB / 7.706GiB   0.44%               537kB / 551kB       0B / 0B             20
[22:52:10] 31864d0e140f        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:10] 50394aaeb1f6        orderer2.test.com                        0.52%               35.45MiB / 7.706GiB   0.45%               634kB / 792kB       0B / 0B             20
[22:52:10] 2a0b5cc68da1        couchdb5                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:10] c690226c54d7        couchdb8                                 0.57%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:10] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:10] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   107.83%             7.973MiB / 2GiB       0.39%               1.85MB / 2.33MB     0B / 0B             15
[22:52:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:11] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:11] 931bf7fadcb2        cli                                      0.01%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:11] 90d50056c7f3        peer2.publichealth.test.com              3.36%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.51MB     0B / 0B             21
[22:52:11] f4b5c3abc4f5        peer0.hospital.test.com                  2.34%               134MiB / 7.706GiB     1.70%               7.11MB / 6.64MB     0B / 0B             22
[22:52:11] 29c9a131d005        peer2.healthcenter.test.com              6.55%               58.57MiB / 7.706GiB   0.74%               1.68MB / 1.6MB      0B / 0B             21
[22:52:11] d02af0d0c104        peer2.hospital.test.com                  3.21%               89.77MiB / 7.706GiB   1.14%               1.68MB / 1.76MB     0B / 0B             22
[22:52:11] 66d07c173736        peer1.healthcenter.test.com              1.42%               89.19MiB / 7.706GiB   1.13%               1.74MB / 1.62MB     0B / 0B             22
[22:52:11] 2286d02828e0        peer0.healthcenter.test.com              1.67%               106.7MiB / 7.706GiB   1.35%               6.98MB / 6.7MB      0B / 0B             22
[22:52:11] dc7f7d7dab9f        peer0.publichealth.test.com              138.84%             134.6MiB / 7.706GiB   1.71%               5.16MB / 4.4MB      0B / 0B             21
[22:52:11] 8eebc39338b6        peer1.publichealth.test.com              2.49%               91.73MiB / 7.706GiB   1.16%               1.63MB / 1.67MB     0B / 0B             21
[22:52:11] 063796342d3f        peer1.hospital.test.com                  2.59%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.72MB     0B / 0B             23
[22:52:11] 17995e7a15d4        couchdb4                                 0.49%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:11] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:11] 47403b23c852        orderer3.test.com                        0.54%               34.56MiB / 7.706GiB   0.44%               660kB / 787kB       0B / 0B             22
[22:52:11] f3d785b90823        couchdb2                                 0.67%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:11] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:11] 4b0d0805ae79        couchdb3                                 0.59%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:11] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:11] 426dd014ead1        couchdb7                                 0.71%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:11] 6378756d76c5        couchdb1                                 0.38%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:11] be83fe166c5d        couchdb6                                 0.54%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:11] 95f861ed89e9        orderer1.test.com                        0.35%               35.06MiB / 7.706GiB   0.44%               539kB / 554kB       0B / 0B             20
[22:52:11] 31864d0e140f        couchdb0                                 0.41%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:11] 50394aaeb1f6        orderer2.test.com                        0.55%               35.45MiB / 7.706GiB   0.45%               637kB / 795kB       0B / 0B             20
[22:52:11] 2a0b5cc68da1        couchdb5                                 0.52%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:11] c690226c54d7        couchdb8                                 0.46%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:11] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:11] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   114.08%             8.113MiB / 2GiB       0.40%               2.81MB / 3.54MB     0B / 0B             16
[22:52:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:11] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:11] 931bf7fadcb2        cli                                      0.01%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:11] 90d50056c7f3        peer2.publichealth.test.com              3.36%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.51MB     0B / 0B             21
[22:52:11] f4b5c3abc4f5        peer0.hospital.test.com                  2.34%               134MiB / 7.706GiB     1.70%               7.11MB / 6.64MB     0B / 0B             22
[22:52:11] 29c9a131d005        peer2.healthcenter.test.com              6.55%               58.57MiB / 7.706GiB   0.74%               1.68MB / 1.6MB      0B / 0B             21
[22:52:11] d02af0d0c104        peer2.hospital.test.com                  3.21%               89.77MiB / 7.706GiB   1.14%               1.68MB / 1.76MB     0B / 0B             22
[22:52:11] 66d07c173736        peer1.healthcenter.test.com              1.42%               89.19MiB / 7.706GiB   1.13%               1.74MB / 1.62MB     0B / 0B             22
[22:52:11] 2286d02828e0        peer0.healthcenter.test.com              1.67%               106.7MiB / 7.706GiB   1.35%               6.98MB / 6.7MB      0B / 0B             22
[22:52:11] dc7f7d7dab9f        peer0.publichealth.test.com              138.84%             134.6MiB / 7.706GiB   1.71%               5.16MB / 4.4MB      0B / 0B             21
[22:52:11] 8eebc39338b6        peer1.publichealth.test.com              2.49%               91.73MiB / 7.706GiB   1.16%               1.63MB / 1.67MB     0B / 0B             21
[22:52:11] 063796342d3f        peer1.hospital.test.com                  2.59%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.72MB     0B / 0B             23
[22:52:11] 17995e7a15d4        couchdb4                                 0.49%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:11] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:11] 47403b23c852        orderer3.test.com                        0.54%               34.56MiB / 7.706GiB   0.44%               660kB / 787kB       0B / 0B             22
[22:52:11] f3d785b90823        couchdb2                                 0.67%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:11] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:11] 4b0d0805ae79        couchdb3                                 0.59%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:11] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:11] 426dd014ead1        couchdb7                                 0.71%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:11] 6378756d76c5        couchdb1                                 0.38%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:11] be83fe166c5d        couchdb6                                 0.54%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:11] 95f861ed89e9        orderer1.test.com                        0.35%               35.06MiB / 7.706GiB   0.44%               539kB / 554kB       0B / 0B             20
[22:52:11] 31864d0e140f        couchdb0                                 0.41%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:11] 50394aaeb1f6        orderer2.test.com                        0.55%               35.45MiB / 7.706GiB   0.45%               637kB / 795kB       0B / 0B             20
[22:52:11] 2a0b5cc68da1        couchdb5                                 0.52%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:11] c690226c54d7        couchdb8                                 0.46%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:11] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:11] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   114.08%             8.113MiB / 2GiB       0.40%               2.81MB / 3.54MB     0B / 0B             16
[22:52:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:12] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:12] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:12] 90d50056c7f3        peer2.publichealth.test.com              1.77%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.51MB     0B / 0B             21
[22:52:12] f4b5c3abc4f5        peer0.hospital.test.com                  1.78%               134MiB / 7.706GiB     1.70%               7.11MB / 6.65MB     0B / 0B             22
[22:52:12] 29c9a131d005        peer2.healthcenter.test.com              1.69%               58.57MiB / 7.706GiB   0.74%               1.68MB / 1.6MB      0B / 0B             21
[22:52:12] d02af0d0c104        peer2.hospital.test.com                  1.57%               89.77MiB / 7.706GiB   1.14%               1.68MB / 1.76MB     0B / 0B             22
[22:52:12] 66d07c173736        peer1.healthcenter.test.com              5.33%               89.19MiB / 7.706GiB   1.13%               1.75MB / 1.62MB     0B / 0B             22
[22:52:12] 2286d02828e0        peer0.healthcenter.test.com              5.27%               106.7MiB / 7.706GiB   1.35%               6.99MB / 6.7MB      0B / 0B             22
[22:52:12] dc7f7d7dab9f        peer0.publichealth.test.com              133.09%             137.9MiB / 7.706GiB   1.75%               6.28MB / 5.29MB     0B / 0B             21
[22:52:12] 8eebc39338b6        peer1.publichealth.test.com              1.37%               91.73MiB / 7.706GiB   1.16%               1.63MB / 1.67MB     0B / 0B             21
[22:52:12] 063796342d3f        peer1.hospital.test.com                  1.48%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.72MB     0B / 0B             23
[22:52:12] 17995e7a15d4        couchdb4                                 0.36%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:12] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:12] 47403b23c852        orderer3.test.com                        0.40%               34.56MiB / 7.706GiB   0.44%               663kB / 790kB       0B / 0B             22
[22:52:12] f3d785b90823        couchdb2                                 0.50%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:12] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:12] 4b0d0805ae79        couchdb3                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:12] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:12] 426dd014ead1        couchdb7                                 0.93%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:12] 6378756d76c5        couchdb1                                 0.51%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:12] be83fe166c5d        couchdb6                                 0.57%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:12] 95f861ed89e9        orderer1.test.com                        0.32%               35.06MiB / 7.706GiB   0.44%               541kB / 556kB       0B / 0B             20
[22:52:12] 31864d0e140f        couchdb0                                 0.39%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:12] 50394aaeb1f6        orderer2.test.com                        0.50%               35.45MiB / 7.706GiB   0.45%               640kB / 798kB       0B / 0B             20
[22:52:12] 2a0b5cc68da1        couchdb5                                 0.76%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:12] c690226c54d7        couchdb8                                 0.75%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:12] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:12] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   108.20%             10.15MiB / 2GiB       0.50%               3.75MB / 4.72MB     0B / 0B             17
[22:52:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:12] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:12] 931bf7fadcb2        cli                                      0.00%               20.52MiB / 7.706GiB   0.26%               1.63MB / 1.39MB     0B / 0B             17
[22:52:12] 90d50056c7f3        peer2.publichealth.test.com              1.77%               65.37MiB / 7.706GiB   0.83%               1.65MB / 1.51MB     0B / 0B             21
[22:52:12] f4b5c3abc4f5        peer0.hospital.test.com                  1.78%               134MiB / 7.706GiB     1.70%               7.11MB / 6.65MB     0B / 0B             22
[22:52:12] 29c9a131d005        peer2.healthcenter.test.com              1.69%               58.57MiB / 7.706GiB   0.74%               1.68MB / 1.6MB      0B / 0B             21
[22:52:12] d02af0d0c104        peer2.hospital.test.com                  1.57%               89.77MiB / 7.706GiB   1.14%               1.68MB / 1.76MB     0B / 0B             22
[22:52:12] 66d07c173736        peer1.healthcenter.test.com              5.33%               89.19MiB / 7.706GiB   1.13%               1.75MB / 1.62MB     0B / 0B             22
[22:52:12] 2286d02828e0        peer0.healthcenter.test.com              5.27%               106.7MiB / 7.706GiB   1.35%               6.99MB / 6.7MB      0B / 0B             22
[22:52:12] dc7f7d7dab9f        peer0.publichealth.test.com              133.09%             137.9MiB / 7.706GiB   1.75%               6.28MB / 5.29MB     0B / 0B             21
[22:52:12] 8eebc39338b6        peer1.publichealth.test.com              1.37%               91.73MiB / 7.706GiB   1.16%               1.63MB / 1.67MB     0B / 0B             21
[22:52:12] 063796342d3f        peer1.hospital.test.com                  1.48%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.72MB     0B / 0B             23
[22:52:12] 17995e7a15d4        couchdb4                                 0.36%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:12] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:12] 47403b23c852        orderer3.test.com                        0.40%               34.56MiB / 7.706GiB   0.44%               663kB / 790kB       0B / 0B             22
[22:52:12] f3d785b90823        couchdb2                                 0.50%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:12] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:12] 4b0d0805ae79        couchdb3                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:12] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:12] 426dd014ead1        couchdb7                                 0.93%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:12] 6378756d76c5        couchdb1                                 0.51%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:12] be83fe166c5d        couchdb6                                 0.57%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:12] 95f861ed89e9        orderer1.test.com                        0.32%               35.06MiB / 7.706GiB   0.44%               541kB / 556kB       0B / 0B             20
[22:52:12] 31864d0e140f        couchdb0                                 0.39%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:12] 50394aaeb1f6        orderer2.test.com                        0.50%               35.45MiB / 7.706GiB   0.45%               640kB / 798kB       0B / 0B             20
[22:52:12] 2a0b5cc68da1        couchdb5                                 0.76%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:12] c690226c54d7        couchdb8                                 0.75%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:12] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:12] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   108.20%             10.15MiB / 2GiB       0.50%               3.75MB / 4.72MB     0B / 0B             17
[22:52:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:13] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:13] 931bf7fadcb2        cli                                      4.67%               10.71MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:13] 90d50056c7f3        peer2.publichealth.test.com              23.70%              82.01MiB / 7.706GiB   1.04%               2.4MB / 2.26MB      0B / 0B             21
[22:52:13] f4b5c3abc4f5        peer0.hospital.test.com                  1.78%               134MiB / 7.706GiB     1.70%               7.11MB / 6.65MB     0B / 0B             22
[22:52:13] 29c9a131d005        peer2.healthcenter.test.com              1.69%               58.57MiB / 7.706GiB   0.74%               1.68MB / 1.6MB      0B / 0B             21
[22:52:13] d02af0d0c104        peer2.hospital.test.com                  29.72%              108.3MiB / 7.706GiB   1.37%               2.43MB / 3.25MB     0B / 0B             22
[22:52:13] 66d07c173736        peer1.healthcenter.test.com              5.33%               89.19MiB / 7.706GiB   1.13%               1.75MB / 1.62MB     0B / 0B             22
[22:52:13] 2286d02828e0        peer0.healthcenter.test.com              31.20%              126.3MiB / 7.706GiB   1.60%               7.75MB / 8.19MB     0B / 0B             22
[22:52:13] dc7f7d7dab9f        peer0.publichealth.test.com              86.42%              160.6MiB / 7.706GiB   2.04%               8.39MB / 7.27MB     0B / 0B             22
[22:52:13] 8eebc39338b6        peer1.publichealth.test.com              1.37%               91.73MiB / 7.706GiB   1.16%               1.63MB / 1.67MB     0B / 0B             21
[22:52:13] 063796342d3f        peer1.hospital.test.com                  1.48%               81.72MiB / 7.706GiB   1.04%               1.82MB / 1.72MB     0B / 0B             23
[22:52:13] 17995e7a15d4        couchdb4                                 0.51%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:13] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:13] 47403b23c852        orderer3.test.com                        0.40%               34.56MiB / 7.706GiB   0.44%               663kB / 790kB       0B / 0B             22
[22:52:13] f3d785b90823        couchdb2                                 0.50%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:13] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:13] 4b0d0805ae79        couchdb3                                 0.20%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:13] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:13] 426dd014ead1        couchdb7                                 0.87%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:13] 6378756d76c5        couchdb1                                 0.67%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:13] be83fe166c5d        couchdb6                                 0.50%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:13] 95f861ed89e9        orderer1.test.com                        0.32%               35.06MiB / 7.706GiB   0.44%               541kB / 556kB       0B / 0B             20
[22:52:13] 31864d0e140f        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:13] 50394aaeb1f6        orderer2.test.com                        4.61%               50.05MiB / 7.706GiB   0.63%               1.4MB / 3.02MB      0B / 0B             21
[22:52:13] 2a0b5cc68da1        couchdb5                                 0.76%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:13] c690226c54d7        couchdb8                                 0.75%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:13] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:13] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   108.20%             10.15MiB / 2GiB       0.50%               3.75MB / 4.72MB     0B / 0B             17
[22:52:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:13] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:13] 931bf7fadcb2        cli                                      4.67%               10.71MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:13] 90d50056c7f3        peer2.publichealth.test.com              23.70%              82.01MiB / 7.706GiB   1.04%               2.4MB / 2.26MB      0B / 0B             21
[22:52:13] f4b5c3abc4f5        peer0.hospital.test.com                  32.57%              154.3MiB / 7.706GiB   1.96%               8.61MB / 7.41MB     0B / 0B             22
[22:52:13] 29c9a131d005        peer2.healthcenter.test.com              38.74%              80.9MiB / 7.706GiB    1.03%               3.17MB / 2.37MB     0B / 0B             21
[22:52:13] d02af0d0c104        peer2.hospital.test.com                  29.72%              108.3MiB / 7.706GiB   1.37%               2.43MB / 3.25MB     0B / 0B             22
[22:52:13] 66d07c173736        peer1.healthcenter.test.com              32.57%              111.5MiB / 7.706GiB   1.41%               3.24MB / 2.38MB     0B / 0B             22
[22:52:13] 2286d02828e0        peer0.healthcenter.test.com              31.20%              126.3MiB / 7.706GiB   1.60%               7.75MB / 8.19MB     0B / 0B             22
[22:52:13] dc7f7d7dab9f        peer0.publichealth.test.com              86.42%              160.6MiB / 7.706GiB   2.04%               8.39MB / 7.27MB     0B / 0B             22
[22:52:13] 8eebc39338b6        peer1.publichealth.test.com              38.44%              116.4MiB / 7.706GiB   1.47%               3.13MB / 3.17MB     0B / 0B             21
[22:52:13] 063796342d3f        peer1.hospital.test.com                  38.14%              107MiB / 7.706GiB     1.36%               3.33MB / 2.48MB     0B / 0B             23
[22:52:13] 17995e7a15d4        couchdb4                                 0.51%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:13] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:13] 47403b23c852        orderer3.test.com                        3.69%               44.74MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:13] f3d785b90823        couchdb2                                 0.43%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:13] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:13] 4b0d0805ae79        couchdb3                                 0.20%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:13] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:13] 426dd014ead1        couchdb7                                 0.87%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:13] 6378756d76c5        couchdb1                                 0.67%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:13] be83fe166c5d        couchdb6                                 0.50%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:13] 95f861ed89e9        orderer1.test.com                        2.73%               41.96MiB / 7.706GiB   0.53%               2.02MB / 1.31MB     0B / 0B             20
[22:52:13] 31864d0e140f        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:13] 50394aaeb1f6        orderer2.test.com                        4.61%               50.05MiB / 7.706GiB   0.63%               1.4MB / 3.02MB      0B / 0B             21
[22:52:13] 2a0b5cc68da1        couchdb5                                 0.52%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:13] c690226c54d7        couchdb8                                 0.63%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:13] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:13] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   40.41%              10.15MiB / 2GiB       0.50%               4.2MB / 5.29MB      0B / 0B             17
[22:52:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:14] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:14] 931bf7fadcb2        cli                                      4.67%               10.71MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:14] 90d50056c7f3        peer2.publichealth.test.com              23.70%              82.01MiB / 7.706GiB   1.04%               2.4MB / 2.26MB      0B / 0B             21
[22:52:14] f4b5c3abc4f5        peer0.hospital.test.com                  32.57%              154.3MiB / 7.706GiB   1.96%               8.61MB / 7.41MB     0B / 0B             22
[22:52:14] 29c9a131d005        peer2.healthcenter.test.com              38.74%              80.9MiB / 7.706GiB    1.03%               3.17MB / 2.37MB     0B / 0B             21
[22:52:14] d02af0d0c104        peer2.hospital.test.com                  29.72%              108.3MiB / 7.706GiB   1.37%               2.43MB / 3.25MB     0B / 0B             22
[22:52:14] 66d07c173736        peer1.healthcenter.test.com              32.57%              111.5MiB / 7.706GiB   1.41%               3.24MB / 2.38MB     0B / 0B             22
[22:52:14] 2286d02828e0        peer0.healthcenter.test.com              31.20%              126.3MiB / 7.706GiB   1.60%               7.75MB / 8.19MB     0B / 0B             22
[22:52:14] dc7f7d7dab9f        peer0.publichealth.test.com              86.42%              160.6MiB / 7.706GiB   2.04%               8.39MB / 7.27MB     0B / 0B             22
[22:52:14] 8eebc39338b6        peer1.publichealth.test.com              38.44%              116.4MiB / 7.706GiB   1.47%               3.13MB / 3.17MB     0B / 0B             21
[22:52:14] 063796342d3f        peer1.hospital.test.com                  38.14%              107MiB / 7.706GiB     1.36%               3.33MB / 2.48MB     0B / 0B             23
[22:52:14] 17995e7a15d4        couchdb4                                 0.51%               103MiB / 7.706GiB     1.30%               183kB / 35.9kB      0B / 0B             35
[22:52:14] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:14] 47403b23c852        orderer3.test.com                        3.69%               44.74MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:14] f3d785b90823        couchdb2                                 0.43%               102.3MiB / 7.706GiB   1.30%               183kB / 36kB        0B / 0B             35
[22:52:14] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:14] 4b0d0805ae79        couchdb3                                 0.20%               103.3MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:52:14] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.96MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:14] 426dd014ead1        couchdb7                                 0.87%               106.7MiB / 7.706GiB   1.35%               184kB / 35.7kB      0B / 0B             35
[22:52:14] 6378756d76c5        couchdb1                                 0.67%               102.8MiB / 7.706GiB   1.30%               184kB / 35.7kB      0B / 0B             35
[22:52:14] be83fe166c5d        couchdb6                                 0.50%               104.3MiB / 7.706GiB   1.32%               183kB / 35.7kB      0B / 0B             35
[22:52:14] 95f861ed89e9        orderer1.test.com                        2.73%               41.96MiB / 7.706GiB   0.53%               2.02MB / 1.31MB     0B / 0B             20
[22:52:14] 31864d0e140f        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               182kB / 36.2kB      0B / 0B             35
[22:52:14] 50394aaeb1f6        orderer2.test.com                        4.61%               50.05MiB / 7.706GiB   0.63%               1.4MB / 3.02MB      0B / 0B             21
[22:52:14] 2a0b5cc68da1        couchdb5                                 0.52%               102.8MiB / 7.706GiB   1.30%               183kB / 35.7kB      0B / 0B             35
[22:52:14] c690226c54d7        couchdb8                                 0.63%               103.2MiB / 7.706GiB   1.31%               182kB / 36kB        0B / 0B             35
[22:52:14] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.25MiB / 2GiB        0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:14] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   40.41%              10.15MiB / 2GiB       0.50%               4.2MB / 5.29MB      0B / 0B             17
[22:52:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:14] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:14] 931bf7fadcb2        cli                                      0.00%               10.62MiB / 7.706GiB   0.13%               2.37MB / 2.14MB     0B / 0B             3
[22:52:14] 90d50056c7f3        peer2.publichealth.test.com              50.08%              84.29MiB / 7.706GiB   1.07%               2.51MB / 2.41MB     0B / 0B             21
[22:52:14] f4b5c3abc4f5        peer0.hospital.test.com                  47.48%              155.3MiB / 7.706GiB   1.97%               8.73MB / 7.54MB     0B / 0B             22
[22:52:14] 29c9a131d005        peer2.healthcenter.test.com              34.31%              81.05MiB / 7.706GiB   1.03%               3.3MB / 2.49MB      0B / 0B             21
[22:52:14] d02af0d0c104        peer2.hospital.test.com                  44.70%              113.5MiB / 7.706GiB   1.44%               2.54MB / 3.39MB     0B / 0B             22
[22:52:14] 66d07c173736        peer1.healthcenter.test.com              42.70%              111.8MiB / 7.706GiB   1.42%               3.35MB / 2.51MB     0B / 0B             22
[22:52:14] 2286d02828e0        peer0.healthcenter.test.com              45.35%              127.5MiB / 7.706GiB   1.62%               7.85MB / 8.32MB     0B / 0B             22
[22:52:14] dc7f7d7dab9f        peer0.publichealth.test.com              56.55%              160.9MiB / 7.706GiB   2.04%               8.49MB / 7.41MB     0B / 0B             22
[22:52:14] 8eebc39338b6        peer1.publichealth.test.com              39.72%              117.4MiB / 7.706GiB   1.49%               3.35MB / 3.32MB     0B / 0B             21
[22:52:14] 063796342d3f        peer1.hospital.test.com                  39.71%              110MiB / 7.706GiB     1.39%               3.41MB / 2.61MB     0B / 0B             23
[22:52:14] 17995e7a15d4        couchdb4                                 24.36%              115.4MiB / 7.706GiB   1.46%               296kB / 117kB       0B / 0B             35
[22:52:14] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:14] 47403b23c852        orderer3.test.com                        0.34%               44.72MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:14] f3d785b90823        couchdb2                                 31.19%              117MiB / 7.706GiB     1.48%               300kB / 112kB       0B / 0B             35
[22:52:14] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:14] 4b0d0805ae79        couchdb3                                 25.90%              121.9MiB / 7.706GiB   1.54%               295kB / 125kB       0B / 0B             35
[22:52:14] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.95MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:14] 426dd014ead1        couchdb7                                 46.17%              123.4MiB / 7.706GiB   1.56%               304kB / 225kB       0B / 0B             35
[22:52:14] 6378756d76c5        couchdb1                                 23.49%              118.2MiB / 7.706GiB   1.50%               296kB / 113kB       0B / 0B             35
[22:52:14] be83fe166c5d        couchdb6                                 24.83%              124.4MiB / 7.706GiB   1.58%               296kB / 124kB       0B / 0B             35
[22:52:14] 95f861ed89e9        orderer1.test.com                        0.29%               41.93MiB / 7.706GiB   0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:14] 31864d0e140f        couchdb0                                 36.09%              121.2MiB / 7.706GiB   1.54%               305kB / 160kB       0B / 0B             35
[22:52:14] 50394aaeb1f6        orderer2.test.com                        0.37%               50.02MiB / 7.706GiB   0.63%               1.4MB / 3.02MB      0B / 0B             21
[22:52:14] 2a0b5cc68da1        couchdb5                                 40.83%              119.2MiB / 7.706GiB   1.51%               295kB / 150kB       0B / 0B             35
[22:52:14] c690226c54d7        couchdb8                                 29.08%              120MiB / 7.706GiB     1.52%               302kB / 122kB       0B / 0B             35
[22:52:14] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.223MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:14] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               10.15MiB / 2GiB       0.50%               4.2MB / 5.29MB      0B / 0B             17
[22:52:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:15] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.977MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:15] 931bf7fadcb2        cli                                      0.00%               10.62MiB / 7.706GiB   0.13%               2.37MB / 2.14MB     0B / 0B             3
[22:52:15] 90d50056c7f3        peer2.publichealth.test.com              50.08%              84.29MiB / 7.706GiB   1.07%               2.51MB / 2.41MB     0B / 0B             21
[22:52:15] f4b5c3abc4f5        peer0.hospital.test.com                  47.48%              155.3MiB / 7.706GiB   1.97%               8.73MB / 7.54MB     0B / 0B             22
[22:52:15] 29c9a131d005        peer2.healthcenter.test.com              34.31%              81.05MiB / 7.706GiB   1.03%               3.3MB / 2.49MB      0B / 0B             21
[22:52:15] d02af0d0c104        peer2.hospital.test.com                  44.70%              113.5MiB / 7.706GiB   1.44%               2.54MB / 3.39MB     0B / 0B             22
[22:52:15] 66d07c173736        peer1.healthcenter.test.com              42.70%              111.8MiB / 7.706GiB   1.42%               3.35MB / 2.51MB     0B / 0B             22
[22:52:15] 2286d02828e0        peer0.healthcenter.test.com              45.35%              127.5MiB / 7.706GiB   1.62%               7.85MB / 8.32MB     0B / 0B             22
[22:52:15] dc7f7d7dab9f        peer0.publichealth.test.com              56.55%              160.9MiB / 7.706GiB   2.04%               8.49MB / 7.41MB     0B / 0B             22
[22:52:15] 8eebc39338b6        peer1.publichealth.test.com              39.72%              117.4MiB / 7.706GiB   1.49%               3.35MB / 3.32MB     0B / 0B             21
[22:52:15] 063796342d3f        peer1.hospital.test.com                  39.71%              110MiB / 7.706GiB     1.39%               3.41MB / 2.61MB     0B / 0B             23
[22:52:15] 17995e7a15d4        couchdb4                                 24.36%              115.4MiB / 7.706GiB   1.46%               296kB / 117kB       0B / 0B             35
[22:52:15] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:15] 47403b23c852        orderer3.test.com                        0.34%               44.72MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:15] f3d785b90823        couchdb2                                 31.19%              117MiB / 7.706GiB     1.48%               300kB / 112kB       0B / 0B             35
[22:52:15] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:15] 4b0d0805ae79        couchdb3                                 25.90%              121.9MiB / 7.706GiB   1.54%               295kB / 125kB       0B / 0B             35
[22:52:15] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.95MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:15] 426dd014ead1        couchdb7                                 46.17%              123.4MiB / 7.706GiB   1.56%               304kB / 225kB       0B / 0B             35
[22:52:15] 6378756d76c5        couchdb1                                 23.49%              118.2MiB / 7.706GiB   1.50%               296kB / 113kB       0B / 0B             35
[22:52:15] be83fe166c5d        couchdb6                                 24.83%              124.4MiB / 7.706GiB   1.58%               296kB / 124kB       0B / 0B             35
[22:52:15] 95f861ed89e9        orderer1.test.com                        0.29%               41.93MiB / 7.706GiB   0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:15] 31864d0e140f        couchdb0                                 36.09%              121.2MiB / 7.706GiB   1.54%               305kB / 160kB       0B / 0B             35
[22:52:15] 50394aaeb1f6        orderer2.test.com                        0.37%               50.02MiB / 7.706GiB   0.63%               1.4MB / 3.02MB      0B / 0B             21
[22:52:15] 2a0b5cc68da1        couchdb5                                 40.83%              119.2MiB / 7.706GiB   1.51%               295kB / 150kB       0B / 0B             35
[22:52:15] c690226c54d7        couchdb8                                 29.08%              120MiB / 7.706GiB     1.52%               302kB / 122kB       0B / 0B             35
[22:52:15] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.223MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:15] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               10.15MiB / 2GiB       0.50%               4.2MB / 5.29MB      0B / 0B             17
[22:52:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:15] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.969MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:15] 931bf7fadcb2        cli                                      0.00%               10.66MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:15] 90d50056c7f3        peer2.publichealth.test.com              3.13%               84.2MiB / 7.706GiB    1.07%               2.78MB / 2.42MB     0B / 0B             21
[22:52:15] f4b5c3abc4f5        peer0.hospital.test.com                  5.85%               155.5MiB / 7.706GiB   1.97%               9.05MB / 7.56MB     0B / 0B             22
[22:52:15] 29c9a131d005        peer2.healthcenter.test.com              6.84%               81.06MiB / 7.706GiB   1.03%               3.6MB / 2.51MB      0B / 0B             21
[22:52:15] d02af0d0c104        peer2.hospital.test.com                  3.06%               113.4MiB / 7.706GiB   1.44%               2.81MB / 3.41MB     0B / 0B             22
[22:52:15] 66d07c173736        peer1.healthcenter.test.com              8.36%               111.8MiB / 7.706GiB   1.42%               3.59MB / 2.52MB     0B / 0B             22
[22:52:15] 2286d02828e0        peer0.healthcenter.test.com              2.90%               127.5MiB / 7.706GiB   1.62%               8.1MB / 8.33MB      0B / 0B             22
[22:52:15] dc7f7d7dab9f        peer0.publichealth.test.com              3.01%               160.7MiB / 7.706GiB   2.04%               8.77MB / 7.42MB     0B / 0B             22
[22:52:15] 8eebc39338b6        peer1.publichealth.test.com              16.45%              117.5MiB / 7.706GiB   1.49%               3.58MB / 3.33MB     0B / 0B             21
[22:52:15] 063796342d3f        peer1.hospital.test.com                  2.86%               109.9MiB / 7.706GiB   1.39%               3.72MB / 2.62MB     0B / 0B             23
[22:52:15] 17995e7a15d4        couchdb4                                 73.79%              121.4MiB / 7.706GiB   1.54%               307kB / 372kB       0B / 0B             35
[22:52:15] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:15] 47403b23c852        orderer3.test.com                        0.48%               44.68MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:15] f3d785b90823        couchdb2                                 74.11%              121.5MiB / 7.706GiB   1.54%               311kB / 371kB       0B / 0B             35
[22:52:15] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:15] 4b0d0805ae79        couchdb3                                 75.30%              126.2MiB / 7.706GiB   1.60%               306kB / 394kB       0B / 0B             35
[22:52:15] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.93MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:15] 426dd014ead1        couchdb7                                 66.78%              126.5MiB / 7.706GiB   1.60%               317kB / 465kB       0B / 0B             35
[22:52:15] 6378756d76c5        couchdb1                                 87.89%              122.3MiB / 7.706GiB   1.55%               309kB / 430kB       0B / 0B             35
[22:52:15] be83fe166c5d        couchdb6                                 79.37%              129MiB / 7.706GiB     1.64%               308kB / 405kB       0B / 0B             35
[22:52:15] 95f861ed89e9        orderer1.test.com                        0.29%               41.9MiB / 7.706GiB    0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:15] 31864d0e140f        couchdb0                                 78.86%              123.7MiB / 7.706GiB   1.57%               321kB / 466kB       0B / 0B             35
[22:52:15] 50394aaeb1f6        orderer2.test.com                        0.58%               49.92MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:15] 2a0b5cc68da1        couchdb5                                 80.36%              124MiB / 7.706GiB     1.57%               308kB / 437kB       0B / 0B             35
[22:52:15] c690226c54d7        couchdb8                                 79.21%              123.2MiB / 7.706GiB   1.56%               313kB / 389kB       0B / 0B             35
[22:52:15] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.184MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:15] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               10.12MiB / 2GiB       0.49%               4.2MB / 5.29MB      0B / 0B             17
[22:52:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:16] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.969MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:16] 931bf7fadcb2        cli                                      0.00%               10.66MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:16] 90d50056c7f3        peer2.publichealth.test.com              3.13%               84.2MiB / 7.706GiB    1.07%               2.78MB / 2.42MB     0B / 0B             21
[22:52:16] f4b5c3abc4f5        peer0.hospital.test.com                  5.85%               155.5MiB / 7.706GiB   1.97%               9.05MB / 7.56MB     0B / 0B             22
[22:52:16] 29c9a131d005        peer2.healthcenter.test.com              6.84%               81.06MiB / 7.706GiB   1.03%               3.6MB / 2.51MB      0B / 0B             21
[22:52:16] d02af0d0c104        peer2.hospital.test.com                  3.06%               113.4MiB / 7.706GiB   1.44%               2.81MB / 3.41MB     0B / 0B             22
[22:52:16] 66d07c173736        peer1.healthcenter.test.com              8.36%               111.8MiB / 7.706GiB   1.42%               3.59MB / 2.52MB     0B / 0B             22
[22:52:16] 2286d02828e0        peer0.healthcenter.test.com              2.90%               127.5MiB / 7.706GiB   1.62%               8.1MB / 8.33MB      0B / 0B             22
[22:52:16] dc7f7d7dab9f        peer0.publichealth.test.com              3.01%               160.7MiB / 7.706GiB   2.04%               8.77MB / 7.42MB     0B / 0B             22
[22:52:16] 8eebc39338b6        peer1.publichealth.test.com              16.45%              117.5MiB / 7.706GiB   1.49%               3.58MB / 3.33MB     0B / 0B             21
[22:52:16] 063796342d3f        peer1.hospital.test.com                  2.86%               109.9MiB / 7.706GiB   1.39%               3.72MB / 2.62MB     0B / 0B             23
[22:52:16] 17995e7a15d4        couchdb4                                 73.79%              121.4MiB / 7.706GiB   1.54%               307kB / 372kB       0B / 0B             35
[22:52:16] 301dbeb60584        ca.hospital.test.com                     0.00%               11.69MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:16] 47403b23c852        orderer3.test.com                        0.48%               44.68MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:16] f3d785b90823        couchdb2                                 74.11%              121.5MiB / 7.706GiB   1.54%               311kB / 371kB       0B / 0B             35
[22:52:16] c4824967d401        ca.publichealth.test.com                 0.00%               11.54MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:16] 4b0d0805ae79        couchdb3                                 75.30%              126.2MiB / 7.706GiB   1.60%               306kB / 394kB       0B / 0B             35
[22:52:16] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.93MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:16] 426dd014ead1        couchdb7                                 66.78%              126.5MiB / 7.706GiB   1.60%               317kB / 465kB       0B / 0B             35
[22:52:16] 6378756d76c5        couchdb1                                 87.89%              122.3MiB / 7.706GiB   1.55%               309kB / 430kB       0B / 0B             35
[22:52:16] be83fe166c5d        couchdb6                                 79.37%              129MiB / 7.706GiB     1.64%               308kB / 405kB       0B / 0B             35
[22:52:16] 95f861ed89e9        orderer1.test.com                        0.29%               41.9MiB / 7.706GiB    0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:16] 31864d0e140f        couchdb0                                 78.86%              123.7MiB / 7.706GiB   1.57%               321kB / 466kB       0B / 0B             35
[22:52:16] 50394aaeb1f6        orderer2.test.com                        0.58%               49.92MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:16] 2a0b5cc68da1        couchdb5                                 80.36%              124MiB / 7.706GiB     1.57%               308kB / 437kB       0B / 0B             35
[22:52:16] c690226c54d7        couchdb8                                 79.21%              123.2MiB / 7.706GiB   1.56%               313kB / 389kB       0B / 0B             35
[22:52:16] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.184MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:16] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               10.12MiB / 2GiB       0.49%               4.2MB / 5.29MB      0B / 0B             17
[22:52:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:16] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.969MiB / 2GiB       0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:16] 931bf7fadcb2        cli                                      0.00%               10.66MiB / 7.706GiB   0.14%               2.37MB / 2.14MB     0B / 0B             3
[22:52:16] 90d50056c7f3        peer2.publichealth.test.com              3.13%               84.2MiB / 7.706GiB    1.07%               2.78MB / 2.42MB     0B / 0B             21
[22:52:16] f4b5c3abc4f5        peer0.hospital.test.com                  5.85%               155.5MiB / 7.706GiB   1.97%               9.05MB / 7.56MB     0B / 0B             22
[22:52:16] 29c9a131d005        peer2.healthcenter.test.com              6.84%               81.06MiB / 7.706GiB   1.03%               3.6MB / 2.51MB      0B / 0B             21
[22:52:16] d02af0d0c104        peer2.hospital.test.com                  3.06%               113.4MiB / 7.706GiB   1.44%               2.81MB / 3.41MB     0B / 0B             22
[22:52:16] 66d07c173736        peer1.healthcenter.test.com              8.36%               111.8MiB / 7.706GiB   1.42%               3.59MB / 2.52MB     0B / 0B             22
[22:52:16] 2286d02828e0        peer0.healthcenter.test.com              2.90%               127.5MiB / 7.706GiB   1.62%               8.1MB / 8.33MB      0B / 0B             22
[22:52:16] dc7f7d7dab9f        peer0.publichealth.test.com              48.23%              160.9MiB / 7.706GiB   2.04%               8.87MB / 8.43MB     0B / 0B             22
[22:52:16] 8eebc39338b6        peer1.publichealth.test.com              16.45%              117.5MiB / 7.706GiB   1.49%               3.58MB / 3.33MB     0B / 0B             21
[22:52:16] 063796342d3f        peer1.hospital.test.com                  2.86%               109.9MiB / 7.706GiB   1.39%               3.72MB / 2.62MB     0B / 0B             23
[22:52:16] 17995e7a15d4        couchdb4                                 73.79%              121.4MiB / 7.706GiB   1.54%               307kB / 372kB       0B / 0B             35
[22:52:16] 301dbeb60584        ca.hospital.test.com                     0.00%               11.64MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:16] 47403b23c852        orderer3.test.com                        0.48%               44.68MiB / 7.706GiB   0.57%               1.42MB / 2.28MB     0B / 0B             22
[22:52:16] f3d785b90823        couchdb2                                 74.11%              121.5MiB / 7.706GiB   1.54%               311kB / 371kB       0B / 0B             35
[22:52:16] c4824967d401        ca.publichealth.test.com                 0.00%               11.45MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:16] 4b0d0805ae79        couchdb3                                 75.30%              126.2MiB / 7.706GiB   1.60%               306kB / 394kB       0B / 0B             35
[22:52:16] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.93MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:16] 426dd014ead1        couchdb7                                 51.68%              185.2MiB / 7.706GiB   2.35%               1.41MB / 487kB      0B / 0B             35
[22:52:16] 6378756d76c5        couchdb1                                 87.89%              122.3MiB / 7.706GiB   1.55%               309kB / 430kB       0B / 0B             35
[22:52:16] be83fe166c5d        couchdb6                                 79.37%              129MiB / 7.706GiB     1.64%               308kB / 405kB       0B / 0B             35
[22:52:16] 95f861ed89e9        orderer1.test.com                        0.29%               41.9MiB / 7.706GiB    0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:16] 31864d0e140f        couchdb0                                 78.86%              123.7MiB / 7.706GiB   1.57%               321kB / 466kB       0B / 0B             35
[22:52:16] 50394aaeb1f6        orderer2.test.com                        0.58%               49.92MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:16] 2a0b5cc68da1        couchdb5                                 80.36%              124MiB / 7.706GiB     1.57%               308kB / 437kB       0B / 0B             35
[22:52:16] c690226c54d7        couchdb8                                 79.21%              123.2MiB / 7.706GiB   1.56%               313kB / 389kB       0B / 0B             35
[22:52:16] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.184MiB / 2GiB       0.40%               4.21MB / 5.29MB     0B / 0B             16
[22:52:16] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               10.12MiB / 2GiB       0.49%               4.2MB / 5.29MB      0B / 0B             17
[22:52:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:17] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.91MiB / 2GiB        0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:17] 931bf7fadcb2        cli                                      0.00%               10.29MiB / 7.706GiB   0.13%               2.37MB / 2.14MB     0B / 0B             3
[22:52:17] 90d50056c7f3        peer2.publichealth.test.com              48.78%              84.44MiB / 7.706GiB   1.07%               2.87MB / 2.87MB     0B / 0B             22
[22:52:17] f4b5c3abc4f5        peer0.hospital.test.com                  42.32%              155.7MiB / 7.706GiB   1.97%               9.08MB / 8.65MB     0B / 0B             22
[22:52:17] 29c9a131d005        peer2.healthcenter.test.com              43.74%              81.17MiB / 7.706GiB   1.03%               3.65MB / 3.6MB      0B / 0B             22
[22:52:17] d02af0d0c104        peer2.hospital.test.com                  42.70%              113.4MiB / 7.706GiB   1.44%               2.9MB / 3.53MB      0B / 0B             22
[22:52:17] 66d07c173736        peer1.healthcenter.test.com              45.21%              111.9MiB / 7.706GiB   1.42%               3.7MB / 2.86MB      0B / 0B             22
[22:52:17] 2286d02828e0        peer0.healthcenter.test.com              40.15%              127.8MiB / 7.706GiB   1.62%               8.2MB / 8.35MB      0B / 0B             22
[22:52:17] dc7f7d7dab9f        peer0.publichealth.test.com              48.23%              160.9MiB / 7.706GiB   2.04%               8.87MB / 8.43MB     0B / 0B             22
[22:52:17] 8eebc39338b6        peer1.publichealth.test.com              33.07%              117.5MiB / 7.706GiB   1.49%               3.6MB / 4.42MB      0B / 0B             22
[22:52:17] 063796342d3f        peer1.hospital.test.com                  49.97%              110.1MiB / 7.706GiB   1.40%               3.8MB / 3.73MB      0B / 0B             23
[22:52:17] 17995e7a15d4        couchdb4                                 30.90%              126.6MiB / 7.706GiB   1.60%               637kB / 472kB       0B / 0B             35
[22:52:17] 301dbeb60584        ca.hospital.test.com                     0.00%               11.64MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:17] 47403b23c852        orderer3.test.com                        0.59%               44.64MiB / 7.706GiB   0.57%               1.43MB / 2.29MB     0B / 0B             22
[22:52:17] f3d785b90823        couchdb2                                 30.39%              122.4MiB / 7.706GiB   1.55%               534kB / 469kB       0B / 0B             35
[22:52:17] c4824967d401        ca.publichealth.test.com                 0.00%               11.45MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:17] 4b0d0805ae79        couchdb3                                 21.09%              124MiB / 7.706GiB     1.57%               312kB / 466kB       0B / 0B             35
[22:52:17] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.89MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:17] 426dd014ead1        couchdb7                                 51.68%              185.2MiB / 7.706GiB   2.35%               1.41MB / 487kB      0B / 0B             35
[22:52:17] 6378756d76c5        couchdb1                                 38.41%              164.4MiB / 7.706GiB   2.08%               1.41MB / 488kB      0B / 0B             35
[22:52:17] be83fe166c5d        couchdb6                                 46.28%              164MiB / 7.706GiB     2.08%               1.32MB / 485kB      0B / 0B             35
[22:52:17] 95f861ed89e9        orderer1.test.com                        0.34%               41.88MiB / 7.706GiB   0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:17] 31864d0e140f        couchdb0                                 44.45%              174.6MiB / 7.706GiB   2.21%               1.41MB / 489kB      0B / 0B             35
[22:52:17] 50394aaeb1f6        orderer2.test.com                        0.44%               49.97MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:17] 2a0b5cc68da1        couchdb5                                 40.44%              159.5MiB / 7.706GiB   2.02%               1.4MB / 488kB       0B / 0B             35
[22:52:17] c690226c54d7        couchdb8                                 37.53%              131.9MiB / 7.706GiB   1.67%               1.22MB / 484kB      0B / 0B             35
[22:52:17] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.07MiB / 2GiB        0.39%               4.21MB / 5.29MB     0B / 0B             16
[22:52:17] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               9.98MiB / 2GiB        0.49%               4.2MB / 5.29MB      0B / 0B             17
[22:52:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:17] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.91MiB / 2GiB        0.44%               4.22MB / 5.32MB     0B / 0B             14
[22:52:17] 931bf7fadcb2        cli                                      0.00%               10.29MiB / 7.706GiB   0.13%               2.37MB / 2.14MB     0B / 0B             3
[22:52:17] 90d50056c7f3        peer2.publichealth.test.com              48.78%              84.44MiB / 7.706GiB   1.07%               2.87MB / 2.87MB     0B / 0B             22
[22:52:17] f4b5c3abc4f5        peer0.hospital.test.com                  42.32%              155.7MiB / 7.706GiB   1.97%               9.08MB / 8.65MB     0B / 0B             22
[22:52:17] 29c9a131d005        peer2.healthcenter.test.com              43.74%              81.17MiB / 7.706GiB   1.03%               3.65MB / 3.6MB      0B / 0B             22
[22:52:17] d02af0d0c104        peer2.hospital.test.com                  42.70%              113.4MiB / 7.706GiB   1.44%               2.9MB / 3.53MB      0B / 0B             22
[22:52:17] 66d07c173736        peer1.healthcenter.test.com              45.21%              111.9MiB / 7.706GiB   1.42%               3.7MB / 2.86MB      0B / 0B             22
[22:52:17] 2286d02828e0        peer0.healthcenter.test.com              40.15%              127.8MiB / 7.706GiB   1.62%               8.2MB / 8.35MB      0B / 0B             22
[22:52:17] dc7f7d7dab9f        peer0.publichealth.test.com              48.23%              160.9MiB / 7.706GiB   2.04%               8.87MB / 8.43MB     0B / 0B             22
[22:52:17] 8eebc39338b6        peer1.publichealth.test.com              33.07%              117.5MiB / 7.706GiB   1.49%               3.6MB / 4.42MB      0B / 0B             22
[22:52:17] 063796342d3f        peer1.hospital.test.com                  49.97%              110.1MiB / 7.706GiB   1.40%               3.8MB / 3.73MB      0B / 0B             23
[22:52:17] 17995e7a15d4        couchdb4                                 30.90%              126.6MiB / 7.706GiB   1.60%               637kB / 472kB       0B / 0B             35
[22:52:17] 301dbeb60584        ca.hospital.test.com                     0.00%               11.64MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:17] 47403b23c852        orderer3.test.com                        0.59%               44.64MiB / 7.706GiB   0.57%               1.43MB / 2.29MB     0B / 0B             22
[22:52:17] f3d785b90823        couchdb2                                 30.39%              122.4MiB / 7.706GiB   1.55%               534kB / 469kB       0B / 0B             35
[22:52:17] c4824967d401        ca.publichealth.test.com                 0.00%               11.45MiB / 7.706GiB   0.15%               10.8kB / 0B         0B / 0B             11
[22:52:17] 4b0d0805ae79        couchdb3                                 21.09%              124MiB / 7.706GiB     1.57%               312kB / 466kB       0B / 0B             35
[22:52:17] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.89MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:17] 426dd014ead1        couchdb7                                 51.68%              185.2MiB / 7.706GiB   2.35%               1.41MB / 487kB      0B / 0B             35
[22:52:17] 6378756d76c5        couchdb1                                 38.41%              164.4MiB / 7.706GiB   2.08%               1.41MB / 488kB      0B / 0B             35
[22:52:17] be83fe166c5d        couchdb6                                 46.28%              164MiB / 7.706GiB     2.08%               1.32MB / 485kB      0B / 0B             35
[22:52:17] 95f861ed89e9        orderer1.test.com                        0.34%               41.88MiB / 7.706GiB   0.53%               2.03MB / 1.31MB     0B / 0B             20
[22:52:17] 31864d0e140f        couchdb0                                 44.45%              174.6MiB / 7.706GiB   2.21%               1.41MB / 489kB      0B / 0B             35
[22:52:17] 50394aaeb1f6        orderer2.test.com                        0.44%               49.97MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:17] 2a0b5cc68da1        couchdb5                                 40.44%              159.5MiB / 7.706GiB   2.02%               1.4MB / 488kB       0B / 0B             35
[22:52:17] c690226c54d7        couchdb8                                 37.53%              131.9MiB / 7.706GiB   1.67%               1.22MB / 484kB      0B / 0B             35
[22:52:17] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               8.07MiB / 2GiB        0.39%               4.21MB / 5.29MB     0B / 0B             16
[22:52:17] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               9.98MiB / 2GiB        0.49%               4.2MB / 5.29MB      0B / 0B             17
[22:52:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:18] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.75MiB / 2GiB        0.43%               4.22MB / 5.32MB     0B / 0B             14
[22:52:18] 931bf7fadcb2        cli                                      0.36%               9.594MiB / 7.706GiB   0.12%               2.37MB / 2.14MB     0B / 0B             2
[22:52:18] 90d50056c7f3        peer2.publichealth.test.com              8.87%               84.23MiB / 7.706GiB   1.07%               2.97MB / 3.55MB     0B / 0B             22
[22:52:18] f4b5c3abc4f5        peer0.hospital.test.com                  8.07%               155.2MiB / 7.706GiB   1.97%               9.09MB / 8.66MB     0B / 0B             22
[22:52:18] 29c9a131d005        peer2.healthcenter.test.com              4.70%               80.64MiB / 7.706GiB   1.02%               3.66MB / 3.61MB     0B / 0B             22
[22:52:18] d02af0d0c104        peer2.hospital.test.com                  13.60%              113MiB / 7.706GiB     1.43%               2.93MB / 4.53MB     0B / 0B             22
[22:52:18] 66d07c173736        peer1.healthcenter.test.com              7.83%               111.6MiB / 7.706GiB   1.41%               3.73MB / 3.65MB     0B / 0B             22
[22:52:18] 2286d02828e0        peer0.healthcenter.test.com              15.53%              127.6MiB / 7.706GiB   1.62%               8.24MB / 9.45MB     0B / 0B             22
[22:52:18] dc7f7d7dab9f        peer0.publichealth.test.com              9.14%               160.7MiB / 7.706GiB   2.04%               8.89MB / 8.54MB     0B / 0B             22
[22:52:18] 8eebc39338b6        peer1.publichealth.test.com              9.28%               117.4MiB / 7.706GiB   1.49%               3.62MB / 4.44MB     0B / 0B             22
[22:52:18] 063796342d3f        peer1.hospital.test.com                  7.36%               110.3MiB / 7.706GiB   1.40%               3.81MB / 3.74MB     0B / 0B             23
[22:52:18] 17995e7a15d4        couchdb4                                 31.47%              159.9MiB / 7.706GiB   2.03%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 301dbeb60584        ca.hospital.test.com                     0.00%               11.45MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:18] 47403b23c852        orderer3.test.com                        1.16%               44.32MiB / 7.706GiB   0.56%               1.43MB / 2.29MB     0B / 0B             22
[22:52:18] f3d785b90823        couchdb2                                 24.86%              152MiB / 7.706GiB     1.93%               1.41MB / 488kB      0B / 0B             35
[22:52:18] c4824967d401        ca.publichealth.test.com                 0.00%               11.11MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:52:18] 4b0d0805ae79        couchdb3                                 28.81%              152.2MiB / 7.706GiB   1.93%               1.41MB / 490kB      0B / 0B             35
[22:52:18] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.79MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:18] 426dd014ead1        couchdb7                                 41.71%              213.4MiB / 7.706GiB   2.70%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 6378756d76c5        couchdb1                                 18.24%              176.6MiB / 7.706GiB   2.24%               1.41MB / 488kB      0B / 0B             35
[22:52:18] be83fe166c5d        couchdb6                                 20.91%              188.7MiB / 7.706GiB   2.39%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 95f861ed89e9        orderer1.test.com                        0.99%               41.57MiB / 7.706GiB   0.53%               2.03MB / 1.32MB     0B / 0B             20
[22:52:18] 31864d0e140f        couchdb0                                 82.65%              219.5MiB / 7.706GiB   2.78%               1.41MB / 489kB      0B / 0B             35
[22:52:18] 50394aaeb1f6        orderer2.test.com                        0.98%               49.71MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:18] 2a0b5cc68da1        couchdb5                                 87.21%              219.7MiB / 7.706GiB   2.78%               1.4MB / 488kB       0B / 0B             35
[22:52:18] c690226c54d7        couchdb8                                 129.36%             221.4MiB / 7.706GiB   2.81%               1.42MB / 560kB      0B / 0B             35
[22:52:18] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               7.543MiB / 2GiB       0.37%               4.21MB / 5.29MB     0B / 0B             16
[22:52:18] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               9.238MiB / 2GiB       0.45%               4.2MB / 5.29MB      0B / 0B             17
[22:52:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:18] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.75MiB / 2GiB        0.43%               4.22MB / 5.32MB     0B / 0B             14
[22:52:18] 931bf7fadcb2        cli                                      0.36%               9.594MiB / 7.706GiB   0.12%               2.37MB / 2.14MB     0B / 0B             2
[22:52:18] 90d50056c7f3        peer2.publichealth.test.com              8.87%               84.23MiB / 7.706GiB   1.07%               2.97MB / 3.55MB     0B / 0B             22
[22:52:18] f4b5c3abc4f5        peer0.hospital.test.com                  8.07%               155.2MiB / 7.706GiB   1.97%               9.09MB / 8.66MB     0B / 0B             22
[22:52:18] 29c9a131d005        peer2.healthcenter.test.com              4.70%               80.64MiB / 7.706GiB   1.02%               3.66MB / 3.61MB     0B / 0B             22
[22:52:18] d02af0d0c104        peer2.hospital.test.com                  13.60%              113MiB / 7.706GiB     1.43%               2.93MB / 4.53MB     0B / 0B             22
[22:52:18] 66d07c173736        peer1.healthcenter.test.com              7.83%               111.6MiB / 7.706GiB   1.41%               3.73MB / 3.65MB     0B / 0B             22
[22:52:18] 2286d02828e0        peer0.healthcenter.test.com              15.53%              127.6MiB / 7.706GiB   1.62%               8.24MB / 9.45MB     0B / 0B             22
[22:52:18] dc7f7d7dab9f        peer0.publichealth.test.com              9.14%               160.7MiB / 7.706GiB   2.04%               8.89MB / 8.54MB     0B / 0B             22
[22:52:18] 8eebc39338b6        peer1.publichealth.test.com              9.28%               117.4MiB / 7.706GiB   1.49%               3.62MB / 4.44MB     0B / 0B             22
[22:52:18] 063796342d3f        peer1.hospital.test.com                  7.36%               110.3MiB / 7.706GiB   1.40%               3.81MB / 3.74MB     0B / 0B             23
[22:52:18] 17995e7a15d4        couchdb4                                 31.47%              159.9MiB / 7.706GiB   2.03%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 301dbeb60584        ca.hospital.test.com                     0.00%               11.45MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:18] 47403b23c852        orderer3.test.com                        1.16%               44.32MiB / 7.706GiB   0.56%               1.43MB / 2.29MB     0B / 0B             22
[22:52:18] f3d785b90823        couchdb2                                 24.86%              152MiB / 7.706GiB     1.93%               1.41MB / 488kB      0B / 0B             35
[22:52:18] c4824967d401        ca.publichealth.test.com                 0.00%               11.11MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:52:18] 4b0d0805ae79        couchdb3                                 28.81%              152.2MiB / 7.706GiB   1.93%               1.41MB / 490kB      0B / 0B             35
[22:52:18] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.79MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:18] 426dd014ead1        couchdb7                                 41.71%              213.4MiB / 7.706GiB   2.70%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 6378756d76c5        couchdb1                                 18.24%              176.6MiB / 7.706GiB   2.24%               1.41MB / 488kB      0B / 0B             35
[22:52:18] be83fe166c5d        couchdb6                                 20.91%              188.7MiB / 7.706GiB   2.39%               1.41MB / 487kB      0B / 0B             35
[22:52:18] 95f861ed89e9        orderer1.test.com                        0.99%               41.57MiB / 7.706GiB   0.53%               2.03MB / 1.32MB     0B / 0B             20
[22:52:18] 31864d0e140f        couchdb0                                 82.65%              219.5MiB / 7.706GiB   2.78%               1.41MB / 489kB      0B / 0B             35
[22:52:18] 50394aaeb1f6        orderer2.test.com                        0.98%               49.71MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:18] 2a0b5cc68da1        couchdb5                                 87.21%              219.7MiB / 7.706GiB   2.78%               1.4MB / 488kB       0B / 0B             35
[22:52:18] c690226c54d7        couchdb8                                 129.36%             221.4MiB / 7.706GiB   2.81%               1.42MB / 560kB      0B / 0B             35
[22:52:18] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               7.543MiB / 2GiB       0.37%               4.21MB / 5.29MB     0B / 0B             16
[22:52:18] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               9.238MiB / 2GiB       0.45%               4.2MB / 5.29MB      0B / 0B             17
[22:52:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:19] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.75MiB / 2GiB        0.43%               4.22MB / 5.32MB     0B / 0B             14
[22:52:19] 931bf7fadcb2        cli                                      0.36%               9.594MiB / 7.706GiB   0.12%               2.37MB / 2.14MB     0B / 0B             2
[22:52:19] 90d50056c7f3        peer2.publichealth.test.com              8.87%               84.23MiB / 7.706GiB   1.07%               2.97MB / 3.55MB     0B / 0B             22
[22:52:19] f4b5c3abc4f5        peer0.hospital.test.com                  6.01%               155.2MiB / 7.706GiB   1.97%               9.11MB / 8.67MB     0B / 0B             22
[22:52:19] 29c9a131d005        peer2.healthcenter.test.com              4.70%               80.64MiB / 7.706GiB   1.02%               3.66MB / 3.61MB     0B / 0B             22
[22:52:19] d02af0d0c104        peer2.hospital.test.com                  13.60%              113MiB / 7.706GiB     1.43%               2.93MB / 4.53MB     0B / 0B             22
[22:52:19] 66d07c173736        peer1.healthcenter.test.com              7.83%               111.6MiB / 7.706GiB   1.41%               3.73MB / 3.65MB     0B / 0B             22
[22:52:19] 2286d02828e0        peer0.healthcenter.test.com              15.53%              127.6MiB / 7.706GiB   1.62%               8.24MB / 9.45MB     0B / 0B             22
[22:52:19] dc7f7d7dab9f        peer0.publichealth.test.com              9.14%               160.7MiB / 7.706GiB   2.04%               8.89MB / 8.54MB     0B / 0B             22
[22:52:19] 8eebc39338b6        peer1.publichealth.test.com              9.28%               117.4MiB / 7.706GiB   1.49%               3.62MB / 4.44MB     0B / 0B             22
[22:52:19] 063796342d3f        peer1.hospital.test.com                  5.37%               110.3MiB / 7.706GiB   1.40%               3.83MB / 3.76MB     0B / 0B             23
[22:52:19] 17995e7a15d4        couchdb4                                 31.47%              159.9MiB / 7.706GiB   2.03%               1.41MB / 487kB      0B / 0B             35
[22:52:19] 301dbeb60584        ca.hospital.test.com                     0.00%               11.45MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:52:19] 47403b23c852        orderer3.test.com                        1.16%               44.32MiB / 7.706GiB   0.56%               1.43MB / 2.29MB     0B / 0B             22
[22:52:19] f3d785b90823        couchdb2                                 81.72%              205.8MiB / 7.706GiB   2.61%               1.41MB / 488kB      0B / 0B             35
[22:52:19] c4824967d401        ca.publichealth.test.com                 0.00%               11.11MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:52:19] 4b0d0805ae79        couchdb3                                 28.81%              152.2MiB / 7.706GiB   1.93%               1.41MB / 490kB      0B / 0B             35
[22:52:19] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.79MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:19] 426dd014ead1        couchdb7                                 41.71%              213.4MiB / 7.706GiB   2.70%               1.41MB / 487kB      0B / 0B             35
[22:52:19] 6378756d76c5        couchdb1                                 18.24%              176.6MiB / 7.706GiB   2.24%               1.41MB / 488kB      0B / 0B             35
[22:52:19] be83fe166c5d        couchdb6                                 20.91%              188.7MiB / 7.706GiB   2.39%               1.41MB / 487kB      0B / 0B             35
[22:52:19] 95f861ed89e9        orderer1.test.com                        0.99%               41.57MiB / 7.706GiB   0.53%               2.03MB / 1.32MB     0B / 0B             20
[22:52:19] 31864d0e140f        couchdb0                                 82.65%              219.5MiB / 7.706GiB   2.78%               1.41MB / 489kB      0B / 0B             35
[22:52:19] 50394aaeb1f6        orderer2.test.com                        0.98%               49.71MiB / 7.706GiB   0.63%               1.41MB / 3.03MB     0B / 0B             21
[22:52:19] 2a0b5cc68da1        couchdb5                                 75.96%              228.6MiB / 7.706GiB   2.90%               1.4MB / 488kB       0B / 0B             35
[22:52:19] c690226c54d7        couchdb8                                 129.36%             221.4MiB / 7.706GiB   2.81%               1.42MB / 560kB      0B / 0B             35
[22:52:19] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               7.543MiB / 2GiB       0.37%               4.21MB / 5.29MB     0B / 0B             16
[22:52:19] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               9.238MiB / 2GiB       0.45%               4.2MB / 5.29MB      0B / 0B             17
[22:52:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:19] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.062MiB / 2GiB       0.39%               4.22MB / 5.32MB     0B / 0B             14
[22:52:19] 931bf7fadcb2        cli                                      0.05%               6.867MiB / 7.706GiB   0.09%               2.37MB / 2.14MB     0B / 0B             1
[22:52:19] 90d50056c7f3        peer2.publichealth.test.com              5.76%               83.18MiB / 7.706GiB   1.05%               3.2MB / 3.57MB      0B / 0B             22
[22:52:19] f4b5c3abc4f5        peer0.hospital.test.com                  6.01%               155.2MiB / 7.706GiB   1.97%               9.11MB / 8.67MB     0B / 0B             22
[22:52:19] 29c9a131d005        peer2.healthcenter.test.com              7.98%               80.57MiB / 7.706GiB   1.02%               3.68MB / 3.63MB     0B / 0B             22
[22:52:19] d02af0d0c104        peer2.hospital.test.com                  4.74%               113MiB / 7.706GiB     1.43%               2.94MB / 4.55MB     0B / 0B             22
[22:52:19] 66d07c173736        peer1.healthcenter.test.com              5.96%               111.6MiB / 7.706GiB   1.41%               3.75MB / 3.66MB     0B / 0B             22
[22:52:19] 2286d02828e0        peer0.healthcenter.test.com              4.80%               127.4MiB / 7.706GiB   1.61%               8.25MB / 9.47MB     0B / 0B             22
[22:52:19] dc7f7d7dab9f        peer0.publichealth.test.com              6.51%               160.6MiB / 7.706GiB   2.03%               8.98MB / 8.56MB     0B / 0B             22
[22:52:19] 8eebc39338b6        peer1.publichealth.test.com              4.60%               116.2MiB / 7.706GiB   1.47%               3.63MB / 4.45MB     0B / 0B             22
[22:52:19] 063796342d3f        peer1.hospital.test.com                  5.37%               110.3MiB / 7.706GiB   1.40%               3.83MB / 3.76MB     0B / 0B             23
[22:52:19] 17995e7a15d4        couchdb4                                 84.94%              210.6MiB / 7.706GiB   2.67%               1.41MB / 487kB      0B / 0B             35
[22:52:19] 301dbeb60584        ca.hospital.test.com                     0.00%               11.17MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:52:19] 47403b23c852        orderer3.test.com                        0.33%               44.03MiB / 7.706GiB   0.56%               1.44MB / 2.29MB     0B / 0B             22
[22:52:19] f3d785b90823        couchdb2                                 81.72%              205.8MiB / 7.706GiB   2.61%               1.41MB / 488kB      0B / 0B             35
[22:52:19] c4824967d401        ca.publichealth.test.com                 0.00%               10.84MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:52:19] 4b0d0805ae79        couchdb3                                 83.22%              215.9MiB / 7.706GiB   2.74%               1.41MB / 490kB      0B / 0B             35
[22:52:19] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.71MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:19] 426dd014ead1        couchdb7                                 74.68%              219.4MiB / 7.706GiB   2.78%               1.41MB / 487kB      0B / 0B             35
[22:52:19] 6378756d76c5        couchdb1                                 67.66%              208.4MiB / 7.706GiB   2.64%               1.41MB / 488kB      0B / 0B             35
[22:52:19] be83fe166c5d        couchdb6                                 58.07%              227.1MiB / 7.706GiB   2.88%               1.41MB / 558kB      0B / 0B             35
[22:52:19] 95f861ed89e9        orderer1.test.com                        0.40%               41.22MiB / 7.706GiB   0.52%               2.04MB / 1.32MB     0B / 0B             20
[22:52:19] 31864d0e140f        couchdb0                                 62.36%              225.4MiB / 7.706GiB   2.86%               1.41MB / 489kB      0B / 0B             35
[22:52:19] 50394aaeb1f6        orderer2.test.com                        0.52%               49.76MiB / 7.706GiB   0.63%               1.42MB / 3.04MB     0B / 0B             21
[22:52:19] 2a0b5cc68da1        couchdb5                                 75.96%              228.6MiB / 7.706GiB   2.90%               1.4MB / 488kB       0B / 0B             35
[22:52:19] c690226c54d7        couchdb8                                 50.24%              226.7MiB / 7.706GiB   2.87%               1.42MB / 772kB      0B / 0B             35
[22:52:19] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               6.797MiB / 2GiB       0.33%               4.21MB / 5.29MB     0B / 0B             16
[22:52:19] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.254MiB / 2GiB       0.40%               4.2MB / 5.29MB      0B / 0B             17
[22:52:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:52:20] 3879446375d1        dev-peer0.healthcenter.test.com-mycc-1   0.00%               8.062MiB / 2GiB       0.39%               4.22MB / 5.32MB     0B / 0B             14
[22:52:20] 931bf7fadcb2        cli                                      0.05%               6.867MiB / 7.706GiB   0.09%               2.37MB / 2.14MB     0B / 0B             1
[22:52:20] 90d50056c7f3        peer2.publichealth.test.com              5.76%               83.18MiB / 7.706GiB   1.05%               3.2MB / 3.57MB      0B / 0B             22
[22:52:20] f4b5c3abc4f5        peer0.hospital.test.com                  6.01%               155.2MiB / 7.706GiB   1.97%               9.11MB / 8.67MB     0B / 0B             22
[22:52:20] 29c9a131d005        peer2.healthcenter.test.com              7.98%               80.57MiB / 7.706GiB   1.02%               3.68MB / 3.63MB     0B / 0B             22
[22:52:20] d02af0d0c104        peer2.hospital.test.com                  4.74%               113MiB / 7.706GiB     1.43%               2.94MB / 4.55MB     0B / 0B             22
[22:52:20] 66d07c173736        peer1.healthcenter.test.com              5.96%               111.6MiB / 7.706GiB   1.41%               3.75MB / 3.66MB     0B / 0B             22
[22:52:20] 2286d02828e0        peer0.healthcenter.test.com              4.80%               127.4MiB / 7.706GiB   1.61%               8.25MB / 9.47MB     0B / 0B             22
[22:52:20] dc7f7d7dab9f        peer0.publichealth.test.com              6.51%               160.6MiB / 7.706GiB   2.03%               8.98MB / 8.56MB     0B / 0B             22
[22:52:20] 8eebc39338b6        peer1.publichealth.test.com              4.60%               116.2MiB / 7.706GiB   1.47%               3.63MB / 4.45MB     0B / 0B             22
[22:52:20] 063796342d3f        peer1.hospital.test.com                  5.37%               110.3MiB / 7.706GiB   1.40%               3.83MB / 3.76MB     0B / 0B             23
[22:52:20] 17995e7a15d4        couchdb4                                 84.94%              210.6MiB / 7.706GiB   2.67%               1.41MB / 487kB      0B / 0B             35
[22:52:20] 301dbeb60584        ca.hospital.test.com                     0.00%               11.17MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:52:20] 47403b23c852        orderer3.test.com                        0.33%               44.03MiB / 7.706GiB   0.56%               1.44MB / 2.29MB     0B / 0B             22
[22:52:20] f3d785b90823        couchdb2                                 81.72%              205.8MiB / 7.706GiB   2.61%               1.41MB / 488kB      0B / 0B             35
[22:52:20] c4824967d401        ca.publichealth.test.com                 0.00%               10.84MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:52:20] 4b0d0805ae79        couchdb3                                 83.22%              215.9MiB / 7.706GiB   2.74%               1.41MB / 490kB      0B / 0B             35
[22:52:20] f9773d80d335        ca.healthcenter.test.com                 0.00%               11.71MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             12
[22:52:20] 426dd014ead1        couchdb7                                 74.68%              219.4MiB / 7.706GiB   2.78%               1.41MB / 487kB      0B / 0B             35
[22:52:20] 6378756d76c5        couchdb1                                 67.66%              208.4MiB / 7.706GiB   2.64%               1.41MB / 488kB      0B / 0B             35
[22:52:20] be83fe166c5d        couchdb6                                 58.07%              227.1MiB / 7.706GiB   2.88%               1.41MB / 558kB      0B / 0B             35
[22:52:20] 95f861ed89e9        orderer1.test.com                        0.40%               41.22MiB / 7.706GiB   0.52%               2.04MB / 1.32MB     0B / 0B             20
[22:52:20] 31864d0e140f        couchdb0                                 62.36%              225.4MiB / 7.706GiB   2.86%               1.41MB / 489kB      0B / 0B             35
[22:52:20] 50394aaeb1f6        orderer2.test.com                        0.52%               49.76MiB / 7.706GiB   0.63%               1.42MB / 3.04MB     0B / 0B             21
[22:52:20] 2a0b5cc68da1        couchdb5                                 75.96%              228.6MiB / 7.706GiB   2.90%               1.4MB / 488kB       0B / 0B             35
[22:52:20] c690226c54d7        couchdb8                                 50.24%              226.7MiB / 7.706GiB   2.87%               1.42MB / 772kB      0B / 0B             35
[22:52:20] f5daff6c63cc        dev-peer0.hospital.test.com-mycc-1       0.00%               6.797MiB / 2GiB       0.33%               4.21MB / 5.29MB     0B / 0B             16
[22:52:20] 0b42dbc1628e        dev-peer0.publichealth.test.com-mycc-1   0.00%               8.254MiB / 2GiB       0.40%               4.2MB / 5.29MB      0B / 0B             17


==> extra files/stats-write-100000.txt <==
[22:55:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:42] 0f1bd984eef1        cli                                      0.02%               16.32MiB / 7.706GiB   0.21%               158kB / 1.94MB      0B / 0B             3
[22:55:42] 7f0735334536        peer0.publichealth.test.com              0.02%               84.51MiB / 7.706GiB   1.07%               1.37MB / 1.23MB     0B / 0B             21
[22:55:42] 215f4a8546fa        peer0.healthcenter.test.com              0.02%               125.4MiB / 7.706GiB   1.59%               1.35MB / 1.41MB     0B / 0B             21
[22:55:42] b6391950da17        peer2.healthcenter.test.com              0.02%               61.9MiB / 7.706GiB    0.78%               1.44MB / 1.26MB     0B / 0B             21
[22:55:42] 25e57794fa20        peer2.hospital.test.com                  0.02%               88.27MiB / 7.706GiB   1.12%               1.43MB / 1.45MB     0B / 0B             22
[22:55:42] 9a4527f94709        peer2.publichealth.test.com              0.02%               82.97MiB / 7.706GiB   1.05%               1.39MB / 1.2MB      0B / 0B             21
[22:55:42] 56e9df471242        peer1.healthcenter.test.com              0.02%               63MiB / 7.706GiB      0.80%               1.47MB / 1.3MB      0B / 0B             23
[22:55:42] 5394a65012d7        peer0.hospital.test.com                  0.02%               58.29MiB / 7.706GiB   0.74%               1.54MB / 1.35MB     0B / 0B             23
[22:55:42] 94b3a12d28d7        peer1.hospital.test.com                  0.02%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:42] 06c9bb2cad04        peer1.publichealth.test.com              0.02%               85.44MiB / 7.706GiB   1.08%               1.31MB / 1.34MB     0B / 0B             23
[22:55:42] 3e258a69a1a0        couchdb5                                 0.02%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:42] ae1dd49380c8        couchdb1                                 0.02%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:42] 3e9c937869b8        couchdb8                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:42] 3facacade71b        couchdb2                                 0.02%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:42] 666bc460799d        couchdb7                                 0.02%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:42] f197d766181c        orderer1.test.com                        0.01%               32.06MiB / 7.706GiB   0.41%               463kB / 681kB       0B / 0B             20
[22:55:42] 05fc9adb978b        couchdb4                                 0.02%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:42] 0f162cc2dc18        couchdb0                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:42] 5e9e75e15e25        orderer3.test.com                        0.01%               29.25MiB / 7.706GiB   0.37%               532kB / 557kB       0B / 0B             19
[22:55:42] ccec9a5bc2d3        couchdb3                                 0.02%               104.1MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:55:42] 590f66813cf9        orderer2.test.com                        0.01%               34.66MiB / 7.706GiB   0.44%               510kB / 567kB       0B / 0B             21
[22:55:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:42] 0c9932bedda4        couchdb6                                 0.02%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:42] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:42] 0f1bd984eef1        cli                                      0.02%               16.32MiB / 7.706GiB   0.21%               158kB / 1.94MB      0B / 0B             3
[22:55:42] 7f0735334536        peer0.publichealth.test.com              0.02%               84.51MiB / 7.706GiB   1.07%               1.37MB / 1.23MB     0B / 0B             21
[22:55:42] 215f4a8546fa        peer0.healthcenter.test.com              0.02%               125.4MiB / 7.706GiB   1.59%               1.35MB / 1.41MB     0B / 0B             21
[22:55:42] b6391950da17        peer2.healthcenter.test.com              0.02%               61.9MiB / 7.706GiB    0.78%               1.44MB / 1.26MB     0B / 0B             21
[22:55:42] 25e57794fa20        peer2.hospital.test.com                  0.02%               88.27MiB / 7.706GiB   1.12%               1.43MB / 1.45MB     0B / 0B             22
[22:55:42] 9a4527f94709        peer2.publichealth.test.com              0.02%               82.97MiB / 7.706GiB   1.05%               1.39MB / 1.2MB      0B / 0B             21
[22:55:42] 56e9df471242        peer1.healthcenter.test.com              0.02%               63MiB / 7.706GiB      0.80%               1.47MB / 1.3MB      0B / 0B             23
[22:55:42] 5394a65012d7        peer0.hospital.test.com                  0.02%               58.29MiB / 7.706GiB   0.74%               1.54MB / 1.35MB     0B / 0B             23
[22:55:42] 94b3a12d28d7        peer1.hospital.test.com                  0.02%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:42] 06c9bb2cad04        peer1.publichealth.test.com              0.02%               85.44MiB / 7.706GiB   1.08%               1.31MB / 1.34MB     0B / 0B             23
[22:55:42] 3e258a69a1a0        couchdb5                                 0.02%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:42] ae1dd49380c8        couchdb1                                 0.02%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:42] 3e9c937869b8        couchdb8                                 0.02%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:42] 3facacade71b        couchdb2                                 0.02%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:42] 666bc460799d        couchdb7                                 0.02%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:42] f197d766181c        orderer1.test.com                        0.01%               32.06MiB / 7.706GiB   0.41%               463kB / 681kB       0B / 0B             20
[22:55:42] 05fc9adb978b        couchdb4                                 0.02%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:42] 0f162cc2dc18        couchdb0                                 0.02%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:42] 5e9e75e15e25        orderer3.test.com                        0.01%               29.25MiB / 7.706GiB   0.37%               532kB / 557kB       0B / 0B             19
[22:55:42] ccec9a5bc2d3        couchdb3                                 0.02%               104.1MiB / 7.706GiB   1.32%               181kB / 35.7kB      0B / 0B             35
[22:55:42] 590f66813cf9        orderer2.test.com                        0.01%               34.66MiB / 7.706GiB   0.44%               510kB / 567kB       0B / 0B             21
[22:55:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:42] 0c9932bedda4        couchdb6                                 0.02%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:42] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:43] 0f1bd984eef1        cli                                      0.00%               16.32MiB / 7.706GiB   0.21%               158kB / 1.94MB      0B / 0B             3
[22:55:43] 7f0735334536        peer0.publichealth.test.com              4.74%               84.51MiB / 7.706GiB   1.07%               1.38MB / 1.23MB     0B / 0B             21
[22:55:43] 215f4a8546fa        peer0.healthcenter.test.com              3.69%               125.3MiB / 7.706GiB   1.59%               1.35MB / 1.41MB     0B / 0B             21
[22:55:43] b6391950da17        peer2.healthcenter.test.com              6.59%               61.91MiB / 7.706GiB   0.78%               1.45MB / 1.27MB     0B / 0B             21
[22:55:43] 25e57794fa20        peer2.hospital.test.com                  3.04%               88.27MiB / 7.706GiB   1.12%               1.43MB / 1.46MB     0B / 0B             22
[22:55:43] 9a4527f94709        peer2.publichealth.test.com              3.09%               82.97MiB / 7.706GiB   1.05%               1.39MB / 1.2MB      0B / 0B             21
[22:55:43] 56e9df471242        peer1.healthcenter.test.com              6.37%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:43] 5394a65012d7        peer0.hospital.test.com                  3.46%               58.29MiB / 7.706GiB   0.74%               1.54MB / 1.36MB     0B / 0B             23
[22:55:43] 94b3a12d28d7        peer1.hospital.test.com                  3.12%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:43] 06c9bb2cad04        peer1.publichealth.test.com              3.23%               85.44MiB / 7.706GiB   1.08%               1.31MB / 1.34MB     0B / 0B             23
[22:55:43] 3e258a69a1a0        couchdb5                                 1.08%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:43] ae1dd49380c8        couchdb1                                 0.70%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:43] 3e9c937869b8        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:43] 3facacade71b        couchdb2                                 0.87%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:43] 666bc460799d        couchdb7                                 0.79%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:43] f197d766181c        orderer1.test.com                        0.72%               32.06MiB / 7.706GiB   0.41%               465kB / 683kB       0B / 0B             20
[22:55:43] 05fc9adb978b        couchdb4                                 1.15%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:43] 0f162cc2dc18        couchdb0                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:43] 5e9e75e15e25        orderer3.test.com                        0.99%               29.25MiB / 7.706GiB   0.37%               535kB / 560kB       0B / 0B             19
[22:55:43] ccec9a5bc2d3        couchdb3                                 1.29%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:43] 590f66813cf9        orderer2.test.com                        0.94%               34.66MiB / 7.706GiB   0.44%               513kB / 570kB       0B / 0B             21
[22:55:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:43] 0c9932bedda4        couchdb6                                 1.89%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:43] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:43] 0f1bd984eef1        cli                                      0.00%               16.32MiB / 7.706GiB   0.21%               158kB / 1.94MB      0B / 0B             3
[22:55:43] 7f0735334536        peer0.publichealth.test.com              4.74%               84.51MiB / 7.706GiB   1.07%               1.38MB / 1.23MB     0B / 0B             21
[22:55:43] 215f4a8546fa        peer0.healthcenter.test.com              3.69%               125.3MiB / 7.706GiB   1.59%               1.35MB / 1.41MB     0B / 0B             21
[22:55:43] b6391950da17        peer2.healthcenter.test.com              6.59%               61.91MiB / 7.706GiB   0.78%               1.45MB / 1.27MB     0B / 0B             21
[22:55:43] 25e57794fa20        peer2.hospital.test.com                  3.04%               88.27MiB / 7.706GiB   1.12%               1.43MB / 1.46MB     0B / 0B             22
[22:55:43] 9a4527f94709        peer2.publichealth.test.com              3.09%               82.97MiB / 7.706GiB   1.05%               1.39MB / 1.2MB      0B / 0B             21
[22:55:43] 56e9df471242        peer1.healthcenter.test.com              6.37%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:43] 5394a65012d7        peer0.hospital.test.com                  3.46%               58.29MiB / 7.706GiB   0.74%               1.54MB / 1.36MB     0B / 0B             23
[22:55:43] 94b3a12d28d7        peer1.hospital.test.com                  3.12%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:43] 06c9bb2cad04        peer1.publichealth.test.com              3.23%               85.44MiB / 7.706GiB   1.08%               1.31MB / 1.34MB     0B / 0B             23
[22:55:43] 3e258a69a1a0        couchdb5                                 1.08%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:43] ae1dd49380c8        couchdb1                                 0.70%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:43] 3e9c937869b8        couchdb8                                 0.74%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:43] 3facacade71b        couchdb2                                 0.87%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:43] 666bc460799d        couchdb7                                 0.79%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:43] f197d766181c        orderer1.test.com                        0.72%               32.06MiB / 7.706GiB   0.41%               465kB / 683kB       0B / 0B             20
[22:55:43] 05fc9adb978b        couchdb4                                 1.15%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:43] 0f162cc2dc18        couchdb0                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:43] 5e9e75e15e25        orderer3.test.com                        0.99%               29.25MiB / 7.706GiB   0.37%               535kB / 560kB       0B / 0B             19
[22:55:43] ccec9a5bc2d3        couchdb3                                 1.29%               104.1MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:43] 590f66813cf9        orderer2.test.com                        0.94%               34.66MiB / 7.706GiB   0.44%               513kB / 570kB       0B / 0B             21
[22:55:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:43] 0c9932bedda4        couchdb6                                 1.89%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:43] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:44] 0f1bd984eef1        cli                                      12.10%              22.59MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:44] 7f0735334536        peer0.publichealth.test.com              4.17%               84.51MiB / 7.706GiB   1.07%               1.38MB / 1.24MB     0B / 0B             21
[22:55:44] 215f4a8546fa        peer0.healthcenter.test.com              7.41%               126.7MiB / 7.706GiB   1.61%               1.36MB / 1.42MB     0B / 0B             21
[22:55:44] b6391950da17        peer2.healthcenter.test.com              3.76%               61.91MiB / 7.706GiB   0.78%               1.45MB / 1.27MB     0B / 0B             21
[22:55:44] 25e57794fa20        peer2.hospital.test.com                  6.80%               88.27MiB / 7.706GiB   1.12%               1.44MB / 1.46MB     0B / 0B             22
[22:55:44] 9a4527f94709        peer2.publichealth.test.com              3.97%               82.97MiB / 7.706GiB   1.05%               1.4MB / 1.2MB       0B / 0B             21
[22:55:44] 56e9df471242        peer1.healthcenter.test.com              3.79%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:44] 5394a65012d7        peer0.hospital.test.com                  5.22%               58.72MiB / 7.706GiB   0.74%               1.55MB / 1.36MB     0B / 0B             23
[22:55:44] 94b3a12d28d7        peer1.hospital.test.com                  3.68%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:44] 06c9bb2cad04        peer1.publichealth.test.com              5.25%               85.44MiB / 7.706GiB   1.08%               1.32MB / 1.35MB     0B / 0B             23
[22:55:44] 3e258a69a1a0        couchdb5                                 0.49%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:44] ae1dd49380c8        couchdb1                                 0.90%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:44] 3e9c937869b8        couchdb8                                 0.85%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:44] 3facacade71b        couchdb2                                 1.04%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:44] 666bc460799d        couchdb7                                 0.45%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:44] f197d766181c        orderer1.test.com                        0.81%               32.06MiB / 7.706GiB   0.41%               468kB / 687kB       0B / 0B             20
[22:55:44] 05fc9adb978b        couchdb4                                 1.58%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:44] 0f162cc2dc18        couchdb0                                 0.71%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:44] 5e9e75e15e25        orderer3.test.com                        0.89%               29.25MiB / 7.706GiB   0.37%               538kB / 563kB       0B / 0B             19
[22:55:44] ccec9a5bc2d3        couchdb3                                 1.40%               104.2MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:44] 590f66813cf9        orderer2.test.com                        0.84%               34.66MiB / 7.706GiB   0.44%               516kB / 573kB       0B / 0B             21
[22:55:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:44] 0c9932bedda4        couchdb6                                 0.56%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:44] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:44] 0f1bd984eef1        cli                                      12.10%              22.59MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:44] 7f0735334536        peer0.publichealth.test.com              4.17%               84.51MiB / 7.706GiB   1.07%               1.38MB / 1.24MB     0B / 0B             21
[22:55:44] 215f4a8546fa        peer0.healthcenter.test.com              7.41%               126.7MiB / 7.706GiB   1.61%               1.36MB / 1.42MB     0B / 0B             21
[22:55:44] b6391950da17        peer2.healthcenter.test.com              3.76%               61.91MiB / 7.706GiB   0.78%               1.45MB / 1.27MB     0B / 0B             21
[22:55:44] 25e57794fa20        peer2.hospital.test.com                  6.80%               88.27MiB / 7.706GiB   1.12%               1.44MB / 1.46MB     0B / 0B             22
[22:55:44] 9a4527f94709        peer2.publichealth.test.com              3.97%               82.97MiB / 7.706GiB   1.05%               1.4MB / 1.2MB       0B / 0B             21
[22:55:44] 56e9df471242        peer1.healthcenter.test.com              3.79%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:44] 5394a65012d7        peer0.hospital.test.com                  5.22%               58.72MiB / 7.706GiB   0.74%               1.55MB / 1.36MB     0B / 0B             23
[22:55:44] 94b3a12d28d7        peer1.hospital.test.com                  3.68%               89.07MiB / 7.706GiB   1.13%               1.55MB / 1.37MB     0B / 0B             21
[22:55:44] 06c9bb2cad04        peer1.publichealth.test.com              5.25%               85.44MiB / 7.706GiB   1.08%               1.32MB / 1.35MB     0B / 0B             23
[22:55:44] 3e258a69a1a0        couchdb5                                 0.49%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:44] ae1dd49380c8        couchdb1                                 0.90%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:44] 3e9c937869b8        couchdb8                                 0.85%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:44] 3facacade71b        couchdb2                                 1.04%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:44] 666bc460799d        couchdb7                                 0.45%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:44] f197d766181c        orderer1.test.com                        0.81%               32.06MiB / 7.706GiB   0.41%               468kB / 687kB       0B / 0B             20
[22:55:44] 05fc9adb978b        couchdb4                                 1.58%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:44] 0f162cc2dc18        couchdb0                                 0.71%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:44] 5e9e75e15e25        orderer3.test.com                        0.89%               29.25MiB / 7.706GiB   0.37%               538kB / 563kB       0B / 0B             19
[22:55:44] ccec9a5bc2d3        couchdb3                                 1.40%               104.2MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:44] 590f66813cf9        orderer2.test.com                        0.84%               34.66MiB / 7.706GiB   0.44%               516kB / 573kB       0B / 0B             21
[22:55:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:44] 0c9932bedda4        couchdb6                                 0.56%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:44] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:44]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:55:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:45] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:45] 7f0735334536        peer0.publichealth.test.com              2.90%               84.52MiB / 7.706GiB   1.07%               1.38MB / 1.24MB     0B / 0B             21
[22:55:45] 215f4a8546fa        peer0.healthcenter.test.com              3.11%               127.1MiB / 7.706GiB   1.61%               1.37MB / 1.43MB     0B / 0B             21
[22:55:45] b6391950da17        peer2.healthcenter.test.com              2.64%               61.92MiB / 7.706GiB   0.78%               1.45MB / 1.28MB     0B / 0B             21
[22:55:45] 25e57794fa20        peer2.hospital.test.com                  3.19%               88.27MiB / 7.706GiB   1.12%               1.44MB / 1.47MB     0B / 0B             22
[22:55:45] 9a4527f94709        peer2.publichealth.test.com              5.87%               82.98MiB / 7.706GiB   1.05%               1.41MB / 1.22MB     0B / 0B             21
[22:55:45] 56e9df471242        peer1.healthcenter.test.com              2.19%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:45] 5394a65012d7        peer0.hospital.test.com                  6.70%               58.73MiB / 7.706GiB   0.74%               1.56MB / 1.37MB     0B / 0B             23
[22:55:45] 94b3a12d28d7        peer1.hospital.test.com                  8.91%               89.07MiB / 7.706GiB   1.13%               1.56MB / 1.38MB     0B / 0B             21
[22:55:45] 06c9bb2cad04        peer1.publichealth.test.com              5.45%               85.44MiB / 7.706GiB   1.08%               1.33MB / 1.36MB     0B / 0B             23
[22:55:45] 3e258a69a1a0        couchdb5                                 0.81%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:45] ae1dd49380c8        couchdb1                                 0.54%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:45] 3e9c937869b8        couchdb8                                 0.44%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:45] 3facacade71b        couchdb2                                 0.55%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:45] 666bc460799d        couchdb7                                 0.54%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:45] f197d766181c        orderer1.test.com                        0.82%               32.06MiB / 7.706GiB   0.41%               470kB / 690kB       0B / 0B             20
[22:55:45] 05fc9adb978b        couchdb4                                 1.72%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:45] 0f162cc2dc18        couchdb0                                 0.62%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:45] 5e9e75e15e25        orderer3.test.com                        1.05%               29.25MiB / 7.706GiB   0.37%               541kB / 566kB       0B / 0B             19
[22:55:45] ccec9a5bc2d3        couchdb3                                 0.95%               104.3MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:45] 590f66813cf9        orderer2.test.com                        1.04%               34.66MiB / 7.706GiB   0.44%               519kB / 576kB       0B / 0B             21
[22:55:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:45] 0c9932bedda4        couchdb6                                 0.58%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:45] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:45] caab4daec9b9        clever_khorana                           0.00%               10.75MiB / 7.706GiB   0.14%               396B / 0B           0B / 0B             13
[22:55:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:45] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:45] 7f0735334536        peer0.publichealth.test.com              2.90%               84.52MiB / 7.706GiB   1.07%               1.38MB / 1.24MB     0B / 0B             21
[22:55:45] 215f4a8546fa        peer0.healthcenter.test.com              3.11%               127.1MiB / 7.706GiB   1.61%               1.37MB / 1.43MB     0B / 0B             21
[22:55:45] b6391950da17        peer2.healthcenter.test.com              2.64%               61.92MiB / 7.706GiB   0.78%               1.45MB / 1.28MB     0B / 0B             21
[22:55:45] 25e57794fa20        peer2.hospital.test.com                  3.19%               88.27MiB / 7.706GiB   1.12%               1.44MB / 1.47MB     0B / 0B             22
[22:55:45] 9a4527f94709        peer2.publichealth.test.com              5.87%               82.98MiB / 7.706GiB   1.05%               1.41MB / 1.22MB     0B / 0B             21
[22:55:45] 56e9df471242        peer1.healthcenter.test.com              2.19%               63MiB / 7.706GiB      0.80%               1.48MB / 1.31MB     0B / 0B             23
[22:55:45] 5394a65012d7        peer0.hospital.test.com                  6.70%               58.73MiB / 7.706GiB   0.74%               1.56MB / 1.37MB     0B / 0B             23
[22:55:45] 94b3a12d28d7        peer1.hospital.test.com                  8.91%               89.07MiB / 7.706GiB   1.13%               1.56MB / 1.38MB     0B / 0B             21
[22:55:45] 06c9bb2cad04        peer1.publichealth.test.com              5.45%               85.44MiB / 7.706GiB   1.08%               1.33MB / 1.36MB     0B / 0B             23
[22:55:45] 3e258a69a1a0        couchdb5                                 0.81%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:45] ae1dd49380c8        couchdb1                                 0.54%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:45] 3e9c937869b8        couchdb8                                 0.44%               103.2MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:45] 3facacade71b        couchdb2                                 0.55%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:45] 666bc460799d        couchdb7                                 0.54%               103.6MiB / 7.706GiB   1.31%               183kB / 35.3kB      0B / 0B             35
[22:55:45] f197d766181c        orderer1.test.com                        0.82%               32.06MiB / 7.706GiB   0.41%               470kB / 690kB       0B / 0B             20
[22:55:45] 05fc9adb978b        couchdb4                                 1.72%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:45] 0f162cc2dc18        couchdb0                                 0.62%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:45] 5e9e75e15e25        orderer3.test.com                        1.05%               29.25MiB / 7.706GiB   0.37%               541kB / 566kB       0B / 0B             19
[22:55:45] ccec9a5bc2d3        couchdb3                                 0.95%               104.3MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:45] 590f66813cf9        orderer2.test.com                        1.04%               34.66MiB / 7.706GiB   0.44%               519kB / 576kB       0B / 0B             21
[22:55:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:45] 0c9932bedda4        couchdb6                                 0.58%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:45] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:45] caab4daec9b9        clever_khorana                           0.00%               10.75MiB / 7.706GiB   0.14%               396B / 0B           0B / 0B             13
[22:55:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:46] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:46] 7f0735334536        peer0.publichealth.test.com              11.63%              84.52MiB / 7.706GiB   1.07%               1.41MB / 1.26MB     0B / 0B             21
[22:55:46] 215f4a8546fa        peer0.healthcenter.test.com              7.55%               129.4MiB / 7.706GiB   1.64%               1.39MB / 1.45MB     0B / 0B             21
[22:55:46] b6391950da17        peer2.healthcenter.test.com              10.85%              61.92MiB / 7.706GiB   0.78%               1.48MB / 1.3MB      0B / 0B             21
[22:55:46] 25e57794fa20        peer2.hospital.test.com                  7.73%               88.28MiB / 7.706GiB   1.12%               1.46MB / 1.49MB     0B / 0B             22
[22:55:46] 9a4527f94709        peer2.publichealth.test.com              6.76%               82.98MiB / 7.706GiB   1.05%               1.43MB / 1.24MB     0B / 0B             21
[22:55:46] 56e9df471242        peer1.healthcenter.test.com              7.45%               63.01MiB / 7.706GiB   0.80%               1.5MB / 1.33MB      0B / 0B             23
[22:55:46] 5394a65012d7        peer0.hospital.test.com                  8.43%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.39MB     0B / 0B             23
[22:55:46] 94b3a12d28d7        peer1.hospital.test.com                  6.98%               89.07MiB / 7.706GiB   1.13%               1.58MB / 1.41MB     0B / 0B             21
[22:55:46] 06c9bb2cad04        peer1.publichealth.test.com              6.09%               85.44MiB / 7.706GiB   1.08%               1.34MB / 1.38MB     0B / 0B             23
[22:55:46] 3e258a69a1a0        couchdb5                                 2.11%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:46] ae1dd49380c8        couchdb1                                 1.11%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:46] 3e9c937869b8        couchdb8                                 0.64%               103.2MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:46] 3facacade71b        couchdb2                                 0.49%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:46] 666bc460799d        couchdb7                                 0.57%               103.6MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:46] f197d766181c        orderer1.test.com                        0.36%               32.06MiB / 7.706GiB   0.41%               472kB / 692kB       0B / 0B             20
[22:55:46] 05fc9adb978b        couchdb4                                 1.34%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:46] 0f162cc2dc18        couchdb0                                 0.52%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:46] 5e9e75e15e25        orderer3.test.com                        0.44%               29.25MiB / 7.706GiB   0.37%               544kB / 569kB       0B / 0B             19
[22:55:46] ccec9a5bc2d3        couchdb3                                 1.60%               104.3MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:46] 590f66813cf9        orderer2.test.com                        0.51%               34.66MiB / 7.706GiB   0.44%               523kB / 580kB       0B / 0B             21
[22:55:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:46] 0c9932bedda4        couchdb6                                 1.90%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:46] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:46] caab4daec9b9        clever_khorana                           567.66%             155.5MiB / 7.706GiB   1.97%               1.05kB / 0B         0B / 0B             80
[22:55:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:46] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:46] 7f0735334536        peer0.publichealth.test.com              11.63%              84.52MiB / 7.706GiB   1.07%               1.41MB / 1.26MB     0B / 0B             21
[22:55:46] 215f4a8546fa        peer0.healthcenter.test.com              7.55%               129.4MiB / 7.706GiB   1.64%               1.39MB / 1.45MB     0B / 0B             21
[22:55:46] b6391950da17        peer2.healthcenter.test.com              10.85%              61.92MiB / 7.706GiB   0.78%               1.48MB / 1.3MB      0B / 0B             21
[22:55:46] 25e57794fa20        peer2.hospital.test.com                  7.73%               88.28MiB / 7.706GiB   1.12%               1.46MB / 1.49MB     0B / 0B             22
[22:55:46] 9a4527f94709        peer2.publichealth.test.com              6.76%               82.98MiB / 7.706GiB   1.05%               1.43MB / 1.24MB     0B / 0B             21
[22:55:46] 56e9df471242        peer1.healthcenter.test.com              7.45%               63.01MiB / 7.706GiB   0.80%               1.5MB / 1.33MB      0B / 0B             23
[22:55:46] 5394a65012d7        peer0.hospital.test.com                  8.43%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.39MB     0B / 0B             23
[22:55:46] 94b3a12d28d7        peer1.hospital.test.com                  6.98%               89.07MiB / 7.706GiB   1.13%               1.58MB / 1.41MB     0B / 0B             21
[22:55:46] 06c9bb2cad04        peer1.publichealth.test.com              6.09%               85.44MiB / 7.706GiB   1.08%               1.34MB / 1.38MB     0B / 0B             23
[22:55:46] 3e258a69a1a0        couchdb5                                 2.11%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:46] ae1dd49380c8        couchdb1                                 1.11%               105MiB / 7.706GiB     1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:46] 3e9c937869b8        couchdb8                                 0.64%               103.2MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:46] 3facacade71b        couchdb2                                 0.49%               106.6MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:46] 666bc460799d        couchdb7                                 0.57%               103.6MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:46] f197d766181c        orderer1.test.com                        0.36%               32.06MiB / 7.706GiB   0.41%               472kB / 692kB       0B / 0B             20
[22:55:46] 05fc9adb978b        couchdb4                                 1.34%               104MiB / 7.706GiB     1.32%               183kB / 35.5kB      0B / 0B             35
[22:55:46] 0f162cc2dc18        couchdb0                                 0.52%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:46] 5e9e75e15e25        orderer3.test.com                        0.44%               29.25MiB / 7.706GiB   0.37%               544kB / 569kB       0B / 0B             19
[22:55:46] ccec9a5bc2d3        couchdb3                                 1.60%               104.3MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:55:46] 590f66813cf9        orderer2.test.com                        0.51%               34.66MiB / 7.706GiB   0.44%               523kB / 580kB       0B / 0B             21
[22:55:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:46] 0c9932bedda4        couchdb6                                 1.90%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10kB / 0B           0B / 0B             11
[22:55:46] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:46] caab4daec9b9        clever_khorana                           567.66%             155.5MiB / 7.706GiB   1.97%               1.05kB / 0B         0B / 0B             80
[22:55:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:47] 0f1bd984eef1        cli                                      0.02%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:47] 7f0735334536        peer0.publichealth.test.com              1.74%               84.52MiB / 7.706GiB   1.07%               1.41MB / 1.27MB     0B / 0B             21
[22:55:47] 215f4a8546fa        peer0.healthcenter.test.com              5.54%               131.2MiB / 7.706GiB   1.66%               1.4MB / 1.45MB      0B / 0B             21
[22:55:47] b6391950da17        peer2.healthcenter.test.com              1.62%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.3MB      0B / 0B             21
[22:55:47] 25e57794fa20        peer2.hospital.test.com                  1.42%               88.28MiB / 7.706GiB   1.12%               1.46MB / 1.49MB     0B / 0B             22
[22:55:47] 9a4527f94709        peer2.publichealth.test.com              1.65%               82.98MiB / 7.706GiB   1.05%               1.43MB / 1.24MB     0B / 0B             21
[22:55:47] 56e9df471242        peer1.healthcenter.test.com              5.05%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:47] 5394a65012d7        peer0.hospital.test.com                  1.35%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.39MB     0B / 0B             23
[22:55:47] 94b3a12d28d7        peer1.hospital.test.com                  1.57%               89.07MiB / 7.706GiB   1.13%               1.58MB / 1.41MB     0B / 0B             21
[22:55:47] 06c9bb2cad04        peer1.publichealth.test.com              1.79%               85.44MiB / 7.706GiB   1.08%               1.34MB / 1.38MB     0B / 0B             23
[22:55:47] 3e258a69a1a0        couchdb5                                 0.77%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:47] ae1dd49380c8        couchdb1                                 2.03%               105.2MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:47] 3e9c937869b8        couchdb8                                 2.53%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:47] 3facacade71b        couchdb2                                 2.04%               106.8MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:47] 666bc460799d        couchdb7                                 1.62%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:47] f197d766181c        orderer1.test.com                        0.47%               32.06MiB / 7.706GiB   0.41%               475kB / 695kB       0B / 0B             20
[22:55:47] 05fc9adb978b        couchdb4                                 0.48%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:47] 0f162cc2dc18        couchdb0                                 2.61%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:47] 5e9e75e15e25        orderer3.test.com                        1.28%               29.25MiB / 7.706GiB   0.37%               548kB / 573kB       0B / 0B             19
[22:55:47] ccec9a5bc2d3        couchdb3                                 1.88%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:47] 590f66813cf9        orderer2.test.com                        0.52%               34.66MiB / 7.706GiB   0.44%               527kB / 584kB       0B / 0B             21
[22:55:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:47] 0c9932bedda4        couchdb6                                 0.55%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:47] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:47] caab4daec9b9        clever_khorana                           695.79%             99.89MiB / 7.706GiB   1.27%               1.98kB / 0B         0B / 0B             75
[22:55:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:47] 0f1bd984eef1        cli                                      0.02%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:47] 7f0735334536        peer0.publichealth.test.com              1.74%               84.52MiB / 7.706GiB   1.07%               1.41MB / 1.27MB     0B / 0B             21
[22:55:47] 215f4a8546fa        peer0.healthcenter.test.com              5.54%               131.2MiB / 7.706GiB   1.66%               1.4MB / 1.45MB      0B / 0B             21
[22:55:47] b6391950da17        peer2.healthcenter.test.com              1.62%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.3MB      0B / 0B             21
[22:55:47] 25e57794fa20        peer2.hospital.test.com                  1.42%               88.28MiB / 7.706GiB   1.12%               1.46MB / 1.49MB     0B / 0B             22
[22:55:47] 9a4527f94709        peer2.publichealth.test.com              1.65%               82.98MiB / 7.706GiB   1.05%               1.43MB / 1.24MB     0B / 0B             21
[22:55:47] 56e9df471242        peer1.healthcenter.test.com              5.05%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:47] 5394a65012d7        peer0.hospital.test.com                  1.35%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.39MB     0B / 0B             23
[22:55:47] 94b3a12d28d7        peer1.hospital.test.com                  1.57%               89.07MiB / 7.706GiB   1.13%               1.58MB / 1.41MB     0B / 0B             21
[22:55:47] 06c9bb2cad04        peer1.publichealth.test.com              1.79%               85.44MiB / 7.706GiB   1.08%               1.34MB / 1.38MB     0B / 0B             23
[22:55:47] 3e258a69a1a0        couchdb5                                 0.77%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:47] ae1dd49380c8        couchdb1                                 2.03%               105.2MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:47] 3e9c937869b8        couchdb8                                 2.53%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:47] 3facacade71b        couchdb2                                 2.04%               106.8MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:47] 666bc460799d        couchdb7                                 1.62%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:47] f197d766181c        orderer1.test.com                        0.47%               32.06MiB / 7.706GiB   0.41%               475kB / 695kB       0B / 0B             20
[22:55:47] 05fc9adb978b        couchdb4                                 0.48%               104MiB / 7.706GiB     1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:47] 0f162cc2dc18        couchdb0                                 2.61%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:47] 5e9e75e15e25        orderer3.test.com                        1.28%               29.25MiB / 7.706GiB   0.37%               548kB / 573kB       0B / 0B             19
[22:55:47] ccec9a5bc2d3        couchdb3                                 1.88%               104.5MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:47] 590f66813cf9        orderer2.test.com                        0.52%               34.66MiB / 7.706GiB   0.44%               527kB / 584kB       0B / 0B             21
[22:55:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:47] 0c9932bedda4        couchdb6                                 0.55%               103.4MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:47] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:47] caab4daec9b9        clever_khorana                           695.79%             99.89MiB / 7.706GiB   1.27%               1.98kB / 0B         0B / 0B             75
[22:55:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:48] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:48] 7f0735334536        peer0.publichealth.test.com              1.55%               84.52MiB / 7.706GiB   1.07%               1.41MB / 1.27MB     0B / 0B             21
[22:55:48] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.4MB / 1.46MB      0B / 0B             21
[22:55:48] b6391950da17        peer2.healthcenter.test.com              2.29%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.31MB     0B / 0B             21
[22:55:48] 25e57794fa20        peer2.hospital.test.com                  5.12%               88.29MiB / 7.706GiB   1.12%               1.47MB / 1.49MB     0B / 0B             22
[22:55:48] 9a4527f94709        peer2.publichealth.test.com              4.84%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.24MB     0B / 0B             21
[22:55:48] 56e9df471242        peer1.healthcenter.test.com              1.91%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:48] 5394a65012d7        peer0.hospital.test.com                  1.60%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.4MB      0B / 0B             23
[22:55:48] 94b3a12d28d7        peer1.hospital.test.com                  5.70%               89.08MiB / 7.706GiB   1.13%               1.59MB / 1.41MB     0B / 0B             21
[22:55:48] 06c9bb2cad04        peer1.publichealth.test.com              3.10%               85.44MiB / 7.706GiB   1.08%               1.35MB / 1.39MB     0B / 0B             23
[22:55:48] 3e258a69a1a0        couchdb5                                 1.92%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:48] ae1dd49380c8        couchdb1                                 0.71%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:48] 3e9c937869b8        couchdb8                                 0.91%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:48] 3facacade71b        couchdb2                                 0.64%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:48] 666bc460799d        couchdb7                                 0.45%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:48] f197d766181c        orderer1.test.com                        0.32%               32.06MiB / 7.706GiB   0.41%               477kB / 697kB       0B / 0B             20
[22:55:48] 05fc9adb978b        couchdb4                                 2.25%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:48] 0f162cc2dc18        couchdb0                                 0.54%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:48] 5e9e75e15e25        orderer3.test.com                        0.43%               29.25MiB / 7.706GiB   0.37%               551kB / 576kB       0B / 0B             19
[22:55:48] ccec9a5bc2d3        couchdb3                                 0.61%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:48] 590f66813cf9        orderer2.test.com                        0.48%               34.66MiB / 7.706GiB   0.44%               530kB / 587kB       0B / 0B             21
[22:55:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:48] 0c9932bedda4        couchdb6                                 2.02%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:48] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:48] caab4daec9b9        clever_khorana                           697.88%             162MiB / 7.706GiB     2.05%               2.18kB / 0B         0B / 0B             78
[22:55:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:48] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:48] 7f0735334536        peer0.publichealth.test.com              1.55%               84.52MiB / 7.706GiB   1.07%               1.41MB / 1.27MB     0B / 0B             21
[22:55:48] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.4MB / 1.46MB      0B / 0B             21
[22:55:48] b6391950da17        peer2.healthcenter.test.com              2.29%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.31MB     0B / 0B             21
[22:55:48] 25e57794fa20        peer2.hospital.test.com                  5.12%               88.29MiB / 7.706GiB   1.12%               1.47MB / 1.49MB     0B / 0B             22
[22:55:48] 9a4527f94709        peer2.publichealth.test.com              4.84%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.24MB     0B / 0B             21
[22:55:48] 56e9df471242        peer1.healthcenter.test.com              1.91%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:48] 5394a65012d7        peer0.hospital.test.com                  1.60%               58.73MiB / 7.706GiB   0.74%               1.58MB / 1.4MB      0B / 0B             23
[22:55:48] 94b3a12d28d7        peer1.hospital.test.com                  5.70%               89.08MiB / 7.706GiB   1.13%               1.59MB / 1.41MB     0B / 0B             21
[22:55:48] 06c9bb2cad04        peer1.publichealth.test.com              3.10%               85.44MiB / 7.706GiB   1.08%               1.35MB / 1.39MB     0B / 0B             23
[22:55:48] 3e258a69a1a0        couchdb5                                 1.92%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:48] ae1dd49380c8        couchdb1                                 0.71%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:48] 3e9c937869b8        couchdb8                                 0.91%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:48] 3facacade71b        couchdb2                                 0.64%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:48] 666bc460799d        couchdb7                                 0.45%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:48] f197d766181c        orderer1.test.com                        0.32%               32.06MiB / 7.706GiB   0.41%               477kB / 697kB       0B / 0B             20
[22:55:48] 05fc9adb978b        couchdb4                                 2.25%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:48] 0f162cc2dc18        couchdb0                                 0.54%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:48] 5e9e75e15e25        orderer3.test.com                        0.43%               29.25MiB / 7.706GiB   0.37%               551kB / 576kB       0B / 0B             19
[22:55:48] ccec9a5bc2d3        couchdb3                                 0.61%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:48] 590f66813cf9        orderer2.test.com                        0.48%               34.66MiB / 7.706GiB   0.44%               530kB / 587kB       0B / 0B             21
[22:55:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:48] 0c9932bedda4        couchdb6                                 2.02%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:48] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:48] caab4daec9b9        clever_khorana                           697.88%             162MiB / 7.706GiB     2.05%               2.18kB / 0B         0B / 0B             78
[22:55:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:49] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               171kB / 1.95MB      0B / 0B             15
[22:55:49] 7f0735334536        peer0.publichealth.test.com              1.55%               84.52MiB / 7.706GiB   1.07%               1.41MB / 1.27MB     0B / 0B             21
[22:55:49] 215f4a8546fa        peer0.healthcenter.test.com              3.83%               131.7MiB / 7.706GiB   1.67%               1.4MB / 1.46MB      0B / 0B             21
[22:55:49] b6391950da17        peer2.healthcenter.test.com              2.29%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.31MB     0B / 0B             21
[22:55:49] 25e57794fa20        peer2.hospital.test.com                  2.78%               88.29MiB / 7.706GiB   1.12%               1.47MB / 1.5MB      0B / 0B             22
[22:55:49] 9a4527f94709        peer2.publichealth.test.com              2.19%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.24MB     0B / 0B             21
[22:55:49] 56e9df471242        peer1.healthcenter.test.com              2.28%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:49] 5394a65012d7        peer0.hospital.test.com                  8.20%               58.74MiB / 7.706GiB   0.74%               1.6MB / 1.4MB       0B / 0B             23
[22:55:49] 94b3a12d28d7        peer1.hospital.test.com                  4.21%               89.08MiB / 7.706GiB   1.13%               1.6MB / 1.42MB      0B / 0B             21
[22:55:49] 06c9bb2cad04        peer1.publichealth.test.com              3.10%               85.44MiB / 7.706GiB   1.08%               1.35MB / 1.39MB     0B / 0B             23
[22:55:49] 3e258a69a1a0        couchdb5                                 0.53%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:49] ae1dd49380c8        couchdb1                                 0.43%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:49] 3e9c937869b8        couchdb8                                 0.91%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:49] 3facacade71b        couchdb2                                 0.33%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:49] 666bc460799d        couchdb7                                 0.27%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:49] f197d766181c        orderer1.test.com                        0.35%               32.06MiB / 7.706GiB   0.41%               480kB / 699kB       0B / 0B             20
[22:55:49] 05fc9adb978b        couchdb4                                 0.45%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:49] 0f162cc2dc18        couchdb0                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:49] 5e9e75e15e25        orderer3.test.com                        0.42%               29.25MiB / 7.706GiB   0.37%               554kB / 579kB       0B / 0B             19
[22:55:49] ccec9a5bc2d3        couchdb3                                 0.61%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:49] 590f66813cf9        orderer2.test.com                        0.48%               34.66MiB / 7.706GiB   0.44%               530kB / 587kB       0B / 0B             21
[22:55:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:49] 0c9932bedda4        couchdb6                                 0.21%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:49] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:49] caab4daec9b9        clever_khorana                           700.29%             191MiB / 7.706GiB     2.42%               2.28kB / 0B         0B / 0B             60
[22:55:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:49] 0f1bd984eef1        cli                                      0.01%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:49] 7f0735334536        peer0.publichealth.test.com              6.00%               84.52MiB / 7.706GiB   1.07%               1.42MB / 1.28MB     0B / 0B             21
[22:55:49] 215f4a8546fa        peer0.healthcenter.test.com              3.83%               131.7MiB / 7.706GiB   1.67%               1.4MB / 1.46MB      0B / 0B             21
[22:55:49] b6391950da17        peer2.healthcenter.test.com              3.12%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.32MB     0B / 0B             21
[22:55:49] 25e57794fa20        peer2.hospital.test.com                  2.78%               88.29MiB / 7.706GiB   1.12%               1.47MB / 1.5MB      0B / 0B             22
[22:55:49] 9a4527f94709        peer2.publichealth.test.com              2.19%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.24MB     0B / 0B             21
[22:55:49] 56e9df471242        peer1.healthcenter.test.com              2.28%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:49] 5394a65012d7        peer0.hospital.test.com                  8.20%               58.74MiB / 7.706GiB   0.74%               1.6MB / 1.4MB       0B / 0B             23
[22:55:49] 94b3a12d28d7        peer1.hospital.test.com                  4.21%               89.08MiB / 7.706GiB   1.13%               1.6MB / 1.42MB      0B / 0B             21
[22:55:49] 06c9bb2cad04        peer1.publichealth.test.com              6.52%               85.46MiB / 7.706GiB   1.08%               1.36MB / 1.39MB     0B / 0B             23
[22:55:49] 3e258a69a1a0        couchdb5                                 0.53%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:49] ae1dd49380c8        couchdb1                                 0.43%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:49] 3e9c937869b8        couchdb8                                 0.30%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:49] 3facacade71b        couchdb2                                 0.33%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:49] 666bc460799d        couchdb7                                 0.27%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:49] f197d766181c        orderer1.test.com                        0.35%               32.06MiB / 7.706GiB   0.41%               480kB / 699kB       0B / 0B             20
[22:55:49] 05fc9adb978b        couchdb4                                 0.45%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:49] 0f162cc2dc18        couchdb0                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:49] 5e9e75e15e25        orderer3.test.com                        0.42%               29.25MiB / 7.706GiB   0.37%               554kB / 579kB       0B / 0B             19
[22:55:49] ccec9a5bc2d3        couchdb3                                 0.29%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:49] 590f66813cf9        orderer2.test.com                        0.44%               34.67MiB / 7.706GiB   0.44%               533kB / 590kB       0B / 0B             21
[22:55:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:49] 0c9932bedda4        couchdb6                                 0.21%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:49] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:49] caab4daec9b9        clever_khorana                           700.29%             191MiB / 7.706GiB     2.42%               2.28kB / 0B         0B / 0B             60
[22:55:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:50] 0f1bd984eef1        cli                                      0.01%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:50] 7f0735334536        peer0.publichealth.test.com              6.00%               84.52MiB / 7.706GiB   1.07%               1.42MB / 1.28MB     0B / 0B             21
[22:55:50] 215f4a8546fa        peer0.healthcenter.test.com              3.83%               131.7MiB / 7.706GiB   1.67%               1.4MB / 1.46MB      0B / 0B             21
[22:55:50] b6391950da17        peer2.healthcenter.test.com              3.12%               61.92MiB / 7.706GiB   0.78%               1.49MB / 1.32MB     0B / 0B             21
[22:55:50] 25e57794fa20        peer2.hospital.test.com                  2.78%               88.29MiB / 7.706GiB   1.12%               1.47MB / 1.5MB      0B / 0B             22
[22:55:50] 9a4527f94709        peer2.publichealth.test.com              2.19%               82.98MiB / 7.706GiB   1.05%               1.44MB / 1.24MB     0B / 0B             21
[22:55:50] 56e9df471242        peer1.healthcenter.test.com              2.28%               63.02MiB / 7.706GiB   0.80%               1.51MB / 1.34MB     0B / 0B             23
[22:55:50] 5394a65012d7        peer0.hospital.test.com                  8.20%               58.74MiB / 7.706GiB   0.74%               1.6MB / 1.4MB       0B / 0B             23
[22:55:50] 94b3a12d28d7        peer1.hospital.test.com                  4.21%               89.08MiB / 7.706GiB   1.13%               1.6MB / 1.42MB      0B / 0B             21
[22:55:50] 06c9bb2cad04        peer1.publichealth.test.com              6.52%               85.46MiB / 7.706GiB   1.08%               1.36MB / 1.39MB     0B / 0B             23
[22:55:50] 3e258a69a1a0        couchdb5                                 0.53%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:50] ae1dd49380c8        couchdb1                                 0.43%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:50] 3e9c937869b8        couchdb8                                 0.30%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:50] 3facacade71b        couchdb2                                 0.33%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:50] 666bc460799d        couchdb7                                 0.27%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:50] f197d766181c        orderer1.test.com                        0.35%               32.06MiB / 7.706GiB   0.41%               480kB / 699kB       0B / 0B             20
[22:55:50] 05fc9adb978b        couchdb4                                 0.45%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:50] 0f162cc2dc18        couchdb0                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:50] 5e9e75e15e25        orderer3.test.com                        0.42%               29.25MiB / 7.706GiB   0.37%               554kB / 579kB       0B / 0B             19
[22:55:50] ccec9a5bc2d3        couchdb3                                 0.29%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:50] 590f66813cf9        orderer2.test.com                        0.44%               34.67MiB / 7.706GiB   0.44%               533kB / 590kB       0B / 0B             21
[22:55:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:50] 0c9932bedda4        couchdb6                                 0.21%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:50] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:50] caab4daec9b9        clever_khorana                           700.29%             191MiB / 7.706GiB     2.42%               2.28kB / 0B         0B / 0B             60
[22:55:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:50] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:50] 7f0735334536        peer0.publichealth.test.com              5.36%               84.52MiB / 7.706GiB   1.07%               1.44MB / 1.29MB     0B / 0B             21
[22:55:50] 215f4a8546fa        peer0.healthcenter.test.com              5.35%               131.7MiB / 7.706GiB   1.67%               1.41MB / 1.48MB     0B / 0B             21
[22:55:50] b6391950da17        peer2.healthcenter.test.com              8.89%               61.93MiB / 7.706GiB   0.78%               1.51MB / 1.34MB     0B / 0B             21
[22:55:50] 25e57794fa20        peer2.hospital.test.com                  6.57%               88.29MiB / 7.706GiB   1.12%               1.49MB / 1.52MB     0B / 0B             22
[22:55:50] 9a4527f94709        peer2.publichealth.test.com              6.31%               82.99MiB / 7.706GiB   1.05%               1.45MB / 1.26MB     0B / 0B             21
[22:55:50] 56e9df471242        peer1.healthcenter.test.com              5.24%               63.03MiB / 7.706GiB   0.80%               1.53MB / 1.36MB     0B / 0B             23
[22:55:50] 5394a65012d7        peer0.hospital.test.com                  3.90%               58.74MiB / 7.706GiB   0.74%               1.61MB / 1.42MB     0B / 0B             23
[22:55:50] 94b3a12d28d7        peer1.hospital.test.com                  4.11%               89.08MiB / 7.706GiB   1.13%               1.61MB / 1.43MB     0B / 0B             21
[22:55:50] 06c9bb2cad04        peer1.publichealth.test.com              4.98%               85.46MiB / 7.706GiB   1.08%               1.37MB / 1.4MB      0B / 0B             23
[22:55:50] 3e258a69a1a0        couchdb5                                 0.44%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:50] ae1dd49380c8        couchdb1                                 2.79%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:50] 3e9c937869b8        couchdb8                                 0.53%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:50] 3facacade71b        couchdb2                                 2.46%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:50] 666bc460799d        couchdb7                                 0.60%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:50] f197d766181c        orderer1.test.com                        0.33%               32.06MiB / 7.706GiB   0.41%               482kB / 701kB       0B / 0B             20
[22:55:50] 05fc9adb978b        couchdb4                                 0.74%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:50] 0f162cc2dc18        couchdb0                                 0.63%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:50] 5e9e75e15e25        orderer3.test.com                        0.37%               29.25MiB / 7.706GiB   0.37%               557kB / 582kB       0B / 0B             19
[22:55:50] ccec9a5bc2d3        couchdb3                                 2.37%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:50] 590f66813cf9        orderer2.test.com                        0.43%               34.67MiB / 7.706GiB   0.44%               536kB / 593kB       0B / 0B             21
[22:55:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:50] 0c9932bedda4        couchdb6                                 0.52%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:50] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:50] caab4daec9b9        clever_khorana                           593.68%             96.66MiB / 7.706GiB   1.23%               2.55kB / 0B         0B / 0B             41
[22:55:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:51] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:51] 7f0735334536        peer0.publichealth.test.com              5.36%               84.52MiB / 7.706GiB   1.07%               1.44MB / 1.29MB     0B / 0B             21
[22:55:51] 215f4a8546fa        peer0.healthcenter.test.com              5.35%               131.7MiB / 7.706GiB   1.67%               1.41MB / 1.48MB     0B / 0B             21
[22:55:51] b6391950da17        peer2.healthcenter.test.com              8.89%               61.93MiB / 7.706GiB   0.78%               1.51MB / 1.34MB     0B / 0B             21
[22:55:51] 25e57794fa20        peer2.hospital.test.com                  6.57%               88.29MiB / 7.706GiB   1.12%               1.49MB / 1.52MB     0B / 0B             22
[22:55:51] 9a4527f94709        peer2.publichealth.test.com              6.31%               82.99MiB / 7.706GiB   1.05%               1.45MB / 1.26MB     0B / 0B             21
[22:55:51] 56e9df471242        peer1.healthcenter.test.com              5.24%               63.03MiB / 7.706GiB   0.80%               1.53MB / 1.36MB     0B / 0B             23
[22:55:51] 5394a65012d7        peer0.hospital.test.com                  3.90%               58.74MiB / 7.706GiB   0.74%               1.61MB / 1.42MB     0B / 0B             23
[22:55:51] 94b3a12d28d7        peer1.hospital.test.com                  4.11%               89.08MiB / 7.706GiB   1.13%               1.61MB / 1.43MB     0B / 0B             21
[22:55:51] 06c9bb2cad04        peer1.publichealth.test.com              4.98%               85.46MiB / 7.706GiB   1.08%               1.37MB / 1.4MB      0B / 0B             23
[22:55:51] 3e258a69a1a0        couchdb5                                 0.44%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:51] ae1dd49380c8        couchdb1                                 2.79%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:51] 3e9c937869b8        couchdb8                                 0.53%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:51] 3facacade71b        couchdb2                                 2.46%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:51] 666bc460799d        couchdb7                                 0.60%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:51] f197d766181c        orderer1.test.com                        0.33%               32.06MiB / 7.706GiB   0.41%               482kB / 701kB       0B / 0B             20
[22:55:51] 05fc9adb978b        couchdb4                                 0.74%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:51] 0f162cc2dc18        couchdb0                                 0.63%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:51] 5e9e75e15e25        orderer3.test.com                        0.37%               29.25MiB / 7.706GiB   0.37%               557kB / 582kB       0B / 0B             19
[22:55:51] ccec9a5bc2d3        couchdb3                                 2.37%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:51] 590f66813cf9        orderer2.test.com                        0.43%               34.67MiB / 7.706GiB   0.44%               536kB / 593kB       0B / 0B             21
[22:55:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:51] 0c9932bedda4        couchdb6                                 0.52%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:51] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:51] caab4daec9b9        clever_khorana                           593.68%             96.66MiB / 7.706GiB   1.23%               2.55kB / 0B         0B / 0B             41
[22:55:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:51] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:51] 7f0735334536        peer0.publichealth.test.com              3.34%               84.52MiB / 7.706GiB   1.07%               1.44MB / 1.3MB      0B / 0B             21
[22:55:51] 215f4a8546fa        peer0.healthcenter.test.com              5.19%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.49MB     0B / 0B             21
[22:55:51] b6391950da17        peer2.healthcenter.test.com              3.37%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:51] 25e57794fa20        peer2.hospital.test.com                  3.51%               88.29MiB / 7.706GiB   1.12%               1.5MB / 1.53MB      0B / 0B             22
[22:55:51] 9a4527f94709        peer2.publichealth.test.com              3.35%               82.99MiB / 7.706GiB   1.05%               1.46MB / 1.26MB     0B / 0B             21
[22:55:51] 56e9df471242        peer1.healthcenter.test.com              6.81%               63.04MiB / 7.706GiB   0.80%               1.54MB / 1.37MB     0B / 0B             23
[22:55:51] 5394a65012d7        peer0.hospital.test.com                  3.73%               58.74MiB / 7.706GiB   0.74%               1.62MB / 1.43MB     0B / 0B             23
[22:55:51] 94b3a12d28d7        peer1.hospital.test.com                  3.54%               89.08MiB / 7.706GiB   1.13%               1.62MB / 1.44MB     0B / 0B             21
[22:55:51] 06c9bb2cad04        peer1.publichealth.test.com              3.55%               85.46MiB / 7.706GiB   1.08%               1.38MB / 1.41MB     0B / 0B             23
[22:55:51] 3e258a69a1a0        couchdb5                                 2.53%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:51] ae1dd49380c8        couchdb1                                 0.62%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:51] 3e9c937869b8        couchdb8                                 2.16%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:51] 3facacade71b        couchdb2                                 0.47%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:51] 666bc460799d        couchdb7                                 1.73%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:51] f197d766181c        orderer1.test.com                        0.29%               32.06MiB / 7.706GiB   0.41%               484kB / 703kB       0B / 0B             20
[22:55:51] 05fc9adb978b        couchdb4                                 2.26%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:51] 0f162cc2dc18        couchdb0                                 1.58%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:51] 5e9e75e15e25        orderer3.test.com                        0.45%               29.25MiB / 7.706GiB   0.37%               560kB / 585kB       0B / 0B             19
[22:55:51] ccec9a5bc2d3        couchdb3                                 0.30%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:51] 590f66813cf9        orderer2.test.com                        0.47%               34.67MiB / 7.706GiB   0.44%               539kB / 596kB       0B / 0B             21
[22:55:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:51] 0c9932bedda4        couchdb6                                 1.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:51] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:51] caab4daec9b9        clever_khorana                           262.82%             129.6MiB / 7.706GiB   1.64%               2.55kB / 0B         0B / 0B             33
[22:55:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:52] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:52] 7f0735334536        peer0.publichealth.test.com              3.34%               84.52MiB / 7.706GiB   1.07%               1.44MB / 1.3MB      0B / 0B             21
[22:55:52] 215f4a8546fa        peer0.healthcenter.test.com              5.19%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.49MB     0B / 0B             21
[22:55:52] b6391950da17        peer2.healthcenter.test.com              3.37%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:52] 25e57794fa20        peer2.hospital.test.com                  3.51%               88.29MiB / 7.706GiB   1.12%               1.5MB / 1.53MB      0B / 0B             22
[22:55:52] 9a4527f94709        peer2.publichealth.test.com              3.35%               82.99MiB / 7.706GiB   1.05%               1.46MB / 1.26MB     0B / 0B             21
[22:55:52] 56e9df471242        peer1.healthcenter.test.com              6.81%               63.04MiB / 7.706GiB   0.80%               1.54MB / 1.37MB     0B / 0B             23
[22:55:52] 5394a65012d7        peer0.hospital.test.com                  3.73%               58.74MiB / 7.706GiB   0.74%               1.62MB / 1.43MB     0B / 0B             23
[22:55:52] 94b3a12d28d7        peer1.hospital.test.com                  3.54%               89.08MiB / 7.706GiB   1.13%               1.62MB / 1.44MB     0B / 0B             21
[22:55:52] 06c9bb2cad04        peer1.publichealth.test.com              3.55%               85.46MiB / 7.706GiB   1.08%               1.38MB / 1.41MB     0B / 0B             23
[22:55:52] 3e258a69a1a0        couchdb5                                 2.53%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:52] ae1dd49380c8        couchdb1                                 0.62%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:52] 3e9c937869b8        couchdb8                                 2.16%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:52] 3facacade71b        couchdb2                                 0.47%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:52] 666bc460799d        couchdb7                                 1.73%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:52] f197d766181c        orderer1.test.com                        0.29%               32.06MiB / 7.706GiB   0.41%               484kB / 703kB       0B / 0B             20
[22:55:52] 05fc9adb978b        couchdb4                                 2.26%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:52] 0f162cc2dc18        couchdb0                                 1.58%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:52] 5e9e75e15e25        orderer3.test.com                        0.45%               29.25MiB / 7.706GiB   0.37%               560kB / 585kB       0B / 0B             19
[22:55:52] ccec9a5bc2d3        couchdb3                                 0.30%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:52] 590f66813cf9        orderer2.test.com                        0.47%               34.67MiB / 7.706GiB   0.44%               539kB / 596kB       0B / 0B             21
[22:55:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:52] 0c9932bedda4        couchdb6                                 1.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:52] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:52] caab4daec9b9        clever_khorana                           262.82%             129.6MiB / 7.706GiB   1.64%               2.55kB / 0B         0B / 0B             33
[22:55:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:52] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:52] 7f0735334536        peer0.publichealth.test.com              1.62%               84.52MiB / 7.706GiB   1.07%               1.45MB / 1.3MB      0B / 0B             21
[22:55:52] 215f4a8546fa        peer0.healthcenter.test.com              1.80%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.49MB     0B / 0B             21
[22:55:52] b6391950da17        peer2.healthcenter.test.com              1.49%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:52] 25e57794fa20        peer2.hospital.test.com                  4.59%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.54MB     0B / 0B             22
[22:55:52] 9a4527f94709        peer2.publichealth.test.com              3.94%               82.99MiB / 7.706GiB   1.05%               1.47MB / 1.27MB     0B / 0B             21
[22:55:52] 56e9df471242        peer1.healthcenter.test.com              1.52%               63.04MiB / 7.706GiB   0.80%               1.55MB / 1.37MB     0B / 0B             23
[22:55:52] 5394a65012d7        peer0.hospital.test.com                  4.70%               58.74MiB / 7.706GiB   0.74%               1.62MB / 1.44MB     0B / 0B             23
[22:55:52] 94b3a12d28d7        peer1.hospital.test.com                  5.18%               89.09MiB / 7.706GiB   1.13%               1.63MB / 1.45MB     0B / 0B             21
[22:55:52] 06c9bb2cad04        peer1.publichealth.test.com              2.65%               85.46MiB / 7.706GiB   1.08%               1.39MB / 1.42MB     0B / 0B             23
[22:55:52] 3e258a69a1a0        couchdb5                                 0.52%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:52] ae1dd49380c8        couchdb1                                 0.44%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:52] 3e9c937869b8        couchdb8                                 0.52%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:52] 3facacade71b        couchdb2                                 0.55%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:52] 666bc460799d        couchdb7                                 0.53%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:52] f197d766181c        orderer1.test.com                        0.31%               32.06MiB / 7.706GiB   0.41%               486kB / 705kB       0B / 0B             20
[22:55:52] 05fc9adb978b        couchdb4                                 0.70%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:52] 0f162cc2dc18        couchdb0                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:52] 5e9e75e15e25        orderer3.test.com                        0.38%               29.25MiB / 7.706GiB   0.37%               563kB / 588kB       0B / 0B             19
[22:55:52] ccec9a5bc2d3        couchdb3                                 0.84%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:52] 590f66813cf9        orderer2.test.com                        0.39%               34.67MiB / 7.706GiB   0.44%               542kB / 599kB       0B / 0B             21
[22:55:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:52] 0c9932bedda4        couchdb6                                 0.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:52] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:52] caab4daec9b9        clever_khorana                           196.12%             516MiB / 7.706GiB     6.54%               2.55kB / 0B         0B / 0B             34
[22:55:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:53] 0f1bd984eef1        cli                                      0.00%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:53] 7f0735334536        peer0.publichealth.test.com              1.62%               84.52MiB / 7.706GiB   1.07%               1.45MB / 1.3MB      0B / 0B             21
[22:55:53] 215f4a8546fa        peer0.healthcenter.test.com              1.80%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.49MB     0B / 0B             21
[22:55:53] b6391950da17        peer2.healthcenter.test.com              1.49%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:53] 25e57794fa20        peer2.hospital.test.com                  4.59%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.54MB     0B / 0B             22
[22:55:53] 9a4527f94709        peer2.publichealth.test.com              3.94%               82.99MiB / 7.706GiB   1.05%               1.47MB / 1.27MB     0B / 0B             21
[22:55:53] 56e9df471242        peer1.healthcenter.test.com              1.52%               63.04MiB / 7.706GiB   0.80%               1.55MB / 1.37MB     0B / 0B             23
[22:55:53] 5394a65012d7        peer0.hospital.test.com                  4.70%               58.74MiB / 7.706GiB   0.74%               1.62MB / 1.44MB     0B / 0B             23
[22:55:53] 94b3a12d28d7        peer1.hospital.test.com                  5.18%               89.09MiB / 7.706GiB   1.13%               1.63MB / 1.45MB     0B / 0B             21
[22:55:53] 06c9bb2cad04        peer1.publichealth.test.com              2.65%               85.46MiB / 7.706GiB   1.08%               1.39MB / 1.42MB     0B / 0B             23
[22:55:53] 3e258a69a1a0        couchdb5                                 0.52%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:53] ae1dd49380c8        couchdb1                                 0.44%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:53] 3e9c937869b8        couchdb8                                 0.52%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:53] 3facacade71b        couchdb2                                 0.55%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:53] 666bc460799d        couchdb7                                 0.53%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:53] f197d766181c        orderer1.test.com                        0.31%               32.06MiB / 7.706GiB   0.41%               486kB / 705kB       0B / 0B             20
[22:55:53] 05fc9adb978b        couchdb4                                 0.70%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:53] 0f162cc2dc18        couchdb0                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:53] 5e9e75e15e25        orderer3.test.com                        0.38%               29.25MiB / 7.706GiB   0.37%               563kB / 588kB       0B / 0B             19
[22:55:53] ccec9a5bc2d3        couchdb3                                 0.84%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:53] 590f66813cf9        orderer2.test.com                        0.39%               34.67MiB / 7.706GiB   0.44%               542kB / 599kB       0B / 0B             21
[22:55:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:53] 0c9932bedda4        couchdb6                                 0.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:53] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:53] caab4daec9b9        clever_khorana                           196.12%             516MiB / 7.706GiB     6.54%               2.55kB / 0B         0B / 0B             34
[22:55:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:53] 0f1bd984eef1        cli                                      0.01%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:53] 7f0735334536        peer0.publichealth.test.com              4.85%               84.52MiB / 7.706GiB   1.07%               1.46MB / 1.31MB     0B / 0B             21
[22:55:53] 215f4a8546fa        peer0.healthcenter.test.com              2.01%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.5MB      0B / 0B             21
[22:55:53] b6391950da17        peer2.healthcenter.test.com              2.01%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:53] 25e57794fa20        peer2.hospital.test.com                  1.91%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.54MB     0B / 0B             22
[22:55:53] 9a4527f94709        peer2.publichealth.test.com              3.22%               82.99MiB / 7.706GiB   1.05%               1.48MB / 1.28MB     0B / 0B             21
[22:55:53] 56e9df471242        peer1.healthcenter.test.com              3.02%               63.04MiB / 7.706GiB   0.80%               1.55MB / 1.37MB     0B / 0B             23
[22:55:53] 5394a65012d7        peer0.hospital.test.com                  4.40%               58.75MiB / 7.706GiB   0.74%               1.63MB / 1.45MB     0B / 0B             23
[22:55:53] 94b3a12d28d7        peer1.hospital.test.com                  2.45%               89.09MiB / 7.706GiB   1.13%               1.64MB / 1.46MB     0B / 0B             21
[22:55:53] 06c9bb2cad04        peer1.publichealth.test.com              4.46%               85.47MiB / 7.706GiB   1.08%               1.4MB / 1.43MB      0B / 0B             23
[22:55:53] 3e258a69a1a0        couchdb5                                 0.45%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:53] ae1dd49380c8        couchdb1                                 0.43%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:53] 3e9c937869b8        couchdb8                                 0.20%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:53] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:53] 666bc460799d        couchdb7                                 0.43%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:53] f197d766181c        orderer1.test.com                        0.37%               32.06MiB / 7.706GiB   0.41%               488kB / 708kB       0B / 0B             20
[22:55:53] 05fc9adb978b        couchdb4                                 0.40%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:53] 0f162cc2dc18        couchdb0                                 0.26%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:53] 5e9e75e15e25        orderer3.test.com                        0.43%               29.25MiB / 7.706GiB   0.37%               566kB / 591kB       0B / 0B             19
[22:55:53] ccec9a5bc2d3        couchdb3                                 0.45%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:53] 590f66813cf9        orderer2.test.com                        0.42%               34.67MiB / 7.706GiB   0.44%               545kB / 602kB       0B / 0B             21
[22:55:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:53] 0c9932bedda4        couchdb6                                 0.25%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:53] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:53] caab4daec9b9        clever_khorana                           164.97%             617.4MiB / 7.706GiB   7.82%               2.66kB / 0B         0B / 0B             34
[22:55:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.691MiB / 2GiB       0.33%               6.73kB / 2.45kB     0B / 0B             11
[22:55:54] 0f1bd984eef1        cli                                      0.01%               22.55MiB / 7.706GiB   0.29%               172kB / 1.95MB      0B / 0B             15
[22:55:54] 7f0735334536        peer0.publichealth.test.com              4.85%               84.52MiB / 7.706GiB   1.07%               1.46MB / 1.31MB     0B / 0B             21
[22:55:54] 215f4a8546fa        peer0.healthcenter.test.com              2.01%               131.7MiB / 7.706GiB   1.67%               1.43MB / 1.5MB      0B / 0B             21
[22:55:54] b6391950da17        peer2.healthcenter.test.com              2.01%               61.93MiB / 7.706GiB   0.78%               1.52MB / 1.35MB     0B / 0B             21
[22:55:54] 25e57794fa20        peer2.hospital.test.com                  1.91%               88.29MiB / 7.706GiB   1.12%               1.51MB / 1.54MB     0B / 0B             22
[22:55:54] 9a4527f94709        peer2.publichealth.test.com              3.22%               82.99MiB / 7.706GiB   1.05%               1.48MB / 1.28MB     0B / 0B             21
[22:55:54] 56e9df471242        peer1.healthcenter.test.com              3.02%               63.04MiB / 7.706GiB   0.80%               1.55MB / 1.37MB     0B / 0B             23
[22:55:54] 5394a65012d7        peer0.hospital.test.com                  4.40%               58.75MiB / 7.706GiB   0.74%               1.63MB / 1.45MB     0B / 0B             23
[22:55:54] 94b3a12d28d7        peer1.hospital.test.com                  2.45%               89.09MiB / 7.706GiB   1.13%               1.64MB / 1.46MB     0B / 0B             21
[22:55:54] 06c9bb2cad04        peer1.publichealth.test.com              4.46%               85.47MiB / 7.706GiB   1.08%               1.4MB / 1.43MB      0B / 0B             23
[22:55:54] 3e258a69a1a0        couchdb5                                 0.45%               103.8MiB / 7.706GiB   1.32%               181kB / 35.5kB      0B / 0B             35
[22:55:54] ae1dd49380c8        couchdb1                                 0.43%               105.1MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:54] 3e9c937869b8        couchdb8                                 0.20%               103.3MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:54] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:54] 666bc460799d        couchdb7                                 0.43%               103.7MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:54] f197d766181c        orderer1.test.com                        0.37%               32.06MiB / 7.706GiB   0.41%               488kB / 708kB       0B / 0B             20
[22:55:54] 05fc9adb978b        couchdb4                                 0.40%               104.1MiB / 7.706GiB   1.32%               183kB / 35.6kB      0B / 0B             35
[22:55:54] 0f162cc2dc18        couchdb0                                 0.26%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:54] 5e9e75e15e25        orderer3.test.com                        0.43%               29.25MiB / 7.706GiB   0.37%               566kB / 591kB       0B / 0B             19
[22:55:54] ccec9a5bc2d3        couchdb3                                 0.45%               104.4MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:54] 590f66813cf9        orderer2.test.com                        0.42%               34.67MiB / 7.706GiB   0.44%               545kB / 602kB       0B / 0B             21
[22:55:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.35MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             11
[22:55:54] 0c9932bedda4        couchdb6                                 0.25%               103.7MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.41MiB / 7.706GiB   0.14%               10.1kB / 0B         0B / 0B             11
[22:55:54] e845b429399c        ca.hospital.test.com                     0.00%               11.29MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:54] caab4daec9b9        clever_khorana                           164.97%             617.4MiB / 7.706GiB   7.82%               2.66kB / 0B         0B / 0B             34
[22:55:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:54] 0f1bd984eef1        cli                                      0.00%               22.38MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:54] 7f0735334536        peer0.publichealth.test.com              3.23%               84.34MiB / 7.706GiB   1.07%               1.47MB / 1.32MB     0B / 0B             21
[22:55:54] 215f4a8546fa        peer0.healthcenter.test.com              3.66%               131.6MiB / 7.706GiB   1.67%               1.44MB / 1.51MB     0B / 0B             21
[22:55:54] b6391950da17        peer2.healthcenter.test.com              6.95%               61.84MiB / 7.706GiB   0.78%               1.54MB / 1.36MB     0B / 0B             21
[22:55:54] 25e57794fa20        peer2.hospital.test.com                  3.13%               88.26MiB / 7.706GiB   1.12%               1.52MB / 1.55MB     0B / 0B             22
[22:55:54] 9a4527f94709        peer2.publichealth.test.com              2.31%               82.98MiB / 7.706GiB   1.05%               1.48MB / 1.28MB     0B / 0B             21
[22:55:54] 56e9df471242        peer1.healthcenter.test.com              6.71%               62.99MiB / 7.706GiB   0.80%               1.56MB / 1.38MB     0B / 0B             23
[22:55:54] 5394a65012d7        peer0.hospital.test.com                  2.46%               58.72MiB / 7.706GiB   0.74%               1.64MB / 1.45MB     0B / 0B             23
[22:55:54] 94b3a12d28d7        peer1.hospital.test.com                  2.82%               89.01MiB / 7.706GiB   1.13%               1.64MB / 1.47MB     0B / 0B             21
[22:55:54] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.34MiB / 7.706GiB   1.08%               1.4MB / 1.44MB      0B / 0B             23
[22:55:54] 3e258a69a1a0        couchdb5                                 0.59%               103.6MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:54] ae1dd49380c8        couchdb1                                 0.63%               104.7MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:54] 3e9c937869b8        couchdb8                                 0.64%               103.1MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:54] 3facacade71b        couchdb2                                 0.81%               106.4MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:54] 666bc460799d        couchdb7                                 0.62%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:54] f197d766181c        orderer1.test.com                        0.45%               31.84MiB / 7.706GiB   0.40%               491kB / 710kB       0B / 0B             20
[22:55:54] 05fc9adb978b        couchdb4                                 0.70%               103.7MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:55:54] 0f162cc2dc18        couchdb0                                 1.26%               103.3MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:54] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               571kB / 596kB       0B / 0B             19
[22:55:54] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:54] 590f66813cf9        orderer2.test.com                        0.68%               34.62MiB / 7.706GiB   0.44%               549kB / 606kB       0B / 0B             21
[22:55:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:54] 0c9932bedda4        couchdb6                                 0.44%               103.6MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:54] e845b429399c        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:54] caab4daec9b9        clever_khorana                           164.81%             721MiB / 7.706GiB     9.14%               2.66kB / 0B         0B / 0B             34
[22:55:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:55] 0f1bd984eef1        cli                                      0.00%               22.38MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:55] 7f0735334536        peer0.publichealth.test.com              3.23%               84.34MiB / 7.706GiB   1.07%               1.47MB / 1.32MB     0B / 0B             21
[22:55:55] 215f4a8546fa        peer0.healthcenter.test.com              3.66%               131.6MiB / 7.706GiB   1.67%               1.44MB / 1.51MB     0B / 0B             21
[22:55:55] b6391950da17        peer2.healthcenter.test.com              6.95%               61.84MiB / 7.706GiB   0.78%               1.54MB / 1.36MB     0B / 0B             21
[22:55:55] 25e57794fa20        peer2.hospital.test.com                  3.13%               88.26MiB / 7.706GiB   1.12%               1.52MB / 1.55MB     0B / 0B             22
[22:55:55] 9a4527f94709        peer2.publichealth.test.com              2.31%               82.98MiB / 7.706GiB   1.05%               1.48MB / 1.28MB     0B / 0B             21
[22:55:55] 56e9df471242        peer1.healthcenter.test.com              6.71%               62.99MiB / 7.706GiB   0.80%               1.56MB / 1.38MB     0B / 0B             23
[22:55:55] 5394a65012d7        peer0.hospital.test.com                  2.46%               58.72MiB / 7.706GiB   0.74%               1.64MB / 1.45MB     0B / 0B             23
[22:55:55] 94b3a12d28d7        peer1.hospital.test.com                  2.82%               89.01MiB / 7.706GiB   1.13%               1.64MB / 1.47MB     0B / 0B             21
[22:55:55] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.34MiB / 7.706GiB   1.08%               1.4MB / 1.44MB      0B / 0B             23
[22:55:55] 3e258a69a1a0        couchdb5                                 0.59%               103.6MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:55] ae1dd49380c8        couchdb1                                 0.63%               104.7MiB / 7.706GiB   1.33%               183kB / 35.2kB      0B / 0B             35
[22:55:55] 3e9c937869b8        couchdb8                                 0.64%               103.1MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:55] 3facacade71b        couchdb2                                 0.81%               106.4MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:55] 666bc460799d        couchdb7                                 0.62%               103.4MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:55] f197d766181c        orderer1.test.com                        0.45%               31.84MiB / 7.706GiB   0.40%               491kB / 710kB       0B / 0B             20
[22:55:55] 05fc9adb978b        couchdb4                                 0.70%               103.7MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:55:55] 0f162cc2dc18        couchdb0                                 1.26%               103.3MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:55] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               571kB / 596kB       0B / 0B             19
[22:55:55] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:55] 590f66813cf9        orderer2.test.com                        0.68%               34.62MiB / 7.706GiB   0.44%               549kB / 606kB       0B / 0B             21
[22:55:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:55] 0c9932bedda4        couchdb6                                 0.44%               103.6MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:55] e845b429399c        ca.hospital.test.com                     0.00%               11.24MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             10
[22:55:55] caab4daec9b9        clever_khorana                           164.81%             721MiB / 7.706GiB     9.14%               2.66kB / 0B         0B / 0B             34
[22:55:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:55] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:55] 7f0735334536        peer0.publichealth.test.com              3.62%               84.37MiB / 7.706GiB   1.07%               1.47MB / 1.33MB     0B / 0B             21
[22:55:55] 215f4a8546fa        peer0.healthcenter.test.com              6.26%               131.6MiB / 7.706GiB   1.67%               1.46MB / 1.52MB     0B / 0B             21
[22:55:55] b6391950da17        peer2.healthcenter.test.com              3.42%               61.84MiB / 7.706GiB   0.78%               1.55MB / 1.38MB     0B / 0B             21
[22:55:55] 25e57794fa20        peer2.hospital.test.com                  6.41%               88.28MiB / 7.706GiB   1.12%               1.53MB / 1.56MB     0B / 0B             22
[22:55:55] 9a4527f94709        peer2.publichealth.test.com              3.19%               82.98MiB / 7.706GiB   1.05%               1.49MB / 1.29MB     0B / 0B             21
[22:55:55] 56e9df471242        peer1.healthcenter.test.com              3.46%               62.99MiB / 7.706GiB   0.80%               1.57MB / 1.39MB     0B / 0B             23
[22:55:55] 5394a65012d7        peer0.hospital.test.com                  3.39%               58.71MiB / 7.706GiB   0.74%               1.65MB / 1.46MB     0B / 0B             23
[22:55:55] 94b3a12d28d7        peer1.hospital.test.com                  3.65%               89.04MiB / 7.706GiB   1.13%               1.65MB / 1.48MB     0B / 0B             21
[22:55:55] 06c9bb2cad04        peer1.publichealth.test.com              4.08%               85.29MiB / 7.706GiB   1.08%               1.42MB / 1.45MB     0B / 0B             23
[22:55:55] 3e258a69a1a0        couchdb5                                 0.42%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:55] ae1dd49380c8        couchdb1                                 0.61%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:55:55] 3e9c937869b8        couchdb8                                 0.46%               103.1MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:55] 3facacade71b        couchdb2                                 0.59%               106.4MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:55] 666bc460799d        couchdb7                                 0.48%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:55] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               493kB / 713kB       0B / 0B             20
[22:55:55] 05fc9adb978b        couchdb4                                 0.35%               103.7MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:55:55] 0f162cc2dc18        couchdb0                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:55] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               574kB / 599kB       0B / 0B             19
[22:55:55] ccec9a5bc2d3        couchdb3                                 0.54%               104.1MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:55] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               553kB / 609kB       0B / 0B             21
[22:55:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:55] 0c9932bedda4        couchdb6                                 0.31%               103.6MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:55] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:55] caab4daec9b9        clever_khorana                           112.31%             131.7MiB / 7.706GiB   1.67%               2.66kB / 0B         0B / 0B             32
[22:55:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:56] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:56] 7f0735334536        peer0.publichealth.test.com              3.62%               84.37MiB / 7.706GiB   1.07%               1.47MB / 1.33MB     0B / 0B             21
[22:55:56] 215f4a8546fa        peer0.healthcenter.test.com              6.26%               131.6MiB / 7.706GiB   1.67%               1.46MB / 1.52MB     0B / 0B             21
[22:55:56] b6391950da17        peer2.healthcenter.test.com              3.42%               61.84MiB / 7.706GiB   0.78%               1.55MB / 1.38MB     0B / 0B             21
[22:55:56] 25e57794fa20        peer2.hospital.test.com                  6.41%               88.28MiB / 7.706GiB   1.12%               1.53MB / 1.56MB     0B / 0B             22
[22:55:56] 9a4527f94709        peer2.publichealth.test.com              3.19%               82.98MiB / 7.706GiB   1.05%               1.49MB / 1.29MB     0B / 0B             21
[22:55:56] 56e9df471242        peer1.healthcenter.test.com              3.46%               62.99MiB / 7.706GiB   0.80%               1.57MB / 1.39MB     0B / 0B             23
[22:55:56] 5394a65012d7        peer0.hospital.test.com                  3.39%               58.71MiB / 7.706GiB   0.74%               1.65MB / 1.46MB     0B / 0B             23
[22:55:56] 94b3a12d28d7        peer1.hospital.test.com                  3.65%               89.04MiB / 7.706GiB   1.13%               1.65MB / 1.48MB     0B / 0B             21
[22:55:56] 06c9bb2cad04        peer1.publichealth.test.com              4.08%               85.29MiB / 7.706GiB   1.08%               1.42MB / 1.45MB     0B / 0B             23
[22:55:56] 3e258a69a1a0        couchdb5                                 0.42%               103.7MiB / 7.706GiB   1.31%               181kB / 35.5kB      0B / 0B             35
[22:55:56] ae1dd49380c8        couchdb1                                 0.61%               104.5MiB / 7.706GiB   1.32%               183kB / 35.2kB      0B / 0B             35
[22:55:56] 3e9c937869b8        couchdb8                                 0.46%               103.1MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:55:56] 3facacade71b        couchdb2                                 0.59%               106.4MiB / 7.706GiB   1.35%               182kB / 35.7kB      0B / 0B             35
[22:55:56] 666bc460799d        couchdb7                                 0.48%               103.3MiB / 7.706GiB   1.31%               183kB / 35.4kB      0B / 0B             35
[22:55:56] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               493kB / 713kB       0B / 0B             20
[22:55:56] 05fc9adb978b        couchdb4                                 0.35%               103.7MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:55:56] 0f162cc2dc18        couchdb0                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:56] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               574kB / 599kB       0B / 0B             19
[22:55:56] ccec9a5bc2d3        couchdb3                                 0.54%               104.1MiB / 7.706GiB   1.32%               182kB / 35.8kB      0B / 0B             35
[22:55:56] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               553kB / 609kB       0B / 0B             21
[22:55:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:56] 0c9932bedda4        couchdb6                                 0.31%               103.6MiB / 7.706GiB   1.31%               181kB / 35.3kB      0B / 0B             35
[22:55:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:56] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:56] caab4daec9b9        clever_khorana                           112.31%             131.7MiB / 7.706GiB   1.67%               2.66kB / 0B         0B / 0B             32
[22:55:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:56] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:56] 7f0735334536        peer0.publichealth.test.com              3.18%               84.37MiB / 7.706GiB   1.07%               1.48MB / 1.34MB     0B / 0B             21
[22:55:56] 215f4a8546fa        peer0.healthcenter.test.com              3.01%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:56] b6391950da17        peer2.healthcenter.test.com              3.13%               61.84MiB / 7.706GiB   0.78%               1.56MB / 1.38MB     0B / 0B             21
[22:55:56] 25e57794fa20        peer2.hospital.test.com                  2.87%               88.28MiB / 7.706GiB   1.12%               1.54MB / 1.57MB     0B / 0B             22
[22:55:56] 9a4527f94709        peer2.publichealth.test.com              5.53%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.3MB      0B / 0B             21
[22:55:56] 56e9df471242        peer1.healthcenter.test.com              3.52%               63MiB / 7.706GiB      0.80%               1.58MB / 1.41MB     0B / 0B             23
[22:55:56] 5394a65012d7        peer0.hospital.test.com                  6.05%               58.78MiB / 7.706GiB   0.74%               1.66MB / 1.47MB     0B / 0B             23
[22:55:56] 94b3a12d28d7        peer1.hospital.test.com                  6.38%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.49MB     0B / 0B             21
[22:55:56] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.29MiB / 7.706GiB   1.08%               1.43MB / 1.46MB     0B / 0B             23
[22:55:56] 3e258a69a1a0        couchdb5                                 0.61%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:56] ae1dd49380c8        couchdb1                                 0.52%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:56] 3e9c937869b8        couchdb8                                 0.59%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:56] 3facacade71b        couchdb2                                 0.42%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:56] 666bc460799d        couchdb7                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:56] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               495kB / 715kB       0B / 0B             20
[22:55:56] 05fc9adb978b        couchdb4                                 0.65%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:56] 0f162cc2dc18        couchdb0                                 0.69%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:56] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               577kB / 602kB       0B / 0B             19
[22:55:56] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:56] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               556kB / 612kB       0B / 0B             21
[22:55:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:56] 0c9932bedda4        couchdb6                                 0.42%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:56] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:56] caab4daec9b9        clever_khorana                           131.73%             369.1MiB / 7.706GiB   4.68%               2.66kB / 0B         0B / 0B             32
[22:55:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:57] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:57] 7f0735334536        peer0.publichealth.test.com              3.18%               84.37MiB / 7.706GiB   1.07%               1.48MB / 1.34MB     0B / 0B             21
[22:55:57] 215f4a8546fa        peer0.healthcenter.test.com              3.01%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:57] b6391950da17        peer2.healthcenter.test.com              3.13%               61.84MiB / 7.706GiB   0.78%               1.56MB / 1.38MB     0B / 0B             21
[22:55:57] 25e57794fa20        peer2.hospital.test.com                  2.87%               88.28MiB / 7.706GiB   1.12%               1.54MB / 1.57MB     0B / 0B             22
[22:55:57] 9a4527f94709        peer2.publichealth.test.com              5.53%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.3MB      0B / 0B             21
[22:55:57] 56e9df471242        peer1.healthcenter.test.com              3.52%               63MiB / 7.706GiB      0.80%               1.58MB / 1.41MB     0B / 0B             23
[22:55:57] 5394a65012d7        peer0.hospital.test.com                  6.05%               58.78MiB / 7.706GiB   0.74%               1.66MB / 1.47MB     0B / 0B             23
[22:55:57] 94b3a12d28d7        peer1.hospital.test.com                  6.38%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.49MB     0B / 0B             21
[22:55:57] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.29MiB / 7.706GiB   1.08%               1.43MB / 1.46MB     0B / 0B             23
[22:55:57] 3e258a69a1a0        couchdb5                                 0.61%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:57] ae1dd49380c8        couchdb1                                 0.52%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:57] 3e9c937869b8        couchdb8                                 0.59%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:57] 3facacade71b        couchdb2                                 0.42%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:57] 666bc460799d        couchdb7                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:57] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               495kB / 715kB       0B / 0B             20
[22:55:57] 05fc9adb978b        couchdb4                                 0.65%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:57] 0f162cc2dc18        couchdb0                                 0.69%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:57] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               577kB / 602kB       0B / 0B             19
[22:55:57] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:57] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               556kB / 612kB       0B / 0B             21
[22:55:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:57] 0c9932bedda4        couchdb6                                 0.42%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:57] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:57] caab4daec9b9        clever_khorana                           131.73%             369.1MiB / 7.706GiB   4.68%               2.66kB / 0B         0B / 0B             32
[22:55:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:57] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:57] 7f0735334536        peer0.publichealth.test.com              3.18%               84.37MiB / 7.706GiB   1.07%               1.48MB / 1.34MB     0B / 0B             21
[22:55:57] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:57] b6391950da17        peer2.healthcenter.test.com              3.13%               61.84MiB / 7.706GiB   0.78%               1.56MB / 1.38MB     0B / 0B             21
[22:55:57] 25e57794fa20        peer2.hospital.test.com                  3.29%               88.28MiB / 7.706GiB   1.12%               1.55MB / 1.58MB     0B / 0B             22
[22:55:57] 9a4527f94709        peer2.publichealth.test.com              3.37%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.31MB     0B / 0B             21
[22:55:57] 56e9df471242        peer1.healthcenter.test.com              2.33%               63MiB / 7.706GiB      0.80%               1.59MB / 1.41MB     0B / 0B             23
[22:55:57] 5394a65012d7        peer0.hospital.test.com                  6.05%               58.78MiB / 7.706GiB   0.74%               1.66MB / 1.47MB     0B / 0B             23
[22:55:57] 94b3a12d28d7        peer1.hospital.test.com                  2.88%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.5MB      0B / 0B             21
[22:55:57] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.29MiB / 7.706GiB   1.08%               1.43MB / 1.46MB     0B / 0B             23
[22:55:57] 3e258a69a1a0        couchdb5                                 0.26%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:57] ae1dd49380c8        couchdb1                                 0.43%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:57] 3e9c937869b8        couchdb8                                 0.59%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:57] 3facacade71b        couchdb2                                 0.48%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:57] 666bc460799d        couchdb7                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:57] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               495kB / 715kB       0B / 0B             20
[22:55:57] 05fc9adb978b        couchdb4                                 0.37%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:57] 0f162cc2dc18        couchdb0                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:57] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               577kB / 602kB       0B / 0B             19
[22:55:57] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:57] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               556kB / 612kB       0B / 0B             21
[22:55:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:57] 0c9932bedda4        couchdb6                                 0.42%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:57] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:58] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:58] 7f0735334536        peer0.publichealth.test.com              3.18%               84.37MiB / 7.706GiB   1.07%               1.48MB / 1.34MB     0B / 0B             21
[22:55:58] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:58] b6391950da17        peer2.healthcenter.test.com              3.13%               61.84MiB / 7.706GiB   0.78%               1.56MB / 1.38MB     0B / 0B             21
[22:55:58] 25e57794fa20        peer2.hospital.test.com                  3.29%               88.28MiB / 7.706GiB   1.12%               1.55MB / 1.58MB     0B / 0B             22
[22:55:58] 9a4527f94709        peer2.publichealth.test.com              3.37%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.31MB     0B / 0B             21
[22:55:58] 56e9df471242        peer1.healthcenter.test.com              2.33%               63MiB / 7.706GiB      0.80%               1.59MB / 1.41MB     0B / 0B             23
[22:55:58] 5394a65012d7        peer0.hospital.test.com                  6.05%               58.78MiB / 7.706GiB   0.74%               1.66MB / 1.47MB     0B / 0B             23
[22:55:58] 94b3a12d28d7        peer1.hospital.test.com                  2.88%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.5MB      0B / 0B             21
[22:55:58] 06c9bb2cad04        peer1.publichealth.test.com              3.21%               85.29MiB / 7.706GiB   1.08%               1.43MB / 1.46MB     0B / 0B             23
[22:55:58] 3e258a69a1a0        couchdb5                                 0.26%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:58] ae1dd49380c8        couchdb1                                 0.43%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:58] 3e9c937869b8        couchdb8                                 0.59%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:58] 3facacade71b        couchdb2                                 0.48%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:58] 666bc460799d        couchdb7                                 0.66%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:58] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               495kB / 715kB       0B / 0B             20
[22:55:58] 05fc9adb978b        couchdb4                                 0.37%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:58] 0f162cc2dc18        couchdb0                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:58] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               577kB / 602kB       0B / 0B             19
[22:55:58] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:58] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               556kB / 612kB       0B / 0B             21
[22:55:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:58] 0c9932bedda4        couchdb6                                 0.42%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:58] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:58] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:58] 7f0735334536        peer0.publichealth.test.com              4.92%               84.37MiB / 7.706GiB   1.07%               1.5MB / 1.35MB      0B / 0B             21
[22:55:58] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:58] b6391950da17        peer2.healthcenter.test.com              5.67%               61.84MiB / 7.706GiB   0.78%               1.58MB / 1.4MB      0B / 0B             21
[22:55:58] 25e57794fa20        peer2.hospital.test.com                  3.29%               88.28MiB / 7.706GiB   1.12%               1.55MB / 1.58MB     0B / 0B             22
[22:55:58] 9a4527f94709        peer2.publichealth.test.com              3.37%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.31MB     0B / 0B             21
[22:55:58] 56e9df471242        peer1.healthcenter.test.com              2.33%               63MiB / 7.706GiB      0.80%               1.59MB / 1.41MB     0B / 0B             23
[22:55:58] 5394a65012d7        peer0.hospital.test.com                  3.56%               58.69MiB / 7.706GiB   0.74%               1.67MB / 1.48MB     0B / 0B             23
[22:55:58] 94b3a12d28d7        peer1.hospital.test.com                  2.88%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.5MB      0B / 0B             21
[22:55:58] 06c9bb2cad04        peer1.publichealth.test.com              4.30%               85.29MiB / 7.706GiB   1.08%               1.44MB / 1.47MB     0B / 0B             23
[22:55:58] 3e258a69a1a0        couchdb5                                 0.26%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:58] ae1dd49380c8        couchdb1                                 0.43%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:58] 3e9c937869b8        couchdb8                                 0.49%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:58] 3facacade71b        couchdb2                                 0.48%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:58] 666bc460799d        couchdb7                                 0.68%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:58] f197d766181c        orderer1.test.com                        0.53%               31.73MiB / 7.706GiB   0.40%               500kB / 719kB       0B / 0B             20
[22:55:58] 05fc9adb978b        couchdb4                                 0.37%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:58] 0f162cc2dc18        couchdb0                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:58] 5e9e75e15e25        orderer3.test.com                        0.69%               29.21MiB / 7.706GiB   0.37%               583kB / 608kB       0B / 0B             19
[22:55:58] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:58] 590f66813cf9        orderer2.test.com                        0.66%               34.61MiB / 7.706GiB   0.44%               562kB / 618kB       0B / 0B             21
[22:55:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:58] 0c9932bedda4        couchdb6                                 --                  -- / --               --                  --                  --                  --
[22:55:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:58] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:59] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:59] 7f0735334536        peer0.publichealth.test.com              4.92%               84.37MiB / 7.706GiB   1.07%               1.5MB / 1.35MB      0B / 0B             21
[22:55:59] 215f4a8546fa        peer0.healthcenter.test.com              2.28%               131.6MiB / 7.706GiB   1.67%               1.47MB / 1.53MB     0B / 0B             21
[22:55:59] b6391950da17        peer2.healthcenter.test.com              5.67%               61.84MiB / 7.706GiB   0.78%               1.58MB / 1.4MB      0B / 0B             21
[22:55:59] 25e57794fa20        peer2.hospital.test.com                  3.29%               88.28MiB / 7.706GiB   1.12%               1.55MB / 1.58MB     0B / 0B             22
[22:55:59] 9a4527f94709        peer2.publichealth.test.com              3.37%               82.99MiB / 7.706GiB   1.05%               1.51MB / 1.31MB     0B / 0B             21
[22:55:59] 56e9df471242        peer1.healthcenter.test.com              2.33%               63MiB / 7.706GiB      0.80%               1.59MB / 1.41MB     0B / 0B             23
[22:55:59] 5394a65012d7        peer0.hospital.test.com                  3.56%               58.69MiB / 7.706GiB   0.74%               1.67MB / 1.48MB     0B / 0B             23
[22:55:59] 94b3a12d28d7        peer1.hospital.test.com                  2.88%               89.04MiB / 7.706GiB   1.13%               1.67MB / 1.5MB      0B / 0B             21
[22:55:59] 06c9bb2cad04        peer1.publichealth.test.com              4.30%               85.29MiB / 7.706GiB   1.08%               1.44MB / 1.47MB     0B / 0B             23
[22:55:59] 3e258a69a1a0        couchdb5                                 0.26%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:59] ae1dd49380c8        couchdb1                                 0.43%               104.6MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:59] 3e9c937869b8        couchdb8                                 0.49%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:59] 3facacade71b        couchdb2                                 0.48%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:59] 666bc460799d        couchdb7                                 0.68%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:59] f197d766181c        orderer1.test.com                        0.53%               31.73MiB / 7.706GiB   0.40%               500kB / 719kB       0B / 0B             20
[22:55:59] 05fc9adb978b        couchdb4                                 0.37%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:59] 0f162cc2dc18        couchdb0                                 0.25%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:59] 5e9e75e15e25        orderer3.test.com                        0.69%               29.21MiB / 7.706GiB   0.37%               583kB / 608kB       0B / 0B             19
[22:55:59] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:59] 590f66813cf9        orderer2.test.com                        0.66%               34.61MiB / 7.706GiB   0.44%               562kB / 618kB       0B / 0B             21
[22:55:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:59] 0c9932bedda4        couchdb6                                 --                  -- / --               --                  --                  --                  --
[22:55:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:59] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:55:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:55:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:55:59] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:55:59] 7f0735334536        peer0.publichealth.test.com              1.86%               84.37MiB / 7.706GiB   1.07%               1.5MB / 1.35MB      0B / 0B             21
[22:55:59] 215f4a8546fa        peer0.healthcenter.test.com              5.57%               131.6MiB / 7.706GiB   1.67%               1.49MB / 1.55MB     0B / 0B             21
[22:55:59] b6391950da17        peer2.healthcenter.test.com              2.09%               61.84MiB / 7.706GiB   0.78%               1.58MB / 1.4MB      0B / 0B             21
[22:55:59] 25e57794fa20        peer2.hospital.test.com                  5.41%               88.29MiB / 7.706GiB   1.12%               1.56MB / 1.59MB     0B / 0B             22
[22:55:59] 9a4527f94709        peer2.publichealth.test.com              3.06%               83MiB / 7.706GiB      1.05%               1.52MB / 1.32MB     0B / 0B             21
[22:55:59] 56e9df471242        peer1.healthcenter.test.com              5.11%               63MiB / 7.706GiB      0.80%               1.6MB / 1.42MB      0B / 0B             23
[22:55:59] 5394a65012d7        peer0.hospital.test.com                  96.09%              118.8MiB / 7.706GiB   1.51%               1.67MB / 1.49MB     0B / 0B             23
[22:55:59] 94b3a12d28d7        peer1.hospital.test.com                  2.98%               89.04MiB / 7.706GiB   1.13%               1.68MB / 1.51MB     0B / 0B             21
[22:55:59] 06c9bb2cad04        peer1.publichealth.test.com              3.16%               85.29MiB / 7.706GiB   1.08%               1.44MB / 1.48MB     0B / 0B             23
[22:55:59] 3e258a69a1a0        couchdb5                                 0.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:55:59] ae1dd49380c8        couchdb1                                 0.67%               104.7MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:55:59] 3e9c937869b8        couchdb8                                 0.21%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:55:59] 3facacade71b        couchdb2                                 0.63%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:55:59] 666bc460799d        couchdb7                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:55:59] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               502kB / 721kB       0B / 0B             20
[22:55:59] 05fc9adb978b        couchdb4                                 0.68%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:55:59] 0f162cc2dc18        couchdb0                                 0.91%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:55:59] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               586kB / 611kB       0B / 0B             19
[22:55:59] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:55:59] 590f66813cf9        orderer2.test.com                        0.43%               34.61MiB / 7.706GiB   0.44%               565kB / 621kB       0B / 0B             21
[22:55:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:55:59] 0c9932bedda4        couchdb6                                 0.20%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:55:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:55:59] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:00] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:00] 7f0735334536        peer0.publichealth.test.com              1.86%               84.37MiB / 7.706GiB   1.07%               1.5MB / 1.35MB      0B / 0B             21
[22:56:00] 215f4a8546fa        peer0.healthcenter.test.com              5.57%               131.6MiB / 7.706GiB   1.67%               1.49MB / 1.55MB     0B / 0B             21
[22:56:00] b6391950da17        peer2.healthcenter.test.com              2.09%               61.84MiB / 7.706GiB   0.78%               1.58MB / 1.4MB      0B / 0B             21
[22:56:00] 25e57794fa20        peer2.hospital.test.com                  5.41%               88.29MiB / 7.706GiB   1.12%               1.56MB / 1.59MB     0B / 0B             22
[22:56:00] 9a4527f94709        peer2.publichealth.test.com              3.06%               83MiB / 7.706GiB      1.05%               1.52MB / 1.32MB     0B / 0B             21
[22:56:00] 56e9df471242        peer1.healthcenter.test.com              5.11%               63MiB / 7.706GiB      0.80%               1.6MB / 1.42MB      0B / 0B             23
[22:56:00] 5394a65012d7        peer0.hospital.test.com                  96.09%              118.8MiB / 7.706GiB   1.51%               1.67MB / 1.49MB     0B / 0B             23
[22:56:00] 94b3a12d28d7        peer1.hospital.test.com                  2.98%               89.04MiB / 7.706GiB   1.13%               1.68MB / 1.51MB     0B / 0B             21
[22:56:00] 06c9bb2cad04        peer1.publichealth.test.com              3.16%               85.29MiB / 7.706GiB   1.08%               1.44MB / 1.48MB     0B / 0B             23
[22:56:00] 3e258a69a1a0        couchdb5                                 0.57%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:00] ae1dd49380c8        couchdb1                                 0.67%               104.7MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:56:00] 3e9c937869b8        couchdb8                                 0.21%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:00] 3facacade71b        couchdb2                                 0.63%               106.4MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:00] 666bc460799d        couchdb7                                 0.40%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:00] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               502kB / 721kB       0B / 0B             20
[22:56:00] 05fc9adb978b        couchdb4                                 0.68%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:00] 0f162cc2dc18        couchdb0                                 0.91%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:00] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               586kB / 611kB       0B / 0B             19
[22:56:00] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:00] 590f66813cf9        orderer2.test.com                        0.43%               34.61MiB / 7.706GiB   0.44%               565kB / 621kB       0B / 0B             21
[22:56:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:00] 0c9932bedda4        couchdb6                                 0.20%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:56:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:00] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:00] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:00] 7f0735334536        peer0.publichealth.test.com              4.98%               84.37MiB / 7.706GiB   1.07%               1.51MB / 1.37MB     0B / 0B             21
[22:56:00] 215f4a8546fa        peer0.healthcenter.test.com              4.84%               131.6MiB / 7.706GiB   1.67%               1.5MB / 1.56MB      0B / 0B             21
[22:56:00] b6391950da17        peer2.healthcenter.test.com              4.57%               61.84MiB / 7.706GiB   0.78%               1.59MB / 1.41MB     0B / 0B             21
[22:56:00] 25e57794fa20        peer2.hospital.test.com                  4.42%               88.29MiB / 7.706GiB   1.12%               1.57MB / 1.6MB      0B / 0B             22
[22:56:00] 9a4527f94709        peer2.publichealth.test.com              7.38%               83MiB / 7.706GiB      1.05%               1.54MB / 1.34MB     0B / 0B             21
[22:56:00] 56e9df471242        peer1.healthcenter.test.com              5.41%               63.01MiB / 7.706GiB   0.80%               1.62MB / 1.44MB     0B / 0B             23
[22:56:00] 5394a65012d7        peer0.hospital.test.com                  122.53%             119MiB / 7.706GiB     1.51%               1.69MB / 1.51MB     0B / 0B             23
[22:56:00] 94b3a12d28d7        peer1.hospital.test.com                  9.30%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.53MB     0B / 0B             21
[22:56:00] 06c9bb2cad04        peer1.publichealth.test.com              7.22%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.5MB      0B / 0B             23
[22:56:00] 3e258a69a1a0        couchdb5                                 0.54%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:00] ae1dd49380c8        couchdb1                                 2.16%               104.7MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:56:00] 3e9c937869b8        couchdb8                                 2.02%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:00] 3facacade71b        couchdb2                                 2.25%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:00] 666bc460799d        couchdb7                                 2.19%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:00] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               504kB / 723kB       0B / 0B             20
[22:56:00] 05fc9adb978b        couchdb4                                 2.57%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:00] 0f162cc2dc18        couchdb0                                 2.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:00] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               589kB / 614kB       0B / 0B             19
[22:56:00] ccec9a5bc2d3        couchdb3                                 2.12%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:00] 590f66813cf9        orderer2.test.com                        0.48%               34.61MiB / 7.706GiB   0.44%               568kB / 624kB       0B / 0B             21
[22:56:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:00] 0c9932bedda4        couchdb6                                 1.84%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:56:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:00] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:01] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:01] 7f0735334536        peer0.publichealth.test.com              4.98%               84.37MiB / 7.706GiB   1.07%               1.51MB / 1.37MB     0B / 0B             21
[22:56:01] 215f4a8546fa        peer0.healthcenter.test.com              4.84%               131.6MiB / 7.706GiB   1.67%               1.5MB / 1.56MB      0B / 0B             21
[22:56:01] b6391950da17        peer2.healthcenter.test.com              4.57%               61.84MiB / 7.706GiB   0.78%               1.59MB / 1.41MB     0B / 0B             21
[22:56:01] 25e57794fa20        peer2.hospital.test.com                  4.42%               88.29MiB / 7.706GiB   1.12%               1.57MB / 1.6MB      0B / 0B             22
[22:56:01] 9a4527f94709        peer2.publichealth.test.com              7.38%               83MiB / 7.706GiB      1.05%               1.54MB / 1.34MB     0B / 0B             21
[22:56:01] 56e9df471242        peer1.healthcenter.test.com              5.41%               63.01MiB / 7.706GiB   0.80%               1.62MB / 1.44MB     0B / 0B             23
[22:56:01] 5394a65012d7        peer0.hospital.test.com                  122.53%             119MiB / 7.706GiB     1.51%               1.69MB / 1.51MB     0B / 0B             23
[22:56:01] 94b3a12d28d7        peer1.hospital.test.com                  9.30%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.53MB     0B / 0B             21
[22:56:01] 06c9bb2cad04        peer1.publichealth.test.com              7.22%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.5MB      0B / 0B             23
[22:56:01] 3e258a69a1a0        couchdb5                                 0.54%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:01] ae1dd49380c8        couchdb1                                 2.16%               104.7MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:56:01] 3e9c937869b8        couchdb8                                 2.02%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:01] 3facacade71b        couchdb2                                 2.25%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:01] 666bc460799d        couchdb7                                 2.19%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:01] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               504kB / 723kB       0B / 0B             20
[22:56:01] 05fc9adb978b        couchdb4                                 2.57%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:01] 0f162cc2dc18        couchdb0                                 2.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:01] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               589kB / 614kB       0B / 0B             19
[22:56:01] ccec9a5bc2d3        couchdb3                                 2.12%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:01] 590f66813cf9        orderer2.test.com                        0.48%               34.61MiB / 7.706GiB   0.44%               568kB / 624kB       0B / 0B             21
[22:56:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:01] 0c9932bedda4        couchdb6                                 1.84%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:56:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:01] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:01] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:01] 7f0735334536        peer0.publichealth.test.com              4.98%               84.37MiB / 7.706GiB   1.07%               1.51MB / 1.37MB     0B / 0B             21
[22:56:01] 215f4a8546fa        peer0.healthcenter.test.com              4.84%               131.6MiB / 7.706GiB   1.67%               1.5MB / 1.56MB      0B / 0B             21
[22:56:01] b6391950da17        peer2.healthcenter.test.com              4.57%               61.84MiB / 7.706GiB   0.78%               1.59MB / 1.41MB     0B / 0B             21
[22:56:01] 25e57794fa20        peer2.hospital.test.com                  4.42%               88.29MiB / 7.706GiB   1.12%               1.57MB / 1.6MB      0B / 0B             22
[22:56:01] 9a4527f94709        peer2.publichealth.test.com              7.38%               83MiB / 7.706GiB      1.05%               1.54MB / 1.34MB     0B / 0B             21
[22:56:01] 56e9df471242        peer1.healthcenter.test.com              5.41%               63.01MiB / 7.706GiB   0.80%               1.62MB / 1.44MB     0B / 0B             23
[22:56:01] 5394a65012d7        peer0.hospital.test.com                  122.53%             119MiB / 7.706GiB     1.51%               1.69MB / 1.51MB     0B / 0B             23
[22:56:01] 94b3a12d28d7        peer1.hospital.test.com                  9.30%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.53MB     0B / 0B             21
[22:56:01] 06c9bb2cad04        peer1.publichealth.test.com              7.22%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.5MB      0B / 0B             23
[22:56:01] 3e258a69a1a0        couchdb5                                 0.54%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:01] ae1dd49380c8        couchdb1                                 2.16%               104.7MiB / 7.706GiB   1.33%               183kB / 35.3kB      0B / 0B             35
[22:56:01] 3e9c937869b8        couchdb8                                 2.02%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:01] 3facacade71b        couchdb2                                 2.25%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:01] 666bc460799d        couchdb7                                 2.19%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:01] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               504kB / 723kB       0B / 0B             20
[22:56:01] 05fc9adb978b        couchdb4                                 2.57%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:01] 0f162cc2dc18        couchdb0                                 2.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:01] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               589kB / 614kB       0B / 0B             19
[22:56:01] ccec9a5bc2d3        couchdb3                                 2.12%               104.1MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:01] 590f66813cf9        orderer2.test.com                        0.48%               34.61MiB / 7.706GiB   0.44%               568kB / 624kB       0B / 0B             21
[22:56:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:01] 0c9932bedda4        couchdb6                                 1.84%               103.6MiB / 7.706GiB   1.31%               182kB / 35.4kB      0B / 0B             35
[22:56:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:01] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:02] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:02] 7f0735334536        peer0.publichealth.test.com              9.05%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.38MB     0B / 0B             21
[22:56:02] 215f4a8546fa        peer0.healthcenter.test.com              4.68%               131.6MiB / 7.706GiB   1.67%               1.51MB / 1.57MB     0B / 0B             21
[22:56:02] b6391950da17        peer2.healthcenter.test.com              5.62%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.42MB     0B / 0B             21
[22:56:02] 25e57794fa20        peer2.hospital.test.com                  5.68%               88.29MiB / 7.706GiB   1.12%               1.58MB / 1.61MB     0B / 0B             22
[22:56:02] 9a4527f94709        peer2.publichealth.test.com              5.10%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:02] 56e9df471242        peer1.healthcenter.test.com              4.50%               63.01MiB / 7.706GiB   0.80%               1.63MB / 1.45MB     0B / 0B             23
[22:56:02] 5394a65012d7        peer0.hospital.test.com                  9.83%               119MiB / 7.706GiB     1.51%               1.7MB / 1.51MB      0B / 0B             23
[22:56:02] 94b3a12d28d7        peer1.hospital.test.com                  4.25%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.54MB     0B / 0B             21
[22:56:02] 06c9bb2cad04        peer1.publichealth.test.com              4.24%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.51MB     0B / 0B             23
[22:56:02] 3e258a69a1a0        couchdb5                                 2.04%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:02] ae1dd49380c8        couchdb1                                 1.84%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:02] 3e9c937869b8        couchdb8                                 1.96%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:02] 3facacade71b        couchdb2                                 1.36%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:02] 666bc460799d        couchdb7                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:02] f197d766181c        orderer1.test.com                        0.61%               31.73MiB / 7.706GiB   0.40%               506kB / 725kB       0B / 0B             20
[22:56:02] 05fc9adb978b        couchdb4                                 0.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:02] 0f162cc2dc18        couchdb0                                 0.53%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:02] 5e9e75e15e25        orderer3.test.com                        0.93%               29.21MiB / 7.706GiB   0.37%               592kB / 617kB       0B / 0B             19
[22:56:02] ccec9a5bc2d3        couchdb3                                 0.60%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:02] 590f66813cf9        orderer2.test.com                        0.86%               34.61MiB / 7.706GiB   0.44%               571kB / 627kB       0B / 0B             21
[22:56:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:02] 0c9932bedda4        couchdb6                                 0.49%               103.6MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:02] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:02] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:02] 7f0735334536        peer0.publichealth.test.com              9.05%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.38MB     0B / 0B             21
[22:56:02] 215f4a8546fa        peer0.healthcenter.test.com              4.68%               131.6MiB / 7.706GiB   1.67%               1.51MB / 1.57MB     0B / 0B             21
[22:56:02] b6391950da17        peer2.healthcenter.test.com              5.62%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.42MB     0B / 0B             21
[22:56:02] 25e57794fa20        peer2.hospital.test.com                  5.68%               88.29MiB / 7.706GiB   1.12%               1.58MB / 1.61MB     0B / 0B             22
[22:56:02] 9a4527f94709        peer2.publichealth.test.com              5.10%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:02] 56e9df471242        peer1.healthcenter.test.com              4.50%               63.01MiB / 7.706GiB   0.80%               1.63MB / 1.45MB     0B / 0B             23
[22:56:02] 5394a65012d7        peer0.hospital.test.com                  9.83%               119MiB / 7.706GiB     1.51%               1.7MB / 1.51MB      0B / 0B             23
[22:56:02] 94b3a12d28d7        peer1.hospital.test.com                  4.25%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.54MB     0B / 0B             21
[22:56:02] 06c9bb2cad04        peer1.publichealth.test.com              4.24%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.51MB     0B / 0B             23
[22:56:02] 3e258a69a1a0        couchdb5                                 2.04%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:02] ae1dd49380c8        couchdb1                                 1.84%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:02] 3e9c937869b8        couchdb8                                 1.96%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:02] 3facacade71b        couchdb2                                 1.36%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:02] 666bc460799d        couchdb7                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:02] f197d766181c        orderer1.test.com                        0.61%               31.73MiB / 7.706GiB   0.40%               506kB / 725kB       0B / 0B             20
[22:56:02] 05fc9adb978b        couchdb4                                 0.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:02] 0f162cc2dc18        couchdb0                                 0.53%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:02] 5e9e75e15e25        orderer3.test.com                        0.93%               29.21MiB / 7.706GiB   0.37%               592kB / 617kB       0B / 0B             19
[22:56:02] ccec9a5bc2d3        couchdb3                                 0.60%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:02] 590f66813cf9        orderer2.test.com                        0.86%               34.61MiB / 7.706GiB   0.44%               571kB / 627kB       0B / 0B             21
[22:56:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:02] 0c9932bedda4        couchdb6                                 0.49%               103.6MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:02] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:03] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:03] 7f0735334536        peer0.publichealth.test.com              3.78%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.39MB     0B / 0B             21
[22:56:03] 215f4a8546fa        peer0.healthcenter.test.com              3.97%               131.6MiB / 7.706GiB   1.67%               1.51MB / 1.57MB     0B / 0B             21
[22:56:03] b6391950da17        peer2.healthcenter.test.com              6.99%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.42MB     0B / 0B             21
[22:56:03] 25e57794fa20        peer2.hospital.test.com                  3.31%               88.29MiB / 7.706GiB   1.12%               1.58MB / 1.61MB     0B / 0B             22
[22:56:03] 9a4527f94709        peer2.publichealth.test.com              3.52%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:03] 56e9df471242        peer1.healthcenter.test.com              6.71%               63.01MiB / 7.706GiB   0.80%               1.63MB / 1.46MB     0B / 0B             23
[22:56:03] 5394a65012d7        peer0.hospital.test.com                  3.49%               119MiB / 7.706GiB     1.51%               1.7MB / 1.51MB      0B / 0B             23
[22:56:03] 94b3a12d28d7        peer1.hospital.test.com                  4.12%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.54MB     0B / 0B             21
[22:56:03] 06c9bb2cad04        peer1.publichealth.test.com              3.44%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.51MB     0B / 0B             23
[22:56:03] 3e258a69a1a0        couchdb5                                 1.08%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:03] ae1dd49380c8        couchdb1                                 0.98%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:03] 3e9c937869b8        couchdb8                                 0.81%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:03] 3facacade71b        couchdb2                                 0.84%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:03] 666bc460799d        couchdb7                                 1.12%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:03] f197d766181c        orderer1.test.com                        1.01%               31.73MiB / 7.706GiB   0.40%               508kB / 728kB       0B / 0B             20
[22:56:03] 05fc9adb978b        couchdb4                                 1.06%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:03] 0f162cc2dc18        couchdb0                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:03] 5e9e75e15e25        orderer3.test.com                        1.26%               29.21MiB / 7.706GiB   0.37%               595kB / 620kB       0B / 0B             19
[22:56:03] ccec9a5bc2d3        couchdb3                                 0.94%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:03] 590f66813cf9        orderer2.test.com                        1.26%               34.61MiB / 7.706GiB   0.44%               574kB / 630kB       0B / 0B             21
[22:56:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:03] 0c9932bedda4        couchdb6                                 1.26%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:03] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:03] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:03] 7f0735334536        peer0.publichealth.test.com              3.78%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.39MB     0B / 0B             21
[22:56:03] 215f4a8546fa        peer0.healthcenter.test.com              3.97%               131.6MiB / 7.706GiB   1.67%               1.51MB / 1.57MB     0B / 0B             21
[22:56:03] b6391950da17        peer2.healthcenter.test.com              6.99%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.42MB     0B / 0B             21
[22:56:03] 25e57794fa20        peer2.hospital.test.com                  3.31%               88.29MiB / 7.706GiB   1.12%               1.58MB / 1.61MB     0B / 0B             22
[22:56:03] 9a4527f94709        peer2.publichealth.test.com              3.52%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:03] 56e9df471242        peer1.healthcenter.test.com              6.71%               63.01MiB / 7.706GiB   0.80%               1.63MB / 1.46MB     0B / 0B             23
[22:56:03] 5394a65012d7        peer0.hospital.test.com                  3.49%               119MiB / 7.706GiB     1.51%               1.7MB / 1.51MB      0B / 0B             23
[22:56:03] 94b3a12d28d7        peer1.hospital.test.com                  4.12%               89.04MiB / 7.706GiB   1.13%               1.71MB / 1.54MB     0B / 0B             21
[22:56:03] 06c9bb2cad04        peer1.publichealth.test.com              3.44%               85.3MiB / 7.706GiB    1.08%               1.47MB / 1.51MB     0B / 0B             23
[22:56:03] 3e258a69a1a0        couchdb5                                 1.08%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:03] ae1dd49380c8        couchdb1                                 0.98%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:03] 3e9c937869b8        couchdb8                                 0.81%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:03] 3facacade71b        couchdb2                                 0.84%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:03] 666bc460799d        couchdb7                                 1.12%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:03] f197d766181c        orderer1.test.com                        1.01%               31.73MiB / 7.706GiB   0.40%               508kB / 728kB       0B / 0B             20
[22:56:03] 05fc9adb978b        couchdb4                                 1.06%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:03] 0f162cc2dc18        couchdb0                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:03] 5e9e75e15e25        orderer3.test.com                        1.26%               29.21MiB / 7.706GiB   0.37%               595kB / 620kB       0B / 0B             19
[22:56:03] ccec9a5bc2d3        couchdb3                                 0.94%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:03] 590f66813cf9        orderer2.test.com                        1.26%               34.61MiB / 7.706GiB   0.44%               574kB / 630kB       0B / 0B             21
[22:56:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:03] 0c9932bedda4        couchdb6                                 1.26%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:03] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:04] 0f1bd984eef1        cli                                      0.11%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:04] 7f0735334536        peer0.publichealth.test.com              2.52%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.39MB     0B / 0B             21
[22:56:04] 215f4a8546fa        peer0.healthcenter.test.com              6.22%               131.6MiB / 7.706GiB   1.67%               1.52MB / 1.58MB     0B / 0B             21
[22:56:04] b6391950da17        peer2.healthcenter.test.com              3.40%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.43MB     0B / 0B             21
[22:56:04] 25e57794fa20        peer2.hospital.test.com                  5.93%               88.29MiB / 7.706GiB   1.12%               1.59MB / 1.62MB     0B / 0B             22
[22:56:04] 9a4527f94709        peer2.publichealth.test.com              3.21%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:04] 56e9df471242        peer1.healthcenter.test.com              2.83%               63.01MiB / 7.706GiB   0.80%               1.64MB / 1.46MB     0B / 0B             23
[22:56:04] 5394a65012d7        peer0.hospital.test.com                  3.46%               119MiB / 7.706GiB     1.51%               1.71MB / 1.52MB     0B / 0B             23
[22:56:04] 94b3a12d28d7        peer1.hospital.test.com                  5.44%               89.13MiB / 7.706GiB   1.13%               1.72MB / 1.54MB     0B / 0B             21
[22:56:04] 06c9bb2cad04        peer1.publichealth.test.com              3.88%               85.3MiB / 7.706GiB    1.08%               1.48MB / 1.51MB     0B / 0B             23
[22:56:04] 3e258a69a1a0        couchdb5                                 0.66%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:04] ae1dd49380c8        couchdb1                                 0.50%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:04] 3e9c937869b8        couchdb8                                 0.80%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:04] 3facacade71b        couchdb2                                 0.62%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:04] 666bc460799d        couchdb7                                 0.52%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:04] f197d766181c        orderer1.test.com                        0.61%               31.73MiB / 7.706GiB   0.40%               510kB / 730kB       0B / 0B             20
[22:56:04] 05fc9adb978b        couchdb4                                 1.05%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:04] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:04] 5e9e75e15e25        orderer3.test.com                        0.86%               29.21MiB / 7.706GiB   0.37%               598kB / 623kB       0B / 0B             19
[22:56:04] ccec9a5bc2d3        couchdb3                                 0.45%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:04] 590f66813cf9        orderer2.test.com                        0.76%               34.61MiB / 7.706GiB   0.44%               577kB / 633kB       0B / 0B             21
[22:56:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:04] 0c9932bedda4        couchdb6                                 0.54%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:04] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.73kB / 2.45kB     0B / 0B             11
[22:56:04] 0f1bd984eef1        cli                                      0.11%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:04] 7f0735334536        peer0.publichealth.test.com              2.52%               84.37MiB / 7.706GiB   1.07%               1.53MB / 1.39MB     0B / 0B             21
[22:56:04] 215f4a8546fa        peer0.healthcenter.test.com              6.22%               131.6MiB / 7.706GiB   1.67%               1.52MB / 1.58MB     0B / 0B             21
[22:56:04] b6391950da17        peer2.healthcenter.test.com              3.40%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.43MB     0B / 0B             21
[22:56:04] 25e57794fa20        peer2.hospital.test.com                  5.93%               88.29MiB / 7.706GiB   1.12%               1.59MB / 1.62MB     0B / 0B             22
[22:56:04] 9a4527f94709        peer2.publichealth.test.com              3.21%               83MiB / 7.706GiB      1.05%               1.55MB / 1.35MB     0B / 0B             21
[22:56:04] 56e9df471242        peer1.healthcenter.test.com              2.83%               63.01MiB / 7.706GiB   0.80%               1.64MB / 1.46MB     0B / 0B             23
[22:56:04] 5394a65012d7        peer0.hospital.test.com                  3.46%               119MiB / 7.706GiB     1.51%               1.71MB / 1.52MB     0B / 0B             23
[22:56:04] 94b3a12d28d7        peer1.hospital.test.com                  5.44%               89.13MiB / 7.706GiB   1.13%               1.72MB / 1.54MB     0B / 0B             21
[22:56:04] 06c9bb2cad04        peer1.publichealth.test.com              3.88%               85.3MiB / 7.706GiB    1.08%               1.48MB / 1.51MB     0B / 0B             23
[22:56:04] 3e258a69a1a0        couchdb5                                 0.66%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:04] ae1dd49380c8        couchdb1                                 0.50%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:04] 3e9c937869b8        couchdb8                                 0.80%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:04] 3facacade71b        couchdb2                                 0.62%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:04] 666bc460799d        couchdb7                                 0.52%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:04] f197d766181c        orderer1.test.com                        0.61%               31.73MiB / 7.706GiB   0.40%               510kB / 730kB       0B / 0B             20
[22:56:04] 05fc9adb978b        couchdb4                                 1.05%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:04] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:04] 5e9e75e15e25        orderer3.test.com                        0.86%               29.21MiB / 7.706GiB   0.37%               598kB / 623kB       0B / 0B             19
[22:56:04] ccec9a5bc2d3        couchdb3                                 0.45%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:04] 590f66813cf9        orderer2.test.com                        0.76%               34.61MiB / 7.706GiB   0.44%               577kB / 633kB       0B / 0B             21
[22:56:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             11
[22:56:04] 0c9932bedda4        couchdb6                                 0.54%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.1kB / 0B         0B / 0B             11
[22:56:04] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.5kB / 0B         0B / 0B             10
[22:56:04]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:56:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.77kB / 2.45kB     0B / 0B             11
[22:56:05] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:05] 7f0735334536        peer0.publichealth.test.com              3.51%               84.37MiB / 7.706GiB   1.07%               1.54MB / 1.4MB      0B / 0B             21
[22:56:05] 215f4a8546fa        peer0.healthcenter.test.com              2.89%               131.6MiB / 7.706GiB   1.67%               1.52MB / 1.58MB     0B / 0B             21
[22:56:05] b6391950da17        peer2.healthcenter.test.com              3.06%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.44MB     0B / 0B             21
[22:56:05] 25e57794fa20        peer2.hospital.test.com                  3.89%               88.29MiB / 7.706GiB   1.12%               1.6MB / 1.63MB      0B / 0B             22
[22:56:05] 9a4527f94709        peer2.publichealth.test.com              5.26%               83MiB / 7.706GiB      1.05%               1.56MB / 1.36MB     0B / 0B             21
[22:56:05] 56e9df471242        peer1.healthcenter.test.com              2.73%               63.02MiB / 7.706GiB   0.80%               1.64MB / 1.46MB     0B / 0B             23
[22:56:05] 5394a65012d7        peer0.hospital.test.com                  32.92%              119.1MiB / 7.706GiB   1.51%               1.95MB / 1.72MB     0B / 0B             23
[22:56:05] 94b3a12d28d7        peer1.hospital.test.com                  5.87%               89.05MiB / 7.706GiB   1.13%               1.73MB / 1.56MB     0B / 0B             21
[22:56:05] 06c9bb2cad04        peer1.publichealth.test.com              6.53%               85.3MiB / 7.706GiB    1.08%               1.49MB / 1.52MB     0B / 0B             23
[22:56:05] 3e258a69a1a0        couchdb5                                 0.79%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:05] ae1dd49380c8        couchdb1                                 0.47%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:05] 3e9c937869b8        couchdb8                                 0.48%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:05] 3facacade71b        couchdb2                                 0.50%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:05] 666bc460799d        couchdb7                                 0.59%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:05] f197d766181c        orderer1.test.com                        0.58%               31.73MiB / 7.706GiB   0.40%               512kB / 732kB       0B / 0B             20
[22:56:05] 05fc9adb978b        couchdb4                                 0.65%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:05] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:05] 5e9e75e15e25        orderer3.test.com                        0.77%               29.21MiB / 7.706GiB   0.37%               601kB / 626kB       0B / 0B             19
[22:56:05] ccec9a5bc2d3        couchdb3                                 0.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:05] 590f66813cf9        orderer2.test.com                        0.86%               34.61MiB / 7.706GiB   0.44%               580kB / 637kB       0B / 0B             21
[22:56:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:05] 0c9932bedda4        couchdb6                                 0.67%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:05] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               15.74MiB / 2GiB       0.77%               169kB / 211kB       0B / 0B             11
[22:56:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.77kB / 2.45kB     0B / 0B             11
[22:56:05] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:05] 7f0735334536        peer0.publichealth.test.com              3.51%               84.37MiB / 7.706GiB   1.07%               1.54MB / 1.4MB      0B / 0B             21
[22:56:05] 215f4a8546fa        peer0.healthcenter.test.com              2.89%               131.6MiB / 7.706GiB   1.67%               1.52MB / 1.58MB     0B / 0B             21
[22:56:05] b6391950da17        peer2.healthcenter.test.com              3.06%               61.84MiB / 7.706GiB   0.78%               1.61MB / 1.44MB     0B / 0B             21
[22:56:05] 25e57794fa20        peer2.hospital.test.com                  3.89%               88.29MiB / 7.706GiB   1.12%               1.6MB / 1.63MB      0B / 0B             22
[22:56:05] 9a4527f94709        peer2.publichealth.test.com              5.26%               83MiB / 7.706GiB      1.05%               1.56MB / 1.36MB     0B / 0B             21
[22:56:05] 56e9df471242        peer1.healthcenter.test.com              2.73%               63.02MiB / 7.706GiB   0.80%               1.64MB / 1.46MB     0B / 0B             23
[22:56:05] 5394a65012d7        peer0.hospital.test.com                  32.92%              119.1MiB / 7.706GiB   1.51%               1.95MB / 1.72MB     0B / 0B             23
[22:56:05] 94b3a12d28d7        peer1.hospital.test.com                  5.87%               89.05MiB / 7.706GiB   1.13%               1.73MB / 1.56MB     0B / 0B             21
[22:56:05] 06c9bb2cad04        peer1.publichealth.test.com              6.53%               85.3MiB / 7.706GiB    1.08%               1.49MB / 1.52MB     0B / 0B             23
[22:56:05] 3e258a69a1a0        couchdb5                                 0.79%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:05] ae1dd49380c8        couchdb1                                 0.47%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:05] 3e9c937869b8        couchdb8                                 0.48%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:05] 3facacade71b        couchdb2                                 0.50%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:05] 666bc460799d        couchdb7                                 0.59%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:05] f197d766181c        orderer1.test.com                        0.58%               31.73MiB / 7.706GiB   0.40%               512kB / 732kB       0B / 0B             20
[22:56:05] 05fc9adb978b        couchdb4                                 0.65%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:05] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:05] 5e9e75e15e25        orderer3.test.com                        0.77%               29.21MiB / 7.706GiB   0.37%               601kB / 626kB       0B / 0B             19
[22:56:05] ccec9a5bc2d3        couchdb3                                 0.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:05] 590f66813cf9        orderer2.test.com                        0.86%               34.61MiB / 7.706GiB   0.44%               580kB / 637kB       0B / 0B             21
[22:56:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:05] 0c9932bedda4        couchdb6                                 0.67%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:05] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               15.74MiB / 2GiB       0.77%               169kB / 211kB       0B / 0B             11
[22:56:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:06] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.77kB / 2.45kB     0B / 0B             11
[22:56:06] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:06] 7f0735334536        peer0.publichealth.test.com              10.88%              84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:06] 215f4a8546fa        peer0.healthcenter.test.com              7.72%               131.6MiB / 7.706GiB   1.67%               1.54MB / 1.6MB      0B / 0B             21
[22:56:06] b6391950da17        peer2.healthcenter.test.com              11.67%              61.84MiB / 7.706GiB   0.78%               1.64MB / 1.45MB     0B / 0B             21
[22:56:06] 25e57794fa20        peer2.hospital.test.com                  7.78%               88.29MiB / 7.706GiB   1.12%               1.62MB / 1.65MB     0B / 0B             22
[22:56:06] 9a4527f94709        peer2.publichealth.test.com              7.23%               83MiB / 7.706GiB      1.05%               1.58MB / 1.38MB     0B / 0B             21
[22:56:06] 56e9df471242        peer1.healthcenter.test.com              7.56%               63.02MiB / 7.706GiB   0.80%               1.66MB / 1.48MB     0B / 0B             23
[22:56:06] 5394a65012d7        peer0.hospital.test.com                  130.28%             119MiB / 7.706GiB     1.51%               3.12MB / 2.65MB     0B / 0B             23
[22:56:06] 94b3a12d28d7        peer1.hospital.test.com                  5.81%               89.05MiB / 7.706GiB   1.13%               1.74MB / 1.57MB     0B / 0B             21
[22:56:06] 06c9bb2cad04        peer1.publichealth.test.com              5.65%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.54MB     0B / 0B             23
[22:56:06] 3e258a69a1a0        couchdb5                                 1.88%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:06] ae1dd49380c8        couchdb1                                 0.66%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:06] 3e9c937869b8        couchdb8                                 0.63%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:06] 3facacade71b        couchdb2                                 0.90%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:06] 666bc460799d        couchdb7                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:06] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               515kB / 734kB       0B / 0B             20
[22:56:06] 05fc9adb978b        couchdb4                                 0.74%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:06] 0f162cc2dc18        couchdb0                                 0.76%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:06] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               604kB / 629kB       0B / 0B             19
[22:56:06] ccec9a5bc2d3        couchdb3                                 0.61%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:06] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               583kB / 640kB       0B / 0B             21
[22:56:06] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:06] 0c9932bedda4        couchdb6                                 0.65%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:06] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:06] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:06] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       105.91%             16.28MiB / 2GiB       0.79%               1.09MB / 1.37MB     0B / 0B             15
[22:56:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:06] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.77kB / 2.45kB     0B / 0B             11
[22:56:06] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:06] 7f0735334536        peer0.publichealth.test.com              10.88%              84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:06] 215f4a8546fa        peer0.healthcenter.test.com              7.72%               131.6MiB / 7.706GiB   1.67%               1.54MB / 1.6MB      0B / 0B             21
[22:56:06] b6391950da17        peer2.healthcenter.test.com              11.67%              61.84MiB / 7.706GiB   0.78%               1.64MB / 1.45MB     0B / 0B             21
[22:56:06] 25e57794fa20        peer2.hospital.test.com                  7.78%               88.29MiB / 7.706GiB   1.12%               1.62MB / 1.65MB     0B / 0B             22
[22:56:06] 9a4527f94709        peer2.publichealth.test.com              7.23%               83MiB / 7.706GiB      1.05%               1.58MB / 1.38MB     0B / 0B             21
[22:56:06] 56e9df471242        peer1.healthcenter.test.com              7.56%               63.02MiB / 7.706GiB   0.80%               1.66MB / 1.48MB     0B / 0B             23
[22:56:06] 5394a65012d7        peer0.hospital.test.com                  130.28%             119MiB / 7.706GiB     1.51%               3.12MB / 2.65MB     0B / 0B             23
[22:56:06] 94b3a12d28d7        peer1.hospital.test.com                  5.81%               89.05MiB / 7.706GiB   1.13%               1.74MB / 1.57MB     0B / 0B             21
[22:56:06] 06c9bb2cad04        peer1.publichealth.test.com              5.65%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.54MB     0B / 0B             23
[22:56:06] 3e258a69a1a0        couchdb5                                 1.88%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:06] ae1dd49380c8        couchdb1                                 0.66%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:06] 3e9c937869b8        couchdb8                                 0.63%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:06] 3facacade71b        couchdb2                                 0.90%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:06] 666bc460799d        couchdb7                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:06] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               515kB / 734kB       0B / 0B             20
[22:56:06] 05fc9adb978b        couchdb4                                 0.74%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:06] 0f162cc2dc18        couchdb0                                 0.76%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:06] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               604kB / 629kB       0B / 0B             19
[22:56:06] ccec9a5bc2d3        couchdb3                                 0.61%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:06] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               583kB / 640kB       0B / 0B             21
[22:56:06] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:06] 0c9932bedda4        couchdb6                                 0.65%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:06] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:06] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:06] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       105.91%             16.28MiB / 2GiB       0.79%               1.09MB / 1.37MB     0B / 0B             15
[22:56:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:07] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:07] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:07] 7f0735334536        peer0.publichealth.test.com              1.45%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:07] 215f4a8546fa        peer0.healthcenter.test.com              4.89%               131.6MiB / 7.706GiB   1.67%               1.55MB / 1.61MB     0B / 0B             21
[22:56:07] b6391950da17        peer2.healthcenter.test.com              1.66%               61.84MiB / 7.706GiB   0.78%               1.64MB / 1.46MB     0B / 0B             21
[22:56:07] 25e57794fa20        peer2.hospital.test.com                  1.38%               88.29MiB / 7.706GiB   1.12%               1.62MB / 1.65MB     0B / 0B             22
[22:56:07] 9a4527f94709        peer2.publichealth.test.com              1.68%               83MiB / 7.706GiB      1.05%               1.58MB / 1.39MB     0B / 0B             21
[22:56:07] 56e9df471242        peer1.healthcenter.test.com              4.65%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.49MB     0B / 0B             23
[22:56:07] 5394a65012d7        peer0.hospital.test.com                  137.13%             119MiB / 7.706GiB     1.51%               4.29MB / 3.58MB     0B / 0B             23
[22:56:07] 94b3a12d28d7        peer1.hospital.test.com                  1.61%               89.05MiB / 7.706GiB   1.13%               1.74MB / 1.57MB     0B / 0B             21
[22:56:07] 06c9bb2cad04        peer1.publichealth.test.com              1.72%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.54MB     0B / 0B             23
[22:56:07] 3e258a69a1a0        couchdb5                                 0.64%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:07] ae1dd49380c8        couchdb1                                 0.32%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:07] 3e9c937869b8        couchdb8                                 0.48%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:07] 3facacade71b        couchdb2                                 0.44%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:07] 666bc460799d        couchdb7                                 0.60%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:07] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               517kB / 736kB       0B / 0B             20
[22:56:07] 05fc9adb978b        couchdb4                                 0.70%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:07] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:07] 5e9e75e15e25        orderer3.test.com                        0.74%               29.21MiB / 7.706GiB   0.37%               609kB / 634kB       0B / 0B             19
[22:56:07] ccec9a5bc2d3        couchdb3                                 0.55%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:07] 590f66813cf9        orderer2.test.com                        0.71%               34.61MiB / 7.706GiB   0.44%               587kB / 643kB       0B / 0B             21
[22:56:07] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:07] 0c9932bedda4        couchdb6                                 0.63%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:07] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:07] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:07] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       117.82%             16.34MiB / 2GiB       0.80%               2.06MB / 2.6MB      0B / 0B             16
[22:56:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:07] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:07] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:07] 7f0735334536        peer0.publichealth.test.com              1.45%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:07] 215f4a8546fa        peer0.healthcenter.test.com              4.89%               131.6MiB / 7.706GiB   1.67%               1.55MB / 1.61MB     0B / 0B             21
[22:56:07] b6391950da17        peer2.healthcenter.test.com              1.66%               61.84MiB / 7.706GiB   0.78%               1.64MB / 1.46MB     0B / 0B             21
[22:56:07] 25e57794fa20        peer2.hospital.test.com                  1.38%               88.29MiB / 7.706GiB   1.12%               1.62MB / 1.65MB     0B / 0B             22
[22:56:07] 9a4527f94709        peer2.publichealth.test.com              1.68%               83MiB / 7.706GiB      1.05%               1.58MB / 1.39MB     0B / 0B             21
[22:56:07] 56e9df471242        peer1.healthcenter.test.com              4.65%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.49MB     0B / 0B             23
[22:56:07] 5394a65012d7        peer0.hospital.test.com                  137.13%             119MiB / 7.706GiB     1.51%               4.29MB / 3.58MB     0B / 0B             23
[22:56:07] 94b3a12d28d7        peer1.hospital.test.com                  1.61%               89.05MiB / 7.706GiB   1.13%               1.74MB / 1.57MB     0B / 0B             21
[22:56:07] 06c9bb2cad04        peer1.publichealth.test.com              1.72%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.54MB     0B / 0B             23
[22:56:07] 3e258a69a1a0        couchdb5                                 0.64%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:07] ae1dd49380c8        couchdb1                                 0.32%               104.9MiB / 7.706GiB   1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:07] 3e9c937869b8        couchdb8                                 0.48%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:07] 3facacade71b        couchdb2                                 0.44%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:07] 666bc460799d        couchdb7                                 0.60%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:07] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               517kB / 736kB       0B / 0B             20
[22:56:07] 05fc9adb978b        couchdb4                                 0.70%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:07] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:07] 5e9e75e15e25        orderer3.test.com                        0.74%               29.21MiB / 7.706GiB   0.37%               609kB / 634kB       0B / 0B             19
[22:56:07] ccec9a5bc2d3        couchdb3                                 0.55%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:07] 590f66813cf9        orderer2.test.com                        0.71%               34.61MiB / 7.706GiB   0.44%               587kB / 643kB       0B / 0B             21
[22:56:07] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:07] 0c9932bedda4        couchdb6                                 0.63%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:07] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:07] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:07] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       117.82%             16.34MiB / 2GiB       0.80%               2.06MB / 2.6MB      0B / 0B             16
[22:56:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:08] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:08] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:08] 7f0735334536        peer0.publichealth.test.com              1.56%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:08] 215f4a8546fa        peer0.healthcenter.test.com              2.65%               131.6MiB / 7.706GiB   1.67%               1.55MB / 1.62MB     0B / 0B             21
[22:56:08] b6391950da17        peer2.healthcenter.test.com              2.16%               61.84MiB / 7.706GiB   0.78%               1.64MB / 1.46MB     0B / 0B             21
[22:56:08] 25e57794fa20        peer2.hospital.test.com                  5.59%               88.3MiB / 7.706GiB    1.12%               1.63MB / 1.65MB     0B / 0B             22
[22:56:08] 9a4527f94709        peer2.publichealth.test.com              3.32%               83.13MiB / 7.706GiB   1.05%               1.59MB / 1.39MB     0B / 0B             21
[22:56:08] 56e9df471242        peer1.healthcenter.test.com              1.83%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.49MB     0B / 0B             23
[22:56:08] 5394a65012d7        peer0.hospital.test.com                  134.36%             119.1MiB / 7.706GiB   1.51%               5.5MB / 4.53MB      0B / 0B             23
[22:56:08] 94b3a12d28d7        peer1.hospital.test.com                  5.10%               89.05MiB / 7.706GiB   1.13%               1.75MB / 1.58MB     0B / 0B             21
[22:56:08] 06c9bb2cad04        peer1.publichealth.test.com              3.20%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.55MB     0B / 0B             23
[22:56:08] 3e258a69a1a0        couchdb5                                 0.41%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:08] ae1dd49380c8        couchdb1                                 0.64%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:08] 3e9c937869b8        couchdb8                                 0.51%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:08] 3facacade71b        couchdb2                                 0.46%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:08] 666bc460799d        couchdb7                                 0.46%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:08] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               520kB / 739kB       0B / 0B             20
[22:56:08] 05fc9adb978b        couchdb4                                 0.54%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:08] 0f162cc2dc18        couchdb0                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:08] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               612kB / 637kB       0B / 0B             19
[22:56:08] ccec9a5bc2d3        couchdb3                                 0.43%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:08] 590f66813cf9        orderer2.test.com                        0.52%               34.61MiB / 7.706GiB   0.44%               590kB / 647kB       0B / 0B             21
[22:56:08] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:08] 0c9932bedda4        couchdb6                                 0.48%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:08] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:08] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:08] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.06%             16.59MiB / 2GiB       0.81%               2.97MB / 3.75MB     0B / 0B             17
[22:56:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:08] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.633MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:08] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:08] 7f0735334536        peer0.publichealth.test.com              1.56%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.42MB     0B / 0B             21
[22:56:08] 215f4a8546fa        peer0.healthcenter.test.com              2.65%               131.6MiB / 7.706GiB   1.67%               1.55MB / 1.62MB     0B / 0B             21
[22:56:08] b6391950da17        peer2.healthcenter.test.com              2.16%               61.84MiB / 7.706GiB   0.78%               1.64MB / 1.46MB     0B / 0B             21
[22:56:08] 25e57794fa20        peer2.hospital.test.com                  5.59%               88.3MiB / 7.706GiB    1.12%               1.63MB / 1.65MB     0B / 0B             22
[22:56:08] 9a4527f94709        peer2.publichealth.test.com              3.32%               83.13MiB / 7.706GiB   1.05%               1.59MB / 1.39MB     0B / 0B             21
[22:56:08] 56e9df471242        peer1.healthcenter.test.com              1.83%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.49MB     0B / 0B             23
[22:56:08] 5394a65012d7        peer0.hospital.test.com                  134.36%             119.1MiB / 7.706GiB   1.51%               5.5MB / 4.53MB      0B / 0B             23
[22:56:08] 94b3a12d28d7        peer1.hospital.test.com                  5.10%               89.05MiB / 7.706GiB   1.13%               1.75MB / 1.58MB     0B / 0B             21
[22:56:08] 06c9bb2cad04        peer1.publichealth.test.com              3.20%               85.3MiB / 7.706GiB    1.08%               1.51MB / 1.55MB     0B / 0B             23
[22:56:08] 3e258a69a1a0        couchdb5                                 0.41%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:08] ae1dd49380c8        couchdb1                                 0.64%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:08] 3e9c937869b8        couchdb8                                 0.51%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:08] 3facacade71b        couchdb2                                 0.46%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:08] 666bc460799d        couchdb7                                 0.46%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:08] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               520kB / 739kB       0B / 0B             20
[22:56:08] 05fc9adb978b        couchdb4                                 0.54%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:08] 0f162cc2dc18        couchdb0                                 0.46%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:08] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               612kB / 637kB       0B / 0B             19
[22:56:08] ccec9a5bc2d3        couchdb3                                 0.43%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:08] 590f66813cf9        orderer2.test.com                        0.52%               34.61MiB / 7.706GiB   0.44%               590kB / 647kB       0B / 0B             21
[22:56:08] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:08] 0c9932bedda4        couchdb6                                 0.48%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:08] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:08] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:08] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.06%             16.59MiB / 2GiB       0.81%               2.97MB / 3.75MB     0B / 0B             17
[22:56:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:09] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.06%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:09] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:09] 7f0735334536        peer0.publichealth.test.com              2.52%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.43MB     0B / 0B             21
[22:56:09] 215f4a8546fa        peer0.healthcenter.test.com              2.54%               131.6MiB / 7.706GiB   1.67%               1.56MB / 1.62MB     0B / 0B             21
[22:56:09] b6391950da17        peer2.healthcenter.test.com              2.57%               61.85MiB / 7.706GiB   0.78%               1.65MB / 1.47MB     0B / 0B             21
[22:56:09] 25e57794fa20        peer2.hospital.test.com                  2.35%               88.3MiB / 7.706GiB    1.12%               1.63MB / 1.66MB     0B / 0B             22
[22:56:09] 9a4527f94709        peer2.publichealth.test.com              4.03%               83.01MiB / 7.706GiB   1.05%               1.6MB / 1.4MB       0B / 0B             21
[22:56:09] 56e9df471242        peer1.healthcenter.test.com              2.64%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.5MB      0B / 0B             23
[22:56:09] 5394a65012d7        peer0.hospital.test.com                  143.80%             119.1MiB / 7.706GiB   1.51%               6.63MB / 5.43MB     0B / 0B             23
[22:56:09] 94b3a12d28d7        peer1.hospital.test.com                  3.55%               89.05MiB / 7.706GiB   1.13%               1.76MB / 1.59MB     0B / 0B             21
[22:56:09] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.3MiB / 7.706GiB    1.08%               1.52MB / 1.55MB     0B / 0B             23
[22:56:09] 3e258a69a1a0        couchdb5                                 0.66%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:09] ae1dd49380c8        couchdb1                                 0.37%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:09] 3e9c937869b8        couchdb8                                 0.40%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:09] 3facacade71b        couchdb2                                 0.49%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:09] 666bc460799d        couchdb7                                 0.58%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:09] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               522kB / 741kB       0B / 0B             20
[22:56:09] 05fc9adb978b        couchdb4                                 0.56%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:09] 0f162cc2dc18        couchdb0                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:09] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               615kB / 640kB       0B / 0B             19
[22:56:09] ccec9a5bc2d3        couchdb3                                 2.18%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:09] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               593kB / 650kB       0B / 0B             21
[22:56:09] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:09] 0c9932bedda4        couchdb6                                 0.51%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:09] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:09] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:09] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.51%             16.61MiB / 2GiB       0.81%               3.91MB / 4.92MB     0B / 0B             17
[22:56:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:09] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.06%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:09] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:09] 7f0735334536        peer0.publichealth.test.com              2.52%               84.38MiB / 7.706GiB   1.07%               1.57MB / 1.43MB     0B / 0B             21
[22:56:09] 215f4a8546fa        peer0.healthcenter.test.com              2.54%               131.6MiB / 7.706GiB   1.67%               1.56MB / 1.62MB     0B / 0B             21
[22:56:09] b6391950da17        peer2.healthcenter.test.com              2.57%               61.85MiB / 7.706GiB   0.78%               1.65MB / 1.47MB     0B / 0B             21
[22:56:09] 25e57794fa20        peer2.hospital.test.com                  2.35%               88.3MiB / 7.706GiB    1.12%               1.63MB / 1.66MB     0B / 0B             22
[22:56:09] 9a4527f94709        peer2.publichealth.test.com              4.03%               83.01MiB / 7.706GiB   1.05%               1.6MB / 1.4MB       0B / 0B             21
[22:56:09] 56e9df471242        peer1.healthcenter.test.com              2.64%               63.02MiB / 7.706GiB   0.80%               1.67MB / 1.5MB      0B / 0B             23
[22:56:09] 5394a65012d7        peer0.hospital.test.com                  143.80%             119.1MiB / 7.706GiB   1.51%               6.63MB / 5.43MB     0B / 0B             23
[22:56:09] 94b3a12d28d7        peer1.hospital.test.com                  3.55%               89.05MiB / 7.706GiB   1.13%               1.76MB / 1.59MB     0B / 0B             21
[22:56:09] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.3MiB / 7.706GiB    1.08%               1.52MB / 1.55MB     0B / 0B             23
[22:56:09] 3e258a69a1a0        couchdb5                                 0.66%               103.7MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:09] ae1dd49380c8        couchdb1                                 0.37%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:09] 3e9c937869b8        couchdb8                                 0.40%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:09] 3facacade71b        couchdb2                                 0.49%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:09] 666bc460799d        couchdb7                                 0.58%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:09] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               522kB / 741kB       0B / 0B             20
[22:56:09] 05fc9adb978b        couchdb4                                 0.56%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:09] 0f162cc2dc18        couchdb0                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:09] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               615kB / 640kB       0B / 0B             19
[22:56:09] ccec9a5bc2d3        couchdb3                                 2.18%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:09] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               593kB / 650kB       0B / 0B             21
[22:56:09] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:09] 0c9932bedda4        couchdb6                                 0.51%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:09] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:09] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:09] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.51%             16.61MiB / 2GiB       0.81%               3.91MB / 4.92MB     0B / 0B             17
[22:56:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:10] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:10] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:10] 7f0735334536        peer0.publichealth.test.com              7.77%               84.38MiB / 7.706GiB   1.07%               1.59MB / 1.44MB     0B / 0B             21
[22:56:10] 215f4a8546fa        peer0.healthcenter.test.com              4.74%               131.6MiB / 7.706GiB   1.67%               1.57MB / 1.63MB     0B / 0B             21
[22:56:10] b6391950da17        peer2.healthcenter.test.com              8.25%               61.86MiB / 7.706GiB   0.78%               1.66MB / 1.48MB     0B / 0B             21
[22:56:10] 25e57794fa20        peer2.hospital.test.com                  5.35%               88.3MiB / 7.706GiB    1.12%               1.64MB / 1.67MB     0B / 0B             22
[22:56:10] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.01MiB / 7.706GiB   1.05%               1.61MB / 1.41MB     0B / 0B             21
[22:56:10] 56e9df471242        peer1.healthcenter.test.com              5.58%               63.02MiB / 7.706GiB   0.80%               1.68MB / 1.51MB     0B / 0B             23
[22:56:10] 5394a65012d7        peer0.hospital.test.com                  130.39%             119.1MiB / 7.706GiB   1.51%               7.86MB / 6.41MB     0B / 0B             23
[22:56:10] 94b3a12d28d7        peer1.hospital.test.com                  3.19%               89.05MiB / 7.706GiB   1.13%               1.77MB / 1.59MB     0B / 0B             21
[22:56:10] 06c9bb2cad04        peer1.publichealth.test.com              3.78%               85.31MiB / 7.706GiB   1.08%               1.53MB / 1.56MB     0B / 0B             23
[22:56:10] 3e258a69a1a0        couchdb5                                 0.38%               103.8MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:10] ae1dd49380c8        couchdb1                                 0.69%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:10] 3e9c937869b8        couchdb8                                 0.47%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:10] 3facacade71b        couchdb2                                 0.51%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:10] 666bc460799d        couchdb7                                 0.47%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:10] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               524kB / 743kB       0B / 0B             20
[22:56:10] 05fc9adb978b        couchdb4                                 1.20%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:10] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:10] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               618kB / 643kB       0B / 0B             19
[22:56:10] ccec9a5bc2d3        couchdb3                                 2.16%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:10] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               596kB / 653kB       0B / 0B             21
[22:56:10] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:10] 0c9932bedda4        couchdb6                                 0.46%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:10] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:10] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:10] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.51%             16.62MiB / 2GiB       0.81%               4.83MB / 6.08MB     0B / 0B             17
[22:56:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:10] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:10] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:10] 7f0735334536        peer0.publichealth.test.com              7.77%               84.38MiB / 7.706GiB   1.07%               1.59MB / 1.44MB     0B / 0B             21
[22:56:10] 215f4a8546fa        peer0.healthcenter.test.com              4.74%               131.6MiB / 7.706GiB   1.67%               1.57MB / 1.63MB     0B / 0B             21
[22:56:10] b6391950da17        peer2.healthcenter.test.com              8.25%               61.86MiB / 7.706GiB   0.78%               1.66MB / 1.48MB     0B / 0B             21
[22:56:10] 25e57794fa20        peer2.hospital.test.com                  5.35%               88.3MiB / 7.706GiB    1.12%               1.64MB / 1.67MB     0B / 0B             22
[22:56:10] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.01MiB / 7.706GiB   1.05%               1.61MB / 1.41MB     0B / 0B             21
[22:56:10] 56e9df471242        peer1.healthcenter.test.com              5.58%               63.02MiB / 7.706GiB   0.80%               1.68MB / 1.51MB     0B / 0B             23
[22:56:10] 5394a65012d7        peer0.hospital.test.com                  130.39%             119.1MiB / 7.706GiB   1.51%               7.86MB / 6.41MB     0B / 0B             23
[22:56:10] 94b3a12d28d7        peer1.hospital.test.com                  3.19%               89.05MiB / 7.706GiB   1.13%               1.77MB / 1.59MB     0B / 0B             21
[22:56:10] 06c9bb2cad04        peer1.publichealth.test.com              3.78%               85.31MiB / 7.706GiB   1.08%               1.53MB / 1.56MB     0B / 0B             23
[22:56:10] 3e258a69a1a0        couchdb5                                 0.38%               103.8MiB / 7.706GiB   1.31%               181kB / 35.7kB      0B / 0B             35
[22:56:10] ae1dd49380c8        couchdb1                                 0.69%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:10] 3e9c937869b8        couchdb8                                 0.47%               103.1MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:10] 3facacade71b        couchdb2                                 0.51%               106.5MiB / 7.706GiB   1.35%               182kB / 35.8kB      0B / 0B             35
[22:56:10] 666bc460799d        couchdb7                                 0.47%               103.3MiB / 7.706GiB   1.31%               183kB / 35.5kB      0B / 0B             35
[22:56:10] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               524kB / 743kB       0B / 0B             20
[22:56:10] 05fc9adb978b        couchdb4                                 1.20%               103.7MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:10] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:10] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               618kB / 643kB       0B / 0B             19
[22:56:10] ccec9a5bc2d3        couchdb3                                 2.16%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:10] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               596kB / 653kB       0B / 0B             21
[22:56:10] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:10] 0c9932bedda4        couchdb6                                 0.46%               103.7MiB / 7.706GiB   1.31%               182kB / 35.5kB      0B / 0B             35
[22:56:10] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:10] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:10] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.51%             16.62MiB / 2GiB       0.81%               4.83MB / 6.08MB     0B / 0B             17
[22:56:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:11] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:11] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:11] 7f0735334536        peer0.publichealth.test.com              6.19%               84.39MiB / 7.706GiB   1.07%               1.6MB / 1.46MB      0B / 0B             21
[22:56:11] 215f4a8546fa        peer0.healthcenter.test.com              4.74%               131.6MiB / 7.706GiB   1.67%               1.57MB / 1.63MB     0B / 0B             21
[22:56:11] b6391950da17        peer2.healthcenter.test.com              4.50%               61.86MiB / 7.706GiB   0.78%               1.67MB / 1.49MB     0B / 0B             21
[22:56:11] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.3MiB / 7.706GiB    1.12%               1.65MB / 1.68MB     0B / 0B             22
[22:56:11] 9a4527f94709        peer2.publichealth.test.com              4.47%               83.01MiB / 7.706GiB   1.05%               1.62MB / 1.42MB     0B / 0B             21
[22:56:11] 56e9df471242        peer1.healthcenter.test.com              5.58%               63.02MiB / 7.706GiB   0.80%               1.68MB / 1.51MB     0B / 0B             23
[22:56:11] 5394a65012d7        peer0.hospital.test.com                  128.01%             119.1MiB / 7.706GiB   1.51%               9.04MB / 7.35MB     0B / 0B             23
[22:56:11] 94b3a12d28d7        peer1.hospital.test.com                  3.19%               89.05MiB / 7.706GiB   1.13%               1.77MB / 1.59MB     0B / 0B             21
[22:56:11] 06c9bb2cad04        peer1.publichealth.test.com              4.44%               85.31MiB / 7.706GiB   1.08%               1.54MB / 1.58MB     0B / 0B             23
[22:56:11] 3e258a69a1a0        couchdb5                                 2.44%               103.7MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:11] ae1dd49380c8        couchdb1                                 0.69%               105MiB / 7.706GiB     1.33%               183kB / 35.4kB      0B / 0B             35
[22:56:11] 3e9c937869b8        couchdb8                                 2.19%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:11] 3facacade71b        couchdb2                                 3.08%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:11] 666bc460799d        couchdb7                                 2.25%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:11] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               526kB / 746kB       0B / 0B             20
[22:56:11] 05fc9adb978b        couchdb4                                 2.36%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:11] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:11] 5e9e75e15e25        orderer3.test.com                        0.59%               29.21MiB / 7.706GiB   0.37%               621kB / 646kB       0B / 0B             19
[22:56:11] ccec9a5bc2d3        couchdb3                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:11] 590f66813cf9        orderer2.test.com                        0.56%               34.61MiB / 7.706GiB   0.44%               599kB / 656kB       0B / 0B             21
[22:56:11] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:11] 0c9932bedda4        couchdb6                                 2.35%               103.8MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:11] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:11] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:11] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       108.02%             16.64MiB / 2GiB       0.81%               5.75MB / 7.25MB     0B / 0B             17
[22:56:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:11] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:11] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:11] 7f0735334536        peer0.publichealth.test.com              6.19%               84.39MiB / 7.706GiB   1.07%               1.6MB / 1.46MB      0B / 0B             21
[22:56:11] 215f4a8546fa        peer0.healthcenter.test.com              7.59%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.65MB     0B / 0B             21
[22:56:11] b6391950da17        peer2.healthcenter.test.com              4.50%               61.86MiB / 7.706GiB   0.78%               1.67MB / 1.49MB     0B / 0B             21
[22:56:11] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.3MiB / 7.706GiB    1.12%               1.65MB / 1.68MB     0B / 0B             22
[22:56:11] 9a4527f94709        peer2.publichealth.test.com              4.47%               83.01MiB / 7.706GiB   1.05%               1.62MB / 1.42MB     0B / 0B             21
[22:56:11] 56e9df471242        peer1.healthcenter.test.com              7.32%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.52MB      0B / 0B             23
[22:56:11] 5394a65012d7        peer0.hospital.test.com                  128.01%             119.1MiB / 7.706GiB   1.51%               9.04MB / 7.35MB     0B / 0B             23
[22:56:11] 94b3a12d28d7        peer1.hospital.test.com                  4.44%               89.05MiB / 7.706GiB   1.13%               1.78MB / 1.61MB     0B / 0B             21
[22:56:11] 06c9bb2cad04        peer1.publichealth.test.com              4.44%               85.31MiB / 7.706GiB   1.08%               1.54MB / 1.58MB     0B / 0B             23
[22:56:11] 3e258a69a1a0        couchdb5                                 2.44%               103.7MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:11] ae1dd49380c8        couchdb1                                 2.33%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:11] 3e9c937869b8        couchdb8                                 2.19%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:11] 3facacade71b        couchdb2                                 3.08%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:11] 666bc460799d        couchdb7                                 2.25%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:11] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               526kB / 746kB       0B / 0B             20
[22:56:11] 05fc9adb978b        couchdb4                                 2.36%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:11] 0f162cc2dc18        couchdb0                                 2.59%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:11] 5e9e75e15e25        orderer3.test.com                        0.59%               29.21MiB / 7.706GiB   0.37%               621kB / 646kB       0B / 0B             19
[22:56:11] ccec9a5bc2d3        couchdb3                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:11] 590f66813cf9        orderer2.test.com                        0.56%               34.61MiB / 7.706GiB   0.44%               599kB / 656kB       0B / 0B             21
[22:56:11] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:11] 0c9932bedda4        couchdb6                                 2.35%               103.8MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:11] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:11] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:11] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       108.02%             16.64MiB / 2GiB       0.81%               5.75MB / 7.25MB     0B / 0B             17
[22:56:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:12] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:12] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:12] 7f0735334536        peer0.publichealth.test.com              6.19%               84.39MiB / 7.706GiB   1.07%               1.6MB / 1.46MB      0B / 0B             21
[22:56:12] 215f4a8546fa        peer0.healthcenter.test.com              7.59%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.65MB     0B / 0B             21
[22:56:12] b6391950da17        peer2.healthcenter.test.com              4.50%               61.86MiB / 7.706GiB   0.78%               1.67MB / 1.49MB     0B / 0B             21
[22:56:12] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.3MiB / 7.706GiB    1.12%               1.65MB / 1.68MB     0B / 0B             22
[22:56:12] 9a4527f94709        peer2.publichealth.test.com              4.47%               83.01MiB / 7.706GiB   1.05%               1.62MB / 1.42MB     0B / 0B             21
[22:56:12] 56e9df471242        peer1.healthcenter.test.com              7.32%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.52MB      0B / 0B             23
[22:56:12] 5394a65012d7        peer0.hospital.test.com                  128.01%             119.1MiB / 7.706GiB   1.51%               9.04MB / 7.35MB     0B / 0B             23
[22:56:12] 94b3a12d28d7        peer1.hospital.test.com                  4.44%               89.05MiB / 7.706GiB   1.13%               1.78MB / 1.61MB     0B / 0B             21
[22:56:12] 06c9bb2cad04        peer1.publichealth.test.com              4.44%               85.31MiB / 7.706GiB   1.08%               1.54MB / 1.58MB     0B / 0B             23
[22:56:12] 3e258a69a1a0        couchdb5                                 2.44%               103.7MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:12] ae1dd49380c8        couchdb1                                 2.33%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:12] 3e9c937869b8        couchdb8                                 2.19%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:12] 3facacade71b        couchdb2                                 3.08%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:12] 666bc460799d        couchdb7                                 2.25%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:12] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               526kB / 746kB       0B / 0B             20
[22:56:12] 05fc9adb978b        couchdb4                                 2.36%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:12] 0f162cc2dc18        couchdb0                                 2.59%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:12] 5e9e75e15e25        orderer3.test.com                        0.59%               29.21MiB / 7.706GiB   0.37%               621kB / 646kB       0B / 0B             19
[22:56:12] ccec9a5bc2d3        couchdb3                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:12] 590f66813cf9        orderer2.test.com                        0.56%               34.61MiB / 7.706GiB   0.44%               599kB / 656kB       0B / 0B             21
[22:56:12] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:12] 0c9932bedda4        couchdb6                                 2.35%               103.8MiB / 7.706GiB   1.31%               182kB / 35.6kB      0B / 0B             35
[22:56:12] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:12] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:12] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       108.02%             16.64MiB / 2GiB       0.81%               5.75MB / 7.25MB     0B / 0B             17
[22:56:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:12] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:12] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:12] 7f0735334536        peer0.publichealth.test.com              1.85%               84.39MiB / 7.706GiB   1.07%               1.6MB / 1.46MB      0B / 0B             21
[22:56:12] 215f4a8546fa        peer0.healthcenter.test.com              2.18%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.65MB     0B / 0B             21
[22:56:12] b6391950da17        peer2.healthcenter.test.com              1.54%               61.86MiB / 7.706GiB   0.78%               1.67MB / 1.49MB     0B / 0B             21
[22:56:12] 25e57794fa20        peer2.hospital.test.com                  5.51%               88.31MiB / 7.706GiB   1.12%               1.66MB / 1.69MB     0B / 0B             22
[22:56:12] 9a4527f94709        peer2.publichealth.test.com              4.57%               83.01MiB / 7.706GiB   1.05%               1.63MB / 1.42MB     0B / 0B             21
[22:56:12] 56e9df471242        peer1.healthcenter.test.com              1.63%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.52MB      0B / 0B             23
[22:56:12] 5394a65012d7        peer0.hospital.test.com                  138.15%             119.1MiB / 7.706GiB   1.51%               10.2MB / 8.29MB     0B / 0B             23
[22:56:12] 94b3a12d28d7        peer1.hospital.test.com                  6.77%               89.05MiB / 7.706GiB   1.13%               1.79MB / 1.61MB     0B / 0B             21
[22:56:12] 06c9bb2cad04        peer1.publichealth.test.com              2.55%               85.31MiB / 7.706GiB   1.08%               1.55MB / 1.58MB     0B / 0B             23
[22:56:12] 3e258a69a1a0        couchdb5                                 0.38%               103.7MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:12] ae1dd49380c8        couchdb1                                 0.74%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:12] 3e9c937869b8        couchdb8                                 0.66%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:12] 3facacade71b        couchdb2                                 1.43%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:12] 666bc460799d        couchdb7                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:12] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               528kB / 748kB       0B / 0B             20
[22:56:12] 05fc9adb978b        couchdb4                                 0.75%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:12] 0f162cc2dc18        couchdb0                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:12] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               624kB / 649kB       0B / 0B             19
[22:56:12] ccec9a5bc2d3        couchdb3                                 0.56%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:12] 590f66813cf9        orderer2.test.com                        0.49%               34.61MiB / 7.706GiB   0.44%               602kB / 659kB       0B / 0B             21
[22:56:12] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:12] 0c9932bedda4        couchdb6                                 0.74%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:12] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:12] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:12] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.96%             16.64MiB / 2GiB       0.81%               6.73MB / 8.48MB     0B / 0B             17
[22:56:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:13] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.84kB / 2.45kB     0B / 0B             11
[22:56:13] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:13] 7f0735334536        peer0.publichealth.test.com              1.85%               84.39MiB / 7.706GiB   1.07%               1.6MB / 1.46MB      0B / 0B             21
[22:56:13] 215f4a8546fa        peer0.healthcenter.test.com              2.18%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.65MB     0B / 0B             21
[22:56:13] b6391950da17        peer2.healthcenter.test.com              1.54%               61.86MiB / 7.706GiB   0.78%               1.67MB / 1.49MB     0B / 0B             21
[22:56:13] 25e57794fa20        peer2.hospital.test.com                  5.51%               88.31MiB / 7.706GiB   1.12%               1.66MB / 1.69MB     0B / 0B             22
[22:56:13] 9a4527f94709        peer2.publichealth.test.com              4.57%               83.01MiB / 7.706GiB   1.05%               1.63MB / 1.42MB     0B / 0B             21
[22:56:13] 56e9df471242        peer1.healthcenter.test.com              1.63%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.52MB      0B / 0B             23
[22:56:13] 5394a65012d7        peer0.hospital.test.com                  138.15%             119.1MiB / 7.706GiB   1.51%               10.2MB / 8.29MB     0B / 0B             23
[22:56:13] 94b3a12d28d7        peer1.hospital.test.com                  6.77%               89.05MiB / 7.706GiB   1.13%               1.79MB / 1.61MB     0B / 0B             21
[22:56:13] 06c9bb2cad04        peer1.publichealth.test.com              2.55%               85.31MiB / 7.706GiB   1.08%               1.55MB / 1.58MB     0B / 0B             23
[22:56:13] 3e258a69a1a0        couchdb5                                 0.38%               103.7MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:13] ae1dd49380c8        couchdb1                                 0.74%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:13] 3e9c937869b8        couchdb8                                 0.66%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:13] 3facacade71b        couchdb2                                 1.43%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:13] 666bc460799d        couchdb7                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:13] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               528kB / 748kB       0B / 0B             20
[22:56:13] 05fc9adb978b        couchdb4                                 0.75%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:13] 0f162cc2dc18        couchdb0                                 0.53%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:13] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               624kB / 649kB       0B / 0B             19
[22:56:13] ccec9a5bc2d3        couchdb3                                 0.56%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:13] 590f66813cf9        orderer2.test.com                        0.49%               34.61MiB / 7.706GiB   0.44%               602kB / 659kB       0B / 0B             21
[22:56:13] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:13] 0c9932bedda4        couchdb6                                 0.74%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:13] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:13] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:13] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.96%             16.64MiB / 2GiB       0.81%               6.73MB / 8.48MB     0B / 0B             17
[22:56:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:13] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:13] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:13] 7f0735334536        peer0.publichealth.test.com              5.60%               84.39MiB / 7.706GiB   1.07%               1.61MB / 1.47MB     0B / 0B             21
[22:56:13] 215f4a8546fa        peer0.healthcenter.test.com              3.20%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.66MB     0B / 0B             21
[22:56:13] b6391950da17        peer2.healthcenter.test.com              2.75%               61.86MiB / 7.706GiB   0.78%               1.68MB / 1.5MB      0B / 0B             21
[22:56:13] 25e57794fa20        peer2.hospital.test.com                  1.72%               88.31MiB / 7.706GiB   1.12%               1.66MB / 1.69MB     0B / 0B             22
[22:56:13] 9a4527f94709        peer2.publichealth.test.com              2.96%               83.01MiB / 7.706GiB   1.05%               1.63MB / 1.43MB     0B / 0B             21
[22:56:13] 56e9df471242        peer1.healthcenter.test.com              2.20%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.53MB      0B / 0B             23
[22:56:13] 5394a65012d7        peer0.hospital.test.com                  136.01%             119.1MiB / 7.706GiB   1.51%               11.4MB / 9.25MB     0B / 0B             23
[22:56:13] 94b3a12d28d7        peer1.hospital.test.com                  2.67%               89.05MiB / 7.706GiB   1.13%               1.79MB / 1.62MB     0B / 0B             21
[22:56:13] 06c9bb2cad04        peer1.publichealth.test.com              4.74%               85.31MiB / 7.706GiB   1.08%               1.56MB / 1.59MB     0B / 0B             23
[22:56:13] 3e258a69a1a0        couchdb5                                 1.70%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:13] ae1dd49380c8        couchdb1                                 1.68%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:13] 3e9c937869b8        couchdb8                                 0.75%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:13] 3facacade71b        couchdb2                                 0.91%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:13] 666bc460799d        couchdb7                                 1.33%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:13] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               530kB / 750kB       0B / 0B             20
[22:56:13] 05fc9adb978b        couchdb4                                 1.39%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:13] 0f162cc2dc18        couchdb0                                 1.00%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:13] 5e9e75e15e25        orderer3.test.com                        0.55%               29.21MiB / 7.706GiB   0.37%               627kB / 652kB       0B / 0B             19
[22:56:13] ccec9a5bc2d3        couchdb3                                 0.76%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:13] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               605kB / 662kB       0B / 0B             21
[22:56:13] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:13] 0c9932bedda4        couchdb6                                 0.78%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:13] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:13] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:13] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       113.72%             16.64MiB / 2GiB       0.81%               7.66MB / 9.66MB     0B / 0B             17
[22:56:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:14] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:14] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               172kB / 1.95MB      0B / 0B             15
[22:56:14] 7f0735334536        peer0.publichealth.test.com              5.60%               84.39MiB / 7.706GiB   1.07%               1.61MB / 1.47MB     0B / 0B             21
[22:56:14] 215f4a8546fa        peer0.healthcenter.test.com              3.20%               131.6MiB / 7.706GiB   1.67%               1.59MB / 1.66MB     0B / 0B             21
[22:56:14] b6391950da17        peer2.healthcenter.test.com              2.75%               61.86MiB / 7.706GiB   0.78%               1.68MB / 1.5MB      0B / 0B             21
[22:56:14] 25e57794fa20        peer2.hospital.test.com                  1.72%               88.31MiB / 7.706GiB   1.12%               1.66MB / 1.69MB     0B / 0B             22
[22:56:14] 9a4527f94709        peer2.publichealth.test.com              2.96%               83.01MiB / 7.706GiB   1.05%               1.63MB / 1.43MB     0B / 0B             21
[22:56:14] 56e9df471242        peer1.healthcenter.test.com              2.20%               63.03MiB / 7.706GiB   0.80%               1.7MB / 1.53MB      0B / 0B             23
[22:56:14] 5394a65012d7        peer0.hospital.test.com                  136.01%             119.1MiB / 7.706GiB   1.51%               11.4MB / 9.25MB     0B / 0B             23
[22:56:14] 94b3a12d28d7        peer1.hospital.test.com                  2.67%               89.05MiB / 7.706GiB   1.13%               1.79MB / 1.62MB     0B / 0B             21
[22:56:14] 06c9bb2cad04        peer1.publichealth.test.com              4.74%               85.31MiB / 7.706GiB   1.08%               1.56MB / 1.59MB     0B / 0B             23
[22:56:14] 3e258a69a1a0        couchdb5                                 1.70%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:14] ae1dd49380c8        couchdb1                                 1.68%               104.9MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:14] 3e9c937869b8        couchdb8                                 0.75%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:14] 3facacade71b        couchdb2                                 0.91%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:14] 666bc460799d        couchdb7                                 1.33%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:14] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               530kB / 750kB       0B / 0B             20
[22:56:14] 05fc9adb978b        couchdb4                                 1.39%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:14] 0f162cc2dc18        couchdb0                                 1.00%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:14] 5e9e75e15e25        orderer3.test.com                        0.55%               29.21MiB / 7.706GiB   0.37%               627kB / 652kB       0B / 0B             19
[22:56:14] ccec9a5bc2d3        couchdb3                                 0.76%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:14] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               605kB / 662kB       0B / 0B             21
[22:56:14] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:14] 0c9932bedda4        couchdb6                                 0.78%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:14] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:14] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:14] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       113.72%             16.64MiB / 2GiB       0.81%               7.66MB / 9.66MB     0B / 0B             17
[22:56:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:14] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:14] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:14] 7f0735334536        peer0.publichealth.test.com              4.12%               84.39MiB / 7.706GiB   1.07%               1.62MB / 1.48MB     0B / 0B             21
[22:56:14] 215f4a8546fa        peer0.healthcenter.test.com              4.77%               131.6MiB / 7.706GiB   1.67%               1.61MB / 1.67MB     0B / 0B             21
[22:56:14] b6391950da17        peer2.healthcenter.test.com              7.28%               61.87MiB / 7.706GiB   0.78%               1.69MB / 1.51MB     0B / 0B             21
[22:56:14] 25e57794fa20        peer2.hospital.test.com                  3.53%               88.31MiB / 7.706GiB   1.12%               1.67MB / 1.7MB      0B / 0B             22
[22:56:14] 9a4527f94709        peer2.publichealth.test.com              2.80%               83.01MiB / 7.706GiB   1.05%               1.64MB / 1.43MB     0B / 0B             21
[22:56:14] 56e9df471242        peer1.healthcenter.test.com              7.31%               63.03MiB / 7.706GiB   0.80%               1.72MB / 1.54MB     0B / 0B             23
[22:56:14] 5394a65012d7        peer0.hospital.test.com                  131.55%             119.1MiB / 7.706GiB   1.51%               12.6MB / 10.2MB     0B / 0B             23
[22:56:14] 94b3a12d28d7        peer1.hospital.test.com                  2.85%               89.05MiB / 7.706GiB   1.13%               1.8MB / 1.63MB      0B / 0B             21
[22:56:14] 06c9bb2cad04        peer1.publichealth.test.com              3.59%               85.31MiB / 7.706GiB   1.08%               1.56MB / 1.6MB      0B / 0B             23
[22:56:14] 3e258a69a1a0        couchdb5                                 0.75%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:14] ae1dd49380c8        couchdb1                                 0.89%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:14] 3e9c937869b8        couchdb8                                 0.65%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:14] 3facacade71b        couchdb2                                 0.75%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:14] 666bc460799d        couchdb7                                 0.67%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:14] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               533kB / 752kB       0B / 0B             20
[22:56:14] 05fc9adb978b        couchdb4                                 0.75%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:14] 0f162cc2dc18        couchdb0                                 0.78%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:14] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               630kB / 655kB       0B / 0B             19
[22:56:14] ccec9a5bc2d3        couchdb3                                 1.20%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:14] 590f66813cf9        orderer2.test.com                        0.52%               34.61MiB / 7.706GiB   0.44%               608kB / 665kB       0B / 0B             21
[22:56:14] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:14] 0c9932bedda4        couchdb6                                 0.75%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:14] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:14] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:14] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.60%             16.65MiB / 2GiB       0.81%               8.58MB / 10.8MB     0B / 0B             17
[22:56:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:15] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:15] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:15] 7f0735334536        peer0.publichealth.test.com              4.12%               84.39MiB / 7.706GiB   1.07%               1.62MB / 1.48MB     0B / 0B             21
[22:56:15] 215f4a8546fa        peer0.healthcenter.test.com              4.77%               131.6MiB / 7.706GiB   1.67%               1.61MB / 1.67MB     0B / 0B             21
[22:56:15] b6391950da17        peer2.healthcenter.test.com              7.28%               61.87MiB / 7.706GiB   0.78%               1.69MB / 1.51MB     0B / 0B             21
[22:56:15] 25e57794fa20        peer2.hospital.test.com                  3.53%               88.31MiB / 7.706GiB   1.12%               1.67MB / 1.7MB      0B / 0B             22
[22:56:15] 9a4527f94709        peer2.publichealth.test.com              2.80%               83.01MiB / 7.706GiB   1.05%               1.64MB / 1.43MB     0B / 0B             21
[22:56:15] 56e9df471242        peer1.healthcenter.test.com              7.31%               63.03MiB / 7.706GiB   0.80%               1.72MB / 1.54MB     0B / 0B             23
[22:56:15] 5394a65012d7        peer0.hospital.test.com                  131.55%             119.1MiB / 7.706GiB   1.51%               12.6MB / 10.2MB     0B / 0B             23
[22:56:15] 94b3a12d28d7        peer1.hospital.test.com                  2.85%               89.05MiB / 7.706GiB   1.13%               1.8MB / 1.63MB      0B / 0B             21
[22:56:15] 06c9bb2cad04        peer1.publichealth.test.com              3.59%               85.31MiB / 7.706GiB   1.08%               1.56MB / 1.6MB      0B / 0B             23
[22:56:15] 3e258a69a1a0        couchdb5                                 0.75%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:15] ae1dd49380c8        couchdb1                                 0.89%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:15] 3e9c937869b8        couchdb8                                 0.65%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:15] 3facacade71b        couchdb2                                 0.75%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:15] 666bc460799d        couchdb7                                 0.67%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:15] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               533kB / 752kB       0B / 0B             20
[22:56:15] 05fc9adb978b        couchdb4                                 0.75%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:15] 0f162cc2dc18        couchdb0                                 0.78%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:15] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               630kB / 655kB       0B / 0B             19
[22:56:15] ccec9a5bc2d3        couchdb3                                 1.20%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:15] 590f66813cf9        orderer2.test.com                        0.52%               34.61MiB / 7.706GiB   0.44%               608kB / 665kB       0B / 0B             21
[22:56:15] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:15] 0c9932bedda4        couchdb6                                 0.75%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:15] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:15] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:15] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.60%             16.65MiB / 2GiB       0.81%               8.58MB / 10.8MB     0B / 0B             17
[22:56:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:15] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:15] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:15] 7f0735334536        peer0.publichealth.test.com              3.79%               84.39MiB / 7.706GiB   1.07%               1.63MB / 1.49MB     0B / 0B             21
[22:56:15] 215f4a8546fa        peer0.healthcenter.test.com              8.07%               131.6MiB / 7.706GiB   1.67%               1.62MB / 1.68MB     0B / 0B             21
[22:56:15] b6391950da17        peer2.healthcenter.test.com              3.56%               61.87MiB / 7.706GiB   0.78%               1.7MB / 1.52MB      0B / 0B             21
[22:56:15] 25e57794fa20        peer2.hospital.test.com                  3.81%               88.31MiB / 7.706GiB   1.12%               1.68MB / 1.71MB     0B / 0B             22
[22:56:15] 9a4527f94709        peer2.publichealth.test.com              3.69%               83.01MiB / 7.706GiB   1.05%               1.65MB / 1.44MB     0B / 0B             21
[22:56:15] 56e9df471242        peer1.healthcenter.test.com              3.80%               63.03MiB / 7.706GiB   0.80%               1.72MB / 1.55MB     0B / 0B             23
[22:56:15] 5394a65012d7        peer0.hospital.test.com                  137.58%             119.5MiB / 7.706GiB   1.51%               13.8MB / 11.1MB     0B / 0B             23
[22:56:15] 94b3a12d28d7        peer1.hospital.test.com                  3.89%               89.05MiB / 7.706GiB   1.13%               1.81MB / 1.63MB     0B / 0B             21
[22:56:15] 06c9bb2cad04        peer1.publichealth.test.com              3.20%               85.32MiB / 7.706GiB   1.08%               1.57MB / 1.6MB      0B / 0B             23
[22:56:15] 3e258a69a1a0        couchdb5                                 0.42%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:15] ae1dd49380c8        couchdb1                                 0.42%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:15] 3e9c937869b8        couchdb8                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:15] 3facacade71b        couchdb2                                 0.50%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:15] 666bc460799d        couchdb7                                 0.45%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:15] f197d766181c        orderer1.test.com                        0.43%               31.73MiB / 7.706GiB   0.40%               535kB / 754kB       0B / 0B             20
[22:56:15] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:15] 0f162cc2dc18        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:15] 5e9e75e15e25        orderer3.test.com                        0.55%               29.21MiB / 7.706GiB   0.37%               633kB / 658kB       0B / 0B             19
[22:56:15] ccec9a5bc2d3        couchdb3                                 0.44%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:15] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               611kB / 668kB       0B / 0B             21
[22:56:15] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:15] 0c9932bedda4        couchdb6                                 0.54%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:15] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:15] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:15] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       111.81%             16.66MiB / 2GiB       0.81%               9.5MB / 12MB        0B / 0B             17
[22:56:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:16] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:16] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:16] 7f0735334536        peer0.publichealth.test.com              3.79%               84.39MiB / 7.706GiB   1.07%               1.63MB / 1.49MB     0B / 0B             21
[22:56:16] 215f4a8546fa        peer0.healthcenter.test.com              8.07%               131.6MiB / 7.706GiB   1.67%               1.62MB / 1.68MB     0B / 0B             21
[22:56:16] b6391950da17        peer2.healthcenter.test.com              3.56%               61.87MiB / 7.706GiB   0.78%               1.7MB / 1.52MB      0B / 0B             21
[22:56:16] 25e57794fa20        peer2.hospital.test.com                  3.81%               88.31MiB / 7.706GiB   1.12%               1.68MB / 1.71MB     0B / 0B             22
[22:56:16] 9a4527f94709        peer2.publichealth.test.com              3.69%               83.01MiB / 7.706GiB   1.05%               1.65MB / 1.44MB     0B / 0B             21
[22:56:16] 56e9df471242        peer1.healthcenter.test.com              3.80%               63.03MiB / 7.706GiB   0.80%               1.72MB / 1.55MB     0B / 0B             23
[22:56:16] 5394a65012d7        peer0.hospital.test.com                  137.58%             119.5MiB / 7.706GiB   1.51%               13.8MB / 11.1MB     0B / 0B             23
[22:56:16] 94b3a12d28d7        peer1.hospital.test.com                  3.89%               89.05MiB / 7.706GiB   1.13%               1.81MB / 1.63MB     0B / 0B             21
[22:56:16] 06c9bb2cad04        peer1.publichealth.test.com              3.20%               85.32MiB / 7.706GiB   1.08%               1.57MB / 1.6MB      0B / 0B             23
[22:56:16] 3e258a69a1a0        couchdb5                                 0.42%               103.8MiB / 7.706GiB   1.31%               182kB / 35.8kB      0B / 0B             35
[22:56:16] ae1dd49380c8        couchdb1                                 0.42%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:16] 3e9c937869b8        couchdb8                                 0.50%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:16] 3facacade71b        couchdb2                                 0.50%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:16] 666bc460799d        couchdb7                                 0.45%               103.4MiB / 7.706GiB   1.31%               183kB / 35.6kB      0B / 0B             35
[22:56:16] f197d766181c        orderer1.test.com                        0.43%               31.73MiB / 7.706GiB   0.40%               535kB / 754kB       0B / 0B             20
[22:56:16] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:16] 0f162cc2dc18        couchdb0                                 0.38%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:16] 5e9e75e15e25        orderer3.test.com                        0.55%               29.21MiB / 7.706GiB   0.37%               633kB / 658kB       0B / 0B             19
[22:56:16] ccec9a5bc2d3        couchdb3                                 0.44%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:16] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               611kB / 668kB       0B / 0B             21
[22:56:16] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:16] 0c9932bedda4        couchdb6                                 0.54%               103.8MiB / 7.706GiB   1.32%               182kB / 35.6kB      0B / 0B             35
[22:56:16] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:16] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:16] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       111.81%             16.66MiB / 2GiB       0.81%               9.5MB / 12MB        0B / 0B             17
[22:56:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:16] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:16] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:16] 7f0735334536        peer0.publichealth.test.com              4.29%               84.4MiB / 7.706GiB    1.07%               1.64MB / 1.5MB      0B / 0B             21
[22:56:16] 215f4a8546fa        peer0.healthcenter.test.com              4.32%               131.6MiB / 7.706GiB   1.67%               1.63MB / 1.69MB     0B / 0B             21
[22:56:16] b6391950da17        peer2.healthcenter.test.com              4.15%               61.88MiB / 7.706GiB   0.78%               1.71MB / 1.53MB     0B / 0B             21
[22:56:16] 25e57794fa20        peer2.hospital.test.com                  7.13%               88.32MiB / 7.706GiB   1.12%               1.69MB / 1.72MB     0B / 0B             22
[22:56:16] 9a4527f94709        peer2.publichealth.test.com              7.43%               83.02MiB / 7.706GiB   1.05%               1.66MB / 1.46MB     0B / 0B             21
[22:56:16] 56e9df471242        peer1.healthcenter.test.com              3.69%               63.03MiB / 7.706GiB   0.80%               1.73MB / 1.56MB     0B / 0B             23
[22:56:16] 5394a65012d7        peer0.hospital.test.com                  136.35%             119.5MiB / 7.706GiB   1.51%               15MB / 12MB         0B / 0B             23
[22:56:16] 94b3a12d28d7        peer1.hospital.test.com                  8.44%               89.06MiB / 7.706GiB   1.13%               1.83MB / 1.65MB     0B / 0B             21
[22:56:16] 06c9bb2cad04        peer1.publichealth.test.com              4.76%               85.32MiB / 7.706GiB   1.08%               1.58MB / 1.62MB     0B / 0B             23
[22:56:16] 3e258a69a1a0        couchdb5                                 1.30%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:16] ae1dd49380c8        couchdb1                                 0.63%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:16] 3e9c937869b8        couchdb8                                 0.65%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:16] 3facacade71b        couchdb2                                 0.59%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:16] 666bc460799d        couchdb7                                 0.70%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:16] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               537kB / 756kB       0B / 0B             20
[22:56:16] 05fc9adb978b        couchdb4                                 1.07%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:16] 0f162cc2dc18        couchdb0                                 0.77%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:16] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               636kB / 661kB       0B / 0B             19
[22:56:16] ccec9a5bc2d3        couchdb3                                 0.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:16] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               614kB / 671kB       0B / 0B             21
[22:56:16] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:16] 0c9932bedda4        couchdb6                                 0.79%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:16] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:16] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:16] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.80%             16.67MiB / 2GiB       0.81%               10.4MB / 13.2MB     0B / 0B             17
[22:56:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:17] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:17] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:17] 7f0735334536        peer0.publichealth.test.com              4.29%               84.4MiB / 7.706GiB    1.07%               1.64MB / 1.5MB      0B / 0B             21
[22:56:17] 215f4a8546fa        peer0.healthcenter.test.com              4.32%               131.6MiB / 7.706GiB   1.67%               1.63MB / 1.69MB     0B / 0B             21
[22:56:17] b6391950da17        peer2.healthcenter.test.com              4.15%               61.88MiB / 7.706GiB   0.78%               1.71MB / 1.53MB     0B / 0B             21
[22:56:17] 25e57794fa20        peer2.hospital.test.com                  7.13%               88.32MiB / 7.706GiB   1.12%               1.69MB / 1.72MB     0B / 0B             22
[22:56:17] 9a4527f94709        peer2.publichealth.test.com              7.43%               83.02MiB / 7.706GiB   1.05%               1.66MB / 1.46MB     0B / 0B             21
[22:56:17] 56e9df471242        peer1.healthcenter.test.com              3.69%               63.03MiB / 7.706GiB   0.80%               1.73MB / 1.56MB     0B / 0B             23
[22:56:17] 5394a65012d7        peer0.hospital.test.com                  136.35%             119.5MiB / 7.706GiB   1.51%               15MB / 12MB         0B / 0B             23
[22:56:17] 94b3a12d28d7        peer1.hospital.test.com                  8.44%               89.06MiB / 7.706GiB   1.13%               1.83MB / 1.65MB     0B / 0B             21
[22:56:17] 06c9bb2cad04        peer1.publichealth.test.com              4.76%               85.32MiB / 7.706GiB   1.08%               1.58MB / 1.62MB     0B / 0B             23
[22:56:17] 3e258a69a1a0        couchdb5                                 1.30%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:17] ae1dd49380c8        couchdb1                                 0.63%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:17] 3e9c937869b8        couchdb8                                 0.65%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:17] 3facacade71b        couchdb2                                 0.59%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:17] 666bc460799d        couchdb7                                 0.70%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:17] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               537kB / 756kB       0B / 0B             20
[22:56:17] 05fc9adb978b        couchdb4                                 1.07%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:17] 0f162cc2dc18        couchdb0                                 0.77%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:17] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               636kB / 661kB       0B / 0B             19
[22:56:17] ccec9a5bc2d3        couchdb3                                 0.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:17] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               614kB / 671kB       0B / 0B             21
[22:56:17] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:17] 0c9932bedda4        couchdb6                                 0.79%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:17] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:17] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:17] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.80%             16.67MiB / 2GiB       0.81%               10.4MB / 13.2MB     0B / 0B             17
[22:56:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:17] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:17] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:17] 7f0735334536        peer0.publichealth.test.com              5.33%               84.4MiB / 7.706GiB    1.07%               1.65MB / 1.51MB     0B / 0B             21
[22:56:17] 215f4a8546fa        peer0.healthcenter.test.com              1.74%               131.6MiB / 7.706GiB   1.67%               1.63MB / 1.7MB      0B / 0B             21
[22:56:17] b6391950da17        peer2.healthcenter.test.com              2.67%               61.88MiB / 7.706GiB   0.78%               1.71MB / 1.53MB     0B / 0B             21
[22:56:17] 25e57794fa20        peer2.hospital.test.com                  2.28%               88.32MiB / 7.706GiB   1.12%               1.7MB / 1.73MB      0B / 0B             22
[22:56:17] 9a4527f94709        peer2.publichealth.test.com              3.45%               83.02MiB / 7.706GiB   1.05%               1.67MB / 1.47MB     0B / 0B             21
[22:56:17] 56e9df471242        peer1.healthcenter.test.com              3.38%               63.03MiB / 7.706GiB   0.80%               1.74MB / 1.56MB     0B / 0B             23
[22:56:17] 5394a65012d7        peer0.hospital.test.com                  136.22%             121.6MiB / 7.706GiB   1.54%               16.2MB / 13MB       0B / 0B             23
[22:56:17] 94b3a12d28d7        peer1.hospital.test.com                  2.48%               89.06MiB / 7.706GiB   1.13%               1.83MB / 1.65MB     0B / 0B             21
[22:56:17] 06c9bb2cad04        peer1.publichealth.test.com              5.52%               85.32MiB / 7.706GiB   1.08%               1.59MB / 1.62MB     0B / 0B             23
[22:56:17] 3e258a69a1a0        couchdb5                                 0.39%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:17] ae1dd49380c8        couchdb1                                 0.45%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:17] 3e9c937869b8        couchdb8                                 0.29%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:17] 3facacade71b        couchdb2                                 0.74%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:17] 666bc460799d        couchdb7                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:17] f197d766181c        orderer1.test.com                        0.49%               31.73MiB / 7.706GiB   0.40%               539kB / 759kB       0B / 0B             20
[22:56:17] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:17] 0f162cc2dc18        couchdb0                                 0.26%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:17] 5e9e75e15e25        orderer3.test.com                        0.74%               29.21MiB / 7.706GiB   0.37%               641kB / 666kB       0B / 0B             19
[22:56:17] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:17] 590f66813cf9        orderer2.test.com                        0.57%               34.61MiB / 7.706GiB   0.44%               617kB / 674kB       0B / 0B             21
[22:56:17] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:17] 0c9932bedda4        couchdb6                                 0.58%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:17] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:17] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:17] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.63%             16.68MiB / 2GiB       0.81%               11.4MB / 14.4MB     0B / 0B             17
[22:56:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:18] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:18] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:18] 7f0735334536        peer0.publichealth.test.com              5.33%               84.4MiB / 7.706GiB    1.07%               1.65MB / 1.51MB     0B / 0B             21
[22:56:18] 215f4a8546fa        peer0.healthcenter.test.com              1.74%               131.6MiB / 7.706GiB   1.67%               1.63MB / 1.7MB      0B / 0B             21
[22:56:18] b6391950da17        peer2.healthcenter.test.com              2.67%               61.88MiB / 7.706GiB   0.78%               1.71MB / 1.53MB     0B / 0B             21
[22:56:18] 25e57794fa20        peer2.hospital.test.com                  2.28%               88.32MiB / 7.706GiB   1.12%               1.7MB / 1.73MB      0B / 0B             22
[22:56:18] 9a4527f94709        peer2.publichealth.test.com              3.45%               83.02MiB / 7.706GiB   1.05%               1.67MB / 1.47MB     0B / 0B             21
[22:56:18] 56e9df471242        peer1.healthcenter.test.com              3.38%               63.03MiB / 7.706GiB   0.80%               1.74MB / 1.56MB     0B / 0B             23
[22:56:18] 5394a65012d7        peer0.hospital.test.com                  136.22%             121.6MiB / 7.706GiB   1.54%               16.2MB / 13MB       0B / 0B             23
[22:56:18] 94b3a12d28d7        peer1.hospital.test.com                  2.48%               89.06MiB / 7.706GiB   1.13%               1.83MB / 1.65MB     0B / 0B             21
[22:56:18] 06c9bb2cad04        peer1.publichealth.test.com              5.52%               85.32MiB / 7.706GiB   1.08%               1.59MB / 1.62MB     0B / 0B             23
[22:56:18] 3e258a69a1a0        couchdb5                                 0.39%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:18] ae1dd49380c8        couchdb1                                 0.45%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:18] 3e9c937869b8        couchdb8                                 0.29%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:18] 3facacade71b        couchdb2                                 0.74%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:18] 666bc460799d        couchdb7                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:18] f197d766181c        orderer1.test.com                        0.49%               31.73MiB / 7.706GiB   0.40%               539kB / 759kB       0B / 0B             20
[22:56:18] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:18] 0f162cc2dc18        couchdb0                                 0.26%               103.1MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:18] 5e9e75e15e25        orderer3.test.com                        0.74%               29.21MiB / 7.706GiB   0.37%               641kB / 666kB       0B / 0B             19
[22:56:18] ccec9a5bc2d3        couchdb3                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:18] 590f66813cf9        orderer2.test.com                        0.57%               34.61MiB / 7.706GiB   0.44%               617kB / 674kB       0B / 0B             21
[22:56:18] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:18] 0c9932bedda4        couchdb6                                 0.58%               103.8MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:18] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:18] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:18] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.63%             16.68MiB / 2GiB       0.81%               11.4MB / 14.4MB     0B / 0B             17
[22:56:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:18] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:18] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:18] 7f0735334536        peer0.publichealth.test.com              4.02%               84.4MiB / 7.706GiB    1.07%               1.66MB / 1.52MB     0B / 0B             21
[22:56:18] 215f4a8546fa        peer0.healthcenter.test.com              4.86%               131.6MiB / 7.706GiB   1.67%               1.64MB / 1.71MB     0B / 0B             21
[22:56:18] b6391950da17        peer2.healthcenter.test.com              7.36%               61.88MiB / 7.706GiB   0.78%               1.73MB / 1.54MB     0B / 0B             21
[22:56:18] 25e57794fa20        peer2.hospital.test.com                  3.68%               88.32MiB / 7.706GiB   1.12%               1.71MB / 1.74MB     0B / 0B             22
[22:56:18] 9a4527f94709        peer2.publichealth.test.com              2.50%               83.02MiB / 7.706GiB   1.05%               1.67MB / 1.47MB     0B / 0B             21
[22:56:18] 56e9df471242        peer1.healthcenter.test.com              5.67%               63.03MiB / 7.706GiB   0.80%               1.75MB / 1.57MB     0B / 0B             23
[22:56:18] 5394a65012d7        peer0.hospital.test.com                  131.18%             121.6MiB / 7.706GiB   1.54%               17.3MB / 13.9MB     0B / 0B             23
[22:56:18] 94b3a12d28d7        peer1.hospital.test.com                  2.83%               89.07MiB / 7.706GiB   1.13%               1.83MB / 1.66MB     0B / 0B             21
[22:56:18] 06c9bb2cad04        peer1.publichealth.test.com              2.76%               85.32MiB / 7.706GiB   1.08%               1.6MB / 1.63MB      0B / 0B             23
[22:56:18] 3e258a69a1a0        couchdb5                                 2.19%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:18] ae1dd49380c8        couchdb1                                 2.11%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:18] 3e9c937869b8        couchdb8                                 3.23%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:18] 3facacade71b        couchdb2                                 2.62%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:18] 666bc460799d        couchdb7                                 2.93%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:18] f197d766181c        orderer1.test.com                        0.47%               31.73MiB / 7.706GiB   0.40%               542kB / 761kB       0B / 0B             20
[22:56:18] 05fc9adb978b        couchdb4                                 2.32%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:18] 0f162cc2dc18        couchdb0                                 3.41%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:18] 5e9e75e15e25        orderer3.test.com                        0.58%               29.21MiB / 7.706GiB   0.37%               644kB / 669kB       0B / 0B             19
[22:56:18] ccec9a5bc2d3        couchdb3                                 1.96%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:18] 590f66813cf9        orderer2.test.com                        0.72%               34.61MiB / 7.706GiB   0.44%               622kB / 679kB       0B / 0B             21
[22:56:18] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:18] 0c9932bedda4        couchdb6                                 2.38%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:18] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:18] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:18] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.50%             16.73MiB / 2GiB       0.82%               12.3MB / 15.5MB     0B / 0B             18
[22:56:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:19] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:19] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:19] 7f0735334536        peer0.publichealth.test.com              4.02%               84.4MiB / 7.706GiB    1.07%               1.66MB / 1.52MB     0B / 0B             21
[22:56:19] 215f4a8546fa        peer0.healthcenter.test.com              4.86%               131.6MiB / 7.706GiB   1.67%               1.64MB / 1.71MB     0B / 0B             21
[22:56:19] b6391950da17        peer2.healthcenter.test.com              7.36%               61.88MiB / 7.706GiB   0.78%               1.73MB / 1.54MB     0B / 0B             21
[22:56:19] 25e57794fa20        peer2.hospital.test.com                  3.68%               88.32MiB / 7.706GiB   1.12%               1.71MB / 1.74MB     0B / 0B             22
[22:56:19] 9a4527f94709        peer2.publichealth.test.com              2.50%               83.02MiB / 7.706GiB   1.05%               1.67MB / 1.47MB     0B / 0B             21
[22:56:19] 56e9df471242        peer1.healthcenter.test.com              5.67%               63.03MiB / 7.706GiB   0.80%               1.75MB / 1.57MB     0B / 0B             23
[22:56:19] 5394a65012d7        peer0.hospital.test.com                  131.18%             121.6MiB / 7.706GiB   1.54%               17.3MB / 13.9MB     0B / 0B             23
[22:56:19] 94b3a12d28d7        peer1.hospital.test.com                  2.83%               89.07MiB / 7.706GiB   1.13%               1.83MB / 1.66MB     0B / 0B             21
[22:56:19] 06c9bb2cad04        peer1.publichealth.test.com              2.76%               85.32MiB / 7.706GiB   1.08%               1.6MB / 1.63MB      0B / 0B             23
[22:56:19] 3e258a69a1a0        couchdb5                                 2.19%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:19] ae1dd49380c8        couchdb1                                 2.11%               105MiB / 7.706GiB     1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:19] 3e9c937869b8        couchdb8                                 3.23%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:19] 3facacade71b        couchdb2                                 2.62%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:19] 666bc460799d        couchdb7                                 2.93%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:19] f197d766181c        orderer1.test.com                        0.47%               31.73MiB / 7.706GiB   0.40%               542kB / 761kB       0B / 0B             20
[22:56:19] 05fc9adb978b        couchdb4                                 2.32%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:19] 0f162cc2dc18        couchdb0                                 3.41%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:19] 5e9e75e15e25        orderer3.test.com                        0.58%               29.21MiB / 7.706GiB   0.37%               644kB / 669kB       0B / 0B             19
[22:56:19] ccec9a5bc2d3        couchdb3                                 1.96%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:19] 590f66813cf9        orderer2.test.com                        0.72%               34.61MiB / 7.706GiB   0.44%               622kB / 679kB       0B / 0B             21
[22:56:19] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:19] 0c9932bedda4        couchdb6                                 2.38%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:19] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:19] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:19] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.50%             16.73MiB / 2GiB       0.82%               12.3MB / 15.5MB     0B / 0B             18
[22:56:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:19] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:19] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:19] 7f0735334536        peer0.publichealth.test.com              2.42%               84.4MiB / 7.706GiB    1.07%               1.66MB / 1.52MB     0B / 0B             21
[22:56:19] 215f4a8546fa        peer0.healthcenter.test.com              5.23%               131.6MiB / 7.706GiB   1.67%               1.65MB / 1.71MB     0B / 0B             21
[22:56:19] b6391950da17        peer2.healthcenter.test.com              2.18%               61.88MiB / 7.706GiB   0.78%               1.73MB / 1.54MB     0B / 0B             21
[22:56:19] 25e57794fa20        peer2.hospital.test.com                  6.27%               88.32MiB / 7.706GiB   1.12%               1.72MB / 1.74MB     0B / 0B             22
[22:56:19] 9a4527f94709        peer2.publichealth.test.com              2.02%               83.02MiB / 7.706GiB   1.05%               1.68MB / 1.47MB     0B / 0B             21
[22:56:19] 56e9df471242        peer1.healthcenter.test.com              2.30%               63.03MiB / 7.706GiB   0.80%               1.75MB / 1.58MB     0B / 0B             23
[22:56:19] 5394a65012d7        peer0.hospital.test.com                  133.73%             121.6MiB / 7.706GiB   1.54%               18.5MB / 14.9MB     0B / 0B             23
[22:56:19] 94b3a12d28d7        peer1.hospital.test.com                  2.41%               89.07MiB / 7.706GiB   1.13%               1.83MB / 1.66MB     0B / 0B             21
[22:56:19] 06c9bb2cad04        peer1.publichealth.test.com              3.10%               85.33MiB / 7.706GiB   1.08%               1.61MB / 1.64MB     0B / 0B             23
[22:56:19] 3e258a69a1a0        couchdb5                                 0.44%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:19] ae1dd49380c8        couchdb1                                 0.49%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:19] 3e9c937869b8        couchdb8                                 0.24%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:19] 3facacade71b        couchdb2                                 0.40%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:19] 666bc460799d        couchdb7                                 0.38%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:19] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               544kB / 764kB       0B / 0B             20
[22:56:19] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:19] 0f162cc2dc18        couchdb0                                 0.36%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:19] 5e9e75e15e25        orderer3.test.com                        0.51%               29.21MiB / 7.706GiB   0.37%               647kB / 672kB       0B / 0B             19
[22:56:19] ccec9a5bc2d3        couchdb3                                 0.41%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:19] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               625kB / 682kB       0B / 0B             21
[22:56:19] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:19] 0c9932bedda4        couchdb6                                 0.82%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:19] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:19] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:19] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.32%             16.75MiB / 2GiB       0.82%               13.2MB / 16.7MB     0B / 0B             18
[22:56:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:20] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:20] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:20] 7f0735334536        peer0.publichealth.test.com              2.42%               84.4MiB / 7.706GiB    1.07%               1.66MB / 1.52MB     0B / 0B             21
[22:56:20] 215f4a8546fa        peer0.healthcenter.test.com              5.23%               131.6MiB / 7.706GiB   1.67%               1.65MB / 1.71MB     0B / 0B             21
[22:56:20] b6391950da17        peer2.healthcenter.test.com              2.18%               61.88MiB / 7.706GiB   0.78%               1.73MB / 1.54MB     0B / 0B             21
[22:56:20] 25e57794fa20        peer2.hospital.test.com                  6.27%               88.32MiB / 7.706GiB   1.12%               1.72MB / 1.74MB     0B / 0B             22
[22:56:20] 9a4527f94709        peer2.publichealth.test.com              2.02%               83.02MiB / 7.706GiB   1.05%               1.68MB / 1.47MB     0B / 0B             21
[22:56:20] 56e9df471242        peer1.healthcenter.test.com              2.30%               63.03MiB / 7.706GiB   0.80%               1.75MB / 1.58MB     0B / 0B             23
[22:56:20] 5394a65012d7        peer0.hospital.test.com                  133.73%             121.6MiB / 7.706GiB   1.54%               18.5MB / 14.9MB     0B / 0B             23
[22:56:20] 94b3a12d28d7        peer1.hospital.test.com                  2.41%               89.07MiB / 7.706GiB   1.13%               1.83MB / 1.66MB     0B / 0B             21
[22:56:20] 06c9bb2cad04        peer1.publichealth.test.com              3.10%               85.33MiB / 7.706GiB   1.08%               1.61MB / 1.64MB     0B / 0B             23
[22:56:20] 3e258a69a1a0        couchdb5                                 0.44%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:20] ae1dd49380c8        couchdb1                                 0.49%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:20] 3e9c937869b8        couchdb8                                 0.24%               103.1MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:20] 3facacade71b        couchdb2                                 0.40%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:20] 666bc460799d        couchdb7                                 0.38%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:20] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               544kB / 764kB       0B / 0B             20
[22:56:20] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:20] 0f162cc2dc18        couchdb0                                 0.36%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:20] 5e9e75e15e25        orderer3.test.com                        0.51%               29.21MiB / 7.706GiB   0.37%               647kB / 672kB       0B / 0B             19
[22:56:20] ccec9a5bc2d3        couchdb3                                 0.41%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:20] 590f66813cf9        orderer2.test.com                        0.53%               34.61MiB / 7.706GiB   0.44%               625kB / 682kB       0B / 0B             21
[22:56:20] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:20] 0c9932bedda4        couchdb6                                 0.82%               103.9MiB / 7.706GiB   1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:20] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:20] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:20] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.32%             16.75MiB / 2GiB       0.82%               13.2MB / 16.7MB     0B / 0B             18
[22:56:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:20] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:20] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:20] 7f0735334536        peer0.publichealth.test.com              4.51%               84.4MiB / 7.706GiB    1.07%               1.67MB / 1.54MB     0B / 0B             21
[22:56:20] 215f4a8546fa        peer0.healthcenter.test.com              3.96%               131.6MiB / 7.706GiB   1.67%               1.66MB / 1.73MB     0B / 0B             21
[22:56:20] b6391950da17        peer2.healthcenter.test.com              5.38%               61.88MiB / 7.706GiB   0.78%               1.74MB / 1.56MB     0B / 0B             21
[22:56:20] 25e57794fa20        peer2.hospital.test.com                  3.82%               88.32MiB / 7.706GiB   1.12%               1.73MB / 1.76MB     0B / 0B             22
[22:56:20] 9a4527f94709        peer2.publichealth.test.com              6.59%               83.03MiB / 7.706GiB   1.05%               1.69MB / 1.49MB     0B / 0B             21
[22:56:20] 56e9df471242        peer1.healthcenter.test.com              4.20%               63.03MiB / 7.706GiB   0.80%               1.76MB / 1.59MB     0B / 0B             23
[22:56:20] 5394a65012d7        peer0.hospital.test.com                  132.41%             121.6MiB / 7.706GiB   1.54%               19.7MB / 15.8MB     0B / 0B             23
[22:56:20] 94b3a12d28d7        peer1.hospital.test.com                  8.36%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.68MB     0B / 0B             21
[22:56:20] 06c9bb2cad04        peer1.publichealth.test.com              5.59%               85.45MiB / 7.706GiB   1.08%               1.62MB / 1.65MB     0B / 0B             23
[22:56:20] 3e258a69a1a0        couchdb5                                 0.92%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:20] ae1dd49380c8        couchdb1                                 2.79%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:20] 3e9c937869b8        couchdb8                                 2.23%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:20] 3facacade71b        couchdb2                                 2.14%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:20] 666bc460799d        couchdb7                                 2.60%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:20] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               546kB / 766kB       0B / 0B             20
[22:56:20] 05fc9adb978b        couchdb4                                 2.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:20] 0f162cc2dc18        couchdb0                                 2.66%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:20] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               650kB / 675kB       0B / 0B             19
[22:56:20] ccec9a5bc2d3        couchdb3                                 2.61%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:20] 590f66813cf9        orderer2.test.com                        0.46%               34.61MiB / 7.706GiB   0.44%               628kB / 685kB       0B / 0B             21
[22:56:20] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:20] 0c9932bedda4        couchdb6                                 2.75%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:20] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:20] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:20] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       107.82%             16.76MiB / 2GiB       0.82%               14.2MB / 17.9MB     0B / 0B             18
[22:56:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:21] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:21] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:21] 7f0735334536        peer0.publichealth.test.com              4.51%               84.4MiB / 7.706GiB    1.07%               1.67MB / 1.54MB     0B / 0B             21
[22:56:21] 215f4a8546fa        peer0.healthcenter.test.com              3.96%               131.6MiB / 7.706GiB   1.67%               1.66MB / 1.73MB     0B / 0B             21
[22:56:21] b6391950da17        peer2.healthcenter.test.com              5.38%               61.88MiB / 7.706GiB   0.78%               1.74MB / 1.56MB     0B / 0B             21
[22:56:21] 25e57794fa20        peer2.hospital.test.com                  3.82%               88.32MiB / 7.706GiB   1.12%               1.73MB / 1.76MB     0B / 0B             22
[22:56:21] 9a4527f94709        peer2.publichealth.test.com              6.59%               83.03MiB / 7.706GiB   1.05%               1.69MB / 1.49MB     0B / 0B             21
[22:56:21] 56e9df471242        peer1.healthcenter.test.com              4.20%               63.03MiB / 7.706GiB   0.80%               1.76MB / 1.59MB     0B / 0B             23
[22:56:21] 5394a65012d7        peer0.hospital.test.com                  132.41%             121.6MiB / 7.706GiB   1.54%               19.7MB / 15.8MB     0B / 0B             23
[22:56:21] 94b3a12d28d7        peer1.hospital.test.com                  8.36%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.68MB     0B / 0B             21
[22:56:21] 06c9bb2cad04        peer1.publichealth.test.com              5.59%               85.45MiB / 7.706GiB   1.08%               1.62MB / 1.65MB     0B / 0B             23
[22:56:21] 3e258a69a1a0        couchdb5                                 0.92%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:21] ae1dd49380c8        couchdb1                                 2.79%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:21] 3e9c937869b8        couchdb8                                 2.23%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:21] 3facacade71b        couchdb2                                 2.14%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:21] 666bc460799d        couchdb7                                 2.60%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:21] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               546kB / 766kB       0B / 0B             20
[22:56:21] 05fc9adb978b        couchdb4                                 2.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:21] 0f162cc2dc18        couchdb0                                 2.66%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:21] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               650kB / 675kB       0B / 0B             19
[22:56:21] ccec9a5bc2d3        couchdb3                                 2.61%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:21] 590f66813cf9        orderer2.test.com                        0.46%               34.61MiB / 7.706GiB   0.44%               628kB / 685kB       0B / 0B             21
[22:56:21] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:21] 0c9932bedda4        couchdb6                                 2.75%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:21] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:21] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:21] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       107.82%             16.76MiB / 2GiB       0.82%               14.2MB / 17.9MB     0B / 0B             18
[22:56:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:21] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:21] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:21] 7f0735334536        peer0.publichealth.test.com              8.98%               84.4MiB / 7.706GiB    1.07%               1.69MB / 1.55MB     0B / 0B             21
[22:56:21] 215f4a8546fa        peer0.healthcenter.test.com              3.96%               131.6MiB / 7.706GiB   1.67%               1.66MB / 1.73MB     0B / 0B             21
[22:56:21] b6391950da17        peer2.healthcenter.test.com              5.25%               61.88MiB / 7.706GiB   0.78%               1.75MB / 1.57MB     0B / 0B             21
[22:56:21] 25e57794fa20        peer2.hospital.test.com                  5.09%               88.32MiB / 7.706GiB   1.12%               1.74MB / 1.77MB     0B / 0B             22
[22:56:21] 9a4527f94709        peer2.publichealth.test.com              6.59%               83.03MiB / 7.706GiB   1.05%               1.69MB / 1.49MB     0B / 0B             21
[22:56:21] 56e9df471242        peer1.healthcenter.test.com              4.20%               63.03MiB / 7.706GiB   0.80%               1.76MB / 1.59MB     0B / 0B             23
[22:56:21] 5394a65012d7        peer0.hospital.test.com                  132.61%             125.5MiB / 7.706GiB   1.59%               20.9MB / 16.8MB     0B / 0B             23
[22:56:21] 94b3a12d28d7        peer1.hospital.test.com                  8.36%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.68MB     0B / 0B             21
[22:56:21] 06c9bb2cad04        peer1.publichealth.test.com              6.26%               85.33MiB / 7.706GiB   1.08%               1.63MB / 1.66MB     0B / 0B             23
[22:56:21] 3e258a69a1a0        couchdb5                                 2.22%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:21] ae1dd49380c8        couchdb1                                 2.79%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:21] 3e9c937869b8        couchdb8                                 2.23%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:21] 3facacade71b        couchdb2                                 2.14%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:21] 666bc460799d        couchdb7                                 0.49%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:21] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               548kB / 768kB       0B / 0B             20
[22:56:21] 05fc9adb978b        couchdb4                                 2.59%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:21] 0f162cc2dc18        couchdb0                                 2.66%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:21] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               650kB / 675kB       0B / 0B             19
[22:56:21] ccec9a5bc2d3        couchdb3                                 2.61%               104.1MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:21] 590f66813cf9        orderer2.test.com                        0.57%               34.61MiB / 7.706GiB   0.44%               631kB / 688kB       0B / 0B             21
[22:56:21] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:21] 0c9932bedda4        couchdb6                                 0.45%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:21] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:21] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:21] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       107.82%             16.76MiB / 2GiB       0.82%               14.2MB / 17.9MB     0B / 0B             18
[22:56:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:22] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:22] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:22] 7f0735334536        peer0.publichealth.test.com              8.98%               84.4MiB / 7.706GiB    1.07%               1.69MB / 1.55MB     0B / 0B             21
[22:56:22] 215f4a8546fa        peer0.healthcenter.test.com              4.80%               131.6MiB / 7.706GiB   1.67%               1.67MB / 1.74MB     0B / 0B             21
[22:56:22] b6391950da17        peer2.healthcenter.test.com              5.25%               61.88MiB / 7.706GiB   0.78%               1.75MB / 1.57MB     0B / 0B             21
[22:56:22] 25e57794fa20        peer2.hospital.test.com                  5.09%               88.32MiB / 7.706GiB   1.12%               1.74MB / 1.77MB     0B / 0B             22
[22:56:22] 9a4527f94709        peer2.publichealth.test.com              4.07%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.5MB      0B / 0B             21
[22:56:22] 56e9df471242        peer1.healthcenter.test.com              5.76%               63.03MiB / 7.706GiB   0.80%               1.78MB / 1.61MB     0B / 0B             23
[22:56:22] 5394a65012d7        peer0.hospital.test.com                  132.61%             125.5MiB / 7.706GiB   1.59%               20.9MB / 16.8MB     0B / 0B             23
[22:56:22] 94b3a12d28d7        peer1.hospital.test.com                  4.87%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.69MB     0B / 0B             21
[22:56:22] 06c9bb2cad04        peer1.publichealth.test.com              6.26%               85.33MiB / 7.706GiB   1.08%               1.63MB / 1.66MB     0B / 0B             23
[22:56:22] 3e258a69a1a0        couchdb5                                 2.22%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:22] ae1dd49380c8        couchdb1                                 0.49%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:22] 3e9c937869b8        couchdb8                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:22] 3facacade71b        couchdb2                                 0.59%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:22] 666bc460799d        couchdb7                                 0.49%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:22] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               548kB / 768kB       0B / 0B             20
[22:56:22] 05fc9adb978b        couchdb4                                 0.45%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:22] 0f162cc2dc18        couchdb0                                 0.53%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:22] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               653kB / 678kB       0B / 0B             19
[22:56:22] ccec9a5bc2d3        couchdb3                                 0.73%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:22] 590f66813cf9        orderer2.test.com                        0.57%               34.61MiB / 7.706GiB   0.44%               631kB / 688kB       0B / 0B             21
[22:56:22] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:22] 0c9932bedda4        couchdb6                                 0.45%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:22] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:22] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:22] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.31%             16.77MiB / 2GiB       0.82%               15.2MB / 19.1MB     0B / 0B             18
[22:56:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:22] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:22] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:22] 7f0735334536        peer0.publichealth.test.com              8.98%               84.4MiB / 7.706GiB    1.07%               1.69MB / 1.55MB     0B / 0B             21
[22:56:22] 215f4a8546fa        peer0.healthcenter.test.com              4.80%               131.6MiB / 7.706GiB   1.67%               1.67MB / 1.74MB     0B / 0B             21
[22:56:22] b6391950da17        peer2.healthcenter.test.com              5.25%               61.88MiB / 7.706GiB   0.78%               1.75MB / 1.57MB     0B / 0B             21
[22:56:22] 25e57794fa20        peer2.hospital.test.com                  5.09%               88.32MiB / 7.706GiB   1.12%               1.74MB / 1.77MB     0B / 0B             22
[22:56:22] 9a4527f94709        peer2.publichealth.test.com              4.07%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.5MB      0B / 0B             21
[22:56:22] 56e9df471242        peer1.healthcenter.test.com              5.76%               63.03MiB / 7.706GiB   0.80%               1.78MB / 1.61MB     0B / 0B             23
[22:56:22] 5394a65012d7        peer0.hospital.test.com                  132.61%             125.5MiB / 7.706GiB   1.59%               20.9MB / 16.8MB     0B / 0B             23
[22:56:22] 94b3a12d28d7        peer1.hospital.test.com                  4.87%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.69MB     0B / 0B             21
[22:56:22] 06c9bb2cad04        peer1.publichealth.test.com              6.26%               85.33MiB / 7.706GiB   1.08%               1.63MB / 1.66MB     0B / 0B             23
[22:56:22] 3e258a69a1a0        couchdb5                                 2.22%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:22] ae1dd49380c8        couchdb1                                 0.49%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:22] 3e9c937869b8        couchdb8                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:22] 3facacade71b        couchdb2                                 0.59%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:22] 666bc460799d        couchdb7                                 0.49%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:22] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               548kB / 768kB       0B / 0B             20
[22:56:22] 05fc9adb978b        couchdb4                                 0.45%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:22] 0f162cc2dc18        couchdb0                                 0.53%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:22] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               653kB / 678kB       0B / 0B             19
[22:56:22] ccec9a5bc2d3        couchdb3                                 0.73%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:22] 590f66813cf9        orderer2.test.com                        0.57%               34.61MiB / 7.706GiB   0.44%               631kB / 688kB       0B / 0B             21
[22:56:22] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:22] 0c9932bedda4        couchdb6                                 0.45%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:22] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:22] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:22] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.31%             16.77MiB / 2GiB       0.82%               15.2MB / 19.1MB     0B / 0B             18
[22:56:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:23] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:23] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:23] 7f0735334536        peer0.publichealth.test.com              1.85%               84.4MiB / 7.706GiB    1.07%               1.69MB / 1.55MB     0B / 0B             21
[22:56:23] 215f4a8546fa        peer0.healthcenter.test.com              1.58%               131.6MiB / 7.706GiB   1.67%               1.67MB / 1.74MB     0B / 0B             21
[22:56:23] b6391950da17        peer2.healthcenter.test.com              4.99%               61.88MiB / 7.706GiB   0.78%               1.76MB / 1.58MB     0B / 0B             21
[22:56:23] 25e57794fa20        peer2.hospital.test.com                  1.38%               88.32MiB / 7.706GiB   1.12%               1.74MB / 1.77MB     0B / 0B             22
[22:56:23] 9a4527f94709        peer2.publichealth.test.com              1.65%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.5MB      0B / 0B             21
[22:56:23] 56e9df471242        peer1.healthcenter.test.com              4.66%               63.03MiB / 7.706GiB   0.80%               1.79MB / 1.61MB     0B / 0B             23
[22:56:23] 5394a65012d7        peer0.hospital.test.com                  140.24%             126.9MiB / 7.706GiB   1.61%               22.2MB / 17.8MB     0B / 0B             23
[22:56:23] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.69MB     0B / 0B             21
[22:56:23] 06c9bb2cad04        peer1.publichealth.test.com              1.55%               85.33MiB / 7.706GiB   1.08%               1.63MB / 1.66MB     0B / 0B             23
[22:56:23] 3e258a69a1a0        couchdb5                                 0.72%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:23] ae1dd49380c8        couchdb1                                 0.74%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:23] 3e9c937869b8        couchdb8                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:23] 3facacade71b        couchdb2                                 0.48%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:23] 666bc460799d        couchdb7                                 1.05%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:23] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               550kB / 770kB       0B / 0B             20
[22:56:23] 05fc9adb978b        couchdb4                                 1.13%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:23] 0f162cc2dc18        couchdb0                                 0.54%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:23] 5e9e75e15e25        orderer3.test.com                        0.57%               29.21MiB / 7.706GiB   0.37%               656kB / 681kB       0B / 0B             19
[22:56:23] ccec9a5bc2d3        couchdb3                                 0.49%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:23] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               634kB / 691kB       0B / 0B             21
[22:56:23] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:23] 0c9932bedda4        couchdb6                                 0.77%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:23] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:23] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:23] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       116.04%             16.77MiB / 2GiB       0.82%               16.1MB / 20.3MB     0B / 0B             18
[22:56:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:23] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:23] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:23] 7f0735334536        peer0.publichealth.test.com              1.85%               84.4MiB / 7.706GiB    1.07%               1.69MB / 1.55MB     0B / 0B             21
[22:56:23] 215f4a8546fa        peer0.healthcenter.test.com              1.58%               131.6MiB / 7.706GiB   1.67%               1.67MB / 1.74MB     0B / 0B             21
[22:56:23] b6391950da17        peer2.healthcenter.test.com              4.99%               61.88MiB / 7.706GiB   0.78%               1.76MB / 1.58MB     0B / 0B             21
[22:56:23] 25e57794fa20        peer2.hospital.test.com                  1.38%               88.32MiB / 7.706GiB   1.12%               1.74MB / 1.77MB     0B / 0B             22
[22:56:23] 9a4527f94709        peer2.publichealth.test.com              1.65%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.5MB      0B / 0B             21
[22:56:23] 56e9df471242        peer1.healthcenter.test.com              4.66%               63.03MiB / 7.706GiB   0.80%               1.79MB / 1.61MB     0B / 0B             23
[22:56:23] 5394a65012d7        peer0.hospital.test.com                  140.24%             126.9MiB / 7.706GiB   1.61%               22.2MB / 17.8MB     0B / 0B             23
[22:56:23] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               89.07MiB / 7.706GiB   1.13%               1.86MB / 1.69MB     0B / 0B             21
[22:56:23] 06c9bb2cad04        peer1.publichealth.test.com              1.55%               85.33MiB / 7.706GiB   1.08%               1.63MB / 1.66MB     0B / 0B             23
[22:56:23] 3e258a69a1a0        couchdb5                                 0.72%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:23] ae1dd49380c8        couchdb1                                 0.74%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:23] 3e9c937869b8        couchdb8                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:23] 3facacade71b        couchdb2                                 0.48%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:23] 666bc460799d        couchdb7                                 1.05%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:23] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               550kB / 770kB       0B / 0B             20
[22:56:23] 05fc9adb978b        couchdb4                                 1.13%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:23] 0f162cc2dc18        couchdb0                                 0.54%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:23] 5e9e75e15e25        orderer3.test.com                        0.57%               29.21MiB / 7.706GiB   0.37%               656kB / 681kB       0B / 0B             19
[22:56:23] ccec9a5bc2d3        couchdb3                                 0.49%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:23] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               634kB / 691kB       0B / 0B             21
[22:56:23] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:23] 0c9932bedda4        couchdb6                                 0.77%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:23] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:23] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:23] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       116.04%             16.77MiB / 2GiB       0.82%               16.1MB / 20.3MB     0B / 0B             18
[22:56:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:24] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:24] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:24] 7f0735334536        peer0.publichealth.test.com              2.20%               84.4MiB / 7.706GiB    1.07%               1.7MB / 1.56MB      0B / 0B             21
[22:56:24] 215f4a8546fa        peer0.healthcenter.test.com              6.07%               131.6MiB / 7.706GiB   1.67%               1.68MB / 1.75MB     0B / 0B             21
[22:56:24] b6391950da17        peer2.healthcenter.test.com              2.10%               61.88MiB / 7.706GiB   0.78%               1.76MB / 1.58MB     0B / 0B             21
[22:56:24] 25e57794fa20        peer2.hospital.test.com                  5.81%               88.33MiB / 7.706GiB   1.12%               1.75MB / 1.77MB     0B / 0B             22
[22:56:24] 9a4527f94709        peer2.publichealth.test.com              2.06%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.51MB     0B / 0B             21
[22:56:24] 56e9df471242        peer1.healthcenter.test.com              2.97%               63.03MiB / 7.706GiB   0.80%               1.79MB / 1.62MB     0B / 0B             23
[22:56:24] 5394a65012d7        peer0.hospital.test.com                  136.38%             126.9MiB / 7.706GiB   1.61%               23.3MB / 18.7MB     0B / 0B             23
[22:56:24] 94b3a12d28d7        peer1.hospital.test.com                  3.91%               89.07MiB / 7.706GiB   1.13%               1.87MB / 1.69MB     0B / 0B             21
[22:56:24] 06c9bb2cad04        peer1.publichealth.test.com              3.68%               85.34MiB / 7.706GiB   1.08%               1.64MB / 1.67MB     0B / 0B             23
[22:56:24] 3e258a69a1a0        couchdb5                                 0.33%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:24] ae1dd49380c8        couchdb1                                 0.77%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:24] 3e9c937869b8        couchdb8                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:24] 3facacade71b        couchdb2                                 0.42%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:24] 666bc460799d        couchdb7                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:24] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               553kB / 772kB       0B / 0B             20
[22:56:24] 05fc9adb978b        couchdb4                                 0.96%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:24] 0f162cc2dc18        couchdb0                                 0.64%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:24] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               659kB / 684kB       0B / 0B             19
[22:56:24] ccec9a5bc2d3        couchdb3                                 0.45%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:24] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               637kB / 694kB       0B / 0B             21
[22:56:24] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:24] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:24] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:24] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:24] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       116.24%             16.77MiB / 2GiB       0.82%               17MB / 21.4MB       0B / 0B             18
[22:56:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:24] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:24] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:24] 7f0735334536        peer0.publichealth.test.com              2.20%               84.4MiB / 7.706GiB    1.07%               1.7MB / 1.56MB      0B / 0B             21
[22:56:24] 215f4a8546fa        peer0.healthcenter.test.com              6.07%               131.6MiB / 7.706GiB   1.67%               1.68MB / 1.75MB     0B / 0B             21
[22:56:24] b6391950da17        peer2.healthcenter.test.com              2.10%               61.88MiB / 7.706GiB   0.78%               1.76MB / 1.58MB     0B / 0B             21
[22:56:24] 25e57794fa20        peer2.hospital.test.com                  5.81%               88.33MiB / 7.706GiB   1.12%               1.75MB / 1.77MB     0B / 0B             22
[22:56:24] 9a4527f94709        peer2.publichealth.test.com              2.06%               83.03MiB / 7.706GiB   1.05%               1.71MB / 1.51MB     0B / 0B             21
[22:56:24] 56e9df471242        peer1.healthcenter.test.com              2.97%               63.03MiB / 7.706GiB   0.80%               1.79MB / 1.62MB     0B / 0B             23
[22:56:24] 5394a65012d7        peer0.hospital.test.com                  136.38%             126.9MiB / 7.706GiB   1.61%               23.3MB / 18.7MB     0B / 0B             23
[22:56:24] 94b3a12d28d7        peer1.hospital.test.com                  3.91%               89.07MiB / 7.706GiB   1.13%               1.87MB / 1.69MB     0B / 0B             21
[22:56:24] 06c9bb2cad04        peer1.publichealth.test.com              3.68%               85.34MiB / 7.706GiB   1.08%               1.64MB / 1.67MB     0B / 0B             23
[22:56:24] 3e258a69a1a0        couchdb5                                 0.33%               103.8MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:24] ae1dd49380c8        couchdb1                                 0.77%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:24] 3e9c937869b8        couchdb8                                 0.65%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:24] 3facacade71b        couchdb2                                 0.42%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:24] 666bc460799d        couchdb7                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:24] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               553kB / 772kB       0B / 0B             20
[22:56:24] 05fc9adb978b        couchdb4                                 0.96%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:24] 0f162cc2dc18        couchdb0                                 0.64%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:24] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               659kB / 684kB       0B / 0B             19
[22:56:24] ccec9a5bc2d3        couchdb3                                 0.45%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:24] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               637kB / 694kB       0B / 0B             21
[22:56:24] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:24] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:24] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:24] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:24] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       116.24%             16.77MiB / 2GiB       0.82%               17MB / 21.4MB       0B / 0B             18
[22:56:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:25] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:25] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:25] 7f0735334536        peer0.publichealth.test.com              2.90%               84.4MiB / 7.706GiB    1.07%               1.7MB / 1.57MB      0B / 0B             21
[22:56:25] 215f4a8546fa        peer0.healthcenter.test.com              2.24%               131.6MiB / 7.706GiB   1.67%               1.69MB / 1.75MB     0B / 0B             21
[22:56:25] b6391950da17        peer2.healthcenter.test.com              2.93%               61.88MiB / 7.706GiB   0.78%               1.77MB / 1.59MB     0B / 0B             21
[22:56:25] 25e57794fa20        peer2.hospital.test.com                  2.50%               88.33MiB / 7.706GiB   1.12%               1.75MB / 1.78MB     0B / 0B             22
[22:56:25] 9a4527f94709        peer2.publichealth.test.com              6.76%               83.03MiB / 7.706GiB   1.05%               1.72MB / 1.51MB     0B / 0B             21
[22:56:25] 56e9df471242        peer1.healthcenter.test.com              1.96%               63.04MiB / 7.706GiB   0.80%               1.79MB / 1.62MB     0B / 0B             23
[22:56:25] 5394a65012d7        peer0.hospital.test.com                  137.15%             126.9MiB / 7.706GiB   1.61%               24.6MB / 19.7MB     0B / 0B             23
[22:56:25] 94b3a12d28d7        peer1.hospital.test.com                  5.63%               89.07MiB / 7.706GiB   1.13%               1.88MB / 1.7MB      0B / 0B             21
[22:56:25] 06c9bb2cad04        peer1.publichealth.test.com              5.47%               85.34MiB / 7.706GiB   1.08%               1.65MB / 1.68MB     0B / 0B             23
[22:56:25] 3e258a69a1a0        couchdb5                                 0.70%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:25] ae1dd49380c8        couchdb1                                 0.46%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:25] 3e9c937869b8        couchdb8                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:25] 3facacade71b        couchdb2                                 0.54%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:25] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:25] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               555kB / 774kB       0B / 0B             20
[22:56:25] 05fc9adb978b        couchdb4                                 1.02%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:25] 0f162cc2dc18        couchdb0                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:25] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               662kB / 687kB       0B / 0B             19
[22:56:25] ccec9a5bc2d3        couchdb3                                 0.46%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:25] 590f66813cf9        orderer2.test.com                        0.50%               34.61MiB / 7.706GiB   0.44%               640kB / 697kB       0B / 0B             21
[22:56:25] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:25] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:25] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:25] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:25] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.16%             16.78MiB / 2GiB       0.82%               18MB / 22.7MB       0B / 0B             18
[22:56:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:25] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:25] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:25] 7f0735334536        peer0.publichealth.test.com              2.90%               84.4MiB / 7.706GiB    1.07%               1.7MB / 1.57MB      0B / 0B             21
[22:56:25] 215f4a8546fa        peer0.healthcenter.test.com              2.24%               131.6MiB / 7.706GiB   1.67%               1.69MB / 1.75MB     0B / 0B             21
[22:56:25] b6391950da17        peer2.healthcenter.test.com              2.93%               61.88MiB / 7.706GiB   0.78%               1.77MB / 1.59MB     0B / 0B             21
[22:56:25] 25e57794fa20        peer2.hospital.test.com                  2.50%               88.33MiB / 7.706GiB   1.12%               1.75MB / 1.78MB     0B / 0B             22
[22:56:25] 9a4527f94709        peer2.publichealth.test.com              6.76%               83.03MiB / 7.706GiB   1.05%               1.72MB / 1.51MB     0B / 0B             21
[22:56:25] 56e9df471242        peer1.healthcenter.test.com              1.96%               63.04MiB / 7.706GiB   0.80%               1.79MB / 1.62MB     0B / 0B             23
[22:56:25] 5394a65012d7        peer0.hospital.test.com                  137.15%             126.9MiB / 7.706GiB   1.61%               24.6MB / 19.7MB     0B / 0B             23
[22:56:25] 94b3a12d28d7        peer1.hospital.test.com                  5.63%               89.07MiB / 7.706GiB   1.13%               1.88MB / 1.7MB      0B / 0B             21
[22:56:25] 06c9bb2cad04        peer1.publichealth.test.com              5.47%               85.34MiB / 7.706GiB   1.08%               1.65MB / 1.68MB     0B / 0B             23
[22:56:25] 3e258a69a1a0        couchdb5                                 0.70%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:25] ae1dd49380c8        couchdb1                                 0.46%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:25] 3e9c937869b8        couchdb8                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:25] 3facacade71b        couchdb2                                 0.54%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:25] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:25] f197d766181c        orderer1.test.com                        0.38%               31.73MiB / 7.706GiB   0.40%               555kB / 774kB       0B / 0B             20
[22:56:25] 05fc9adb978b        couchdb4                                 1.02%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:25] 0f162cc2dc18        couchdb0                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:25] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               662kB / 687kB       0B / 0B             19
[22:56:25] ccec9a5bc2d3        couchdb3                                 0.46%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:25] 590f66813cf9        orderer2.test.com                        0.50%               34.61MiB / 7.706GiB   0.44%               640kB / 697kB       0B / 0B             21
[22:56:25] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:25] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:25] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:25] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:25] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       112.16%             16.78MiB / 2GiB       0.82%               18MB / 22.7MB       0B / 0B             18
[22:56:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:26] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:26] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:26] 7f0735334536        peer0.publichealth.test.com              10.04%              84.41MiB / 7.706GiB   1.07%               1.72MB / 1.59MB     0B / 0B             21
[22:56:26] 215f4a8546fa        peer0.healthcenter.test.com              7.32%               131.6MiB / 7.706GiB   1.67%               1.71MB / 1.78MB     0B / 0B             21
[22:56:26] b6391950da17        peer2.healthcenter.test.com              10.14%              61.89MiB / 7.706GiB   0.78%               1.79MB / 1.61MB     0B / 0B             21
[22:56:26] 25e57794fa20        peer2.hospital.test.com                  7.27%               88.33MiB / 7.706GiB   1.12%               1.77MB / 1.8MB      0B / 0B             22
[22:56:26] 9a4527f94709        peer2.publichealth.test.com              7.77%               83.04MiB / 7.706GiB   1.05%               1.74MB / 1.54MB     0B / 0B             21
[22:56:26] 56e9df471242        peer1.healthcenter.test.com              7.84%               63.04MiB / 7.706GiB   0.80%               1.81MB / 1.64MB     0B / 0B             23
[22:56:26] 5394a65012d7        peer0.hospital.test.com                  134.26%             127.5MiB / 7.706GiB   1.62%               25.7MB / 20.5MB     0B / 0B             23
[22:56:26] 94b3a12d28d7        peer1.hospital.test.com                  6.42%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:26] 06c9bb2cad04        peer1.publichealth.test.com              5.18%               85.34MiB / 7.706GiB   1.08%               1.66MB / 1.7MB      0B / 0B             23
[22:56:26] 3e258a69a1a0        couchdb5                                 0.47%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:26] ae1dd49380c8        couchdb1                                 0.71%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:26] 3e9c937869b8        couchdb8                                 1.16%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:26] 3facacade71b        couchdb2                                 0.49%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:26] 666bc460799d        couchdb7                                 0.76%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:26] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               557kB / 776kB       0B / 0B             20
[22:56:26] 05fc9adb978b        couchdb4                                 0.82%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:26] 0f162cc2dc18        couchdb0                                 0.52%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:26] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               665kB / 690kB       0B / 0B             19
[22:56:26] ccec9a5bc2d3        couchdb3                                 0.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:26] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               643kB / 700kB       0B / 0B             21
[22:56:26] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:26] 0c9932bedda4        couchdb6                                 0.82%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:26] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:26] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:26] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       106.66%             16.78MiB / 2GiB       0.82%               18.9MB / 23.8MB     0B / 0B             18
[22:56:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:26] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:26] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:26] 7f0735334536        peer0.publichealth.test.com              10.04%              84.41MiB / 7.706GiB   1.07%               1.72MB / 1.59MB     0B / 0B             21
[22:56:26] 215f4a8546fa        peer0.healthcenter.test.com              7.32%               131.6MiB / 7.706GiB   1.67%               1.71MB / 1.78MB     0B / 0B             21
[22:56:26] b6391950da17        peer2.healthcenter.test.com              10.14%              61.89MiB / 7.706GiB   0.78%               1.79MB / 1.61MB     0B / 0B             21
[22:56:26] 25e57794fa20        peer2.hospital.test.com                  7.27%               88.33MiB / 7.706GiB   1.12%               1.77MB / 1.8MB      0B / 0B             22
[22:56:26] 9a4527f94709        peer2.publichealth.test.com              7.77%               83.04MiB / 7.706GiB   1.05%               1.74MB / 1.54MB     0B / 0B             21
[22:56:26] 56e9df471242        peer1.healthcenter.test.com              7.84%               63.04MiB / 7.706GiB   0.80%               1.81MB / 1.64MB     0B / 0B             23
[22:56:26] 5394a65012d7        peer0.hospital.test.com                  134.26%             127.5MiB / 7.706GiB   1.62%               25.7MB / 20.5MB     0B / 0B             23
[22:56:26] 94b3a12d28d7        peer1.hospital.test.com                  6.42%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:26] 06c9bb2cad04        peer1.publichealth.test.com              5.18%               85.34MiB / 7.706GiB   1.08%               1.66MB / 1.7MB      0B / 0B             23
[22:56:26] 3e258a69a1a0        couchdb5                                 0.47%               103.9MiB / 7.706GiB   1.32%               182kB / 35.9kB      0B / 0B             35
[22:56:26] ae1dd49380c8        couchdb1                                 0.71%               105.1MiB / 7.706GiB   1.33%               184kB / 35.6kB      0B / 0B             35
[22:56:26] 3e9c937869b8        couchdb8                                 1.16%               103.2MiB / 7.706GiB   1.31%               183kB / 35.8kB      0B / 0B             35
[22:56:26] 3facacade71b        couchdb2                                 0.49%               106.5MiB / 7.706GiB   1.35%               182kB / 36kB        0B / 0B             35
[22:56:26] 666bc460799d        couchdb7                                 0.76%               103.4MiB / 7.706GiB   1.31%               183kB / 35.7kB      0B / 0B             35
[22:56:26] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               557kB / 776kB       0B / 0B             20
[22:56:26] 05fc9adb978b        couchdb4                                 0.82%               103.7MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:26] 0f162cc2dc18        couchdb0                                 0.52%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:26] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               665kB / 690kB       0B / 0B             19
[22:56:26] ccec9a5bc2d3        couchdb3                                 0.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:26] 590f66813cf9        orderer2.test.com                        0.51%               34.61MiB / 7.706GiB   0.44%               643kB / 700kB       0B / 0B             21
[22:56:26] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:26] 0c9932bedda4        couchdb6                                 0.82%               104MiB / 7.706GiB     1.32%               182kB / 35.7kB      0B / 0B             35
[22:56:26] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:26] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:26] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       106.66%             16.78MiB / 2GiB       0.82%               18.9MB / 23.8MB     0B / 0B             18
[22:56:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:27] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:27] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:27] 7f0735334536        peer0.publichealth.test.com              1.58%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.59MB     0B / 0B             21
[22:56:27] 215f4a8546fa        peer0.healthcenter.test.com              4.82%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:27] b6391950da17        peer2.healthcenter.test.com              1.68%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.61MB      0B / 0B             21
[22:56:27] 25e57794fa20        peer2.hospital.test.com                  1.44%               88.33MiB / 7.706GiB   1.12%               1.77MB / 1.8MB      0B / 0B             22
[22:56:27] 9a4527f94709        peer2.publichealth.test.com              1.72%               83.04MiB / 7.706GiB   1.05%               1.74MB / 1.54MB     0B / 0B             21
[22:56:27] 56e9df471242        peer1.healthcenter.test.com              4.70%               63.04MiB / 7.706GiB   0.80%               1.82MB / 1.64MB     0B / 0B             23
[22:56:27] 5394a65012d7        peer0.hospital.test.com                  133.28%             127.5MiB / 7.706GiB   1.62%               26.9MB / 21.5MB     0B / 0B             23
[22:56:27] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:27] 06c9bb2cad04        peer1.publichealth.test.com              1.75%               85.34MiB / 7.706GiB   1.08%               1.66MB / 1.7MB      0B / 0B             23
[22:56:27] 3e258a69a1a0        couchdb5                                 0.69%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:27] ae1dd49380c8        couchdb1                                 0.40%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:27] 3e9c937869b8        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:27] 3facacade71b        couchdb2                                 0.44%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:27] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:27] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               559kB / 778kB       0B / 0B             20
[22:56:27] 05fc9adb978b        couchdb4                                 0.53%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:27] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:27] 5e9e75e15e25        orderer3.test.com                        0.61%               29.21MiB / 7.706GiB   0.37%               668kB / 693kB       0B / 0B             19
[22:56:27] ccec9a5bc2d3        couchdb3                                 0.57%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:27] 590f66813cf9        orderer2.test.com                        0.64%               34.61MiB / 7.706GiB   0.44%               647kB / 704kB       0B / 0B             21
[22:56:27] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:27] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:27] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:27] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:27] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.66%             16.78MiB / 2GiB       0.82%               19.8MB / 25MB       0B / 0B             18
[22:56:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:27] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:27] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:27] 7f0735334536        peer0.publichealth.test.com              1.58%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.59MB     0B / 0B             21
[22:56:27] 215f4a8546fa        peer0.healthcenter.test.com              4.82%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:27] b6391950da17        peer2.healthcenter.test.com              1.68%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.61MB      0B / 0B             21
[22:56:27] 25e57794fa20        peer2.hospital.test.com                  1.44%               88.33MiB / 7.706GiB   1.12%               1.77MB / 1.8MB      0B / 0B             22
[22:56:27] 9a4527f94709        peer2.publichealth.test.com              1.72%               83.04MiB / 7.706GiB   1.05%               1.74MB / 1.54MB     0B / 0B             21
[22:56:27] 56e9df471242        peer1.healthcenter.test.com              4.70%               63.04MiB / 7.706GiB   0.80%               1.82MB / 1.64MB     0B / 0B             23
[22:56:27] 5394a65012d7        peer0.hospital.test.com                  133.28%             127.5MiB / 7.706GiB   1.62%               26.9MB / 21.5MB     0B / 0B             23
[22:56:27] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:27] 06c9bb2cad04        peer1.publichealth.test.com              1.75%               85.34MiB / 7.706GiB   1.08%               1.66MB / 1.7MB      0B / 0B             23
[22:56:27] 3e258a69a1a0        couchdb5                                 0.69%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:27] ae1dd49380c8        couchdb1                                 0.40%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:27] 3e9c937869b8        couchdb8                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:27] 3facacade71b        couchdb2                                 0.44%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:27] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:27] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               559kB / 778kB       0B / 0B             20
[22:56:27] 05fc9adb978b        couchdb4                                 0.53%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:27] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:27] 5e9e75e15e25        orderer3.test.com                        0.61%               29.21MiB / 7.706GiB   0.37%               668kB / 693kB       0B / 0B             19
[22:56:27] ccec9a5bc2d3        couchdb3                                 0.57%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:27] 590f66813cf9        orderer2.test.com                        0.64%               34.61MiB / 7.706GiB   0.44%               647kB / 704kB       0B / 0B             21
[22:56:27] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:27] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:27] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:27] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:27] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.66%             16.78MiB / 2GiB       0.82%               19.8MB / 25MB       0B / 0B             18
[22:56:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:28] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:28] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:28] 7f0735334536        peer0.publichealth.test.com              1.59%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.59MB     0B / 0B             21
[22:56:28] 215f4a8546fa        peer0.healthcenter.test.com              2.12%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:28] b6391950da17        peer2.healthcenter.test.com              1.70%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.61MB      0B / 0B             21
[22:56:28] 25e57794fa20        peer2.hospital.test.com                  6.93%               88.34MiB / 7.706GiB   1.12%               1.78MB / 1.81MB     0B / 0B             22
[22:56:28] 9a4527f94709        peer2.publichealth.test.com              4.75%               83.04MiB / 7.706GiB   1.05%               1.75MB / 1.54MB     0B / 0B             21
[22:56:28] 56e9df471242        peer1.healthcenter.test.com              1.76%               63.04MiB / 7.706GiB   0.80%               1.82MB / 1.65MB     0B / 0B             23
[22:56:28] 5394a65012d7        peer0.hospital.test.com                  134.79%             127.5MiB / 7.706GiB   1.62%               28.1MB / 22.5MB     0B / 0B             23
[22:56:28] 94b3a12d28d7        peer1.hospital.test.com                  5.12%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:28] 06c9bb2cad04        peer1.publichealth.test.com              3.18%               85.34MiB / 7.706GiB   1.08%               1.67MB / 1.7MB      0B / 0B             23
[22:56:28] 3e258a69a1a0        couchdb5                                 0.46%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:28] ae1dd49380c8        couchdb1                                 0.61%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:28] 3e9c937869b8        couchdb8                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:28] 3facacade71b        couchdb2                                 0.43%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:28] 666bc460799d        couchdb7                                 0.53%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:28] f197d766181c        orderer1.test.com                        0.46%               31.73MiB / 7.706GiB   0.40%               562kB / 782kB       0B / 0B             20
[22:56:28] 05fc9adb978b        couchdb4                                 0.73%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:28] 0f162cc2dc18        couchdb0                                 0.41%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:28] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               672kB / 697kB       0B / 0B             19
[22:56:28] ccec9a5bc2d3        couchdb3                                 0.48%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:28] 590f66813cf9        orderer2.test.com                        0.58%               34.61MiB / 7.706GiB   0.44%               650kB / 707kB       0B / 0B             21
[22:56:28] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:28] 0c9932bedda4        couchdb6                                 0.68%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:28] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:28] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:28] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.80%             16.78MiB / 2GiB       0.82%               20.7MB / 26.2MB     0B / 0B             18
[22:56:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:28] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:28] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:28] 7f0735334536        peer0.publichealth.test.com              1.59%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.59MB     0B / 0B             21
[22:56:28] 215f4a8546fa        peer0.healthcenter.test.com              2.12%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:28] b6391950da17        peer2.healthcenter.test.com              1.70%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.61MB      0B / 0B             21
[22:56:28] 25e57794fa20        peer2.hospital.test.com                  6.93%               88.34MiB / 7.706GiB   1.12%               1.78MB / 1.81MB     0B / 0B             22
[22:56:28] 9a4527f94709        peer2.publichealth.test.com              4.75%               83.04MiB / 7.706GiB   1.05%               1.75MB / 1.54MB     0B / 0B             21
[22:56:28] 56e9df471242        peer1.healthcenter.test.com              1.76%               63.04MiB / 7.706GiB   0.80%               1.82MB / 1.65MB     0B / 0B             23
[22:56:28] 5394a65012d7        peer0.hospital.test.com                  134.79%             127.5MiB / 7.706GiB   1.62%               28.1MB / 22.5MB     0B / 0B             23
[22:56:28] 94b3a12d28d7        peer1.hospital.test.com                  5.12%               89.07MiB / 7.706GiB   1.13%               1.9MB / 1.72MB      0B / 0B             21
[22:56:28] 06c9bb2cad04        peer1.publichealth.test.com              3.18%               85.34MiB / 7.706GiB   1.08%               1.67MB / 1.7MB      0B / 0B             23
[22:56:28] 3e258a69a1a0        couchdb5                                 0.46%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:28] ae1dd49380c8        couchdb1                                 0.61%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:28] 3e9c937869b8        couchdb8                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:28] 3facacade71b        couchdb2                                 0.43%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:28] 666bc460799d        couchdb7                                 0.53%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:28] f197d766181c        orderer1.test.com                        0.46%               31.73MiB / 7.706GiB   0.40%               562kB / 782kB       0B / 0B             20
[22:56:28] 05fc9adb978b        couchdb4                                 0.73%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:28] 0f162cc2dc18        couchdb0                                 0.41%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:28] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               672kB / 697kB       0B / 0B             19
[22:56:28] ccec9a5bc2d3        couchdb3                                 0.48%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:28] 590f66813cf9        orderer2.test.com                        0.58%               34.61MiB / 7.706GiB   0.44%               650kB / 707kB       0B / 0B             21
[22:56:28] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:28] 0c9932bedda4        couchdb6                                 0.68%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:28] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:28] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:28] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.80%             16.78MiB / 2GiB       0.82%               20.7MB / 26.2MB     0B / 0B             18
[22:56:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:29] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:29] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:29] 7f0735334536        peer0.publichealth.test.com              3.10%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.6MB      0B / 0B             21
[22:56:29] 215f4a8546fa        peer0.healthcenter.test.com              2.15%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:29] b6391950da17        peer2.healthcenter.test.com              2.42%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.62MB      0B / 0B             21
[22:56:29] 25e57794fa20        peer2.hospital.test.com                  2.01%               88.34MiB / 7.706GiB   1.12%               1.78MB / 1.81MB     0B / 0B             22
[22:56:29] 9a4527f94709        peer2.publichealth.test.com              2.91%               83.04MiB / 7.706GiB   1.05%               1.76MB / 1.55MB     0B / 0B             21
[22:56:29] 56e9df471242        peer1.healthcenter.test.com              2.43%               63.04MiB / 7.706GiB   0.80%               1.83MB / 1.65MB     0B / 0B             23
[22:56:29] 5394a65012d7        peer0.hospital.test.com                  139.10%             127.5MiB / 7.706GiB   1.62%               29.3MB / 23.4MB     0B / 0B             23
[22:56:29] 94b3a12d28d7        peer1.hospital.test.com                  4.05%               89.07MiB / 7.706GiB   1.13%               1.91MB / 1.73MB     0B / 0B             21
[22:56:29] 06c9bb2cad04        peer1.publichealth.test.com              5.44%               85.34MiB / 7.706GiB   1.08%               1.68MB / 1.71MB     0B / 0B             23
[22:56:29] 3e258a69a1a0        couchdb5                                 0.53%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:29] ae1dd49380c8        couchdb1                                 0.42%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:29] 3e9c937869b8        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:29] 3facacade71b        couchdb2                                 0.49%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:29] 666bc460799d        couchdb7                                 0.59%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:29] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               565kB / 784kB       0B / 0B             20
[22:56:29] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:29] 0f162cc2dc18        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:29] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               676kB / 700kB       0B / 0B             19
[22:56:29] ccec9a5bc2d3        couchdb3                                 0.55%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:29] 590f66813cf9        orderer2.test.com                        0.56%               34.61MiB / 7.706GiB   0.44%               653kB / 710kB       0B / 0B             21
[22:56:29] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:29] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:29] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:29] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:29] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.10%             16.78MiB / 2GiB       0.82%               21.7MB / 27.4MB     0B / 0B             18
[22:56:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:29] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:29] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:29] 7f0735334536        peer0.publichealth.test.com              3.10%               84.41MiB / 7.706GiB   1.07%               1.73MB / 1.6MB      0B / 0B             21
[22:56:29] 215f4a8546fa        peer0.healthcenter.test.com              2.15%               131.6MiB / 7.706GiB   1.67%               1.72MB / 1.78MB     0B / 0B             21
[22:56:29] b6391950da17        peer2.healthcenter.test.com              2.42%               61.89MiB / 7.706GiB   0.78%               1.8MB / 1.62MB      0B / 0B             21
[22:56:29] 25e57794fa20        peer2.hospital.test.com                  2.01%               88.34MiB / 7.706GiB   1.12%               1.78MB / 1.81MB     0B / 0B             22
[22:56:29] 9a4527f94709        peer2.publichealth.test.com              2.91%               83.04MiB / 7.706GiB   1.05%               1.76MB / 1.55MB     0B / 0B             21
[22:56:29] 56e9df471242        peer1.healthcenter.test.com              2.43%               63.04MiB / 7.706GiB   0.80%               1.83MB / 1.65MB     0B / 0B             23
[22:56:29] 5394a65012d7        peer0.hospital.test.com                  139.10%             127.5MiB / 7.706GiB   1.62%               29.3MB / 23.4MB     0B / 0B             23
[22:56:29] 94b3a12d28d7        peer1.hospital.test.com                  4.05%               89.07MiB / 7.706GiB   1.13%               1.91MB / 1.73MB     0B / 0B             21
[22:56:29] 06c9bb2cad04        peer1.publichealth.test.com              5.44%               85.34MiB / 7.706GiB   1.08%               1.68MB / 1.71MB     0B / 0B             23
[22:56:29] 3e258a69a1a0        couchdb5                                 0.53%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:29] ae1dd49380c8        couchdb1                                 0.42%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:29] 3e9c937869b8        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:29] 3facacade71b        couchdb2                                 0.49%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:29] 666bc460799d        couchdb7                                 0.59%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:29] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               565kB / 784kB       0B / 0B             20
[22:56:29] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:29] 0f162cc2dc18        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:29] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               676kB / 700kB       0B / 0B             19
[22:56:29] ccec9a5bc2d3        couchdb3                                 0.55%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:29] 590f66813cf9        orderer2.test.com                        0.56%               34.61MiB / 7.706GiB   0.44%               653kB / 710kB       0B / 0B             21
[22:56:29] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:29] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:29] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:29] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:29] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.10%             16.78MiB / 2GiB       0.82%               21.7MB / 27.4MB     0B / 0B             18
[22:56:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:30] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:30] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:30] 7f0735334536        peer0.publichealth.test.com              8.62%               84.42MiB / 7.706GiB   1.07%               1.75MB / 1.61MB     0B / 0B             21
[22:56:30] 215f4a8546fa        peer0.healthcenter.test.com              5.18%               131.6MiB / 7.706GiB   1.67%               1.73MB / 1.8MB      0B / 0B             21
[22:56:30] b6391950da17        peer2.healthcenter.test.com              9.00%               61.89MiB / 7.706GiB   0.78%               1.82MB / 1.63MB     0B / 0B             21
[22:56:30] 25e57794fa20        peer2.hospital.test.com                  5.79%               88.34MiB / 7.706GiB   1.12%               1.8MB / 1.83MB      0B / 0B             22
[22:56:30] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               1.77MB / 1.56MB     0B / 0B             21
[22:56:30] 56e9df471242        peer1.healthcenter.test.com              4.27%               63.04MiB / 7.706GiB   0.80%               1.84MB / 1.66MB     0B / 0B             23
[22:56:30] 5394a65012d7        peer0.hospital.test.com                  136.04%             133.7MiB / 7.706GiB   1.69%               30.5MB / 24.4MB     0B / 0B             23
[22:56:30] 94b3a12d28d7        peer1.hospital.test.com                  3.62%               89.08MiB / 7.706GiB   1.13%               1.92MB / 1.74MB     0B / 0B             21
[22:56:30] 06c9bb2cad04        peer1.publichealth.test.com              3.27%               85.34MiB / 7.706GiB   1.08%               1.69MB / 1.72MB     0B / 0B             23
[22:56:30] 3e258a69a1a0        couchdb5                                 0.32%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:30] ae1dd49380c8        couchdb1                                 0.67%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:30] 3e9c937869b8        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:30] 3facacade71b        couchdb2                                 0.56%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:30] 666bc460799d        couchdb7                                 0.41%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:30] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               567kB / 786kB       0B / 0B             20
[22:56:30] 05fc9adb978b        couchdb4                                 0.60%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:30] 0f162cc2dc18        couchdb0                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:30] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               679kB / 704kB       0B / 0B             19
[22:56:30] ccec9a5bc2d3        couchdb3                                 2.38%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:30] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               656kB / 713kB       0B / 0B             21
[22:56:30] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:30] 0c9932bedda4        couchdb6                                 0.51%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:30] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:30] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:30] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.84%             16.78MiB / 2GiB       0.82%               22.6MB / 28.6MB     0B / 0B             18
[22:56:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:30] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:30] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:30] 7f0735334536        peer0.publichealth.test.com              8.62%               84.42MiB / 7.706GiB   1.07%               1.75MB / 1.61MB     0B / 0B             21
[22:56:30] 215f4a8546fa        peer0.healthcenter.test.com              5.18%               131.6MiB / 7.706GiB   1.67%               1.73MB / 1.8MB      0B / 0B             21
[22:56:30] b6391950da17        peer2.healthcenter.test.com              9.00%               61.89MiB / 7.706GiB   0.78%               1.82MB / 1.63MB     0B / 0B             21
[22:56:30] 25e57794fa20        peer2.hospital.test.com                  5.79%               88.34MiB / 7.706GiB   1.12%               1.8MB / 1.83MB      0B / 0B             22
[22:56:30] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               1.77MB / 1.56MB     0B / 0B             21
[22:56:30] 56e9df471242        peer1.healthcenter.test.com              4.27%               63.04MiB / 7.706GiB   0.80%               1.84MB / 1.66MB     0B / 0B             23
[22:56:30] 5394a65012d7        peer0.hospital.test.com                  136.04%             133.7MiB / 7.706GiB   1.69%               30.5MB / 24.4MB     0B / 0B             23
[22:56:30] 94b3a12d28d7        peer1.hospital.test.com                  3.62%               89.08MiB / 7.706GiB   1.13%               1.92MB / 1.74MB     0B / 0B             21
[22:56:30] 06c9bb2cad04        peer1.publichealth.test.com              3.27%               85.34MiB / 7.706GiB   1.08%               1.69MB / 1.72MB     0B / 0B             23
[22:56:30] 3e258a69a1a0        couchdb5                                 0.32%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:30] ae1dd49380c8        couchdb1                                 0.67%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:30] 3e9c937869b8        couchdb8                                 0.38%               103.2MiB / 7.706GiB   1.31%               183kB / 35.9kB      0B / 0B             35
[22:56:30] 3facacade71b        couchdb2                                 0.56%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:30] 666bc460799d        couchdb7                                 0.41%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:30] f197d766181c        orderer1.test.com                        0.41%               31.73MiB / 7.706GiB   0.40%               567kB / 786kB       0B / 0B             20
[22:56:30] 05fc9adb978b        couchdb4                                 0.60%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:30] 0f162cc2dc18        couchdb0                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:30] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               679kB / 704kB       0B / 0B             19
[22:56:30] ccec9a5bc2d3        couchdb3                                 2.38%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:30] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               656kB / 713kB       0B / 0B             21
[22:56:30] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:30] 0c9932bedda4        couchdb6                                 0.51%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:30] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:30] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:30] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       109.84%             16.78MiB / 2GiB       0.82%               22.6MB / 28.6MB     0B / 0B             18
[22:56:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:31] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:31] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:31] 7f0735334536        peer0.publichealth.test.com              4.30%               84.42MiB / 7.706GiB   1.07%               1.76MB / 1.62MB     0B / 0B             21
[22:56:31] 215f4a8546fa        peer0.healthcenter.test.com              7.96%               131.6MiB / 7.706GiB   1.67%               1.75MB / 1.81MB     0B / 0B             21
[22:56:31] b6391950da17        peer2.healthcenter.test.com              4.87%               61.89MiB / 7.706GiB   0.78%               1.83MB / 1.65MB     0B / 0B             21
[22:56:31] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.34MiB / 7.706GiB   1.12%               1.81MB / 1.84MB     0B / 0B             22
[22:56:31] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.05MiB / 7.706GiB   1.05%               1.78MB / 1.58MB     0B / 0B             21
[22:56:31] 56e9df471242        peer1.healthcenter.test.com              7.91%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.68MB     0B / 0B             23
[22:56:31] 5394a65012d7        peer0.hospital.test.com                  130.70%             133.7MiB / 7.706GiB   1.69%               31.7MB / 25.3MB     0B / 0B             23
[22:56:31] 94b3a12d28d7        peer1.hospital.test.com                  4.31%               89.09MiB / 7.706GiB   1.13%               1.93MB / 1.75MB     0B / 0B             21
[22:56:31] 06c9bb2cad04        peer1.publichealth.test.com              4.35%               85.34MiB / 7.706GiB   1.08%               1.7MB / 1.73MB      0B / 0B             23
[22:56:31] 3e258a69a1a0        couchdb5                                 2.18%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:31] ae1dd49380c8        couchdb1                                 2.63%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:31] 3e9c937869b8        couchdb8                                 3.25%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:31] 3facacade71b        couchdb2                                 2.62%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:31] 666bc460799d        couchdb7                                 2.37%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:31] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               569kB / 788kB       0B / 0B             20
[22:56:31] 05fc9adb978b        couchdb4                                 2.35%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:31] 0f162cc2dc18        couchdb0                                 2.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:31] 5e9e75e15e25        orderer3.test.com                        0.51%               29.21MiB / 7.706GiB   0.37%               682kB / 707kB       0B / 0B             19
[22:56:31] ccec9a5bc2d3        couchdb3                                 0.62%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:31] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               659kB / 716kB       0B / 0B             21
[22:56:31] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:31] 0c9932bedda4        couchdb6                                 2.92%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:31] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:31] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:31] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       110.70%             16.78MiB / 2GiB       0.82%               23.6MB / 29.7MB     0B / 0B             18
[22:56:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:31] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:31] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:31] 7f0735334536        peer0.publichealth.test.com              4.30%               84.42MiB / 7.706GiB   1.07%               1.76MB / 1.62MB     0B / 0B             21
[22:56:31] 215f4a8546fa        peer0.healthcenter.test.com              7.96%               131.6MiB / 7.706GiB   1.67%               1.75MB / 1.81MB     0B / 0B             21
[22:56:31] b6391950da17        peer2.healthcenter.test.com              4.87%               61.89MiB / 7.706GiB   0.78%               1.83MB / 1.65MB     0B / 0B             21
[22:56:31] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.34MiB / 7.706GiB   1.12%               1.81MB / 1.84MB     0B / 0B             22
[22:56:31] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.05MiB / 7.706GiB   1.05%               1.78MB / 1.58MB     0B / 0B             21
[22:56:31] 56e9df471242        peer1.healthcenter.test.com              7.91%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.68MB     0B / 0B             23
[22:56:31] 5394a65012d7        peer0.hospital.test.com                  130.70%             133.7MiB / 7.706GiB   1.69%               31.7MB / 25.3MB     0B / 0B             23
[22:56:31] 94b3a12d28d7        peer1.hospital.test.com                  4.31%               89.09MiB / 7.706GiB   1.13%               1.93MB / 1.75MB     0B / 0B             21
[22:56:31] 06c9bb2cad04        peer1.publichealth.test.com              4.35%               85.34MiB / 7.706GiB   1.08%               1.7MB / 1.73MB      0B / 0B             23
[22:56:31] 3e258a69a1a0        couchdb5                                 2.18%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:31] ae1dd49380c8        couchdb1                                 2.63%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:31] 3e9c937869b8        couchdb8                                 3.25%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:31] 3facacade71b        couchdb2                                 2.62%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:31] 666bc460799d        couchdb7                                 2.37%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:31] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               569kB / 788kB       0B / 0B             20
[22:56:31] 05fc9adb978b        couchdb4                                 2.35%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:31] 0f162cc2dc18        couchdb0                                 2.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:31] 5e9e75e15e25        orderer3.test.com                        0.51%               29.21MiB / 7.706GiB   0.37%               682kB / 707kB       0B / 0B             19
[22:56:31] ccec9a5bc2d3        couchdb3                                 0.62%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:31] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               659kB / 716kB       0B / 0B             21
[22:56:31] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:31] 0c9932bedda4        couchdb6                                 2.92%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:31] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:31] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:31] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       110.70%             16.78MiB / 2GiB       0.82%               23.6MB / 29.7MB     0B / 0B             18
[22:56:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:32] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:32] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:32] 7f0735334536        peer0.publichealth.test.com              4.30%               84.42MiB / 7.706GiB   1.07%               1.76MB / 1.62MB     0B / 0B             21
[22:56:32] 215f4a8546fa        peer0.healthcenter.test.com              7.96%               131.6MiB / 7.706GiB   1.67%               1.75MB / 1.81MB     0B / 0B             21
[22:56:32] b6391950da17        peer2.healthcenter.test.com              4.87%               61.89MiB / 7.706GiB   0.78%               1.83MB / 1.65MB     0B / 0B             21
[22:56:32] 25e57794fa20        peer2.hospital.test.com                  4.63%               88.34MiB / 7.706GiB   1.12%               1.81MB / 1.84MB     0B / 0B             22
[22:56:32] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.05MiB / 7.706GiB   1.05%               1.78MB / 1.58MB     0B / 0B             21
[22:56:32] 56e9df471242        peer1.healthcenter.test.com              7.91%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.68MB     0B / 0B             23
[22:56:32] 5394a65012d7        peer0.hospital.test.com                  130.70%             133.7MiB / 7.706GiB   1.69%               31.7MB / 25.3MB     0B / 0B             23
[22:56:32] 94b3a12d28d7        peer1.hospital.test.com                  4.31%               89.09MiB / 7.706GiB   1.13%               1.93MB / 1.75MB     0B / 0B             21
[22:56:32] 06c9bb2cad04        peer1.publichealth.test.com              4.35%               85.34MiB / 7.706GiB   1.08%               1.7MB / 1.73MB      0B / 0B             23
[22:56:32] 3e258a69a1a0        couchdb5                                 2.18%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:32] ae1dd49380c8        couchdb1                                 2.63%               105.1MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:32] 3e9c937869b8        couchdb8                                 3.25%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:32] 3facacade71b        couchdb2                                 0.80%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:32] 666bc460799d        couchdb7                                 2.37%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:32] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               569kB / 788kB       0B / 0B             20
[22:56:32] 05fc9adb978b        couchdb4                                 0.68%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:32] 0f162cc2dc18        couchdb0                                 2.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:32] 5e9e75e15e25        orderer3.test.com                        0.51%               29.21MiB / 7.706GiB   0.37%               682kB / 707kB       0B / 0B             19
[22:56:32] ccec9a5bc2d3        couchdb3                                 0.62%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:32] 590f66813cf9        orderer2.test.com                        0.55%               34.61MiB / 7.706GiB   0.44%               659kB / 716kB       0B / 0B             21
[22:56:32] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:32] 0c9932bedda4        couchdb6                                 2.92%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:32] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:32] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:32] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       110.70%             16.78MiB / 2GiB       0.82%               23.6MB / 29.7MB     0B / 0B             18
[22:56:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:32] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:32] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:32] 7f0735334536        peer0.publichealth.test.com              1.79%               84.42MiB / 7.706GiB   1.07%               1.76MB / 1.63MB     0B / 0B             21
[22:56:32] 215f4a8546fa        peer0.healthcenter.test.com              2.15%               131.6MiB / 7.706GiB   1.67%               1.75MB / 1.82MB     0B / 0B             21
[22:56:32] b6391950da17        peer2.healthcenter.test.com              2.23%               61.9MiB / 7.706GiB    0.78%               1.83MB / 1.65MB     0B / 0B             21
[22:56:32] 25e57794fa20        peer2.hospital.test.com                  5.25%               88.34MiB / 7.706GiB   1.12%               1.82MB / 1.85MB     0B / 0B             22
[22:56:32] 9a4527f94709        peer2.publichealth.test.com              5.00%               83.05MiB / 7.706GiB   1.05%               1.79MB / 1.58MB     0B / 0B             21
[22:56:32] 56e9df471242        peer1.healthcenter.test.com              1.46%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.68MB     0B / 0B             23
[22:56:32] 5394a65012d7        peer0.hospital.test.com                  134.82%             133.7MiB / 7.706GiB   1.69%               32.9MB / 26.3MB     0B / 0B             23
[22:56:32] 94b3a12d28d7        peer1.hospital.test.com                  5.11%               89.09MiB / 7.706GiB   1.13%               1.94MB / 1.75MB     0B / 0B             21
[22:56:32] 06c9bb2cad04        peer1.publichealth.test.com              2.70%               85.34MiB / 7.706GiB   1.08%               1.7MB / 1.73MB      0B / 0B             23
[22:56:32] 3e258a69a1a0        couchdb5                                 0.30%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:32] ae1dd49380c8        couchdb1                                 0.94%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:32] 3e9c937869b8        couchdb8                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:32] 3facacade71b        couchdb2                                 0.80%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:32] 666bc460799d        couchdb7                                 0.52%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:32] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               571kB / 790kB       0B / 0B             20
[22:56:32] 05fc9adb978b        couchdb4                                 0.68%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:32] 0f162cc2dc18        couchdb0                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:32] 5e9e75e15e25        orderer3.test.com                        0.54%               29.21MiB / 7.706GiB   0.37%               685kB / 710kB       0B / 0B             19
[22:56:32] ccec9a5bc2d3        couchdb3                                 0.65%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:32] 590f66813cf9        orderer2.test.com                        0.49%               34.61MiB / 7.706GiB   0.44%               662kB / 719kB       0B / 0B             21
[22:56:32] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:32] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:32] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:32] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:32] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.22%             16.79MiB / 2GiB       0.82%               24.5MB / 30.9MB     0B / 0B             18
[22:56:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:33] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:33] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:33] 7f0735334536        peer0.publichealth.test.com              1.79%               84.42MiB / 7.706GiB   1.07%               1.76MB / 1.63MB     0B / 0B             21
[22:56:33] 215f4a8546fa        peer0.healthcenter.test.com              2.15%               131.6MiB / 7.706GiB   1.67%               1.75MB / 1.82MB     0B / 0B             21
[22:56:33] b6391950da17        peer2.healthcenter.test.com              2.23%               61.9MiB / 7.706GiB    0.78%               1.83MB / 1.65MB     0B / 0B             21
[22:56:33] 25e57794fa20        peer2.hospital.test.com                  5.25%               88.34MiB / 7.706GiB   1.12%               1.82MB / 1.85MB     0B / 0B             22
[22:56:33] 9a4527f94709        peer2.publichealth.test.com              5.00%               83.05MiB / 7.706GiB   1.05%               1.79MB / 1.58MB     0B / 0B             21
[22:56:33] 56e9df471242        peer1.healthcenter.test.com              1.46%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.68MB     0B / 0B             23
[22:56:33] 5394a65012d7        peer0.hospital.test.com                  134.82%             133.7MiB / 7.706GiB   1.69%               32.9MB / 26.3MB     0B / 0B             23
[22:56:33] 94b3a12d28d7        peer1.hospital.test.com                  5.11%               89.09MiB / 7.706GiB   1.13%               1.94MB / 1.75MB     0B / 0B             21
[22:56:33] 06c9bb2cad04        peer1.publichealth.test.com              2.70%               85.34MiB / 7.706GiB   1.08%               1.7MB / 1.73MB      0B / 0B             23
[22:56:33] 3e258a69a1a0        couchdb5                                 0.30%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:33] ae1dd49380c8        couchdb1                                 0.94%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:33] 3e9c937869b8        couchdb8                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:33] 3facacade71b        couchdb2                                 0.80%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:33] 666bc460799d        couchdb7                                 0.52%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:33] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               571kB / 790kB       0B / 0B             20
[22:56:33] 05fc9adb978b        couchdb4                                 0.68%               103.7MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:33] 0f162cc2dc18        couchdb0                                 0.60%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:33] 5e9e75e15e25        orderer3.test.com                        0.54%               29.21MiB / 7.706GiB   0.37%               685kB / 710kB       0B / 0B             19
[22:56:33] ccec9a5bc2d3        couchdb3                                 0.65%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:33] 590f66813cf9        orderer2.test.com                        0.49%               34.61MiB / 7.706GiB   0.44%               662kB / 719kB       0B / 0B             21
[22:56:33] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:33] 0c9932bedda4        couchdb6                                 0.59%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:33] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:33] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:33] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       115.22%             16.79MiB / 2GiB       0.82%               24.5MB / 30.9MB     0B / 0B             18
[22:56:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:33] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:33] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:33] 7f0735334536        peer0.publichealth.test.com              5.55%               84.42MiB / 7.706GiB   1.07%               1.77MB / 1.63MB     0B / 0B             21
[22:56:33] 215f4a8546fa        peer0.healthcenter.test.com              2.54%               131.6MiB / 7.706GiB   1.67%               1.76MB / 1.82MB     0B / 0B             21
[22:56:33] b6391950da17        peer2.healthcenter.test.com              2.29%               61.9MiB / 7.706GiB    0.78%               1.83MB / 1.66MB     0B / 0B             21
[22:56:33] 25e57794fa20        peer2.hospital.test.com                  1.65%               88.34MiB / 7.706GiB   1.12%               1.82MB / 1.85MB     0B / 0B             22
[22:56:33] 9a4527f94709        peer2.publichealth.test.com              3.49%               83.05MiB / 7.706GiB   1.05%               1.8MB / 1.59MB      0B / 0B             21
[22:56:33] 56e9df471242        peer1.healthcenter.test.com              2.37%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.69MB     0B / 0B             23
[22:56:33] 5394a65012d7        peer0.hospital.test.com                  143.85%             133.8MiB / 7.706GiB   1.70%               34.1MB / 27.2MB     0B / 0B             23
[22:56:33] 94b3a12d28d7        peer1.hospital.test.com                  2.49%               89.09MiB / 7.706GiB   1.13%               1.95MB / 1.76MB     0B / 0B             21
[22:56:33] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.35MiB / 7.706GiB   1.08%               1.71MB / 1.74MB     0B / 0B             23
[22:56:33] 3e258a69a1a0        couchdb5                                 0.45%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:33] ae1dd49380c8        couchdb1                                 0.29%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:33] 3e9c937869b8        couchdb8                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:33] 3facacade71b        couchdb2                                 0.51%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:33] 666bc460799d        couchdb7                                 0.56%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:33] f197d766181c        orderer1.test.com                        0.44%               31.73MiB / 7.706GiB   0.40%               573kB / 792kB       0B / 0B             20
[22:56:33] 05fc9adb978b        couchdb4                                 0.70%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:33] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:33] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               688kB / 713kB       0B / 0B             19
[22:56:33] ccec9a5bc2d3        couchdb3                                 0.56%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:33] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               665kB / 722kB       0B / 0B             21
[22:56:33] 66ac097f3a46        ca.healthcenter.test.com                 0.01%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:33] 0c9932bedda4        couchdb6                                 0.64%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:33] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:33] e845b429399c        ca.hospital.test.com                     0.01%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:33] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.53%             16.8MiB / 2GiB        0.82%               25.5MB / 32.1MB     0B / 0B             18
[22:56:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:34] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:34] 0f1bd984eef1        cli                                      0.00%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:34] 7f0735334536        peer0.publichealth.test.com              5.55%               84.42MiB / 7.706GiB   1.07%               1.77MB / 1.63MB     0B / 0B             21
[22:56:34] 215f4a8546fa        peer0.healthcenter.test.com              2.54%               131.6MiB / 7.706GiB   1.67%               1.76MB / 1.82MB     0B / 0B             21
[22:56:34] b6391950da17        peer2.healthcenter.test.com              2.29%               61.9MiB / 7.706GiB    0.78%               1.83MB / 1.66MB     0B / 0B             21
[22:56:34] 25e57794fa20        peer2.hospital.test.com                  1.65%               88.34MiB / 7.706GiB   1.12%               1.82MB / 1.85MB     0B / 0B             22
[22:56:34] 9a4527f94709        peer2.publichealth.test.com              3.49%               83.05MiB / 7.706GiB   1.05%               1.8MB / 1.59MB      0B / 0B             21
[22:56:34] 56e9df471242        peer1.healthcenter.test.com              2.37%               63.04MiB / 7.706GiB   0.80%               1.86MB / 1.69MB     0B / 0B             23
[22:56:34] 5394a65012d7        peer0.hospital.test.com                  143.85%             133.8MiB / 7.706GiB   1.70%               34.1MB / 27.2MB     0B / 0B             23
[22:56:34] 94b3a12d28d7        peer1.hospital.test.com                  2.49%               89.09MiB / 7.706GiB   1.13%               1.95MB / 1.76MB     0B / 0B             21
[22:56:34] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.35MiB / 7.706GiB   1.08%               1.71MB / 1.74MB     0B / 0B             23
[22:56:34] 3e258a69a1a0        couchdb5                                 0.45%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:34] ae1dd49380c8        couchdb1                                 0.29%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:34] 3e9c937869b8        couchdb8                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:34] 3facacade71b        couchdb2                                 0.51%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:34] 666bc460799d        couchdb7                                 0.56%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:34] f197d766181c        orderer1.test.com                        0.44%               31.73MiB / 7.706GiB   0.40%               573kB / 792kB       0B / 0B             20
[22:56:34] 05fc9adb978b        couchdb4                                 0.70%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:34] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:34] 5e9e75e15e25        orderer3.test.com                        0.53%               29.21MiB / 7.706GiB   0.37%               688kB / 713kB       0B / 0B             19
[22:56:34] ccec9a5bc2d3        couchdb3                                 0.56%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:34] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               665kB / 722kB       0B / 0B             21
[22:56:34] 66ac097f3a46        ca.healthcenter.test.com                 0.01%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:34] 0c9932bedda4        couchdb6                                 0.64%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:34] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:34] e845b429399c        ca.hospital.test.com                     0.01%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:34] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       114.53%             16.8MiB / 2GiB        0.82%               25.5MB / 32.1MB     0B / 0B             18
[22:56:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:34] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:34] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:34] 7f0735334536        peer0.publichealth.test.com              3.63%               84.42MiB / 7.706GiB   1.07%               1.78MB / 1.64MB     0B / 0B             21
[22:56:34] 215f4a8546fa        peer0.healthcenter.test.com              4.19%               131.6MiB / 7.706GiB   1.67%               1.77MB / 1.83MB     0B / 0B             21
[22:56:34] b6391950da17        peer2.healthcenter.test.com              9.53%               61.91MiB / 7.706GiB   0.78%               1.85MB / 1.67MB     0B / 0B             21
[22:56:34] 25e57794fa20        peer2.hospital.test.com                  4.35%               88.34MiB / 7.706GiB   1.12%               1.83MB / 1.86MB     0B / 0B             22
[22:56:34] 9a4527f94709        peer2.publichealth.test.com              2.81%               83.05MiB / 7.706GiB   1.05%               1.8MB / 1.6MB       0B / 0B             21
[22:56:34] 56e9df471242        peer1.healthcenter.test.com              6.91%               63.04MiB / 7.706GiB   0.80%               1.87MB / 1.7MB      0B / 0B             23
[22:56:34] 5394a65012d7        peer0.hospital.test.com                  131.91%             133.8MiB / 7.706GiB   1.70%               35.3MB / 28.2MB     0B / 0B             23
[22:56:34] 94b3a12d28d7        peer1.hospital.test.com                  3.43%               89.09MiB / 7.706GiB   1.13%               1.95MB / 1.76MB     0B / 0B             21
[22:56:34] 06c9bb2cad04        peer1.publichealth.test.com              3.07%               85.35MiB / 7.706GiB   1.08%               1.72MB / 1.75MB     0B / 0B             23
[22:56:34] 3e258a69a1a0        couchdb5                                 0.55%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:34] ae1dd49380c8        couchdb1                                 1.12%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:34] 3e9c937869b8        couchdb8                                 1.37%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:34] 3facacade71b        couchdb2                                 1.56%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:34] 666bc460799d        couchdb7                                 0.53%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:34] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               575kB / 794kB       0B / 0B             20
[22:56:34] 05fc9adb978b        couchdb4                                 0.75%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:34] 0f162cc2dc18        couchdb0                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:34] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               691kB / 716kB       0B / 0B             19
[22:56:34] ccec9a5bc2d3        couchdb3                                 1.21%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:34] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               668kB / 725kB       0B / 0B             21
[22:56:34] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:34] 0c9932bedda4        couchdb6                                 0.92%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:34] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:34] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:34] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       111.92%             16.8MiB / 2GiB        0.82%               26.4MB / 33.3MB     0B / 0B             18
[22:56:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:35] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               6.648MiB / 2GiB       0.32%               6.95kB / 2.45kB     0B / 0B             11
[22:56:35] 0f1bd984eef1        cli                                      0.01%               22.36MiB / 7.706GiB   0.28%               173kB / 1.95MB      0B / 0B             15
[22:56:35] 7f0735334536        peer0.publichealth.test.com              3.63%               84.42MiB / 7.706GiB   1.07%               1.78MB / 1.64MB     0B / 0B             21
[22:56:35] 215f4a8546fa        peer0.healthcenter.test.com              4.19%               131.6MiB / 7.706GiB   1.67%               1.77MB / 1.83MB     0B / 0B             21
[22:56:35] b6391950da17        peer2.healthcenter.test.com              9.53%               61.91MiB / 7.706GiB   0.78%               1.85MB / 1.67MB     0B / 0B             21
[22:56:35] 25e57794fa20        peer2.hospital.test.com                  4.35%               88.34MiB / 7.706GiB   1.12%               1.83MB / 1.86MB     0B / 0B             22
[22:56:35] 9a4527f94709        peer2.publichealth.test.com              2.81%               83.05MiB / 7.706GiB   1.05%               1.8MB / 1.6MB       0B / 0B             21
[22:56:35] 56e9df471242        peer1.healthcenter.test.com              6.91%               63.04MiB / 7.706GiB   0.80%               1.87MB / 1.7MB      0B / 0B             23
[22:56:35] 5394a65012d7        peer0.hospital.test.com                  131.91%             133.8MiB / 7.706GiB   1.70%               35.3MB / 28.2MB     0B / 0B             23
[22:56:35] 94b3a12d28d7        peer1.hospital.test.com                  3.43%               89.09MiB / 7.706GiB   1.13%               1.95MB / 1.76MB     0B / 0B             21
[22:56:35] 06c9bb2cad04        peer1.publichealth.test.com              3.07%               85.35MiB / 7.706GiB   1.08%               1.72MB / 1.75MB     0B / 0B             23
[22:56:35] 3e258a69a1a0        couchdb5                                 0.55%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:35] ae1dd49380c8        couchdb1                                 1.12%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:35] 3e9c937869b8        couchdb8                                 1.37%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:35] 3facacade71b        couchdb2                                 1.56%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:35] 666bc460799d        couchdb7                                 0.53%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:35] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               575kB / 794kB       0B / 0B             20
[22:56:35] 05fc9adb978b        couchdb4                                 0.75%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:35] 0f162cc2dc18        couchdb0                                 0.55%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:35] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               691kB / 716kB       0B / 0B             19
[22:56:35] ccec9a5bc2d3        couchdb3                                 1.21%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:35] 590f66813cf9        orderer2.test.com                        0.54%               34.61MiB / 7.706GiB   0.44%               668kB / 725kB       0B / 0B             21
[22:56:35] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:35] 0c9932bedda4        couchdb6                                 0.92%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:35] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:35] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:35] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       111.92%             16.8MiB / 2GiB        0.82%               26.4MB / 33.3MB     0B / 0B             18
[22:56:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:35] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   60.30%              16.17MiB / 2GiB       0.79%               510kB / 625kB       0B / 0B             14
[22:56:35] 0f1bd984eef1        cli                                      0.74%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:35] 7f0735334536        peer0.publichealth.test.com              3.43%               84.42MiB / 7.706GiB   1.07%               1.79MB / 1.65MB     0B / 0B             21
[22:56:35] 215f4a8546fa        peer0.healthcenter.test.com              66.14%              131.6MiB / 7.706GiB   1.67%               2.37MB / 2.32MB     0B / 0B             21
[22:56:35] b6391950da17        peer2.healthcenter.test.com              3.62%               61.91MiB / 7.706GiB   0.78%               1.86MB / 1.68MB     0B / 0B             21
[22:56:35] 25e57794fa20        peer2.hospital.test.com                  3.45%               88.34MiB / 7.706GiB   1.12%               1.83MB / 1.87MB     0B / 0B             22
[22:56:35] 9a4527f94709        peer2.publichealth.test.com              3.23%               83.05MiB / 7.706GiB   1.05%               1.81MB / 1.61MB     0B / 0B             21
[22:56:35] 56e9df471242        peer1.healthcenter.test.com              3.94%               63.04MiB / 7.706GiB   0.80%               1.88MB / 1.7MB      0B / 0B             23
[22:56:35] 5394a65012d7        peer0.hospital.test.com                  115.02%             133.8MiB / 7.706GiB   1.70%               36.3MB / 29.1MB     0B / 0B             23
[22:56:35] 94b3a12d28d7        peer1.hospital.test.com                  3.76%               89.09MiB / 7.706GiB   1.13%               1.96MB / 1.77MB     0B / 0B             21
[22:56:35] 06c9bb2cad04        peer1.publichealth.test.com              3.41%               85.35MiB / 7.706GiB   1.08%               1.73MB / 1.76MB     0B / 0B             23
[22:56:35] 3e258a69a1a0        couchdb5                                 0.40%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:35] ae1dd49380c8        couchdb1                                 0.39%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:35] 3e9c937869b8        couchdb8                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:35] 3facacade71b        couchdb2                                 0.52%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:35] 666bc460799d        couchdb7                                 1.39%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:35] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               577kB / 797kB       0B / 0B             20
[22:56:35] 05fc9adb978b        couchdb4                                 0.44%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:35] 0f162cc2dc18        couchdb0                                 0.40%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:35] 5e9e75e15e25        orderer3.test.com                        0.50%               29.21MiB / 7.706GiB   0.37%               694kB / 719kB       0B / 0B             19
[22:56:35] ccec9a5bc2d3        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:35] 590f66813cf9        orderer2.test.com                        1.20%               34.61MiB / 7.706GiB   0.44%               671kB / 728kB       0B / 0B             21
[22:56:35] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:35] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:35] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:35] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:35] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       92.74%              16.84MiB / 2GiB       0.82%               27.3MB / 34.3MB     0B / 0B             18
[22:56:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:36] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   60.30%              16.17MiB / 2GiB       0.79%               510kB / 625kB       0B / 0B             14
[22:56:36] 0f1bd984eef1        cli                                      0.74%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:36] 7f0735334536        peer0.publichealth.test.com              3.43%               84.42MiB / 7.706GiB   1.07%               1.79MB / 1.65MB     0B / 0B             21
[22:56:36] 215f4a8546fa        peer0.healthcenter.test.com              66.14%              131.6MiB / 7.706GiB   1.67%               2.37MB / 2.32MB     0B / 0B             21
[22:56:36] b6391950da17        peer2.healthcenter.test.com              3.62%               61.91MiB / 7.706GiB   0.78%               1.86MB / 1.68MB     0B / 0B             21
[22:56:36] 25e57794fa20        peer2.hospital.test.com                  3.45%               88.34MiB / 7.706GiB   1.12%               1.83MB / 1.87MB     0B / 0B             22
[22:56:36] 9a4527f94709        peer2.publichealth.test.com              3.23%               83.05MiB / 7.706GiB   1.05%               1.81MB / 1.61MB     0B / 0B             21
[22:56:36] 56e9df471242        peer1.healthcenter.test.com              3.94%               63.04MiB / 7.706GiB   0.80%               1.88MB / 1.7MB      0B / 0B             23
[22:56:36] 5394a65012d7        peer0.hospital.test.com                  115.02%             133.8MiB / 7.706GiB   1.70%               36.3MB / 29.1MB     0B / 0B             23
[22:56:36] 94b3a12d28d7        peer1.hospital.test.com                  3.76%               89.09MiB / 7.706GiB   1.13%               1.96MB / 1.77MB     0B / 0B             21
[22:56:36] 06c9bb2cad04        peer1.publichealth.test.com              3.41%               85.35MiB / 7.706GiB   1.08%               1.73MB / 1.76MB     0B / 0B             23
[22:56:36] 3e258a69a1a0        couchdb5                                 0.40%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:36] ae1dd49380c8        couchdb1                                 0.39%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:36] 3e9c937869b8        couchdb8                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:36] 3facacade71b        couchdb2                                 0.52%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:36] 666bc460799d        couchdb7                                 1.39%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:36] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               577kB / 797kB       0B / 0B             20
[22:56:36] 05fc9adb978b        couchdb4                                 0.44%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:36] 0f162cc2dc18        couchdb0                                 0.40%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:36] 5e9e75e15e25        orderer3.test.com                        0.50%               29.21MiB / 7.706GiB   0.37%               694kB / 719kB       0B / 0B             19
[22:56:36] ccec9a5bc2d3        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:36] 590f66813cf9        orderer2.test.com                        1.20%               34.61MiB / 7.706GiB   0.44%               671kB / 728kB       0B / 0B             21
[22:56:36] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:36] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:36] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:36] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:36] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       92.74%              16.84MiB / 2GiB       0.82%               27.3MB / 34.3MB     0B / 0B             18
[22:56:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:36] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   84.84%              16.66MiB / 2GiB       0.81%               1.44MB / 1.78MB     0B / 0B             14
[22:56:36] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:36] 7f0735334536        peer0.publichealth.test.com              3.72%               84.42MiB / 7.706GiB   1.07%               1.8MB / 1.66MB      0B / 0B             21
[22:56:36] 215f4a8546fa        peer0.healthcenter.test.com              102.95%             131.6MiB / 7.706GiB   1.67%               3.54MB / 3.26MB     0B / 0B             21
[22:56:36] b6391950da17        peer2.healthcenter.test.com              3.22%               61.91MiB / 7.706GiB   0.78%               1.87MB / 1.69MB     0B / 0B             21
[22:56:36] 25e57794fa20        peer2.hospital.test.com                  6.94%               88.35MiB / 7.706GiB   1.12%               1.85MB / 1.88MB     0B / 0B             22
[22:56:36] 9a4527f94709        peer2.publichealth.test.com              6.17%               83.05MiB / 7.706GiB   1.05%               1.82MB / 1.62MB     0B / 0B             21
[22:56:36] 56e9df471242        peer1.healthcenter.test.com              2.94%               63.04MiB / 7.706GiB   0.80%               1.89MB / 1.71MB     0B / 0B             23
[22:56:36] 5394a65012d7        peer0.hospital.test.com                  107.11%             140.6MiB / 7.706GiB   1.78%               37.1MB / 30MB       0B / 0B             23
[22:56:36] 94b3a12d28d7        peer1.hospital.test.com                  7.55%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.79MB     0B / 0B             21
[22:56:36] 06c9bb2cad04        peer1.publichealth.test.com              4.07%               85.35MiB / 7.706GiB   1.08%               1.74MB / 1.77MB     0B / 0B             23
[22:56:36] 3e258a69a1a0        couchdb5                                 0.51%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:36] ae1dd49380c8        couchdb1                                 0.68%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:36] 3e9c937869b8        couchdb8                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:36] 3facacade71b        couchdb2                                 0.74%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:36] 666bc460799d        couchdb7                                 0.71%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:36] f197d766181c        orderer1.test.com                        0.47%               31.73MiB / 7.706GiB   0.40%               580kB / 800kB       0B / 0B             20
[22:56:36] 05fc9adb978b        couchdb4                                 0.59%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:36] 0f162cc2dc18        couchdb0                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:36] 5e9e75e15e25        orderer3.test.com                        0.58%               29.21MiB / 7.706GiB   0.37%               698kB / 723kB       0B / 0B             19
[22:56:36] ccec9a5bc2d3        couchdb3                                 0.64%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:36] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               676kB / 733kB       0B / 0B             21
[22:56:36] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:36] 0c9932bedda4        couchdb6                                 0.63%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:36] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:36] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:36] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.91%              17.07MiB / 2GiB       0.83%               28.3MB / 35.2MB     0B / 0B             18
[22:56:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:37] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   84.84%              16.66MiB / 2GiB       0.81%               1.44MB / 1.78MB     0B / 0B             14
[22:56:37] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:37] 7f0735334536        peer0.publichealth.test.com              3.72%               84.42MiB / 7.706GiB   1.07%               1.8MB / 1.66MB      0B / 0B             21
[22:56:37] 215f4a8546fa        peer0.healthcenter.test.com              102.95%             131.6MiB / 7.706GiB   1.67%               3.54MB / 3.26MB     0B / 0B             21
[22:56:37] b6391950da17        peer2.healthcenter.test.com              3.22%               61.91MiB / 7.706GiB   0.78%               1.87MB / 1.69MB     0B / 0B             21
[22:56:37] 25e57794fa20        peer2.hospital.test.com                  6.94%               88.35MiB / 7.706GiB   1.12%               1.85MB / 1.88MB     0B / 0B             22
[22:56:37] 9a4527f94709        peer2.publichealth.test.com              6.17%               83.05MiB / 7.706GiB   1.05%               1.82MB / 1.62MB     0B / 0B             21
[22:56:37] 56e9df471242        peer1.healthcenter.test.com              2.94%               63.04MiB / 7.706GiB   0.80%               1.89MB / 1.71MB     0B / 0B             23
[22:56:37] 5394a65012d7        peer0.hospital.test.com                  107.11%             140.6MiB / 7.706GiB   1.78%               37.1MB / 30MB       0B / 0B             23
[22:56:37] 94b3a12d28d7        peer1.hospital.test.com                  7.55%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.79MB     0B / 0B             21
[22:56:37] 06c9bb2cad04        peer1.publichealth.test.com              4.07%               85.35MiB / 7.706GiB   1.08%               1.74MB / 1.77MB     0B / 0B             23
[22:56:37] 3e258a69a1a0        couchdb5                                 0.51%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:37] ae1dd49380c8        couchdb1                                 0.68%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:37] 3e9c937869b8        couchdb8                                 0.79%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:37] 3facacade71b        couchdb2                                 0.74%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:37] 666bc460799d        couchdb7                                 0.71%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:37] f197d766181c        orderer1.test.com                        0.47%               31.73MiB / 7.706GiB   0.40%               580kB / 800kB       0B / 0B             20
[22:56:37] 05fc9adb978b        couchdb4                                 0.59%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:37] 0f162cc2dc18        couchdb0                                 0.63%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:37] 5e9e75e15e25        orderer3.test.com                        0.58%               29.21MiB / 7.706GiB   0.37%               698kB / 723kB       0B / 0B             19
[22:56:37] ccec9a5bc2d3        couchdb3                                 0.64%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:37] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               676kB / 733kB       0B / 0B             21
[22:56:37] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:37] 0c9932bedda4        couchdb6                                 0.63%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:37] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:37] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:37] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.91%              17.07MiB / 2GiB       0.83%               28.3MB / 35.2MB     0B / 0B             18
[22:56:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:37] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   92.93%              16.69MiB / 2GiB       0.81%               2.31MB / 2.88MB     0B / 0B             15
[22:56:37] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:37] 7f0735334536        peer0.publichealth.test.com              6.28%               84.43MiB / 7.706GiB   1.07%               1.81MB / 1.67MB     0B / 0B             21
[22:56:37] 215f4a8546fa        peer0.healthcenter.test.com              104.72%             131.7MiB / 7.706GiB   1.67%               4.68MB / 4.18MB     0B / 0B             21
[22:56:37] b6391950da17        peer2.healthcenter.test.com              2.22%               61.91MiB / 7.706GiB   0.78%               1.87MB / 1.69MB     0B / 0B             21
[22:56:37] 25e57794fa20        peer2.hospital.test.com                  3.14%               88.35MiB / 7.706GiB   1.12%               1.86MB / 1.89MB     0B / 0B             22
[22:56:37] 9a4527f94709        peer2.publichealth.test.com              3.52%               83.05MiB / 7.706GiB   1.05%               1.83MB / 1.63MB     0B / 0B             21
[22:56:37] 56e9df471242        peer1.healthcenter.test.com              3.62%               63.04MiB / 7.706GiB   0.80%               1.9MB / 1.72MB      0B / 0B             23
[22:56:37] 5394a65012d7        peer0.hospital.test.com                  105.53%             140.7MiB / 7.706GiB   1.78%               38MB / 30.9MB       0B / 0B             23
[22:56:37] 94b3a12d28d7        peer1.hospital.test.com                  1.21%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.79MB     0B / 0B             21
[22:56:37] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.35MiB / 7.706GiB   1.08%               1.75MB / 1.78MB     0B / 0B             23
[22:56:37] 3e258a69a1a0        couchdb5                                 0.33%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:37] ae1dd49380c8        couchdb1                                 0.68%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:37] 3e9c937869b8        couchdb8                                 0.28%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:37] 3facacade71b        couchdb2                                 0.77%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:37] 666bc460799d        couchdb7                                 0.54%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:37] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               583kB / 802kB       0B / 0B             20
[22:56:37] 05fc9adb978b        couchdb4                                 0.64%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:37] 0f162cc2dc18        couchdb0                                 0.19%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:37] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               701kB / 726kB       0B / 0B             19
[22:56:37] ccec9a5bc2d3        couchdb3                                 0.66%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:37] 590f66813cf9        orderer2.test.com                        0.41%               34.61MiB / 7.706GiB   0.44%               679kB / 736kB       0B / 0B             21
[22:56:37] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:37] 0c9932bedda4        couchdb6                                 0.48%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:37] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:37] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:37] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.27%              17.07MiB / 2GiB       0.83%               29.2MB / 36MB       0B / 0B             18
[22:56:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:38] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   92.93%              16.69MiB / 2GiB       0.81%               2.31MB / 2.88MB     0B / 0B             15
[22:56:38] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:38] 7f0735334536        peer0.publichealth.test.com              6.28%               84.43MiB / 7.706GiB   1.07%               1.81MB / 1.67MB     0B / 0B             21
[22:56:38] 215f4a8546fa        peer0.healthcenter.test.com              104.72%             131.7MiB / 7.706GiB   1.67%               4.68MB / 4.18MB     0B / 0B             21
[22:56:38] b6391950da17        peer2.healthcenter.test.com              2.22%               61.91MiB / 7.706GiB   0.78%               1.87MB / 1.69MB     0B / 0B             21
[22:56:38] 25e57794fa20        peer2.hospital.test.com                  3.14%               88.35MiB / 7.706GiB   1.12%               1.86MB / 1.89MB     0B / 0B             22
[22:56:38] 9a4527f94709        peer2.publichealth.test.com              3.52%               83.05MiB / 7.706GiB   1.05%               1.83MB / 1.63MB     0B / 0B             21
[22:56:38] 56e9df471242        peer1.healthcenter.test.com              3.62%               63.04MiB / 7.706GiB   0.80%               1.9MB / 1.72MB      0B / 0B             23
[22:56:38] 5394a65012d7        peer0.hospital.test.com                  105.53%             140.7MiB / 7.706GiB   1.78%               38MB / 30.9MB       0B / 0B             23
[22:56:38] 94b3a12d28d7        peer1.hospital.test.com                  1.21%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.79MB     0B / 0B             21
[22:56:38] 06c9bb2cad04        peer1.publichealth.test.com              5.30%               85.35MiB / 7.706GiB   1.08%               1.75MB / 1.78MB     0B / 0B             23
[22:56:38] 3e258a69a1a0        couchdb5                                 0.33%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:38] ae1dd49380c8        couchdb1                                 0.68%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:38] 3e9c937869b8        couchdb8                                 0.28%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:38] 3facacade71b        couchdb2                                 0.77%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:38] 666bc460799d        couchdb7                                 0.54%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:38] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               583kB / 802kB       0B / 0B             20
[22:56:38] 05fc9adb978b        couchdb4                                 0.64%               103.8MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:38] 0f162cc2dc18        couchdb0                                 0.19%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:38] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               701kB / 726kB       0B / 0B             19
[22:56:38] ccec9a5bc2d3        couchdb3                                 0.66%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:38] 590f66813cf9        orderer2.test.com                        0.41%               34.61MiB / 7.706GiB   0.44%               679kB / 736kB       0B / 0B             21
[22:56:38] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:38] 0c9932bedda4        couchdb6                                 0.48%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:38] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:38] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:38] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.27%              17.07MiB / 2GiB       0.83%               29.2MB / 36MB       0B / 0B             18
[22:56:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:38] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.26%              16.72MiB / 2GiB       0.82%               3.24MB / 4.04MB     0B / 0B             15
[22:56:38] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:38] 7f0735334536        peer0.publichealth.test.com              4.15%               84.43MiB / 7.706GiB   1.07%               1.82MB / 1.68MB     0B / 0B             21
[22:56:38] 215f4a8546fa        peer0.healthcenter.test.com              109.74%             131.7MiB / 7.706GiB   1.67%               5.86MB / 5.12MB     0B / 0B             21
[22:56:38] b6391950da17        peer2.healthcenter.test.com              7.15%               61.91MiB / 7.706GiB   0.78%               1.89MB / 1.7MB      0B / 0B             21
[22:56:38] 25e57794fa20        peer2.hospital.test.com                  2.83%               88.35MiB / 7.706GiB   1.12%               1.86MB / 1.9MB      0B / 0B             22
[22:56:38] 9a4527f94709        peer2.publichealth.test.com              2.15%               83.05MiB / 7.706GiB   1.05%               1.84MB / 1.64MB     0B / 0B             21
[22:56:38] 56e9df471242        peer1.healthcenter.test.com              5.76%               63.04MiB / 7.706GiB   0.80%               1.91MB / 1.73MB     0B / 0B             23
[22:56:38] 5394a65012d7        peer0.hospital.test.com                  105.74%             140.6MiB / 7.706GiB   1.78%               38.8MB / 31.9MB     0B / 0B             23
[22:56:38] 94b3a12d28d7        peer1.hospital.test.com                  2.60%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.8MB      0B / 0B             21
[22:56:38] 06c9bb2cad04        peer1.publichealth.test.com              1.90%               85.35MiB / 7.706GiB   1.08%               1.75MB / 1.78MB     0B / 0B             23
[22:56:38] 3e258a69a1a0        couchdb5                                 1.19%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:38] ae1dd49380c8        couchdb1                                 0.96%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:38] 3e9c937869b8        couchdb8                                 1.12%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:38] 3facacade71b        couchdb2                                 0.58%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:38] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:38] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               585kB / 804kB       0B / 0B             20
[22:56:38] 05fc9adb978b        couchdb4                                 2.43%               103.9MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:38] 0f162cc2dc18        couchdb0                                 0.92%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:38] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               704kB / 729kB       0B / 0B             19
[22:56:38] ccec9a5bc2d3        couchdb3                                 1.19%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:38] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               682kB / 739kB       0B / 0B             21
[22:56:38] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:38] 0c9932bedda4        couchdb6                                 0.83%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:38] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:38] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:38] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.62%              17.08MiB / 2GiB       0.83%               30MB / 36.8MB       0B / 0B             18
[22:56:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:39] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.26%              16.72MiB / 2GiB       0.82%               3.24MB / 4.04MB     0B / 0B             15
[22:56:39] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:39] 7f0735334536        peer0.publichealth.test.com              4.15%               84.43MiB / 7.706GiB   1.07%               1.82MB / 1.68MB     0B / 0B             21
[22:56:39] 215f4a8546fa        peer0.healthcenter.test.com              109.74%             131.7MiB / 7.706GiB   1.67%               5.86MB / 5.12MB     0B / 0B             21
[22:56:39] b6391950da17        peer2.healthcenter.test.com              7.15%               61.91MiB / 7.706GiB   0.78%               1.89MB / 1.7MB      0B / 0B             21
[22:56:39] 25e57794fa20        peer2.hospital.test.com                  2.83%               88.35MiB / 7.706GiB   1.12%               1.86MB / 1.9MB      0B / 0B             22
[22:56:39] 9a4527f94709        peer2.publichealth.test.com              2.15%               83.05MiB / 7.706GiB   1.05%               1.84MB / 1.64MB     0B / 0B             21
[22:56:39] 56e9df471242        peer1.healthcenter.test.com              5.76%               63.04MiB / 7.706GiB   0.80%               1.91MB / 1.73MB     0B / 0B             23
[22:56:39] 5394a65012d7        peer0.hospital.test.com                  105.74%             140.6MiB / 7.706GiB   1.78%               38.8MB / 31.9MB     0B / 0B             23
[22:56:39] 94b3a12d28d7        peer1.hospital.test.com                  2.60%               89.1MiB / 7.706GiB    1.13%               1.98MB / 1.8MB      0B / 0B             21
[22:56:39] 06c9bb2cad04        peer1.publichealth.test.com              1.90%               85.35MiB / 7.706GiB   1.08%               1.75MB / 1.78MB     0B / 0B             23
[22:56:39] 3e258a69a1a0        couchdb5                                 1.19%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:39] ae1dd49380c8        couchdb1                                 0.96%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:39] 3e9c937869b8        couchdb8                                 1.12%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:39] 3facacade71b        couchdb2                                 0.58%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:39] 666bc460799d        couchdb7                                 0.68%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:39] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               585kB / 804kB       0B / 0B             20
[22:56:39] 05fc9adb978b        couchdb4                                 2.43%               103.9MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:39] 0f162cc2dc18        couchdb0                                 0.92%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:39] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               704kB / 729kB       0B / 0B             19
[22:56:39] ccec9a5bc2d3        couchdb3                                 1.19%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:39] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               682kB / 739kB       0B / 0B             21
[22:56:39] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:39] 0c9932bedda4        couchdb6                                 0.83%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:39] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:39] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:39] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.62%              17.08MiB / 2GiB       0.83%               30MB / 36.8MB       0B / 0B             18
[22:56:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:39] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.87%              16.78MiB / 2GiB       0.82%               4.14MB / 5.16MB     0B / 0B             16
[22:56:39] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:39] 7f0735334536        peer0.publichealth.test.com              1.91%               84.43MiB / 7.706GiB   1.07%               1.82MB / 1.69MB     0B / 0B             21
[22:56:39] 215f4a8546fa        peer0.healthcenter.test.com              109.74%             131.7MiB / 7.706GiB   1.67%               5.86MB / 5.12MB     0B / 0B             21
[22:56:39] b6391950da17        peer2.healthcenter.test.com              1.84%               61.91MiB / 7.706GiB   0.78%               1.89MB / 1.71MB     0B / 0B             21
[22:56:39] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.35MiB / 7.706GiB   1.12%               1.87MB / 1.9MB      0B / 0B             22
[22:56:39] 9a4527f94709        peer2.publichealth.test.com              1.98%               83.05MiB / 7.706GiB   1.05%               1.84MB / 1.64MB     0B / 0B             21
[22:56:39] 56e9df471242        peer1.healthcenter.test.com              5.76%               63.04MiB / 7.706GiB   0.80%               1.91MB / 1.73MB     0B / 0B             23
[22:56:39] 5394a65012d7        peer0.hospital.test.com                  106.91%             140.7MiB / 7.706GiB   1.78%               39.7MB / 32.8MB     0B / 0B             23
[22:56:39] 94b3a12d28d7        peer1.hospital.test.com                  2.65%               89.1MiB / 7.706GiB    1.13%               1.99MB / 1.8MB      0B / 0B             21
[22:56:39] 06c9bb2cad04        peer1.publichealth.test.com              2.57%               85.35MiB / 7.706GiB   1.08%               1.76MB / 1.79MB     0B / 0B             23
[22:56:39] 3e258a69a1a0        couchdb5                                 0.30%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:39] ae1dd49380c8        couchdb1                                 0.45%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:39] 3e9c937869b8        couchdb8                                 1.12%               103.2MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:39] 3facacade71b        couchdb2                                 0.58%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:39] 666bc460799d        couchdb7                                 0.33%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:39] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               587kB / 806kB       0B / 0B             20
[22:56:39] 05fc9adb978b        couchdb4                                 2.43%               103.9MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:39] 0f162cc2dc18        couchdb0                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:39] 5e9e75e15e25        orderer3.test.com                        0.45%               29.21MiB / 7.706GiB   0.37%               704kB / 729kB       0B / 0B             19
[22:56:39] ccec9a5bc2d3        couchdb3                                 1.19%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:39] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               685kB / 742kB       0B / 0B             21
[22:56:39] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:39] 0c9932bedda4        couchdb6                                 0.36%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:39] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:39] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:39] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.62%              17.08MiB / 2GiB       0.83%               30MB / 36.8MB       0B / 0B             18
[22:56:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:40] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.87%              16.78MiB / 2GiB       0.82%               4.14MB / 5.16MB     0B / 0B             16
[22:56:40] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:40] 7f0735334536        peer0.publichealth.test.com              1.91%               84.43MiB / 7.706GiB   1.07%               1.82MB / 1.69MB     0B / 0B             21
[22:56:40] 215f4a8546fa        peer0.healthcenter.test.com              111.35%             131.7MiB / 7.706GiB   1.67%               7MB / 6.03MB        0B / 0B             21
[22:56:40] b6391950da17        peer2.healthcenter.test.com              1.84%               61.91MiB / 7.706GiB   0.78%               1.89MB / 1.71MB     0B / 0B             21
[22:56:40] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.35MiB / 7.706GiB   1.12%               1.87MB / 1.9MB      0B / 0B             22
[22:56:40] 9a4527f94709        peer2.publichealth.test.com              1.98%               83.05MiB / 7.706GiB   1.05%               1.84MB / 1.64MB     0B / 0B             21
[22:56:40] 56e9df471242        peer1.healthcenter.test.com              1.79%               63.04MiB / 7.706GiB   0.80%               1.91MB / 1.73MB     0B / 0B             23
[22:56:40] 5394a65012d7        peer0.hospital.test.com                  106.91%             140.7MiB / 7.706GiB   1.78%               39.7MB / 32.8MB     0B / 0B             23
[22:56:40] 94b3a12d28d7        peer1.hospital.test.com                  2.65%               89.1MiB / 7.706GiB    1.13%               1.99MB / 1.8MB      0B / 0B             21
[22:56:40] 06c9bb2cad04        peer1.publichealth.test.com              2.57%               85.35MiB / 7.706GiB   1.08%               1.76MB / 1.79MB     0B / 0B             23
[22:56:40] 3e258a69a1a0        couchdb5                                 0.30%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:40] ae1dd49380c8        couchdb1                                 0.45%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:40] 3e9c937869b8        couchdb8                                 0.49%               103.3MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:40] 3facacade71b        couchdb2                                 0.50%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:40] 666bc460799d        couchdb7                                 0.33%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:40] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               587kB / 806kB       0B / 0B             20
[22:56:40] 05fc9adb978b        couchdb4                                 0.37%               103.9MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:40] 0f162cc2dc18        couchdb0                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:40] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               707kB / 732kB       0B / 0B             19
[22:56:40] ccec9a5bc2d3        couchdb3                                 0.54%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:40] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               685kB / 742kB       0B / 0B             21
[22:56:40] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:40] 0c9932bedda4        couchdb6                                 0.36%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:40] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:40] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:40] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       81.23%              17.09MiB / 2GiB       0.83%               31MB / 37.7MB       0B / 0B             18
[22:56:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:40] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.87%              16.78MiB / 2GiB       0.82%               4.14MB / 5.16MB     0B / 0B             16
[22:56:40] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:40] 7f0735334536        peer0.publichealth.test.com              1.91%               84.43MiB / 7.706GiB   1.07%               1.82MB / 1.69MB     0B / 0B             21
[22:56:40] 215f4a8546fa        peer0.healthcenter.test.com              111.35%             131.7MiB / 7.706GiB   1.67%               7MB / 6.03MB        0B / 0B             21
[22:56:40] b6391950da17        peer2.healthcenter.test.com              1.84%               61.91MiB / 7.706GiB   0.78%               1.89MB / 1.71MB     0B / 0B             21
[22:56:40] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.35MiB / 7.706GiB   1.12%               1.87MB / 1.9MB      0B / 0B             22
[22:56:40] 9a4527f94709        peer2.publichealth.test.com              1.98%               83.05MiB / 7.706GiB   1.05%               1.84MB / 1.64MB     0B / 0B             21
[22:56:40] 56e9df471242        peer1.healthcenter.test.com              1.79%               63.04MiB / 7.706GiB   0.80%               1.91MB / 1.73MB     0B / 0B             23
[22:56:40] 5394a65012d7        peer0.hospital.test.com                  106.91%             140.7MiB / 7.706GiB   1.78%               39.7MB / 32.8MB     0B / 0B             23
[22:56:40] 94b3a12d28d7        peer1.hospital.test.com                  2.65%               89.1MiB / 7.706GiB    1.13%               1.99MB / 1.8MB      0B / 0B             21
[22:56:40] 06c9bb2cad04        peer1.publichealth.test.com              2.57%               85.35MiB / 7.706GiB   1.08%               1.76MB / 1.79MB     0B / 0B             23
[22:56:40] 3e258a69a1a0        couchdb5                                 0.30%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:40] ae1dd49380c8        couchdb1                                 0.45%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:40] 3e9c937869b8        couchdb8                                 0.49%               103.3MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:40] 3facacade71b        couchdb2                                 0.50%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:40] 666bc460799d        couchdb7                                 0.33%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:40] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               587kB / 806kB       0B / 0B             20
[22:56:40] 05fc9adb978b        couchdb4                                 0.37%               103.9MiB / 7.706GiB   1.32%               183kB / 36kB        0B / 0B             35
[22:56:40] 0f162cc2dc18        couchdb0                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:40] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               707kB / 732kB       0B / 0B             19
[22:56:40] ccec9a5bc2d3        couchdb3                                 0.54%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:40] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               685kB / 742kB       0B / 0B             21
[22:56:40] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:40] 0c9932bedda4        couchdb6                                 0.36%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:40] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:40] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:40] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       81.23%              17.09MiB / 2GiB       0.83%               31MB / 37.7MB       0B / 0B             18
[22:56:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:41] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   82.45%              16.79MiB / 2GiB       0.82%               4.98MB / 6.21MB     0B / 0B             16
[22:56:41] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:41] 7f0735334536        peer0.publichealth.test.com              6.37%               84.43MiB / 7.706GiB   1.07%               1.83MB / 1.7MB      0B / 0B             21
[22:56:41] 215f4a8546fa        peer0.healthcenter.test.com              101.74%             131.7MiB / 7.706GiB   1.67%               8.05MB / 6.88MB     0B / 0B             21
[22:56:41] b6391950da17        peer2.healthcenter.test.com              5.18%               61.91MiB / 7.706GiB   0.78%               1.9MB / 1.72MB      0B / 0B             21
[22:56:41] 25e57794fa20        peer2.hospital.test.com                  4.96%               88.35MiB / 7.706GiB   1.12%               1.89MB / 1.92MB     0B / 0B             22
[22:56:41] 9a4527f94709        peer2.publichealth.test.com              7.84%               83.05MiB / 7.706GiB   1.05%               1.86MB / 1.66MB     0B / 0B             21
[22:56:41] 56e9df471242        peer1.healthcenter.test.com              6.86%               63.04MiB / 7.706GiB   0.80%               1.93MB / 1.75MB     0B / 0B             23
[22:56:41] 5394a65012d7        peer0.hospital.test.com                  101.91%             140.7MiB / 7.706GiB   1.78%               40.5MB / 33.6MB     0B / 0B             23
[22:56:41] 94b3a12d28d7        peer1.hospital.test.com                  11.23%              89.1MiB / 7.706GiB    1.13%               2.01MB / 1.82MB     0B / 0B             21
[22:56:41] 06c9bb2cad04        peer1.publichealth.test.com              7.54%               85.36MiB / 7.706GiB   1.08%               1.78MB / 1.81MB     0B / 0B             23
[22:56:41] 3e258a69a1a0        couchdb5                                 0.41%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:41] ae1dd49380c8        couchdb1                                 2.52%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:41] 3e9c937869b8        couchdb8                                 2.38%               103.4MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:41] 3facacade71b        couchdb2                                 2.57%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:41] 666bc460799d        couchdb7                                 3.41%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:41] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               589kB / 808kB       0B / 0B             20
[22:56:41] 05fc9adb978b        couchdb4                                 2.86%               104MiB / 7.706GiB     1.32%               183kB / 36kB        0B / 0B             35
[22:56:41] 0f162cc2dc18        couchdb0                                 5.57%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:41] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               710kB / 735kB       0B / 0B             19
[22:56:41] ccec9a5bc2d3        couchdb3                                 2.50%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:41] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               688kB / 745kB       0B / 0B             21
[22:56:41] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:41] 0c9932bedda4        couchdb6                                 2.52%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:41] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:41] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:41] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       75.46%              17.09MiB / 2GiB       0.83%               31.8MB / 38.5MB     0B / 0B             18
[22:56:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:41] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   82.45%              16.79MiB / 2GiB       0.82%               4.98MB / 6.21MB     0B / 0B             16
[22:56:41] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:41] 7f0735334536        peer0.publichealth.test.com              6.37%               84.43MiB / 7.706GiB   1.07%               1.83MB / 1.7MB      0B / 0B             21
[22:56:41] 215f4a8546fa        peer0.healthcenter.test.com              101.74%             131.7MiB / 7.706GiB   1.67%               8.05MB / 6.88MB     0B / 0B             21
[22:56:41] b6391950da17        peer2.healthcenter.test.com              5.18%               61.91MiB / 7.706GiB   0.78%               1.9MB / 1.72MB      0B / 0B             21
[22:56:41] 25e57794fa20        peer2.hospital.test.com                  4.96%               88.35MiB / 7.706GiB   1.12%               1.89MB / 1.92MB     0B / 0B             22
[22:56:41] 9a4527f94709        peer2.publichealth.test.com              7.84%               83.05MiB / 7.706GiB   1.05%               1.86MB / 1.66MB     0B / 0B             21
[22:56:41] 56e9df471242        peer1.healthcenter.test.com              6.86%               63.04MiB / 7.706GiB   0.80%               1.93MB / 1.75MB     0B / 0B             23
[22:56:41] 5394a65012d7        peer0.hospital.test.com                  101.91%             140.7MiB / 7.706GiB   1.78%               40.5MB / 33.6MB     0B / 0B             23
[22:56:41] 94b3a12d28d7        peer1.hospital.test.com                  11.23%              89.1MiB / 7.706GiB    1.13%               2.01MB / 1.82MB     0B / 0B             21
[22:56:41] 06c9bb2cad04        peer1.publichealth.test.com              7.54%               85.36MiB / 7.706GiB   1.08%               1.78MB / 1.81MB     0B / 0B             23
[22:56:41] 3e258a69a1a0        couchdb5                                 0.41%               103.9MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:41] ae1dd49380c8        couchdb1                                 2.52%               105.2MiB / 7.706GiB   1.33%               184kB / 35.7kB      0B / 0B             35
[22:56:41] 3e9c937869b8        couchdb8                                 2.38%               103.4MiB / 7.706GiB   1.31%               183kB / 36kB        0B / 0B             35
[22:56:41] 3facacade71b        couchdb2                                 2.57%               106.6MiB / 7.706GiB   1.35%               182kB / 36.1kB      0B / 0B             35
[22:56:41] 666bc460799d        couchdb7                                 3.41%               103.4MiB / 7.706GiB   1.31%               184kB / 35.8kB      0B / 0B             35
[22:56:41] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               589kB / 808kB       0B / 0B             20
[22:56:41] 05fc9adb978b        couchdb4                                 2.86%               104MiB / 7.706GiB     1.32%               183kB / 36kB        0B / 0B             35
[22:56:41] 0f162cc2dc18        couchdb0                                 5.57%               103.2MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:41] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               710kB / 735kB       0B / 0B             19
[22:56:41] ccec9a5bc2d3        couchdb3                                 2.50%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:41] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               688kB / 745kB       0B / 0B             21
[22:56:41] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:41] 0c9932bedda4        couchdb6                                 2.52%               104MiB / 7.706GiB     1.32%               182kB / 35.8kB      0B / 0B             35
[22:56:41] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:41] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:41] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       75.46%              17.09MiB / 2GiB       0.83%               31.8MB / 38.5MB     0B / 0B             18
[22:56:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.56%              16.84MiB / 2GiB       0.82%               5.87MB / 7.33MB     0B / 0B             17
[22:56:42] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:42] 7f0735334536        peer0.publichealth.test.com              6.57%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.71MB     0B / 0B             21
[22:56:42] 215f4a8546fa        peer0.healthcenter.test.com              108.20%             131.7MiB / 7.706GiB   1.67%               9.2MB / 7.8MB       0B / 0B             21
[22:56:42] b6391950da17        peer2.healthcenter.test.com              6.89%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.73MB     0B / 0B             21
[22:56:42] 25e57794fa20        peer2.hospital.test.com                  4.39%               88.35MiB / 7.706GiB   1.12%               1.9MB / 1.94MB      0B / 0B             22
[22:56:42] 9a4527f94709        peer2.publichealth.test.com              3.33%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:42] 56e9df471242        peer1.healthcenter.test.com              3.50%               63.04MiB / 7.706GiB   0.80%               1.94MB / 1.76MB     0B / 0B             23
[22:56:42] 5394a65012d7        peer0.hospital.test.com                  107.02%             140.8MiB / 7.706GiB   1.79%               41.3MB / 34.5MB     0B / 0B             23
[22:56:42] 94b3a12d28d7        peer1.hospital.test.com                  2.29%               89.1MiB / 7.706GiB    1.13%               2.02MB / 1.83MB     0B / 0B             21
[22:56:42] 06c9bb2cad04        peer1.publichealth.test.com              3.51%               85.36MiB / 7.706GiB   1.08%               1.79MB / 1.82MB     0B / 0B             23
[22:56:42] 3e258a69a1a0        couchdb5                                 2.39%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:42] ae1dd49380c8        couchdb1                                 0.77%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:42] 3e9c937869b8        couchdb8                                 0.60%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:42] 3facacade71b        couchdb2                                 0.75%               106.6MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:42] 666bc460799d        couchdb7                                 0.50%               103.4MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:42] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               591kB / 810kB       0B / 0B             20
[22:56:42] 05fc9adb978b        couchdb4                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:42] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:42] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               713kB / 738kB       0B / 0B             19
[22:56:42] ccec9a5bc2d3        couchdb3                                 0.71%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:42] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               691kB / 748kB       0B / 0B             21
[22:56:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:42] 0c9932bedda4        couchdb6                                 0.53%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:42] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:42] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.76%              17.11MiB / 2GiB       0.84%               32.7MB / 39.3MB     0B / 0B             19
[22:56:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.56%              16.84MiB / 2GiB       0.82%               5.87MB / 7.33MB     0B / 0B             17
[22:56:42] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:42] 7f0735334536        peer0.publichealth.test.com              6.57%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.71MB     0B / 0B             21
[22:56:42] 215f4a8546fa        peer0.healthcenter.test.com              108.20%             131.7MiB / 7.706GiB   1.67%               9.2MB / 7.8MB       0B / 0B             21
[22:56:42] b6391950da17        peer2.healthcenter.test.com              6.89%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.73MB     0B / 0B             21
[22:56:42] 25e57794fa20        peer2.hospital.test.com                  4.39%               88.35MiB / 7.706GiB   1.12%               1.9MB / 1.94MB      0B / 0B             22
[22:56:42] 9a4527f94709        peer2.publichealth.test.com              3.33%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:42] 56e9df471242        peer1.healthcenter.test.com              3.50%               63.04MiB / 7.706GiB   0.80%               1.94MB / 1.76MB     0B / 0B             23
[22:56:42] 5394a65012d7        peer0.hospital.test.com                  107.02%             140.8MiB / 7.706GiB   1.79%               41.3MB / 34.5MB     0B / 0B             23
[22:56:42] 94b3a12d28d7        peer1.hospital.test.com                  2.29%               89.1MiB / 7.706GiB    1.13%               2.02MB / 1.83MB     0B / 0B             21
[22:56:42] 06c9bb2cad04        peer1.publichealth.test.com              3.51%               85.36MiB / 7.706GiB   1.08%               1.79MB / 1.82MB     0B / 0B             23
[22:56:42] 3e258a69a1a0        couchdb5                                 2.39%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:42] ae1dd49380c8        couchdb1                                 0.77%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:42] 3e9c937869b8        couchdb8                                 0.60%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:42] 3facacade71b        couchdb2                                 0.75%               106.6MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:42] 666bc460799d        couchdb7                                 0.50%               103.4MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:42] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               591kB / 810kB       0B / 0B             20
[22:56:42] 05fc9adb978b        couchdb4                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:42] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:42] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               713kB / 738kB       0B / 0B             19
[22:56:42] ccec9a5bc2d3        couchdb3                                 0.71%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:42] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               691kB / 748kB       0B / 0B             21
[22:56:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:42] 0c9932bedda4        couchdb6                                 0.53%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:42] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:42] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.76%              17.11MiB / 2GiB       0.84%               32.7MB / 39.3MB     0B / 0B             19
[22:56:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              16.86MiB / 2GiB       0.82%               6.81MB / 8.5MB      0B / 0B             17
[22:56:43] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:43] 7f0735334536        peer0.publichealth.test.com              1.15%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.71MB     0B / 0B             21
[22:56:43] 215f4a8546fa        peer0.healthcenter.test.com              110.69%             131.7MiB / 7.706GiB   1.67%               10.3MB / 8.72MB     0B / 0B             21
[22:56:43] b6391950da17        peer2.healthcenter.test.com              1.30%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.74MB     0B / 0B             21
[22:56:43] 25e57794fa20        peer2.hospital.test.com                  1.18%               88.35MiB / 7.706GiB   1.12%               1.9MB / 1.94MB      0B / 0B             22
[22:56:43] 9a4527f94709        peer2.publichealth.test.com              1.40%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:43] 56e9df471242        peer1.healthcenter.test.com              4.68%               63.04MiB / 7.706GiB   0.80%               1.94MB / 1.76MB     0B / 0B             23
[22:56:43] 5394a65012d7        peer0.hospital.test.com                  107.39%             140.8MiB / 7.706GiB   1.79%               42.2MB / 35.4MB     0B / 0B             23
[22:56:43] 94b3a12d28d7        peer1.hospital.test.com                  1.32%               89.1MiB / 7.706GiB    1.13%               2.02MB / 1.83MB     0B / 0B             21
[22:56:43] 06c9bb2cad04        peer1.publichealth.test.com              1.15%               85.36MiB / 7.706GiB   1.08%               1.79MB / 1.82MB     0B / 0B             23
[22:56:43] 3e258a69a1a0        couchdb5                                 0.67%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:43] ae1dd49380c8        couchdb1                                 1.74%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:43] 3e9c937869b8        couchdb8                                 0.47%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:43] 3facacade71b        couchdb2                                 0.57%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:43] 666bc460799d        couchdb7                                 0.56%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:43] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               593kB / 812kB       0B / 0B             20
[22:56:43] 05fc9adb978b        couchdb4                                 0.54%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:43] 0f162cc2dc18        couchdb0                                 0.75%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:43] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               716kB / 741kB       0B / 0B             19
[22:56:43] ccec9a5bc2d3        couchdb3                                 0.65%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:43] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               694kB / 751kB       0B / 0B             21
[22:56:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:43] 0c9932bedda4        couchdb6                                 0.60%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:43] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:43] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.02%              17.12MiB / 2GiB       0.84%               33.6MB / 40.2MB     0B / 0B             19
[22:56:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              16.86MiB / 2GiB       0.82%               6.81MB / 8.5MB      0B / 0B             17
[22:56:43] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:43] 7f0735334536        peer0.publichealth.test.com              1.15%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.71MB     0B / 0B             21
[22:56:43] 215f4a8546fa        peer0.healthcenter.test.com              110.69%             131.7MiB / 7.706GiB   1.67%               10.3MB / 8.72MB     0B / 0B             21
[22:56:43] b6391950da17        peer2.healthcenter.test.com              1.30%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.74MB     0B / 0B             21
[22:56:43] 25e57794fa20        peer2.hospital.test.com                  1.18%               88.35MiB / 7.706GiB   1.12%               1.9MB / 1.94MB      0B / 0B             22
[22:56:43] 9a4527f94709        peer2.publichealth.test.com              1.40%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:43] 56e9df471242        peer1.healthcenter.test.com              4.68%               63.04MiB / 7.706GiB   0.80%               1.94MB / 1.76MB     0B / 0B             23
[22:56:43] 5394a65012d7        peer0.hospital.test.com                  107.39%             140.8MiB / 7.706GiB   1.79%               42.2MB / 35.4MB     0B / 0B             23
[22:56:43] 94b3a12d28d7        peer1.hospital.test.com                  1.32%               89.1MiB / 7.706GiB    1.13%               2.02MB / 1.83MB     0B / 0B             21
[22:56:43] 06c9bb2cad04        peer1.publichealth.test.com              1.15%               85.36MiB / 7.706GiB   1.08%               1.79MB / 1.82MB     0B / 0B             23
[22:56:43] 3e258a69a1a0        couchdb5                                 0.67%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:43] ae1dd49380c8        couchdb1                                 1.74%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:43] 3e9c937869b8        couchdb8                                 0.47%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:43] 3facacade71b        couchdb2                                 0.57%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:43] 666bc460799d        couchdb7                                 0.56%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:43] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               593kB / 812kB       0B / 0B             20
[22:56:43] 05fc9adb978b        couchdb4                                 0.54%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:43] 0f162cc2dc18        couchdb0                                 0.75%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:43] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               716kB / 741kB       0B / 0B             19
[22:56:43] ccec9a5bc2d3        couchdb3                                 0.65%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:43] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               694kB / 751kB       0B / 0B             21
[22:56:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:43] 0c9932bedda4        couchdb6                                 0.60%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:43] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:43] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.02%              17.12MiB / 2GiB       0.84%               33.6MB / 40.2MB     0B / 0B             19
[22:56:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.18%              16.86MiB / 2GiB       0.82%               7.71MB / 9.63MB     0B / 0B             17
[22:56:44] 0f1bd984eef1        cli                                      0.07%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:44] 7f0735334536        peer0.publichealth.test.com              1.98%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.72MB     0B / 0B             21
[22:56:44] 215f4a8546fa        peer0.healthcenter.test.com              108.09%             131.7MiB / 7.706GiB   1.67%               11.5MB / 9.65MB     0B / 0B             21
[22:56:44] b6391950da17        peer2.healthcenter.test.com              2.38%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.74MB     0B / 0B             21
[22:56:44] 25e57794fa20        peer2.hospital.test.com                  5.55%               88.36MiB / 7.706GiB   1.12%               1.91MB / 1.94MB     0B / 0B             22
[22:56:44] 9a4527f94709        peer2.publichealth.test.com              1.68%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:44] 56e9df471242        peer1.healthcenter.test.com              2.57%               63.04MiB / 7.706GiB   0.80%               1.95MB / 1.77MB     0B / 0B             23
[22:56:44] 5394a65012d7        peer0.hospital.test.com                  104.55%             140.8MiB / 7.706GiB   1.79%               43.1MB / 36.4MB     0B / 0B             23
[22:56:44] 94b3a12d28d7        peer1.hospital.test.com                  5.29%               89.1MiB / 7.706GiB    1.13%               2.03MB / 1.83MB     0B / 0B             21
[22:56:44] 06c9bb2cad04        peer1.publichealth.test.com              3.05%               85.37MiB / 7.706GiB   1.08%               1.79MB / 1.83MB     0B / 0B             23
[22:56:44] 3e258a69a1a0        couchdb5                                 0.42%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:44] ae1dd49380c8        couchdb1                                 0.85%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:44] 3e9c937869b8        couchdb8                                 0.53%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:44] 3facacade71b        couchdb2                                 0.86%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:44] 666bc460799d        couchdb7                                 0.55%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:44] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               595kB / 815kB       0B / 0B             20
[22:56:44] 05fc9adb978b        couchdb4                                 0.64%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:44] 0f162cc2dc18        couchdb0                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:44] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               720kB / 744kB       0B / 0B             19
[22:56:44] ccec9a5bc2d3        couchdb3                                 0.51%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:44] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               697kB / 754kB       0B / 0B             21
[22:56:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:44] 0c9932bedda4        couchdb6                                 0.51%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:44] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:44] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       84.39%              17.12MiB / 2GiB       0.84%               34.5MB / 41MB       0B / 0B             19
[22:56:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.18%              16.86MiB / 2GiB       0.82%               7.71MB / 9.63MB     0B / 0B             17
[22:56:44] 0f1bd984eef1        cli                                      0.07%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:44] 7f0735334536        peer0.publichealth.test.com              1.98%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.72MB     0B / 0B             21
[22:56:44] 215f4a8546fa        peer0.healthcenter.test.com              108.09%             131.7MiB / 7.706GiB   1.67%               11.5MB / 9.65MB     0B / 0B             21
[22:56:44] b6391950da17        peer2.healthcenter.test.com              2.38%               61.91MiB / 7.706GiB   0.78%               1.92MB / 1.74MB     0B / 0B             21
[22:56:44] 25e57794fa20        peer2.hospital.test.com                  5.55%               88.36MiB / 7.706GiB   1.12%               1.91MB / 1.94MB     0B / 0B             22
[22:56:44] 9a4527f94709        peer2.publichealth.test.com              1.68%               83.05MiB / 7.706GiB   1.05%               1.87MB / 1.67MB     0B / 0B             21
[22:56:44] 56e9df471242        peer1.healthcenter.test.com              2.57%               63.04MiB / 7.706GiB   0.80%               1.95MB / 1.77MB     0B / 0B             23
[22:56:44] 5394a65012d7        peer0.hospital.test.com                  104.55%             140.8MiB / 7.706GiB   1.79%               43.1MB / 36.4MB     0B / 0B             23
[22:56:44] 94b3a12d28d7        peer1.hospital.test.com                  5.29%               89.1MiB / 7.706GiB    1.13%               2.03MB / 1.83MB     0B / 0B             21
[22:56:44] 06c9bb2cad04        peer1.publichealth.test.com              3.05%               85.37MiB / 7.706GiB   1.08%               1.79MB / 1.83MB     0B / 0B             23
[22:56:44] 3e258a69a1a0        couchdb5                                 0.42%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:44] ae1dd49380c8        couchdb1                                 0.85%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:44] 3e9c937869b8        couchdb8                                 0.53%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:44] 3facacade71b        couchdb2                                 0.86%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:44] 666bc460799d        couchdb7                                 0.55%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:44] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               595kB / 815kB       0B / 0B             20
[22:56:44] 05fc9adb978b        couchdb4                                 0.64%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:44] 0f162cc2dc18        couchdb0                                 0.48%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:44] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               720kB / 744kB       0B / 0B             19
[22:56:44] ccec9a5bc2d3        couchdb3                                 0.51%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:44] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               697kB / 754kB       0B / 0B             21
[22:56:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:44] 0c9932bedda4        couchdb6                                 0.51%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:44] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:44] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       84.39%              17.12MiB / 2GiB       0.84%               34.5MB / 41MB       0B / 0B             19
[22:56:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.56%              16.99MiB / 2GiB       0.83%               8.63MB / 10.8MB     0B / 0B             18
[22:56:45] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:45] 7f0735334536        peer0.publichealth.test.com              2.58%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.72MB     0B / 0B             21
[22:56:45] 215f4a8546fa        peer0.healthcenter.test.com              109.45%             131.7MiB / 7.706GiB   1.67%               12.6MB / 10.6MB     0B / 0B             21
[22:56:45] b6391950da17        peer2.healthcenter.test.com              2.83%               61.91MiB / 7.706GiB   0.78%               1.93MB / 1.75MB     0B / 0B             21
[22:56:45] 25e57794fa20        peer2.hospital.test.com                  2.88%               88.36MiB / 7.706GiB   1.12%               1.91MB / 1.95MB     0B / 0B             22
[22:56:45] 9a4527f94709        peer2.publichealth.test.com              5.52%               83.06MiB / 7.706GiB   1.05%               1.88MB / 1.68MB     0B / 0B             21
[22:56:45] 56e9df471242        peer1.healthcenter.test.com              2.66%               63.04MiB / 7.706GiB   0.80%               1.95MB / 1.78MB     0B / 0B             23
[22:56:45] 5394a65012d7        peer0.hospital.test.com                  109.93%             140.9MiB / 7.706GiB   1.79%               43.9MB / 37.3MB     0B / 0B             23
[22:56:45] 94b3a12d28d7        peer1.hospital.test.com                  4.82%               89.11MiB / 7.706GiB   1.13%               2.04MB / 1.84MB     0B / 0B             21
[22:56:45] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.37MiB / 7.706GiB   1.08%               1.81MB / 1.84MB     0B / 0B             23
[22:56:45] 3e258a69a1a0        couchdb5                                 0.73%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:45] ae1dd49380c8        couchdb1                                 0.48%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:45] 3e9c937869b8        couchdb8                                 0.36%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:45] 3facacade71b        couchdb2                                 0.70%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:45] 666bc460799d        couchdb7                                 0.53%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:45] f197d766181c        orderer1.test.com                        0.43%               31.73MiB / 7.706GiB   0.40%               598kB / 817kB       0B / 0B             20
[22:56:45] 05fc9adb978b        couchdb4                                 1.34%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:45] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:45] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               724kB / 749kB       0B / 0B             19
[22:56:45] ccec9a5bc2d3        couchdb3                                 0.85%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:45] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               701kB / 758kB       0B / 0B             21
[22:56:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:45] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:45] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:45] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       81.13%              17.13MiB / 2GiB       0.84%               35.4MB / 41.9MB     0B / 0B             19
[22:56:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.56%              16.99MiB / 2GiB       0.83%               8.63MB / 10.8MB     0B / 0B             18
[22:56:45] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:45] 7f0735334536        peer0.publichealth.test.com              2.58%               84.43MiB / 7.706GiB   1.07%               1.85MB / 1.72MB     0B / 0B             21
[22:56:45] 215f4a8546fa        peer0.healthcenter.test.com              109.45%             131.7MiB / 7.706GiB   1.67%               12.6MB / 10.6MB     0B / 0B             21
[22:56:45] b6391950da17        peer2.healthcenter.test.com              2.83%               61.91MiB / 7.706GiB   0.78%               1.93MB / 1.75MB     0B / 0B             21
[22:56:45] 25e57794fa20        peer2.hospital.test.com                  2.88%               88.36MiB / 7.706GiB   1.12%               1.91MB / 1.95MB     0B / 0B             22
[22:56:45] 9a4527f94709        peer2.publichealth.test.com              5.52%               83.06MiB / 7.706GiB   1.05%               1.88MB / 1.68MB     0B / 0B             21
[22:56:45] 56e9df471242        peer1.healthcenter.test.com              2.66%               63.04MiB / 7.706GiB   0.80%               1.95MB / 1.78MB     0B / 0B             23
[22:56:45] 5394a65012d7        peer0.hospital.test.com                  109.93%             140.9MiB / 7.706GiB   1.79%               43.9MB / 37.3MB     0B / 0B             23
[22:56:45] 94b3a12d28d7        peer1.hospital.test.com                  4.82%               89.11MiB / 7.706GiB   1.13%               2.04MB / 1.84MB     0B / 0B             21
[22:56:45] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.37MiB / 7.706GiB   1.08%               1.81MB / 1.84MB     0B / 0B             23
[22:56:45] 3e258a69a1a0        couchdb5                                 0.73%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:45] ae1dd49380c8        couchdb1                                 0.48%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:45] 3e9c937869b8        couchdb8                                 0.36%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:45] 3facacade71b        couchdb2                                 0.70%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:45] 666bc460799d        couchdb7                                 0.53%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:45] f197d766181c        orderer1.test.com                        0.43%               31.73MiB / 7.706GiB   0.40%               598kB / 817kB       0B / 0B             20
[22:56:45] 05fc9adb978b        couchdb4                                 1.34%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:45] 0f162cc2dc18        couchdb0                                 0.44%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:45] 5e9e75e15e25        orderer3.test.com                        0.64%               29.21MiB / 7.706GiB   0.37%               724kB / 749kB       0B / 0B             19
[22:56:45] ccec9a5bc2d3        couchdb3                                 0.85%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:45] 590f66813cf9        orderer2.test.com                        0.60%               34.61MiB / 7.706GiB   0.44%               701kB / 758kB       0B / 0B             21
[22:56:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:45] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:45] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:45] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       81.13%              17.13MiB / 2GiB       0.84%               35.4MB / 41.9MB     0B / 0B             19
[22:56:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.49%              17MiB / 2GiB          0.83%               9.51MB / 11.9MB     0B / 0B             18
[22:56:46] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:46] 7f0735334536        peer0.publichealth.test.com              9.57%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:46] 215f4a8546fa        peer0.healthcenter.test.com              110.55%             131.7MiB / 7.706GiB   1.67%               13.7MB / 11.4MB     0B / 0B             21
[22:56:46] b6391950da17        peer2.healthcenter.test.com              10.01%              61.91MiB / 7.706GiB   0.78%               1.95MB / 1.77MB     0B / 0B             21
[22:56:46] 25e57794fa20        peer2.hospital.test.com                  7.60%               88.36MiB / 7.706GiB   1.12%               1.93MB / 1.98MB     0B / 0B             22
[22:56:46] 9a4527f94709        peer2.publichealth.test.com              6.75%               83.06MiB / 7.706GiB   1.05%               1.9MB / 1.7MB       0B / 0B             21
[22:56:46] 56e9df471242        peer1.healthcenter.test.com              6.79%               63.04MiB / 7.706GiB   0.80%               1.97MB / 1.8MB      0B / 0B             23
[22:56:46] 5394a65012d7        peer0.hospital.test.com                  106.01%             140.9MiB / 7.706GiB   1.79%               44.7MB / 38.2MB     0B / 0B             23
[22:56:46] 94b3a12d28d7        peer1.hospital.test.com                  4.88%               89.11MiB / 7.706GiB   1.13%               2.05MB / 1.86MB     0B / 0B             21
[22:56:46] 06c9bb2cad04        peer1.publichealth.test.com              4.64%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.85MB     0B / 0B             23
[22:56:46] 3e258a69a1a0        couchdb5                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:46] ae1dd49380c8        couchdb1                                 0.79%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:46] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:46] 3facacade71b        couchdb2                                 0.68%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:46] 666bc460799d        couchdb7                                 0.64%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:46] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               601kB / 820kB       0B / 0B             20
[22:56:46] 05fc9adb978b        couchdb4                                 0.94%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:46] 0f162cc2dc18        couchdb0                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:46] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               727kB / 752kB       0B / 0B             19
[22:56:46] ccec9a5bc2d3        couchdb3                                 0.64%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:46] 590f66813cf9        orderer2.test.com                        0.47%               34.61MiB / 7.706GiB   0.44%               705kB / 762kB       0B / 0B             21
[22:56:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:46] 0c9932bedda4        couchdb6                                 0.77%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:46] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:46] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.46%              17.13MiB / 2GiB       0.84%               36.3MB / 42.7MB     0B / 0B             19
[22:56:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.49%              17MiB / 2GiB          0.83%               9.51MB / 11.9MB     0B / 0B             18
[22:56:46] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:46] 7f0735334536        peer0.publichealth.test.com              9.57%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:46] 215f4a8546fa        peer0.healthcenter.test.com              110.55%             131.7MiB / 7.706GiB   1.67%               13.7MB / 11.4MB     0B / 0B             21
[22:56:46] b6391950da17        peer2.healthcenter.test.com              10.01%              61.91MiB / 7.706GiB   0.78%               1.95MB / 1.77MB     0B / 0B             21
[22:56:46] 25e57794fa20        peer2.hospital.test.com                  7.60%               88.36MiB / 7.706GiB   1.12%               1.93MB / 1.98MB     0B / 0B             22
[22:56:46] 9a4527f94709        peer2.publichealth.test.com              6.75%               83.06MiB / 7.706GiB   1.05%               1.9MB / 1.7MB       0B / 0B             21
[22:56:46] 56e9df471242        peer1.healthcenter.test.com              6.79%               63.04MiB / 7.706GiB   0.80%               1.97MB / 1.8MB      0B / 0B             23
[22:56:46] 5394a65012d7        peer0.hospital.test.com                  106.01%             140.9MiB / 7.706GiB   1.79%               44.7MB / 38.2MB     0B / 0B             23
[22:56:46] 94b3a12d28d7        peer1.hospital.test.com                  4.88%               89.11MiB / 7.706GiB   1.13%               2.05MB / 1.86MB     0B / 0B             21
[22:56:46] 06c9bb2cad04        peer1.publichealth.test.com              4.64%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.85MB     0B / 0B             23
[22:56:46] 3e258a69a1a0        couchdb5                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:46] ae1dd49380c8        couchdb1                                 0.79%               105.2MiB / 7.706GiB   1.33%               184kB / 35.8kB      0B / 0B             35
[22:56:46] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.1kB      0B / 0B             35
[22:56:46] 3facacade71b        couchdb2                                 0.68%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:46] 666bc460799d        couchdb7                                 0.64%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:46] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               601kB / 820kB       0B / 0B             20
[22:56:46] 05fc9adb978b        couchdb4                                 0.94%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:46] 0f162cc2dc18        couchdb0                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:46] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               727kB / 752kB       0B / 0B             19
[22:56:46] ccec9a5bc2d3        couchdb3                                 0.64%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:46] 590f66813cf9        orderer2.test.com                        0.47%               34.61MiB / 7.706GiB   0.44%               705kB / 762kB       0B / 0B             21
[22:56:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:46] 0c9932bedda4        couchdb6                                 0.77%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:46] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:46] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.46%              17.13MiB / 2GiB       0.84%               36.3MB / 42.7MB     0B / 0B             19
[22:56:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.03%              17MiB / 2GiB          0.83%               10.4MB / 13MB       0B / 0B             18
[22:56:47] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:47] 7f0735334536        peer0.publichealth.test.com              1.29%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:47] 215f4a8546fa        peer0.healthcenter.test.com              107.00%             131.7MiB / 7.706GiB   1.67%               14.9MB / 12.3MB     0B / 0B             21
[22:56:47] b6391950da17        peer2.healthcenter.test.com              1.42%               61.91MiB / 7.706GiB   0.78%               1.95MB / 1.77MB     0B / 0B             21
[22:56:47] 25e57794fa20        peer2.hospital.test.com                  1.19%               88.36MiB / 7.706GiB   1.12%               1.93MB / 1.98MB     0B / 0B             22
[22:56:47] 9a4527f94709        peer2.publichealth.test.com              1.53%               83.06MiB / 7.706GiB   1.05%               1.9MB / 1.7MB       0B / 0B             21
[22:56:47] 56e9df471242        peer1.healthcenter.test.com              4.59%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.8MB      0B / 0B             23
[22:56:47] 5394a65012d7        peer0.hospital.test.com                  105.15%             140.9MiB / 7.706GiB   1.79%               45.6MB / 39.1MB     0B / 0B             23
[22:56:47] 94b3a12d28d7        peer1.hospital.test.com                  1.32%               89.11MiB / 7.706GiB   1.13%               2.05MB / 1.86MB     0B / 0B             21
[22:56:47] 06c9bb2cad04        peer1.publichealth.test.com              1.47%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.86MB     0B / 0B             23
[22:56:47] 3e258a69a1a0        couchdb5                                 0.78%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:47] ae1dd49380c8        couchdb1                                 1.10%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:47] 3e9c937869b8        couchdb8                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:47] 3facacade71b        couchdb2                                 0.85%               106.8MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:47] 666bc460799d        couchdb7                                 0.82%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:47] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               603kB / 822kB       0B / 0B             20
[22:56:47] 05fc9adb978b        couchdb4                                 1.12%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:47] 0f162cc2dc18        couchdb0                                 0.87%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:47] 5e9e75e15e25        orderer3.test.com                        0.40%               29.21MiB / 7.706GiB   0.37%               730kB / 755kB       0B / 0B             19
[22:56:47] ccec9a5bc2d3        couchdb3                                 0.95%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:47] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               708kB / 765kB       0B / 0B             21
[22:56:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:47] 0c9932bedda4        couchdb6                                 1.77%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:47] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:47] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.53%              17.14MiB / 2GiB       0.84%               37.2MB / 43.5MB     0B / 0B             19
[22:56:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.03%              17MiB / 2GiB          0.83%               10.4MB / 13MB       0B / 0B             18
[22:56:47] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:47] 7f0735334536        peer0.publichealth.test.com              1.29%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:47] 215f4a8546fa        peer0.healthcenter.test.com              107.00%             131.7MiB / 7.706GiB   1.67%               14.9MB / 12.3MB     0B / 0B             21
[22:56:47] b6391950da17        peer2.healthcenter.test.com              1.42%               61.91MiB / 7.706GiB   0.78%               1.95MB / 1.77MB     0B / 0B             21
[22:56:47] 25e57794fa20        peer2.hospital.test.com                  1.19%               88.36MiB / 7.706GiB   1.12%               1.93MB / 1.98MB     0B / 0B             22
[22:56:47] 9a4527f94709        peer2.publichealth.test.com              1.53%               83.06MiB / 7.706GiB   1.05%               1.9MB / 1.7MB       0B / 0B             21
[22:56:47] 56e9df471242        peer1.healthcenter.test.com              4.59%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.8MB      0B / 0B             23
[22:56:47] 5394a65012d7        peer0.hospital.test.com                  105.15%             140.9MiB / 7.706GiB   1.79%               45.6MB / 39.1MB     0B / 0B             23
[22:56:47] 94b3a12d28d7        peer1.hospital.test.com                  1.32%               89.11MiB / 7.706GiB   1.13%               2.05MB / 1.86MB     0B / 0B             21
[22:56:47] 06c9bb2cad04        peer1.publichealth.test.com              1.47%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.86MB     0B / 0B             23
[22:56:47] 3e258a69a1a0        couchdb5                                 0.78%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:47] ae1dd49380c8        couchdb1                                 1.10%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:47] 3e9c937869b8        couchdb8                                 0.94%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:47] 3facacade71b        couchdb2                                 0.85%               106.8MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:47] 666bc460799d        couchdb7                                 0.82%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:47] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               603kB / 822kB       0B / 0B             20
[22:56:47] 05fc9adb978b        couchdb4                                 1.12%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:47] 0f162cc2dc18        couchdb0                                 0.87%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:47] 5e9e75e15e25        orderer3.test.com                        0.40%               29.21MiB / 7.706GiB   0.37%               730kB / 755kB       0B / 0B             19
[22:56:47] ccec9a5bc2d3        couchdb3                                 0.95%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:47] 590f66813cf9        orderer2.test.com                        0.45%               34.61MiB / 7.706GiB   0.44%               708kB / 765kB       0B / 0B             21
[22:56:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:47] 0c9932bedda4        couchdb6                                 1.77%               104.1MiB / 7.706GiB   1.32%               182kB / 36kB        0B / 0B             35
[22:56:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:47] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:47] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.53%              17.14MiB / 2GiB       0.84%               37.2MB / 43.5MB     0B / 0B             19
[22:56:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.56%              17.11MiB / 2GiB       0.84%               11.3MB / 14.1MB     0B / 0B             18
[22:56:48] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:48] 7f0735334536        peer0.publichealth.test.com              1.77%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:48] 215f4a8546fa        peer0.healthcenter.test.com              108.20%             131.7MiB / 7.706GiB   1.67%               16MB / 13.2MB       0B / 0B             21
[22:56:48] b6391950da17        peer2.healthcenter.test.com              1.63%               61.91MiB / 7.706GiB   0.78%               1.96MB / 1.77MB     0B / 0B             21
[22:56:48] 25e57794fa20        peer2.hospital.test.com                  5.31%               88.36MiB / 7.706GiB   1.12%               1.94MB / 1.98MB     0B / 0B             22
[22:56:48] 9a4527f94709        peer2.publichealth.test.com              4.69%               83.06MiB / 7.706GiB   1.05%               1.91MB / 1.7MB      0B / 0B             21
[22:56:48] 56e9df471242        peer1.healthcenter.test.com              1.30%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.8MB      0B / 0B             23
[22:56:48] 5394a65012d7        peer0.hospital.test.com                  106.81%             140.9MiB / 7.706GiB   1.79%               46.4MB / 40MB       0B / 0B             23
[22:56:48] 94b3a12d28d7        peer1.hospital.test.com                  5.42%               89.11MiB / 7.706GiB   1.13%               2.06MB / 1.87MB     0B / 0B             21
[22:56:48] 06c9bb2cad04        peer1.publichealth.test.com              2.53%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.86MB     0B / 0B             23
[22:56:48] 3e258a69a1a0        couchdb5                                 0.83%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:48] ae1dd49380c8        couchdb1                                 1.07%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:48] 3e9c937869b8        couchdb8                                 0.58%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:48] 3facacade71b        couchdb2                                 0.75%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:48] 666bc460799d        couchdb7                                 0.87%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:48] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               605kB / 824kB       0B / 0B             20
[22:56:48] 05fc9adb978b        couchdb4                                 0.74%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:48] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:48] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               733kB / 758kB       0B / 0B             19
[22:56:48] ccec9a5bc2d3        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:48] 590f66813cf9        orderer2.test.com                        0.40%               34.61MiB / 7.706GiB   0.44%               711kB / 768kB       0B / 0B             21
[22:56:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:48] 0c9932bedda4        couchdb6                                 1.01%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:48] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:48] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.27%              17.14MiB / 2GiB       0.84%               38.1MB / 44.4MB     0B / 0B             19
[22:56:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.56%              17.11MiB / 2GiB       0.84%               11.3MB / 14.1MB     0B / 0B             18
[22:56:48] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:48] 7f0735334536        peer0.publichealth.test.com              1.77%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:48] 215f4a8546fa        peer0.healthcenter.test.com              108.20%             131.7MiB / 7.706GiB   1.67%               16MB / 13.2MB       0B / 0B             21
[22:56:48] b6391950da17        peer2.healthcenter.test.com              1.63%               61.91MiB / 7.706GiB   0.78%               1.96MB / 1.77MB     0B / 0B             21
[22:56:48] 25e57794fa20        peer2.hospital.test.com                  5.31%               88.36MiB / 7.706GiB   1.12%               1.94MB / 1.98MB     0B / 0B             22
[22:56:48] 9a4527f94709        peer2.publichealth.test.com              4.69%               83.06MiB / 7.706GiB   1.05%               1.91MB / 1.7MB      0B / 0B             21
[22:56:48] 56e9df471242        peer1.healthcenter.test.com              1.30%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.8MB      0B / 0B             23
[22:56:48] 5394a65012d7        peer0.hospital.test.com                  106.81%             140.9MiB / 7.706GiB   1.79%               46.4MB / 40MB       0B / 0B             23
[22:56:48] 94b3a12d28d7        peer1.hospital.test.com                  5.42%               89.11MiB / 7.706GiB   1.13%               2.06MB / 1.87MB     0B / 0B             21
[22:56:48] 06c9bb2cad04        peer1.publichealth.test.com              2.53%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.86MB     0B / 0B             23
[22:56:48] 3e258a69a1a0        couchdb5                                 0.83%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:48] ae1dd49380c8        couchdb1                                 1.07%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:48] 3e9c937869b8        couchdb8                                 0.58%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:48] 3facacade71b        couchdb2                                 0.75%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:48] 666bc460799d        couchdb7                                 0.87%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:48] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               605kB / 824kB       0B / 0B             20
[22:56:48] 05fc9adb978b        couchdb4                                 0.74%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:48] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:48] 5e9e75e15e25        orderer3.test.com                        0.42%               29.21MiB / 7.706GiB   0.37%               733kB / 758kB       0B / 0B             19
[22:56:48] ccec9a5bc2d3        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:48] 590f66813cf9        orderer2.test.com                        0.40%               34.61MiB / 7.706GiB   0.44%               711kB / 768kB       0B / 0B             21
[22:56:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:48] 0c9932bedda4        couchdb6                                 1.01%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:48] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:48] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.27%              17.14MiB / 2GiB       0.84%               38.1MB / 44.4MB     0B / 0B             19
[22:56:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.56%              17.11MiB / 2GiB       0.84%               11.3MB / 14.1MB     0B / 0B             18
[22:56:49] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:49] 7f0735334536        peer0.publichealth.test.com              1.77%               84.44MiB / 7.706GiB   1.07%               1.88MB / 1.74MB     0B / 0B             21
[22:56:49] 215f4a8546fa        peer0.healthcenter.test.com              108.20%             131.7MiB / 7.706GiB   1.67%               16MB / 13.2MB       0B / 0B             21
[22:56:49] b6391950da17        peer2.healthcenter.test.com              1.63%               61.91MiB / 7.706GiB   0.78%               1.96MB / 1.77MB     0B / 0B             21
[22:56:49] 25e57794fa20        peer2.hospital.test.com                  5.31%               88.36MiB / 7.706GiB   1.12%               1.94MB / 1.98MB     0B / 0B             22
[22:56:49] 9a4527f94709        peer2.publichealth.test.com              4.69%               83.06MiB / 7.706GiB   1.05%               1.91MB / 1.7MB      0B / 0B             21
[22:56:49] 56e9df471242        peer1.healthcenter.test.com              1.30%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.8MB      0B / 0B             23
[22:56:49] 5394a65012d7        peer0.hospital.test.com                  106.81%             140.9MiB / 7.706GiB   1.79%               46.4MB / 40MB       0B / 0B             23
[22:56:49] 94b3a12d28d7        peer1.hospital.test.com                  5.42%               89.11MiB / 7.706GiB   1.13%               2.06MB / 1.87MB     0B / 0B             21
[22:56:49] 06c9bb2cad04        peer1.publichealth.test.com              2.53%               85.38MiB / 7.706GiB   1.08%               1.82MB / 1.86MB     0B / 0B             23
[22:56:49] 3e258a69a1a0        couchdb5                                 0.83%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:49] ae1dd49380c8        couchdb1                                 1.07%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:49] 3e9c937869b8        couchdb8                                 0.67%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:49] 3facacade71b        couchdb2                                 0.40%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:49] 666bc460799d        couchdb7                                 0.87%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:49] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               605kB / 824kB       0B / 0B             20
[22:56:49] 05fc9adb978b        couchdb4                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:49] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:49] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               736kB / 761kB       0B / 0B             19
[22:56:49] ccec9a5bc2d3        couchdb3                                 0.61%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:49] 590f66813cf9        orderer2.test.com                        0.40%               34.61MiB / 7.706GiB   0.44%               711kB / 768kB       0B / 0B             21
[22:56:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:49] 0c9932bedda4        couchdb6                                 1.01%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:49] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:49] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       83.27%              17.14MiB / 2GiB       0.84%               38.1MB / 44.4MB     0B / 0B             19
[22:56:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.05%              17.11MiB / 2GiB       0.84%               12.2MB / 15.2MB     0B / 0B             18
[22:56:49] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:49] 7f0735334536        peer0.publichealth.test.com              5.85%               84.44MiB / 7.706GiB   1.07%               1.89MB / 1.75MB     0B / 0B             21
[22:56:49] 215f4a8546fa        peer0.healthcenter.test.com              109.62%             131.7MiB / 7.706GiB   1.67%               17.1MB / 14.2MB     0B / 0B             21
[22:56:49] b6391950da17        peer2.healthcenter.test.com              2.37%               61.91MiB / 7.706GiB   0.78%               1.96MB / 1.78MB     0B / 0B             21
[22:56:49] 25e57794fa20        peer2.hospital.test.com                  2.03%               88.36MiB / 7.706GiB   1.12%               1.95MB / 1.99MB     0B / 0B             22
[22:56:49] 9a4527f94709        peer2.publichealth.test.com              2.71%               83.06MiB / 7.706GiB   1.05%               1.92MB / 1.71MB     0B / 0B             21
[22:56:49] 56e9df471242        peer1.healthcenter.test.com              2.54%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.81MB     0B / 0B             23
[22:56:49] 5394a65012d7        peer0.hospital.test.com                  108.95%             140.9MiB / 7.706GiB   1.79%               47.3MB / 40.9MB     0B / 0B             23
[22:56:49] 94b3a12d28d7        peer1.hospital.test.com                  3.86%               89.11MiB / 7.706GiB   1.13%               2.07MB / 1.87MB     0B / 0B             21
[22:56:49] 06c9bb2cad04        peer1.publichealth.test.com              5.27%               85.38MiB / 7.706GiB   1.08%               1.83MB / 1.87MB     0B / 0B             23
[22:56:49] 3e258a69a1a0        couchdb5                                 0.89%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:49] ae1dd49380c8        couchdb1                                 0.49%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:49] 3e9c937869b8        couchdb8                                 0.67%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:49] 3facacade71b        couchdb2                                 0.40%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:49] 666bc460799d        couchdb7                                 0.52%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:49] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               607kB / 826kB       0B / 0B             20
[22:56:49] 05fc9adb978b        couchdb4                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:49] 0f162cc2dc18        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:49] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               736kB / 761kB       0B / 0B             19
[22:56:49] ccec9a5bc2d3        couchdb3                                 0.46%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:49] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               714kB / 771kB       0B / 0B             21
[22:56:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:49] 0c9932bedda4        couchdb6                                 0.50%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:49] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:49] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.28%              17.14MiB / 2GiB       0.84%               39MB / 45.2MB       0B / 0B             19
[22:56:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.05%              17.11MiB / 2GiB       0.84%               12.2MB / 15.2MB     0B / 0B             18
[22:56:50] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               174kB / 1.95MB      0B / 0B             18
[22:56:50] 7f0735334536        peer0.publichealth.test.com              5.85%               84.44MiB / 7.706GiB   1.07%               1.89MB / 1.75MB     0B / 0B             21
[22:56:50] 215f4a8546fa        peer0.healthcenter.test.com              109.62%             131.7MiB / 7.706GiB   1.67%               17.1MB / 14.2MB     0B / 0B             21
[22:56:50] b6391950da17        peer2.healthcenter.test.com              2.37%               61.91MiB / 7.706GiB   0.78%               1.96MB / 1.78MB     0B / 0B             21
[22:56:50] 25e57794fa20        peer2.hospital.test.com                  2.03%               88.36MiB / 7.706GiB   1.12%               1.95MB / 1.99MB     0B / 0B             22
[22:56:50] 9a4527f94709        peer2.publichealth.test.com              2.71%               83.06MiB / 7.706GiB   1.05%               1.92MB / 1.71MB     0B / 0B             21
[22:56:50] 56e9df471242        peer1.healthcenter.test.com              2.54%               63.04MiB / 7.706GiB   0.80%               1.98MB / 1.81MB     0B / 0B             23
[22:56:50] 5394a65012d7        peer0.hospital.test.com                  108.95%             140.9MiB / 7.706GiB   1.79%               47.3MB / 40.9MB     0B / 0B             23
[22:56:50] 94b3a12d28d7        peer1.hospital.test.com                  3.86%               89.11MiB / 7.706GiB   1.13%               2.07MB / 1.87MB     0B / 0B             21
[22:56:50] 06c9bb2cad04        peer1.publichealth.test.com              5.27%               85.38MiB / 7.706GiB   1.08%               1.83MB / 1.87MB     0B / 0B             23
[22:56:50] 3e258a69a1a0        couchdb5                                 0.89%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:50] ae1dd49380c8        couchdb1                                 0.49%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:50] 3e9c937869b8        couchdb8                                 0.67%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:50] 3facacade71b        couchdb2                                 0.40%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:50] 666bc460799d        couchdb7                                 0.52%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:50] f197d766181c        orderer1.test.com                        0.33%               31.73MiB / 7.706GiB   0.40%               607kB / 826kB       0B / 0B             20
[22:56:50] 05fc9adb978b        couchdb4                                 0.57%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:50] 0f162cc2dc18        couchdb0                                 0.51%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:50] 5e9e75e15e25        orderer3.test.com                        0.47%               29.21MiB / 7.706GiB   0.37%               736kB / 761kB       0B / 0B             19
[22:56:50] ccec9a5bc2d3        couchdb3                                 0.46%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:50] 590f66813cf9        orderer2.test.com                        0.42%               34.61MiB / 7.706GiB   0.44%               714kB / 771kB       0B / 0B             21
[22:56:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:50] 0c9932bedda4        couchdb6                                 0.50%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:50] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:50] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.28%              17.14MiB / 2GiB       0.84%               39MB / 45.2MB       0B / 0B             19
[22:56:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.32%              17.12MiB / 2GiB       0.84%               13.1MB / 16.4MB     0B / 0B             18
[22:56:50] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:50] 7f0735334536        peer0.publichealth.test.com              5.60%               84.45MiB / 7.706GiB   1.07%               1.91MB / 1.77MB     0B / 0B             21
[22:56:50] 215f4a8546fa        peer0.healthcenter.test.com              106.85%             131.8MiB / 7.706GiB   1.67%               18.2MB / 15MB       0B / 0B             21
[22:56:50] b6391950da17        peer2.healthcenter.test.com              8.78%               61.93MiB / 7.706GiB   0.78%               1.98MB / 1.8MB      0B / 0B             21
[22:56:50] 25e57794fa20        peer2.hospital.test.com                  4.94%               88.36MiB / 7.706GiB   1.12%               1.96MB / 2MB        0B / 0B             22
[22:56:50] 9a4527f94709        peer2.publichealth.test.com              4.37%               83.06MiB / 7.706GiB   1.05%               1.93MB / 1.72MB     0B / 0B             21
[22:56:50] 56e9df471242        peer1.healthcenter.test.com              4.73%               63.05MiB / 7.706GiB   0.80%               2MB / 1.82MB        0B / 0B             23
[22:56:50] 5394a65012d7        peer0.hospital.test.com                  102.65%             140.9MiB / 7.706GiB   1.79%               48.1MB / 41.7MB     0B / 0B             23
[22:56:50] 94b3a12d28d7        peer1.hospital.test.com                  4.58%               89.11MiB / 7.706GiB   1.13%               2.08MB / 1.89MB     0B / 0B             21
[22:56:50] 06c9bb2cad04        peer1.publichealth.test.com              3.36%               85.38MiB / 7.706GiB   1.08%               1.84MB / 1.88MB     0B / 0B             23
[22:56:50] 3e258a69a1a0        couchdb5                                 0.29%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:50] ae1dd49380c8        couchdb1                                 2.68%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:50] 3e9c937869b8        couchdb8                                 0.88%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:50] 3facacade71b        couchdb2                                 0.50%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:50] 666bc460799d        couchdb7                                 0.32%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:50] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               609kB / 828kB       0B / 0B             20
[22:56:50] 05fc9adb978b        couchdb4                                 0.46%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:50] 0f162cc2dc18        couchdb0                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:50] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               739kB / 764kB       0B / 0B             19
[22:56:50] ccec9a5bc2d3        couchdb3                                 2.34%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:50] 590f66813cf9        orderer2.test.com                        0.40%               34.61MiB / 7.706GiB   0.44%               717kB / 774kB       0B / 0B             21
[22:56:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:50] 0c9932bedda4        couchdb6                                 0.48%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:50] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:50] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.35%              17.15MiB / 2GiB       0.84%               39.9MB / 46MB       0B / 0B             19
[22:56:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.32%              17.12MiB / 2GiB       0.84%               13.1MB / 16.4MB     0B / 0B             18
[22:56:51] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:51] 7f0735334536        peer0.publichealth.test.com              5.60%               84.45MiB / 7.706GiB   1.07%               1.91MB / 1.77MB     0B / 0B             21
[22:56:51] 215f4a8546fa        peer0.healthcenter.test.com              106.85%             131.8MiB / 7.706GiB   1.67%               18.2MB / 15MB       0B / 0B             21
[22:56:51] b6391950da17        peer2.healthcenter.test.com              8.78%               61.93MiB / 7.706GiB   0.78%               1.98MB / 1.8MB      0B / 0B             21
[22:56:51] 25e57794fa20        peer2.hospital.test.com                  4.94%               88.36MiB / 7.706GiB   1.12%               1.96MB / 2MB        0B / 0B             22
[22:56:51] 9a4527f94709        peer2.publichealth.test.com              4.37%               83.06MiB / 7.706GiB   1.05%               1.93MB / 1.72MB     0B / 0B             21
[22:56:51] 56e9df471242        peer1.healthcenter.test.com              4.73%               63.05MiB / 7.706GiB   0.80%               2MB / 1.82MB        0B / 0B             23
[22:56:51] 5394a65012d7        peer0.hospital.test.com                  102.65%             140.9MiB / 7.706GiB   1.79%               48.1MB / 41.7MB     0B / 0B             23
[22:56:51] 94b3a12d28d7        peer1.hospital.test.com                  4.58%               89.11MiB / 7.706GiB   1.13%               2.08MB / 1.89MB     0B / 0B             21
[22:56:51] 06c9bb2cad04        peer1.publichealth.test.com              3.36%               85.38MiB / 7.706GiB   1.08%               1.84MB / 1.88MB     0B / 0B             23
[22:56:51] 3e258a69a1a0        couchdb5                                 0.29%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:51] ae1dd49380c8        couchdb1                                 2.68%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:51] 3e9c937869b8        couchdb8                                 0.88%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:51] 3facacade71b        couchdb2                                 0.50%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:51] 666bc460799d        couchdb7                                 0.32%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:51] f197d766181c        orderer1.test.com                        0.34%               31.73MiB / 7.706GiB   0.40%               609kB / 828kB       0B / 0B             20
[22:56:51] 05fc9adb978b        couchdb4                                 0.46%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:51] 0f162cc2dc18        couchdb0                                 0.47%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:51] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               739kB / 764kB       0B / 0B             19
[22:56:51] ccec9a5bc2d3        couchdb3                                 2.34%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:51] 590f66813cf9        orderer2.test.com                        0.40%               34.61MiB / 7.706GiB   0.44%               717kB / 774kB       0B / 0B             21
[22:56:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:51] 0c9932bedda4        couchdb6                                 0.48%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:51] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:51] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.35%              17.15MiB / 2GiB       0.84%               39.9MB / 46MB       0B / 0B             19
[22:56:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.35%              17.19MiB / 2GiB       0.84%               14MB / 17.5MB       0B / 0B             18
[22:56:51] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:51] 7f0735334536        peer0.publichealth.test.com              3.93%               84.45MiB / 7.706GiB   1.07%               1.92MB / 1.78MB     0B / 0B             21
[22:56:51] 215f4a8546fa        peer0.healthcenter.test.com              107.45%             131.8MiB / 7.706GiB   1.67%               19.4MB / 16MB       0B / 0B             21
[22:56:51] b6391950da17        peer2.healthcenter.test.com              3.81%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.81MB     0B / 0B             21
[22:56:51] 25e57794fa20        peer2.hospital.test.com                  3.62%               88.36MiB / 7.706GiB   1.12%               1.97MB / 2.01MB     0B / 0B             22
[22:56:51] 9a4527f94709        peer2.publichealth.test.com              3.37%               83.06MiB / 7.706GiB   1.05%               1.94MB / 1.73MB     0B / 0B             21
[22:56:51] 56e9df471242        peer1.healthcenter.test.com              7.19%               63.05MiB / 7.706GiB   0.80%               2.01MB / 1.83MB     0B / 0B             23
[22:56:51] 5394a65012d7        peer0.hospital.test.com                  101.92%             140.9MiB / 7.706GiB   1.79%               48.9MB / 42.7MB     0B / 0B             23
[22:56:51] 94b3a12d28d7        peer1.hospital.test.com                  3.46%               89.11MiB / 7.706GiB   1.13%               2.09MB / 1.9MB      0B / 0B             21
[22:56:51] 06c9bb2cad04        peer1.publichealth.test.com              3.81%               85.38MiB / 7.706GiB   1.08%               1.85MB / 1.89MB     0B / 0B             23
[22:56:51] 3e258a69a1a0        couchdb5                                 2.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:51] ae1dd49380c8        couchdb1                                 0.43%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:51] 3e9c937869b8        couchdb8                                 2.27%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:51] 3facacade71b        couchdb2                                 2.43%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:51] 666bc460799d        couchdb7                                 2.23%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:51] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               611kB / 830kB       0B / 0B             20
[22:56:51] 05fc9adb978b        couchdb4                                 2.40%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:51] 0f162cc2dc18        couchdb0                                 2.39%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:51] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               742kB / 767kB       0B / 0B             19
[22:56:51] ccec9a5bc2d3        couchdb3                                 0.49%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:51] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               720kB / 777kB       0B / 0B             21
[22:56:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:51] 0c9932bedda4        couchdb6                                 2.42%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:51] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:51] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.55%              17.16MiB / 2GiB       0.84%               40.7MB / 46.8MB     0B / 0B             19
[22:56:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.35%              17.19MiB / 2GiB       0.84%               14MB / 17.5MB       0B / 0B             18
[22:56:52] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:52] 7f0735334536        peer0.publichealth.test.com              3.93%               84.45MiB / 7.706GiB   1.07%               1.92MB / 1.78MB     0B / 0B             21
[22:56:52] 215f4a8546fa        peer0.healthcenter.test.com              107.45%             131.8MiB / 7.706GiB   1.67%               19.4MB / 16MB       0B / 0B             21
[22:56:52] b6391950da17        peer2.healthcenter.test.com              3.81%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.81MB     0B / 0B             21
[22:56:52] 25e57794fa20        peer2.hospital.test.com                  3.62%               88.36MiB / 7.706GiB   1.12%               1.97MB / 2.01MB     0B / 0B             22
[22:56:52] 9a4527f94709        peer2.publichealth.test.com              3.37%               83.06MiB / 7.706GiB   1.05%               1.94MB / 1.73MB     0B / 0B             21
[22:56:52] 56e9df471242        peer1.healthcenter.test.com              7.19%               63.05MiB / 7.706GiB   0.80%               2.01MB / 1.83MB     0B / 0B             23
[22:56:52] 5394a65012d7        peer0.hospital.test.com                  101.92%             140.9MiB / 7.706GiB   1.79%               48.9MB / 42.7MB     0B / 0B             23
[22:56:52] 94b3a12d28d7        peer1.hospital.test.com                  3.46%               89.11MiB / 7.706GiB   1.13%               2.09MB / 1.9MB      0B / 0B             21
[22:56:52] 06c9bb2cad04        peer1.publichealth.test.com              3.81%               85.38MiB / 7.706GiB   1.08%               1.85MB / 1.89MB     0B / 0B             23
[22:56:52] 3e258a69a1a0        couchdb5                                 2.48%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:52] ae1dd49380c8        couchdb1                                 0.43%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:52] 3e9c937869b8        couchdb8                                 2.27%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:52] 3facacade71b        couchdb2                                 2.43%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:52] 666bc460799d        couchdb7                                 2.23%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:52] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               611kB / 830kB       0B / 0B             20
[22:56:52] 05fc9adb978b        couchdb4                                 2.40%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:52] 0f162cc2dc18        couchdb0                                 2.39%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:52] 5e9e75e15e25        orderer3.test.com                        0.41%               29.21MiB / 7.706GiB   0.37%               742kB / 767kB       0B / 0B             19
[22:56:52] ccec9a5bc2d3        couchdb3                                 0.49%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:52] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               720kB / 777kB       0B / 0B             21
[22:56:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:52] 0c9932bedda4        couchdb6                                 2.42%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:52] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:52] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.55%              17.16MiB / 2GiB       0.84%               40.7MB / 46.8MB     0B / 0B             19
[22:56:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.40%              17.19MiB / 2GiB       0.84%               14.9MB / 18.6MB     0B / 0B             18
[22:56:52] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:52] 7f0735334536        peer0.publichealth.test.com              1.82%               84.45MiB / 7.706GiB   1.07%               1.92MB / 1.78MB     0B / 0B             21
[22:56:52] 215f4a8546fa        peer0.healthcenter.test.com              113.20%             131.8MiB / 7.706GiB   1.67%               20.5MB / 16.9MB     0B / 0B             21
[22:56:52] b6391950da17        peer2.healthcenter.test.com              1.96%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.81MB     0B / 0B             21
[22:56:52] 25e57794fa20        peer2.hospital.test.com                  5.15%               88.36MiB / 7.706GiB   1.12%               1.97MB / 2.01MB     0B / 0B             22
[22:56:52] 9a4527f94709        peer2.publichealth.test.com              4.73%               83.07MiB / 7.706GiB   1.05%               1.94MB / 1.74MB     0B / 0B             21
[22:56:52] 56e9df471242        peer1.healthcenter.test.com              1.43%               63.05MiB / 7.706GiB   0.80%               2.01MB / 1.84MB     0B / 0B             23
[22:56:52] 5394a65012d7        peer0.hospital.test.com                  108.92%             140.9MiB / 7.706GiB   1.79%               49.8MB / 43.6MB     0B / 0B             23
[22:56:52] 94b3a12d28d7        peer1.hospital.test.com                  5.51%               89.11MiB / 7.706GiB   1.13%               2.09MB / 1.9MB      0B / 0B             21
[22:56:52] 06c9bb2cad04        peer1.publichealth.test.com              2.65%               85.38MiB / 7.706GiB   1.08%               1.86MB / 1.9MB      0B / 0B             23
[22:56:52] 3e258a69a1a0        couchdb5                                 1.42%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:52] ae1dd49380c8        couchdb1                                 0.66%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:52] 3e9c937869b8        couchdb8                                 0.65%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:52] 3facacade71b        couchdb2                                 0.65%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:52] 666bc460799d        couchdb7                                 0.78%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:52] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               613kB / 832kB       0B / 0B             20
[22:56:52] 05fc9adb978b        couchdb4                                 0.62%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:52] 0f162cc2dc18        couchdb0                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:52] 5e9e75e15e25        orderer3.test.com                        0.40%               29.21MiB / 7.706GiB   0.37%               745kB / 770kB       0B / 0B             19
[22:56:52] ccec9a5bc2d3        couchdb3                                 0.62%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:52] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               723kB / 780kB       0B / 0B             21
[22:56:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:52] 0c9932bedda4        couchdb6                                 0.60%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:52] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:52] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.20%              17.16MiB / 2GiB       0.84%               41.7MB / 47.7MB     0B / 0B             19
[22:56:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.40%              17.19MiB / 2GiB       0.84%               14.9MB / 18.6MB     0B / 0B             18
[22:56:53] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:53] 7f0735334536        peer0.publichealth.test.com              1.82%               84.45MiB / 7.706GiB   1.07%               1.92MB / 1.78MB     0B / 0B             21
[22:56:53] 215f4a8546fa        peer0.healthcenter.test.com              113.20%             131.8MiB / 7.706GiB   1.67%               20.5MB / 16.9MB     0B / 0B             21
[22:56:53] b6391950da17        peer2.healthcenter.test.com              1.96%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.81MB     0B / 0B             21
[22:56:53] 25e57794fa20        peer2.hospital.test.com                  5.15%               88.36MiB / 7.706GiB   1.12%               1.97MB / 2.01MB     0B / 0B             22
[22:56:53] 9a4527f94709        peer2.publichealth.test.com              4.73%               83.07MiB / 7.706GiB   1.05%               1.94MB / 1.74MB     0B / 0B             21
[22:56:53] 56e9df471242        peer1.healthcenter.test.com              1.43%               63.05MiB / 7.706GiB   0.80%               2.01MB / 1.84MB     0B / 0B             23
[22:56:53] 5394a65012d7        peer0.hospital.test.com                  108.92%             140.9MiB / 7.706GiB   1.79%               49.8MB / 43.6MB     0B / 0B             23
[22:56:53] 94b3a12d28d7        peer1.hospital.test.com                  5.51%               89.11MiB / 7.706GiB   1.13%               2.09MB / 1.9MB      0B / 0B             21
[22:56:53] 06c9bb2cad04        peer1.publichealth.test.com              2.65%               85.38MiB / 7.706GiB   1.08%               1.86MB / 1.9MB      0B / 0B             23
[22:56:53] 3e258a69a1a0        couchdb5                                 1.42%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:53] ae1dd49380c8        couchdb1                                 0.66%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:53] 3e9c937869b8        couchdb8                                 0.65%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:53] 3facacade71b        couchdb2                                 0.65%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:53] 666bc460799d        couchdb7                                 0.78%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:53] f197d766181c        orderer1.test.com                        0.31%               31.73MiB / 7.706GiB   0.40%               613kB / 832kB       0B / 0B             20
[22:56:53] 05fc9adb978b        couchdb4                                 0.62%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:53] 0f162cc2dc18        couchdb0                                 0.73%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:53] 5e9e75e15e25        orderer3.test.com                        0.40%               29.21MiB / 7.706GiB   0.37%               745kB / 770kB       0B / 0B             19
[22:56:53] ccec9a5bc2d3        couchdb3                                 0.62%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:53] 590f66813cf9        orderer2.test.com                        0.44%               34.61MiB / 7.706GiB   0.44%               723kB / 780kB       0B / 0B             21
[22:56:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:53] 0c9932bedda4        couchdb6                                 0.60%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:53] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:53] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       82.20%              17.16MiB / 2GiB       0.84%               41.7MB / 47.7MB     0B / 0B             19
[22:56:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   93.57%              17.2MiB / 2GiB        0.84%               15.8MB / 19.8MB     0B / 0B             18
[22:56:53] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:53] 7f0735334536        peer0.publichealth.test.com              6.29%               84.46MiB / 7.706GiB   1.07%               1.93MB / 1.79MB     0B / 0B             21
[22:56:53] 215f4a8546fa        peer0.healthcenter.test.com              108.23%             131.8MiB / 7.706GiB   1.67%               21.7MB / 17.8MB     0B / 0B             21
[22:56:53] b6391950da17        peer2.healthcenter.test.com              1.62%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.82MB     0B / 0B             21
[22:56:53] 25e57794fa20        peer2.hospital.test.com                  2.69%               88.36MiB / 7.706GiB   1.12%               1.98MB / 2.02MB     0B / 0B             22
[22:56:53] 9a4527f94709        peer2.publichealth.test.com              3.39%               83.07MiB / 7.706GiB   1.05%               1.95MB / 1.75MB     0B / 0B             21
[22:56:53] 56e9df471242        peer1.healthcenter.test.com              3.61%               63.05MiB / 7.706GiB   0.80%               2.02MB / 1.84MB     0B / 0B             23
[22:56:53] 5394a65012d7        peer0.hospital.test.com                  108.60%             140.9MiB / 7.706GiB   1.79%               50.7MB / 44.5MB     0B / 0B             23
[22:56:53] 94b3a12d28d7        peer1.hospital.test.com                  2.75%               89.11MiB / 7.706GiB   1.13%               2.1MB / 1.91MB      0B / 0B             21
[22:56:53] 06c9bb2cad04        peer1.publichealth.test.com              4.83%               85.38MiB / 7.706GiB   1.08%               1.87MB / 1.9MB      0B / 0B             23
[22:56:53] 3e258a69a1a0        couchdb5                                 0.41%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:53] ae1dd49380c8        couchdb1                                 0.49%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:53] 3e9c937869b8        couchdb8                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:53] 3facacade71b        couchdb2                                 0.29%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:53] 666bc460799d        couchdb7                                 0.27%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:53] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               616kB / 835kB       0B / 0B             20
[22:56:53] 05fc9adb978b        couchdb4                                 0.34%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:53] 0f162cc2dc18        couchdb0                                 0.31%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:53] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               748kB / 773kB       0B / 0B             19
[22:56:53] ccec9a5bc2d3        couchdb3                                 0.41%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:53] 590f66813cf9        orderer2.test.com                        0.46%               34.61MiB / 7.706GiB   0.44%               726kB / 783kB       0B / 0B             21
[22:56:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:53] 0c9932bedda4        couchdb6                                 0.40%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:53] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:53] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       84.44%              17.16MiB / 2GiB       0.84%               42.6MB / 48.6MB     0B / 0B             19
[22:56:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   93.57%              17.2MiB / 2GiB        0.84%               15.8MB / 19.8MB     0B / 0B             18
[22:56:54] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:54] 7f0735334536        peer0.publichealth.test.com              6.29%               84.46MiB / 7.706GiB   1.07%               1.93MB / 1.79MB     0B / 0B             21
[22:56:54] 215f4a8546fa        peer0.healthcenter.test.com              108.23%             131.8MiB / 7.706GiB   1.67%               21.7MB / 17.8MB     0B / 0B             21
[22:56:54] b6391950da17        peer2.healthcenter.test.com              1.62%               61.93MiB / 7.706GiB   0.78%               1.99MB / 1.82MB     0B / 0B             21
[22:56:54] 25e57794fa20        peer2.hospital.test.com                  2.69%               88.36MiB / 7.706GiB   1.12%               1.98MB / 2.02MB     0B / 0B             22
[22:56:54] 9a4527f94709        peer2.publichealth.test.com              3.39%               83.07MiB / 7.706GiB   1.05%               1.95MB / 1.75MB     0B / 0B             21
[22:56:54] 56e9df471242        peer1.healthcenter.test.com              3.61%               63.05MiB / 7.706GiB   0.80%               2.02MB / 1.84MB     0B / 0B             23
[22:56:54] 5394a65012d7        peer0.hospital.test.com                  108.60%             140.9MiB / 7.706GiB   1.79%               50.7MB / 44.5MB     0B / 0B             23
[22:56:54] 94b3a12d28d7        peer1.hospital.test.com                  2.75%               89.11MiB / 7.706GiB   1.13%               2.1MB / 1.91MB      0B / 0B             21
[22:56:54] 06c9bb2cad04        peer1.publichealth.test.com              4.83%               85.38MiB / 7.706GiB   1.08%               1.87MB / 1.9MB      0B / 0B             23
[22:56:54] 3e258a69a1a0        couchdb5                                 0.41%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:54] ae1dd49380c8        couchdb1                                 0.49%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:54] 3e9c937869b8        couchdb8                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:54] 3facacade71b        couchdb2                                 0.29%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:54] 666bc460799d        couchdb7                                 0.27%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:54] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               616kB / 835kB       0B / 0B             20
[22:56:54] 05fc9adb978b        couchdb4                                 0.34%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:54] 0f162cc2dc18        couchdb0                                 0.31%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:54] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               748kB / 773kB       0B / 0B             19
[22:56:54] ccec9a5bc2d3        couchdb3                                 0.41%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:54] 590f66813cf9        orderer2.test.com                        0.46%               34.61MiB / 7.706GiB   0.44%               726kB / 783kB       0B / 0B             21
[22:56:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:54] 0c9932bedda4        couchdb6                                 0.40%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:54] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:54] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       84.44%              17.16MiB / 2GiB       0.84%               42.6MB / 48.6MB     0B / 0B             19
[22:56:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.19%              17.2MiB / 2GiB        0.84%               16.7MB / 20.9MB     0B / 0B             18
[22:56:54] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:54] 7f0735334536        peer0.publichealth.test.com              3.79%               84.46MiB / 7.706GiB   1.07%               1.94MB / 1.8MB      0B / 0B             21
[22:56:54] 215f4a8546fa        peer0.healthcenter.test.com              106.95%             131.8MiB / 7.706GiB   1.67%               22.8MB / 18.7MB     0B / 0B             21
[22:56:54] b6391950da17        peer2.healthcenter.test.com              7.43%               61.93MiB / 7.706GiB   0.78%               2.01MB / 1.83MB     0B / 0B             21
[22:56:54] 25e57794fa20        peer2.hospital.test.com                  2.91%               88.36MiB / 7.706GiB   1.12%               1.99MB / 2.03MB     0B / 0B             22
[22:56:54] 9a4527f94709        peer2.publichealth.test.com              3.17%               83.07MiB / 7.706GiB   1.05%               1.96MB / 1.76MB     0B / 0B             21
[22:56:54] 56e9df471242        peer1.healthcenter.test.com              5.91%               63.05MiB / 7.706GiB   0.80%               2.03MB / 1.86MB     0B / 0B             23
[22:56:54] 5394a65012d7        peer0.hospital.test.com                  103.48%             140.9MiB / 7.706GiB   1.79%               51.5MB / 45.4MB     0B / 0B             23
[22:56:54] 94b3a12d28d7        peer1.hospital.test.com                  2.17%               89.11MiB / 7.706GiB   1.13%               2.11MB / 1.91MB     0B / 0B             21
[22:56:54] 06c9bb2cad04        peer1.publichealth.test.com              2.90%               85.38MiB / 7.706GiB   1.08%               1.87MB / 1.91MB     0B / 0B             23
[22:56:54] 3e258a69a1a0        couchdb5                                 0.60%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:54] ae1dd49380c8        couchdb1                                 0.54%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:54] 3e9c937869b8        couchdb8                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:54] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:54] 666bc460799d        couchdb7                                 0.41%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:54] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               618kB / 838kB       0B / 0B             20
[22:56:54] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:54] 0f162cc2dc18        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:54] 5e9e75e15e25        orderer3.test.com                        0.56%               29.21MiB / 7.706GiB   0.37%               753kB / 778kB       0B / 0B             19
[22:56:54] ccec9a5bc2d3        couchdb3                                 0.55%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:54] 590f66813cf9        orderer2.test.com                        0.65%               34.61MiB / 7.706GiB   0.44%               730kB / 787kB       0B / 0B             21
[22:56:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:54] 0c9932bedda4        couchdb6                                 0.55%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:54] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:54] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.63%              17.16MiB / 2GiB       0.84%               43.5MB / 49.4MB     0B / 0B             19
[22:56:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.19%              17.2MiB / 2GiB        0.84%               16.7MB / 20.9MB     0B / 0B             18
[22:56:55] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:55] 7f0735334536        peer0.publichealth.test.com              3.79%               84.46MiB / 7.706GiB   1.07%               1.94MB / 1.8MB      0B / 0B             21
[22:56:55] 215f4a8546fa        peer0.healthcenter.test.com              106.95%             131.8MiB / 7.706GiB   1.67%               22.8MB / 18.7MB     0B / 0B             21
[22:56:55] b6391950da17        peer2.healthcenter.test.com              7.43%               61.93MiB / 7.706GiB   0.78%               2.01MB / 1.83MB     0B / 0B             21
[22:56:55] 25e57794fa20        peer2.hospital.test.com                  2.91%               88.36MiB / 7.706GiB   1.12%               1.99MB / 2.03MB     0B / 0B             22
[22:56:55] 9a4527f94709        peer2.publichealth.test.com              3.17%               83.07MiB / 7.706GiB   1.05%               1.96MB / 1.76MB     0B / 0B             21
[22:56:55] 56e9df471242        peer1.healthcenter.test.com              5.91%               63.05MiB / 7.706GiB   0.80%               2.03MB / 1.86MB     0B / 0B             23
[22:56:55] 5394a65012d7        peer0.hospital.test.com                  103.48%             140.9MiB / 7.706GiB   1.79%               51.5MB / 45.4MB     0B / 0B             23
[22:56:55] 94b3a12d28d7        peer1.hospital.test.com                  2.17%               89.11MiB / 7.706GiB   1.13%               2.11MB / 1.91MB     0B / 0B             21
[22:56:55] 06c9bb2cad04        peer1.publichealth.test.com              2.90%               85.38MiB / 7.706GiB   1.08%               1.87MB / 1.91MB     0B / 0B             23
[22:56:55] 3e258a69a1a0        couchdb5                                 0.60%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:55] ae1dd49380c8        couchdb1                                 0.54%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:55] 3e9c937869b8        couchdb8                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:55] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:55] 666bc460799d        couchdb7                                 0.41%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:55] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               618kB / 838kB       0B / 0B             20
[22:56:55] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:55] 0f162cc2dc18        couchdb0                                 0.56%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:55] 5e9e75e15e25        orderer3.test.com                        0.56%               29.21MiB / 7.706GiB   0.37%               753kB / 778kB       0B / 0B             19
[22:56:55] ccec9a5bc2d3        couchdb3                                 0.55%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:55] 590f66813cf9        orderer2.test.com                        0.65%               34.61MiB / 7.706GiB   0.44%               730kB / 787kB       0B / 0B             21
[22:56:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:55] 0c9932bedda4        couchdb6                                 0.55%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:55] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:55] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       80.63%              17.16MiB / 2GiB       0.84%               43.5MB / 49.4MB     0B / 0B             19
[22:56:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.47%              17.2MiB / 2GiB        0.84%               17.6MB / 22MB       0B / 0B             18
[22:56:55] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:55] 7f0735334536        peer0.publichealth.test.com              3.99%               84.46MiB / 7.706GiB   1.07%               1.95MB / 1.82MB     0B / 0B             21
[22:56:55] 215f4a8546fa        peer0.healthcenter.test.com              110.70%             131.8MiB / 7.706GiB   1.67%               24MB / 19.6MB       0B / 0B             21
[22:56:55] b6391950da17        peer2.healthcenter.test.com              4.07%               61.93MiB / 7.706GiB   0.78%               2.02MB / 1.84MB     0B / 0B             21
[22:56:55] 25e57794fa20        peer2.hospital.test.com                  6.92%               88.36MiB / 7.706GiB   1.12%               2MB / 2.04MB        0B / 0B             22
[22:56:55] 9a4527f94709        peer2.publichealth.test.com              4.81%               83.07MiB / 7.706GiB   1.05%               1.97MB / 1.77MB     0B / 0B             21
[22:56:55] 56e9df471242        peer1.healthcenter.test.com              3.27%               63.05MiB / 7.706GiB   0.80%               2.04MB / 1.86MB     0B / 0B             23
[22:56:55] 5394a65012d7        peer0.hospital.test.com                  105.75%             140.9MiB / 7.706GiB   1.79%               52.3MB / 46.3MB     0B / 0B             23
[22:56:55] 94b3a12d28d7        peer1.hospital.test.com                  3.28%               89.11MiB / 7.706GiB   1.13%               2.11MB / 1.92MB     0B / 0B             21
[22:56:55] 06c9bb2cad04        peer1.publichealth.test.com              5.71%               85.38MiB / 7.706GiB   1.08%               1.89MB / 1.92MB     0B / 0B             23
[22:56:55] 3e258a69a1a0        couchdb5                                 0.30%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:55] ae1dd49380c8        couchdb1                                 0.70%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:55] 3e9c937869b8        couchdb8                                 0.27%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:55] 3facacade71b        couchdb2                                 0.48%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:55] 666bc460799d        couchdb7                                 0.30%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:55] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               621kB / 840kB       0B / 0B             20
[22:56:55] 05fc9adb978b        couchdb4                                 0.53%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:55] 0f162cc2dc18        couchdb0                                 0.33%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:55] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               756kB / 781kB       0B / 0B             19
[22:56:55] ccec9a5bc2d3        couchdb3                                 0.61%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:55] 590f66813cf9        orderer2.test.com                        0.47%               34.62MiB / 7.706GiB   0.44%               733kB / 790kB       0B / 0B             21
[22:56:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:55] 0c9932bedda4        couchdb6                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:55] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:55] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       79.52%              17.16MiB / 2GiB       0.84%               44.4MB / 50.3MB     0B / 0B             19
[22:56:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   89.47%              17.2MiB / 2GiB        0.84%               17.6MB / 22MB       0B / 0B             18
[22:56:56] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:56] 7f0735334536        peer0.publichealth.test.com              3.99%               84.46MiB / 7.706GiB   1.07%               1.95MB / 1.82MB     0B / 0B             21
[22:56:56] 215f4a8546fa        peer0.healthcenter.test.com              110.70%             131.8MiB / 7.706GiB   1.67%               24MB / 19.6MB       0B / 0B             21
[22:56:56] b6391950da17        peer2.healthcenter.test.com              4.07%               61.93MiB / 7.706GiB   0.78%               2.02MB / 1.84MB     0B / 0B             21
[22:56:56] 25e57794fa20        peer2.hospital.test.com                  6.92%               88.36MiB / 7.706GiB   1.12%               2MB / 2.04MB        0B / 0B             22
[22:56:56] 9a4527f94709        peer2.publichealth.test.com              4.81%               83.07MiB / 7.706GiB   1.05%               1.97MB / 1.77MB     0B / 0B             21
[22:56:56] 56e9df471242        peer1.healthcenter.test.com              3.27%               63.05MiB / 7.706GiB   0.80%               2.04MB / 1.86MB     0B / 0B             23
[22:56:56] 5394a65012d7        peer0.hospital.test.com                  105.75%             140.9MiB / 7.706GiB   1.79%               52.3MB / 46.3MB     0B / 0B             23
[22:56:56] 94b3a12d28d7        peer1.hospital.test.com                  3.28%               89.11MiB / 7.706GiB   1.13%               2.11MB / 1.92MB     0B / 0B             21
[22:56:56] 06c9bb2cad04        peer1.publichealth.test.com              5.71%               85.38MiB / 7.706GiB   1.08%               1.89MB / 1.92MB     0B / 0B             23
[22:56:56] 3e258a69a1a0        couchdb5                                 0.30%               104.1MiB / 7.706GiB   1.32%               182kB / 36.2kB      0B / 0B             35
[22:56:56] ae1dd49380c8        couchdb1                                 0.70%               105.3MiB / 7.706GiB   1.33%               184kB / 35.9kB      0B / 0B             35
[22:56:56] 3e9c937869b8        couchdb8                                 0.27%               103.4MiB / 7.706GiB   1.31%               183kB / 36.2kB      0B / 0B             35
[22:56:56] 3facacade71b        couchdb2                                 0.48%               106.7MiB / 7.706GiB   1.35%               182kB / 36.3kB      0B / 0B             35
[22:56:56] 666bc460799d        couchdb7                                 0.30%               103.5MiB / 7.706GiB   1.31%               184kB / 36kB        0B / 0B             35
[22:56:56] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               621kB / 840kB       0B / 0B             20
[22:56:56] 05fc9adb978b        couchdb4                                 0.53%               104MiB / 7.706GiB     1.32%               183kB / 36.2kB      0B / 0B             35
[22:56:56] 0f162cc2dc18        couchdb0                                 0.33%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:56:56] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               756kB / 781kB       0B / 0B             19
[22:56:56] ccec9a5bc2d3        couchdb3                                 0.61%               103.9MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:56:56] 590f66813cf9        orderer2.test.com                        0.47%               34.62MiB / 7.706GiB   0.44%               733kB / 790kB       0B / 0B             21
[22:56:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:56] 0c9932bedda4        couchdb6                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36kB        0B / 0B             35
[22:56:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:56] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:56] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       79.52%              17.16MiB / 2GiB       0.84%               44.4MB / 50.3MB     0B / 0B             19
[22:56:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   87.85%              17.21MiB / 2GiB       0.84%               18.5MB / 23.2MB     0B / 0B             18
[22:56:56] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:56] 7f0735334536        peer0.publichealth.test.com              3.21%               84.46MiB / 7.706GiB   1.07%               1.96MB / 1.82MB     0B / 0B             21
[22:56:56] 215f4a8546fa        peer0.healthcenter.test.com              110.74%             131.8MiB / 7.706GiB   1.67%               25.1MB / 20.5MB     0B / 0B             21
[22:56:56] b6391950da17        peer2.healthcenter.test.com              2.48%               61.93MiB / 7.706GiB   0.78%               2.02MB / 1.84MB     0B / 0B             21
[22:56:56] 25e57794fa20        peer2.hospital.test.com                  4.47%               88.36MiB / 7.706GiB   1.12%               2.01MB / 2.05MB     0B / 0B             22
[22:56:56] 9a4527f94709        peer2.publichealth.test.com              4.95%               83.07MiB / 7.706GiB   1.05%               1.98MB / 1.77MB     0B / 0B             21
[22:56:56] 56e9df471242        peer1.healthcenter.test.com              2.86%               63.05MiB / 7.706GiB   0.80%               2.05MB / 1.87MB     0B / 0B             23
[22:56:56] 5394a65012d7        peer0.hospital.test.com                  104.23%             140.9MiB / 7.706GiB   1.79%               53.2MB / 47.2MB     0B / 0B             23
[22:56:56] 94b3a12d28d7        peer1.hospital.test.com                  7.43%               89.11MiB / 7.706GiB   1.13%               2.13MB / 1.94MB     0B / 0B             21
[22:56:56] 06c9bb2cad04        peer1.publichealth.test.com              6.12%               85.38MiB / 7.706GiB   1.08%               1.9MB / 1.93MB      0B / 0B             23
[22:56:56] 3e258a69a1a0        couchdb5                                 0.65%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:56] ae1dd49380c8        couchdb1                                 0.56%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:56] 3e9c937869b8        couchdb8                                 0.57%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:56] 3facacade71b        couchdb2                                 0.37%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:56] 666bc460799d        couchdb7                                 0.57%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:56] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               623kB / 842kB       0B / 0B             20
[22:56:56] 05fc9adb978b        couchdb4                                 0.92%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:56] 0f162cc2dc18        couchdb0                                 0.55%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:56] 5e9e75e15e25        orderer3.test.com                        0.38%               29.21MiB / 7.706GiB   0.37%               759kB / 784kB       0B / 0B             19
[22:56:56] ccec9a5bc2d3        couchdb3                                 1.14%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:56] 590f66813cf9        orderer2.test.com                        0.41%               34.62MiB / 7.706GiB   0.44%               736kB / 793kB       0B / 0B             21
[22:56:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:56] 0c9932bedda4        couchdb6                                 0.99%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:56] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:56] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.79%              17.16MiB / 2GiB       0.84%               45.2MB / 51.1MB     0B / 0B             19
[22:56:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   87.85%              17.21MiB / 2GiB       0.84%               18.5MB / 23.2MB     0B / 0B             18
[22:56:57] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:57] 7f0735334536        peer0.publichealth.test.com              3.21%               84.46MiB / 7.706GiB   1.07%               1.96MB / 1.82MB     0B / 0B             21
[22:56:57] 215f4a8546fa        peer0.healthcenter.test.com              110.74%             131.8MiB / 7.706GiB   1.67%               25.1MB / 20.5MB     0B / 0B             21
[22:56:57] b6391950da17        peer2.healthcenter.test.com              2.48%               61.93MiB / 7.706GiB   0.78%               2.02MB / 1.84MB     0B / 0B             21
[22:56:57] 25e57794fa20        peer2.hospital.test.com                  4.47%               88.36MiB / 7.706GiB   1.12%               2.01MB / 2.05MB     0B / 0B             22
[22:56:57] 9a4527f94709        peer2.publichealth.test.com              4.95%               83.07MiB / 7.706GiB   1.05%               1.98MB / 1.77MB     0B / 0B             21
[22:56:57] 56e9df471242        peer1.healthcenter.test.com              2.86%               63.05MiB / 7.706GiB   0.80%               2.05MB / 1.87MB     0B / 0B             23
[22:56:57] 5394a65012d7        peer0.hospital.test.com                  104.23%             140.9MiB / 7.706GiB   1.79%               53.2MB / 47.2MB     0B / 0B             23
[22:56:57] 94b3a12d28d7        peer1.hospital.test.com                  7.43%               89.11MiB / 7.706GiB   1.13%               2.13MB / 1.94MB     0B / 0B             21
[22:56:57] 06c9bb2cad04        peer1.publichealth.test.com              6.12%               85.38MiB / 7.706GiB   1.08%               1.9MB / 1.93MB      0B / 0B             23
[22:56:57] 3e258a69a1a0        couchdb5                                 0.65%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:57] ae1dd49380c8        couchdb1                                 0.56%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:57] 3e9c937869b8        couchdb8                                 0.57%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:57] 3facacade71b        couchdb2                                 0.37%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:57] 666bc460799d        couchdb7                                 0.57%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:57] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               623kB / 842kB       0B / 0B             20
[22:56:57] 05fc9adb978b        couchdb4                                 0.92%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:57] 0f162cc2dc18        couchdb0                                 0.55%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:57] 5e9e75e15e25        orderer3.test.com                        0.38%               29.21MiB / 7.706GiB   0.37%               759kB / 784kB       0B / 0B             19
[22:56:57] ccec9a5bc2d3        couchdb3                                 1.14%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:57] 590f66813cf9        orderer2.test.com                        0.41%               34.62MiB / 7.706GiB   0.44%               736kB / 793kB       0B / 0B             21
[22:56:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:57] 0c9932bedda4        couchdb6                                 0.99%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:57] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:57] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.79%              17.16MiB / 2GiB       0.84%               45.2MB / 51.1MB     0B / 0B             19
[22:56:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   87.85%              17.21MiB / 2GiB       0.84%               18.5MB / 23.2MB     0B / 0B             18
[22:56:57] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:57] 7f0735334536        peer0.publichealth.test.com              3.21%               84.46MiB / 7.706GiB   1.07%               1.96MB / 1.82MB     0B / 0B             21
[22:56:57] 215f4a8546fa        peer0.healthcenter.test.com              108.76%             131.8MiB / 7.706GiB   1.67%               26.2MB / 21.4MB     0B / 0B             21
[22:56:57] b6391950da17        peer2.healthcenter.test.com              2.48%               61.93MiB / 7.706GiB   0.78%               2.02MB / 1.84MB     0B / 0B             21
[22:56:57] 25e57794fa20        peer2.hospital.test.com                  3.12%               88.36MiB / 7.706GiB   1.12%               2.02MB / 2.06MB     0B / 0B             22
[22:56:57] 9a4527f94709        peer2.publichealth.test.com              3.53%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.78MB     0B / 0B             21
[22:56:57] 56e9df471242        peer1.healthcenter.test.com              3.66%               63.06MiB / 7.706GiB   0.80%               2.05MB / 1.88MB     0B / 0B             23
[22:56:57] 5394a65012d7        peer0.hospital.test.com                  104.23%             140.9MiB / 7.706GiB   1.79%               53.2MB / 47.2MB     0B / 0B             23
[22:56:57] 94b3a12d28d7        peer1.hospital.test.com                  3.04%               89.21MiB / 7.706GiB   1.13%               2.14MB / 1.95MB     0B / 0B             21
[22:56:57] 06c9bb2cad04        peer1.publichealth.test.com              6.12%               85.38MiB / 7.706GiB   1.08%               1.9MB / 1.93MB      0B / 0B             23
[22:56:57] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:57] ae1dd49380c8        couchdb1                                 0.66%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:57] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:57] 3facacade71b        couchdb2                                 0.56%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:57] 666bc460799d        couchdb7                                 0.57%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:57] f197d766181c        orderer1.test.com                        0.35%               31.73MiB / 7.706GiB   0.40%               623kB / 842kB       0B / 0B             20
[22:56:57] 05fc9adb978b        couchdb4                                 0.53%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:57] 0f162cc2dc18        couchdb0                                 0.34%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:57] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               762kB / 787kB       0B / 0B             19
[22:56:57] ccec9a5bc2d3        couchdb3                                 0.62%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:57] 590f66813cf9        orderer2.test.com                        0.41%               34.62MiB / 7.706GiB   0.44%               736kB / 793kB       0B / 0B             21
[22:56:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:57] 0c9932bedda4        couchdb6                                 0.99%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:57] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:57] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       78.79%              17.16MiB / 2GiB       0.84%               45.2MB / 51.1MB     0B / 0B             19
[22:56:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.97%              17.21MiB / 2GiB       0.84%               19.4MB / 24.3MB     0B / 0B             18
[22:56:58] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:58] 7f0735334536        peer0.publichealth.test.com              7.44%               84.46MiB / 7.706GiB   1.07%               1.97MB / 1.84MB     0B / 0B             21
[22:56:58] 215f4a8546fa        peer0.healthcenter.test.com              108.76%             131.8MiB / 7.706GiB   1.67%               26.2MB / 21.4MB     0B / 0B             21
[22:56:58] b6391950da17        peer2.healthcenter.test.com              3.33%               61.93MiB / 7.706GiB   0.78%               2.04MB / 1.85MB     0B / 0B             21
[22:56:58] 25e57794fa20        peer2.hospital.test.com                  3.12%               88.36MiB / 7.706GiB   1.12%               2.02MB / 2.06MB     0B / 0B             22
[22:56:58] 9a4527f94709        peer2.publichealth.test.com              3.53%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.78MB     0B / 0B             21
[22:56:58] 56e9df471242        peer1.healthcenter.test.com              3.66%               63.06MiB / 7.706GiB   0.80%               2.05MB / 1.88MB     0B / 0B             23
[22:56:58] 5394a65012d7        peer0.hospital.test.com                  90.51%              140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:56:58] 94b3a12d28d7        peer1.hospital.test.com                  3.04%               89.21MiB / 7.706GiB   1.13%               2.14MB / 1.95MB     0B / 0B             21
[22:56:58] 06c9bb2cad04        peer1.publichealth.test.com              2.06%               85.38MiB / 7.706GiB   1.08%               1.9MB / 1.93MB      0B / 0B             23
[22:56:58] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:58] ae1dd49380c8        couchdb1                                 0.66%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:58] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:58] 3facacade71b        couchdb2                                 0.56%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:58] 666bc460799d        couchdb7                                 0.47%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:58] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               625kB / 844kB       0B / 0B             20
[22:56:58] 05fc9adb978b        couchdb4                                 0.53%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:58] 0f162cc2dc18        couchdb0                                 0.34%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:58] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               762kB / 787kB       0B / 0B             19
[22:56:58] ccec9a5bc2d3        couchdb3                                 0.62%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:58] 590f66813cf9        orderer2.test.com                        0.45%               34.62MiB / 7.706GiB   0.44%               739kB / 796kB       0B / 0B             21
[22:56:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:58] 0c9932bedda4        couchdb6                                 0.46%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:58] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:58] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       69.52%              17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:56:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.97%              17.21MiB / 2GiB       0.84%               19.4MB / 24.3MB     0B / 0B             18
[22:56:58] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:58] 7f0735334536        peer0.publichealth.test.com              7.44%               84.46MiB / 7.706GiB   1.07%               1.97MB / 1.84MB     0B / 0B             21
[22:56:58] 215f4a8546fa        peer0.healthcenter.test.com              108.76%             131.8MiB / 7.706GiB   1.67%               26.2MB / 21.4MB     0B / 0B             21
[22:56:58] b6391950da17        peer2.healthcenter.test.com              3.33%               61.93MiB / 7.706GiB   0.78%               2.04MB / 1.85MB     0B / 0B             21
[22:56:58] 25e57794fa20        peer2.hospital.test.com                  3.12%               88.36MiB / 7.706GiB   1.12%               2.02MB / 2.06MB     0B / 0B             22
[22:56:58] 9a4527f94709        peer2.publichealth.test.com              3.53%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.78MB     0B / 0B             21
[22:56:58] 56e9df471242        peer1.healthcenter.test.com              3.66%               63.06MiB / 7.706GiB   0.80%               2.05MB / 1.88MB     0B / 0B             23
[22:56:58] 5394a65012d7        peer0.hospital.test.com                  90.51%              140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:56:58] 94b3a12d28d7        peer1.hospital.test.com                  3.04%               89.21MiB / 7.706GiB   1.13%               2.14MB / 1.95MB     0B / 0B             21
[22:56:58] 06c9bb2cad04        peer1.publichealth.test.com              2.06%               85.38MiB / 7.706GiB   1.08%               1.9MB / 1.93MB      0B / 0B             23
[22:56:58] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:58] ae1dd49380c8        couchdb1                                 0.66%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:58] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:58] 3facacade71b        couchdb2                                 0.56%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:58] 666bc460799d        couchdb7                                 0.47%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:58] f197d766181c        orderer1.test.com                        0.32%               31.73MiB / 7.706GiB   0.40%               625kB / 844kB       0B / 0B             20
[22:56:58] 05fc9adb978b        couchdb4                                 0.53%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:58] 0f162cc2dc18        couchdb0                                 0.34%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:58] 5e9e75e15e25        orderer3.test.com                        0.43%               29.21MiB / 7.706GiB   0.37%               762kB / 787kB       0B / 0B             19
[22:56:58] ccec9a5bc2d3        couchdb3                                 0.62%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:58] 590f66813cf9        orderer2.test.com                        0.45%               34.62MiB / 7.706GiB   0.44%               739kB / 796kB       0B / 0B             21
[22:56:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:58] 0c9932bedda4        couchdb6                                 0.46%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:58] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:58] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       69.52%              17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:56:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   117.18%             17.21MiB / 2GiB       0.84%               20.4MB / 25.5MB     0B / 0B             18
[22:56:59] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:59] 7f0735334536        peer0.publichealth.test.com              1.98%               84.46MiB / 7.706GiB   1.07%               1.98MB / 1.84MB     0B / 0B             21
[22:56:59] 215f4a8546fa        peer0.healthcenter.test.com              137.50%             131.9MiB / 7.706GiB   1.67%               27.4MB / 22.4MB     0B / 0B             21
[22:56:59] b6391950da17        peer2.healthcenter.test.com              5.45%               61.93MiB / 7.706GiB   0.78%               2.04MB / 1.86MB     0B / 0B             21
[22:56:59] 25e57794fa20        peer2.hospital.test.com                  2.06%               88.36MiB / 7.706GiB   1.12%               2.02MB / 2.06MB     0B / 0B             22
[22:56:59] 9a4527f94709        peer2.publichealth.test.com              2.19%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.79MB     0B / 0B             21
[22:56:59] 56e9df471242        peer1.healthcenter.test.com              5.42%               63.07MiB / 7.706GiB   0.80%               2.06MB / 1.88MB     0B / 0B             23
[22:56:59] 5394a65012d7        peer0.hospital.test.com                  2.11%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:56:59] 94b3a12d28d7        peer1.hospital.test.com                  1.94%               89.11MiB / 7.706GiB   1.13%               2.14MB / 1.95MB     0B / 0B             21
[22:56:59] 06c9bb2cad04        peer1.publichealth.test.com              2.18%               85.38MiB / 7.706GiB   1.08%               1.91MB / 1.94MB     0B / 0B             23
[22:56:59] 3e258a69a1a0        couchdb5                                 0.72%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:59] ae1dd49380c8        couchdb1                                 0.68%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:59] 3e9c937869b8        couchdb8                                 0.68%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:59] 3facacade71b        couchdb2                                 0.41%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:59] 666bc460799d        couchdb7                                 0.58%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:59] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               627kB / 846kB       0B / 0B             20
[22:56:59] 05fc9adb978b        couchdb4                                 0.73%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:59] 0f162cc2dc18        couchdb0                                 0.63%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:59] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               765kB / 790kB       0B / 0B             19
[22:56:59] ccec9a5bc2d3        couchdb3                                 0.53%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:59] 590f66813cf9        orderer2.test.com                        0.54%               34.62MiB / 7.706GiB   0.44%               742kB / 799kB       0B / 0B             21
[22:56:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:59] 0c9932bedda4        couchdb6                                 0.68%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:59] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:59] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:56:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:56:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   117.18%             17.21MiB / 2GiB       0.84%               20.4MB / 25.5MB     0B / 0B             18
[22:56:59] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:56:59] 7f0735334536        peer0.publichealth.test.com              1.98%               84.46MiB / 7.706GiB   1.07%               1.98MB / 1.84MB     0B / 0B             21
[22:56:59] 215f4a8546fa        peer0.healthcenter.test.com              137.50%             131.9MiB / 7.706GiB   1.67%               27.4MB / 22.4MB     0B / 0B             21
[22:56:59] b6391950da17        peer2.healthcenter.test.com              5.45%               61.93MiB / 7.706GiB   0.78%               2.04MB / 1.86MB     0B / 0B             21
[22:56:59] 25e57794fa20        peer2.hospital.test.com                  2.06%               88.36MiB / 7.706GiB   1.12%               2.02MB / 2.06MB     0B / 0B             22
[22:56:59] 9a4527f94709        peer2.publichealth.test.com              2.19%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.79MB     0B / 0B             21
[22:56:59] 56e9df471242        peer1.healthcenter.test.com              5.42%               63.07MiB / 7.706GiB   0.80%               2.06MB / 1.88MB     0B / 0B             23
[22:56:59] 5394a65012d7        peer0.hospital.test.com                  2.11%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:56:59] 94b3a12d28d7        peer1.hospital.test.com                  1.94%               89.11MiB / 7.706GiB   1.13%               2.14MB / 1.95MB     0B / 0B             21
[22:56:59] 06c9bb2cad04        peer1.publichealth.test.com              2.18%               85.38MiB / 7.706GiB   1.08%               1.91MB / 1.94MB     0B / 0B             23
[22:56:59] 3e258a69a1a0        couchdb5                                 0.72%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:56:59] ae1dd49380c8        couchdb1                                 0.68%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:56:59] 3e9c937869b8        couchdb8                                 0.68%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:56:59] 3facacade71b        couchdb2                                 0.41%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:56:59] 666bc460799d        couchdb7                                 0.58%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:56:59] f197d766181c        orderer1.test.com                        0.42%               31.73MiB / 7.706GiB   0.40%               627kB / 846kB       0B / 0B             20
[22:56:59] 05fc9adb978b        couchdb4                                 0.73%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:56:59] 0f162cc2dc18        couchdb0                                 0.63%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:56:59] 5e9e75e15e25        orderer3.test.com                        0.46%               29.21MiB / 7.706GiB   0.37%               765kB / 790kB       0B / 0B             19
[22:56:59] ccec9a5bc2d3        couchdb3                                 0.53%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:56:59] 590f66813cf9        orderer2.test.com                        0.54%               34.62MiB / 7.706GiB   0.44%               742kB / 799kB       0B / 0B             21
[22:56:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:56:59] 0c9932bedda4        couchdb6                                 0.68%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:56:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:56:59] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:56:59] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   116.68%             17.21MiB / 2GiB       0.84%               21.3MB / 26.6MB     0B / 0B             18
[22:57:00] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:00] 7f0735334536        peer0.publichealth.test.com              2.42%               84.46MiB / 7.706GiB   1.07%               1.98MB / 1.85MB     0B / 0B             21
[22:57:00] 215f4a8546fa        peer0.healthcenter.test.com              144.19%             131.8MiB / 7.706GiB   1.67%               28.6MB / 23.4MB     0B / 0B             21
[22:57:00] b6391950da17        peer2.healthcenter.test.com              2.59%               61.94MiB / 7.706GiB   0.78%               2.04MB / 1.86MB     0B / 0B             21
[22:57:00] 25e57794fa20        peer2.hospital.test.com                  6.16%               88.37MiB / 7.706GiB   1.12%               2.03MB / 2.07MB     0B / 0B             22
[22:57:00] 9a4527f94709        peer2.publichealth.test.com              2.42%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.79MB     0B / 0B             21
[22:57:00] 56e9df471242        peer1.healthcenter.test.com              2.36%               63.07MiB / 7.706GiB   0.80%               2.07MB / 1.89MB     0B / 0B             23
[22:57:00] 5394a65012d7        peer0.hospital.test.com                  2.12%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:57:00] 94b3a12d28d7        peer1.hospital.test.com                  4.36%               89.11MiB / 7.706GiB   1.13%               2.15MB / 1.95MB     0B / 0B             21
[22:57:00] 06c9bb2cad04        peer1.publichealth.test.com              3.77%               85.38MiB / 7.706GiB   1.08%               1.91MB / 1.95MB     0B / 0B             23
[22:57:00] 3e258a69a1a0        couchdb5                                 0.25%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:00] ae1dd49380c8        couchdb1                                 0.57%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:00] 3e9c937869b8        couchdb8                                 0.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:00] 3facacade71b        couchdb2                                 0.48%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:00] 666bc460799d        couchdb7                                 0.35%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:00] f197d766181c        orderer1.test.com                        0.37%               31.73MiB / 7.706GiB   0.40%               629kB / 848kB       0B / 0B             20
[22:57:00] 05fc9adb978b        couchdb4                                 0.70%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:57:00] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:00] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               768kB / 793kB       0B / 0B             19
[22:57:00] ccec9a5bc2d3        couchdb3                                 0.59%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:00] 590f66813cf9        orderer2.test.com                        0.50%               34.62MiB / 7.706GiB   0.44%               745kB / 802kB       0B / 0B             21
[22:57:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:00] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:57:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:00] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:00] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   116.68%             17.21MiB / 2GiB       0.84%               21.3MB / 26.6MB     0B / 0B             18
[22:57:00] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:00] 7f0735334536        peer0.publichealth.test.com              2.42%               84.46MiB / 7.706GiB   1.07%               1.98MB / 1.85MB     0B / 0B             21
[22:57:00] 215f4a8546fa        peer0.healthcenter.test.com              144.19%             131.8MiB / 7.706GiB   1.67%               28.6MB / 23.4MB     0B / 0B             21
[22:57:00] b6391950da17        peer2.healthcenter.test.com              2.59%               61.94MiB / 7.706GiB   0.78%               2.04MB / 1.86MB     0B / 0B             21
[22:57:00] 25e57794fa20        peer2.hospital.test.com                  6.16%               88.37MiB / 7.706GiB   1.12%               2.03MB / 2.07MB     0B / 0B             22
[22:57:00] 9a4527f94709        peer2.publichealth.test.com              2.42%               83.07MiB / 7.706GiB   1.05%               1.99MB / 1.79MB     0B / 0B             21
[22:57:00] 56e9df471242        peer1.healthcenter.test.com              2.36%               63.07MiB / 7.706GiB   0.80%               2.07MB / 1.89MB     0B / 0B             23
[22:57:00] 5394a65012d7        peer0.hospital.test.com                  2.12%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:57:00] 94b3a12d28d7        peer1.hospital.test.com                  4.36%               89.11MiB / 7.706GiB   1.13%               2.15MB / 1.95MB     0B / 0B             21
[22:57:00] 06c9bb2cad04        peer1.publichealth.test.com              3.77%               85.38MiB / 7.706GiB   1.08%               1.91MB / 1.95MB     0B / 0B             23
[22:57:00] 3e258a69a1a0        couchdb5                                 0.25%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:00] ae1dd49380c8        couchdb1                                 0.57%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:00] 3e9c937869b8        couchdb8                                 0.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:00] 3facacade71b        couchdb2                                 0.48%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:00] 666bc460799d        couchdb7                                 0.35%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:00] f197d766181c        orderer1.test.com                        0.37%               31.73MiB / 7.706GiB   0.40%               629kB / 848kB       0B / 0B             20
[22:57:00] 05fc9adb978b        couchdb4                                 0.70%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:57:00] 0f162cc2dc18        couchdb0                                 0.45%               103.2MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:00] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               768kB / 793kB       0B / 0B             19
[22:57:00] ccec9a5bc2d3        couchdb3                                 0.59%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:00] 590f66813cf9        orderer2.test.com                        0.50%               34.62MiB / 7.706GiB   0.44%               745kB / 802kB       0B / 0B             21
[22:57:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:00] 0c9932bedda4        couchdb6                                 0.58%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:57:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:00] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:00] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   103.55%             17.22MiB / 2GiB       0.84%               22.3MB / 27.9MB     0B / 0B             18
[22:57:01] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:01] 7f0735334536        peer0.publichealth.test.com              5.26%               84.46MiB / 7.706GiB   1.07%               2MB / 1.86MB        0B / 0B             21
[22:57:01] 215f4a8546fa        peer0.healthcenter.test.com              127.10%             135.4MiB / 7.706GiB   1.72%               29.8MB / 24.3MB     0B / 0B             21
[22:57:01] b6391950da17        peer2.healthcenter.test.com              5.30%               61.94MiB / 7.706GiB   0.79%               2.06MB / 1.88MB     0B / 0B             21
[22:57:01] 25e57794fa20        peer2.hospital.test.com                  5.47%               88.37MiB / 7.706GiB   1.12%               2.04MB / 2.09MB     0B / 0B             22
[22:57:01] 9a4527f94709        peer2.publichealth.test.com              7.48%               83.07MiB / 7.706GiB   1.05%               2.01MB / 1.81MB     0B / 0B             21
[22:57:01] 56e9df471242        peer1.healthcenter.test.com              5.06%               63.07MiB / 7.706GiB   0.80%               2.08MB / 1.9MB      0B / 0B             23
[22:57:01] 5394a65012d7        peer0.hospital.test.com                  8.45%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:57:01] 94b3a12d28d7        peer1.hospital.test.com                  7.69%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.97MB     0B / 0B             21
[22:57:01] 06c9bb2cad04        peer1.publichealth.test.com              7.23%               85.38MiB / 7.706GiB   1.08%               1.93MB / 1.96MB     0B / 0B             23
[22:57:01] 3e258a69a1a0        couchdb5                                 2.32%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:01] ae1dd49380c8        couchdb1                                 2.32%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:01] 3e9c937869b8        couchdb8                                 2.31%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:01] 3facacade71b        couchdb2                                 2.21%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:01] 666bc460799d        couchdb7                                 2.49%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:01] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               631kB / 850kB       0B / 0B             20
[22:57:01] 05fc9adb978b        couchdb4                                 2.21%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:57:01] 0f162cc2dc18        couchdb0                                 3.16%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:01] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               771kB / 796kB       0B / 0B             19
[22:57:01] ccec9a5bc2d3        couchdb3                                 2.37%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:01] 590f66813cf9        orderer2.test.com                        0.48%               34.62MiB / 7.706GiB   0.44%               748kB / 805kB       0B / 0B             21
[22:57:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:01] 0c9932bedda4        couchdb6                                 2.16%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:57:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:01] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:01] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   103.55%             17.22MiB / 2GiB       0.84%               22.3MB / 27.9MB     0B / 0B             18
[22:57:01] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:01] 7f0735334536        peer0.publichealth.test.com              5.26%               84.46MiB / 7.706GiB   1.07%               2MB / 1.86MB        0B / 0B             21
[22:57:01] 215f4a8546fa        peer0.healthcenter.test.com              127.10%             135.4MiB / 7.706GiB   1.72%               29.8MB / 24.3MB     0B / 0B             21
[22:57:01] b6391950da17        peer2.healthcenter.test.com              5.30%               61.94MiB / 7.706GiB   0.79%               2.06MB / 1.88MB     0B / 0B             21
[22:57:01] 25e57794fa20        peer2.hospital.test.com                  5.47%               88.37MiB / 7.706GiB   1.12%               2.04MB / 2.09MB     0B / 0B             22
[22:57:01] 9a4527f94709        peer2.publichealth.test.com              7.48%               83.07MiB / 7.706GiB   1.05%               2.01MB / 1.81MB     0B / 0B             21
[22:57:01] 56e9df471242        peer1.healthcenter.test.com              5.06%               63.07MiB / 7.706GiB   0.80%               2.08MB / 1.9MB      0B / 0B             23
[22:57:01] 5394a65012d7        peer0.hospital.test.com                  8.45%               140.9MiB / 7.706GiB   1.79%               53.9MB / 48MB       0B / 0B             23
[22:57:01] 94b3a12d28d7        peer1.hospital.test.com                  7.69%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.97MB     0B / 0B             21
[22:57:01] 06c9bb2cad04        peer1.publichealth.test.com              7.23%               85.38MiB / 7.706GiB   1.08%               1.93MB / 1.96MB     0B / 0B             23
[22:57:01] 3e258a69a1a0        couchdb5                                 2.32%               104.2MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:01] ae1dd49380c8        couchdb1                                 2.32%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:01] 3e9c937869b8        couchdb8                                 2.31%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:01] 3facacade71b        couchdb2                                 2.21%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:01] 666bc460799d        couchdb7                                 2.49%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:01] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               631kB / 850kB       0B / 0B             20
[22:57:01] 05fc9adb978b        couchdb4                                 2.21%               104MiB / 7.706GiB     1.32%               183kB / 36.3kB      0B / 0B             35
[22:57:01] 0f162cc2dc18        couchdb0                                 3.16%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:01] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               771kB / 796kB       0B / 0B             19
[22:57:01] ccec9a5bc2d3        couchdb3                                 2.37%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:01] 590f66813cf9        orderer2.test.com                        0.48%               34.62MiB / 7.706GiB   0.44%               748kB / 805kB       0B / 0B             21
[22:57:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:01] 0c9932bedda4        couchdb6                                 2.16%               104MiB / 7.706GiB     1.32%               182kB / 36.1kB      0B / 0B             35
[22:57:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:01] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:01] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   113.00%             17.22MiB / 2GiB       0.84%               23.2MB / 29MB       0B / 0B             18
[22:57:02] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:02] 7f0735334536        peer0.publichealth.test.com              8.04%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:02] 215f4a8546fa        peer0.healthcenter.test.com              135.63%             135.4MiB / 7.706GiB   1.72%               31MB / 25.3MB       0B / 0B             21
[22:57:02] b6391950da17        peer2.healthcenter.test.com              9.17%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.89MB     0B / 0B             21
[22:57:02] 25e57794fa20        peer2.hospital.test.com                  4.02%               88.37MiB / 7.706GiB   1.12%               2.05MB / 2.09MB     0B / 0B             22
[22:57:02] 9a4527f94709        peer2.publichealth.test.com              4.04%               83.07MiB / 7.706GiB   1.05%               2.02MB / 1.82MB     0B / 0B             21
[22:57:02] 56e9df471242        peer1.healthcenter.test.com              3.40%               63.07MiB / 7.706GiB   0.80%               2.09MB / 1.91MB     0B / 0B             23
[22:57:02] 5394a65012d7        peer0.hospital.test.com                  4.06%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:02] 94b3a12d28d7        peer1.hospital.test.com                  2.74%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.98MB     0B / 0B             21
[22:57:02] 06c9bb2cad04        peer1.publichealth.test.com              2.59%               85.38MiB / 7.706GiB   1.08%               1.94MB / 1.97MB     0B / 0B             23
[22:57:02] 3e258a69a1a0        couchdb5                                 0.26%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:02] ae1dd49380c8        couchdb1                                 0.73%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:02] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:02] 3facacade71b        couchdb2                                 0.53%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:02] 666bc460799d        couchdb7                                 0.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:02] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               633kB / 853kB       0B / 0B             20
[22:57:02] 05fc9adb978b        couchdb4                                 0.56%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:02] 0f162cc2dc18        couchdb0                                 0.57%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:02] 5e9e75e15e25        orderer3.test.com                        0.56%               29.21MiB / 7.706GiB   0.37%               774kB / 799kB       0B / 0B             19
[22:57:02] ccec9a5bc2d3        couchdb3                                 0.59%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:02] 590f66813cf9        orderer2.test.com                        0.56%               34.62MiB / 7.706GiB   0.44%               751kB / 808kB       0B / 0B             21
[22:57:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:02] 0c9932bedda4        couchdb6                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:02] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:02] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   113.00%             17.22MiB / 2GiB       0.84%               23.2MB / 29MB       0B / 0B             18
[22:57:02] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:02] 7f0735334536        peer0.publichealth.test.com              8.04%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:02] 215f4a8546fa        peer0.healthcenter.test.com              135.63%             135.4MiB / 7.706GiB   1.72%               31MB / 25.3MB       0B / 0B             21
[22:57:02] b6391950da17        peer2.healthcenter.test.com              9.17%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.89MB     0B / 0B             21
[22:57:02] 25e57794fa20        peer2.hospital.test.com                  4.02%               88.37MiB / 7.706GiB   1.12%               2.05MB / 2.09MB     0B / 0B             22
[22:57:02] 9a4527f94709        peer2.publichealth.test.com              4.04%               83.07MiB / 7.706GiB   1.05%               2.02MB / 1.82MB     0B / 0B             21
[22:57:02] 56e9df471242        peer1.healthcenter.test.com              3.40%               63.07MiB / 7.706GiB   0.80%               2.09MB / 1.91MB     0B / 0B             23
[22:57:02] 5394a65012d7        peer0.hospital.test.com                  4.06%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:02] 94b3a12d28d7        peer1.hospital.test.com                  2.74%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.98MB     0B / 0B             21
[22:57:02] 06c9bb2cad04        peer1.publichealth.test.com              2.59%               85.38MiB / 7.706GiB   1.08%               1.94MB / 1.97MB     0B / 0B             23
[22:57:02] 3e258a69a1a0        couchdb5                                 0.26%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:02] ae1dd49380c8        couchdb1                                 0.73%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:02] 3e9c937869b8        couchdb8                                 0.48%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:02] 3facacade71b        couchdb2                                 0.53%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:02] 666bc460799d        couchdb7                                 0.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:02] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               633kB / 853kB       0B / 0B             20
[22:57:02] 05fc9adb978b        couchdb4                                 0.56%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:02] 0f162cc2dc18        couchdb0                                 0.57%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:02] 5e9e75e15e25        orderer3.test.com                        0.56%               29.21MiB / 7.706GiB   0.37%               774kB / 799kB       0B / 0B             19
[22:57:02] ccec9a5bc2d3        couchdb3                                 0.59%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:02] 590f66813cf9        orderer2.test.com                        0.56%               34.62MiB / 7.706GiB   0.44%               751kB / 808kB       0B / 0B             21
[22:57:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:02] 0c9932bedda4        couchdb6                                 0.61%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:02] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:02] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   117.39%             17.23MiB / 2GiB       0.84%               24.1MB / 30.2MB     0B / 0B             18
[22:57:03] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:03] 7f0735334536        peer0.publichealth.test.com              1.42%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:03] 215f4a8546fa        peer0.healthcenter.test.com              142.43%             135.4MiB / 7.706GiB   1.72%               32.2MB / 26.2MB     0B / 0B             21
[22:57:03] b6391950da17        peer2.healthcenter.test.com              1.88%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.9MB      0B / 0B             21
[22:57:03] 25e57794fa20        peer2.hospital.test.com                  1.47%               88.37MiB / 7.706GiB   1.12%               2.05MB / 2.09MB     0B / 0B             22
[22:57:03] 9a4527f94709        peer2.publichealth.test.com              1.48%               83.07MiB / 7.706GiB   1.05%               2.02MB / 1.82MB     0B / 0B             21
[22:57:03] 56e9df471242        peer1.healthcenter.test.com              4.81%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.92MB      0B / 0B             23
[22:57:03] 5394a65012d7        peer0.hospital.test.com                  1.76%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:03] 94b3a12d28d7        peer1.hospital.test.com                  1.56%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.98MB     0B / 0B             21
[22:57:03] 06c9bb2cad04        peer1.publichealth.test.com              1.54%               85.38MiB / 7.706GiB   1.08%               1.94MB / 1.97MB     0B / 0B             23
[22:57:03] 3e258a69a1a0        couchdb5                                 0.73%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:03] ae1dd49380c8        couchdb1                                 0.44%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:03] 3e9c937869b8        couchdb8                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:03] 3facacade71b        couchdb2                                 0.47%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:03] 666bc460799d        couchdb7                                 0.51%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:03] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               635kB / 855kB       0B / 0B             20
[22:57:03] 05fc9adb978b        couchdb4                                 0.63%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:03] 0f162cc2dc18        couchdb0                                 0.54%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:03] 5e9e75e15e25        orderer3.test.com                        0.65%               29.21MiB / 7.706GiB   0.37%               778kB / 802kB       0B / 0B             19
[22:57:03] ccec9a5bc2d3        couchdb3                                 0.65%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:03] 590f66813cf9        orderer2.test.com                        0.72%               34.62MiB / 7.706GiB   0.44%               756kB / 813kB       0B / 0B             21
[22:57:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:03] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:03] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:03] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   117.39%             17.23MiB / 2GiB       0.84%               24.1MB / 30.2MB     0B / 0B             18
[22:57:03] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:03] 7f0735334536        peer0.publichealth.test.com              1.42%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:03] 215f4a8546fa        peer0.healthcenter.test.com              142.43%             135.4MiB / 7.706GiB   1.72%               32.2MB / 26.2MB     0B / 0B             21
[22:57:03] b6391950da17        peer2.healthcenter.test.com              1.88%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.9MB      0B / 0B             21
[22:57:03] 25e57794fa20        peer2.hospital.test.com                  1.47%               88.37MiB / 7.706GiB   1.12%               2.05MB / 2.09MB     0B / 0B             22
[22:57:03] 9a4527f94709        peer2.publichealth.test.com              1.48%               83.07MiB / 7.706GiB   1.05%               2.02MB / 1.82MB     0B / 0B             21
[22:57:03] 56e9df471242        peer1.healthcenter.test.com              4.81%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.92MB      0B / 0B             23
[22:57:03] 5394a65012d7        peer0.hospital.test.com                  1.76%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:03] 94b3a12d28d7        peer1.hospital.test.com                  1.56%               89.11MiB / 7.706GiB   1.13%               2.17MB / 1.98MB     0B / 0B             21
[22:57:03] 06c9bb2cad04        peer1.publichealth.test.com              1.54%               85.38MiB / 7.706GiB   1.08%               1.94MB / 1.97MB     0B / 0B             23
[22:57:03] 3e258a69a1a0        couchdb5                                 0.73%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:03] ae1dd49380c8        couchdb1                                 0.44%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:03] 3e9c937869b8        couchdb8                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:03] 3facacade71b        couchdb2                                 0.47%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:03] 666bc460799d        couchdb7                                 0.51%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:03] f197d766181c        orderer1.test.com                        0.45%               31.73MiB / 7.706GiB   0.40%               635kB / 855kB       0B / 0B             20
[22:57:03] 05fc9adb978b        couchdb4                                 0.63%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:03] 0f162cc2dc18        couchdb0                                 0.54%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:03] 5e9e75e15e25        orderer3.test.com                        0.65%               29.21MiB / 7.706GiB   0.37%               778kB / 802kB       0B / 0B             19
[22:57:03] ccec9a5bc2d3        couchdb3                                 0.65%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:03] 590f66813cf9        orderer2.test.com                        0.72%               34.62MiB / 7.706GiB   0.44%               756kB / 813kB       0B / 0B             21
[22:57:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:03] 0c9932bedda4        couchdb6                                 0.52%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:03] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:03] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   114.33%             17.23MiB / 2GiB       0.84%               25.1MB / 31.4MB     0B / 0B             18
[22:57:04] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:04] 7f0735334536        peer0.publichealth.test.com              2.20%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:04] 215f4a8546fa        peer0.healthcenter.test.com              139.98%             135.5MiB / 7.706GiB   1.72%               33.4MB / 27.1MB     0B / 0B             21
[22:57:04] b6391950da17        peer2.healthcenter.test.com              2.67%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.9MB      0B / 0B             21
[22:57:04] 25e57794fa20        peer2.hospital.test.com                  5.65%               88.37MiB / 7.706GiB   1.12%               2.06MB / 2.1MB      0B / 0B             22
[22:57:04] 9a4527f94709        peer2.publichealth.test.com              3.65%               83.18MiB / 7.706GiB   1.05%               2.03MB / 1.82MB     0B / 0B             21
[22:57:04] 56e9df471242        peer1.healthcenter.test.com              2.50%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.92MB      0B / 0B             23
[22:57:04] 5394a65012d7        peer0.hospital.test.com                  2.41%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:04] 94b3a12d28d7        peer1.hospital.test.com                  5.50%               89.11MiB / 7.706GiB   1.13%               2.18MB / 1.99MB     0B / 0B             21
[22:57:04] 06c9bb2cad04        peer1.publichealth.test.com              3.62%               85.38MiB / 7.706GiB   1.08%               1.95MB / 1.98MB     0B / 0B             23
[22:57:04] 3e258a69a1a0        couchdb5                                 0.34%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:04] ae1dd49380c8        couchdb1                                 0.64%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:04] 3e9c937869b8        couchdb8                                 0.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:04] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:04] 666bc460799d        couchdb7                                 0.42%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:04] f197d766181c        orderer1.test.com                        0.48%               31.73MiB / 7.706GiB   0.40%               639kB / 858kB       0B / 0B             20
[22:57:04] 05fc9adb978b        couchdb4                                 0.49%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:04] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:04] 5e9e75e15e25        orderer3.test.com                        0.60%               29.21MiB / 7.706GiB   0.37%               782kB / 806kB       0B / 0B             19
[22:57:04] ccec9a5bc2d3        couchdb3                                 0.42%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:04] 590f66813cf9        orderer2.test.com                        0.48%               34.62MiB / 7.706GiB   0.44%               759kB / 816kB       0B / 0B             21
[22:57:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:04] 0c9932bedda4        couchdb6                                 0.64%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:04] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:04] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   114.33%             17.23MiB / 2GiB       0.84%               25.1MB / 31.4MB     0B / 0B             18
[22:57:04] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               175kB / 1.95MB      0B / 0B             18
[22:57:04] 7f0735334536        peer0.publichealth.test.com              2.20%               84.46MiB / 7.706GiB   1.07%               2.01MB / 1.87MB     0B / 0B             21
[22:57:04] 215f4a8546fa        peer0.healthcenter.test.com              139.98%             135.5MiB / 7.706GiB   1.72%               33.4MB / 27.1MB     0B / 0B             21
[22:57:04] b6391950da17        peer2.healthcenter.test.com              2.67%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.9MB      0B / 0B             21
[22:57:04] 25e57794fa20        peer2.hospital.test.com                  5.65%               88.37MiB / 7.706GiB   1.12%               2.06MB / 2.1MB      0B / 0B             22
[22:57:04] 9a4527f94709        peer2.publichealth.test.com              3.65%               83.18MiB / 7.706GiB   1.05%               2.03MB / 1.82MB     0B / 0B             21
[22:57:04] 56e9df471242        peer1.healthcenter.test.com              2.50%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.92MB      0B / 0B             23
[22:57:04] 5394a65012d7        peer0.hospital.test.com                  2.41%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:04] 94b3a12d28d7        peer1.hospital.test.com                  5.50%               89.11MiB / 7.706GiB   1.13%               2.18MB / 1.99MB     0B / 0B             21
[22:57:04] 06c9bb2cad04        peer1.publichealth.test.com              3.62%               85.38MiB / 7.706GiB   1.08%               1.95MB / 1.98MB     0B / 0B             23
[22:57:04] 3e258a69a1a0        couchdb5                                 0.34%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:04] ae1dd49380c8        couchdb1                                 0.64%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:04] 3e9c937869b8        couchdb8                                 0.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:04] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:04] 666bc460799d        couchdb7                                 0.42%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:04] f197d766181c        orderer1.test.com                        0.48%               31.73MiB / 7.706GiB   0.40%               639kB / 858kB       0B / 0B             20
[22:57:04] 05fc9adb978b        couchdb4                                 0.49%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:04] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:04] 5e9e75e15e25        orderer3.test.com                        0.60%               29.21MiB / 7.706GiB   0.37%               782kB / 806kB       0B / 0B             19
[22:57:04] ccec9a5bc2d3        couchdb3                                 0.42%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:04] 590f66813cf9        orderer2.test.com                        0.48%               34.62MiB / 7.706GiB   0.44%               759kB / 816kB       0B / 0B             21
[22:57:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:04] 0c9932bedda4        couchdb6                                 0.64%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:04] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:04] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   106.54%             17.29MiB / 2GiB       0.84%               26MB / 32.4MB       0B / 0B             18
[22:57:05] 0f1bd984eef1        cli                                      0.08%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:05] 7f0735334536        peer0.publichealth.test.com              4.55%               84.71MiB / 7.706GiB   1.07%               2.02MB / 1.88MB     0B / 0B             21
[22:57:05] 215f4a8546fa        peer0.healthcenter.test.com              127.97%             135.5MiB / 7.706GiB   1.72%               34.4MB / 28MB       0B / 0B             21
[22:57:05] b6391950da17        peer2.healthcenter.test.com              2.59%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.91MB     0B / 0B             21
[22:57:05] 25e57794fa20        peer2.hospital.test.com                  2.89%               88.37MiB / 7.706GiB   1.12%               2.07MB / 2.11MB     0B / 0B             22
[22:57:05] 9a4527f94709        peer2.publichealth.test.com              4.71%               83.07MiB / 7.706GiB   1.05%               2.04MB / 1.84MB     0B / 0B             21
[22:57:05] 56e9df471242        peer1.healthcenter.test.com              2.83%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.93MB      0B / 0B             23
[22:57:05] 5394a65012d7        peer0.hospital.test.com                  7.70%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:05] 94b3a12d28d7        peer1.hospital.test.com                  4.90%               89.12MiB / 7.706GiB   1.13%               2.19MB / 2MB        0B / 0B             21
[22:57:05] 06c9bb2cad04        peer1.publichealth.test.com              5.18%               85.39MiB / 7.706GiB   1.08%               1.96MB / 1.99MB     0B / 0B             23
[22:57:05] 3e258a69a1a0        couchdb5                                 0.58%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:05] ae1dd49380c8        couchdb1                                 0.51%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:05] 3e9c937869b8        couchdb8                                 0.46%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:05] 3facacade71b        couchdb2                                 0.41%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:05] 666bc460799d        couchdb7                                 0.45%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:05] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               641kB / 860kB       0B / 0B             20
[22:57:05] 05fc9adb978b        couchdb4                                 0.89%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:05] 0f162cc2dc18        couchdb0                                 0.47%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:05] 5e9e75e15e25        orderer3.test.com                        0.54%               29.21MiB / 7.706GiB   0.37%               785kB / 810kB       0B / 0B             19
[22:57:05] ccec9a5bc2d3        couchdb3                                 0.65%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:05] 590f66813cf9        orderer2.test.com                        0.56%               34.62MiB / 7.706GiB   0.44%               762kB / 819kB       0B / 0B             21
[22:57:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:05] 0c9932bedda4        couchdb6                                 0.56%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:05] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.01%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   106.54%             17.29MiB / 2GiB       0.84%               26MB / 32.4MB       0B / 0B             18
[22:57:05] 0f1bd984eef1        cli                                      0.08%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:05] 7f0735334536        peer0.publichealth.test.com              4.55%               84.71MiB / 7.706GiB   1.07%               2.02MB / 1.88MB     0B / 0B             21
[22:57:05] 215f4a8546fa        peer0.healthcenter.test.com              127.97%             135.5MiB / 7.706GiB   1.72%               34.4MB / 28MB       0B / 0B             21
[22:57:05] b6391950da17        peer2.healthcenter.test.com              2.59%               61.95MiB / 7.706GiB   0.79%               2.08MB / 1.91MB     0B / 0B             21
[22:57:05] 25e57794fa20        peer2.hospital.test.com                  2.89%               88.37MiB / 7.706GiB   1.12%               2.07MB / 2.11MB     0B / 0B             22
[22:57:05] 9a4527f94709        peer2.publichealth.test.com              4.71%               83.07MiB / 7.706GiB   1.05%               2.04MB / 1.84MB     0B / 0B             21
[22:57:05] 56e9df471242        peer1.healthcenter.test.com              2.83%               63.07MiB / 7.706GiB   0.80%               2.1MB / 1.93MB      0B / 0B             23
[22:57:05] 5394a65012d7        peer0.hospital.test.com                  7.70%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:05] 94b3a12d28d7        peer1.hospital.test.com                  4.90%               89.12MiB / 7.706GiB   1.13%               2.19MB / 2MB        0B / 0B             21
[22:57:05] 06c9bb2cad04        peer1.publichealth.test.com              5.18%               85.39MiB / 7.706GiB   1.08%               1.96MB / 1.99MB     0B / 0B             23
[22:57:05] 3e258a69a1a0        couchdb5                                 0.58%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:05] ae1dd49380c8        couchdb1                                 0.51%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:05] 3e9c937869b8        couchdb8                                 0.46%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:05] 3facacade71b        couchdb2                                 0.41%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:05] 666bc460799d        couchdb7                                 0.45%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:05] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               641kB / 860kB       0B / 0B             20
[22:57:05] 05fc9adb978b        couchdb4                                 0.89%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:05] 0f162cc2dc18        couchdb0                                 0.47%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:05] 5e9e75e15e25        orderer3.test.com                        0.54%               29.21MiB / 7.706GiB   0.37%               785kB / 810kB       0B / 0B             19
[22:57:05] ccec9a5bc2d3        couchdb3                                 0.65%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:05] 590f66813cf9        orderer2.test.com                        0.56%               34.62MiB / 7.706GiB   0.44%               762kB / 819kB       0B / 0B             21
[22:57:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:05] 0c9932bedda4        couchdb6                                 0.56%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:05] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.01%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:06] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.64%              17.32MiB / 2GiB       0.85%               26.8MB / 33.2MB     0B / 0B             18
[22:57:06] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:06] 7f0735334536        peer0.publichealth.test.com              12.32%              84.71MiB / 7.706GiB   1.07%               2.05MB / 1.9MB      0B / 0B             21
[22:57:06] 215f4a8546fa        peer0.healthcenter.test.com              120.04%             135.5MiB / 7.706GiB   1.72%               35.3MB / 28.9MB     0B / 0B             21
[22:57:06] b6391950da17        peer2.healthcenter.test.com              10.93%              61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:06] 25e57794fa20        peer2.hospital.test.com                  6.54%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:06] 9a4527f94709        peer2.publichealth.test.com              7.07%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:06] 56e9df471242        peer1.healthcenter.test.com              6.59%               63.08MiB / 7.706GiB   0.80%               2.12MB / 1.95MB     0B / 0B             23
[22:57:06] 5394a65012d7        peer0.hospital.test.com                  5.87%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:06] 94b3a12d28d7        peer1.hospital.test.com                  5.27%               89.12MiB / 7.706GiB   1.13%               2.2MB / 2.01MB      0B / 0B             21
[22:57:06] 06c9bb2cad04        peer1.publichealth.test.com              5.98%               85.39MiB / 7.706GiB   1.08%               1.97MB / 2MB        0B / 0B             23
[22:57:06] 3e258a69a1a0        couchdb5                                 0.39%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:06] ae1dd49380c8        couchdb1                                 0.83%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:06] 3e9c937869b8        couchdb8                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:06] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:06] 666bc460799d        couchdb7                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:06] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               643kB / 862kB       0B / 0B             20
[22:57:06] 05fc9adb978b        couchdb4                                 0.71%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:06] 0f162cc2dc18        couchdb0                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:06] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               788kB / 813kB       0B / 0B             19
[22:57:06] ccec9a5bc2d3        couchdb3                                 0.47%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:06] 590f66813cf9        orderer2.test.com                        0.55%               34.62MiB / 7.706GiB   0.44%               765kB / 822kB       0B / 0B             21
[22:57:06] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:06] 0c9932bedda4        couchdb6                                 0.76%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:06] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:06] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:06] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:06] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.64%              17.32MiB / 2GiB       0.85%               26.8MB / 33.2MB     0B / 0B             18
[22:57:06] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:06] 7f0735334536        peer0.publichealth.test.com              12.32%              84.71MiB / 7.706GiB   1.07%               2.05MB / 1.9MB      0B / 0B             21
[22:57:06] 215f4a8546fa        peer0.healthcenter.test.com              120.04%             135.5MiB / 7.706GiB   1.72%               35.3MB / 28.9MB     0B / 0B             21
[22:57:06] b6391950da17        peer2.healthcenter.test.com              10.93%              61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:06] 25e57794fa20        peer2.hospital.test.com                  6.54%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:06] 9a4527f94709        peer2.publichealth.test.com              7.07%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:06] 56e9df471242        peer1.healthcenter.test.com              6.59%               63.08MiB / 7.706GiB   0.80%               2.12MB / 1.95MB     0B / 0B             23
[22:57:06] 5394a65012d7        peer0.hospital.test.com                  5.87%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:06] 94b3a12d28d7        peer1.hospital.test.com                  5.27%               89.12MiB / 7.706GiB   1.13%               2.2MB / 2.01MB      0B / 0B             21
[22:57:06] 06c9bb2cad04        peer1.publichealth.test.com              5.98%               85.39MiB / 7.706GiB   1.08%               1.97MB / 2MB        0B / 0B             23
[22:57:06] 3e258a69a1a0        couchdb5                                 0.39%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:06] ae1dd49380c8        couchdb1                                 0.83%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:06] 3e9c937869b8        couchdb8                                 0.59%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:06] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:06] 666bc460799d        couchdb7                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:06] f197d766181c        orderer1.test.com                        0.40%               31.73MiB / 7.706GiB   0.40%               643kB / 862kB       0B / 0B             20
[22:57:06] 05fc9adb978b        couchdb4                                 0.71%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:06] 0f162cc2dc18        couchdb0                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:06] 5e9e75e15e25        orderer3.test.com                        0.52%               29.21MiB / 7.706GiB   0.37%               788kB / 813kB       0B / 0B             19
[22:57:06] ccec9a5bc2d3        couchdb3                                 0.47%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:06] 590f66813cf9        orderer2.test.com                        0.55%               34.62MiB / 7.706GiB   0.44%               765kB / 822kB       0B / 0B             21
[22:57:06] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:06] 0c9932bedda4        couchdb6                                 0.76%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:06] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:06] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:06] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:07] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   95.04%              17.34MiB / 2GiB       0.85%               27.7MB / 34.1MB     0B / 0B             18
[22:57:07] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:07] 7f0735334536        peer0.publichealth.test.com              1.64%               84.71MiB / 7.706GiB   1.07%               2.05MB / 1.91MB     0B / 0B             21
[22:57:07] 215f4a8546fa        peer0.healthcenter.test.com              121.25%             135.6MiB / 7.706GiB   1.72%               36.1MB / 29.9MB     0B / 0B             21
[22:57:07] b6391950da17        peer2.healthcenter.test.com              1.74%               61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:07] 25e57794fa20        peer2.hospital.test.com                  1.53%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:07] 9a4527f94709        peer2.publichealth.test.com              1.70%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:07] 56e9df471242        peer1.healthcenter.test.com              6.59%               63.08MiB / 7.706GiB   0.80%               2.12MB / 1.95MB     0B / 0B             23
[22:57:07] 5394a65012d7        peer0.hospital.test.com                  1.56%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:07] 94b3a12d28d7        peer1.hospital.test.com                  1.40%               89.12MiB / 7.706GiB   1.13%               2.2MB / 2.01MB      0B / 0B             21
[22:57:07] 06c9bb2cad04        peer1.publichealth.test.com              1.91%               85.39MiB / 7.706GiB   1.08%               1.97MB / 2.01MB     0B / 0B             23
[22:57:07] 3e258a69a1a0        couchdb5                                 0.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:07] ae1dd49380c8        couchdb1                                 0.68%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:07] 3e9c937869b8        couchdb8                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:07] 3facacade71b        couchdb2                                 1.21%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:07] 666bc460799d        couchdb7                                 0.54%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:07] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               645kB / 864kB       0B / 0B             20
[22:57:07] 05fc9adb978b        couchdb4                                 1.05%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:07] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:07] 5e9e75e15e25        orderer3.test.com                        0.50%               29.21MiB / 7.706GiB   0.37%               791kB / 816kB       0B / 0B             19
[22:57:07] ccec9a5bc2d3        couchdb3                                 0.76%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:07] 590f66813cf9        orderer2.test.com                        0.53%               34.62MiB / 7.706GiB   0.44%               768kB / 825kB       0B / 0B             21
[22:57:07] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:07] 0c9932bedda4        couchdb6                                 0.56%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:07] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:07] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:07] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:07] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   95.04%              17.34MiB / 2GiB       0.85%               27.7MB / 34.1MB     0B / 0B             18
[22:57:07] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:07] 7f0735334536        peer0.publichealth.test.com              1.64%               84.71MiB / 7.706GiB   1.07%               2.05MB / 1.91MB     0B / 0B             21
[22:57:07] 215f4a8546fa        peer0.healthcenter.test.com              121.25%             135.6MiB / 7.706GiB   1.72%               36.1MB / 29.9MB     0B / 0B             21
[22:57:07] b6391950da17        peer2.healthcenter.test.com              1.74%               61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:07] 25e57794fa20        peer2.hospital.test.com                  1.53%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:07] 9a4527f94709        peer2.publichealth.test.com              1.70%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:07] 56e9df471242        peer1.healthcenter.test.com              4.69%               63.08MiB / 7.706GiB   0.80%               2.13MB / 1.95MB     0B / 0B             23
[22:57:07] 5394a65012d7        peer0.hospital.test.com                  1.56%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:07] 94b3a12d28d7        peer1.hospital.test.com                  1.40%               89.12MiB / 7.706GiB   1.13%               2.2MB / 2.01MB      0B / 0B             21
[22:57:07] 06c9bb2cad04        peer1.publichealth.test.com              1.91%               85.39MiB / 7.706GiB   1.08%               1.97MB / 2.01MB     0B / 0B             23
[22:57:07] 3e258a69a1a0        couchdb5                                 0.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:07] ae1dd49380c8        couchdb1                                 0.68%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:07] 3e9c937869b8        couchdb8                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:07] 3facacade71b        couchdb2                                 1.21%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:07] 666bc460799d        couchdb7                                 0.54%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:07] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               645kB / 864kB       0B / 0B             20
[22:57:07] 05fc9adb978b        couchdb4                                 1.05%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:07] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:07] 5e9e75e15e25        orderer3.test.com                        0.50%               29.21MiB / 7.706GiB   0.37%               791kB / 816kB       0B / 0B             19
[22:57:07] ccec9a5bc2d3        couchdb3                                 0.76%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:07] 590f66813cf9        orderer2.test.com                        0.53%               34.62MiB / 7.706GiB   0.44%               768kB / 825kB       0B / 0B             21
[22:57:07] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:07] 0c9932bedda4        couchdb6                                 0.56%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:07] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:07] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:07] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:08] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   95.04%              17.34MiB / 2GiB       0.85%               27.7MB / 34.1MB     0B / 0B             18
[22:57:08] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:08] 7f0735334536        peer0.publichealth.test.com              1.64%               84.71MiB / 7.706GiB   1.07%               2.05MB / 1.91MB     0B / 0B             21
[22:57:08] 215f4a8546fa        peer0.healthcenter.test.com              121.25%             135.6MiB / 7.706GiB   1.72%               36.1MB / 29.9MB     0B / 0B             21
[22:57:08] b6391950da17        peer2.healthcenter.test.com              1.74%               61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:08] 25e57794fa20        peer2.hospital.test.com                  1.53%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:08] 9a4527f94709        peer2.publichealth.test.com              1.70%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:08] 56e9df471242        peer1.healthcenter.test.com              4.69%               63.08MiB / 7.706GiB   0.80%               2.13MB / 1.95MB     0B / 0B             23
[22:57:08] 5394a65012d7        peer0.hospital.test.com                  1.56%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:08] 94b3a12d28d7        peer1.hospital.test.com                  1.40%               89.12MiB / 7.706GiB   1.13%               2.2MB / 2.01MB      0B / 0B             21
[22:57:08] 06c9bb2cad04        peer1.publichealth.test.com              1.91%               85.39MiB / 7.706GiB   1.08%               1.97MB / 2.01MB     0B / 0B             23
[22:57:08] 3e258a69a1a0        couchdb5                                 0.59%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:08] ae1dd49380c8        couchdb1                                 0.68%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:08] 3e9c937869b8        couchdb8                                 0.56%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:08] 3facacade71b        couchdb2                                 1.21%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:08] 666bc460799d        couchdb7                                 0.54%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:08] f197d766181c        orderer1.test.com                        0.39%               31.73MiB / 7.706GiB   0.40%               645kB / 864kB       0B / 0B             20
[22:57:08] 05fc9adb978b        couchdb4                                 1.05%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:08] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:08] 5e9e75e15e25        orderer3.test.com                        0.50%               29.21MiB / 7.706GiB   0.37%               791kB / 816kB       0B / 0B             19
[22:57:08] ccec9a5bc2d3        couchdb3                                 0.76%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:08] 590f66813cf9        orderer2.test.com                        0.53%               34.62MiB / 7.706GiB   0.44%               768kB / 825kB       0B / 0B             21
[22:57:08] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:08] 0c9932bedda4        couchdb6                                 0.56%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:08] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:08] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:08] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:08]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[22:57:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:08] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.96%              17.36MiB / 2GiB       0.85%               28.7MB / 34.9MB     0B / 0B             18
[22:57:08] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:08] 7f0735334536        peer0.publichealth.test.com              2.07%               84.88MiB / 7.706GiB   1.08%               2.05MB / 1.91MB     0B / 0B             21
[22:57:08] 215f4a8546fa        peer0.healthcenter.test.com              115.83%             135.6MiB / 7.706GiB   1.72%               37MB / 30.8MB       0B / 0B             21
[22:57:08] b6391950da17        peer2.healthcenter.test.com              1.73%               61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:08] 25e57794fa20        peer2.hospital.test.com                  5.01%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:08] 9a4527f94709        peer2.publichealth.test.com              4.43%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:08] 56e9df471242        peer1.healthcenter.test.com              2.09%               63.08MiB / 7.706GiB   0.80%               2.13MB / 1.96MB     0B / 0B             23
[22:57:08] 5394a65012d7        peer0.hospital.test.com                  1.78%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:08] 94b3a12d28d7        peer1.hospital.test.com                  4.96%               89.12MiB / 7.706GiB   1.13%               2.21MB / 2.01MB     0B / 0B             21
[22:57:08] 06c9bb2cad04        peer1.publichealth.test.com              2.67%               85.39MiB / 7.706GiB   1.08%               1.98MB / 2.02MB     0B / 0B             23
[22:57:08] 3e258a69a1a0        couchdb5                                 0.33%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:08] ae1dd49380c8        couchdb1                                 2.05%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:08] 3e9c937869b8        couchdb8                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:08] 3facacade71b        couchdb2                                 0.50%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:08] 666bc460799d        couchdb7                                 0.44%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:08] f197d766181c        orderer1.test.com                        0.37%               31.73MiB / 7.706GiB   0.40%               647kB / 866kB       0B / 0B             20
[22:57:08] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:08] 0f162cc2dc18        couchdb0                                 0.42%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:08] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               794kB / 819kB       0B / 0B             19
[22:57:08] ccec9a5bc2d3        couchdb3                                 0.51%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:08] 590f66813cf9        orderer2.test.com                        0.46%               34.62MiB / 7.706GiB   0.44%               771kB / 828kB       0B / 0B             21
[22:57:08] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:08] 0c9932bedda4        couchdb6                                 0.53%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:08] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:08] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:08] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:08] ed7b7d192c3b        optimistic_mayer                         0.00%               8.703MiB / 7.706GiB   0.11%               286B / 0B           0B / 0B             12
[22:57:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:09] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.96%              17.36MiB / 2GiB       0.85%               28.7MB / 34.9MB     0B / 0B             18
[22:57:09] 0f1bd984eef1        cli                                      0.00%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:09] 7f0735334536        peer0.publichealth.test.com              2.07%               84.88MiB / 7.706GiB   1.08%               2.05MB / 1.91MB     0B / 0B             21
[22:57:09] 215f4a8546fa        peer0.healthcenter.test.com              115.83%             135.6MiB / 7.706GiB   1.72%               37MB / 30.8MB       0B / 0B             21
[22:57:09] b6391950da17        peer2.healthcenter.test.com              1.73%               61.95MiB / 7.706GiB   0.79%               2.11MB / 1.93MB     0B / 0B             21
[22:57:09] 25e57794fa20        peer2.hospital.test.com                  5.01%               88.37MiB / 7.706GiB   1.12%               2.09MB / 2.13MB     0B / 0B             22
[22:57:09] 9a4527f94709        peer2.publichealth.test.com              4.43%               83.08MiB / 7.706GiB   1.05%               2.06MB / 1.86MB     0B / 0B             21
[22:57:09] 56e9df471242        peer1.healthcenter.test.com              2.09%               63.08MiB / 7.706GiB   0.80%               2.13MB / 1.96MB     0B / 0B             23
[22:57:09] 5394a65012d7        peer0.hospital.test.com                  1.78%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:09] 94b3a12d28d7        peer1.hospital.test.com                  4.96%               89.12MiB / 7.706GiB   1.13%               2.21MB / 2.01MB     0B / 0B             21
[22:57:09] 06c9bb2cad04        peer1.publichealth.test.com              2.67%               85.39MiB / 7.706GiB   1.08%               1.98MB / 2.02MB     0B / 0B             23
[22:57:09] 3e258a69a1a0        couchdb5                                 0.33%               104.2MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:09] ae1dd49380c8        couchdb1                                 2.05%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:09] 3e9c937869b8        couchdb8                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:09] 3facacade71b        couchdb2                                 0.50%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:09] 666bc460799d        couchdb7                                 0.44%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:09] f197d766181c        orderer1.test.com                        0.37%               31.73MiB / 7.706GiB   0.40%               647kB / 866kB       0B / 0B             20
[22:57:09] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:09] 0f162cc2dc18        couchdb0                                 0.42%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:09] 5e9e75e15e25        orderer3.test.com                        0.48%               29.21MiB / 7.706GiB   0.37%               794kB / 819kB       0B / 0B             19
[22:57:09] ccec9a5bc2d3        couchdb3                                 0.51%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:09] 590f66813cf9        orderer2.test.com                        0.46%               34.62MiB / 7.706GiB   0.44%               771kB / 828kB       0B / 0B             21
[22:57:09] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:09] 0c9932bedda4        couchdb6                                 0.53%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:09] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:09] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:09] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:09] ed7b7d192c3b        optimistic_mayer                         0.00%               8.703MiB / 7.706GiB   0.11%               286B / 0B           0B / 0B             12
[22:57:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:09] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   60.02%              17.37MiB / 2GiB       0.85%               29.4MB / 35.6MB     0B / 0B             18
[22:57:09] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:09] 7f0735334536        peer0.publichealth.test.com              6.55%               84.89MiB / 7.706GiB   1.08%               2.06MB / 1.92MB     0B / 0B             21
[22:57:09] 215f4a8546fa        peer0.healthcenter.test.com              79.69%              135.6MiB / 7.706GiB   1.72%               37.7MB / 31.6MB     0B / 0B             21
[22:57:09] b6391950da17        peer2.healthcenter.test.com              2.95%               62.07MiB / 7.706GiB   0.79%               2.12MB / 1.94MB     0B / 0B             21
[22:57:09] 25e57794fa20        peer2.hospital.test.com                  2.25%               88.37MiB / 7.706GiB   1.12%               2.1MB / 2.14MB      0B / 0B             22
[22:57:09] 9a4527f94709        peer2.publichealth.test.com              4.15%               83.08MiB / 7.706GiB   1.05%               2.08MB / 1.88MB     0B / 0B             21
[22:57:09] 56e9df471242        peer1.healthcenter.test.com              4.52%               63.08MiB / 7.706GiB   0.80%               2.15MB / 1.97MB     0B / 0B             23
[22:57:09] 5394a65012d7        peer0.hospital.test.com                  7.33%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:09] 94b3a12d28d7        peer1.hospital.test.com                  3.77%               89.12MiB / 7.706GiB   1.13%               2.22MB / 2.02MB     0B / 0B             21
[22:57:09] 06c9bb2cad04        peer1.publichealth.test.com              5.43%               85.39MiB / 7.706GiB   1.08%               1.99MB / 2.03MB     0B / 0B             23
[22:57:09] 3e258a69a1a0        couchdb5                                 0.42%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:09] ae1dd49380c8        couchdb1                                 0.43%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:09] 3e9c937869b8        couchdb8                                 0.37%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:09] 3facacade71b        couchdb2                                 0.32%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:09] 666bc460799d        couchdb7                                 0.35%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:09] f197d766181c        orderer1.test.com                        0.28%               31.73MiB / 7.706GiB   0.40%               649kB / 868kB       0B / 0B             20
[22:57:09] 05fc9adb978b        couchdb4                                 0.58%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:09] 0f162cc2dc18        couchdb0                                 0.39%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:09] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               797kB / 822kB       0B / 0B             19
[22:57:09] ccec9a5bc2d3        couchdb3                                 0.46%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:09] 590f66813cf9        orderer2.test.com                        0.39%               34.62MiB / 7.706GiB   0.44%               774kB / 831kB       0B / 0B             21
[22:57:09] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:09] 0c9932bedda4        couchdb6                                 0.39%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:09] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:09] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:09] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:09] ed7b7d192c3b        optimistic_mayer                         409.91%             125.4MiB / 7.706GiB   1.59%               1.16kB / 0B         0B / 0B             87
[22:57:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:10] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   60.02%              17.37MiB / 2GiB       0.85%               29.4MB / 35.6MB     0B / 0B             18
[22:57:10] 0f1bd984eef1        cli                                      0.01%               22.72MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:10] 7f0735334536        peer0.publichealth.test.com              6.55%               84.89MiB / 7.706GiB   1.08%               2.06MB / 1.92MB     0B / 0B             21
[22:57:10] 215f4a8546fa        peer0.healthcenter.test.com              79.69%              135.6MiB / 7.706GiB   1.72%               37.7MB / 31.6MB     0B / 0B             21
[22:57:10] b6391950da17        peer2.healthcenter.test.com              2.95%               62.07MiB / 7.706GiB   0.79%               2.12MB / 1.94MB     0B / 0B             21
[22:57:10] 25e57794fa20        peer2.hospital.test.com                  2.25%               88.37MiB / 7.706GiB   1.12%               2.1MB / 2.14MB      0B / 0B             22
[22:57:10] 9a4527f94709        peer2.publichealth.test.com              4.15%               83.08MiB / 7.706GiB   1.05%               2.08MB / 1.88MB     0B / 0B             21
[22:57:10] 56e9df471242        peer1.healthcenter.test.com              4.52%               63.08MiB / 7.706GiB   0.80%               2.15MB / 1.97MB     0B / 0B             23
[22:57:10] 5394a65012d7        peer0.hospital.test.com                  7.33%               140.9MiB / 7.706GiB   1.79%               54MB / 48MB         0B / 0B             23
[22:57:10] 94b3a12d28d7        peer1.hospital.test.com                  3.77%               89.12MiB / 7.706GiB   1.13%               2.22MB / 2.02MB     0B / 0B             21
[22:57:10] 06c9bb2cad04        peer1.publichealth.test.com              5.43%               85.39MiB / 7.706GiB   1.08%               1.99MB / 2.03MB     0B / 0B             23
[22:57:10] 3e258a69a1a0        couchdb5                                 0.42%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:10] ae1dd49380c8        couchdb1                                 0.43%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:10] 3e9c937869b8        couchdb8                                 0.37%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:10] 3facacade71b        couchdb2                                 0.32%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:10] 666bc460799d        couchdb7                                 0.35%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:10] f197d766181c        orderer1.test.com                        0.28%               31.73MiB / 7.706GiB   0.40%               649kB / 868kB       0B / 0B             20
[22:57:10] 05fc9adb978b        couchdb4                                 0.58%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:10] 0f162cc2dc18        couchdb0                                 0.39%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:10] 5e9e75e15e25        orderer3.test.com                        0.44%               29.21MiB / 7.706GiB   0.37%               797kB / 822kB       0B / 0B             19
[22:57:10] ccec9a5bc2d3        couchdb3                                 0.46%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:10] 590f66813cf9        orderer2.test.com                        0.39%               34.62MiB / 7.706GiB   0.44%               774kB / 831kB       0B / 0B             21
[22:57:10] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:10] 0c9932bedda4        couchdb6                                 0.39%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:10] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.4MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:10] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:10] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:10] ed7b7d192c3b        optimistic_mayer                         409.91%             125.4MiB / 7.706GiB   1.59%               1.16kB / 0B         0B / 0B             87
[22:57:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:10] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   47.57%              17.37MiB / 2GiB       0.85%               30MB / 36.1MB       0B / 0B             18
[22:57:10] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:10] 7f0735334536        peer0.publichealth.test.com              6.30%               84.89MiB / 7.706GiB   1.08%               2.08MB / 1.94MB     0B / 0B             21
[22:57:10] 215f4a8546fa        peer0.healthcenter.test.com              67.61%              135.9MiB / 7.706GiB   1.72%               38.2MB / 32.2MB     0B / 0B             21
[22:57:10] b6391950da17        peer2.healthcenter.test.com              7.98%               61.95MiB / 7.706GiB   0.79%               2.14MB / 1.95MB     0B / 0B             21
[22:57:10] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.31MiB / 7.706GiB   1.12%               2.12MB / 2.16MB     0B / 0B             22
[22:57:10] 9a4527f94709        peer2.publichealth.test.com              4.21%               83.08MiB / 7.706GiB   1.05%               2.09MB / 1.89MB     0B / 0B             21
[22:57:10] 56e9df471242        peer1.healthcenter.test.com              9.00%               63.08MiB / 7.706GiB   0.80%               2.16MB / 1.98MB     0B / 0B             23
[22:57:10] 5394a65012d7        peer0.hospital.test.com                  3.45%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:10] 94b3a12d28d7        peer1.hospital.test.com                  4.11%               89.13MiB / 7.706GiB   1.13%               2.23MB / 2.04MB     0B / 0B             21
[22:57:10] 06c9bb2cad04        peer1.publichealth.test.com              3.69%               85.29MiB / 7.706GiB   1.08%               2MB / 2.04MB        0B / 0B             23
[22:57:10] 3e258a69a1a0        couchdb5                                 0.46%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:10] ae1dd49380c8        couchdb1                                 2.57%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:10] 3e9c937869b8        couchdb8                                 2.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:10] 3facacade71b        couchdb2                                 0.32%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:10] 666bc460799d        couchdb7                                 2.62%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:10] f197d766181c        orderer1.test.com                        0.46%               31.68MiB / 7.706GiB   0.40%               652kB / 872kB       0B / 0B             20
[22:57:10] 05fc9adb978b        couchdb4                                 0.58%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:10] 0f162cc2dc18        couchdb0                                 2.59%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:10] 5e9e75e15e25        orderer3.test.com                        0.47%               29.2MiB / 7.706GiB    0.37%               801kB / 826kB       0B / 0B             19
[22:57:10] ccec9a5bc2d3        couchdb3                                 2.81%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:10] 590f66813cf9        orderer2.test.com                        0.59%               34.59MiB / 7.706GiB   0.44%               778kB / 835kB       0B / 0B             21
[22:57:10] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:10] 0c9932bedda4        couchdb6                                 2.42%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:10] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:10] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:10] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:10] ed7b7d192c3b        optimistic_mayer                         491.05%             220.2MiB / 7.706GiB   2.79%               1.98kB / 0B         0B / 0B             103
[22:57:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:11] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   47.57%              17.37MiB / 2GiB       0.85%               30MB / 36.1MB       0B / 0B             18
[22:57:11] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:11] 7f0735334536        peer0.publichealth.test.com              6.30%               84.89MiB / 7.706GiB   1.08%               2.08MB / 1.94MB     0B / 0B             21
[22:57:11] 215f4a8546fa        peer0.healthcenter.test.com              67.61%              135.9MiB / 7.706GiB   1.72%               38.2MB / 32.2MB     0B / 0B             21
[22:57:11] b6391950da17        peer2.healthcenter.test.com              7.98%               61.95MiB / 7.706GiB   0.79%               2.14MB / 1.95MB     0B / 0B             21
[22:57:11] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.31MiB / 7.706GiB   1.12%               2.12MB / 2.16MB     0B / 0B             22
[22:57:11] 9a4527f94709        peer2.publichealth.test.com              4.21%               83.08MiB / 7.706GiB   1.05%               2.09MB / 1.89MB     0B / 0B             21
[22:57:11] 56e9df471242        peer1.healthcenter.test.com              9.00%               63.08MiB / 7.706GiB   0.80%               2.16MB / 1.98MB     0B / 0B             23
[22:57:11] 5394a65012d7        peer0.hospital.test.com                  3.45%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:11] 94b3a12d28d7        peer1.hospital.test.com                  4.11%               89.13MiB / 7.706GiB   1.13%               2.23MB / 2.04MB     0B / 0B             21
[22:57:11] 06c9bb2cad04        peer1.publichealth.test.com              3.69%               85.29MiB / 7.706GiB   1.08%               2MB / 2.04MB        0B / 0B             23
[22:57:11] 3e258a69a1a0        couchdb5                                 0.46%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:11] ae1dd49380c8        couchdb1                                 2.57%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:11] 3e9c937869b8        couchdb8                                 2.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:11] 3facacade71b        couchdb2                                 2.02%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:11] 666bc460799d        couchdb7                                 2.62%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:11] f197d766181c        orderer1.test.com                        0.46%               31.68MiB / 7.706GiB   0.40%               652kB / 872kB       0B / 0B             20
[22:57:11] 05fc9adb978b        couchdb4                                 2.07%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:11] 0f162cc2dc18        couchdb0                                 2.59%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:11] 5e9e75e15e25        orderer3.test.com                        0.47%               29.2MiB / 7.706GiB    0.37%               801kB / 826kB       0B / 0B             19
[22:57:11] ccec9a5bc2d3        couchdb3                                 2.81%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:11] 590f66813cf9        orderer2.test.com                        0.59%               34.59MiB / 7.706GiB   0.44%               778kB / 835kB       0B / 0B             21
[22:57:11] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:11] 0c9932bedda4        couchdb6                                 2.42%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:11] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:11] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:11] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:11] ed7b7d192c3b        optimistic_mayer                         491.05%             220.2MiB / 7.706GiB   2.79%               1.98kB / 0B         0B / 0B             103
[22:57:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:11] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   47.57%              17.37MiB / 2GiB       0.85%               30MB / 36.1MB       0B / 0B             18
[22:57:11] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:11] 7f0735334536        peer0.publichealth.test.com              6.30%               84.89MiB / 7.706GiB   1.08%               2.08MB / 1.94MB     0B / 0B             21
[22:57:11] 215f4a8546fa        peer0.healthcenter.test.com              67.61%              135.9MiB / 7.706GiB   1.72%               38.2MB / 32.2MB     0B / 0B             21
[22:57:11] b6391950da17        peer2.healthcenter.test.com              7.98%               61.95MiB / 7.706GiB   0.79%               2.14MB / 1.95MB     0B / 0B             21
[22:57:11] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.31MiB / 7.706GiB   1.12%               2.12MB / 2.16MB     0B / 0B             22
[22:57:11] 9a4527f94709        peer2.publichealth.test.com              4.21%               83.08MiB / 7.706GiB   1.05%               2.09MB / 1.89MB     0B / 0B             21
[22:57:11] 56e9df471242        peer1.healthcenter.test.com              9.00%               63.08MiB / 7.706GiB   0.80%               2.16MB / 1.98MB     0B / 0B             23
[22:57:11] 5394a65012d7        peer0.hospital.test.com                  3.45%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:11] 94b3a12d28d7        peer1.hospital.test.com                  4.11%               89.13MiB / 7.706GiB   1.13%               2.23MB / 2.04MB     0B / 0B             21
[22:57:11] 06c9bb2cad04        peer1.publichealth.test.com              3.69%               85.29MiB / 7.706GiB   1.08%               2MB / 2.04MB        0B / 0B             23
[22:57:11] 3e258a69a1a0        couchdb5                                 0.46%               104.3MiB / 7.706GiB   1.32%               182kB / 36.4kB      0B / 0B             35
[22:57:11] ae1dd49380c8        couchdb1                                 2.57%               105.3MiB / 7.706GiB   1.33%               184kB / 36kB        0B / 0B             35
[22:57:11] 3e9c937869b8        couchdb8                                 2.50%               103.4MiB / 7.706GiB   1.31%               183kB / 36.3kB      0B / 0B             35
[22:57:11] 3facacade71b        couchdb2                                 2.02%               106.7MiB / 7.706GiB   1.35%               183kB / 36.5kB      0B / 0B             35
[22:57:11] 666bc460799d        couchdb7                                 2.62%               103.6MiB / 7.706GiB   1.31%               184kB / 36.1kB      0B / 0B             35
[22:57:11] f197d766181c        orderer1.test.com                        0.46%               31.68MiB / 7.706GiB   0.40%               652kB / 872kB       0B / 0B             20
[22:57:11] 05fc9adb978b        couchdb4                                 2.07%               104MiB / 7.706GiB     1.32%               184kB / 36.4kB      0B / 0B             35
[22:57:11] 0f162cc2dc18        couchdb0                                 2.59%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:11] 5e9e75e15e25        orderer3.test.com                        0.47%               29.2MiB / 7.706GiB    0.37%               801kB / 826kB       0B / 0B             19
[22:57:11] ccec9a5bc2d3        couchdb3                                 2.81%               103.9MiB / 7.706GiB   1.32%               182kB / 36.6kB      0B / 0B             35
[22:57:11] 590f66813cf9        orderer2.test.com                        0.59%               34.59MiB / 7.706GiB   0.44%               778kB / 835kB       0B / 0B             21
[22:57:11] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:11] 0c9932bedda4        couchdb6                                 2.42%               104MiB / 7.706GiB     1.32%               182kB / 36.2kB      0B / 0B             35
[22:57:11] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:11] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:11] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:11] ed7b7d192c3b        optimistic_mayer                         491.05%             220.2MiB / 7.706GiB   2.79%               1.98kB / 0B         0B / 0B             103
[22:57:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:12] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   47.78%              17.38MiB / 2GiB       0.85%               30.6MB / 36.7MB     0B / 0B             18
[22:57:12] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:12] 7f0735334536        peer0.publichealth.test.com              2.76%               84.89MiB / 7.706GiB   1.08%               2.09MB / 1.95MB     0B / 0B             21
[22:57:12] 215f4a8546fa        peer0.healthcenter.test.com              66.19%              135.6MiB / 7.706GiB   1.72%               38.7MB / 32.7MB     0B / 0B             21
[22:57:12] b6391950da17        peer2.healthcenter.test.com              2.95%               61.95MiB / 7.706GiB   0.79%               2.15MB / 1.96MB     0B / 0B             21
[22:57:12] 25e57794fa20        peer2.hospital.test.com                  5.42%               88.31MiB / 7.706GiB   1.12%               2.13MB / 2.16MB     0B / 0B             22
[22:57:12] 9a4527f94709        peer2.publichealth.test.com              1.88%               83.08MiB / 7.706GiB   1.05%               2.09MB / 1.89MB     0B / 0B             21
[22:57:12] 56e9df471242        peer1.healthcenter.test.com              2.72%               63.09MiB / 7.706GiB   0.80%               2.17MB / 1.99MB     0B / 0B             23
[22:57:12] 5394a65012d7        peer0.hospital.test.com                  2.90%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:12] 94b3a12d28d7        peer1.hospital.test.com                  2.16%               89.13MiB / 7.706GiB   1.13%               2.24MB / 2.04MB     0B / 0B             21
[22:57:12] 06c9bb2cad04        peer1.publichealth.test.com              3.37%               85.29MiB / 7.706GiB   1.08%               2.01MB / 2.05MB     0B / 0B             23
[22:57:12] 3e258a69a1a0        couchdb5                                 2.55%               104.3MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:12] ae1dd49380c8        couchdb1                                 0.46%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:12] 3e9c937869b8        couchdb8                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:12] 3facacade71b        couchdb2                                 0.53%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:12] 666bc460799d        couchdb7                                 0.31%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:12] f197d766181c        orderer1.test.com                        0.29%               31.68MiB / 7.706GiB   0.40%               655kB / 874kB       0B / 0B             20
[22:57:12] 05fc9adb978b        couchdb4                                 0.40%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:12] 0f162cc2dc18        couchdb0                                 1.20%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:12] 5e9e75e15e25        orderer3.test.com                        0.40%               29.2MiB / 7.706GiB    0.37%               804kB / 829kB       0B / 0B             19
[22:57:12] ccec9a5bc2d3        couchdb3                                 0.50%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:12] 590f66813cf9        orderer2.test.com                        0.34%               34.59MiB / 7.706GiB   0.44%               781kB / 838kB       0B / 0B             21
[22:57:12] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:12] 0c9932bedda4        couchdb6                                 0.44%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:12] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:12] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:12] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:12] ed7b7d192c3b        optimistic_mayer                         537.31%             128.7MiB / 7.706GiB   1.63%               2.18kB / 0B         0B / 0B             88
[22:57:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:12] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   47.78%              17.38MiB / 2GiB       0.85%               30.6MB / 36.7MB     0B / 0B             18
[22:57:12] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:12] 7f0735334536        peer0.publichealth.test.com              2.76%               84.89MiB / 7.706GiB   1.08%               2.09MB / 1.95MB     0B / 0B             21
[22:57:12] 215f4a8546fa        peer0.healthcenter.test.com              66.19%              135.6MiB / 7.706GiB   1.72%               38.7MB / 32.7MB     0B / 0B             21
[22:57:12] b6391950da17        peer2.healthcenter.test.com              2.95%               61.95MiB / 7.706GiB   0.79%               2.15MB / 1.96MB     0B / 0B             21
[22:57:12] 25e57794fa20        peer2.hospital.test.com                  5.42%               88.31MiB / 7.706GiB   1.12%               2.13MB / 2.16MB     0B / 0B             22
[22:57:12] 9a4527f94709        peer2.publichealth.test.com              1.88%               83.08MiB / 7.706GiB   1.05%               2.09MB / 1.89MB     0B / 0B             21
[22:57:12] 56e9df471242        peer1.healthcenter.test.com              2.72%               63.09MiB / 7.706GiB   0.80%               2.17MB / 1.99MB     0B / 0B             23
[22:57:12] 5394a65012d7        peer0.hospital.test.com                  2.90%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:12] 94b3a12d28d7        peer1.hospital.test.com                  2.16%               89.13MiB / 7.706GiB   1.13%               2.24MB / 2.04MB     0B / 0B             21
[22:57:12] 06c9bb2cad04        peer1.publichealth.test.com              3.37%               85.29MiB / 7.706GiB   1.08%               2.01MB / 2.05MB     0B / 0B             23
[22:57:12] 3e258a69a1a0        couchdb5                                 2.55%               104.3MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:12] ae1dd49380c8        couchdb1                                 0.46%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:12] 3e9c937869b8        couchdb8                                 0.51%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:12] 3facacade71b        couchdb2                                 0.53%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:12] 666bc460799d        couchdb7                                 0.31%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:12] f197d766181c        orderer1.test.com                        0.29%               31.68MiB / 7.706GiB   0.40%               655kB / 874kB       0B / 0B             20
[22:57:12] 05fc9adb978b        couchdb4                                 0.40%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:12] 0f162cc2dc18        couchdb0                                 1.20%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:12] 5e9e75e15e25        orderer3.test.com                        0.40%               29.2MiB / 7.706GiB    0.37%               804kB / 829kB       0B / 0B             19
[22:57:12] ccec9a5bc2d3        couchdb3                                 0.50%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:12] 590f66813cf9        orderer2.test.com                        0.34%               34.59MiB / 7.706GiB   0.44%               781kB / 838kB       0B / 0B             21
[22:57:12] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:12] 0c9932bedda4        couchdb6                                 0.44%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:12] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:12] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:12] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:12] ed7b7d192c3b        optimistic_mayer                         537.31%             128.7MiB / 7.706GiB   1.63%               2.18kB / 0B         0B / 0B             88
[22:57:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:13] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   46.86%              17.38MiB / 2GiB       0.85%               31.1MB / 37.2MB     0B / 0B             18
[22:57:13] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:13] 7f0735334536        peer0.publichealth.test.com              1.96%               84.89MiB / 7.706GiB   1.08%               2.09MB / 1.95MB     0B / 0B             21
[22:57:13] 215f4a8546fa        peer0.healthcenter.test.com              63.50%              135.6MiB / 7.706GiB   1.72%               39.3MB / 33.3MB     0B / 0B             21
[22:57:13] b6391950da17        peer2.healthcenter.test.com              1.61%               61.95MiB / 7.706GiB   0.79%               2.15MB / 1.97MB     0B / 0B             21
[22:57:13] 25e57794fa20        peer2.hospital.test.com                  1.72%               88.31MiB / 7.706GiB   1.12%               2.13MB / 2.17MB     0B / 0B             22
[22:57:13] 9a4527f94709        peer2.publichealth.test.com              4.39%               83.09MiB / 7.706GiB   1.05%               2.1MB / 1.9MB       0B / 0B             21
[22:57:13] 56e9df471242        peer1.healthcenter.test.com              1.95%               63.09MiB / 7.706GiB   0.80%               2.17MB / 2MB        0B / 0B             23
[22:57:13] 5394a65012d7        peer0.hospital.test.com                  6.53%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:13] 94b3a12d28d7        peer1.hospital.test.com                  7.45%               89.13MiB / 7.706GiB   1.13%               2.25MB / 2.05MB     0B / 0B             21
[22:57:13] 06c9bb2cad04        peer1.publichealth.test.com              5.50%               85.3MiB / 7.706GiB    1.08%               2.02MB / 2.06MB     0B / 0B             23
[22:57:13] 3e258a69a1a0        couchdb5                                 1.73%               104.3MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:13] ae1dd49380c8        couchdb1                                 1.59%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:13] 3e9c937869b8        couchdb8                                 0.43%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:13] 3facacade71b        couchdb2                                 0.60%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:13] 666bc460799d        couchdb7                                 0.58%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:13] f197d766181c        orderer1.test.com                        0.28%               31.68MiB / 7.706GiB   0.40%               657kB / 876kB       0B / 0B             20
[22:57:13] 05fc9adb978b        couchdb4                                 0.69%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:13] 0f162cc2dc18        couchdb0                                 0.48%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:13] 5e9e75e15e25        orderer3.test.com                        0.44%               29.2MiB / 7.706GiB    0.37%               808kB / 833kB       0B / 0B             19
[22:57:13] ccec9a5bc2d3        couchdb3                                 1.94%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:13] 590f66813cf9        orderer2.test.com                        0.44%               34.59MiB / 7.706GiB   0.44%               784kB / 841kB       0B / 0B             21
[22:57:13] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:13] 0c9932bedda4        couchdb6                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:13] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:13] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:13] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:13] ed7b7d192c3b        optimistic_mayer                         531.87%             203.2MiB / 7.706GiB   2.57%               2.28kB / 0B         0B / 0B             103
[22:57:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:13] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   46.86%              17.38MiB / 2GiB       0.85%               31.1MB / 37.2MB     0B / 0B             18
[22:57:13] 0f1bd984eef1        cli                                      0.00%               22.64MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:13] 7f0735334536        peer0.publichealth.test.com              1.96%               84.89MiB / 7.706GiB   1.08%               2.09MB / 1.95MB     0B / 0B             21
[22:57:13] 215f4a8546fa        peer0.healthcenter.test.com              63.50%              135.6MiB / 7.706GiB   1.72%               39.3MB / 33.3MB     0B / 0B             21
[22:57:13] b6391950da17        peer2.healthcenter.test.com              1.61%               61.95MiB / 7.706GiB   0.79%               2.15MB / 1.97MB     0B / 0B             21
[22:57:13] 25e57794fa20        peer2.hospital.test.com                  1.72%               88.31MiB / 7.706GiB   1.12%               2.13MB / 2.17MB     0B / 0B             22
[22:57:13] 9a4527f94709        peer2.publichealth.test.com              4.39%               83.09MiB / 7.706GiB   1.05%               2.1MB / 1.9MB       0B / 0B             21
[22:57:13] 56e9df471242        peer1.healthcenter.test.com              1.95%               63.09MiB / 7.706GiB   0.80%               2.17MB / 2MB        0B / 0B             23
[22:57:13] 5394a65012d7        peer0.hospital.test.com                  6.53%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:13] 94b3a12d28d7        peer1.hospital.test.com                  7.45%               89.13MiB / 7.706GiB   1.13%               2.25MB / 2.05MB     0B / 0B             21
[22:57:13] 06c9bb2cad04        peer1.publichealth.test.com              5.50%               85.3MiB / 7.706GiB    1.08%               2.02MB / 2.06MB     0B / 0B             23
[22:57:13] 3e258a69a1a0        couchdb5                                 1.73%               104.3MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:13] ae1dd49380c8        couchdb1                                 1.59%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:13] 3e9c937869b8        couchdb8                                 0.43%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:13] 3facacade71b        couchdb2                                 0.60%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:13] 666bc460799d        couchdb7                                 0.58%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:13] f197d766181c        orderer1.test.com                        0.28%               31.68MiB / 7.706GiB   0.40%               657kB / 876kB       0B / 0B             20
[22:57:13] 05fc9adb978b        couchdb4                                 0.69%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:13] 0f162cc2dc18        couchdb0                                 0.48%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:13] 5e9e75e15e25        orderer3.test.com                        0.44%               29.2MiB / 7.706GiB    0.37%               808kB / 833kB       0B / 0B             19
[22:57:13] ccec9a5bc2d3        couchdb3                                 1.94%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:13] 590f66813cf9        orderer2.test.com                        0.44%               34.59MiB / 7.706GiB   0.44%               784kB / 841kB       0B / 0B             21
[22:57:13] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:13] 0c9932bedda4        couchdb6                                 0.52%               104.1MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:13] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:13] e845b429399c        ca.hospital.test.com                     0.00%               11.2MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             10
[22:57:13] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:13] ed7b7d192c3b        optimistic_mayer                         531.87%             203.2MiB / 7.706GiB   2.57%               2.28kB / 0B         0B / 0B             103
[22:57:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:14] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   48.10%              17.38MiB / 2GiB       0.85%               31.8MB / 37.7MB     0B / 0B             18
[22:57:14] 0f1bd984eef1        cli                                      0.01%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:14] 7f0735334536        peer0.publichealth.test.com              7.37%               84.91MiB / 7.706GiB   1.08%               2.11MB / 1.96MB     0B / 0B             21
[22:57:14] 215f4a8546fa        peer0.healthcenter.test.com              66.56%              135.8MiB / 7.706GiB   1.72%               39.8MB / 33.9MB     0B / 0B             21
[22:57:14] b6391950da17        peer2.healthcenter.test.com              7.99%               61.95MiB / 7.706GiB   0.79%               2.17MB / 1.99MB     0B / 0B             21
[22:57:14] 25e57794fa20        peer2.hospital.test.com                  3.38%               88.31MiB / 7.706GiB   1.12%               2.14MB / 2.18MB     0B / 0B             22
[22:57:14] 9a4527f94709        peer2.publichealth.test.com              3.79%               83.09MiB / 7.706GiB   1.05%               2.11MB / 1.91MB     0B / 0B             21
[22:57:14] 56e9df471242        peer1.healthcenter.test.com              3.13%               63.1MiB / 7.706GiB    0.80%               2.18MB / 2MB        0B / 0B             23
[22:57:14] 5394a65012d7        peer0.hospital.test.com                  2.66%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:14] 94b3a12d28d7        peer1.hospital.test.com                  2.49%               89.13MiB / 7.706GiB   1.13%               2.25MB / 2.05MB     0B / 0B             21
[22:57:14] 06c9bb2cad04        peer1.publichealth.test.com              2.89%               85.3MiB / 7.706GiB    1.08%               2.03MB / 2.07MB     0B / 0B             23
[22:57:14] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:14] ae1dd49380c8        couchdb1                                 0.50%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:14] 3e9c937869b8        couchdb8                                 2.62%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:14] 3facacade71b        couchdb2                                 0.51%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:14] 666bc460799d        couchdb7                                 0.56%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:14] f197d766181c        orderer1.test.com                        0.44%               31.61MiB / 7.706GiB   0.40%               660kB / 879kB       0B / 0B             20
[22:57:14] 05fc9adb978b        couchdb4                                 0.81%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:14] 0f162cc2dc18        couchdb0                                 0.40%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:14] 5e9e75e15e25        orderer3.test.com                        0.48%               29.19MiB / 7.706GiB   0.37%               812kB / 837kB       0B / 0B             19
[22:57:14] ccec9a5bc2d3        couchdb3                                 0.61%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:14] 590f66813cf9        orderer2.test.com                        0.53%               34.58MiB / 7.706GiB   0.44%               789kB / 846kB       0B / 0B             21
[22:57:14] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:14] 0c9932bedda4        couchdb6                                 0.95%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:14] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:14] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:14] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:14] ed7b7d192c3b        optimistic_mayer                         524.62%             107.3MiB / 7.706GiB   1.36%               2.55kB / 0B         0B / 0B             66
[22:57:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:14] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   48.10%              17.38MiB / 2GiB       0.85%               31.8MB / 37.7MB     0B / 0B             18
[22:57:14] 0f1bd984eef1        cli                                      0.01%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:14] 7f0735334536        peer0.publichealth.test.com              7.37%               84.91MiB / 7.706GiB   1.08%               2.11MB / 1.96MB     0B / 0B             21
[22:57:14] 215f4a8546fa        peer0.healthcenter.test.com              66.56%              135.8MiB / 7.706GiB   1.72%               39.8MB / 33.9MB     0B / 0B             21
[22:57:14] b6391950da17        peer2.healthcenter.test.com              7.99%               61.95MiB / 7.706GiB   0.79%               2.17MB / 1.99MB     0B / 0B             21
[22:57:14] 25e57794fa20        peer2.hospital.test.com                  3.38%               88.31MiB / 7.706GiB   1.12%               2.14MB / 2.18MB     0B / 0B             22
[22:57:14] 9a4527f94709        peer2.publichealth.test.com              3.79%               83.09MiB / 7.706GiB   1.05%               2.11MB / 1.91MB     0B / 0B             21
[22:57:14] 56e9df471242        peer1.healthcenter.test.com              3.13%               63.1MiB / 7.706GiB    0.80%               2.18MB / 2MB        0B / 0B             23
[22:57:14] 5394a65012d7        peer0.hospital.test.com                  2.66%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:14] 94b3a12d28d7        peer1.hospital.test.com                  2.49%               89.13MiB / 7.706GiB   1.13%               2.25MB / 2.05MB     0B / 0B             21
[22:57:14] 06c9bb2cad04        peer1.publichealth.test.com              2.89%               85.3MiB / 7.706GiB    1.08%               2.03MB / 2.07MB     0B / 0B             23
[22:57:14] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:14] ae1dd49380c8        couchdb1                                 0.50%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:14] 3e9c937869b8        couchdb8                                 2.62%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:14] 3facacade71b        couchdb2                                 0.51%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:14] 666bc460799d        couchdb7                                 0.56%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:14] f197d766181c        orderer1.test.com                        0.44%               31.61MiB / 7.706GiB   0.40%               660kB / 879kB       0B / 0B             20
[22:57:14] 05fc9adb978b        couchdb4                                 0.81%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:14] 0f162cc2dc18        couchdb0                                 0.40%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:14] 5e9e75e15e25        orderer3.test.com                        0.48%               29.19MiB / 7.706GiB   0.37%               812kB / 837kB       0B / 0B             19
[22:57:14] ccec9a5bc2d3        couchdb3                                 0.61%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:14] 590f66813cf9        orderer2.test.com                        0.53%               34.58MiB / 7.706GiB   0.44%               789kB / 846kB       0B / 0B             21
[22:57:14] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:14] 0c9932bedda4        couchdb6                                 0.95%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:14] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:14] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:14] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:14] ed7b7d192c3b        optimistic_mayer                         524.62%             107.3MiB / 7.706GiB   1.36%               2.55kB / 0B         0B / 0B             66
[22:57:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:15] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   48.10%              17.38MiB / 2GiB       0.85%               31.8MB / 37.7MB     0B / 0B             18
[22:57:15] 0f1bd984eef1        cli                                      0.01%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:15] 7f0735334536        peer0.publichealth.test.com              2.36%               84.91MiB / 7.706GiB   1.08%               2.11MB / 1.97MB     0B / 0B             21
[22:57:15] 215f4a8546fa        peer0.healthcenter.test.com              66.56%              135.8MiB / 7.706GiB   1.72%               39.8MB / 33.9MB     0B / 0B             21
[22:57:15] b6391950da17        peer2.healthcenter.test.com              7.99%               61.95MiB / 7.706GiB   0.79%               2.17MB / 1.99MB     0B / 0B             21
[22:57:15] 25e57794fa20        peer2.hospital.test.com                  3.38%               88.31MiB / 7.706GiB   1.12%               2.14MB / 2.18MB     0B / 0B             22
[22:57:15] 9a4527f94709        peer2.publichealth.test.com              3.79%               83.09MiB / 7.706GiB   1.05%               2.11MB / 1.91MB     0B / 0B             21
[22:57:15] 56e9df471242        peer1.healthcenter.test.com              3.13%               63.1MiB / 7.706GiB    0.80%               2.18MB / 2MB        0B / 0B             23
[22:57:15] 5394a65012d7        peer0.hospital.test.com                  2.76%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:15] 94b3a12d28d7        peer1.hospital.test.com                  2.49%               89.13MiB / 7.706GiB   1.13%               2.25MB / 2.05MB     0B / 0B             21
[22:57:15] 06c9bb2cad04        peer1.publichealth.test.com              2.39%               85.3MiB / 7.706GiB    1.08%               2.03MB / 2.07MB     0B / 0B             23
[22:57:15] 3e258a69a1a0        couchdb5                                 0.39%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:15] ae1dd49380c8        couchdb1                                 0.50%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:15] 3e9c937869b8        couchdb8                                 2.62%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:15] 3facacade71b        couchdb2                                 0.51%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:15] 666bc460799d        couchdb7                                 0.43%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:15] f197d766181c        orderer1.test.com                        0.32%               31.61MiB / 7.706GiB   0.40%               662kB / 881kB       0B / 0B             20
[22:57:15] 05fc9adb978b        couchdb4                                 0.81%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:15] 0f162cc2dc18        couchdb0                                 0.40%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:15] 5e9e75e15e25        orderer3.test.com                        0.48%               29.19MiB / 7.706GiB   0.37%               812kB / 837kB       0B / 0B             19
[22:57:15] ccec9a5bc2d3        couchdb3                                 0.61%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:15] 590f66813cf9        orderer2.test.com                        0.53%               34.58MiB / 7.706GiB   0.44%               789kB / 846kB       0B / 0B             21
[22:57:15] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:15] 0c9932bedda4        couchdb6                                 0.44%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:15] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:15] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:15] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:15] ed7b7d192c3b        optimistic_mayer                         496.49%             119.1MiB / 7.706GiB   1.51%               2.55kB / 0B         0B / 0B             56
[22:57:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:15] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   49.48%              17.38MiB / 2GiB       0.85%               32.4MB / 38.3MB     0B / 0B             18
[22:57:15] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:15] 7f0735334536        peer0.publichealth.test.com              2.36%               84.91MiB / 7.706GiB   1.08%               2.11MB / 1.97MB     0B / 0B             21
[22:57:15] 215f4a8546fa        peer0.healthcenter.test.com              71.28%              135.6MiB / 7.706GiB   1.72%               40.4MB / 34.5MB     0B / 0B             21
[22:57:15] b6391950da17        peer2.healthcenter.test.com              2.76%               61.95MiB / 7.706GiB   0.79%               2.17MB / 1.99MB     0B / 0B             21
[22:57:15] 25e57794fa20        peer2.hospital.test.com                  2.48%               88.31MiB / 7.706GiB   1.12%               2.15MB / 2.19MB     0B / 0B             22
[22:57:15] 9a4527f94709        peer2.publichealth.test.com              2.14%               83.09MiB / 7.706GiB   1.05%               2.11MB / 1.91MB     0B / 0B             21
[22:57:15] 56e9df471242        peer1.healthcenter.test.com              5.85%               63.1MiB / 7.706GiB    0.80%               2.19MB / 2.01MB     0B / 0B             23
[22:57:15] 5394a65012d7        peer0.hospital.test.com                  2.76%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:15] 94b3a12d28d7        peer1.hospital.test.com                  2.58%               89.13MiB / 7.706GiB   1.13%               2.26MB / 2.06MB     0B / 0B             21
[22:57:15] 06c9bb2cad04        peer1.publichealth.test.com              2.39%               85.3MiB / 7.706GiB    1.08%               2.03MB / 2.07MB     0B / 0B             23
[22:57:15] 3e258a69a1a0        couchdb5                                 0.54%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:15] ae1dd49380c8        couchdb1                                 0.44%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:15] 3e9c937869b8        couchdb8                                 0.41%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:15] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:15] 666bc460799d        couchdb7                                 0.43%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:15] f197d766181c        orderer1.test.com                        0.32%               31.61MiB / 7.706GiB   0.40%               662kB / 881kB       0B / 0B             20
[22:57:15] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:15] 0f162cc2dc18        couchdb0                                 0.46%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:15] 5e9e75e15e25        orderer3.test.com                        0.43%               29.19MiB / 7.706GiB   0.37%               815kB / 840kB       0B / 0B             19
[22:57:15] ccec9a5bc2d3        couchdb3                                 0.50%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:15] 590f66813cf9        orderer2.test.com                        0.42%               34.58MiB / 7.706GiB   0.44%               792kB / 849kB       0B / 0B             21
[22:57:15] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:15] 0c9932bedda4        couchdb6                                 0.44%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:15] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:15] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:15] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:15] ed7b7d192c3b        optimistic_mayer                         496.49%             119.1MiB / 7.706GiB   1.51%               2.55kB / 0B         0B / 0B             56
[22:57:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:16] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   49.48%              17.38MiB / 2GiB       0.85%               32.4MB / 38.3MB     0B / 0B             18
[22:57:16] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:16] 7f0735334536        peer0.publichealth.test.com              2.36%               84.91MiB / 7.706GiB   1.08%               2.11MB / 1.97MB     0B / 0B             21
[22:57:16] 215f4a8546fa        peer0.healthcenter.test.com              71.28%              135.6MiB / 7.706GiB   1.72%               40.4MB / 34.5MB     0B / 0B             21
[22:57:16] b6391950da17        peer2.healthcenter.test.com              2.76%               61.95MiB / 7.706GiB   0.79%               2.17MB / 1.99MB     0B / 0B             21
[22:57:16] 25e57794fa20        peer2.hospital.test.com                  2.48%               88.31MiB / 7.706GiB   1.12%               2.15MB / 2.19MB     0B / 0B             22
[22:57:16] 9a4527f94709        peer2.publichealth.test.com              2.14%               83.09MiB / 7.706GiB   1.05%               2.11MB / 1.91MB     0B / 0B             21
[22:57:16] 56e9df471242        peer1.healthcenter.test.com              5.85%               63.1MiB / 7.706GiB    0.80%               2.19MB / 2.01MB     0B / 0B             23
[22:57:16] 5394a65012d7        peer0.hospital.test.com                  2.76%               140.7MiB / 7.706GiB   1.78%               54MB / 48.1MB       0B / 0B             23
[22:57:16] 94b3a12d28d7        peer1.hospital.test.com                  2.58%               89.13MiB / 7.706GiB   1.13%               2.26MB / 2.06MB     0B / 0B             21
[22:57:16] 06c9bb2cad04        peer1.publichealth.test.com              2.39%               85.3MiB / 7.706GiB    1.08%               2.03MB / 2.07MB     0B / 0B             23
[22:57:16] 3e258a69a1a0        couchdb5                                 0.54%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:16] ae1dd49380c8        couchdb1                                 0.44%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:16] 3e9c937869b8        couchdb8                                 0.41%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:16] 3facacade71b        couchdb2                                 0.43%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:16] 666bc460799d        couchdb7                                 0.43%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:16] f197d766181c        orderer1.test.com                        0.32%               31.61MiB / 7.706GiB   0.40%               662kB / 881kB       0B / 0B             20
[22:57:16] 05fc9adb978b        couchdb4                                 0.55%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:16] 0f162cc2dc18        couchdb0                                 0.46%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:16] 5e9e75e15e25        orderer3.test.com                        0.43%               29.19MiB / 7.706GiB   0.37%               815kB / 840kB       0B / 0B             19
[22:57:16] ccec9a5bc2d3        couchdb3                                 0.50%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:16] 590f66813cf9        orderer2.test.com                        0.42%               34.58MiB / 7.706GiB   0.44%               792kB / 849kB       0B / 0B             21
[22:57:16] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:16] 0c9932bedda4        couchdb6                                 0.44%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:16] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:16] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:16] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:16] ed7b7d192c3b        optimistic_mayer                         496.49%             119.1MiB / 7.706GiB   1.51%               2.55kB / 0B         0B / 0B             56
[22:57:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:16] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   62.70%              17.39MiB / 2GiB       0.85%               33.1MB / 38.9MB     0B / 0B             18
[22:57:16] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:16] 7f0735334536        peer0.publichealth.test.com              4.47%               84.91MiB / 7.706GiB   1.08%               2.12MB / 1.98MB     0B / 0B             21
[22:57:16] 215f4a8546fa        peer0.healthcenter.test.com              84.42%              135.6MiB / 7.706GiB   1.72%               41.1MB / 35.3MB     0B / 0B             21
[22:57:16] b6391950da17        peer2.healthcenter.test.com              4.20%               61.95MiB / 7.706GiB   0.79%               2.18MB / 2.01MB     0B / 0B             21
[22:57:16] 25e57794fa20        peer2.hospital.test.com                  8.02%               88.32MiB / 7.706GiB   1.12%               2.16MB / 2.21MB     0B / 0B             22
[22:57:16] 9a4527f94709        peer2.publichealth.test.com              7.24%               83.09MiB / 7.706GiB   1.05%               2.13MB / 1.93MB     0B / 0B             21
[22:57:16] 56e9df471242        peer1.healthcenter.test.com              4.62%               63.1MiB / 7.706GiB    0.80%               2.2MB / 2.03MB      0B / 0B             23
[22:57:16] 5394a65012d7        peer0.hospital.test.com                  4.60%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:16] 94b3a12d28d7        peer1.hospital.test.com                  7.34%               89.13MiB / 7.706GiB   1.13%               2.28MB / 2.07MB     0B / 0B             21
[22:57:16] 06c9bb2cad04        peer1.publichealth.test.com              5.05%               85.3MiB / 7.706GiB    1.08%               2.05MB / 2.09MB     0B / 0B             23
[22:57:16] 3e258a69a1a0        couchdb5                                 0.40%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:16] ae1dd49380c8        couchdb1                                 0.74%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:16] 3e9c937869b8        couchdb8                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:16] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:16] 666bc460799d        couchdb7                                 0.45%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:16] f197d766181c        orderer1.test.com                        0.30%               31.61MiB / 7.706GiB   0.40%               664kB / 883kB       0B / 0B             20
[22:57:16] 05fc9adb978b        couchdb4                                 0.76%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:16] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:16] 5e9e75e15e25        orderer3.test.com                        0.43%               29.19MiB / 7.706GiB   0.37%               818kB / 843kB       0B / 0B             19
[22:57:16] ccec9a5bc2d3        couchdb3                                 0.43%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:16] 590f66813cf9        orderer2.test.com                        0.42%               34.58MiB / 7.706GiB   0.44%               795kB / 852kB       0B / 0B             21
[22:57:16] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:16] 0c9932bedda4        couchdb6                                 1.19%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:16] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:16] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:16] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:16] ed7b7d192c3b        optimistic_mayer                         338.39%             31.17MiB / 7.706GiB   0.40%               2.55kB / 0B         0B / 0B             33
[22:57:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:17] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   62.70%              17.39MiB / 2GiB       0.85%               33.1MB / 38.9MB     0B / 0B             18
[22:57:17] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:17] 7f0735334536        peer0.publichealth.test.com              4.47%               84.91MiB / 7.706GiB   1.08%               2.12MB / 1.98MB     0B / 0B             21
[22:57:17] 215f4a8546fa        peer0.healthcenter.test.com              84.42%              135.6MiB / 7.706GiB   1.72%               41.1MB / 35.3MB     0B / 0B             21
[22:57:17] b6391950da17        peer2.healthcenter.test.com              4.20%               61.95MiB / 7.706GiB   0.79%               2.18MB / 2.01MB     0B / 0B             21
[22:57:17] 25e57794fa20        peer2.hospital.test.com                  8.02%               88.32MiB / 7.706GiB   1.12%               2.16MB / 2.21MB     0B / 0B             22
[22:57:17] 9a4527f94709        peer2.publichealth.test.com              7.24%               83.09MiB / 7.706GiB   1.05%               2.13MB / 1.93MB     0B / 0B             21
[22:57:17] 56e9df471242        peer1.healthcenter.test.com              4.62%               63.1MiB / 7.706GiB    0.80%               2.2MB / 2.03MB      0B / 0B             23
[22:57:17] 5394a65012d7        peer0.hospital.test.com                  4.60%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:17] 94b3a12d28d7        peer1.hospital.test.com                  7.34%               89.13MiB / 7.706GiB   1.13%               2.28MB / 2.07MB     0B / 0B             21
[22:57:17] 06c9bb2cad04        peer1.publichealth.test.com              5.05%               85.3MiB / 7.706GiB    1.08%               2.05MB / 2.09MB     0B / 0B             23
[22:57:17] 3e258a69a1a0        couchdb5                                 0.40%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:17] ae1dd49380c8        couchdb1                                 0.74%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:17] 3e9c937869b8        couchdb8                                 0.40%               103.4MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:17] 3facacade71b        couchdb2                                 0.59%               106.7MiB / 7.706GiB   1.35%               183kB / 36.6kB      0B / 0B             35
[22:57:17] 666bc460799d        couchdb7                                 0.45%               103.5MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:17] f197d766181c        orderer1.test.com                        0.30%               31.61MiB / 7.706GiB   0.40%               664kB / 883kB       0B / 0B             20
[22:57:17] 05fc9adb978b        couchdb4                                 0.76%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:17] 0f162cc2dc18        couchdb0                                 0.51%               103.3MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:17] 5e9e75e15e25        orderer3.test.com                        0.43%               29.19MiB / 7.706GiB   0.37%               818kB / 843kB       0B / 0B             19
[22:57:17] ccec9a5bc2d3        couchdb3                                 0.43%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:17] 590f66813cf9        orderer2.test.com                        0.42%               34.58MiB / 7.706GiB   0.44%               795kB / 852kB       0B / 0B             21
[22:57:17] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:17] 0c9932bedda4        couchdb6                                 1.19%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:17] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:17] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:17] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:17] ed7b7d192c3b        optimistic_mayer                         338.39%             31.17MiB / 7.706GiB   0.40%               2.55kB / 0B         0B / 0B             33
[22:57:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:17] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   78.71%              17.39MiB / 2GiB       0.85%               34MB / 39.8MB       0B / 0B             18
[22:57:17] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:17] 7f0735334536        peer0.publichealth.test.com              5.31%               84.91MiB / 7.706GiB   1.08%               2.13MB / 1.99MB     0B / 0B             21
[22:57:17] 215f4a8546fa        peer0.healthcenter.test.com              98.57%              135.6MiB / 7.706GiB   1.72%               41.9MB / 36.2MB     0B / 0B             21
[22:57:17] b6391950da17        peer2.healthcenter.test.com              1.25%               61.95MiB / 7.706GiB   0.79%               2.18MB / 2.01MB     0B / 0B             21
[22:57:17] 25e57794fa20        peer2.hospital.test.com                  2.09%               88.32MiB / 7.706GiB   1.12%               2.17MB / 2.21MB     0B / 0B             22
[22:57:17] 9a4527f94709        peer2.publichealth.test.com              3.90%               83.09MiB / 7.706GiB   1.05%               2.14MB / 1.94MB     0B / 0B             21
[22:57:17] 56e9df471242        peer1.healthcenter.test.com              3.22%               63.1MiB / 7.706GiB    0.80%               2.21MB / 2.04MB     0B / 0B             23
[22:57:17] 5394a65012d7        peer0.hospital.test.com                  6.18%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:17] 94b3a12d28d7        peer1.hospital.test.com                  2.29%               89.13MiB / 7.706GiB   1.13%               2.28MB / 2.08MB     0B / 0B             21
[22:57:17] 06c9bb2cad04        peer1.publichealth.test.com              5.01%               85.3MiB / 7.706GiB    1.08%               2.06MB / 2.09MB     0B / 0B             23
[22:57:17] 3e258a69a1a0        couchdb5                                 0.57%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:17] ae1dd49380c8        couchdb1                                 0.50%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:17] 3e9c937869b8        couchdb8                                 0.47%               103.4MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:17] 3facacade71b        couchdb2                                 0.38%               106.7MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:17] 666bc460799d        couchdb7                                 0.61%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:17] f197d766181c        orderer1.test.com                        0.32%               31.61MiB / 7.706GiB   0.40%               666kB / 886kB       0B / 0B             20
[22:57:17] 05fc9adb978b        couchdb4                                 0.43%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:17] 0f162cc2dc18        couchdb0                                 0.45%               103.3MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:17] 5e9e75e15e25        orderer3.test.com                        0.41%               29.19MiB / 7.706GiB   0.37%               821kB / 846kB       0B / 0B             19
[22:57:17] ccec9a5bc2d3        couchdb3                                 0.69%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:17] 590f66813cf9        orderer2.test.com                        0.39%               34.58MiB / 7.706GiB   0.44%               798kB / 855kB       0B / 0B             21
[22:57:17] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:17] 0c9932bedda4        couchdb6                                 0.41%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:17] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:17] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:17] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:17] ed7b7d192c3b        optimistic_mayer                         181.90%             110MiB / 7.706GiB     1.39%               2.66kB / 0B         0B / 0B             36
[22:57:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:18] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   78.71%              17.39MiB / 2GiB       0.85%               34MB / 39.8MB       0B / 0B             18
[22:57:18] 0f1bd984eef1        cli                                      0.00%               22.54MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:18] 7f0735334536        peer0.publichealth.test.com              5.31%               84.91MiB / 7.706GiB   1.08%               2.13MB / 1.99MB     0B / 0B             21
[22:57:18] 215f4a8546fa        peer0.healthcenter.test.com              98.57%              135.6MiB / 7.706GiB   1.72%               41.9MB / 36.2MB     0B / 0B             21
[22:57:18] b6391950da17        peer2.healthcenter.test.com              1.25%               61.95MiB / 7.706GiB   0.79%               2.18MB / 2.01MB     0B / 0B             21
[22:57:18] 25e57794fa20        peer2.hospital.test.com                  2.09%               88.32MiB / 7.706GiB   1.12%               2.17MB / 2.21MB     0B / 0B             22
[22:57:18] 9a4527f94709        peer2.publichealth.test.com              3.90%               83.09MiB / 7.706GiB   1.05%               2.14MB / 1.94MB     0B / 0B             21
[22:57:18] 56e9df471242        peer1.healthcenter.test.com              3.22%               63.1MiB / 7.706GiB    0.80%               2.21MB / 2.04MB     0B / 0B             23
[22:57:18] 5394a65012d7        peer0.hospital.test.com                  6.18%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:18] 94b3a12d28d7        peer1.hospital.test.com                  2.29%               89.13MiB / 7.706GiB   1.13%               2.28MB / 2.08MB     0B / 0B             21
[22:57:18] 06c9bb2cad04        peer1.publichealth.test.com              5.01%               85.3MiB / 7.706GiB    1.08%               2.06MB / 2.09MB     0B / 0B             23
[22:57:18] 3e258a69a1a0        couchdb5                                 0.57%               104.1MiB / 7.706GiB   1.32%               182kB / 36.5kB      0B / 0B             35
[22:57:18] ae1dd49380c8        couchdb1                                 0.50%               105.3MiB / 7.706GiB   1.33%               184kB / 36.2kB      0B / 0B             35
[22:57:18] 3e9c937869b8        couchdb8                                 0.47%               103.4MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:18] 3facacade71b        couchdb2                                 0.38%               106.7MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:18] 666bc460799d        couchdb7                                 0.61%               103.6MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:18] f197d766181c        orderer1.test.com                        0.32%               31.61MiB / 7.706GiB   0.40%               666kB / 886kB       0B / 0B             20
[22:57:18] 05fc9adb978b        couchdb4                                 0.43%               104MiB / 7.706GiB     1.32%               184kB / 36.5kB      0B / 0B             35
[22:57:18] 0f162cc2dc18        couchdb0                                 0.45%               103.3MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:18] 5e9e75e15e25        orderer3.test.com                        0.41%               29.19MiB / 7.706GiB   0.37%               821kB / 846kB       0B / 0B             19
[22:57:18] ccec9a5bc2d3        couchdb3                                 0.69%               103.9MiB / 7.706GiB   1.32%               183kB / 36.8kB      0B / 0B             35
[22:57:18] 590f66813cf9        orderer2.test.com                        0.39%               34.58MiB / 7.706GiB   0.44%               798kB / 855kB       0B / 0B             21
[22:57:18] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.6kB / 0B         0B / 0B             11
[22:57:18] 0c9932bedda4        couchdb6                                 0.41%               104MiB / 7.706GiB     1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:18] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.38MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:18] e845b429399c        ca.hospital.test.com                     0.00%               11.18MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:18] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               17.16MiB / 2GiB       0.84%               46MB / 51.8MB       0B / 0B             19
[22:57:18] ed7b7d192c3b        optimistic_mayer                         181.90%             110MiB / 7.706GiB     1.39%               2.66kB / 0B         0B / 0B             36
[22:57:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:18] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   42.47%              17.36MiB / 2GiB       0.85%               34.5MB / 40.2MB     0B / 0B             18
[22:57:18] 0f1bd984eef1        cli                                      0.01%               22.59MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:18] 7f0735334536        peer0.publichealth.test.com              4.20%               84.91MiB / 7.706GiB   1.08%               2.14MB / 2MB        0B / 0B             21
[22:57:18] 215f4a8546fa        peer0.healthcenter.test.com              81.39%              135.8MiB / 7.706GiB   1.72%               42.4MB / 36.6MB     0B / 0B             21
[22:57:18] b6391950da17        peer2.healthcenter.test.com              7.03%               61.89MiB / 7.706GiB   0.78%               2.2MB / 2.01MB      0B / 0B             21
[22:57:18] 25e57794fa20        peer2.hospital.test.com                  2.67%               88.35MiB / 7.706GiB   1.12%               2.17MB / 2.22MB     0B / 0B             22
[22:57:18] 9a4527f94709        peer2.publichealth.test.com              1.78%               83.09MiB / 7.706GiB   1.05%               2.14MB / 1.94MB     0B / 0B             21
[22:57:18] 56e9df471242        peer1.healthcenter.test.com              2.71%               63.15MiB / 7.706GiB   0.80%               2.22MB / 2.04MB     0B / 0B             23
[22:57:18] 5394a65012d7        peer0.hospital.test.com                  2.90%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:18] 94b3a12d28d7        peer1.hospital.test.com                  1.47%               89.08MiB / 7.706GiB   1.13%               2.28MB / 2.08MB     0B / 0B             21
[22:57:18] 06c9bb2cad04        peer1.publichealth.test.com              2.26%               85.35MiB / 7.706GiB   1.08%               2.06MB / 2.1MB      0B / 0B             23
[22:57:18] 3e258a69a1a0        couchdb5                                 0.64%               103.8MiB / 7.706GiB   1.31%               182kB / 36.5kB      0B / 0B             35
[22:57:18] ae1dd49380c8        couchdb1                                 0.82%               104.2MiB / 7.706GiB   1.32%               184kB / 36.2kB      0B / 0B             35
[22:57:18] 3e9c937869b8        couchdb8                                 0.72%               103MiB / 7.706GiB     1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:18] 3facacade71b        couchdb2                                 0.83%               106.5MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:18] 666bc460799d        couchdb7                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:18] f197d766181c        orderer1.test.com                        0.32%               31.68MiB / 7.706GiB   0.40%               668kB / 888kB       0B / 0B             20
[22:57:18] 05fc9adb978b        couchdb4                                 0.71%               103.6MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:18] 0f162cc2dc18        couchdb0                                 0.65%               103MiB / 7.706GiB     1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:18] 5e9e75e15e25        orderer3.test.com                        0.43%               29.12MiB / 7.706GiB   0.37%               824kB / 849kB       0B / 0B             19
[22:57:18] ccec9a5bc2d3        couchdb3                                 0.59%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:18] 590f66813cf9        orderer2.test.com                        0.42%               34.52MiB / 7.706GiB   0.44%               801kB / 858kB       0B / 0B             21
[22:57:18] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.24MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:18] 0c9932bedda4        couchdb6                                 0.60%               103.8MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:18] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.34MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:18] e845b429399c        ca.hospital.test.com                     0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:18] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.93MiB / 2GiB       0.83%               46MB / 51.8MB       0B / 0B             19
[22:57:18] ed7b7d192c3b        optimistic_mayer                         195.16%             406.8MiB / 7.706GiB   5.16%               2.66kB / 0B         0B / 0B             36
[22:57:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:19] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   42.47%              17.36MiB / 2GiB       0.85%               34.5MB / 40.2MB     0B / 0B             18
[22:57:19] 0f1bd984eef1        cli                                      0.01%               22.59MiB / 7.706GiB   0.29%               176kB / 1.96MB      0B / 0B             18
[22:57:19] 7f0735334536        peer0.publichealth.test.com              4.20%               84.91MiB / 7.706GiB   1.08%               2.14MB / 2MB        0B / 0B             21
[22:57:19] 215f4a8546fa        peer0.healthcenter.test.com              81.39%              135.8MiB / 7.706GiB   1.72%               42.4MB / 36.6MB     0B / 0B             21
[22:57:19] b6391950da17        peer2.healthcenter.test.com              7.03%               61.89MiB / 7.706GiB   0.78%               2.2MB / 2.01MB      0B / 0B             21
[22:57:19] 25e57794fa20        peer2.hospital.test.com                  2.67%               88.35MiB / 7.706GiB   1.12%               2.17MB / 2.22MB     0B / 0B             22
[22:57:19] 9a4527f94709        peer2.publichealth.test.com              1.78%               83.09MiB / 7.706GiB   1.05%               2.14MB / 1.94MB     0B / 0B             21
[22:57:19] 56e9df471242        peer1.healthcenter.test.com              2.71%               63.15MiB / 7.706GiB   0.80%               2.22MB / 2.04MB     0B / 0B             23
[22:57:19] 5394a65012d7        peer0.hospital.test.com                  2.90%               140.7MiB / 7.706GiB   1.78%               54.1MB / 48.1MB     0B / 0B             23
[22:57:19] 94b3a12d28d7        peer1.hospital.test.com                  1.47%               89.08MiB / 7.706GiB   1.13%               2.28MB / 2.08MB     0B / 0B             21
[22:57:19] 06c9bb2cad04        peer1.publichealth.test.com              2.26%               85.35MiB / 7.706GiB   1.08%               2.06MB / 2.1MB      0B / 0B             23
[22:57:19] 3e258a69a1a0        couchdb5                                 0.64%               103.8MiB / 7.706GiB   1.31%               182kB / 36.5kB      0B / 0B             35
[22:57:19] ae1dd49380c8        couchdb1                                 0.82%               104.2MiB / 7.706GiB   1.32%               184kB / 36.2kB      0B / 0B             35
[22:57:19] 3e9c937869b8        couchdb8                                 0.72%               103MiB / 7.706GiB     1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:19] 3facacade71b        couchdb2                                 0.83%               106.5MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:19] 666bc460799d        couchdb7                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:19] f197d766181c        orderer1.test.com                        0.32%               31.68MiB / 7.706GiB   0.40%               668kB / 888kB       0B / 0B             20
[22:57:19] 05fc9adb978b        couchdb4                                 0.71%               103.6MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:19] 0f162cc2dc18        couchdb0                                 0.65%               103MiB / 7.706GiB     1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:19] 5e9e75e15e25        orderer3.test.com                        0.43%               29.12MiB / 7.706GiB   0.37%               824kB / 849kB       0B / 0B             19
[22:57:19] ccec9a5bc2d3        couchdb3                                 0.59%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:19] 590f66813cf9        orderer2.test.com                        0.42%               34.52MiB / 7.706GiB   0.44%               801kB / 858kB       0B / 0B             21
[22:57:19] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.24MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:19] 0c9932bedda4        couchdb6                                 0.60%               103.8MiB / 7.706GiB   1.32%               182kB / 36.3kB      0B / 0B             35
[22:57:19] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.34MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:19] e845b429399c        ca.hospital.test.com                     0.00%               11.17MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:19] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.93MiB / 2GiB       0.83%               46MB / 51.8MB       0B / 0B             19
[22:57:19] ed7b7d192c3b        optimistic_mayer                         195.16%             406.8MiB / 7.706GiB   5.16%               2.66kB / 0B         0B / 0B             36
[22:57:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:19] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   25.18%              17.27MiB / 2GiB       0.84%               34.8MB / 40.5MB     0B / 0B             18
[22:57:19] 0f1bd984eef1        cli                                      0.00%               22.07MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:19] 7f0735334536        peer0.publichealth.test.com              2.63%               84.96MiB / 7.706GiB   1.08%               2.14MB / 2.01MB     0B / 0B             21
[22:57:19] 215f4a8546fa        peer0.healthcenter.test.com              41.93%              135.8MiB / 7.706GiB   1.72%               42.7MB / 37MB       0B / 0B             21
[22:57:19] b6391950da17        peer2.healthcenter.test.com              2.95%               61.87MiB / 7.706GiB   0.78%               2.2MB / 2.02MB      0B / 0B             21
[22:57:19] 25e57794fa20        peer2.hospital.test.com                  5.44%               88.44MiB / 7.706GiB   1.12%               2.18MB / 2.22MB     0B / 0B             22
[22:57:19] 9a4527f94709        peer2.publichealth.test.com              2.51%               82.91MiB / 7.706GiB   1.05%               2.15MB / 1.95MB     0B / 0B             21
[22:57:19] 56e9df471242        peer1.healthcenter.test.com              6.74%               63.27MiB / 7.706GiB   0.80%               2.23MB / 2.05MB     0B / 0B             23
[22:57:19] 5394a65012d7        peer0.hospital.test.com                  2.35%               140.9MiB / 7.706GiB   1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:19] 94b3a12d28d7        peer1.hospital.test.com                  2.15%               89MiB / 7.706GiB      1.13%               2.29MB / 2.08MB     0B / 0B             21
[22:57:19] 06c9bb2cad04        peer1.publichealth.test.com              3.25%               85.48MiB / 7.706GiB   1.08%               2.07MB / 2.11MB     0B / 0B             23
[22:57:19] 3e258a69a1a0        couchdb5                                 0.61%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:19] ae1dd49380c8        couchdb1                                 0.53%               103.2MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:19] 3e9c937869b8        couchdb8                                 0.55%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:19] 3facacade71b        couchdb2                                 0.43%               106.4MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:19] 666bc460799d        couchdb7                                 0.42%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:19] f197d766181c        orderer1.test.com                        0.57%               31.58MiB / 7.706GiB   0.40%               671kB / 890kB       0B / 0B             20
[22:57:19] 05fc9adb978b        couchdb4                                 0.72%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:19] 0f162cc2dc18        couchdb0                                 0.52%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:19] 5e9e75e15e25        orderer3.test.com                        1.15%               29.5MiB / 7.706GiB    0.37%               828kB / 853kB       0B / 0B             19
[22:57:19] ccec9a5bc2d3        couchdb3                                 0.50%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:19] 590f66813cf9        orderer2.test.com                        0.93%               34.41MiB / 7.706GiB   0.44%               804kB / 861kB       0B / 0B             21
[22:57:19] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:19] 0c9932bedda4        couchdb6                                 0.48%               102.9MiB / 7.706GiB   1.30%               182kB / 36.3kB      0B / 0B             35
[22:57:19] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:19] e845b429399c        ca.hospital.test.com                     0.00%               11.09MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:19] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.59MiB / 2GiB       0.81%               46MB / 51.8MB       0B / 0B             19
[22:57:19] ed7b7d192c3b        optimistic_mayer                         160.38%             555.2MiB / 7.706GiB   7.04%               2.66kB / 0B         0B / 0B             36
[22:57:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:20] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   25.18%              17.27MiB / 2GiB       0.84%               34.8MB / 40.5MB     0B / 0B             18
[22:57:20] 0f1bd984eef1        cli                                      0.00%               22.07MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:20] 7f0735334536        peer0.publichealth.test.com              2.63%               84.96MiB / 7.706GiB   1.08%               2.14MB / 2.01MB     0B / 0B             21
[22:57:20] 215f4a8546fa        peer0.healthcenter.test.com              41.93%              135.8MiB / 7.706GiB   1.72%               42.7MB / 37MB       0B / 0B             21
[22:57:20] b6391950da17        peer2.healthcenter.test.com              2.95%               61.87MiB / 7.706GiB   0.78%               2.2MB / 2.02MB      0B / 0B             21
[22:57:20] 25e57794fa20        peer2.hospital.test.com                  5.44%               88.44MiB / 7.706GiB   1.12%               2.18MB / 2.22MB     0B / 0B             22
[22:57:20] 9a4527f94709        peer2.publichealth.test.com              2.51%               82.91MiB / 7.706GiB   1.05%               2.15MB / 1.95MB     0B / 0B             21
[22:57:20] 56e9df471242        peer1.healthcenter.test.com              6.74%               63.27MiB / 7.706GiB   0.80%               2.23MB / 2.05MB     0B / 0B             23
[22:57:20] 5394a65012d7        peer0.hospital.test.com                  2.35%               140.9MiB / 7.706GiB   1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:20] 94b3a12d28d7        peer1.hospital.test.com                  2.15%               89MiB / 7.706GiB      1.13%               2.29MB / 2.08MB     0B / 0B             21
[22:57:20] 06c9bb2cad04        peer1.publichealth.test.com              3.25%               85.48MiB / 7.706GiB   1.08%               2.07MB / 2.11MB     0B / 0B             23
[22:57:20] 3e258a69a1a0        couchdb5                                 0.61%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:20] ae1dd49380c8        couchdb1                                 0.53%               103.2MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:20] 3e9c937869b8        couchdb8                                 0.55%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:20] 3facacade71b        couchdb2                                 0.43%               106.4MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:20] 666bc460799d        couchdb7                                 0.42%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:20] f197d766181c        orderer1.test.com                        0.57%               31.58MiB / 7.706GiB   0.40%               671kB / 890kB       0B / 0B             20
[22:57:20] 05fc9adb978b        couchdb4                                 0.72%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:20] 0f162cc2dc18        couchdb0                                 0.52%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:20] 5e9e75e15e25        orderer3.test.com                        1.15%               29.5MiB / 7.706GiB    0.37%               828kB / 853kB       0B / 0B             19
[22:57:20] ccec9a5bc2d3        couchdb3                                 0.50%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:20] 590f66813cf9        orderer2.test.com                        0.93%               34.41MiB / 7.706GiB   0.44%               804kB / 861kB       0B / 0B             21
[22:57:20] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.16MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:20] 0c9932bedda4        couchdb6                                 0.48%               102.9MiB / 7.706GiB   1.30%               182kB / 36.3kB      0B / 0B             35
[22:57:20] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.33MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:20] e845b429399c        ca.hospital.test.com                     0.00%               11.09MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:20] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.59MiB / 2GiB       0.81%               46MB / 51.8MB       0B / 0B             19
[22:57:20] ed7b7d192c3b        optimistic_mayer                         160.38%             555.2MiB / 7.706GiB   7.04%               2.66kB / 0B         0B / 0B             36
[22:57:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:20] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.02%              17.26MiB / 2GiB       0.84%               35.8MB / 41.5MB     0B / 0B             18
[22:57:20] 0f1bd984eef1        cli                                      0.00%               22.12MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:20] 7f0735334536        peer0.publichealth.test.com              3.48%               84.96MiB / 7.706GiB   1.08%               2.15MB / 2.02MB     0B / 0B             21
[22:57:20] 215f4a8546fa        peer0.healthcenter.test.com              114.48%             135.8MiB / 7.706GiB   1.72%               43.6MB / 38MB       0B / 0B             21
[22:57:20] b6391950da17        peer2.healthcenter.test.com              3.60%               61.86MiB / 7.706GiB   0.78%               2.21MB / 2.03MB     0B / 0B             21
[22:57:20] 25e57794fa20        peer2.hospital.test.com                  3.90%               88.44MiB / 7.706GiB   1.12%               2.19MB / 2.24MB     0B / 0B             22
[22:57:20] 9a4527f94709        peer2.publichealth.test.com              6.32%               83.05MiB / 7.706GiB   1.05%               2.16MB / 1.96MB     0B / 0B             21
[22:57:20] 56e9df471242        peer1.healthcenter.test.com              3.38%               63.26MiB / 7.706GiB   0.80%               2.23MB / 2.06MB     0B / 0B             23
[22:57:20] 5394a65012d7        peer0.hospital.test.com                  9.00%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:20] 94b3a12d28d7        peer1.hospital.test.com                  8.29%               89.03MiB / 7.706GiB   1.13%               2.31MB / 2.1MB      0B / 0B             21
[22:57:20] 06c9bb2cad04        peer1.publichealth.test.com              4.57%               85.5MiB / 7.706GiB    1.08%               2.08MB / 2.12MB     0B / 0B             23
[22:57:20] 3e258a69a1a0        couchdb5                                 0.54%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:20] ae1dd49380c8        couchdb1                                 2.17%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:20] 3e9c937869b8        couchdb8                                 2.57%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:20] 3facacade71b        couchdb2                                 2.27%               106.4MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:20] 666bc460799d        couchdb7                                 0.44%               103MiB / 7.706GiB     1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:20] f197d766181c        orderer1.test.com                        0.41%               31.53MiB / 7.706GiB   0.40%               674kB / 893kB       0B / 0B             20
[22:57:20] 05fc9adb978b        couchdb4                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:20] 0f162cc2dc18        couchdb0                                 0.55%               102.6MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:20] 5e9e75e15e25        orderer3.test.com                        0.43%               29.41MiB / 7.706GiB   0.37%               832kB / 856kB       0B / 0B             19
[22:57:20] ccec9a5bc2d3        couchdb3                                 3.01%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:20] 590f66813cf9        orderer2.test.com                        0.62%               34.32MiB / 7.706GiB   0.43%               808kB / 865kB       0B / 0B             21
[22:57:20] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:20] 0c9932bedda4        couchdb6                                 3.32%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:20] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.32MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:20] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:20] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.52MiB / 2GiB       0.81%               46MB / 51.8MB       0B / 0B             19
[22:57:20] ed7b7d192c3b        optimistic_mayer                         105.48%             628.1MiB / 7.706GiB   7.96%               2.66kB / 0B         0B / 0B             36
[22:57:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:21] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   88.02%              17.26MiB / 2GiB       0.84%               35.8MB / 41.5MB     0B / 0B             18
[22:57:21] 0f1bd984eef1        cli                                      0.00%               22.12MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:21] 7f0735334536        peer0.publichealth.test.com              3.48%               84.96MiB / 7.706GiB   1.08%               2.15MB / 2.02MB     0B / 0B             21
[22:57:21] 215f4a8546fa        peer0.healthcenter.test.com              114.48%             135.8MiB / 7.706GiB   1.72%               43.6MB / 38MB       0B / 0B             21
[22:57:21] b6391950da17        peer2.healthcenter.test.com              3.60%               61.86MiB / 7.706GiB   0.78%               2.21MB / 2.03MB     0B / 0B             21
[22:57:21] 25e57794fa20        peer2.hospital.test.com                  3.90%               88.44MiB / 7.706GiB   1.12%               2.19MB / 2.24MB     0B / 0B             22
[22:57:21] 9a4527f94709        peer2.publichealth.test.com              6.32%               83.05MiB / 7.706GiB   1.05%               2.16MB / 1.96MB     0B / 0B             21
[22:57:21] 56e9df471242        peer1.healthcenter.test.com              3.38%               63.26MiB / 7.706GiB   0.80%               2.23MB / 2.06MB     0B / 0B             23
[22:57:21] 5394a65012d7        peer0.hospital.test.com                  9.00%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:21] 94b3a12d28d7        peer1.hospital.test.com                  8.29%               89.03MiB / 7.706GiB   1.13%               2.31MB / 2.1MB      0B / 0B             21
[22:57:21] 06c9bb2cad04        peer1.publichealth.test.com              4.57%               85.5MiB / 7.706GiB    1.08%               2.08MB / 2.12MB     0B / 0B             23
[22:57:21] 3e258a69a1a0        couchdb5                                 0.54%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:21] ae1dd49380c8        couchdb1                                 2.17%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:21] 3e9c937869b8        couchdb8                                 2.57%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:21] 3facacade71b        couchdb2                                 2.27%               106.4MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:21] 666bc460799d        couchdb7                                 0.44%               103MiB / 7.706GiB     1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:21] f197d766181c        orderer1.test.com                        0.41%               31.53MiB / 7.706GiB   0.40%               674kB / 893kB       0B / 0B             20
[22:57:21] 05fc9adb978b        couchdb4                                 0.69%               103.3MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:21] 0f162cc2dc18        couchdb0                                 0.55%               102.6MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:21] 5e9e75e15e25        orderer3.test.com                        0.43%               29.41MiB / 7.706GiB   0.37%               832kB / 856kB       0B / 0B             19
[22:57:21] ccec9a5bc2d3        couchdb3                                 3.01%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:21] 590f66813cf9        orderer2.test.com                        0.62%               34.32MiB / 7.706GiB   0.43%               808kB / 865kB       0B / 0B             21
[22:57:21] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.12MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:21] 0c9932bedda4        couchdb6                                 3.32%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:21] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.32MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:21] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:21] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.52MiB / 2GiB       0.81%               46MB / 51.8MB       0B / 0B             19
[22:57:21] ed7b7d192c3b        optimistic_mayer                         105.48%             628.1MiB / 7.706GiB   7.96%               2.66kB / 0B         0B / 0B             36
[22:57:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:21] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   83.72%              17.26MiB / 2GiB       0.84%               36.7MB / 42.3MB     0B / 0B             18
[22:57:21] 0f1bd984eef1        cli                                      0.00%               21.96MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:21] 7f0735334536        peer0.publichealth.test.com              7.87%               84.97MiB / 7.706GiB   1.08%               2.17MB / 2.03MB     0B / 0B             21
[22:57:21] 215f4a8546fa        peer0.healthcenter.test.com              109.44%             135.8MiB / 7.706GiB   1.72%               44.5MB / 38.9MB     0B / 0B             21
[22:57:21] b6391950da17        peer2.healthcenter.test.com              2.86%               61.83MiB / 7.706GiB   0.78%               2.22MB / 2.04MB     0B / 0B             21
[22:57:21] 25e57794fa20        peer2.hospital.test.com                  4.69%               88.44MiB / 7.706GiB   1.12%               2.21MB / 2.25MB     0B / 0B             22
[22:57:21] 9a4527f94709        peer2.publichealth.test.com              4.67%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:21] 56e9df471242        peer1.healthcenter.test.com              5.32%               63.25MiB / 7.706GiB   0.80%               2.25MB / 2.08MB     0B / 0B             23
[22:57:21] 5394a65012d7        peer0.hospital.test.com                  4.54%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:21] 94b3a12d28d7        peer1.hospital.test.com                  3.84%               88.99MiB / 7.706GiB   1.13%               2.32MB / 2.11MB     0B / 0B             21
[22:57:21] 06c9bb2cad04        peer1.publichealth.test.com              6.22%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.13MB      0B / 0B             23
[22:57:21] 3e258a69a1a0        couchdb5                                 1.83%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:21] ae1dd49380c8        couchdb1                                 0.48%               103MiB / 7.706GiB     1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:21] 3e9c937869b8        couchdb8                                 0.39%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:21] 3facacade71b        couchdb2                                 0.39%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:21] 666bc460799d        couchdb7                                 2.26%               102.7MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:21] f197d766181c        orderer1.test.com                        0.41%               31.43MiB / 7.706GiB   0.40%               676kB / 895kB       0B / 0B             20
[22:57:21] 05fc9adb978b        couchdb4                                 2.75%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:21] 0f162cc2dc18        couchdb0                                 2.40%               102.8MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:21] 5e9e75e15e25        orderer3.test.com                        0.52%               29.48MiB / 7.706GiB   0.37%               835kB / 860kB       0B / 0B             19
[22:57:21] ccec9a5bc2d3        couchdb3                                 0.49%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:21] 590f66813cf9        orderer2.test.com                        0.54%               34.37MiB / 7.706GiB   0.44%               811kB / 868kB       0B / 0B             21
[22:57:21] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.04MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:21] 0c9932bedda4        couchdb6                                 0.39%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:21] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:21] e845b429399c        ca.hospital.test.com                     0.00%               10.98MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:21] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.39MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:21] ed7b7d192c3b        optimistic_mayer                         167.59%             691.7MiB / 7.706GiB   8.77%               2.66kB / 0B         0B / 0B             36
[22:57:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:22] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   83.72%              17.26MiB / 2GiB       0.84%               36.7MB / 42.3MB     0B / 0B             18
[22:57:22] 0f1bd984eef1        cli                                      0.00%               21.96MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:22] 7f0735334536        peer0.publichealth.test.com              7.87%               84.97MiB / 7.706GiB   1.08%               2.17MB / 2.03MB     0B / 0B             21
[22:57:22] 215f4a8546fa        peer0.healthcenter.test.com              109.44%             135.8MiB / 7.706GiB   1.72%               44.5MB / 38.9MB     0B / 0B             21
[22:57:22] b6391950da17        peer2.healthcenter.test.com              2.86%               61.83MiB / 7.706GiB   0.78%               2.22MB / 2.04MB     0B / 0B             21
[22:57:22] 25e57794fa20        peer2.hospital.test.com                  4.69%               88.44MiB / 7.706GiB   1.12%               2.21MB / 2.25MB     0B / 0B             22
[22:57:22] 9a4527f94709        peer2.publichealth.test.com              4.67%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:22] 56e9df471242        peer1.healthcenter.test.com              5.32%               63.25MiB / 7.706GiB   0.80%               2.25MB / 2.08MB     0B / 0B             23
[22:57:22] 5394a65012d7        peer0.hospital.test.com                  4.54%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:22] 94b3a12d28d7        peer1.hospital.test.com                  3.84%               88.99MiB / 7.706GiB   1.13%               2.32MB / 2.11MB     0B / 0B             21
[22:57:22] 06c9bb2cad04        peer1.publichealth.test.com              6.22%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.13MB      0B / 0B             23
[22:57:22] 3e258a69a1a0        couchdb5                                 1.83%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:22] ae1dd49380c8        couchdb1                                 0.48%               103MiB / 7.706GiB     1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:22] 3e9c937869b8        couchdb8                                 0.39%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:22] 3facacade71b        couchdb2                                 0.39%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:22] 666bc460799d        couchdb7                                 2.26%               102.7MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:22] f197d766181c        orderer1.test.com                        0.41%               31.43MiB / 7.706GiB   0.40%               676kB / 895kB       0B / 0B             20
[22:57:22] 05fc9adb978b        couchdb4                                 2.75%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:22] 0f162cc2dc18        couchdb0                                 2.40%               102.8MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:22] 5e9e75e15e25        orderer3.test.com                        0.52%               29.48MiB / 7.706GiB   0.37%               835kB / 860kB       0B / 0B             19
[22:57:22] ccec9a5bc2d3        couchdb3                                 0.49%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:22] 590f66813cf9        orderer2.test.com                        0.54%               34.37MiB / 7.706GiB   0.44%               811kB / 868kB       0B / 0B             21
[22:57:22] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               11.04MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:22] 0c9932bedda4        couchdb6                                 0.39%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:22] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.3MiB / 7.706GiB    0.14%               10.2kB / 0B         0B / 0B             11
[22:57:22] e845b429399c        ca.hospital.test.com                     0.00%               10.98MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:22] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.39MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:22] ed7b7d192c3b        optimistic_mayer                         167.59%             691.7MiB / 7.706GiB   8.77%               2.66kB / 0B         0B / 0B             36
[22:57:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:22] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   83.82%              17.35MiB / 2GiB       0.85%               37.7MB / 43.2MB     0B / 0B             18
[22:57:22] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:22] 7f0735334536        peer0.publichealth.test.com              3.18%               84.97MiB / 7.706GiB   1.08%               2.17MB / 2.04MB     0B / 0B             21
[22:57:22] 215f4a8546fa        peer0.healthcenter.test.com              105.33%             135.8MiB / 7.706GiB   1.72%               45.4MB / 39.9MB     0B / 0B             21
[22:57:22] b6391950da17        peer2.healthcenter.test.com              7.02%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.05MB     0B / 0B             21
[22:57:22] 25e57794fa20        peer2.hospital.test.com                  1.63%               88.4MiB / 7.706GiB    1.12%               2.21MB / 2.25MB     0B / 0B             22
[22:57:22] 9a4527f94709        peer2.publichealth.test.com              1.87%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:22] 56e9df471242        peer1.healthcenter.test.com              5.82%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:22] 5394a65012d7        peer0.hospital.test.com                  1.37%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:22] 94b3a12d28d7        peer1.hospital.test.com                  2.10%               88.95MiB / 7.706GiB   1.13%               2.32MB / 2.12MB     0B / 0B             21
[22:57:22] 06c9bb2cad04        peer1.publichealth.test.com              1.41%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.13MB      0B / 0B             23
[22:57:22] 3e258a69a1a0        couchdb5                                 0.64%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:22] ae1dd49380c8        couchdb1                                 0.53%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:22] 3e9c937869b8        couchdb8                                 0.59%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:22] 3facacade71b        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:22] 666bc460799d        couchdb7                                 1.17%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:22] f197d766181c        orderer1.test.com                        0.34%               31.43MiB / 7.706GiB   0.40%               678kB / 897kB       0B / 0B             20
[22:57:22] 05fc9adb978b        couchdb4                                 0.52%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:22] 0f162cc2dc18        couchdb0                                 0.61%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:22] 5e9e75e15e25        orderer3.test.com                        0.51%               29.46MiB / 7.706GiB   0.37%               838kB / 863kB       0B / 0B             20
[22:57:22] ccec9a5bc2d3        couchdb3                                 0.39%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:22] 590f66813cf9        orderer2.test.com                        0.41%               34.36MiB / 7.706GiB   0.44%               814kB / 871kB       0B / 0B             21
[22:57:22] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:22] 0c9932bedda4        couchdb6                                 0.79%               103.1MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:22] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:22] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:22] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:22] ed7b7d192c3b        optimistic_mayer                         184.20%             89.57MiB / 7.706GiB   1.14%               2.73kB / 0B         0B / 0B             35
[22:57:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:23] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   83.82%              17.35MiB / 2GiB       0.85%               37.7MB / 43.2MB     0B / 0B             18
[22:57:23] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:23] 7f0735334536        peer0.publichealth.test.com              3.18%               84.97MiB / 7.706GiB   1.08%               2.17MB / 2.04MB     0B / 0B             21
[22:57:23] 215f4a8546fa        peer0.healthcenter.test.com              105.33%             135.8MiB / 7.706GiB   1.72%               45.4MB / 39.9MB     0B / 0B             21
[22:57:23] b6391950da17        peer2.healthcenter.test.com              7.02%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.05MB     0B / 0B             21
[22:57:23] 25e57794fa20        peer2.hospital.test.com                  1.63%               88.4MiB / 7.706GiB    1.12%               2.21MB / 2.25MB     0B / 0B             22
[22:57:23] 9a4527f94709        peer2.publichealth.test.com              1.87%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:23] 56e9df471242        peer1.healthcenter.test.com              5.82%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:23] 5394a65012d7        peer0.hospital.test.com                  1.37%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:23] 94b3a12d28d7        peer1.hospital.test.com                  2.10%               88.95MiB / 7.706GiB   1.13%               2.32MB / 2.12MB     0B / 0B             21
[22:57:23] 06c9bb2cad04        peer1.publichealth.test.com              1.41%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.13MB      0B / 0B             23
[22:57:23] 3e258a69a1a0        couchdb5                                 0.64%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:23] ae1dd49380c8        couchdb1                                 0.53%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:23] 3e9c937869b8        couchdb8                                 0.59%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:23] 3facacade71b        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:23] 666bc460799d        couchdb7                                 1.17%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:23] f197d766181c        orderer1.test.com                        0.34%               31.43MiB / 7.706GiB   0.40%               678kB / 897kB       0B / 0B             20
[22:57:23] 05fc9adb978b        couchdb4                                 0.52%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:23] 0f162cc2dc18        couchdb0                                 0.61%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:23] 5e9e75e15e25        orderer3.test.com                        0.51%               29.46MiB / 7.706GiB   0.37%               838kB / 863kB       0B / 0B             20
[22:57:23] ccec9a5bc2d3        couchdb3                                 0.39%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:23] 590f66813cf9        orderer2.test.com                        0.41%               34.36MiB / 7.706GiB   0.44%               814kB / 871kB       0B / 0B             21
[22:57:23] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:23] 0c9932bedda4        couchdb6                                 0.79%               103.1MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:23] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:23] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:23] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:23] ed7b7d192c3b        optimistic_mayer                         184.20%             89.57MiB / 7.706GiB   1.14%               2.73kB / 0B         0B / 0B             35
[22:57:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:23] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   83.82%              17.35MiB / 2GiB       0.85%               37.7MB / 43.2MB     0B / 0B             18
[22:57:23] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:23] 7f0735334536        peer0.publichealth.test.com              3.18%               84.97MiB / 7.706GiB   1.08%               2.17MB / 2.04MB     0B / 0B             21
[22:57:23] 215f4a8546fa        peer0.healthcenter.test.com              105.33%             135.8MiB / 7.706GiB   1.72%               45.4MB / 39.9MB     0B / 0B             21
[22:57:23] b6391950da17        peer2.healthcenter.test.com              7.02%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.05MB     0B / 0B             21
[22:57:23] 25e57794fa20        peer2.hospital.test.com                  1.63%               88.4MiB / 7.706GiB    1.12%               2.21MB / 2.25MB     0B / 0B             22
[22:57:23] 9a4527f94709        peer2.publichealth.test.com              1.87%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:23] 56e9df471242        peer1.healthcenter.test.com              1.64%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:23] 5394a65012d7        peer0.hospital.test.com                  1.37%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:23] 94b3a12d28d7        peer1.hospital.test.com                  2.10%               88.95MiB / 7.706GiB   1.13%               2.32MB / 2.12MB     0B / 0B             21
[22:57:23] 06c9bb2cad04        peer1.publichealth.test.com              1.41%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.13MB      0B / 0B             23
[22:57:23] 3e258a69a1a0        couchdb5                                 0.64%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:23] ae1dd49380c8        couchdb1                                 0.51%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:23] 3e9c937869b8        couchdb8                                 0.59%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:23] 3facacade71b        couchdb2                                 0.47%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:23] 666bc460799d        couchdb7                                 1.17%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:23] f197d766181c        orderer1.test.com                        0.34%               31.43MiB / 7.706GiB   0.40%               678kB / 897kB       0B / 0B             20
[22:57:23] 05fc9adb978b        couchdb4                                 0.52%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:23] 0f162cc2dc18        couchdb0                                 0.34%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:23] 5e9e75e15e25        orderer3.test.com                        0.51%               29.46MiB / 7.706GiB   0.37%               838kB / 863kB       0B / 0B             20
[22:57:23] ccec9a5bc2d3        couchdb3                                 0.39%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:23] 590f66813cf9        orderer2.test.com                        0.41%               34.36MiB / 7.706GiB   0.44%               814kB / 871kB       0B / 0B             21
[22:57:23] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:23] 0c9932bedda4        couchdb6                                 0.79%               103.1MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:23] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:23] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:23] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:23] ed7b7d192c3b        optimistic_mayer                         184.20%             89.57MiB / 7.706GiB   1.14%               2.73kB / 0B         0B / 0B             35
[22:57:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:24] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.72%              17.35MiB / 2GiB       0.85%               38.7MB / 44.2MB     0B / 0B             18
[22:57:24] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:24] 7f0735334536        peer0.publichealth.test.com              1.67%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.04MB     0B / 0B             21
[22:57:24] 215f4a8546fa        peer0.healthcenter.test.com              120.98%             135.8MiB / 7.706GiB   1.72%               46.3MB / 40.9MB     0B / 0B             21
[22:57:24] b6391950da17        peer2.healthcenter.test.com              1.51%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.05MB     0B / 0B             21
[22:57:24] 25e57794fa20        peer2.hospital.test.com                  5.34%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.26MB     0B / 0B             22
[22:57:24] 9a4527f94709        peer2.publichealth.test.com              1.46%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:24] 56e9df471242        peer1.healthcenter.test.com              1.64%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:24] 5394a65012d7        peer0.hospital.test.com                  1.34%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:24] 94b3a12d28d7        peer1.hospital.test.com                  1.29%               88.95MiB / 7.706GiB   1.13%               2.32MB / 2.12MB     0B / 0B             21
[22:57:24] 06c9bb2cad04        peer1.publichealth.test.com              2.93%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.14MB      0B / 0B             23
[22:57:24] 3e258a69a1a0        couchdb5                                 0.26%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:24] ae1dd49380c8        couchdb1                                 0.51%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:24] 3e9c937869b8        couchdb8                                 0.37%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:24] 3facacade71b        couchdb2                                 1.37%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:24] 666bc460799d        couchdb7                                 0.35%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:24] f197d766181c        orderer1.test.com                        0.30%               31.43MiB / 7.706GiB   0.40%               680kB / 899kB       0B / 0B             20
[22:57:24] 05fc9adb978b        couchdb4                                 0.27%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:24] 0f162cc2dc18        couchdb0                                 0.34%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:24] 5e9e75e15e25        orderer3.test.com                        0.41%               29.46MiB / 7.706GiB   0.37%               841kB / 866kB       0B / 0B             20
[22:57:24] ccec9a5bc2d3        couchdb3                                 0.45%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:24] 590f66813cf9        orderer2.test.com                        0.43%               34.36MiB / 7.706GiB   0.44%               817kB / 874kB       0B / 0B             21
[22:57:24] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:24] 0c9932bedda4        couchdb6                                 0.33%               103.1MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:24] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:24] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:24] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:24] ed7b7d192c3b        optimistic_mayer                         132.26%             286.9MiB / 7.706GiB   3.64%               2.73kB / 0B         0B / 0B             35
[22:57:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:24] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   90.72%              17.35MiB / 2GiB       0.85%               38.7MB / 44.2MB     0B / 0B             18
[22:57:24] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:24] 7f0735334536        peer0.publichealth.test.com              1.67%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.04MB     0B / 0B             21
[22:57:24] 215f4a8546fa        peer0.healthcenter.test.com              120.98%             135.8MiB / 7.706GiB   1.72%               46.3MB / 40.9MB     0B / 0B             21
[22:57:24] b6391950da17        peer2.healthcenter.test.com              1.51%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.05MB     0B / 0B             21
[22:57:24] 25e57794fa20        peer2.hospital.test.com                  5.34%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.26MB     0B / 0B             22
[22:57:24] 9a4527f94709        peer2.publichealth.test.com              1.46%               83.05MiB / 7.706GiB   1.05%               2.18MB / 1.98MB     0B / 0B             21
[22:57:24] 56e9df471242        peer1.healthcenter.test.com              1.64%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:24] 5394a65012d7        peer0.hospital.test.com                  1.34%               141MiB / 7.706GiB     1.79%               54.1MB / 48.1MB     0B / 0B             23
[22:57:24] 94b3a12d28d7        peer1.hospital.test.com                  1.29%               88.95MiB / 7.706GiB   1.13%               2.32MB / 2.12MB     0B / 0B             21
[22:57:24] 06c9bb2cad04        peer1.publichealth.test.com              2.93%               85.45MiB / 7.706GiB   1.08%               2.1MB / 2.14MB      0B / 0B             23
[22:57:24] 3e258a69a1a0        couchdb5                                 0.26%               102.8MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:24] ae1dd49380c8        couchdb1                                 0.51%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:24] 3e9c937869b8        couchdb8                                 0.37%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:24] 3facacade71b        couchdb2                                 1.37%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:24] 666bc460799d        couchdb7                                 0.35%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:24] f197d766181c        orderer1.test.com                        0.30%               31.43MiB / 7.706GiB   0.40%               680kB / 899kB       0B / 0B             20
[22:57:24] 05fc9adb978b        couchdb4                                 0.27%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:24] 0f162cc2dc18        couchdb0                                 0.34%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:24] 5e9e75e15e25        orderer3.test.com                        0.41%               29.46MiB / 7.706GiB   0.37%               841kB / 866kB       0B / 0B             20
[22:57:24] ccec9a5bc2d3        couchdb3                                 0.45%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:24] 590f66813cf9        orderer2.test.com                        0.43%               34.36MiB / 7.706GiB   0.44%               817kB / 874kB       0B / 0B             21
[22:57:24] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:24] 0c9932bedda4        couchdb6                                 0.33%               103.1MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:24] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:24] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:24] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:24] ed7b7d192c3b        optimistic_mayer                         132.26%             286.9MiB / 7.706GiB   3.64%               2.73kB / 0B         0B / 0B             35
[22:57:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:25] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              17.35MiB / 2GiB       0.85%               39.7MB / 45.1MB     0B / 0B             18
[22:57:25] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:25] 7f0735334536        peer0.publichealth.test.com              2.79%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.05MB     0B / 0B             21
[22:57:25] 215f4a8546fa        peer0.healthcenter.test.com              114.44%             135.8MiB / 7.706GiB   1.72%               47.3MB / 41.9MB     0B / 0B             21
[22:57:25] b6391950da17        peer2.healthcenter.test.com              2.37%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.06MB     0B / 0B             21
[22:57:25] 25e57794fa20        peer2.hospital.test.com                  2.97%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.27MB     0B / 0B             22
[22:57:25] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               2.19MB / 1.99MB     0B / 0B             21
[22:57:25] 56e9df471242        peer1.healthcenter.test.com              2.67%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:25] 5394a65012d7        peer0.hospital.test.com                  6.45%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:25] 94b3a12d28d7        peer1.hospital.test.com                  8.35%               88.95MiB / 7.706GiB   1.13%               2.34MB / 2.13MB     0B / 0B             21
[22:57:25] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.45MiB / 7.706GiB   1.08%               2.12MB / 2.15MB     0B / 0B             23
[22:57:25] 3e258a69a1a0        couchdb5                                 0.84%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:25] ae1dd49380c8        couchdb1                                 0.82%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:25] 3e9c937869b8        couchdb8                                 1.97%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:25] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:25] 666bc460799d        couchdb7                                 0.94%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:25] f197d766181c        orderer1.test.com                        0.40%               31.55MiB / 7.706GiB   0.40%               682kB / 901kB       0B / 0B             20
[22:57:25] 05fc9adb978b        couchdb4                                 0.84%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:25] 0f162cc2dc18        couchdb0                                 0.91%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:25] 5e9e75e15e25        orderer3.test.com                        0.43%               29.46MiB / 7.706GiB   0.37%               844kB / 869kB       0B / 0B             20
[22:57:25] ccec9a5bc2d3        couchdb3                                 0.93%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:25] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               820kB / 877kB       0B / 0B             21
[22:57:25] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:25] 0c9932bedda4        couchdb6                                 0.80%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:25] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:25] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:25] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:25] ed7b7d192c3b        optimistic_mayer                         106.02%             438.2MiB / 7.706GiB   5.55%               2.83kB / 0B         0B / 0B             38
[22:57:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:25] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              17.35MiB / 2GiB       0.85%               39.7MB / 45.1MB     0B / 0B             18
[22:57:25] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:25] 7f0735334536        peer0.publichealth.test.com              2.79%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.05MB     0B / 0B             21
[22:57:25] 215f4a8546fa        peer0.healthcenter.test.com              114.44%             135.8MiB / 7.706GiB   1.72%               47.3MB / 41.9MB     0B / 0B             21
[22:57:25] b6391950da17        peer2.healthcenter.test.com              2.37%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.06MB     0B / 0B             21
[22:57:25] 25e57794fa20        peer2.hospital.test.com                  2.97%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.27MB     0B / 0B             22
[22:57:25] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               2.19MB / 1.99MB     0B / 0B             21
[22:57:25] 56e9df471242        peer1.healthcenter.test.com              2.67%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:25] 5394a65012d7        peer0.hospital.test.com                  6.45%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:25] 94b3a12d28d7        peer1.hospital.test.com                  8.35%               88.95MiB / 7.706GiB   1.13%               2.34MB / 2.13MB     0B / 0B             21
[22:57:25] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.45MiB / 7.706GiB   1.08%               2.12MB / 2.15MB     0B / 0B             23
[22:57:25] 3e258a69a1a0        couchdb5                                 0.84%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:25] ae1dd49380c8        couchdb1                                 0.82%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:25] 3e9c937869b8        couchdb8                                 1.97%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:25] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:25] 666bc460799d        couchdb7                                 0.94%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:25] f197d766181c        orderer1.test.com                        0.40%               31.55MiB / 7.706GiB   0.40%               682kB / 901kB       0B / 0B             20
[22:57:25] 05fc9adb978b        couchdb4                                 0.84%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:25] 0f162cc2dc18        couchdb0                                 0.91%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:25] 5e9e75e15e25        orderer3.test.com                        0.43%               29.46MiB / 7.706GiB   0.37%               844kB / 869kB       0B / 0B             20
[22:57:25] ccec9a5bc2d3        couchdb3                                 0.93%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:25] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               820kB / 877kB       0B / 0B             21
[22:57:25] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:25] 0c9932bedda4        couchdb6                                 0.80%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:25] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:25] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:25] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:26] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              17.35MiB / 2GiB       0.85%               39.7MB / 45.1MB     0B / 0B             18
[22:57:26] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:26] 7f0735334536        peer0.publichealth.test.com              2.79%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.05MB     0B / 0B             21
[22:57:26] 215f4a8546fa        peer0.healthcenter.test.com              114.44%             135.8MiB / 7.706GiB   1.72%               47.3MB / 41.9MB     0B / 0B             21
[22:57:26] b6391950da17        peer2.healthcenter.test.com              2.37%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.06MB     0B / 0B             21
[22:57:26] 25e57794fa20        peer2.hospital.test.com                  2.97%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.27MB     0B / 0B             22
[22:57:26] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               2.19MB / 1.99MB     0B / 0B             21
[22:57:26] 56e9df471242        peer1.healthcenter.test.com              2.67%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:26] 5394a65012d7        peer0.hospital.test.com                  7.44%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:26] 94b3a12d28d7        peer1.hospital.test.com                  8.35%               88.95MiB / 7.706GiB   1.13%               2.34MB / 2.13MB     0B / 0B             21
[22:57:26] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.45MiB / 7.706GiB   1.08%               2.12MB / 2.15MB     0B / 0B             23
[22:57:26] 3e258a69a1a0        couchdb5                                 0.84%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:26] ae1dd49380c8        couchdb1                                 0.82%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:26] 3e9c937869b8        couchdb8                                 1.97%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:26] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:26] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:26] f197d766181c        orderer1.test.com                        0.33%               31.55MiB / 7.706GiB   0.40%               684kB / 903kB       0B / 0B             20
[22:57:26] 05fc9adb978b        couchdb4                                 0.84%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:26] 0f162cc2dc18        couchdb0                                 0.91%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:26] 5e9e75e15e25        orderer3.test.com                        0.43%               29.46MiB / 7.706GiB   0.37%               844kB / 869kB       0B / 0B             20
[22:57:26] ccec9a5bc2d3        couchdb3                                 0.93%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:26] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               820kB / 877kB       0B / 0B             21
[22:57:26] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:26] 0c9932bedda4        couchdb6                                 0.61%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:26] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:26] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:26] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:26] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   91.30%              17.35MiB / 2GiB       0.85%               39.7MB / 45.1MB     0B / 0B             18
[22:57:26] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:26] 7f0735334536        peer0.publichealth.test.com              2.79%               84.97MiB / 7.706GiB   1.08%               2.18MB / 2.05MB     0B / 0B             21
[22:57:26] 215f4a8546fa        peer0.healthcenter.test.com              114.44%             135.8MiB / 7.706GiB   1.72%               47.3MB / 41.9MB     0B / 0B             21
[22:57:26] b6391950da17        peer2.healthcenter.test.com              2.37%               61.81MiB / 7.706GiB   0.78%               2.23MB / 2.06MB     0B / 0B             21
[22:57:26] 25e57794fa20        peer2.hospital.test.com                  2.97%               88.4MiB / 7.706GiB    1.12%               2.22MB / 2.27MB     0B / 0B             22
[22:57:26] 9a4527f94709        peer2.publichealth.test.com              5.25%               83.05MiB / 7.706GiB   1.05%               2.19MB / 1.99MB     0B / 0B             21
[22:57:26] 56e9df471242        peer1.healthcenter.test.com              2.67%               63.25MiB / 7.706GiB   0.80%               2.26MB / 2.09MB     0B / 0B             23
[22:57:26] 5394a65012d7        peer0.hospital.test.com                  7.44%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:26] 94b3a12d28d7        peer1.hospital.test.com                  8.35%               88.95MiB / 7.706GiB   1.13%               2.34MB / 2.13MB     0B / 0B             21
[22:57:26] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.45MiB / 7.706GiB   1.08%               2.12MB / 2.15MB     0B / 0B             23
[22:57:26] 3e258a69a1a0        couchdb5                                 0.84%               102.7MiB / 7.706GiB   1.30%               182kB / 36.5kB      0B / 0B             35
[22:57:26] ae1dd49380c8        couchdb1                                 0.82%               103.1MiB / 7.706GiB   1.31%               184kB / 36.2kB      0B / 0B             35
[22:57:26] 3e9c937869b8        couchdb8                                 1.97%               102.8MiB / 7.706GiB   1.30%               183kB / 36.5kB      0B / 0B             35
[22:57:26] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.7kB      0B / 0B             35
[22:57:26] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:26] f197d766181c        orderer1.test.com                        0.33%               31.55MiB / 7.706GiB   0.40%               684kB / 903kB       0B / 0B             20
[22:57:26] 05fc9adb978b        couchdb4                                 0.84%               103.5MiB / 7.706GiB   1.31%               184kB / 36.5kB      0B / 0B             35
[22:57:26] 0f162cc2dc18        couchdb0                                 0.91%               102.7MiB / 7.706GiB   1.30%               184kB / 36.7kB      0B / 0B             35
[22:57:26] 5e9e75e15e25        orderer3.test.com                        0.43%               29.46MiB / 7.706GiB   0.37%               844kB / 869kB       0B / 0B             20
[22:57:26] ccec9a5bc2d3        couchdb3                                 0.93%               102.8MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:26] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               820kB / 877kB       0B / 0B             21
[22:57:26] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:26] 0c9932bedda4        couchdb6                                 0.61%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:26] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:26] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:26] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:27] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[22:57:27] 0f1bd984eef1        cli                                      --                  -- / --               --                  --                  --                  --
[22:57:27] 7f0735334536        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] 215f4a8546fa        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] b6391950da17        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] 25e57794fa20        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[22:57:27] 9a4527f94709        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] 56e9df471242        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] 5394a65012d7        peer0.hospital.test.com                  7.44%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:27] 94b3a12d28d7        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[22:57:27] 06c9bb2cad04        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[22:57:27] 3e258a69a1a0        couchdb5                                 --                  -- / --               --                  --                  --                  --
[22:57:27] ae1dd49380c8        couchdb1                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 3e9c937869b8        couchdb8                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 3facacade71b        couchdb2                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:27] f197d766181c        orderer1.test.com                        0.33%               31.55MiB / 7.706GiB   0.40%               684kB / 903kB       0B / 0B             20
[22:57:27] 05fc9adb978b        couchdb4                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 0f162cc2dc18        couchdb0                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 5e9e75e15e25        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[22:57:27] ccec9a5bc2d3        couchdb3                                 --                  -- / --               --                  --                  --                  --
[22:57:27] 590f66813cf9        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[22:57:27] 66ac097f3a46        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[22:57:27] 0c9932bedda4        couchdb6                                 0.61%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:27] ce076f1abefc        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[22:57:27] e845b429399c        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[22:57:27] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       --                  -- / --               --                  --                  --                  --
[22:57:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:27] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   94.82%              17.36MiB / 2GiB       0.85%               42MB / 47.2MB       0B / 0B             18
[22:57:27] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:27] 7f0735334536        peer0.publichealth.test.com              5.28%               85.13MiB / 7.706GiB   1.08%               2.21MB / 2.07MB     0B / 0B             21
[22:57:27] 215f4a8546fa        peer0.healthcenter.test.com              122.97%             135.8MiB / 7.706GiB   1.72%               49.4MB / 44.3MB     0B / 0B             21
[22:57:27] b6391950da17        peer2.healthcenter.test.com              5.13%               61.81MiB / 7.706GiB   0.78%               2.26MB / 2.08MB     0B / 0B             21
[22:57:27] 25e57794fa20        peer2.hospital.test.com                  4.39%               88.4MiB / 7.706GiB    1.12%               2.24MB / 2.29MB     0B / 0B             22
[22:57:27] 9a4527f94709        peer2.publichealth.test.com              4.11%               83.1MiB / 7.706GiB    1.05%               2.21MB / 2.01MB     0B / 0B             21
[22:57:27] 56e9df471242        peer1.healthcenter.test.com              5.61%               63.25MiB / 7.706GiB   0.80%               2.3MB / 2.12MB      0B / 0B             23
[22:57:27] 5394a65012d7        peer0.hospital.test.com                  7.44%               141MiB / 7.706GiB     1.79%               54.1MB / 48.2MB     0B / 0B             23
[22:57:27] 94b3a12d28d7        peer1.hospital.test.com                  3.54%               88.95MiB / 7.706GiB   1.13%               2.35MB / 2.15MB     0B / 0B             21
[22:57:27] 06c9bb2cad04        peer1.publichealth.test.com              3.50%               85.46MiB / 7.706GiB   1.08%               2.13MB / 2.17MB     0B / 0B             23
[22:57:27] 3e258a69a1a0        couchdb5                                 0.59%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:27] ae1dd49380c8        couchdb1                                 0.67%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:27] 3e9c937869b8        couchdb8                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:27] 3facacade71b        couchdb2                                 0.44%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:27] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.3kB      0B / 0B             35
[22:57:27] f197d766181c        orderer1.test.com                        0.33%               31.55MiB / 7.706GiB   0.40%               684kB / 903kB       0B / 0B             20
[22:57:27] 05fc9adb978b        couchdb4                                 0.58%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:27] 0f162cc2dc18        couchdb0                                 0.75%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:27] 5e9e75e15e25        orderer3.test.com                        0.50%               29.46MiB / 7.706GiB   0.37%               851kB / 876kB       0B / 0B             20
[22:57:27] ccec9a5bc2d3        couchdb3                                 0.48%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:27] 590f66813cf9        orderer2.test.com                        0.51%               34.36MiB / 7.706GiB   0.44%               828kB / 885kB       0B / 0B             21
[22:57:27] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:27] 0c9932bedda4        couchdb6                                 0.61%               103.2MiB / 7.706GiB   1.31%               182kB / 36.3kB      0B / 0B             35
[22:57:27] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:27] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:27] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:28] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   94.82%              17.36MiB / 2GiB       0.85%               42MB / 47.2MB       0B / 0B             18
[22:57:28] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:28] 7f0735334536        peer0.publichealth.test.com              5.28%               85.13MiB / 7.706GiB   1.08%               2.21MB / 2.07MB     0B / 0B             21
[22:57:28] 215f4a8546fa        peer0.healthcenter.test.com              122.97%             135.8MiB / 7.706GiB   1.72%               49.4MB / 44.3MB     0B / 0B             21
[22:57:28] b6391950da17        peer2.healthcenter.test.com              5.13%               61.81MiB / 7.706GiB   0.78%               2.26MB / 2.08MB     0B / 0B             21
[22:57:28] 25e57794fa20        peer2.hospital.test.com                  4.39%               88.4MiB / 7.706GiB    1.12%               2.24MB / 2.29MB     0B / 0B             22
[22:57:28] 9a4527f94709        peer2.publichealth.test.com              4.11%               83.1MiB / 7.706GiB    1.05%               2.21MB / 2.01MB     0B / 0B             21
[22:57:28] 56e9df471242        peer1.healthcenter.test.com              5.61%               63.25MiB / 7.706GiB   0.80%               2.3MB / 2.12MB      0B / 0B             23
[22:57:28] 5394a65012d7        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[22:57:28] 94b3a12d28d7        peer1.hospital.test.com                  3.54%               88.95MiB / 7.706GiB   1.13%               2.35MB / 2.15MB     0B / 0B             21
[22:57:28] 06c9bb2cad04        peer1.publichealth.test.com              3.50%               85.46MiB / 7.706GiB   1.08%               2.13MB / 2.17MB     0B / 0B             23
[22:57:28] 3e258a69a1a0        couchdb5                                 0.59%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:28] ae1dd49380c8        couchdb1                                 0.67%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:28] 3e9c937869b8        couchdb8                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:28] 3facacade71b        couchdb2                                 0.44%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:28] 666bc460799d        couchdb7                                 --                  -- / --               --                  --                  --                  --
[22:57:28] f197d766181c        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[22:57:28] 05fc9adb978b        couchdb4                                 0.58%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:28] 0f162cc2dc18        couchdb0                                 0.75%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:28] 5e9e75e15e25        orderer3.test.com                        0.50%               29.46MiB / 7.706GiB   0.37%               851kB / 876kB       0B / 0B             20
[22:57:28] ccec9a5bc2d3        couchdb3                                 0.48%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:28] 590f66813cf9        orderer2.test.com                        0.51%               34.36MiB / 7.706GiB   0.44%               828kB / 885kB       0B / 0B             21
[22:57:28] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:28] 0c9932bedda4        couchdb6                                 --                  -- / --               --                  --                  --                  --
[22:57:28] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:28] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:28] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:28] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   87.70%              17.56MiB / 2GiB       0.86%               43MB / 48.1MB       0B / 0B             18
[22:57:28] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:28] 7f0735334536        peer0.publichealth.test.com              79.84%              145MiB / 7.706GiB     1.84%               2.21MB / 2.08MB     0B / 0B             21
[22:57:28] 215f4a8546fa        peer0.healthcenter.test.com              111.36%             135.8MiB / 7.706GiB   1.72%               50.3MB / 45.2MB     0B / 0B             21
[22:57:28] b6391950da17        peer2.healthcenter.test.com              1.96%               61.81MiB / 7.706GiB   0.78%               2.27MB / 2.09MB     0B / 0B             21
[22:57:28] 25e57794fa20        peer2.hospital.test.com                  5.19%               88.4MiB / 7.706GiB    1.12%               2.25MB / 2.3MB      0B / 0B             22
[22:57:28] 9a4527f94709        peer2.publichealth.test.com              4.48%               83.1MiB / 7.706GiB    1.05%               2.22MB / 2.02MB     0B / 0B             21
[22:57:28] 56e9df471242        peer1.healthcenter.test.com              1.74%               63.26MiB / 7.706GiB   0.80%               2.3MB / 2.12MB      0B / 0B             23
[22:57:28] 5394a65012d7        peer0.hospital.test.com                  3.12%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:28] 94b3a12d28d7        peer1.hospital.test.com                  7.03%               88.96MiB / 7.706GiB   1.13%               2.37MB / 2.16MB     0B / 0B             21
[22:57:28] 06c9bb2cad04        peer1.publichealth.test.com              4.40%               85.46MiB / 7.706GiB   1.08%               2.14MB / 2.18MB     0B / 0B             23
[22:57:28] 3e258a69a1a0        couchdb5                                 0.55%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:28] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:28] 3e9c937869b8        couchdb8                                 0.61%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:28] 3facacade71b        couchdb2                                 0.79%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:28] 666bc460799d        couchdb7                                 0.56%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:28] f197d766181c        orderer1.test.com                        0.38%               31.55MiB / 7.706GiB   0.40%               690kB / 909kB       0B / 0B             20
[22:57:28] 05fc9adb978b        couchdb4                                 0.64%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:28] 0f162cc2dc18        couchdb0                                 0.79%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:28] 5e9e75e15e25        orderer3.test.com                        0.51%               29.46MiB / 7.706GiB   0.37%               855kB / 880kB       0B / 0B             20
[22:57:28] ccec9a5bc2d3        couchdb3                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:28] 590f66813cf9        orderer2.test.com                        0.62%               34.36MiB / 7.706GiB   0.44%               832kB / 889kB       0B / 0B             21
[22:57:28] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:28] 0c9932bedda4        couchdb6                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:28] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:28] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:28] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:29] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   87.70%              17.56MiB / 2GiB       0.86%               43MB / 48.1MB       0B / 0B             18
[22:57:29] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               176kB / 1.96MB      0B / 0B             18
[22:57:29] 7f0735334536        peer0.publichealth.test.com              79.84%              145MiB / 7.706GiB     1.84%               2.21MB / 2.08MB     0B / 0B             21
[22:57:29] 215f4a8546fa        peer0.healthcenter.test.com              111.36%             135.8MiB / 7.706GiB   1.72%               50.3MB / 45.2MB     0B / 0B             21
[22:57:29] b6391950da17        peer2.healthcenter.test.com              1.96%               61.81MiB / 7.706GiB   0.78%               2.27MB / 2.09MB     0B / 0B             21
[22:57:29] 25e57794fa20        peer2.hospital.test.com                  5.19%               88.4MiB / 7.706GiB    1.12%               2.25MB / 2.3MB      0B / 0B             22
[22:57:29] 9a4527f94709        peer2.publichealth.test.com              4.48%               83.1MiB / 7.706GiB    1.05%               2.22MB / 2.02MB     0B / 0B             21
[22:57:29] 56e9df471242        peer1.healthcenter.test.com              1.74%               63.26MiB / 7.706GiB   0.80%               2.3MB / 2.12MB      0B / 0B             23
[22:57:29] 5394a65012d7        peer0.hospital.test.com                  3.12%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:29] 94b3a12d28d7        peer1.hospital.test.com                  7.03%               88.96MiB / 7.706GiB   1.13%               2.37MB / 2.16MB     0B / 0B             21
[22:57:29] 06c9bb2cad04        peer1.publichealth.test.com              4.40%               85.46MiB / 7.706GiB   1.08%               2.14MB / 2.18MB     0B / 0B             23
[22:57:29] 3e258a69a1a0        couchdb5                                 0.55%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:29] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:29] 3e9c937869b8        couchdb8                                 0.61%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:29] 3facacade71b        couchdb2                                 0.79%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:29] 666bc460799d        couchdb7                                 0.56%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:29] f197d766181c        orderer1.test.com                        0.38%               31.55MiB / 7.706GiB   0.40%               690kB / 909kB       0B / 0B             20
[22:57:29] 05fc9adb978b        couchdb4                                 0.64%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:29] 0f162cc2dc18        couchdb0                                 0.79%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:29] 5e9e75e15e25        orderer3.test.com                        0.51%               29.46MiB / 7.706GiB   0.37%               855kB / 880kB       0B / 0B             20
[22:57:29] ccec9a5bc2d3        couchdb3                                 0.53%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:29] 590f66813cf9        orderer2.test.com                        0.62%               34.36MiB / 7.706GiB   0.44%               832kB / 889kB       0B / 0B             21
[22:57:29] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:29] 0c9932bedda4        couchdb6                                 0.50%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:29] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:29] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:29] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:29] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.02%              17.56MiB / 2GiB       0.86%               44MB / 49MB         0B / 0B             18
[22:57:29] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:29] 7f0735334536        peer0.publichealth.test.com              117.28%             145.3MiB / 7.706GiB   1.84%               2.23MB / 2.09MB     0B / 0B             21
[22:57:29] 215f4a8546fa        peer0.healthcenter.test.com              108.40%             135.8MiB / 7.706GiB   1.72%               51.2MB / 46.2MB     0B / 0B             21
[22:57:29] b6391950da17        peer2.healthcenter.test.com              2.66%               61.81MiB / 7.706GiB   0.78%               2.27MB / 2.09MB     0B / 0B             21
[22:57:29] 25e57794fa20        peer2.hospital.test.com                  2.74%               88.4MiB / 7.706GiB    1.12%               2.26MB / 2.3MB      0B / 0B             22
[22:57:29] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.1MiB / 7.706GiB    1.05%               2.23MB / 2.03MB     0B / 0B             21
[22:57:29] 56e9df471242        peer1.healthcenter.test.com              4.39%               63.26MiB / 7.706GiB   0.80%               2.31MB / 2.13MB     0B / 0B             23
[22:57:29] 5394a65012d7        peer0.hospital.test.com                  4.97%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:29] 94b3a12d28d7        peer1.hospital.test.com                  3.08%               88.96MiB / 7.706GiB   1.13%               2.37MB / 2.17MB     0B / 0B             21
[22:57:29] 06c9bb2cad04        peer1.publichealth.test.com              5.52%               85.46MiB / 7.706GiB   1.08%               2.15MB / 2.19MB     0B / 0B             23
[22:57:29] 3e258a69a1a0        couchdb5                                 0.31%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:29] ae1dd49380c8        couchdb1                                 0.48%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:29] 3e9c937869b8        couchdb8                                 0.35%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:29] 3facacade71b        couchdb2                                 0.36%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:29] 666bc460799d        couchdb7                                 1.13%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:29] f197d766181c        orderer1.test.com                        0.45%               31.55MiB / 7.706GiB   0.40%               693kB / 912kB       0B / 0B             20
[22:57:29] 05fc9adb978b        couchdb4                                 0.32%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:29] 0f162cc2dc18        couchdb0                                 0.33%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:29] 5e9e75e15e25        orderer3.test.com                        0.54%               29.46MiB / 7.706GiB   0.37%               859kB / 884kB       0B / 0B             20
[22:57:29] ccec9a5bc2d3        couchdb3                                 0.65%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:29] 590f66813cf9        orderer2.test.com                        0.41%               34.36MiB / 7.706GiB   0.44%               835kB / 892kB       0B / 0B             21
[22:57:29] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:29] 0c9932bedda4        couchdb6                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:29] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:29] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:29] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:30] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   86.02%              17.56MiB / 2GiB       0.86%               44MB / 49MB         0B / 0B             18
[22:57:30] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:30] 7f0735334536        peer0.publichealth.test.com              117.28%             145.3MiB / 7.706GiB   1.84%               2.23MB / 2.09MB     0B / 0B             21
[22:57:30] 215f4a8546fa        peer0.healthcenter.test.com              108.40%             135.8MiB / 7.706GiB   1.72%               51.2MB / 46.2MB     0B / 0B             21
[22:57:30] b6391950da17        peer2.healthcenter.test.com              2.66%               61.81MiB / 7.706GiB   0.78%               2.27MB / 2.09MB     0B / 0B             21
[22:57:30] 25e57794fa20        peer2.hospital.test.com                  2.74%               88.4MiB / 7.706GiB    1.12%               2.26MB / 2.3MB      0B / 0B             22
[22:57:30] 9a4527f94709        peer2.publichealth.test.com              4.55%               83.1MiB / 7.706GiB    1.05%               2.23MB / 2.03MB     0B / 0B             21
[22:57:30] 56e9df471242        peer1.healthcenter.test.com              4.39%               63.26MiB / 7.706GiB   0.80%               2.31MB / 2.13MB     0B / 0B             23
[22:57:30] 5394a65012d7        peer0.hospital.test.com                  4.97%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:30] 94b3a12d28d7        peer1.hospital.test.com                  3.08%               88.96MiB / 7.706GiB   1.13%               2.37MB / 2.17MB     0B / 0B             21
[22:57:30] 06c9bb2cad04        peer1.publichealth.test.com              5.52%               85.46MiB / 7.706GiB   1.08%               2.15MB / 2.19MB     0B / 0B             23
[22:57:30] 3e258a69a1a0        couchdb5                                 0.31%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:30] ae1dd49380c8        couchdb1                                 0.48%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:30] 3e9c937869b8        couchdb8                                 0.35%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:30] 3facacade71b        couchdb2                                 0.36%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:30] 666bc460799d        couchdb7                                 1.13%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:30] f197d766181c        orderer1.test.com                        0.45%               31.55MiB / 7.706GiB   0.40%               693kB / 912kB       0B / 0B             20
[22:57:30] 05fc9adb978b        couchdb4                                 0.32%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:30] 0f162cc2dc18        couchdb0                                 0.33%               102.7MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:30] 5e9e75e15e25        orderer3.test.com                        0.54%               29.46MiB / 7.706GiB   0.37%               859kB / 884kB       0B / 0B             20
[22:57:30] ccec9a5bc2d3        couchdb3                                 0.65%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:30] 590f66813cf9        orderer2.test.com                        0.41%               34.36MiB / 7.706GiB   0.44%               835kB / 892kB       0B / 0B             21
[22:57:30] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:30] 0c9932bedda4        couchdb6                                 0.24%               103.2MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:30] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:30] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:30] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:30] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   68.84%              17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:30] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:30] 7f0735334536        peer0.publichealth.test.com              24.40%              145.3MiB / 7.706GiB   1.84%               2.24MB / 2.1MB      0B / 0B             21
[22:57:30] 215f4a8546fa        peer0.healthcenter.test.com              84.56%              135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:30] b6391950da17        peer2.healthcenter.test.com              11.43%              61.82MiB / 7.706GiB   0.78%               2.29MB / 2.11MB     0B / 0B             21
[22:57:30] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.41MiB / 7.706GiB   1.12%               2.28MB / 2.31MB     0B / 0B             22
[22:57:30] 9a4527f94709        peer2.publichealth.test.com              4.19%               83.1MiB / 7.706GiB    1.05%               2.24MB / 2.04MB     0B / 0B             21
[22:57:30] 56e9df471242        peer1.healthcenter.test.com              6.70%               63.26MiB / 7.706GiB   0.80%               2.32MB / 2.14MB     0B / 0B             23
[22:57:30] 5394a65012d7        peer0.hospital.test.com                  4.05%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:30] 94b3a12d28d7        peer1.hospital.test.com                  4.49%               88.96MiB / 7.706GiB   1.13%               2.38MB / 2.19MB     0B / 0B             21
[22:57:30] 06c9bb2cad04        peer1.publichealth.test.com              4.24%               85.46MiB / 7.706GiB   1.08%               2.16MB / 2.2MB      0B / 0B             23
[22:57:30] 3e258a69a1a0        couchdb5                                 0.48%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:30] ae1dd49380c8        couchdb1                                 2.87%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:30] 3e9c937869b8        couchdb8                                 2.55%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:30] 3facacade71b        couchdb2                                 2.21%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:30] 666bc460799d        couchdb7                                 2.11%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:30] f197d766181c        orderer1.test.com                        0.48%               31.55MiB / 7.706GiB   0.40%               695kB / 914kB       0B / 0B             20
[22:57:30] 05fc9adb978b        couchdb4                                 2.04%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:30] 0f162cc2dc18        couchdb0                                 1.90%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:30] 5e9e75e15e25        orderer3.test.com                        0.63%               29.46MiB / 7.706GiB   0.37%               862kB / 887kB       0B / 0B             20
[22:57:30] ccec9a5bc2d3        couchdb3                                 2.57%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:30] 590f66813cf9        orderer2.test.com                        0.64%               34.36MiB / 7.706GiB   0.44%               839kB / 895kB       0B / 0B             21
[22:57:30] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:30] 0c9932bedda4        couchdb6                                 2.48%               103.3MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:30] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:30] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:30] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:31] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   68.84%              17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:31] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:31] 7f0735334536        peer0.publichealth.test.com              24.40%              145.3MiB / 7.706GiB   1.84%               2.24MB / 2.1MB      0B / 0B             21
[22:57:31] 215f4a8546fa        peer0.healthcenter.test.com              84.56%              135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:31] b6391950da17        peer2.healthcenter.test.com              11.43%              61.82MiB / 7.706GiB   0.78%               2.29MB / 2.11MB     0B / 0B             21
[22:57:31] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.41MiB / 7.706GiB   1.12%               2.28MB / 2.31MB     0B / 0B             22
[22:57:31] 9a4527f94709        peer2.publichealth.test.com              4.19%               83.1MiB / 7.706GiB    1.05%               2.24MB / 2.04MB     0B / 0B             21
[22:57:31] 56e9df471242        peer1.healthcenter.test.com              6.70%               63.26MiB / 7.706GiB   0.80%               2.32MB / 2.14MB     0B / 0B             23
[22:57:31] 5394a65012d7        peer0.hospital.test.com                  4.05%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:31] 94b3a12d28d7        peer1.hospital.test.com                  4.49%               88.96MiB / 7.706GiB   1.13%               2.38MB / 2.19MB     0B / 0B             21
[22:57:31] 06c9bb2cad04        peer1.publichealth.test.com              4.24%               85.46MiB / 7.706GiB   1.08%               2.16MB / 2.2MB      0B / 0B             23
[22:57:31] 3e258a69a1a0        couchdb5                                 0.48%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:31] ae1dd49380c8        couchdb1                                 2.87%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:31] 3e9c937869b8        couchdb8                                 2.55%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:31] 3facacade71b        couchdb2                                 2.21%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:31] 666bc460799d        couchdb7                                 2.11%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:31] f197d766181c        orderer1.test.com                        0.48%               31.55MiB / 7.706GiB   0.40%               695kB / 914kB       0B / 0B             20
[22:57:31] 05fc9adb978b        couchdb4                                 2.04%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:31] 0f162cc2dc18        couchdb0                                 1.90%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:31] 5e9e75e15e25        orderer3.test.com                        0.63%               29.46MiB / 7.706GiB   0.37%               862kB / 887kB       0B / 0B             20
[22:57:31] ccec9a5bc2d3        couchdb3                                 2.57%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:31] 590f66813cf9        orderer2.test.com                        0.64%               34.36MiB / 7.706GiB   0.44%               839kB / 895kB       0B / 0B             21
[22:57:31] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:31] 0c9932bedda4        couchdb6                                 2.48%               103.3MiB / 7.706GiB   1.31%               183kB / 36.4kB      0B / 0B             35
[22:57:31] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:31] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:31] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:31] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:31] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:31] 7f0735334536        peer0.publichealth.test.com              5.55%               145.3MiB / 7.706GiB   1.84%               2.25MB / 2.11MB     0B / 0B             21
[22:57:31] 215f4a8546fa        peer0.healthcenter.test.com              84.56%              135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:31] b6391950da17        peer2.healthcenter.test.com              5.03%               61.82MiB / 7.706GiB   0.78%               2.3MB / 2.12MB      0B / 0B             21
[22:57:31] 25e57794fa20        peer2.hospital.test.com                  5.62%               88.41MiB / 7.706GiB   1.12%               2.28MB / 2.31MB     0B / 0B             22
[22:57:31] 9a4527f94709        peer2.publichealth.test.com              4.19%               83.1MiB / 7.706GiB    1.05%               2.24MB / 2.04MB     0B / 0B             21
[22:57:31] 56e9df471242        peer1.healthcenter.test.com              6.70%               63.26MiB / 7.706GiB   0.80%               2.32MB / 2.14MB     0B / 0B             23
[22:57:31] 5394a65012d7        peer0.hospital.test.com                  4.04%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:31] 94b3a12d28d7        peer1.hospital.test.com                  4.49%               88.96MiB / 7.706GiB   1.13%               2.38MB / 2.19MB     0B / 0B             21
[22:57:31] 06c9bb2cad04        peer1.publichealth.test.com              5.50%               85.46MiB / 7.706GiB   1.08%               2.17MB / 2.21MB     0B / 0B             23
[22:57:31] 3e258a69a1a0        couchdb5                                 0.48%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:31] ae1dd49380c8        couchdb1                                 2.87%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:31] 3e9c937869b8        couchdb8                                 0.56%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:31] 3facacade71b        couchdb2                                 2.21%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:31] 666bc460799d        couchdb7                                 0.41%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:31] f197d766181c        orderer1.test.com                        0.60%               31.55MiB / 7.706GiB   0.40%               697kB / 916kB       0B / 0B             20
[22:57:31] 05fc9adb978b        couchdb4                                 2.04%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:31] 0f162cc2dc18        couchdb0                                 1.90%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:31] 5e9e75e15e25        orderer3.test.com                        0.63%               29.46MiB / 7.706GiB   0.37%               862kB / 887kB       0B / 0B             20
[22:57:31] ccec9a5bc2d3        couchdb3                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:31] 590f66813cf9        orderer2.test.com                        0.78%               34.36MiB / 7.706GiB   0.44%               842kB / 898kB       0B / 0B             21
[22:57:31] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:31] 0c9932bedda4        couchdb6                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:31] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:31] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:31] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:32] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:32] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:32] 7f0735334536        peer0.publichealth.test.com              5.55%               145.3MiB / 7.706GiB   1.84%               2.25MB / 2.11MB     0B / 0B             21
[22:57:32] 215f4a8546fa        peer0.healthcenter.test.com              8.65%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:32] b6391950da17        peer2.healthcenter.test.com              5.03%               61.82MiB / 7.706GiB   0.78%               2.3MB / 2.12MB      0B / 0B             21
[22:57:32] 25e57794fa20        peer2.hospital.test.com                  7.75%               88.41MiB / 7.706GiB   1.12%               2.29MB / 2.32MB     0B / 0B             22
[22:57:32] 9a4527f94709        peer2.publichealth.test.com              4.89%               83.1MiB / 7.706GiB    1.05%               2.25MB / 2.05MB     0B / 0B             21
[22:57:32] 56e9df471242        peer1.healthcenter.test.com              5.15%               63.26MiB / 7.706GiB   0.80%               2.33MB / 2.15MB     0B / 0B             23
[22:57:32] 5394a65012d7        peer0.hospital.test.com                  4.04%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:32] 94b3a12d28d7        peer1.hospital.test.com                  4.29%               88.96MiB / 7.706GiB   1.13%               2.39MB / 2.19MB     0B / 0B             21
[22:57:32] 06c9bb2cad04        peer1.publichealth.test.com              5.50%               85.46MiB / 7.706GiB   1.08%               2.17MB / 2.21MB     0B / 0B             23
[22:57:32] 3e258a69a1a0        couchdb5                                 2.43%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:32] ae1dd49380c8        couchdb1                                 0.59%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:32] 3e9c937869b8        couchdb8                                 0.56%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:32] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:32] 666bc460799d        couchdb7                                 0.41%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:32] f197d766181c        orderer1.test.com                        0.60%               31.55MiB / 7.706GiB   0.40%               697kB / 916kB       0B / 0B             20
[22:57:32] 05fc9adb978b        couchdb4                                 0.66%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:32] 0f162cc2dc18        couchdb0                                 0.50%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:32] 5e9e75e15e25        orderer3.test.com                        0.90%               29.46MiB / 7.706GiB   0.37%               865kB / 890kB       0B / 0B             20
[22:57:32] ccec9a5bc2d3        couchdb3                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:32] 590f66813cf9        orderer2.test.com                        0.78%               34.36MiB / 7.706GiB   0.44%               842kB / 898kB       0B / 0B             21
[22:57:32] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:32] 0c9932bedda4        couchdb6                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:32] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:32] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:32] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:32] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:32] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:32] 7f0735334536        peer0.publichealth.test.com              5.55%               145.3MiB / 7.706GiB   1.84%               2.25MB / 2.11MB     0B / 0B             21
[22:57:32] 215f4a8546fa        peer0.healthcenter.test.com              8.65%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:32] b6391950da17        peer2.healthcenter.test.com              5.03%               61.82MiB / 7.706GiB   0.78%               2.3MB / 2.12MB      0B / 0B             21
[22:57:32] 25e57794fa20        peer2.hospital.test.com                  7.75%               88.41MiB / 7.706GiB   1.12%               2.29MB / 2.32MB     0B / 0B             22
[22:57:32] 9a4527f94709        peer2.publichealth.test.com              4.89%               83.1MiB / 7.706GiB    1.05%               2.25MB / 2.05MB     0B / 0B             21
[22:57:32] 56e9df471242        peer1.healthcenter.test.com              5.15%               63.26MiB / 7.706GiB   0.80%               2.33MB / 2.15MB     0B / 0B             23
[22:57:32] 5394a65012d7        peer0.hospital.test.com                  4.04%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:32] 94b3a12d28d7        peer1.hospital.test.com                  4.29%               88.96MiB / 7.706GiB   1.13%               2.39MB / 2.19MB     0B / 0B             21
[22:57:32] 06c9bb2cad04        peer1.publichealth.test.com              5.50%               85.46MiB / 7.706GiB   1.08%               2.17MB / 2.21MB     0B / 0B             23
[22:57:32] 3e258a69a1a0        couchdb5                                 2.43%               102.7MiB / 7.706GiB   1.30%               182kB / 36.7kB      0B / 0B             35
[22:57:32] ae1dd49380c8        couchdb1                                 0.59%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:32] 3e9c937869b8        couchdb8                                 0.56%               102.8MiB / 7.706GiB   1.30%               183kB / 36.6kB      0B / 0B             35
[22:57:32] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:32] 666bc460799d        couchdb7                                 0.41%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:32] f197d766181c        orderer1.test.com                        0.60%               31.55MiB / 7.706GiB   0.40%               697kB / 916kB       0B / 0B             20
[22:57:32] 05fc9adb978b        couchdb4                                 0.66%               103.5MiB / 7.706GiB   1.31%               184kB / 36.6kB      0B / 0B             35
[22:57:32] 0f162cc2dc18        couchdb0                                 0.50%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:32] 5e9e75e15e25        orderer3.test.com                        0.90%               29.46MiB / 7.706GiB   0.37%               865kB / 890kB       0B / 0B             20
[22:57:32] ccec9a5bc2d3        couchdb3                                 0.60%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:32] 590f66813cf9        orderer2.test.com                        0.78%               34.36MiB / 7.706GiB   0.44%               842kB / 898kB       0B / 0B             21
[22:57:32] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               10.99MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             11
[22:57:32] 0c9932bedda4        couchdb6                                 0.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:32] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:32] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             10
[22:57:32] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:33] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:33] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:33] 7f0735334536        peer0.publichealth.test.com              3.10%               145.3MiB / 7.706GiB   1.84%               2.25MB / 2.12MB     0B / 0B             21
[22:57:33] 215f4a8546fa        peer0.healthcenter.test.com              2.81%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:33] b6391950da17        peer2.healthcenter.test.com              3.14%               61.82MiB / 7.706GiB   0.78%               2.3MB / 2.13MB      0B / 0B             21
[22:57:33] 25e57794fa20        peer2.hospital.test.com                  2.31%               88.41MiB / 7.706GiB   1.12%               2.29MB / 2.32MB     0B / 0B             22
[22:57:33] 9a4527f94709        peer2.publichealth.test.com              5.60%               83.1MiB / 7.706GiB    1.05%               2.25MB / 2.06MB     0B / 0B             21
[22:57:33] 56e9df471242        peer1.healthcenter.test.com              2.80%               63.26MiB / 7.706GiB   0.80%               2.33MB / 2.15MB     0B / 0B             23
[22:57:33] 5394a65012d7        peer0.hospital.test.com                  6.05%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:33] 94b3a12d28d7        peer1.hospital.test.com                  7.32%               88.96MiB / 7.706GiB   1.13%               2.4MB / 2.2MB       0B / 0B             21
[22:57:33] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.46MiB / 7.706GiB   1.08%               2.18MB / 2.22MB     0B / 0B             23
[22:57:33] 3e258a69a1a0        couchdb5                                 0.82%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:33] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:33] 3e9c937869b8        couchdb8                                 0.66%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:33] 3facacade71b        couchdb2                                 0.44%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:33] 666bc460799d        couchdb7                                 0.74%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:33] f197d766181c        orderer1.test.com                        0.75%               31.56MiB / 7.706GiB   0.40%               699kB / 918kB       0B / 0B             20
[22:57:33] 05fc9adb978b        couchdb4                                 0.71%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:33] 0f162cc2dc18        couchdb0                                 1.08%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:33] 5e9e75e15e25        orderer3.test.com                        0.92%               29.55MiB / 7.706GiB   0.37%               868kB / 893kB       0B / 0B             20
[22:57:33] ccec9a5bc2d3        couchdb3                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:33] 590f66813cf9        orderer2.test.com                        0.90%               34.36MiB / 7.706GiB   0.44%               845kB / 901kB       0B / 0B             21
[22:57:33] 66ac097f3a46        ca.healthcenter.test.com                 0.24%               11.55MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:57:33] 0c9932bedda4        couchdb6                                 0.67%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:33] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:33] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             10
[22:57:33] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:33] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:33] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:33] 7f0735334536        peer0.publichealth.test.com              3.10%               145.3MiB / 7.706GiB   1.84%               2.25MB / 2.12MB     0B / 0B             21
[22:57:33] 215f4a8546fa        peer0.healthcenter.test.com              2.81%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:33] b6391950da17        peer2.healthcenter.test.com              3.14%               61.82MiB / 7.706GiB   0.78%               2.3MB / 2.13MB      0B / 0B             21
[22:57:33] 25e57794fa20        peer2.hospital.test.com                  2.31%               88.41MiB / 7.706GiB   1.12%               2.29MB / 2.32MB     0B / 0B             22
[22:57:33] 9a4527f94709        peer2.publichealth.test.com              5.60%               83.1MiB / 7.706GiB    1.05%               2.25MB / 2.06MB     0B / 0B             21
[22:57:33] 56e9df471242        peer1.healthcenter.test.com              2.80%               63.26MiB / 7.706GiB   0.80%               2.33MB / 2.15MB     0B / 0B             23
[22:57:33] 5394a65012d7        peer0.hospital.test.com                  6.05%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:33] 94b3a12d28d7        peer1.hospital.test.com                  7.32%               88.96MiB / 7.706GiB   1.13%               2.4MB / 2.2MB       0B / 0B             21
[22:57:33] 06c9bb2cad04        peer1.publichealth.test.com              5.63%               85.46MiB / 7.706GiB   1.08%               2.18MB / 2.22MB     0B / 0B             23
[22:57:33] 3e258a69a1a0        couchdb5                                 0.82%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:33] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:33] 3e9c937869b8        couchdb8                                 0.66%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:33] 3facacade71b        couchdb2                                 0.44%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:33] 666bc460799d        couchdb7                                 0.74%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:33] f197d766181c        orderer1.test.com                        0.75%               31.56MiB / 7.706GiB   0.40%               699kB / 918kB       0B / 0B             20
[22:57:33] 05fc9adb978b        couchdb4                                 0.71%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:33] 0f162cc2dc18        couchdb0                                 1.08%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:33] 5e9e75e15e25        orderer3.test.com                        0.92%               29.55MiB / 7.706GiB   0.37%               868kB / 893kB       0B / 0B             20
[22:57:33] ccec9a5bc2d3        couchdb3                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:33] 590f66813cf9        orderer2.test.com                        0.90%               34.36MiB / 7.706GiB   0.44%               845kB / 901kB       0B / 0B             21
[22:57:33] 66ac097f3a46        ca.healthcenter.test.com                 0.24%               11.55MiB / 7.706GiB   0.15%               10.7kB / 0B         0B / 0B             11
[22:57:33] 0c9932bedda4        couchdb6                                 0.67%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:33] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.2kB / 0B         0B / 0B             11
[22:57:33] e845b429399c        ca.hospital.test.com                     0.00%               10.93MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             10
[22:57:33] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:34] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:34] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:34] 7f0735334536        peer0.publichealth.test.com              8.45%               145.5MiB / 7.706GiB   1.84%               2.27MB / 2.13MB     0B / 0B             21
[22:57:34] 215f4a8546fa        peer0.healthcenter.test.com              3.99%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:34] b6391950da17        peer2.healthcenter.test.com              8.17%               61.82MiB / 7.706GiB   0.78%               2.32MB / 2.14MB     0B / 0B             21
[22:57:34] 25e57794fa20        peer2.hospital.test.com                  5.01%               88.41MiB / 7.706GiB   1.12%               2.3MB / 2.33MB      0B / 0B             22
[22:57:34] 9a4527f94709        peer2.publichealth.test.com              5.33%               83.1MiB / 7.706GiB    1.05%               2.26MB / 2.07MB     0B / 0B             21
[22:57:34] 56e9df471242        peer1.healthcenter.test.com              4.09%               63.26MiB / 7.706GiB   0.80%               2.34MB / 2.16MB     0B / 0B             23
[22:57:34] 5394a65012d7        peer0.hospital.test.com                  4.57%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:34] 94b3a12d28d7        peer1.hospital.test.com                  2.93%               88.96MiB / 7.706GiB   1.13%               2.41MB / 2.2MB      0B / 0B             21
[22:57:34] 06c9bb2cad04        peer1.publichealth.test.com              3.63%               85.46MiB / 7.706GiB   1.08%               2.19MB / 2.23MB     0B / 0B             23
[22:57:34] 3e258a69a1a0        couchdb5                                 0.39%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:34] ae1dd49380c8        couchdb1                                 0.44%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:34] 3e9c937869b8        couchdb8                                 0.82%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:34] 3facacade71b        couchdb2                                 0.56%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:34] 666bc460799d        couchdb7                                 0.41%               102.7MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:34] f197d766181c        orderer1.test.com                        0.38%               31.56MiB / 7.706GiB   0.40%               701kB / 920kB       0B / 0B             20
[22:57:34] 05fc9adb978b        couchdb4                                 0.33%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:34] 0f162cc2dc18        couchdb0                                 0.47%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:34] 5e9e75e15e25        orderer3.test.com                        0.53%               29.55MiB / 7.706GiB   0.37%               871kB / 896kB       0B / 0B             20
[22:57:34] ccec9a5bc2d3        couchdb3                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:34] 590f66813cf9        orderer2.test.com                        0.49%               34.36MiB / 7.706GiB   0.44%               848kB / 904kB       0B / 0B             21
[22:57:34] 66ac097f3a46        ca.healthcenter.test.com                 0.44%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:34] 0c9932bedda4        couchdb6                                 0.34%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:34] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:57:34] e845b429399c        ca.hospital.test.com                     0.27%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:34] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:34] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.559MiB / 2GiB       0.32%               90B / 0B            0B / 0B             11
[22:57:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:34] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:34] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:34] 7f0735334536        peer0.publichealth.test.com              8.45%               145.5MiB / 7.706GiB   1.84%               2.27MB / 2.13MB     0B / 0B             21
[22:57:34] 215f4a8546fa        peer0.healthcenter.test.com              3.99%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:34] b6391950da17        peer2.healthcenter.test.com              8.17%               61.82MiB / 7.706GiB   0.78%               2.32MB / 2.14MB     0B / 0B             21
[22:57:34] 25e57794fa20        peer2.hospital.test.com                  5.01%               88.41MiB / 7.706GiB   1.12%               2.3MB / 2.33MB      0B / 0B             22
[22:57:34] 9a4527f94709        peer2.publichealth.test.com              5.33%               83.1MiB / 7.706GiB    1.05%               2.26MB / 2.07MB     0B / 0B             21
[22:57:34] 56e9df471242        peer1.healthcenter.test.com              4.09%               63.26MiB / 7.706GiB   0.80%               2.34MB / 2.16MB     0B / 0B             23
[22:57:34] 5394a65012d7        peer0.hospital.test.com                  4.57%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:34] 94b3a12d28d7        peer1.hospital.test.com                  2.93%               88.96MiB / 7.706GiB   1.13%               2.41MB / 2.2MB      0B / 0B             21
[22:57:34] 06c9bb2cad04        peer1.publichealth.test.com              3.63%               85.46MiB / 7.706GiB   1.08%               2.19MB / 2.23MB     0B / 0B             23
[22:57:34] 3e258a69a1a0        couchdb5                                 0.39%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:34] ae1dd49380c8        couchdb1                                 0.44%               103.1MiB / 7.706GiB   1.31%               184kB / 36.3kB      0B / 0B             35
[22:57:34] 3e9c937869b8        couchdb8                                 0.82%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:34] 3facacade71b        couchdb2                                 0.56%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:34] 666bc460799d        couchdb7                                 0.41%               102.7MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:34] f197d766181c        orderer1.test.com                        0.38%               31.56MiB / 7.706GiB   0.40%               701kB / 920kB       0B / 0B             20
[22:57:34] 05fc9adb978b        couchdb4                                 0.33%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:34] 0f162cc2dc18        couchdb0                                 0.47%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:34] 5e9e75e15e25        orderer3.test.com                        0.53%               29.55MiB / 7.706GiB   0.37%               871kB / 896kB       0B / 0B             20
[22:57:34] ccec9a5bc2d3        couchdb3                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:34] 590f66813cf9        orderer2.test.com                        0.49%               34.36MiB / 7.706GiB   0.44%               848kB / 904kB       0B / 0B             21
[22:57:34] 66ac097f3a46        ca.healthcenter.test.com                 0.44%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:34] 0c9932bedda4        couchdb6                                 0.34%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:34] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.29MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             11
[22:57:34] e845b429399c        ca.hospital.test.com                     0.27%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:34] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:34] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   0.00%               6.559MiB / 2GiB       0.32%               90B / 0B            0B / 0B             11
[22:57:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:35] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:35] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:35] 7f0735334536        peer0.publichealth.test.com              139.32%             145.5MiB / 7.706GiB   1.84%               3.42MB / 3.05MB     0B / 0B             21
[22:57:35] 215f4a8546fa        peer0.healthcenter.test.com              2.62%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:35] b6391950da17        peer2.healthcenter.test.com              2.97%               61.82MiB / 7.706GiB   0.78%               2.32MB / 2.14MB     0B / 0B             21
[22:57:35] 25e57794fa20        peer2.hospital.test.com                  2.91%               88.41MiB / 7.706GiB   1.12%               2.3MB / 2.34MB      0B / 0B             22
[22:57:35] 9a4527f94709        peer2.publichealth.test.com              2.51%               83.1MiB / 7.706GiB    1.05%               2.27MB / 2.07MB     0B / 0B             21
[22:57:35] 56e9df471242        peer1.healthcenter.test.com              6.08%               63.26MiB / 7.706GiB   0.80%               2.35MB / 2.17MB     0B / 0B             23
[22:57:35] 5394a65012d7        peer0.hospital.test.com                  2.73%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:35] 94b3a12d28d7        peer1.hospital.test.com                  2.67%               88.96MiB / 7.706GiB   1.13%               2.41MB / 2.21MB     0B / 0B             21
[22:57:35] 06c9bb2cad04        peer1.publichealth.test.com              2.46%               85.46MiB / 7.706GiB   1.08%               2.19MB / 2.23MB     0B / 0B             23
[22:57:35] 3e258a69a1a0        couchdb5                                 0.71%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:35] ae1dd49380c8        couchdb1                                 0.62%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:35] 3e9c937869b8        couchdb8                                 0.79%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:35] 3facacade71b        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:35] 666bc460799d        couchdb7                                 0.53%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:35] f197d766181c        orderer1.test.com                        0.44%               31.56MiB / 7.706GiB   0.40%               703kB / 923kB       0B / 0B             20
[22:57:35] 05fc9adb978b        couchdb4                                 1.15%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:35] 0f162cc2dc18        couchdb0                                 0.53%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:35] 5e9e75e15e25        orderer3.test.com                        0.59%               29.46MiB / 7.706GiB   0.37%               874kB / 899kB       0B / 0B             20
[22:57:35] ccec9a5bc2d3        couchdb3                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:35] 590f66813cf9        orderer2.test.com                        0.62%               34.36MiB / 7.706GiB   0.44%               851kB / 907kB       0B / 0B             21
[22:57:35] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:35] 0c9932bedda4        couchdb6                                 1.05%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:35] ce076f1abefc        ca.publichealth.test.com                 0.31%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:35] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:35] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:35] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.51%             16.39MiB / 2GiB       0.80%               925kB / 1.16MB      0B / 0B             15
[22:57:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:35] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:35] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:35] 7f0735334536        peer0.publichealth.test.com              139.32%             145.5MiB / 7.706GiB   1.84%               3.42MB / 3.05MB     0B / 0B             21
[22:57:35] 215f4a8546fa        peer0.healthcenter.test.com              2.62%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:35] b6391950da17        peer2.healthcenter.test.com              2.97%               61.82MiB / 7.706GiB   0.78%               2.32MB / 2.14MB     0B / 0B             21
[22:57:35] 25e57794fa20        peer2.hospital.test.com                  2.91%               88.41MiB / 7.706GiB   1.12%               2.3MB / 2.34MB      0B / 0B             22
[22:57:35] 9a4527f94709        peer2.publichealth.test.com              2.51%               83.1MiB / 7.706GiB    1.05%               2.27MB / 2.07MB     0B / 0B             21
[22:57:35] 56e9df471242        peer1.healthcenter.test.com              6.08%               63.26MiB / 7.706GiB   0.80%               2.35MB / 2.17MB     0B / 0B             23
[22:57:35] 5394a65012d7        peer0.hospital.test.com                  2.73%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:35] 94b3a12d28d7        peer1.hospital.test.com                  2.67%               88.96MiB / 7.706GiB   1.13%               2.41MB / 2.21MB     0B / 0B             21
[22:57:35] 06c9bb2cad04        peer1.publichealth.test.com              2.46%               85.46MiB / 7.706GiB   1.08%               2.19MB / 2.23MB     0B / 0B             23
[22:57:35] 3e258a69a1a0        couchdb5                                 0.71%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:35] ae1dd49380c8        couchdb1                                 0.62%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:35] 3e9c937869b8        couchdb8                                 0.79%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:35] 3facacade71b        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:35] 666bc460799d        couchdb7                                 0.53%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:35] f197d766181c        orderer1.test.com                        0.44%               31.56MiB / 7.706GiB   0.40%               703kB / 923kB       0B / 0B             20
[22:57:35] 05fc9adb978b        couchdb4                                 1.15%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:35] 0f162cc2dc18        couchdb0                                 0.53%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:35] 5e9e75e15e25        orderer3.test.com                        0.59%               29.46MiB / 7.706GiB   0.37%               874kB / 899kB       0B / 0B             20
[22:57:35] ccec9a5bc2d3        couchdb3                                 0.50%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:35] 590f66813cf9        orderer2.test.com                        0.62%               34.36MiB / 7.706GiB   0.44%               851kB / 907kB       0B / 0B             21
[22:57:35] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:35] 0c9932bedda4        couchdb6                                 1.05%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:35] ce076f1abefc        ca.publichealth.test.com                 0.31%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:35] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:35] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:35] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.51%             16.39MiB / 2GiB       0.80%               925kB / 1.16MB      0B / 0B             15
[22:57:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:36] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:36] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:36] 7f0735334536        peer0.publichealth.test.com              131.93%             145.5MiB / 7.706GiB   1.84%               4.61MB / 3.99MB     0B / 0B             21
[22:57:36] 215f4a8546fa        peer0.healthcenter.test.com              9.37%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:36] b6391950da17        peer2.healthcenter.test.com              5.55%               61.82MiB / 7.706GiB   0.78%               2.34MB / 2.16MB     0B / 0B             21
[22:57:36] 25e57794fa20        peer2.hospital.test.com                  8.53%               88.41MiB / 7.706GiB   1.12%               2.32MB / 2.35MB     0B / 0B             22
[22:57:36] 9a4527f94709        peer2.publichealth.test.com              4.81%               83.1MiB / 7.706GiB    1.05%               2.28MB / 2.09MB     0B / 0B             21
[22:57:36] 56e9df471242        peer1.healthcenter.test.com              6.28%               63.26MiB / 7.706GiB   0.80%               2.37MB / 2.18MB     0B / 0B             23
[22:57:36] 5394a65012d7        peer0.hospital.test.com                  5.46%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:36] 94b3a12d28d7        peer1.hospital.test.com                  9.12%               88.96MiB / 7.706GiB   1.13%               2.43MB / 2.23MB     0B / 0B             21
[22:57:36] 06c9bb2cad04        peer1.publichealth.test.com              6.23%               85.46MiB / 7.706GiB   1.08%               2.21MB / 2.25MB     0B / 0B             23
[22:57:36] 3e258a69a1a0        couchdb5                                 0.39%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:36] ae1dd49380c8        couchdb1                                 0.77%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:36] 3e9c937869b8        couchdb8                                 0.75%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:36] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:36] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:36] f197d766181c        orderer1.test.com                        0.39%               31.56MiB / 7.706GiB   0.40%               706kB / 925kB       0B / 0B             20
[22:57:36] 05fc9adb978b        couchdb4                                 0.73%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:36] 0f162cc2dc18        couchdb0                                 0.59%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:36] 5e9e75e15e25        orderer3.test.com                        0.60%               29.46MiB / 7.706GiB   0.37%               877kB / 902kB       0B / 0B             20
[22:57:36] ccec9a5bc2d3        couchdb3                                 0.72%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:36] 590f66813cf9        orderer2.test.com                        0.51%               34.36MiB / 7.706GiB   0.44%               854kB / 910kB       0B / 0B             21
[22:57:36] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:36] 0c9932bedda4        couchdb6                                 1.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:36] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:36] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:36] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:36] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   109.23%             16.68MiB / 2GiB       0.81%               1.85MB / 2.33MB     0B / 0B             17
[22:57:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:36] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:36] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:36] 7f0735334536        peer0.publichealth.test.com              131.93%             145.5MiB / 7.706GiB   1.84%               4.61MB / 3.99MB     0B / 0B             21
[22:57:36] 215f4a8546fa        peer0.healthcenter.test.com              9.37%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:36] b6391950da17        peer2.healthcenter.test.com              5.55%               61.82MiB / 7.706GiB   0.78%               2.34MB / 2.16MB     0B / 0B             21
[22:57:36] 25e57794fa20        peer2.hospital.test.com                  8.53%               88.41MiB / 7.706GiB   1.12%               2.32MB / 2.35MB     0B / 0B             22
[22:57:36] 9a4527f94709        peer2.publichealth.test.com              4.81%               83.1MiB / 7.706GiB    1.05%               2.28MB / 2.09MB     0B / 0B             21
[22:57:36] 56e9df471242        peer1.healthcenter.test.com              6.28%               63.26MiB / 7.706GiB   0.80%               2.37MB / 2.18MB     0B / 0B             23
[22:57:36] 5394a65012d7        peer0.hospital.test.com                  5.46%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:36] 94b3a12d28d7        peer1.hospital.test.com                  9.12%               88.96MiB / 7.706GiB   1.13%               2.43MB / 2.23MB     0B / 0B             21
[22:57:36] 06c9bb2cad04        peer1.publichealth.test.com              6.23%               85.46MiB / 7.706GiB   1.08%               2.21MB / 2.25MB     0B / 0B             23
[22:57:36] 3e258a69a1a0        couchdb5                                 0.39%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:36] ae1dd49380c8        couchdb1                                 0.77%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:36] 3e9c937869b8        couchdb8                                 0.75%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:36] 3facacade71b        couchdb2                                 0.70%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:36] 666bc460799d        couchdb7                                 0.45%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:36] f197d766181c        orderer1.test.com                        0.39%               31.56MiB / 7.706GiB   0.40%               706kB / 925kB       0B / 0B             20
[22:57:36] 05fc9adb978b        couchdb4                                 0.73%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:36] 0f162cc2dc18        couchdb0                                 0.59%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:36] 5e9e75e15e25        orderer3.test.com                        0.60%               29.46MiB / 7.706GiB   0.37%               877kB / 902kB       0B / 0B             20
[22:57:36] ccec9a5bc2d3        couchdb3                                 0.72%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:36] 590f66813cf9        orderer2.test.com                        0.51%               34.36MiB / 7.706GiB   0.44%               854kB / 910kB       0B / 0B             21
[22:57:36] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:36] 0c9932bedda4        couchdb6                                 1.63%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:36] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:36] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:36] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:36] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   109.23%             16.68MiB / 2GiB       0.81%               1.85MB / 2.33MB     0B / 0B             17
[22:57:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:37] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:37] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:37] 7f0735334536        peer0.publichealth.test.com              133.87%             145.7MiB / 7.706GiB   1.85%               5.81MB / 4.95MB     0B / 0B             21
[22:57:37] 215f4a8546fa        peer0.healthcenter.test.com              1.55%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:37] b6391950da17        peer2.healthcenter.test.com              2.00%               61.82MiB / 7.706GiB   0.78%               2.34MB / 2.17MB     0B / 0B             21
[22:57:37] 25e57794fa20        peer2.hospital.test.com                  2.24%               88.41MiB / 7.706GiB   1.12%               2.32MB / 2.36MB     0B / 0B             22
[22:57:37] 9a4527f94709        peer2.publichealth.test.com              5.41%               83.1MiB / 7.706GiB    1.05%               2.29MB / 2.09MB     0B / 0B             21
[22:57:37] 56e9df471242        peer1.healthcenter.test.com              1.78%               63.26MiB / 7.706GiB   0.80%               2.37MB / 2.19MB     0B / 0B             23
[22:57:37] 5394a65012d7        peer0.hospital.test.com                  6.24%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:37] 94b3a12d28d7        peer1.hospital.test.com                  3.24%               88.96MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:37] 06c9bb2cad04        peer1.publichealth.test.com              5.11%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:37] 3e258a69a1a0        couchdb5                                 0.59%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:37] ae1dd49380c8        couchdb1                                 0.78%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:37] 3e9c937869b8        couchdb8                                 0.54%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:37] 3facacade71b        couchdb2                                 1.07%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:37] 666bc460799d        couchdb7                                 0.51%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:37] f197d766181c        orderer1.test.com                        0.41%               31.56MiB / 7.706GiB   0.40%               708kB / 927kB       0B / 0B             20
[22:57:37] 05fc9adb978b        couchdb4                                 0.54%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:37] 0f162cc2dc18        couchdb0                                 0.66%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:37] 5e9e75e15e25        orderer3.test.com                        0.53%               29.46MiB / 7.706GiB   0.37%               880kB / 905kB       0B / 0B             20
[22:57:37] ccec9a5bc2d3        couchdb3                                 0.74%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:37] 590f66813cf9        orderer2.test.com                        0.52%               34.36MiB / 7.706GiB   0.44%               857kB / 913kB       0B / 0B             21
[22:57:37] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:37] 0c9932bedda4        couchdb6                                 0.61%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:37] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:37] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:37] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:37] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.49%             16.73MiB / 2GiB       0.82%               2.82MB / 3.54MB     0B / 0B             17
[22:57:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:37] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:37] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:37] 7f0735334536        peer0.publichealth.test.com              133.87%             145.7MiB / 7.706GiB   1.85%               5.81MB / 4.95MB     0B / 0B             21
[22:57:37] 215f4a8546fa        peer0.healthcenter.test.com              1.55%               135.8MiB / 7.706GiB   1.72%               51.9MB / 47MB       0B / 0B             21
[22:57:37] b6391950da17        peer2.healthcenter.test.com              2.00%               61.82MiB / 7.706GiB   0.78%               2.34MB / 2.17MB     0B / 0B             21
[22:57:37] 25e57794fa20        peer2.hospital.test.com                  2.24%               88.41MiB / 7.706GiB   1.12%               2.32MB / 2.36MB     0B / 0B             22
[22:57:37] 9a4527f94709        peer2.publichealth.test.com              5.41%               83.1MiB / 7.706GiB    1.05%               2.29MB / 2.09MB     0B / 0B             21
[22:57:37] 56e9df471242        peer1.healthcenter.test.com              1.78%               63.26MiB / 7.706GiB   0.80%               2.37MB / 2.19MB     0B / 0B             23
[22:57:37] 5394a65012d7        peer0.hospital.test.com                  6.24%               141MiB / 7.706GiB     1.79%               54.2MB / 48.2MB     0B / 0B             23
[22:57:37] 94b3a12d28d7        peer1.hospital.test.com                  3.24%               88.96MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:37] 06c9bb2cad04        peer1.publichealth.test.com              5.11%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:37] 3e258a69a1a0        couchdb5                                 0.59%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:37] ae1dd49380c8        couchdb1                                 0.78%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:37] 3e9c937869b8        couchdb8                                 0.54%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:37] 3facacade71b        couchdb2                                 1.07%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:37] 666bc460799d        couchdb7                                 0.51%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:37] f197d766181c        orderer1.test.com                        0.41%               31.56MiB / 7.706GiB   0.40%               708kB / 927kB       0B / 0B             20
[22:57:37] 05fc9adb978b        couchdb4                                 0.54%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:37] 0f162cc2dc18        couchdb0                                 0.66%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:37] 5e9e75e15e25        orderer3.test.com                        0.53%               29.46MiB / 7.706GiB   0.37%               880kB / 905kB       0B / 0B             20
[22:57:37] ccec9a5bc2d3        couchdb3                                 0.74%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:37] 590f66813cf9        orderer2.test.com                        0.52%               34.36MiB / 7.706GiB   0.44%               857kB / 913kB       0B / 0B             21
[22:57:37] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:37] 0c9932bedda4        couchdb6                                 0.61%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:37] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:37] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:37] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:37] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.49%             16.73MiB / 2GiB       0.82%               2.82MB / 3.54MB     0B / 0B             17
[22:57:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:38] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:38] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:38] 7f0735334536        peer0.publichealth.test.com              139.58%             152.7MiB / 7.706GiB   1.93%               6.98MB / 5.88MB     0B / 0B             21
[22:57:38] 215f4a8546fa        peer0.healthcenter.test.com              4.09%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:38] b6391950da17        peer2.healthcenter.test.com              7.28%               61.82MiB / 7.706GiB   0.78%               2.35MB / 2.18MB     0B / 0B             21
[22:57:38] 25e57794fa20        peer2.hospital.test.com                  3.82%               88.41MiB / 7.706GiB   1.12%               2.33MB / 2.37MB     0B / 0B             22
[22:57:38] 9a4527f94709        peer2.publichealth.test.com              3.84%               83.1MiB / 7.706GiB    1.05%               2.3MB / 2.1MB       0B / 0B             21
[22:57:38] 56e9df471242        peer1.healthcenter.test.com              3.45%               63.26MiB / 7.706GiB   0.80%               2.38MB / 2.19MB     0B / 0B             23
[22:57:38] 5394a65012d7        peer0.hospital.test.com                  2.69%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:38] 94b3a12d28d7        peer1.hospital.test.com                  3.02%               88.97MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:38] 06c9bb2cad04        peer1.publichealth.test.com              2.38%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:38] 3e258a69a1a0        couchdb5                                 0.48%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:38] ae1dd49380c8        couchdb1                                 0.83%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:38] 3e9c937869b8        couchdb8                                 0.68%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:38] 3facacade71b        couchdb2                                 0.74%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:38] 666bc460799d        couchdb7                                 0.55%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:38] f197d766181c        orderer1.test.com                        0.46%               31.56MiB / 7.706GiB   0.40%               710kB / 929kB       0B / 0B             20
[22:57:38] 05fc9adb978b        couchdb4                                 0.57%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:38] 0f162cc2dc18        couchdb0                                 0.63%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:38] 5e9e75e15e25        orderer3.test.com                        0.76%               29.44MiB / 7.706GiB   0.37%               885kB / 909kB       0B / 0B             20
[22:57:38] ccec9a5bc2d3        couchdb3                                 0.76%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:38] 590f66813cf9        orderer2.test.com                        0.68%               34.36MiB / 7.706GiB   0.44%               861kB / 917kB       0B / 0B             21
[22:57:38] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:38] 0c9932bedda4        couchdb6                                 0.80%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:38] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:38] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:38] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:38] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.67%             16.79MiB / 2GiB       0.82%               3.73MB / 4.68MB     0B / 0B             18
[22:57:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:38] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:38] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:38] 7f0735334536        peer0.publichealth.test.com              139.58%             152.7MiB / 7.706GiB   1.93%               6.98MB / 5.88MB     0B / 0B             21
[22:57:38] 215f4a8546fa        peer0.healthcenter.test.com              4.09%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:38] b6391950da17        peer2.healthcenter.test.com              7.28%               61.82MiB / 7.706GiB   0.78%               2.35MB / 2.18MB     0B / 0B             21
[22:57:38] 25e57794fa20        peer2.hospital.test.com                  3.82%               88.41MiB / 7.706GiB   1.12%               2.33MB / 2.37MB     0B / 0B             22
[22:57:38] 9a4527f94709        peer2.publichealth.test.com              3.84%               83.1MiB / 7.706GiB    1.05%               2.3MB / 2.1MB       0B / 0B             21
[22:57:38] 56e9df471242        peer1.healthcenter.test.com              3.45%               63.26MiB / 7.706GiB   0.80%               2.38MB / 2.19MB     0B / 0B             23
[22:57:38] 5394a65012d7        peer0.hospital.test.com                  2.69%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:38] 94b3a12d28d7        peer1.hospital.test.com                  3.02%               88.97MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:38] 06c9bb2cad04        peer1.publichealth.test.com              2.38%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:38] 3e258a69a1a0        couchdb5                                 0.48%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:38] ae1dd49380c8        couchdb1                                 0.83%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:38] 3e9c937869b8        couchdb8                                 0.68%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:38] 3facacade71b        couchdb2                                 0.74%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:38] 666bc460799d        couchdb7                                 0.55%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:38] f197d766181c        orderer1.test.com                        0.46%               31.56MiB / 7.706GiB   0.40%               710kB / 929kB       0B / 0B             20
[22:57:38] 05fc9adb978b        couchdb4                                 0.57%               103.5MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:38] 0f162cc2dc18        couchdb0                                 0.63%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:38] 5e9e75e15e25        orderer3.test.com                        0.76%               29.44MiB / 7.706GiB   0.37%               885kB / 909kB       0B / 0B             20
[22:57:38] ccec9a5bc2d3        couchdb3                                 0.76%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:38] 590f66813cf9        orderer2.test.com                        0.68%               34.36MiB / 7.706GiB   0.44%               861kB / 917kB       0B / 0B             21
[22:57:38] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:38] 0c9932bedda4        couchdb6                                 0.80%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:38] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:38] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:38] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:38] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.67%             16.79MiB / 2GiB       0.82%               3.73MB / 4.68MB     0B / 0B             18
[22:57:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:39] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:39] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:39] 7f0735334536        peer0.publichealth.test.com              135.71%             163.9MiB / 7.706GiB   2.08%               8.15MB / 6.81MB     0B / 0B             21
[22:57:39] 215f4a8546fa        peer0.healthcenter.test.com              5.44%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:39] b6391950da17        peer2.healthcenter.test.com              2.17%               61.82MiB / 7.706GiB   0.78%               2.36MB / 2.18MB     0B / 0B             21
[22:57:39] 25e57794fa20        peer2.hospital.test.com                  2.27%               88.41MiB / 7.706GiB   1.12%               2.33MB / 2.37MB     0B / 0B             22
[22:57:39] 9a4527f94709        peer2.publichealth.test.com              2.02%               83.1MiB / 7.706GiB    1.05%               2.3MB / 2.1MB       0B / 0B             21
[22:57:39] 56e9df471242        peer1.healthcenter.test.com              6.72%               63.26MiB / 7.706GiB   0.80%               2.38MB / 2.2MB      0B / 0B             23
[22:57:39] 5394a65012d7        peer0.hospital.test.com                  2.15%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:39] 94b3a12d28d7        peer1.hospital.test.com                  1.95%               88.97MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:39] 06c9bb2cad04        peer1.publichealth.test.com              2.11%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:39] 3e258a69a1a0        couchdb5                                 0.66%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:39] ae1dd49380c8        couchdb1                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:39] 3e9c937869b8        couchdb8                                 0.48%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:39] 3facacade71b        couchdb2                                 0.50%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:39] 666bc460799d        couchdb7                                 1.48%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:39] f197d766181c        orderer1.test.com                        0.45%               31.56MiB / 7.706GiB   0.40%               713kB / 932kB       0B / 0B             20
[22:57:39] 05fc9adb978b        couchdb4                                 0.49%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:39] 0f162cc2dc18        couchdb0                                 0.48%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:39] 5e9e75e15e25        orderer3.test.com                        0.53%               29.44MiB / 7.706GiB   0.37%               888kB / 913kB       0B / 0B             20
[22:57:39] ccec9a5bc2d3        couchdb3                                 0.63%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:39] 590f66813cf9        orderer2.test.com                        0.64%               34.36MiB / 7.706GiB   0.44%               864kB / 921kB       0B / 0B             21
[22:57:39] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:39] 0c9932bedda4        couchdb6                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:39] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:39] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:39] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:39] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.72%             16.8MiB / 2GiB        0.82%               4.65MB / 5.85MB     0B / 0B             18
[22:57:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:39] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:39] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:39] 7f0735334536        peer0.publichealth.test.com              135.71%             163.9MiB / 7.706GiB   2.08%               8.15MB / 6.81MB     0B / 0B             21
[22:57:39] 215f4a8546fa        peer0.healthcenter.test.com              5.44%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:39] b6391950da17        peer2.healthcenter.test.com              2.17%               61.82MiB / 7.706GiB   0.78%               2.36MB / 2.18MB     0B / 0B             21
[22:57:39] 25e57794fa20        peer2.hospital.test.com                  2.27%               88.41MiB / 7.706GiB   1.12%               2.33MB / 2.37MB     0B / 0B             22
[22:57:39] 9a4527f94709        peer2.publichealth.test.com              2.02%               83.1MiB / 7.706GiB    1.05%               2.3MB / 2.1MB       0B / 0B             21
[22:57:39] 56e9df471242        peer1.healthcenter.test.com              6.72%               63.26MiB / 7.706GiB   0.80%               2.38MB / 2.2MB      0B / 0B             23
[22:57:39] 5394a65012d7        peer0.hospital.test.com                  2.15%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:39] 94b3a12d28d7        peer1.hospital.test.com                  1.95%               88.97MiB / 7.706GiB   1.13%               2.44MB / 2.24MB     0B / 0B             21
[22:57:39] 06c9bb2cad04        peer1.publichealth.test.com              2.11%               85.46MiB / 7.706GiB   1.08%               2.22MB / 2.26MB     0B / 0B             23
[22:57:39] 3e258a69a1a0        couchdb5                                 0.66%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:39] ae1dd49380c8        couchdb1                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:39] 3e9c937869b8        couchdb8                                 0.48%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:39] 3facacade71b        couchdb2                                 0.50%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:39] 666bc460799d        couchdb7                                 1.48%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:39] f197d766181c        orderer1.test.com                        0.45%               31.56MiB / 7.706GiB   0.40%               713kB / 932kB       0B / 0B             20
[22:57:39] 05fc9adb978b        couchdb4                                 0.49%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:39] 0f162cc2dc18        couchdb0                                 0.48%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:39] 5e9e75e15e25        orderer3.test.com                        0.53%               29.44MiB / 7.706GiB   0.37%               888kB / 913kB       0B / 0B             20
[22:57:39] ccec9a5bc2d3        couchdb3                                 0.63%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:39] 590f66813cf9        orderer2.test.com                        0.64%               34.36MiB / 7.706GiB   0.44%               864kB / 921kB       0B / 0B             21
[22:57:39] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:39] 0c9932bedda4        couchdb6                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:39] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:39] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:39] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:39] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.72%             16.8MiB / 2GiB        0.82%               4.65MB / 5.85MB     0B / 0B             18
[22:57:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:40] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:40] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:40] 7f0735334536        peer0.publichealth.test.com              133.62%             166.4MiB / 7.706GiB   2.11%               9.37MB / 7.78MB     0B / 0B             21
[22:57:40] 215f4a8546fa        peer0.healthcenter.test.com              2.95%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:40] b6391950da17        peer2.healthcenter.test.com              2.60%               61.82MiB / 7.706GiB   0.78%               2.36MB / 2.18MB     0B / 0B             21
[22:57:40] 25e57794fa20        peer2.hospital.test.com                  6.21%               88.41MiB / 7.706GiB   1.12%               2.34MB / 2.38MB     0B / 0B             22
[22:57:40] 9a4527f94709        peer2.publichealth.test.com              5.65%               83.1MiB / 7.706GiB    1.05%               2.31MB / 2.11MB     0B / 0B             21
[22:57:40] 56e9df471242        peer1.healthcenter.test.com              2.47%               63.26MiB / 7.706GiB   0.80%               2.39MB / 2.2MB      0B / 0B             23
[22:57:40] 5394a65012d7        peer0.hospital.test.com                  3.09%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:40] 94b3a12d28d7        peer1.hospital.test.com                  6.10%               88.97MiB / 7.706GiB   1.13%               2.46MB / 2.25MB     0B / 0B             21
[22:57:40] 06c9bb2cad04        peer1.publichealth.test.com              4.09%               85.46MiB / 7.706GiB   1.08%               2.23MB / 2.28MB     0B / 0B             23
[22:57:40] 3e258a69a1a0        couchdb5                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:40] ae1dd49380c8        couchdb1                                 0.69%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:40] 3e9c937869b8        couchdb8                                 0.62%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:40] 3facacade71b        couchdb2                                 0.51%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:40] 666bc460799d        couchdb7                                 0.35%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:40] f197d766181c        orderer1.test.com                        1.21%               31.64MiB / 7.706GiB   0.40%               715kB / 934kB       0B / 0B             20
[22:57:40] 05fc9adb978b        couchdb4                                 0.42%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:40] 0f162cc2dc18        couchdb0                                 0.47%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:40] 5e9e75e15e25        orderer3.test.com                        0.46%               29.44MiB / 7.706GiB   0.37%               891kB / 916kB       0B / 0B             20
[22:57:40] ccec9a5bc2d3        couchdb3                                 2.35%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:40] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               867kB / 924kB       0B / 0B             21
[22:57:40] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:40] 0c9932bedda4        couchdb6                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:40] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:40] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:40] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:40] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   109.98%             16.82MiB / 2GiB       0.82%               5.62MB / 7.07MB     0B / 0B             19
[22:57:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:40] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:40] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:40] 7f0735334536        peer0.publichealth.test.com              133.62%             166.4MiB / 7.706GiB   2.11%               9.37MB / 7.78MB     0B / 0B             21
[22:57:40] 215f4a8546fa        peer0.healthcenter.test.com              2.95%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:40] b6391950da17        peer2.healthcenter.test.com              2.60%               61.82MiB / 7.706GiB   0.78%               2.36MB / 2.18MB     0B / 0B             21
[22:57:40] 25e57794fa20        peer2.hospital.test.com                  6.21%               88.41MiB / 7.706GiB   1.12%               2.34MB / 2.38MB     0B / 0B             22
[22:57:40] 9a4527f94709        peer2.publichealth.test.com              5.65%               83.1MiB / 7.706GiB    1.05%               2.31MB / 2.11MB     0B / 0B             21
[22:57:40] 56e9df471242        peer1.healthcenter.test.com              2.47%               63.26MiB / 7.706GiB   0.80%               2.39MB / 2.2MB      0B / 0B             23
[22:57:40] 5394a65012d7        peer0.hospital.test.com                  3.09%               141MiB / 7.706GiB     1.79%               54.2MB / 48.3MB     0B / 0B             23
[22:57:40] 94b3a12d28d7        peer1.hospital.test.com                  6.10%               88.97MiB / 7.706GiB   1.13%               2.46MB / 2.25MB     0B / 0B             21
[22:57:40] 06c9bb2cad04        peer1.publichealth.test.com              4.09%               85.46MiB / 7.706GiB   1.08%               2.23MB / 2.28MB     0B / 0B             23
[22:57:40] 3e258a69a1a0        couchdb5                                 0.43%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:40] ae1dd49380c8        couchdb1                                 0.69%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:40] 3e9c937869b8        couchdb8                                 0.62%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:40] 3facacade71b        couchdb2                                 0.51%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:40] 666bc460799d        couchdb7                                 0.35%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:40] f197d766181c        orderer1.test.com                        1.21%               31.64MiB / 7.706GiB   0.40%               715kB / 934kB       0B / 0B             20
[22:57:40] 05fc9adb978b        couchdb4                                 0.42%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:40] 0f162cc2dc18        couchdb0                                 0.47%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:40] 5e9e75e15e25        orderer3.test.com                        0.46%               29.44MiB / 7.706GiB   0.37%               891kB / 916kB       0B / 0B             20
[22:57:40] ccec9a5bc2d3        couchdb3                                 2.35%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:40] 590f66813cf9        orderer2.test.com                        0.47%               34.36MiB / 7.706GiB   0.44%               867kB / 924kB       0B / 0B             21
[22:57:40] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:40] 0c9932bedda4        couchdb6                                 0.55%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:40] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:40] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:40] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:40] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   109.98%             16.82MiB / 2GiB       0.82%               5.62MB / 7.07MB     0B / 0B             19
[22:57:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:41] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:41] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:41] 7f0735334536        peer0.publichealth.test.com              131.22%             166.5MiB / 7.706GiB   2.11%               10.6MB / 8.75MB     0B / 0B             21
[22:57:41] 215f4a8546fa        peer0.healthcenter.test.com              5.01%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:41] b6391950da17        peer2.healthcenter.test.com              4.64%               61.82MiB / 7.706GiB   0.78%               2.37MB / 2.2MB      0B / 0B             21
[22:57:41] 25e57794fa20        peer2.hospital.test.com                  5.19%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.4MB      0B / 0B             22
[22:57:41] 9a4527f94709        peer2.publichealth.test.com              4.39%               83.11MiB / 7.706GiB   1.05%               2.32MB / 2.13MB     0B / 0B             21
[22:57:41] 56e9df471242        peer1.healthcenter.test.com              5.24%               63.26MiB / 7.706GiB   0.80%               2.4MB / 2.22MB      0B / 0B             23
[22:57:41] 5394a65012d7        peer0.hospital.test.com                  9.05%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:41] 94b3a12d28d7        peer1.hospital.test.com                  7.62%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:41] 06c9bb2cad04        peer1.publichealth.test.com              7.72%               85.46MiB / 7.706GiB   1.08%               2.25MB / 2.29MB     0B / 0B             23
[22:57:41] 3e258a69a1a0        couchdb5                                 2.68%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:41] ae1dd49380c8        couchdb1                                 2.32%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:41] 3e9c937869b8        couchdb8                                 2.31%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:41] 3facacade71b        couchdb2                                 2.29%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:41] 666bc460799d        couchdb7                                 2.48%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:41] f197d766181c        orderer1.test.com                        0.49%               31.74MiB / 7.706GiB   0.40%               717kB / 936kB       0B / 0B             20
[22:57:41] 05fc9adb978b        couchdb4                                 2.10%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:41] 0f162cc2dc18        couchdb0                                 2.40%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:41] 5e9e75e15e25        orderer3.test.com                        0.48%               29.44MiB / 7.706GiB   0.37%               894kB / 919kB       0B / 0B             20
[22:57:41] ccec9a5bc2d3        couchdb3                                 0.51%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:41] 590f66813cf9        orderer2.test.com                        0.53%               34.36MiB / 7.706GiB   0.44%               870kB / 927kB       0B / 0B             21
[22:57:41] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:41] 0c9932bedda4        couchdb6                                 2.44%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:41] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:41] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:41] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:41] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   106.98%             16.93MiB / 2GiB       0.83%               6.57MB / 8.27MB     0B / 0B             20
[22:57:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:41] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:41] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:41] 7f0735334536        peer0.publichealth.test.com              131.22%             166.5MiB / 7.706GiB   2.11%               10.6MB / 8.75MB     0B / 0B             21
[22:57:41] 215f4a8546fa        peer0.healthcenter.test.com              5.01%               135.8MiB / 7.706GiB   1.72%               52MB / 47MB         0B / 0B             21
[22:57:41] b6391950da17        peer2.healthcenter.test.com              4.64%               61.82MiB / 7.706GiB   0.78%               2.37MB / 2.2MB      0B / 0B             21
[22:57:41] 25e57794fa20        peer2.hospital.test.com                  5.19%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.4MB      0B / 0B             22
[22:57:41] 9a4527f94709        peer2.publichealth.test.com              4.39%               83.11MiB / 7.706GiB   1.05%               2.32MB / 2.13MB     0B / 0B             21
[22:57:41] 56e9df471242        peer1.healthcenter.test.com              5.24%               63.26MiB / 7.706GiB   0.80%               2.4MB / 2.22MB      0B / 0B             23
[22:57:41] 5394a65012d7        peer0.hospital.test.com                  9.05%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:41] 94b3a12d28d7        peer1.hospital.test.com                  7.62%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:41] 06c9bb2cad04        peer1.publichealth.test.com              7.72%               85.46MiB / 7.706GiB   1.08%               2.25MB / 2.29MB     0B / 0B             23
[22:57:41] 3e258a69a1a0        couchdb5                                 2.68%               102.7MiB / 7.706GiB   1.30%               183kB / 36.7kB      0B / 0B             35
[22:57:41] ae1dd49380c8        couchdb1                                 2.32%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:41] 3e9c937869b8        couchdb8                                 2.31%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:41] 3facacade71b        couchdb2                                 2.29%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:41] 666bc460799d        couchdb7                                 2.48%               102.6MiB / 7.706GiB   1.30%               184kB / 36.5kB      0B / 0B             35
[22:57:41] f197d766181c        orderer1.test.com                        0.49%               31.74MiB / 7.706GiB   0.40%               717kB / 936kB       0B / 0B             20
[22:57:41] 05fc9adb978b        couchdb4                                 2.10%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:41] 0f162cc2dc18        couchdb0                                 2.40%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:41] 5e9e75e15e25        orderer3.test.com                        0.48%               29.44MiB / 7.706GiB   0.37%               894kB / 919kB       0B / 0B             20
[22:57:41] ccec9a5bc2d3        couchdb3                                 0.51%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:41] 590f66813cf9        orderer2.test.com                        0.53%               34.36MiB / 7.706GiB   0.44%               870kB / 927kB       0B / 0B             21
[22:57:41] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:41] 0c9932bedda4        couchdb6                                 2.44%               103.3MiB / 7.706GiB   1.31%               183kB / 36.5kB      0B / 0B             35
[22:57:41] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:41] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:41] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:41] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   106.98%             16.93MiB / 2GiB       0.83%               6.57MB / 8.27MB     0B / 0B             20
[22:57:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:42] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:42] 7f0735334536        peer0.publichealth.test.com              138.68%             166.7MiB / 7.706GiB   2.11%               11.7MB / 9.67MB     0B / 0B             21
[22:57:42] 215f4a8546fa        peer0.healthcenter.test.com              3.90%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:42] b6391950da17        peer2.healthcenter.test.com              4.64%               61.82MiB / 7.706GiB   0.78%               2.37MB / 2.2MB      0B / 0B             21
[22:57:42] 25e57794fa20        peer2.hospital.test.com                  5.19%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.4MB      0B / 0B             22
[22:57:42] 9a4527f94709        peer2.publichealth.test.com              4.39%               83.11MiB / 7.706GiB   1.05%               2.32MB / 2.13MB     0B / 0B             21
[22:57:42] 56e9df471242        peer1.healthcenter.test.com              3.83%               63.26MiB / 7.706GiB   0.80%               2.41MB / 2.22MB     0B / 0B             23
[22:57:42] 5394a65012d7        peer0.hospital.test.com                  3.76%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:42] 94b3a12d28d7        peer1.hospital.test.com                  3.07%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:42] 06c9bb2cad04        peer1.publichealth.test.com              3.04%               85.46MiB / 7.706GiB   1.08%               2.26MB / 2.3MB      0B / 0B             23
[22:57:42] 3e258a69a1a0        couchdb5                                 0.46%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:42] ae1dd49380c8        couchdb1                                 2.32%               103.1MiB / 7.706GiB   1.31%               185kB / 36.3kB      0B / 0B             35
[22:57:42] 3e9c937869b8        couchdb8                                 2.31%               102.8MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:42] 3facacade71b        couchdb2                                 2.29%               106.3MiB / 7.706GiB   1.35%               183kB / 36.8kB      0B / 0B             35
[22:57:42] 666bc460799d        couchdb7                                 0.37%               102.6MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:42] f197d766181c        orderer1.test.com                        0.45%               31.74MiB / 7.706GiB   0.40%               719kB / 938kB       0B / 0B             20
[22:57:42] 05fc9adb978b        couchdb4                                 2.10%               103.6MiB / 7.706GiB   1.31%               184kB / 36.7kB      0B / 0B             35
[22:57:42] 0f162cc2dc18        couchdb0                                 2.40%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:42] 5e9e75e15e25        orderer3.test.com                        0.48%               29.44MiB / 7.706GiB   0.37%               894kB / 919kB       0B / 0B             20
[22:57:42] ccec9a5bc2d3        couchdb3                                 0.51%               102.9MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:42] 590f66813cf9        orderer2.test.com                        0.53%               34.36MiB / 7.706GiB   0.44%               870kB / 927kB       0B / 0B             21
[22:57:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:42] 0c9932bedda4        couchdb6                                 0.64%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:42] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:42] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:42] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.12%             16.95MiB / 2GiB       0.83%               7.48MB / 9.41MB     0B / 0B             20
[22:57:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:42] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:42] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:42] 7f0735334536        peer0.publichealth.test.com              138.68%             166.7MiB / 7.706GiB   2.11%               11.7MB / 9.67MB     0B / 0B             21
[22:57:42] 215f4a8546fa        peer0.healthcenter.test.com              3.90%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:42] b6391950da17        peer2.healthcenter.test.com              8.02%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.21MB     0B / 0B             21
[22:57:42] 25e57794fa20        peer2.hospital.test.com                  3.42%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.4MB      0B / 0B             22
[22:57:42] 9a4527f94709        peer2.publichealth.test.com              2.97%               83.11MiB / 7.706GiB   1.05%               2.33MB / 2.13MB     0B / 0B             21
[22:57:42] 56e9df471242        peer1.healthcenter.test.com              3.83%               63.26MiB / 7.706GiB   0.80%               2.41MB / 2.22MB     0B / 0B             23
[22:57:42] 5394a65012d7        peer0.hospital.test.com                  3.76%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:42] 94b3a12d28d7        peer1.hospital.test.com                  3.07%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:42] 06c9bb2cad04        peer1.publichealth.test.com              3.04%               85.46MiB / 7.706GiB   1.08%               2.26MB / 2.3MB      0B / 0B             23
[22:57:42] 3e258a69a1a0        couchdb5                                 0.46%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:42] ae1dd49380c8        couchdb1                                 0.71%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:42] 3e9c937869b8        couchdb8                                 0.60%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:42] 3facacade71b        couchdb2                                 0.58%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:42] 666bc460799d        couchdb7                                 0.37%               102.6MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:42] f197d766181c        orderer1.test.com                        0.45%               31.74MiB / 7.706GiB   0.40%               719kB / 938kB       0B / 0B             20
[22:57:42] 05fc9adb978b        couchdb4                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:42] 0f162cc2dc18        couchdb0                                 0.49%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:42] 5e9e75e15e25        orderer3.test.com                        0.53%               29.44MiB / 7.706GiB   0.37%               897kB / 922kB       0B / 0B             20
[22:57:42] ccec9a5bc2d3        couchdb3                                 0.71%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:42] 590f66813cf9        orderer2.test.com                        0.53%               34.37MiB / 7.706GiB   0.44%               873kB / 930kB       0B / 0B             21
[22:57:42] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:42] 0c9932bedda4        couchdb6                                 0.64%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:42] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:42] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:42] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:42] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.12%             16.95MiB / 2GiB       0.83%               7.48MB / 9.41MB     0B / 0B             20
[22:57:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:43] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:43] 7f0735334536        peer0.publichealth.test.com              138.68%             166.7MiB / 7.706GiB   2.11%               11.7MB / 9.67MB     0B / 0B             21
[22:57:43] 215f4a8546fa        peer0.healthcenter.test.com              3.90%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:43] b6391950da17        peer2.healthcenter.test.com              8.02%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.21MB     0B / 0B             21
[22:57:43] 25e57794fa20        peer2.hospital.test.com                  3.42%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.4MB      0B / 0B             22
[22:57:43] 9a4527f94709        peer2.publichealth.test.com              2.97%               83.11MiB / 7.706GiB   1.05%               2.33MB / 2.13MB     0B / 0B             21
[22:57:43] 56e9df471242        peer1.healthcenter.test.com              3.83%               63.26MiB / 7.706GiB   0.80%               2.41MB / 2.22MB     0B / 0B             23
[22:57:43] 5394a65012d7        peer0.hospital.test.com                  3.76%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:43] 94b3a12d28d7        peer1.hospital.test.com                  3.07%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:43] 06c9bb2cad04        peer1.publichealth.test.com              3.04%               85.46MiB / 7.706GiB   1.08%               2.26MB / 2.3MB      0B / 0B             23
[22:57:43] 3e258a69a1a0        couchdb5                                 0.46%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:43] ae1dd49380c8        couchdb1                                 0.71%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:43] 3e9c937869b8        couchdb8                                 0.60%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:43] 3facacade71b        couchdb2                                 0.58%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:43] 666bc460799d        couchdb7                                 0.37%               102.6MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:43] f197d766181c        orderer1.test.com                        0.45%               31.74MiB / 7.706GiB   0.40%               719kB / 938kB       0B / 0B             20
[22:57:43] 05fc9adb978b        couchdb4                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:43] 0f162cc2dc18        couchdb0                                 0.49%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:43] 5e9e75e15e25        orderer3.test.com                        0.53%               29.44MiB / 7.706GiB   0.37%               897kB / 922kB       0B / 0B             20
[22:57:43] ccec9a5bc2d3        couchdb3                                 0.71%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:43] 590f66813cf9        orderer2.test.com                        0.53%               34.37MiB / 7.706GiB   0.44%               873kB / 930kB       0B / 0B             21
[22:57:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:43] 0c9932bedda4        couchdb6                                 0.64%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:43] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:43] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:43] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   113.12%             16.95MiB / 2GiB       0.83%               7.48MB / 9.41MB     0B / 0B             20
[22:57:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:43] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:43] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:43] 7f0735334536        peer0.publichealth.test.com              140.57%             166.6MiB / 7.706GiB   2.11%               13MB / 10.7MB       0B / 0B             21
[22:57:43] 215f4a8546fa        peer0.healthcenter.test.com              5.17%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:43] b6391950da17        peer2.healthcenter.test.com              1.65%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.21MB     0B / 0B             21
[22:57:43] 25e57794fa20        peer2.hospital.test.com                  1.71%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.41MB     0B / 0B             22
[22:57:43] 9a4527f94709        peer2.publichealth.test.com              1.64%               83.11MiB / 7.706GiB   1.05%               2.33MB / 2.13MB     0B / 0B             21
[22:57:43] 56e9df471242        peer1.healthcenter.test.com              5.15%               63.26MiB / 7.706GiB   0.80%               2.42MB / 2.23MB     0B / 0B             23
[22:57:43] 5394a65012d7        peer0.hospital.test.com                  1.49%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:43] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:43] 06c9bb2cad04        peer1.publichealth.test.com              1.54%               85.46MiB / 7.706GiB   1.08%               2.26MB / 2.3MB      0B / 0B             23
[22:57:43] 3e258a69a1a0        couchdb5                                 0.81%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:43] ae1dd49380c8        couchdb1                                 0.40%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:43] 3e9c937869b8        couchdb8                                 0.50%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:43] 3facacade71b        couchdb2                                 0.49%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:43] 666bc460799d        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:43] f197d766181c        orderer1.test.com                        0.44%               31.74MiB / 7.706GiB   0.40%               721kB / 941kB       0B / 0B             20
[22:57:43] 05fc9adb978b        couchdb4                                 0.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:43] 0f162cc2dc18        couchdb0                                 0.49%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:43] 5e9e75e15e25        orderer3.test.com                        0.58%               29.44MiB / 7.706GiB   0.37%               900kB / 925kB       0B / 0B             20
[22:57:43] ccec9a5bc2d3        couchdb3                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:43] 590f66813cf9        orderer2.test.com                        0.60%               34.37MiB / 7.706GiB   0.44%               876kB / 933kB       0B / 0B             21
[22:57:43] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:43] 0c9932bedda4        couchdb6                                 0.60%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:43] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:43] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:43] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:43] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   119.31%             16.95MiB / 2GiB       0.83%               8.42MB / 10.6MB     0B / 0B             20
[22:57:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:44] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               177kB / 1.96MB      0B / 0B             18
[22:57:44] 7f0735334536        peer0.publichealth.test.com              140.57%             166.6MiB / 7.706GiB   2.11%               13MB / 10.7MB       0B / 0B             21
[22:57:44] 215f4a8546fa        peer0.healthcenter.test.com              5.17%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:44] b6391950da17        peer2.healthcenter.test.com              1.65%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.21MB     0B / 0B             21
[22:57:44] 25e57794fa20        peer2.hospital.test.com                  1.71%               88.41MiB / 7.706GiB   1.12%               2.36MB / 2.41MB     0B / 0B             22
[22:57:44] 9a4527f94709        peer2.publichealth.test.com              1.64%               83.11MiB / 7.706GiB   1.05%               2.33MB / 2.13MB     0B / 0B             21
[22:57:44] 56e9df471242        peer1.healthcenter.test.com              5.15%               63.26MiB / 7.706GiB   0.80%               2.42MB / 2.23MB     0B / 0B             23
[22:57:44] 5394a65012d7        peer0.hospital.test.com                  1.49%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:44] 94b3a12d28d7        peer1.hospital.test.com                  1.42%               88.97MiB / 7.706GiB   1.13%               2.47MB / 2.27MB     0B / 0B             21
[22:57:44] 06c9bb2cad04        peer1.publichealth.test.com              1.54%               85.46MiB / 7.706GiB   1.08%               2.26MB / 2.3MB      0B / 0B             23
[22:57:44] 3e258a69a1a0        couchdb5                                 0.81%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:44] ae1dd49380c8        couchdb1                                 0.40%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:44] 3e9c937869b8        couchdb8                                 0.50%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:44] 3facacade71b        couchdb2                                 0.49%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:44] 666bc460799d        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               184kB / 36.6kB      0B / 0B             35
[22:57:44] f197d766181c        orderer1.test.com                        0.44%               31.74MiB / 7.706GiB   0.40%               721kB / 941kB       0B / 0B             20
[22:57:44] 05fc9adb978b        couchdb4                                 0.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:44] 0f162cc2dc18        couchdb0                                 0.49%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:44] 5e9e75e15e25        orderer3.test.com                        0.58%               29.44MiB / 7.706GiB   0.37%               900kB / 925kB       0B / 0B             20
[22:57:44] ccec9a5bc2d3        couchdb3                                 0.57%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:44] 590f66813cf9        orderer2.test.com                        0.60%               34.37MiB / 7.706GiB   0.44%               876kB / 933kB       0B / 0B             21
[22:57:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.7kB / 0B         0B / 0B             12
[22:57:44] 0c9932bedda4        couchdb6                                 0.60%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.3kB / 0B         0B / 0B             13
[22:57:44] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.7kB / 0B         0B / 0B             11
[22:57:44] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:44] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   119.31%             16.95MiB / 2GiB       0.83%               8.42MB / 10.6MB     0B / 0B             20
[22:57:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:44] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:44] 0f1bd984eef1        cli                                      0.17%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:44] 7f0735334536        peer0.publichealth.test.com              134.23%             166.6MiB / 7.706GiB   2.11%               14.1MB / 11.6MB     0B / 0B             21
[22:57:44] 215f4a8546fa        peer0.healthcenter.test.com              2.36%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:44] b6391950da17        peer2.healthcenter.test.com              2.33%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.22MB     0B / 0B             21
[22:57:44] 25e57794fa20        peer2.hospital.test.com                  5.78%               88.41MiB / 7.706GiB   1.12%               2.37MB / 2.41MB     0B / 0B             22
[22:57:44] 9a4527f94709        peer2.publichealth.test.com              5.62%               83.11MiB / 7.706GiB   1.05%               2.34MB / 2.14MB     0B / 0B             21
[22:57:44] 56e9df471242        peer1.healthcenter.test.com              2.20%               63.27MiB / 7.706GiB   0.80%               2.42MB / 2.23MB     0B / 0B             23
[22:57:44] 5394a65012d7        peer0.hospital.test.com                  2.68%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:44] 94b3a12d28d7        peer1.hospital.test.com                  5.34%               88.97MiB / 7.706GiB   1.13%               2.48MB / 2.28MB     0B / 0B             21
[22:57:44] 06c9bb2cad04        peer1.publichealth.test.com              3.15%               85.46MiB / 7.706GiB   1.08%               2.27MB / 2.31MB     0B / 0B             23
[22:57:44] 3e258a69a1a0        couchdb5                                 0.55%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:44] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:44] 3e9c937869b8        couchdb8                                 0.91%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:44] 3facacade71b        couchdb2                                 0.54%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:44] 666bc460799d        couchdb7                                 0.33%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:44] f197d766181c        orderer1.test.com                        0.37%               31.74MiB / 7.706GiB   0.40%               724kB / 943kB       0B / 0B             20
[22:57:44] 05fc9adb978b        couchdb4                                 0.37%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:44] 0f162cc2dc18        couchdb0                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:44] 5e9e75e15e25        orderer3.test.com                        0.47%               29.44MiB / 7.706GiB   0.37%               903kB / 928kB       0B / 0B             20
[22:57:44] ccec9a5bc2d3        couchdb3                                 0.93%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:44] 590f66813cf9        orderer2.test.com                        0.53%               34.37MiB / 7.706GiB   0.44%               879kB / 936kB       0B / 0B             21
[22:57:44] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:44] 0c9932bedda4        couchdb6                                 0.47%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:44] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:44] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:44] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:44] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.52%             16.95MiB / 2GiB       0.83%               9.36MB / 11.8MB     0B / 0B             20
[22:57:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:45] 0f1bd984eef1        cli                                      0.17%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:45] 7f0735334536        peer0.publichealth.test.com              134.23%             166.6MiB / 7.706GiB   2.11%               14.1MB / 11.6MB     0B / 0B             21
[22:57:45] 215f4a8546fa        peer0.healthcenter.test.com              2.36%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:45] b6391950da17        peer2.healthcenter.test.com              2.33%               61.83MiB / 7.706GiB   0.78%               2.39MB / 2.22MB     0B / 0B             21
[22:57:45] 25e57794fa20        peer2.hospital.test.com                  5.78%               88.41MiB / 7.706GiB   1.12%               2.37MB / 2.41MB     0B / 0B             22
[22:57:45] 9a4527f94709        peer2.publichealth.test.com              5.62%               83.11MiB / 7.706GiB   1.05%               2.34MB / 2.14MB     0B / 0B             21
[22:57:45] 56e9df471242        peer1.healthcenter.test.com              2.20%               63.27MiB / 7.706GiB   0.80%               2.42MB / 2.23MB     0B / 0B             23
[22:57:45] 5394a65012d7        peer0.hospital.test.com                  2.68%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:45] 94b3a12d28d7        peer1.hospital.test.com                  5.34%               88.97MiB / 7.706GiB   1.13%               2.48MB / 2.28MB     0B / 0B             21
[22:57:45] 06c9bb2cad04        peer1.publichealth.test.com              3.15%               85.46MiB / 7.706GiB   1.08%               2.27MB / 2.31MB     0B / 0B             23
[22:57:45] 3e258a69a1a0        couchdb5                                 0.55%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:45] ae1dd49380c8        couchdb1                                 0.80%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:45] 3e9c937869b8        couchdb8                                 0.91%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:45] 3facacade71b        couchdb2                                 0.54%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:45] 666bc460799d        couchdb7                                 0.33%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:45] f197d766181c        orderer1.test.com                        0.37%               31.74MiB / 7.706GiB   0.40%               724kB / 943kB       0B / 0B             20
[22:57:45] 05fc9adb978b        couchdb4                                 0.37%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:45] 0f162cc2dc18        couchdb0                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:45] 5e9e75e15e25        orderer3.test.com                        0.47%               29.44MiB / 7.706GiB   0.37%               903kB / 928kB       0B / 0B             20
[22:57:45] ccec9a5bc2d3        couchdb3                                 0.93%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:45] 590f66813cf9        orderer2.test.com                        0.53%               34.37MiB / 7.706GiB   0.44%               879kB / 936kB       0B / 0B             21
[22:57:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:45] 0c9932bedda4        couchdb6                                 0.47%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:45] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:45] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:45] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.52%             16.95MiB / 2GiB       0.83%               9.36MB / 11.8MB     0B / 0B             20
[22:57:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:45] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:45] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:45] 7f0735334536        peer0.publichealth.test.com              132.28%             166.6MiB / 7.706GiB   2.11%               15.4MB / 12.5MB     0B / 0B             21
[22:57:45] 215f4a8546fa        peer0.healthcenter.test.com              3.14%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:45] b6391950da17        peer2.healthcenter.test.com              4.21%               61.83MiB / 7.706GiB   0.78%               2.4MB / 2.23MB      0B / 0B             21
[22:57:45] 25e57794fa20        peer2.hospital.test.com                  3.90%               88.41MiB / 7.706GiB   1.12%               2.38MB / 2.42MB     0B / 0B             22
[22:57:45] 9a4527f94709        peer2.publichealth.test.com              5.20%               83.11MiB / 7.706GiB   1.05%               2.36MB / 2.16MB     0B / 0B             21
[22:57:45] 56e9df471242        peer1.healthcenter.test.com              4.19%               63.27MiB / 7.706GiB   0.80%               2.43MB / 2.24MB     0B / 0B             23
[22:57:45] 5394a65012d7        peer0.hospital.test.com                  8.96%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:45] 94b3a12d28d7        peer1.hospital.test.com                  6.03%               88.97MiB / 7.706GiB   1.13%               2.5MB / 2.29MB      0B / 0B             21
[22:57:45] 06c9bb2cad04        peer1.publichealth.test.com              6.94%               85.46MiB / 7.706GiB   1.08%               2.28MB / 2.32MB     0B / 0B             23
[22:57:45] 3e258a69a1a0        couchdb5                                 0.74%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:45] ae1dd49380c8        couchdb1                                 0.47%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:45] 3e9c937869b8        couchdb8                                 0.49%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:45] 3facacade71b        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:45] 666bc460799d        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:45] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               726kB / 945kB       0B / 0B             20
[22:57:45] 05fc9adb978b        couchdb4                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:45] 0f162cc2dc18        couchdb0                                 0.54%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:45] 5e9e75e15e25        orderer3.test.com                        0.56%               29.44MiB / 7.706GiB   0.37%               906kB / 931kB       0B / 0B             20
[22:57:45] ccec9a5bc2d3        couchdb3                                 0.66%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:45] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               882kB / 939kB       0B / 0B             21
[22:57:45] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:45] 0c9932bedda4        couchdb6                                 0.49%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:45] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:45] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:45] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:45] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.10%             17.05MiB / 2GiB       0.83%               10.3MB / 13MB       0B / 0B             20
[22:57:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:46] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:46] 7f0735334536        peer0.publichealth.test.com              132.28%             166.6MiB / 7.706GiB   2.11%               15.4MB / 12.5MB     0B / 0B             21
[22:57:46] 215f4a8546fa        peer0.healthcenter.test.com              3.14%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:46] b6391950da17        peer2.healthcenter.test.com              4.21%               61.83MiB / 7.706GiB   0.78%               2.4MB / 2.23MB      0B / 0B             21
[22:57:46] 25e57794fa20        peer2.hospital.test.com                  3.90%               88.41MiB / 7.706GiB   1.12%               2.38MB / 2.42MB     0B / 0B             22
[22:57:46] 9a4527f94709        peer2.publichealth.test.com              5.20%               83.11MiB / 7.706GiB   1.05%               2.36MB / 2.16MB     0B / 0B             21
[22:57:46] 56e9df471242        peer1.healthcenter.test.com              4.19%               63.27MiB / 7.706GiB   0.80%               2.43MB / 2.24MB     0B / 0B             23
[22:57:46] 5394a65012d7        peer0.hospital.test.com                  8.96%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:46] 94b3a12d28d7        peer1.hospital.test.com                  6.03%               88.97MiB / 7.706GiB   1.13%               2.5MB / 2.29MB      0B / 0B             21
[22:57:46] 06c9bb2cad04        peer1.publichealth.test.com              6.94%               85.46MiB / 7.706GiB   1.08%               2.28MB / 2.32MB     0B / 0B             23
[22:57:46] 3e258a69a1a0        couchdb5                                 0.74%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:46] ae1dd49380c8        couchdb1                                 0.47%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:46] 3e9c937869b8        couchdb8                                 0.49%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:46] 3facacade71b        couchdb2                                 0.43%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:46] 666bc460799d        couchdb7                                 0.46%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:46] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               726kB / 945kB       0B / 0B             20
[22:57:46] 05fc9adb978b        couchdb4                                 0.43%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:46] 0f162cc2dc18        couchdb0                                 0.54%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:46] 5e9e75e15e25        orderer3.test.com                        0.56%               29.44MiB / 7.706GiB   0.37%               906kB / 931kB       0B / 0B             20
[22:57:46] ccec9a5bc2d3        couchdb3                                 0.66%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:46] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               882kB / 939kB       0B / 0B             21
[22:57:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:46] 0c9932bedda4        couchdb6                                 0.49%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:46] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:46] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:46] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.10%             17.05MiB / 2GiB       0.83%               10.3MB / 13MB       0B / 0B             20
[22:57:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:46] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:46] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:46] 7f0735334536        peer0.publichealth.test.com              138.31%             166.8MiB / 7.706GiB   2.11%               16.5MB / 13.4MB     0B / 0B             21
[22:57:46] 215f4a8546fa        peer0.healthcenter.test.com              6.69%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:46] b6391950da17        peer2.healthcenter.test.com              9.33%               61.83MiB / 7.706GiB   0.78%               2.42MB / 2.24MB     0B / 0B             21
[22:57:46] 25e57794fa20        peer2.hospital.test.com                  6.19%               88.42MiB / 7.706GiB   1.12%               2.4MB / 2.44MB      0B / 0B             22
[22:57:46] 9a4527f94709        peer2.publichealth.test.com              4.43%               83.11MiB / 7.706GiB   1.05%               2.37MB / 2.17MB     0B / 0B             21
[22:57:46] 56e9df471242        peer1.healthcenter.test.com              8.03%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:46] 5394a65012d7        peer0.hospital.test.com                  4.86%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:46] 94b3a12d28d7        peer1.hospital.test.com                  4.26%               88.97MiB / 7.706GiB   1.13%               2.51MB / 2.31MB     0B / 0B             21
[22:57:46] 06c9bb2cad04        peer1.publichealth.test.com              3.95%               85.47MiB / 7.706GiB   1.08%               2.29MB / 2.33MB     0B / 0B             23
[22:57:46] 3e258a69a1a0        couchdb5                                 1.55%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:46] ae1dd49380c8        couchdb1                                 1.17%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:46] 3e9c937869b8        couchdb8                                 0.84%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:46] 3facacade71b        couchdb2                                 0.56%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:46] 666bc460799d        couchdb7                                 0.44%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:46] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               728kB / 947kB       0B / 0B             20
[22:57:46] 05fc9adb978b        couchdb4                                 0.66%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:46] 0f162cc2dc18        couchdb0                                 0.69%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:46] 5e9e75e15e25        orderer3.test.com                        0.54%               29.44MiB / 7.706GiB   0.37%               909kB / 934kB       0B / 0B             20
[22:57:46] ccec9a5bc2d3        couchdb3                                 2.53%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:46] 590f66813cf9        orderer2.test.com                        0.56%               34.37MiB / 7.706GiB   0.44%               885kB / 942kB       0B / 0B             21
[22:57:46] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:46] 0c9932bedda4        couchdb6                                 0.62%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:46] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:46] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:46] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:46] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.32%             17.06MiB / 2GiB       0.83%               11.2MB / 14.1MB     0B / 0B             20
[22:57:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:47] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:47] 7f0735334536        peer0.publichealth.test.com              138.31%             166.8MiB / 7.706GiB   2.11%               16.5MB / 13.4MB     0B / 0B             21
[22:57:47] 215f4a8546fa        peer0.healthcenter.test.com              6.69%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:47] b6391950da17        peer2.healthcenter.test.com              9.33%               61.83MiB / 7.706GiB   0.78%               2.42MB / 2.24MB     0B / 0B             21
[22:57:47] 25e57794fa20        peer2.hospital.test.com                  6.19%               88.42MiB / 7.706GiB   1.12%               2.4MB / 2.44MB      0B / 0B             22
[22:57:47] 9a4527f94709        peer2.publichealth.test.com              4.43%               83.11MiB / 7.706GiB   1.05%               2.37MB / 2.17MB     0B / 0B             21
[22:57:47] 56e9df471242        peer1.healthcenter.test.com              8.03%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:47] 5394a65012d7        peer0.hospital.test.com                  4.86%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:47] 94b3a12d28d7        peer1.hospital.test.com                  4.26%               88.97MiB / 7.706GiB   1.13%               2.51MB / 2.31MB     0B / 0B             21
[22:57:47] 06c9bb2cad04        peer1.publichealth.test.com              3.95%               85.47MiB / 7.706GiB   1.08%               2.29MB / 2.33MB     0B / 0B             23
[22:57:47] 3e258a69a1a0        couchdb5                                 1.55%               102.7MiB / 7.706GiB   1.30%               183kB / 36.8kB      0B / 0B             35
[22:57:47] ae1dd49380c8        couchdb1                                 1.17%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:47] 3e9c937869b8        couchdb8                                 0.84%               102.8MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:47] 3facacade71b        couchdb2                                 0.56%               106.3MiB / 7.706GiB   1.35%               183kB / 36.9kB      0B / 0B             35
[22:57:47] 666bc460799d        couchdb7                                 0.44%               102.6MiB / 7.706GiB   1.30%               185kB / 36.6kB      0B / 0B             35
[22:57:47] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               728kB / 947kB       0B / 0B             20
[22:57:47] 05fc9adb978b        couchdb4                                 0.66%               103.6MiB / 7.706GiB   1.31%               184kB / 36.8kB      0B / 0B             35
[22:57:47] 0f162cc2dc18        couchdb0                                 0.69%               102.9MiB / 7.706GiB   1.30%               184kB / 37kB        0B / 0B             35
[22:57:47] 5e9e75e15e25        orderer3.test.com                        0.54%               29.44MiB / 7.706GiB   0.37%               909kB / 934kB       0B / 0B             20
[22:57:47] ccec9a5bc2d3        couchdb3                                 2.53%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:47] 590f66813cf9        orderer2.test.com                        0.56%               34.37MiB / 7.706GiB   0.44%               885kB / 942kB       0B / 0B             21
[22:57:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.8kB / 0B         0B / 0B             12
[22:57:47] 0c9932bedda4        couchdb6                                 0.62%               103.3MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.4kB / 0B         0B / 0B             13
[22:57:47] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.8kB / 0B         0B / 0B             11
[22:57:47] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:47] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.32%             17.06MiB / 2GiB       0.83%               11.2MB / 14.1MB     0B / 0B             20
[22:57:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:47] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:47] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:47] 7f0735334536        peer0.publichealth.test.com              133.06%             166.8MiB / 7.706GiB   2.11%               17.7MB / 14.4MB     0B / 0B             21
[22:57:47] 215f4a8546fa        peer0.healthcenter.test.com              4.92%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:47] b6391950da17        peer2.healthcenter.test.com              1.69%               61.83MiB / 7.706GiB   0.78%               2.42MB / 2.25MB     0B / 0B             21
[22:57:47] 25e57794fa20        peer2.hospital.test.com                  4.95%               88.42MiB / 7.706GiB   1.12%               2.4MB / 2.44MB      0B / 0B             22
[22:57:47] 9a4527f94709        peer2.publichealth.test.com              1.70%               83.11MiB / 7.706GiB   1.05%               2.37MB / 2.17MB     0B / 0B             21
[22:57:47] 56e9df471242        peer1.healthcenter.test.com              1.81%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:47] 5394a65012d7        peer0.hospital.test.com                  1.45%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:47] 94b3a12d28d7        peer1.hospital.test.com                  1.50%               88.97MiB / 7.706GiB   1.13%               2.51MB / 2.31MB     0B / 0B             21
[22:57:47] 06c9bb2cad04        peer1.publichealth.test.com              1.89%               85.47MiB / 7.706GiB   1.08%               2.29MB / 2.34MB     0B / 0B             23
[22:57:47] 3e258a69a1a0        couchdb5                                 1.95%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:47] ae1dd49380c8        couchdb1                                 1.18%               103.2MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:47] 3e9c937869b8        couchdb8                                 1.97%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:47] 3facacade71b        couchdb2                                 1.08%               106.5MiB / 7.706GiB   1.35%               183kB / 37kB        0B / 0B             35
[22:57:47] 666bc460799d        couchdb7                                 1.42%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:47] f197d766181c        orderer1.test.com                        0.48%               31.74MiB / 7.706GiB   0.40%               731kB / 950kB       0B / 0B             20
[22:57:47] 05fc9adb978b        couchdb4                                 1.18%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:47] 0f162cc2dc18        couchdb0                                 1.65%               103MiB / 7.706GiB     1.31%               184kB / 37kB        0B / 0B             35
[22:57:47] 5e9e75e15e25        orderer3.test.com                        1.27%               29.38MiB / 7.706GiB   0.37%               914kB / 938kB       0B / 0B             20
[22:57:47] ccec9a5bc2d3        couchdb3                                 0.99%               103MiB / 7.706GiB     1.31%               183kB / 37.1kB      0B / 0B             35
[22:57:47] 590f66813cf9        orderer2.test.com                        0.52%               34.37MiB / 7.706GiB   0.44%               889kB / 945kB       0B / 0B             21
[22:57:47] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             12
[22:57:47] 0c9932bedda4        couchdb6                                 1.72%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:47] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             13
[22:57:47] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             11
[22:57:47] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:47] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.35%             17.1MiB / 2GiB        0.83%               12.2MB / 15.3MB     0B / 0B             20
[22:57:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:48] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:48] 7f0735334536        peer0.publichealth.test.com              133.06%             166.8MiB / 7.706GiB   2.11%               17.7MB / 14.4MB     0B / 0B             21
[22:57:48] 215f4a8546fa        peer0.healthcenter.test.com              4.92%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:48] b6391950da17        peer2.healthcenter.test.com              1.69%               61.83MiB / 7.706GiB   0.78%               2.42MB / 2.25MB     0B / 0B             21
[22:57:48] 25e57794fa20        peer2.hospital.test.com                  4.95%               88.42MiB / 7.706GiB   1.12%               2.4MB / 2.44MB      0B / 0B             22
[22:57:48] 9a4527f94709        peer2.publichealth.test.com              1.70%               83.11MiB / 7.706GiB   1.05%               2.37MB / 2.17MB     0B / 0B             21
[22:57:48] 56e9df471242        peer1.healthcenter.test.com              1.81%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:48] 5394a65012d7        peer0.hospital.test.com                  1.45%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:48] 94b3a12d28d7        peer1.hospital.test.com                  1.50%               88.97MiB / 7.706GiB   1.13%               2.51MB / 2.31MB     0B / 0B             21
[22:57:48] 06c9bb2cad04        peer1.publichealth.test.com              1.89%               85.47MiB / 7.706GiB   1.08%               2.29MB / 2.34MB     0B / 0B             23
[22:57:48] 3e258a69a1a0        couchdb5                                 1.95%               102.8MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:48] ae1dd49380c8        couchdb1                                 1.18%               103.2MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:48] 3e9c937869b8        couchdb8                                 1.97%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:48] 3facacade71b        couchdb2                                 1.08%               106.5MiB / 7.706GiB   1.35%               183kB / 37kB        0B / 0B             35
[22:57:48] 666bc460799d        couchdb7                                 1.42%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:48] f197d766181c        orderer1.test.com                        0.48%               31.74MiB / 7.706GiB   0.40%               731kB / 950kB       0B / 0B             20
[22:57:48] 05fc9adb978b        couchdb4                                 1.18%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:48] 0f162cc2dc18        couchdb0                                 1.65%               103MiB / 7.706GiB     1.31%               184kB / 37kB        0B / 0B             35
[22:57:48] 5e9e75e15e25        orderer3.test.com                        1.27%               29.38MiB / 7.706GiB   0.37%               914kB / 938kB       0B / 0B             20
[22:57:48] ccec9a5bc2d3        couchdb3                                 0.99%               103MiB / 7.706GiB     1.31%               183kB / 37.1kB      0B / 0B             35
[22:57:48] 590f66813cf9        orderer2.test.com                        0.52%               34.37MiB / 7.706GiB   0.44%               889kB / 945kB       0B / 0B             21
[22:57:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               10.9kB / 0B         0B / 0B             12
[22:57:48] 0c9932bedda4        couchdb6                                 1.72%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.5kB / 0B         0B / 0B             13
[22:57:48] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             11
[22:57:48] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:48] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.35%             17.1MiB / 2GiB        0.83%               12.2MB / 15.3MB     0B / 0B             20
[22:57:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:48] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:48] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:48] 7f0735334536        peer0.publichealth.test.com              134.70%             166.8MiB / 7.706GiB   2.11%               18.9MB / 15.4MB     0B / 0B             21
[22:57:48] 215f4a8546fa        peer0.healthcenter.test.com              1.92%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:48] b6391950da17        peer2.healthcenter.test.com              2.27%               61.83MiB / 7.706GiB   0.78%               2.43MB / 2.25MB     0B / 0B             21
[22:57:48] 25e57794fa20        peer2.hospital.test.com                  2.29%               88.42MiB / 7.706GiB   1.12%               2.41MB / 2.45MB     0B / 0B             22
[22:57:48] 9a4527f94709        peer2.publichealth.test.com              4.95%               83.11MiB / 7.706GiB   1.05%               2.38MB / 2.18MB     0B / 0B             21
[22:57:48] 56e9df471242        peer1.healthcenter.test.com              1.82%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:48] 5394a65012d7        peer0.hospital.test.com                  5.46%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:48] 94b3a12d28d7        peer1.hospital.test.com                  7.05%               88.98MiB / 7.706GiB   1.13%               2.52MB / 2.31MB     0B / 0B             21
[22:57:48] 06c9bb2cad04        peer1.publichealth.test.com              2.74%               85.47MiB / 7.706GiB   1.08%               2.3MB / 2.34MB      0B / 0B             23
[22:57:48] 3e258a69a1a0        couchdb5                                 0.79%               102.7MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:48] ae1dd49380c8        couchdb1                                 0.95%               103.2MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:48] 3e9c937869b8        couchdb8                                 0.84%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:48] 3facacade71b        couchdb2                                 0.83%               106.4MiB / 7.706GiB   1.35%               183kB / 37kB        0B / 0B             35
[22:57:48] 666bc460799d        couchdb7                                 0.57%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:48] f197d766181c        orderer1.test.com                        0.47%               31.74MiB / 7.706GiB   0.40%               734kB / 952kB       0B / 0B             20
[22:57:48] 05fc9adb978b        couchdb4                                 0.61%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:48] 0f162cc2dc18        couchdb0                                 0.86%               103MiB / 7.706GiB     1.31%               184kB / 37kB        0B / 0B             35
[22:57:48] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               917kB / 941kB       0B / 0B             20
[22:57:48] ccec9a5bc2d3        couchdb3                                 0.69%               103MiB / 7.706GiB     1.31%               183kB / 37.1kB      0B / 0B             35
[22:57:48] 590f66813cf9        orderer2.test.com                        0.71%               34.37MiB / 7.706GiB   0.44%               893kB / 949kB       0B / 0B             21
[22:57:48] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:48] 0c9932bedda4        couchdb6                                 1.00%               103.4MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:48] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:48] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             11
[22:57:48] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:48] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   112.20%             17.1MiB / 2GiB        0.84%               13.1MB / 16.6MB     0B / 0B             20
[22:57:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:49] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:49] 7f0735334536        peer0.publichealth.test.com              134.70%             166.8MiB / 7.706GiB   2.11%               18.9MB / 15.4MB     0B / 0B             21
[22:57:49] 215f4a8546fa        peer0.healthcenter.test.com              1.92%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:49] b6391950da17        peer2.healthcenter.test.com              2.27%               61.83MiB / 7.706GiB   0.78%               2.43MB / 2.25MB     0B / 0B             21
[22:57:49] 25e57794fa20        peer2.hospital.test.com                  2.29%               88.42MiB / 7.706GiB   1.12%               2.41MB / 2.45MB     0B / 0B             22
[22:57:49] 9a4527f94709        peer2.publichealth.test.com              4.95%               83.11MiB / 7.706GiB   1.05%               2.38MB / 2.18MB     0B / 0B             21
[22:57:49] 56e9df471242        peer1.healthcenter.test.com              1.82%               63.27MiB / 7.706GiB   0.80%               2.45MB / 2.26MB     0B / 0B             23
[22:57:49] 5394a65012d7        peer0.hospital.test.com                  5.46%               141MiB / 7.706GiB     1.79%               54.3MB / 48.3MB     0B / 0B             23
[22:57:49] 94b3a12d28d7        peer1.hospital.test.com                  7.05%               88.98MiB / 7.706GiB   1.13%               2.52MB / 2.31MB     0B / 0B             21
[22:57:49] 06c9bb2cad04        peer1.publichealth.test.com              2.74%               85.47MiB / 7.706GiB   1.08%               2.3MB / 2.34MB      0B / 0B             23
[22:57:49] 3e258a69a1a0        couchdb5                                 0.79%               102.7MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:49] ae1dd49380c8        couchdb1                                 0.95%               103.2MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:49] 3e9c937869b8        couchdb8                                 0.84%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:49] 3facacade71b        couchdb2                                 0.83%               106.4MiB / 7.706GiB   1.35%               183kB / 37kB        0B / 0B             35
[22:57:49] 666bc460799d        couchdb7                                 0.57%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:49] f197d766181c        orderer1.test.com                        0.47%               31.74MiB / 7.706GiB   0.40%               734kB / 952kB       0B / 0B             20
[22:57:49] 05fc9adb978b        couchdb4                                 0.61%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:49] 0f162cc2dc18        couchdb0                                 0.86%               103MiB / 7.706GiB     1.31%               184kB / 37kB        0B / 0B             35
[22:57:49] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               917kB / 941kB       0B / 0B             20
[22:57:49] ccec9a5bc2d3        couchdb3                                 0.69%               103MiB / 7.706GiB     1.31%               183kB / 37.1kB      0B / 0B             35
[22:57:49] 590f66813cf9        orderer2.test.com                        0.71%               34.37MiB / 7.706GiB   0.44%               893kB / 949kB       0B / 0B             21
[22:57:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:49] 0c9932bedda4        couchdb6                                 1.00%               103.4MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:49] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               10.9kB / 0B         0B / 0B             11
[22:57:49] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:49] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   112.20%             17.1MiB / 2GiB        0.84%               13.1MB / 16.6MB     0B / 0B             20
[22:57:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:49] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:49] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:49] 7f0735334536        peer0.publichealth.test.com              135.21%             166.8MiB / 7.706GiB   2.11%               20.1MB / 16.3MB     0B / 0B             21
[22:57:49] 215f4a8546fa        peer0.healthcenter.test.com              3.16%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:49] b6391950da17        peer2.healthcenter.test.com              3.62%               61.83MiB / 7.706GiB   0.78%               2.43MB / 2.26MB     0B / 0B             21
[22:57:49] 25e57794fa20        peer2.hospital.test.com                  3.18%               88.42MiB / 7.706GiB   1.12%               2.41MB / 2.46MB     0B / 0B             22
[22:57:49] 9a4527f94709        peer2.publichealth.test.com              4.94%               83.11MiB / 7.706GiB   1.05%               2.39MB / 2.19MB     0B / 0B             21
[22:57:49] 56e9df471242        peer1.healthcenter.test.com              4.35%               63.27MiB / 7.706GiB   0.80%               2.46MB / 2.27MB     0B / 0B             23
[22:57:49] 5394a65012d7        peer0.hospital.test.com                  6.89%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:49] 94b3a12d28d7        peer1.hospital.test.com                  3.65%               88.98MiB / 7.706GiB   1.13%               2.53MB / 2.32MB     0B / 0B             21
[22:57:49] 06c9bb2cad04        peer1.publichealth.test.com              6.89%               85.59MiB / 7.706GiB   1.08%               2.31MB / 2.35MB     0B / 0B             23
[22:57:49] 3e258a69a1a0        couchdb5                                 0.65%               102.7MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:49] ae1dd49380c8        couchdb1                                 1.79%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:49] 3e9c937869b8        couchdb8                                 0.90%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:49] 3facacade71b        couchdb2                                 0.81%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:49] 666bc460799d        couchdb7                                 0.56%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:49] f197d766181c        orderer1.test.com                        0.44%               31.74MiB / 7.706GiB   0.40%               736kB / 955kB       0B / 0B             20
[22:57:49] 05fc9adb978b        couchdb4                                 0.75%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:49] 0f162cc2dc18        couchdb0                                 0.60%               103MiB / 7.706GiB     1.31%               185kB / 37kB        0B / 0B             35
[22:57:49] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               920kB / 944kB       0B / 0B             20
[22:57:49] ccec9a5bc2d3        couchdb3                                 1.21%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:49] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               896kB / 953kB       0B / 0B             21
[22:57:49] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:49] 0c9932bedda4        couchdb6                                 0.75%               103.4MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:49] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:49] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:49] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:49] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.18%             17.1MiB / 2GiB        0.84%               14MB / 17.7MB       0B / 0B             20
[22:57:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:50] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:50] 7f0735334536        peer0.publichealth.test.com              135.21%             166.8MiB / 7.706GiB   2.11%               20.1MB / 16.3MB     0B / 0B             21
[22:57:50] 215f4a8546fa        peer0.healthcenter.test.com              3.16%               135.8MiB / 7.706GiB   1.72%               52MB / 47.1MB       0B / 0B             21
[22:57:50] b6391950da17        peer2.healthcenter.test.com              3.62%               61.83MiB / 7.706GiB   0.78%               2.43MB / 2.26MB     0B / 0B             21
[22:57:50] 25e57794fa20        peer2.hospital.test.com                  3.18%               88.42MiB / 7.706GiB   1.12%               2.41MB / 2.46MB     0B / 0B             22
[22:57:50] 9a4527f94709        peer2.publichealth.test.com              4.94%               83.11MiB / 7.706GiB   1.05%               2.39MB / 2.19MB     0B / 0B             21
[22:57:50] 56e9df471242        peer1.healthcenter.test.com              4.35%               63.27MiB / 7.706GiB   0.80%               2.46MB / 2.27MB     0B / 0B             23
[22:57:50] 5394a65012d7        peer0.hospital.test.com                  6.89%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:50] 94b3a12d28d7        peer1.hospital.test.com                  3.65%               88.98MiB / 7.706GiB   1.13%               2.53MB / 2.32MB     0B / 0B             21
[22:57:50] 06c9bb2cad04        peer1.publichealth.test.com              6.89%               85.59MiB / 7.706GiB   1.08%               2.31MB / 2.35MB     0B / 0B             23
[22:57:50] 3e258a69a1a0        couchdb5                                 0.65%               102.7MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:50] ae1dd49380c8        couchdb1                                 1.79%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:50] 3e9c937869b8        couchdb8                                 0.90%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:50] 3facacade71b        couchdb2                                 0.81%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:50] 666bc460799d        couchdb7                                 0.56%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:50] f197d766181c        orderer1.test.com                        0.44%               31.74MiB / 7.706GiB   0.40%               736kB / 955kB       0B / 0B             20
[22:57:50] 05fc9adb978b        couchdb4                                 0.75%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:50] 0f162cc2dc18        couchdb0                                 0.60%               103MiB / 7.706GiB     1.31%               185kB / 37kB        0B / 0B             35
[22:57:50] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               920kB / 944kB       0B / 0B             20
[22:57:50] ccec9a5bc2d3        couchdb3                                 1.21%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:50] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               896kB / 953kB       0B / 0B             21
[22:57:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:50] 0c9932bedda4        couchdb6                                 0.75%               103.4MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:50] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:50] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:50] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.18%             17.1MiB / 2GiB        0.84%               14MB / 17.7MB       0B / 0B             20
[22:57:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:50] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:50] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:50] 7f0735334536        peer0.publichealth.test.com              129.25%             166.8MiB / 7.706GiB   2.11%               21.3MB / 17.3MB     0B / 0B             21
[22:57:50] 215f4a8546fa        peer0.healthcenter.test.com              5.05%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:50] b6391950da17        peer2.healthcenter.test.com              8.47%               61.84MiB / 7.706GiB   0.78%               2.45MB / 2.27MB     0B / 0B             21
[22:57:50] 25e57794fa20        peer2.hospital.test.com                  4.88%               88.42MiB / 7.706GiB   1.12%               2.43MB / 2.47MB     0B / 0B             22
[22:57:50] 9a4527f94709        peer2.publichealth.test.com              3.89%               83.23MiB / 7.706GiB   1.05%               2.4MB / 2.2MB       0B / 0B             21
[22:57:50] 56e9df471242        peer1.healthcenter.test.com              7.18%               63.27MiB / 7.706GiB   0.80%               2.48MB / 2.29MB     0B / 0B             23
[22:57:50] 5394a65012d7        peer0.hospital.test.com                  4.65%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:50] 94b3a12d28d7        peer1.hospital.test.com                  4.54%               88.98MiB / 7.706GiB   1.13%               2.54MB / 2.34MB     0B / 0B             21
[22:57:50] 06c9bb2cad04        peer1.publichealth.test.com              3.26%               85.47MiB / 7.706GiB   1.08%               2.32MB / 2.36MB     0B / 0B             23
[22:57:50] 3e258a69a1a0        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:50] ae1dd49380c8        couchdb1                                 2.43%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:50] 3e9c937869b8        couchdb8                                 2.86%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:50] 3facacade71b        couchdb2                                 3.26%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:50] 666bc460799d        couchdb7                                 2.37%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:50] f197d766181c        orderer1.test.com                        0.38%               31.74MiB / 7.706GiB   0.40%               738kB / 957kB       0B / 0B             20
[22:57:50] 05fc9adb978b        couchdb4                                 2.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:50] 0f162cc2dc18        couchdb0                                 2.53%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:50] 5e9e75e15e25        orderer3.test.com                        0.45%               29.38MiB / 7.706GiB   0.37%               923kB / 947kB       0B / 0B             20
[22:57:50] ccec9a5bc2d3        couchdb3                                 2.47%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:50] 590f66813cf9        orderer2.test.com                        0.54%               34.37MiB / 7.706GiB   0.44%               899kB / 956kB       0B / 0B             21
[22:57:50] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:50] 0c9932bedda4        couchdb6                                 2.50%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:50] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:50] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:50] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:50] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   107.91%             17.11MiB / 2GiB       0.84%               15MB / 18.9MB       0B / 0B             20
[22:57:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:51] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:51] 7f0735334536        peer0.publichealth.test.com              129.25%             166.8MiB / 7.706GiB   2.11%               21.3MB / 17.3MB     0B / 0B             21
[22:57:51] 215f4a8546fa        peer0.healthcenter.test.com              5.05%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:51] b6391950da17        peer2.healthcenter.test.com              8.47%               61.84MiB / 7.706GiB   0.78%               2.45MB / 2.27MB     0B / 0B             21
[22:57:51] 25e57794fa20        peer2.hospital.test.com                  4.88%               88.42MiB / 7.706GiB   1.12%               2.43MB / 2.47MB     0B / 0B             22
[22:57:51] 9a4527f94709        peer2.publichealth.test.com              3.89%               83.23MiB / 7.706GiB   1.05%               2.4MB / 2.2MB       0B / 0B             21
[22:57:51] 56e9df471242        peer1.healthcenter.test.com              7.18%               63.27MiB / 7.706GiB   0.80%               2.48MB / 2.29MB     0B / 0B             23
[22:57:51] 5394a65012d7        peer0.hospital.test.com                  4.65%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:51] 94b3a12d28d7        peer1.hospital.test.com                  4.54%               88.98MiB / 7.706GiB   1.13%               2.54MB / 2.34MB     0B / 0B             21
[22:57:51] 06c9bb2cad04        peer1.publichealth.test.com              3.26%               85.47MiB / 7.706GiB   1.08%               2.32MB / 2.36MB     0B / 0B             23
[22:57:51] 3e258a69a1a0        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:51] ae1dd49380c8        couchdb1                                 2.43%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:51] 3e9c937869b8        couchdb8                                 2.86%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:51] 3facacade71b        couchdb2                                 3.26%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:51] 666bc460799d        couchdb7                                 2.37%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:51] f197d766181c        orderer1.test.com                        0.38%               31.74MiB / 7.706GiB   0.40%               738kB / 957kB       0B / 0B             20
[22:57:51] 05fc9adb978b        couchdb4                                 2.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:51] 0f162cc2dc18        couchdb0                                 2.53%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:51] 5e9e75e15e25        orderer3.test.com                        0.45%               29.38MiB / 7.706GiB   0.37%               923kB / 947kB       0B / 0B             20
[22:57:51] ccec9a5bc2d3        couchdb3                                 2.47%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:51] 590f66813cf9        orderer2.test.com                        0.54%               34.37MiB / 7.706GiB   0.44%               899kB / 956kB       0B / 0B             21
[22:57:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:51] 0c9932bedda4        couchdb6                                 2.50%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:51] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:51] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:51] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   107.91%             17.11MiB / 2GiB       0.84%               15MB / 18.9MB       0B / 0B             20
[22:57:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:51] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:51] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:51] 7f0735334536        peer0.publichealth.test.com              137.87%             166.8MiB / 7.706GiB   2.11%               22.5MB / 18.2MB     0B / 0B             21
[22:57:51] 215f4a8546fa        peer0.healthcenter.test.com              6.43%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:51] b6391950da17        peer2.healthcenter.test.com              3.24%               61.84MiB / 7.706GiB   0.78%               2.46MB / 2.28MB     0B / 0B             21
[22:57:51] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.42MiB / 7.706GiB   1.12%               2.44MB / 2.48MB     0B / 0B             22
[22:57:51] 9a4527f94709        peer2.publichealth.test.com              2.82%               83.11MiB / 7.706GiB   1.05%               2.4MB / 2.2MB       0B / 0B             21
[22:57:51] 56e9df471242        peer1.healthcenter.test.com              3.62%               63.27MiB / 7.706GiB   0.80%               2.49MB / 2.29MB     0B / 0B             23
[22:57:51] 5394a65012d7        peer0.hospital.test.com                  3.01%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:51] 94b3a12d28d7        peer1.hospital.test.com                  3.78%               88.98MiB / 7.706GiB   1.13%               2.55MB / 2.35MB     0B / 0B             21
[22:57:51] 06c9bb2cad04        peer1.publichealth.test.com              4.02%               85.48MiB / 7.706GiB   1.08%               2.33MB / 2.38MB     0B / 0B             23
[22:57:51] 3e258a69a1a0        couchdb5                                 2.40%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:51] ae1dd49380c8        couchdb1                                 0.65%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:51] 3e9c937869b8        couchdb8                                 2.86%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:51] 3facacade71b        couchdb2                                 3.26%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:51] 666bc460799d        couchdb7                                 0.24%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:51] f197d766181c        orderer1.test.com                        0.36%               31.74MiB / 7.706GiB   0.40%               740kB / 959kB       0B / 0B             20
[22:57:51] 05fc9adb978b        couchdb4                                 2.48%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:51] 0f162cc2dc18        couchdb0                                 0.30%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:51] 5e9e75e15e25        orderer3.test.com                        0.50%               29.38MiB / 7.706GiB   0.37%               926kB / 950kB       0B / 0B             20
[22:57:51] ccec9a5bc2d3        couchdb3                                 2.47%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:51] 590f66813cf9        orderer2.test.com                        0.48%               34.37MiB / 7.706GiB   0.44%               902kB / 959kB       0B / 0B             21
[22:57:51] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:51] 0c9932bedda4        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:51] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:51] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:51] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:51] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.28%             17.11MiB / 2GiB       0.84%               15.9MB / 20.1MB     0B / 0B             20
[22:57:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:52] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:52] 7f0735334536        peer0.publichealth.test.com              137.87%             166.8MiB / 7.706GiB   2.11%               22.5MB / 18.2MB     0B / 0B             21
[22:57:52] 215f4a8546fa        peer0.healthcenter.test.com              6.43%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:52] b6391950da17        peer2.healthcenter.test.com              3.24%               61.84MiB / 7.706GiB   0.78%               2.46MB / 2.28MB     0B / 0B             21
[22:57:52] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.42MiB / 7.706GiB   1.12%               2.44MB / 2.48MB     0B / 0B             22
[22:57:52] 9a4527f94709        peer2.publichealth.test.com              2.82%               83.11MiB / 7.706GiB   1.05%               2.4MB / 2.2MB       0B / 0B             21
[22:57:52] 56e9df471242        peer1.healthcenter.test.com              3.62%               63.27MiB / 7.706GiB   0.80%               2.49MB / 2.29MB     0B / 0B             23
[22:57:52] 5394a65012d7        peer0.hospital.test.com                  3.01%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:52] 94b3a12d28d7        peer1.hospital.test.com                  3.78%               88.98MiB / 7.706GiB   1.13%               2.55MB / 2.35MB     0B / 0B             21
[22:57:52] 06c9bb2cad04        peer1.publichealth.test.com              4.02%               85.48MiB / 7.706GiB   1.08%               2.33MB / 2.38MB     0B / 0B             23
[22:57:52] 3e258a69a1a0        couchdb5                                 2.40%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:52] ae1dd49380c8        couchdb1                                 0.65%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:52] 3e9c937869b8        couchdb8                                 0.53%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:52] 3facacade71b        couchdb2                                 0.62%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:52] 666bc460799d        couchdb7                                 0.24%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:52] f197d766181c        orderer1.test.com                        0.36%               31.74MiB / 7.706GiB   0.40%               740kB / 959kB       0B / 0B             20
[22:57:52] 05fc9adb978b        couchdb4                                 0.40%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:52] 0f162cc2dc18        couchdb0                                 0.30%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:52] 5e9e75e15e25        orderer3.test.com                        0.50%               29.38MiB / 7.706GiB   0.37%               926kB / 950kB       0B / 0B             20
[22:57:52] ccec9a5bc2d3        couchdb3                                 0.59%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:52] 590f66813cf9        orderer2.test.com                        0.48%               34.37MiB / 7.706GiB   0.44%               902kB / 959kB       0B / 0B             21
[22:57:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:52] 0c9932bedda4        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:52] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:52] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:52] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.28%             17.11MiB / 2GiB       0.84%               15.9MB / 20.1MB     0B / 0B             20
[22:57:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:52] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:52] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:52] 7f0735334536        peer0.publichealth.test.com              137.87%             166.8MiB / 7.706GiB   2.11%               22.5MB / 18.2MB     0B / 0B             21
[22:57:52] 215f4a8546fa        peer0.healthcenter.test.com              6.43%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:52] b6391950da17        peer2.healthcenter.test.com              3.24%               61.84MiB / 7.706GiB   0.78%               2.46MB / 2.28MB     0B / 0B             21
[22:57:52] 25e57794fa20        peer2.hospital.test.com                  6.58%               88.42MiB / 7.706GiB   1.12%               2.44MB / 2.48MB     0B / 0B             22
[22:57:52] 9a4527f94709        peer2.publichealth.test.com              2.82%               83.11MiB / 7.706GiB   1.05%               2.4MB / 2.2MB       0B / 0B             21
[22:57:52] 56e9df471242        peer1.healthcenter.test.com              3.62%               63.27MiB / 7.706GiB   0.80%               2.49MB / 2.29MB     0B / 0B             23
[22:57:52] 5394a65012d7        peer0.hospital.test.com                  3.01%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:52] 94b3a12d28d7        peer1.hospital.test.com                  3.78%               88.98MiB / 7.706GiB   1.13%               2.55MB / 2.35MB     0B / 0B             21
[22:57:52] 06c9bb2cad04        peer1.publichealth.test.com              4.02%               85.48MiB / 7.706GiB   1.08%               2.33MB / 2.38MB     0B / 0B             23
[22:57:52] 3e258a69a1a0        couchdb5                                 2.40%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:52] ae1dd49380c8        couchdb1                                 0.65%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:52] 3e9c937869b8        couchdb8                                 0.53%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:52] 3facacade71b        couchdb2                                 0.62%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:52] 666bc460799d        couchdb7                                 0.24%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:52] f197d766181c        orderer1.test.com                        0.36%               31.74MiB / 7.706GiB   0.40%               740kB / 959kB       0B / 0B             20
[22:57:52] 05fc9adb978b        couchdb4                                 0.40%               103.6MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:52] 0f162cc2dc18        couchdb0                                 0.30%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:52] 5e9e75e15e25        orderer3.test.com                        0.50%               29.38MiB / 7.706GiB   0.37%               926kB / 950kB       0B / 0B             20
[22:57:52] ccec9a5bc2d3        couchdb3                                 0.59%               102.8MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:52] 590f66813cf9        orderer2.test.com                        0.48%               34.37MiB / 7.706GiB   0.44%               902kB / 959kB       0B / 0B             21
[22:57:52] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:52] 0c9932bedda4        couchdb6                                 0.53%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:52] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:52] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:52] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:52] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.28%             17.11MiB / 2GiB       0.84%               15.9MB / 20.1MB     0B / 0B             20
[22:57:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:53] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:53] 7f0735334536        peer0.publichealth.test.com              140.04%             166.9MiB / 7.706GiB   2.11%               23.7MB / 19.2MB     0B / 0B             21
[22:57:53] 215f4a8546fa        peer0.healthcenter.test.com              1.49%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:53] b6391950da17        peer2.healthcenter.test.com              1.91%               61.84MiB / 7.706GiB   0.78%               2.46MB / 2.28MB     0B / 0B             21
[22:57:53] 25e57794fa20        peer2.hospital.test.com                  1.76%               88.42MiB / 7.706GiB   1.12%               2.44MB / 2.48MB     0B / 0B             22
[22:57:53] 9a4527f94709        peer2.publichealth.test.com              5.16%               83.11MiB / 7.706GiB   1.05%               2.41MB / 2.21MB     0B / 0B             21
[22:57:53] 56e9df471242        peer1.healthcenter.test.com              1.50%               63.27MiB / 7.706GiB   0.80%               2.49MB / 2.3MB      0B / 0B             23
[22:57:53] 5394a65012d7        peer0.hospital.test.com                  5.27%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:53] 94b3a12d28d7        peer1.hospital.test.com                  6.45%               88.98MiB / 7.706GiB   1.13%               2.56MB / 2.36MB     0B / 0B             21
[22:57:53] 06c9bb2cad04        peer1.publichealth.test.com              5.12%               85.49MiB / 7.706GiB   1.08%               2.34MB / 2.38MB     0B / 0B             23
[22:57:53] 3e258a69a1a0        couchdb5                                 0.85%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:53] ae1dd49380c8        couchdb1                                 0.69%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:53] 3e9c937869b8        couchdb8                                 0.87%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:53] 3facacade71b        couchdb2                                 0.62%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:53] 666bc460799d        couchdb7                                 0.46%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:53] f197d766181c        orderer1.test.com                        0.37%               31.74MiB / 7.706GiB   0.40%               742kB / 961kB       0B / 0B             20
[22:57:53] 05fc9adb978b        couchdb4                                 0.76%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:53] 0f162cc2dc18        couchdb0                                 0.82%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:53] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               929kB / 953kB       0B / 0B             20
[22:57:53] ccec9a5bc2d3        couchdb3                                 0.72%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:53] 590f66813cf9        orderer2.test.com                        0.52%               34.37MiB / 7.706GiB   0.44%               905kB / 962kB       0B / 0B             21
[22:57:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:53] 0c9932bedda4        couchdb6                                 0.84%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:53] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:53] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:53] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.84%             17.11MiB / 2GiB       0.84%               16.9MB / 21.3MB     0B / 0B             20
[22:57:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:53] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:53] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:53] 7f0735334536        peer0.publichealth.test.com              140.04%             166.9MiB / 7.706GiB   2.11%               23.7MB / 19.2MB     0B / 0B             21
[22:57:53] 215f4a8546fa        peer0.healthcenter.test.com              1.49%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:53] b6391950da17        peer2.healthcenter.test.com              1.91%               61.84MiB / 7.706GiB   0.78%               2.46MB / 2.28MB     0B / 0B             21
[22:57:53] 25e57794fa20        peer2.hospital.test.com                  1.76%               88.42MiB / 7.706GiB   1.12%               2.44MB / 2.48MB     0B / 0B             22
[22:57:53] 9a4527f94709        peer2.publichealth.test.com              5.16%               83.11MiB / 7.706GiB   1.05%               2.41MB / 2.21MB     0B / 0B             21
[22:57:53] 56e9df471242        peer1.healthcenter.test.com              1.50%               63.27MiB / 7.706GiB   0.80%               2.49MB / 2.3MB      0B / 0B             23
[22:57:53] 5394a65012d7        peer0.hospital.test.com                  5.27%               141MiB / 7.706GiB     1.79%               54.3MB / 48.4MB     0B / 0B             23
[22:57:53] 94b3a12d28d7        peer1.hospital.test.com                  6.45%               88.98MiB / 7.706GiB   1.13%               2.56MB / 2.36MB     0B / 0B             21
[22:57:53] 06c9bb2cad04        peer1.publichealth.test.com              5.12%               85.49MiB / 7.706GiB   1.08%               2.34MB / 2.38MB     0B / 0B             23
[22:57:53] 3e258a69a1a0        couchdb5                                 0.85%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:53] ae1dd49380c8        couchdb1                                 0.69%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:53] 3e9c937869b8        couchdb8                                 0.87%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:53] 3facacade71b        couchdb2                                 0.62%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:53] 666bc460799d        couchdb7                                 0.46%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:53] f197d766181c        orderer1.test.com                        0.37%               31.74MiB / 7.706GiB   0.40%               742kB / 961kB       0B / 0B             20
[22:57:53] 05fc9adb978b        couchdb4                                 0.76%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:53] 0f162cc2dc18        couchdb0                                 0.82%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:53] 5e9e75e15e25        orderer3.test.com                        0.52%               29.38MiB / 7.706GiB   0.37%               929kB / 953kB       0B / 0B             20
[22:57:53] ccec9a5bc2d3        couchdb3                                 0.72%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:53] 590f66813cf9        orderer2.test.com                        0.52%               34.37MiB / 7.706GiB   0.44%               905kB / 962kB       0B / 0B             21
[22:57:53] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:53] 0c9932bedda4        couchdb6                                 0.84%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:53] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:53] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:53] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:53] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.84%             17.11MiB / 2GiB       0.84%               16.9MB / 21.3MB     0B / 0B             20
[22:57:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:54] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:54] 7f0735334536        peer0.publichealth.test.com              137.44%             166.9MiB / 7.706GiB   2.11%               24.9MB / 20.1MB     0B / 0B             21
[22:57:54] 215f4a8546fa        peer0.healthcenter.test.com              4.94%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:54] b6391950da17        peer2.healthcenter.test.com              8.35%               61.84MiB / 7.706GiB   0.78%               2.47MB / 2.29MB     0B / 0B             21
[22:57:54] 25e57794fa20        peer2.hospital.test.com                  3.62%               88.42MiB / 7.706GiB   1.12%               2.45MB / 2.49MB     0B / 0B             22
[22:57:54] 9a4527f94709        peer2.publichealth.test.com              3.91%               83.11MiB / 7.706GiB   1.05%               2.42MB / 2.22MB     0B / 0B             21
[22:57:54] 56e9df471242        peer1.healthcenter.test.com              4.35%               63.27MiB / 7.706GiB   0.80%               2.5MB / 2.31MB      0B / 0B             23
[22:57:54] 5394a65012d7        peer0.hospital.test.com                  4.69%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:54] 94b3a12d28d7        peer1.hospital.test.com                  3.78%               88.98MiB / 7.706GiB   1.13%               2.57MB / 2.37MB     0B / 0B             21
[22:57:54] 06c9bb2cad04        peer1.publichealth.test.com              1.99%               85.49MiB / 7.706GiB   1.08%               2.35MB / 2.39MB     0B / 0B             23
[22:57:54] 3e258a69a1a0        couchdb5                                 0.29%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:54] ae1dd49380c8        couchdb1                                 0.68%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:54] 3e9c937869b8        couchdb8                                 0.64%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:54] 3facacade71b        couchdb2                                 0.51%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:54] 666bc460799d        couchdb7                                 0.38%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:54] f197d766181c        orderer1.test.com                        0.43%               31.74MiB / 7.706GiB   0.40%               744kB / 963kB       0B / 0B             20
[22:57:54] 05fc9adb978b        couchdb4                                 0.34%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:54] 0f162cc2dc18        couchdb0                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:54] 5e9e75e15e25        orderer3.test.com                        0.48%               29.38MiB / 7.706GiB   0.37%               932kB / 956kB       0B / 0B             20
[22:57:54] ccec9a5bc2d3        couchdb3                                 0.58%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:54] 590f66813cf9        orderer2.test.com                        0.48%               34.37MiB / 7.706GiB   0.44%               908kB / 965kB       0B / 0B             21
[22:57:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:54] 0c9932bedda4        couchdb6                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:54] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:54] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:54] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   112.61%             17.12MiB / 2GiB       0.84%               17.8MB / 22.5MB     0B / 0B             20
[22:57:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:54] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:54] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:54] 7f0735334536        peer0.publichealth.test.com              137.44%             166.9MiB / 7.706GiB   2.11%               24.9MB / 20.1MB     0B / 0B             21
[22:57:54] 215f4a8546fa        peer0.healthcenter.test.com              4.94%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:54] b6391950da17        peer2.healthcenter.test.com              8.35%               61.84MiB / 7.706GiB   0.78%               2.47MB / 2.29MB     0B / 0B             21
[22:57:54] 25e57794fa20        peer2.hospital.test.com                  3.62%               88.42MiB / 7.706GiB   1.12%               2.45MB / 2.49MB     0B / 0B             22
[22:57:54] 9a4527f94709        peer2.publichealth.test.com              3.91%               83.11MiB / 7.706GiB   1.05%               2.42MB / 2.22MB     0B / 0B             21
[22:57:54] 56e9df471242        peer1.healthcenter.test.com              4.35%               63.27MiB / 7.706GiB   0.80%               2.5MB / 2.31MB      0B / 0B             23
[22:57:54] 5394a65012d7        peer0.hospital.test.com                  4.69%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:54] 94b3a12d28d7        peer1.hospital.test.com                  3.78%               88.98MiB / 7.706GiB   1.13%               2.57MB / 2.37MB     0B / 0B             21
[22:57:54] 06c9bb2cad04        peer1.publichealth.test.com              1.99%               85.49MiB / 7.706GiB   1.08%               2.35MB / 2.39MB     0B / 0B             23
[22:57:54] 3e258a69a1a0        couchdb5                                 0.29%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:54] ae1dd49380c8        couchdb1                                 0.68%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:54] 3e9c937869b8        couchdb8                                 0.64%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:54] 3facacade71b        couchdb2                                 0.51%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:54] 666bc460799d        couchdb7                                 0.38%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:54] f197d766181c        orderer1.test.com                        0.43%               31.74MiB / 7.706GiB   0.40%               744kB / 963kB       0B / 0B             20
[22:57:54] 05fc9adb978b        couchdb4                                 0.34%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:54] 0f162cc2dc18        couchdb0                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:54] 5e9e75e15e25        orderer3.test.com                        0.48%               29.38MiB / 7.706GiB   0.37%               932kB / 956kB       0B / 0B             20
[22:57:54] ccec9a5bc2d3        couchdb3                                 0.58%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:54] 590f66813cf9        orderer2.test.com                        0.48%               34.37MiB / 7.706GiB   0.44%               908kB / 965kB       0B / 0B             21
[22:57:54] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:54] 0c9932bedda4        couchdb6                                 0.36%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:54] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:54] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:54] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:54] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   112.61%             17.12MiB / 2GiB       0.84%               17.8MB / 22.5MB     0B / 0B             20
[22:57:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:55] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:55] 7f0735334536        peer0.publichealth.test.com              132.71%             166.9MiB / 7.706GiB   2.11%               26.1MB / 21.1MB     0B / 0B             21
[22:57:55] 215f4a8546fa        peer0.healthcenter.test.com              2.92%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:55] b6391950da17        peer2.healthcenter.test.com              2.51%               61.84MiB / 7.706GiB   0.78%               2.48MB / 2.3MB      0B / 0B             21
[22:57:55] 25e57794fa20        peer2.hospital.test.com                  2.71%               88.42MiB / 7.706GiB   1.12%               2.45MB / 2.49MB     0B / 0B             22
[22:57:55] 9a4527f94709        peer2.publichealth.test.com              2.53%               83.11MiB / 7.706GiB   1.05%               2.42MB / 2.23MB     0B / 0B             21
[22:57:55] 56e9df471242        peer1.healthcenter.test.com              5.47%               63.27MiB / 7.706GiB   0.80%               2.51MB / 2.31MB     0B / 0B             23
[22:57:55] 5394a65012d7        peer0.hospital.test.com                  2.59%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:55] 94b3a12d28d7        peer1.hospital.test.com                  2.77%               88.98MiB / 7.706GiB   1.13%               2.57MB / 2.37MB     0B / 0B             21
[22:57:55] 06c9bb2cad04        peer1.publichealth.test.com              2.52%               85.49MiB / 7.706GiB   1.08%               2.35MB / 2.39MB     0B / 0B             23
[22:57:55] 3e258a69a1a0        couchdb5                                 0.57%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:55] ae1dd49380c8        couchdb1                                 0.67%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:55] 3e9c937869b8        couchdb8                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:55] 3facacade71b        couchdb2                                 0.50%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:55] 666bc460799d        couchdb7                                 0.84%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:55] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               746kB / 965kB       0B / 0B             20
[22:57:55] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:55] 0f162cc2dc18        couchdb0                                 1.72%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:55] 5e9e75e15e25        orderer3.test.com                        0.55%               29.38MiB / 7.706GiB   0.37%               935kB / 959kB       0B / 0B             20
[22:57:55] ccec9a5bc2d3        couchdb3                                 0.47%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:55] 590f66813cf9        orderer2.test.com                        0.62%               34.37MiB / 7.706GiB   0.44%               911kB / 968kB       0B / 0B             21
[22:57:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:55] 0c9932bedda4        couchdb6                                 0.64%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:55] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:55] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:55] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   115.52%             17.12MiB / 2GiB       0.84%               18.7MB / 23.6MB     0B / 0B             20
[22:57:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:55] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:55] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:55] 7f0735334536        peer0.publichealth.test.com              132.71%             166.9MiB / 7.706GiB   2.11%               26.1MB / 21.1MB     0B / 0B             21
[22:57:55] 215f4a8546fa        peer0.healthcenter.test.com              2.92%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.1MB     0B / 0B             21
[22:57:55] b6391950da17        peer2.healthcenter.test.com              2.51%               61.84MiB / 7.706GiB   0.78%               2.48MB / 2.3MB      0B / 0B             21
[22:57:55] 25e57794fa20        peer2.hospital.test.com                  2.71%               88.42MiB / 7.706GiB   1.12%               2.45MB / 2.49MB     0B / 0B             22
[22:57:55] 9a4527f94709        peer2.publichealth.test.com              2.53%               83.11MiB / 7.706GiB   1.05%               2.42MB / 2.23MB     0B / 0B             21
[22:57:55] 56e9df471242        peer1.healthcenter.test.com              5.47%               63.27MiB / 7.706GiB   0.80%               2.51MB / 2.31MB     0B / 0B             23
[22:57:55] 5394a65012d7        peer0.hospital.test.com                  2.59%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:55] 94b3a12d28d7        peer1.hospital.test.com                  2.77%               88.98MiB / 7.706GiB   1.13%               2.57MB / 2.37MB     0B / 0B             21
[22:57:55] 06c9bb2cad04        peer1.publichealth.test.com              2.52%               85.49MiB / 7.706GiB   1.08%               2.35MB / 2.39MB     0B / 0B             23
[22:57:55] 3e258a69a1a0        couchdb5                                 0.57%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:55] ae1dd49380c8        couchdb1                                 0.67%               103MiB / 7.706GiB     1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:55] 3e9c937869b8        couchdb8                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:55] 3facacade71b        couchdb2                                 0.50%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:55] 666bc460799d        couchdb7                                 0.84%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:55] f197d766181c        orderer1.test.com                        0.41%               31.74MiB / 7.706GiB   0.40%               746kB / 965kB       0B / 0B             20
[22:57:55] 05fc9adb978b        couchdb4                                 0.69%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:55] 0f162cc2dc18        couchdb0                                 1.72%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:55] 5e9e75e15e25        orderer3.test.com                        0.55%               29.38MiB / 7.706GiB   0.37%               935kB / 959kB       0B / 0B             20
[22:57:55] ccec9a5bc2d3        couchdb3                                 0.47%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:55] 590f66813cf9        orderer2.test.com                        0.62%               34.37MiB / 7.706GiB   0.44%               911kB / 968kB       0B / 0B             21
[22:57:55] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:55] 0c9932bedda4        couchdb6                                 0.64%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:55] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:55] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:55] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:55] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   115.52%             17.12MiB / 2GiB       0.84%               18.7MB / 23.6MB     0B / 0B             20
[22:57:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:56] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:56] 7f0735334536        peer0.publichealth.test.com              132.60%             166.9MiB / 7.706GiB   2.12%               27.3MB / 22MB       0B / 0B             21
[22:57:56] 215f4a8546fa        peer0.healthcenter.test.com              8.76%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:56] b6391950da17        peer2.healthcenter.test.com              4.64%               61.84MiB / 7.706GiB   0.78%               2.49MB / 2.31MB     0B / 0B             21
[22:57:56] 25e57794fa20        peer2.hospital.test.com                  10.08%              88.42MiB / 7.706GiB   1.12%               2.47MB / 2.51MB     0B / 0B             22
[22:57:56] 9a4527f94709        peer2.publichealth.test.com              4.99%               83.11MiB / 7.706GiB   1.05%               2.44MB / 2.24MB     0B / 0B             21
[22:57:56] 56e9df471242        peer1.healthcenter.test.com              5.78%               63.28MiB / 7.706GiB   0.80%               2.52MB / 2.33MB     0B / 0B             23
[22:57:56] 5394a65012d7        peer0.hospital.test.com                  5.97%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:56] 94b3a12d28d7        peer1.hospital.test.com                  8.80%               88.99MiB / 7.706GiB   1.13%               2.59MB / 2.39MB     0B / 0B             21
[22:57:56] 06c9bb2cad04        peer1.publichealth.test.com              6.47%               85.49MiB / 7.706GiB   1.08%               2.37MB / 2.42MB     0B / 0B             23
[22:57:56] 3e258a69a1a0        couchdb5                                 0.46%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:56] ae1dd49380c8        couchdb1                                 0.81%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:56] 3e9c937869b8        couchdb8                                 0.79%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:56] 3facacade71b        couchdb2                                 0.74%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:56] 666bc460799d        couchdb7                                 0.28%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:56] f197d766181c        orderer1.test.com                        0.39%               31.74MiB / 7.706GiB   0.40%               749kB / 967kB       0B / 0B             20
[22:57:56] 05fc9adb978b        couchdb4                                 0.55%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:56] 0f162cc2dc18        couchdb0                                 0.55%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:56] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               938kB / 963kB       0B / 0B             20
[22:57:56] ccec9a5bc2d3        couchdb3                                 0.63%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:56] 590f66813cf9        orderer2.test.com                        0.49%               34.37MiB / 7.706GiB   0.44%               914kB / 971kB       0B / 0B             21
[22:57:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:56] 0c9932bedda4        couchdb6                                 0.58%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:56] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:56] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:56] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.28%             17.13MiB / 2GiB       0.84%               19.7MB / 24.8MB     0B / 0B             20
[22:57:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:56] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:56] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:56] 7f0735334536        peer0.publichealth.test.com              132.60%             166.9MiB / 7.706GiB   2.12%               27.3MB / 22MB       0B / 0B             21
[22:57:56] 215f4a8546fa        peer0.healthcenter.test.com              8.76%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:56] b6391950da17        peer2.healthcenter.test.com              4.64%               61.84MiB / 7.706GiB   0.78%               2.49MB / 2.31MB     0B / 0B             21
[22:57:56] 25e57794fa20        peer2.hospital.test.com                  10.08%              88.42MiB / 7.706GiB   1.12%               2.47MB / 2.51MB     0B / 0B             22
[22:57:56] 9a4527f94709        peer2.publichealth.test.com              4.99%               83.11MiB / 7.706GiB   1.05%               2.44MB / 2.24MB     0B / 0B             21
[22:57:56] 56e9df471242        peer1.healthcenter.test.com              5.78%               63.28MiB / 7.706GiB   0.80%               2.52MB / 2.33MB     0B / 0B             23
[22:57:56] 5394a65012d7        peer0.hospital.test.com                  5.97%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:56] 94b3a12d28d7        peer1.hospital.test.com                  8.80%               88.99MiB / 7.706GiB   1.13%               2.59MB / 2.39MB     0B / 0B             21
[22:57:56] 06c9bb2cad04        peer1.publichealth.test.com              6.47%               85.49MiB / 7.706GiB   1.08%               2.37MB / 2.42MB     0B / 0B             23
[22:57:56] 3e258a69a1a0        couchdb5                                 0.46%               102.4MiB / 7.706GiB   1.30%               183kB / 36.9kB      0B / 0B             35
[22:57:56] ae1dd49380c8        couchdb1                                 0.81%               103.1MiB / 7.706GiB   1.31%               185kB / 36.5kB      0B / 0B             35
[22:57:56] 3e9c937869b8        couchdb8                                 0.79%               102.9MiB / 7.706GiB   1.30%               184kB / 36.8kB      0B / 0B             35
[22:57:56] 3facacade71b        couchdb2                                 0.74%               106.4MiB / 7.706GiB   1.35%               184kB / 37kB        0B / 0B             35
[22:57:56] 666bc460799d        couchdb7                                 0.28%               102.7MiB / 7.706GiB   1.30%               185kB / 36.7kB      0B / 0B             35
[22:57:56] f197d766181c        orderer1.test.com                        0.39%               31.74MiB / 7.706GiB   0.40%               749kB / 967kB       0B / 0B             20
[22:57:56] 05fc9adb978b        couchdb4                                 0.55%               103.7MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:57:56] 0f162cc2dc18        couchdb0                                 0.55%               103.1MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:56] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               938kB / 963kB       0B / 0B             20
[22:57:56] ccec9a5bc2d3        couchdb3                                 0.63%               102.9MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:57:56] 590f66813cf9        orderer2.test.com                        0.49%               34.37MiB / 7.706GiB   0.44%               914kB / 971kB       0B / 0B             21
[22:57:56] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:56] 0c9932bedda4        couchdb6                                 0.58%               103.5MiB / 7.706GiB   1.31%               183kB / 36.7kB      0B / 0B             35
[22:57:56] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:56] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:56] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:56] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.28%             17.13MiB / 2GiB       0.84%               19.7MB / 24.8MB     0B / 0B             20
[22:57:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:57] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:57] 7f0735334536        peer0.publichealth.test.com              140.32%             166.9MiB / 7.706GiB   2.12%               28.5MB / 23MB       0B / 0B             21
[22:57:57] 215f4a8546fa        peer0.healthcenter.test.com              2.44%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:57] b6391950da17        peer2.healthcenter.test.com              2.06%               61.84MiB / 7.706GiB   0.78%               2.49MB / 2.31MB     0B / 0B             21
[22:57:57] 25e57794fa20        peer2.hospital.test.com                  1.93%               88.42MiB / 7.706GiB   1.12%               2.47MB / 2.51MB     0B / 0B             22
[22:57:57] 9a4527f94709        peer2.publichealth.test.com              5.27%               83.11MiB / 7.706GiB   1.05%               2.45MB / 2.25MB     0B / 0B             21
[22:57:57] 56e9df471242        peer1.healthcenter.test.com              1.62%               63.28MiB / 7.706GiB   0.80%               2.52MB / 2.33MB     0B / 0B             23
[22:57:57] 5394a65012d7        peer0.hospital.test.com                  6.47%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:57] 94b3a12d28d7        peer1.hospital.test.com                  2.53%               88.99MiB / 7.706GiB   1.13%               2.6MB / 2.4MB       0B / 0B             21
[22:57:57] 06c9bb2cad04        peer1.publichealth.test.com              4.82%               85.49MiB / 7.706GiB   1.08%               2.38MB / 2.42MB     0B / 0B             23
[22:57:57] 3e258a69a1a0        couchdb5                                 0.60%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:57] ae1dd49380c8        couchdb1                                 0.50%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:57] 3e9c937869b8        couchdb8                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:57] 3facacade71b        couchdb2                                 0.47%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:57] 666bc460799d        couchdb7                                 0.35%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:57] f197d766181c        orderer1.test.com                        0.49%               31.74MiB / 7.706GiB   0.40%               751kB / 970kB       0B / 0B             20
[22:57:57] 05fc9adb978b        couchdb4                                 0.49%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:57] 0f162cc2dc18        couchdb0                                 0.49%               103.1MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:57] 5e9e75e15e25        orderer3.test.com                        0.55%               29.38MiB / 7.706GiB   0.37%               941kB / 966kB       0B / 0B             20
[22:57:57] ccec9a5bc2d3        couchdb3                                 0.59%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:57] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               917kB / 974kB       0B / 0B             21
[22:57:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:57] 0c9932bedda4        couchdb6                                 0.41%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:57] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:57] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:57] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.44%             17.13MiB / 2GiB       0.84%               20.7MB / 26MB       0B / 0B             20
[22:57:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:57] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:57] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:57] 7f0735334536        peer0.publichealth.test.com              140.32%             166.9MiB / 7.706GiB   2.12%               28.5MB / 23MB       0B / 0B             21
[22:57:57] 215f4a8546fa        peer0.healthcenter.test.com              2.44%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:57] b6391950da17        peer2.healthcenter.test.com              2.06%               61.84MiB / 7.706GiB   0.78%               2.49MB / 2.31MB     0B / 0B             21
[22:57:57] 25e57794fa20        peer2.hospital.test.com                  1.93%               88.42MiB / 7.706GiB   1.12%               2.47MB / 2.51MB     0B / 0B             22
[22:57:57] 9a4527f94709        peer2.publichealth.test.com              5.27%               83.11MiB / 7.706GiB   1.05%               2.45MB / 2.25MB     0B / 0B             21
[22:57:57] 56e9df471242        peer1.healthcenter.test.com              1.62%               63.28MiB / 7.706GiB   0.80%               2.52MB / 2.33MB     0B / 0B             23
[22:57:57] 5394a65012d7        peer0.hospital.test.com                  6.47%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:57] 94b3a12d28d7        peer1.hospital.test.com                  2.53%               88.99MiB / 7.706GiB   1.13%               2.6MB / 2.4MB       0B / 0B             21
[22:57:57] 06c9bb2cad04        peer1.publichealth.test.com              4.82%               85.49MiB / 7.706GiB   1.08%               2.38MB / 2.42MB     0B / 0B             23
[22:57:57] 3e258a69a1a0        couchdb5                                 0.60%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:57] ae1dd49380c8        couchdb1                                 0.50%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:57] 3e9c937869b8        couchdb8                                 0.55%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:57] 3facacade71b        couchdb2                                 0.47%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:57] 666bc460799d        couchdb7                                 0.35%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:57] f197d766181c        orderer1.test.com                        0.49%               31.74MiB / 7.706GiB   0.40%               751kB / 970kB       0B / 0B             20
[22:57:57] 05fc9adb978b        couchdb4                                 0.49%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:57] 0f162cc2dc18        couchdb0                                 0.49%               103.1MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:57] 5e9e75e15e25        orderer3.test.com                        0.55%               29.38MiB / 7.706GiB   0.37%               941kB / 966kB       0B / 0B             20
[22:57:57] ccec9a5bc2d3        couchdb3                                 0.59%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:57] 590f66813cf9        orderer2.test.com                        0.55%               34.37MiB / 7.706GiB   0.44%               917kB / 974kB       0B / 0B             21
[22:57:57] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:57] 0c9932bedda4        couchdb6                                 0.41%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:57] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:57] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:57] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:57] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   114.44%             17.13MiB / 2GiB       0.84%               20.7MB / 26MB       0B / 0B             20
[22:57:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:58] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:58] 7f0735334536        peer0.publichealth.test.com              134.90%             166.9MiB / 7.706GiB   2.12%               29.7MB / 23.9MB     0B / 0B             21
[22:57:58] 215f4a8546fa        peer0.healthcenter.test.com              3.92%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:58] b6391950da17        peer2.healthcenter.test.com              8.29%               61.84MiB / 7.706GiB   0.78%               2.5MB / 2.32MB      0B / 0B             21
[22:57:58] 25e57794fa20        peer2.hospital.test.com                  4.26%               88.42MiB / 7.706GiB   1.12%               2.48MB / 2.52MB     0B / 0B             22
[22:57:58] 9a4527f94709        peer2.publichealth.test.com              3.35%               83.11MiB / 7.706GiB   1.05%               2.46MB / 2.26MB     0B / 0B             21
[22:57:58] 56e9df471242        peer1.healthcenter.test.com              3.15%               63.28MiB / 7.706GiB   0.80%               2.53MB / 2.34MB     0B / 0B             23
[22:57:58] 5394a65012d7        peer0.hospital.test.com                  2.70%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:58] 94b3a12d28d7        peer1.hospital.test.com                  3.76%               88.99MiB / 7.706GiB   1.13%               2.6MB / 2.41MB      0B / 0B             21
[22:57:58] 06c9bb2cad04        peer1.publichealth.test.com              2.95%               85.49MiB / 7.706GiB   1.08%               2.38MB / 2.43MB     0B / 0B             23
[22:57:58] 3e258a69a1a0        couchdb5                                 0.35%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:58] ae1dd49380c8        couchdb1                                 0.78%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:58] 3e9c937869b8        couchdb8                                 0.64%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:58] 3facacade71b        couchdb2                                 0.80%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:58] 666bc460799d        couchdb7                                 0.39%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:58] f197d766181c        orderer1.test.com                        0.46%               31.74MiB / 7.706GiB   0.40%               754kB / 972kB       0B / 0B             20
[22:57:58] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:58] 0f162cc2dc18        couchdb0                                 0.66%               103.1MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:58] 5e9e75e15e25        orderer3.test.com                        0.66%               29.38MiB / 7.706GiB   0.37%               946kB / 970kB       0B / 0B             20
[22:57:58] ccec9a5bc2d3        couchdb3                                 0.62%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:58] 590f66813cf9        orderer2.test.com                        0.75%               34.38MiB / 7.706GiB   0.44%               922kB / 978kB       0B / 0B             21
[22:57:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:58] 0c9932bedda4        couchdb6                                 0.59%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:58] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:58] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:58] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.37%             17.13MiB / 2GiB       0.84%               21.6MB / 27.2MB     0B / 0B             20
[22:57:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:58] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:58] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               178kB / 1.96MB      0B / 0B             18
[22:57:58] 7f0735334536        peer0.publichealth.test.com              134.90%             166.9MiB / 7.706GiB   2.12%               29.7MB / 23.9MB     0B / 0B             21
[22:57:58] 215f4a8546fa        peer0.healthcenter.test.com              3.92%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:58] b6391950da17        peer2.healthcenter.test.com              8.29%               61.84MiB / 7.706GiB   0.78%               2.5MB / 2.32MB      0B / 0B             21
[22:57:58] 25e57794fa20        peer2.hospital.test.com                  4.26%               88.42MiB / 7.706GiB   1.12%               2.48MB / 2.52MB     0B / 0B             22
[22:57:58] 9a4527f94709        peer2.publichealth.test.com              3.35%               83.11MiB / 7.706GiB   1.05%               2.46MB / 2.26MB     0B / 0B             21
[22:57:58] 56e9df471242        peer1.healthcenter.test.com              3.15%               63.28MiB / 7.706GiB   0.80%               2.53MB / 2.34MB     0B / 0B             23
[22:57:58] 5394a65012d7        peer0.hospital.test.com                  2.70%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:58] 94b3a12d28d7        peer1.hospital.test.com                  3.76%               88.99MiB / 7.706GiB   1.13%               2.6MB / 2.41MB      0B / 0B             21
[22:57:58] 06c9bb2cad04        peer1.publichealth.test.com              2.95%               85.49MiB / 7.706GiB   1.08%               2.38MB / 2.43MB     0B / 0B             23
[22:57:58] 3e258a69a1a0        couchdb5                                 0.35%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:58] ae1dd49380c8        couchdb1                                 0.78%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:58] 3e9c937869b8        couchdb8                                 0.64%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:58] 3facacade71b        couchdb2                                 0.80%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:58] 666bc460799d        couchdb7                                 0.39%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:58] f197d766181c        orderer1.test.com                        0.46%               31.74MiB / 7.706GiB   0.40%               754kB / 972kB       0B / 0B             20
[22:57:58] 05fc9adb978b        couchdb4                                 0.47%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:58] 0f162cc2dc18        couchdb0                                 0.66%               103.1MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:58] 5e9e75e15e25        orderer3.test.com                        0.66%               29.38MiB / 7.706GiB   0.37%               946kB / 970kB       0B / 0B             20
[22:57:58] ccec9a5bc2d3        couchdb3                                 0.62%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:58] 590f66813cf9        orderer2.test.com                        0.75%               34.38MiB / 7.706GiB   0.44%               922kB / 978kB       0B / 0B             21
[22:57:58] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:58] 0c9932bedda4        couchdb6                                 0.59%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:58] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:58] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:58] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:58] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   111.37%             17.13MiB / 2GiB       0.84%               21.6MB / 27.2MB     0B / 0B             20
[22:57:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:59] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:57:59] 7f0735334536        peer0.publichealth.test.com              137.78%             166.9MiB / 7.706GiB   2.12%               30.9MB / 24.8MB     0B / 0B             21
[22:57:59] 215f4a8546fa        peer0.healthcenter.test.com              5.76%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:59] b6391950da17        peer2.healthcenter.test.com              2.64%               61.84MiB / 7.706GiB   0.78%               2.51MB / 2.33MB     0B / 0B             21
[22:57:59] 25e57794fa20        peer2.hospital.test.com                  2.12%               88.42MiB / 7.706GiB   1.12%               2.48MB / 2.53MB     0B / 0B             22
[22:57:59] 9a4527f94709        peer2.publichealth.test.com              2.14%               83.11MiB / 7.706GiB   1.05%               2.46MB / 2.26MB     0B / 0B             21
[22:57:59] 56e9df471242        peer1.healthcenter.test.com              5.66%               63.29MiB / 7.706GiB   0.80%               2.54MB / 2.34MB     0B / 0B             23
[22:57:59] 5394a65012d7        peer0.hospital.test.com                  2.05%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:59] 94b3a12d28d7        peer1.hospital.test.com                  1.86%               88.99MiB / 7.706GiB   1.13%               2.61MB / 2.41MB     0B / 0B             21
[22:57:59] 06c9bb2cad04        peer1.publichealth.test.com              2.07%               85.49MiB / 7.706GiB   1.08%               2.39MB / 2.43MB     0B / 0B             23
[22:57:59] 3e258a69a1a0        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:59] ae1dd49380c8        couchdb1                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:59] 3e9c937869b8        couchdb8                                 0.60%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:59] 3facacade71b        couchdb2                                 0.53%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:59] 666bc460799d        couchdb7                                 0.48%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:59] f197d766181c        orderer1.test.com                        0.45%               31.74MiB / 7.706GiB   0.40%               756kB / 975kB       0B / 0B             20
[22:57:59] 05fc9adb978b        couchdb4                                 0.55%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:59] 0f162cc2dc18        couchdb0                                 0.59%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:59] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               949kB / 973kB       0B / 0B             20
[22:57:59] ccec9a5bc2d3        couchdb3                                 0.58%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:59] 590f66813cf9        orderer2.test.com                        0.63%               34.35MiB / 7.706GiB   0.44%               925kB / 981kB       0B / 0B             21
[22:57:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:59] 0c9932bedda4        couchdb6                                 0.41%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:59] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:59] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:59] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.01%             17.13MiB / 2GiB       0.84%               22.5MB / 28.4MB     0B / 0B             20
[22:57:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:57:59] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:57:59] 0f1bd984eef1        cli                                      0.01%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:57:59] 7f0735334536        peer0.publichealth.test.com              137.78%             166.9MiB / 7.706GiB   2.12%               30.9MB / 24.8MB     0B / 0B             21
[22:57:59] 215f4a8546fa        peer0.healthcenter.test.com              5.76%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:57:59] b6391950da17        peer2.healthcenter.test.com              2.64%               61.84MiB / 7.706GiB   0.78%               2.51MB / 2.33MB     0B / 0B             21
[22:57:59] 25e57794fa20        peer2.hospital.test.com                  2.12%               88.42MiB / 7.706GiB   1.12%               2.48MB / 2.53MB     0B / 0B             22
[22:57:59] 9a4527f94709        peer2.publichealth.test.com              2.14%               83.11MiB / 7.706GiB   1.05%               2.46MB / 2.26MB     0B / 0B             21
[22:57:59] 56e9df471242        peer1.healthcenter.test.com              5.66%               63.29MiB / 7.706GiB   0.80%               2.54MB / 2.34MB     0B / 0B             23
[22:57:59] 5394a65012d7        peer0.hospital.test.com                  2.05%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:57:59] 94b3a12d28d7        peer1.hospital.test.com                  1.86%               88.99MiB / 7.706GiB   1.13%               2.61MB / 2.41MB     0B / 0B             21
[22:57:59] 06c9bb2cad04        peer1.publichealth.test.com              2.07%               85.49MiB / 7.706GiB   1.08%               2.39MB / 2.43MB     0B / 0B             23
[22:57:59] 3e258a69a1a0        couchdb5                                 0.77%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:57:59] ae1dd49380c8        couchdb1                                 0.46%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:57:59] 3e9c937869b8        couchdb8                                 0.60%               102.9MiB / 7.706GiB   1.30%               184kB / 36.9kB      0B / 0B             35
[22:57:59] 3facacade71b        couchdb2                                 0.53%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:57:59] 666bc460799d        couchdb7                                 0.48%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:57:59] f197d766181c        orderer1.test.com                        0.45%               31.74MiB / 7.706GiB   0.40%               756kB / 975kB       0B / 0B             20
[22:57:59] 05fc9adb978b        couchdb4                                 0.55%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:57:59] 0f162cc2dc18        couchdb0                                 0.59%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:57:59] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               949kB / 973kB       0B / 0B             20
[22:57:59] ccec9a5bc2d3        couchdb3                                 0.58%               102.9MiB / 7.706GiB   1.30%               184kB / 37.2kB      0B / 0B             35
[22:57:59] 590f66813cf9        orderer2.test.com                        0.63%               34.35MiB / 7.706GiB   0.44%               925kB / 981kB       0B / 0B             21
[22:57:59] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:57:59] 0c9932bedda4        couchdb6                                 0.41%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:57:59] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:57:59] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:57:59] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:57:59] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   116.01%             17.13MiB / 2GiB       0.84%               22.5MB / 28.4MB     0B / 0B             20
[22:58:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:00] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:00] 7f0735334536        peer0.publichealth.test.com              135.87%             166.9MiB / 7.706GiB   2.12%               32.1MB / 25.8MB     0B / 0B             21
[22:58:00] 215f4a8546fa        peer0.healthcenter.test.com              2.53%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:00] b6391950da17        peer2.healthcenter.test.com              2.48%               61.84MiB / 7.706GiB   0.78%               2.51MB / 2.33MB     0B / 0B             21
[22:58:00] 25e57794fa20        peer2.hospital.test.com                  7.16%               88.43MiB / 7.706GiB   1.12%               2.5MB / 2.54MB      0B / 0B             22
[22:58:00] 9a4527f94709        peer2.publichealth.test.com              6.92%               83.11MiB / 7.706GiB   1.05%               2.47MB / 2.27MB     0B / 0B             21
[22:58:00] 56e9df471242        peer1.healthcenter.test.com              2.61%               63.29MiB / 7.706GiB   0.80%               2.54MB / 2.35MB     0B / 0B             23
[22:58:00] 5394a65012d7        peer0.hospital.test.com                  3.18%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:58:00] 94b3a12d28d7        peer1.hospital.test.com                  6.99%               88.99MiB / 7.706GiB   1.13%               2.62MB / 2.42MB     0B / 0B             21
[22:58:00] 06c9bb2cad04        peer1.publichealth.test.com              3.73%               85.49MiB / 7.706GiB   1.08%               2.4MB / 2.44MB      0B / 0B             23
[22:58:00] 3e258a69a1a0        couchdb5                                 0.38%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:58:00] ae1dd49380c8        couchdb1                                 0.74%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:00] 3e9c937869b8        couchdb8                                 0.65%               103MiB / 7.706GiB     1.31%               184kB / 36.9kB      0B / 0B             35
[22:58:00] 3facacade71b        couchdb2                                 0.58%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:00] 666bc460799d        couchdb7                                 0.28%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:00] f197d766181c        orderer1.test.com                        0.34%               31.74MiB / 7.706GiB   0.40%               758kB / 977kB       0B / 0B             20
[22:58:00] 05fc9adb978b        couchdb4                                 0.45%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:00] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:00] 5e9e75e15e25        orderer3.test.com                        0.43%               29.38MiB / 7.706GiB   0.37%               952kB / 976kB       0B / 0B             20
[22:58:00] ccec9a5bc2d3        couchdb3                                 2.55%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:00] 590f66813cf9        orderer2.test.com                        0.48%               34.35MiB / 7.706GiB   0.44%               928kB / 984kB       0B / 0B             21
[22:58:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:00] 0c9932bedda4        couchdb6                                 0.39%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:00] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:00] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:00] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.92%             17.13MiB / 2GiB       0.84%               23.5MB / 29.6MB     0B / 0B             20
[22:58:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:00] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:00] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:00] 7f0735334536        peer0.publichealth.test.com              135.87%             166.9MiB / 7.706GiB   2.12%               32.1MB / 25.8MB     0B / 0B             21
[22:58:00] 215f4a8546fa        peer0.healthcenter.test.com              2.53%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:00] b6391950da17        peer2.healthcenter.test.com              2.48%               61.84MiB / 7.706GiB   0.78%               2.51MB / 2.33MB     0B / 0B             21
[22:58:00] 25e57794fa20        peer2.hospital.test.com                  7.16%               88.43MiB / 7.706GiB   1.12%               2.5MB / 2.54MB      0B / 0B             22
[22:58:00] 9a4527f94709        peer2.publichealth.test.com              6.92%               83.11MiB / 7.706GiB   1.05%               2.47MB / 2.27MB     0B / 0B             21
[22:58:00] 56e9df471242        peer1.healthcenter.test.com              2.61%               63.29MiB / 7.706GiB   0.80%               2.54MB / 2.35MB     0B / 0B             23
[22:58:00] 5394a65012d7        peer0.hospital.test.com                  3.18%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:58:00] 94b3a12d28d7        peer1.hospital.test.com                  6.99%               88.99MiB / 7.706GiB   1.13%               2.62MB / 2.42MB     0B / 0B             21
[22:58:00] 06c9bb2cad04        peer1.publichealth.test.com              3.73%               85.49MiB / 7.706GiB   1.08%               2.4MB / 2.44MB      0B / 0B             23
[22:58:00] 3e258a69a1a0        couchdb5                                 0.38%               102.4MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:58:00] ae1dd49380c8        couchdb1                                 0.74%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:00] 3e9c937869b8        couchdb8                                 0.65%               103MiB / 7.706GiB     1.31%               184kB / 36.9kB      0B / 0B             35
[22:58:00] 3facacade71b        couchdb2                                 0.58%               106.4MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:00] 666bc460799d        couchdb7                                 0.28%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:00] f197d766181c        orderer1.test.com                        0.34%               31.74MiB / 7.706GiB   0.40%               758kB / 977kB       0B / 0B             20
[22:58:00] 05fc9adb978b        couchdb4                                 0.45%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:00] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:00] 5e9e75e15e25        orderer3.test.com                        0.43%               29.38MiB / 7.706GiB   0.37%               952kB / 976kB       0B / 0B             20
[22:58:00] ccec9a5bc2d3        couchdb3                                 2.55%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:00] 590f66813cf9        orderer2.test.com                        0.48%               34.35MiB / 7.706GiB   0.44%               928kB / 984kB       0B / 0B             21
[22:58:00] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:00] 0c9932bedda4        couchdb6                                 0.39%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:00] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:00] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:00] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:00] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   110.92%             17.13MiB / 2GiB       0.84%               23.5MB / 29.6MB     0B / 0B             20
[22:58:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:01] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:01] 7f0735334536        peer0.publichealth.test.com              128.63%             166.9MiB / 7.706GiB   2.12%               33.3MB / 26.8MB     0B / 0B             21
[22:58:01] 215f4a8546fa        peer0.healthcenter.test.com              2.53%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:01] b6391950da17        peer2.healthcenter.test.com              4.79%               61.84MiB / 7.706GiB   0.78%               2.53MB / 2.35MB     0B / 0B             21
[22:58:01] 25e57794fa20        peer2.hospital.test.com                  5.21%               88.43MiB / 7.706GiB   1.12%               2.51MB / 2.55MB     0B / 0B             22
[22:58:01] 9a4527f94709        peer2.publichealth.test.com              5.52%               83.11MiB / 7.706GiB   1.05%               2.48MB / 2.28MB     0B / 0B             21
[22:58:01] 56e9df471242        peer1.healthcenter.test.com              2.61%               63.29MiB / 7.706GiB   0.80%               2.54MB / 2.35MB     0B / 0B             23
[22:58:01] 5394a65012d7        peer0.hospital.test.com                  9.06%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:58:01] 94b3a12d28d7        peer1.hospital.test.com                  6.99%               88.99MiB / 7.706GiB   1.13%               2.62MB / 2.42MB     0B / 0B             21
[22:58:01] 06c9bb2cad04        peer1.publichealth.test.com              9.37%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.46MB     0B / 0B             23
[22:58:01] 3e258a69a1a0        couchdb5                                 2.48%               102.5MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:58:01] ae1dd49380c8        couchdb1                                 2.13%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:01] 3e9c937869b8        couchdb8                                 2.55%               103.1MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:58:01] 3facacade71b        couchdb2                                 2.35%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:01] 666bc460799d        couchdb7                                 2.73%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:01] f197d766181c        orderer1.test.com                        0.38%               31.74MiB / 7.706GiB   0.40%               760kB / 979kB       0B / 0B             20
[22:58:01] 05fc9adb978b        couchdb4                                 2.08%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:01] 0f162cc2dc18        couchdb0                                 0.49%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:01] 5e9e75e15e25        orderer3.test.com                        0.51%               29.38MiB / 7.706GiB   0.37%               955kB / 979kB       0B / 0B             20
[22:58:01] ccec9a5bc2d3        couchdb3                                 0.51%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:01] 590f66813cf9        orderer2.test.com                        0.55%               34.35MiB / 7.706GiB   0.44%               931kB / 987kB       0B / 0B             21
[22:58:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:01] 0c9932bedda4        couchdb6                                 3.51%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:01] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:01] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:01] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   105.60%             17.13MiB / 2GiB       0.84%               24.4MB / 30.8MB     0B / 0B             20
[22:58:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:01] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:01] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:01] 7f0735334536        peer0.publichealth.test.com              128.63%             166.9MiB / 7.706GiB   2.12%               33.3MB / 26.8MB     0B / 0B             21
[22:58:01] 215f4a8546fa        peer0.healthcenter.test.com              4.74%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:01] b6391950da17        peer2.healthcenter.test.com              4.79%               61.84MiB / 7.706GiB   0.78%               2.53MB / 2.35MB     0B / 0B             21
[22:58:01] 25e57794fa20        peer2.hospital.test.com                  5.21%               88.43MiB / 7.706GiB   1.12%               2.51MB / 2.55MB     0B / 0B             22
[22:58:01] 9a4527f94709        peer2.publichealth.test.com              5.52%               83.11MiB / 7.706GiB   1.05%               2.48MB / 2.28MB     0B / 0B             21
[22:58:01] 56e9df471242        peer1.healthcenter.test.com              4.68%               63.29MiB / 7.706GiB   0.80%               2.56MB / 2.37MB     0B / 0B             23
[22:58:01] 5394a65012d7        peer0.hospital.test.com                  9.06%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:58:01] 94b3a12d28d7        peer1.hospital.test.com                  5.61%               89MiB / 7.706GiB      1.13%               2.64MB / 2.43MB     0B / 0B             21
[22:58:01] 06c9bb2cad04        peer1.publichealth.test.com              9.37%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.46MB     0B / 0B             23
[22:58:01] 3e258a69a1a0        couchdb5                                 2.48%               102.5MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:58:01] ae1dd49380c8        couchdb1                                 2.13%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:01] 3e9c937869b8        couchdb8                                 2.55%               103.1MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:58:01] 3facacade71b        couchdb2                                 2.35%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:01] 666bc460799d        couchdb7                                 2.73%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:01] f197d766181c        orderer1.test.com                        0.38%               31.74MiB / 7.706GiB   0.40%               760kB / 979kB       0B / 0B             20
[22:58:01] 05fc9adb978b        couchdb4                                 2.08%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:01] 0f162cc2dc18        couchdb0                                 2.41%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:01] 5e9e75e15e25        orderer3.test.com                        0.51%               29.38MiB / 7.706GiB   0.37%               955kB / 979kB       0B / 0B             20
[22:58:01] ccec9a5bc2d3        couchdb3                                 0.51%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:01] 590f66813cf9        orderer2.test.com                        0.55%               34.35MiB / 7.706GiB   0.44%               931kB / 987kB       0B / 0B             21
[22:58:01] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:01] 0c9932bedda4        couchdb6                                 3.51%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:01] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:01] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:01] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:01] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   105.60%             17.13MiB / 2GiB       0.84%               24.4MB / 30.8MB     0B / 0B             20
[22:58:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:02] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:02] 7f0735334536        peer0.publichealth.test.com              128.63%             166.9MiB / 7.706GiB   2.12%               33.3MB / 26.8MB     0B / 0B             21
[22:58:02] 215f4a8546fa        peer0.healthcenter.test.com              4.74%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:02] b6391950da17        peer2.healthcenter.test.com              4.79%               61.84MiB / 7.706GiB   0.78%               2.53MB / 2.35MB     0B / 0B             21
[22:58:02] 25e57794fa20        peer2.hospital.test.com                  5.21%               88.43MiB / 7.706GiB   1.12%               2.51MB / 2.55MB     0B / 0B             22
[22:58:02] 9a4527f94709        peer2.publichealth.test.com              5.52%               83.11MiB / 7.706GiB   1.05%               2.48MB / 2.28MB     0B / 0B             21
[22:58:02] 56e9df471242        peer1.healthcenter.test.com              4.68%               63.29MiB / 7.706GiB   0.80%               2.56MB / 2.37MB     0B / 0B             23
[22:58:02] 5394a65012d7        peer0.hospital.test.com                  9.06%               141MiB / 7.706GiB     1.79%               54.4MB / 48.4MB     0B / 0B             23
[22:58:02] 94b3a12d28d7        peer1.hospital.test.com                  5.61%               89MiB / 7.706GiB      1.13%               2.64MB / 2.43MB     0B / 0B             21
[22:58:02] 06c9bb2cad04        peer1.publichealth.test.com              9.37%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.46MB     0B / 0B             23
[22:58:02] 3e258a69a1a0        couchdb5                                 2.48%               102.5MiB / 7.706GiB   1.30%               183kB / 37kB        0B / 0B             35
[22:58:02] ae1dd49380c8        couchdb1                                 2.13%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:02] 3e9c937869b8        couchdb8                                 2.55%               103.1MiB / 7.706GiB   1.31%               184kB / 36.9kB      0B / 0B             35
[22:58:02] 3facacade71b        couchdb2                                 2.35%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:02] 666bc460799d        couchdb7                                 2.73%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:02] f197d766181c        orderer1.test.com                        0.38%               31.74MiB / 7.706GiB   0.40%               760kB / 979kB       0B / 0B             20
[22:58:02] 05fc9adb978b        couchdb4                                 2.08%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:02] 0f162cc2dc18        couchdb0                                 2.41%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:02] 5e9e75e15e25        orderer3.test.com                        0.51%               29.38MiB / 7.706GiB   0.37%               955kB / 979kB       0B / 0B             20
[22:58:02] ccec9a5bc2d3        couchdb3                                 0.51%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:02] 590f66813cf9        orderer2.test.com                        0.55%               34.35MiB / 7.706GiB   0.44%               931kB / 987kB       0B / 0B             21
[22:58:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:02] 0c9932bedda4        couchdb6                                 3.51%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:02] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:02] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:02] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   105.60%             17.13MiB / 2GiB       0.84%               24.4MB / 30.8MB     0B / 0B             20
[22:58:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:02] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:02] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:02] 7f0735334536        peer0.publichealth.test.com              138.32%             166.9MiB / 7.706GiB   2.12%               34.4MB / 27.7MB     0B / 0B             21
[22:58:02] 215f4a8546fa        peer0.healthcenter.test.com              3.91%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:02] b6391950da17        peer2.healthcenter.test.com              7.21%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:02] 25e57794fa20        peer2.hospital.test.com                  4.55%               88.43MiB / 7.706GiB   1.12%               2.52MB / 2.56MB     0B / 0B             22
[22:58:02] 9a4527f94709        peer2.publichealth.test.com              4.97%               83.11MiB / 7.706GiB   1.05%               2.49MB / 2.3MB      0B / 0B             21
[22:58:02] 56e9df471242        peer1.healthcenter.test.com              4.96%               63.29MiB / 7.706GiB   0.80%               2.57MB / 2.38MB     0B / 0B             23
[22:58:02] 5394a65012d7        peer0.hospital.test.com                  1.99%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:02] 94b3a12d28d7        peer1.hospital.test.com                  2.74%               89MiB / 7.706GiB      1.13%               2.64MB / 2.44MB     0B / 0B             21
[22:58:02] 06c9bb2cad04        peer1.publichealth.test.com              2.80%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.46MB     0B / 0B             23
[22:58:02] 3e258a69a1a0        couchdb5                                 0.41%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:02] ae1dd49380c8        couchdb1                                 0.79%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:02] 3e9c937869b8        couchdb8                                 0.79%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:02] 3facacade71b        couchdb2                                 0.64%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:02] 666bc460799d        couchdb7                                 0.39%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:02] f197d766181c        orderer1.test.com                        0.48%               31.74MiB / 7.706GiB   0.40%               762kB / 981kB       0B / 0B             20
[22:58:02] 05fc9adb978b        couchdb4                                 0.57%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:02] 0f162cc2dc18        couchdb0                                 0.70%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:02] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               958kB / 982kB       0B / 0B             20
[22:58:02] ccec9a5bc2d3        couchdb3                                 0.49%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:02] 590f66813cf9        orderer2.test.com                        0.58%               34.35MiB / 7.706GiB   0.44%               934kB / 990kB       0B / 0B             21
[22:58:02] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:02] 0c9932bedda4        couchdb6                                 0.72%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:02] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:02] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:02] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:02] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   117.19%             17.13MiB / 2GiB       0.84%               25.3MB / 31.9MB     0B / 0B             20
[22:58:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:03] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:03] 7f0735334536        peer0.publichealth.test.com              138.32%             166.9MiB / 7.706GiB   2.12%               34.4MB / 27.7MB     0B / 0B             21
[22:58:03] 215f4a8546fa        peer0.healthcenter.test.com              3.91%               135.8MiB / 7.706GiB   1.72%               52.1MB / 47.2MB     0B / 0B             21
[22:58:03] b6391950da17        peer2.healthcenter.test.com              7.21%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:03] 25e57794fa20        peer2.hospital.test.com                  4.55%               88.43MiB / 7.706GiB   1.12%               2.52MB / 2.56MB     0B / 0B             22
[22:58:03] 9a4527f94709        peer2.publichealth.test.com              4.97%               83.11MiB / 7.706GiB   1.05%               2.49MB / 2.3MB      0B / 0B             21
[22:58:03] 56e9df471242        peer1.healthcenter.test.com              4.96%               63.29MiB / 7.706GiB   0.80%               2.57MB / 2.38MB     0B / 0B             23
[22:58:03] 5394a65012d7        peer0.hospital.test.com                  1.99%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:03] 94b3a12d28d7        peer1.hospital.test.com                  2.74%               89MiB / 7.706GiB      1.13%               2.64MB / 2.44MB     0B / 0B             21
[22:58:03] 06c9bb2cad04        peer1.publichealth.test.com              2.80%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.46MB     0B / 0B             23
[22:58:03] 3e258a69a1a0        couchdb5                                 0.41%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:03] ae1dd49380c8        couchdb1                                 0.79%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:03] 3e9c937869b8        couchdb8                                 0.79%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:03] 3facacade71b        couchdb2                                 0.64%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:03] 666bc460799d        couchdb7                                 0.39%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:03] f197d766181c        orderer1.test.com                        0.48%               31.74MiB / 7.706GiB   0.40%               762kB / 981kB       0B / 0B             20
[22:58:03] 05fc9adb978b        couchdb4                                 0.57%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:03] 0f162cc2dc18        couchdb0                                 0.70%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:03] 5e9e75e15e25        orderer3.test.com                        0.54%               29.38MiB / 7.706GiB   0.37%               958kB / 982kB       0B / 0B             20
[22:58:03] ccec9a5bc2d3        couchdb3                                 0.49%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:03] 590f66813cf9        orderer2.test.com                        0.58%               34.35MiB / 7.706GiB   0.44%               934kB / 990kB       0B / 0B             21
[22:58:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:03] 0c9932bedda4        couchdb6                                 0.72%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:03] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:03] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:03] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   117.19%             17.13MiB / 2GiB       0.84%               25.3MB / 31.9MB     0B / 0B             20
[22:58:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:03] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:03] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:03] 7f0735334536        peer0.publichealth.test.com              136.67%             166.9MiB / 7.706GiB   2.12%               35.7MB / 28.7MB     0B / 0B             21
[22:58:03] 215f4a8546fa        peer0.healthcenter.test.com              4.95%               135.8MiB / 7.706GiB   1.72%               52.2MB / 47.2MB     0B / 0B             21
[22:58:03] b6391950da17        peer2.healthcenter.test.com              1.54%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:03] 25e57794fa20        peer2.hospital.test.com                  1.52%               88.43MiB / 7.706GiB   1.12%               2.52MB / 2.56MB     0B / 0B             22
[22:58:03] 9a4527f94709        peer2.publichealth.test.com              1.46%               83.11MiB / 7.706GiB   1.05%               2.49MB / 2.3MB      0B / 0B             21
[22:58:03] 56e9df471242        peer1.healthcenter.test.com              5.05%               63.29MiB / 7.706GiB   0.80%               2.57MB / 2.38MB     0B / 0B             23
[22:58:03] 5394a65012d7        peer0.hospital.test.com                  1.60%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:03] 94b3a12d28d7        peer1.hospital.test.com                  1.48%               89MiB / 7.706GiB      1.13%               2.64MB / 2.44MB     0B / 0B             21
[22:58:03] 06c9bb2cad04        peer1.publichealth.test.com              1.67%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.47MB     0B / 0B             23
[22:58:03] 3e258a69a1a0        couchdb5                                 0.79%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:03] ae1dd49380c8        couchdb1                                 0.42%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:03] 3e9c937869b8        couchdb8                                 0.56%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:03] 3facacade71b        couchdb2                                 0.54%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:03] 666bc460799d        couchdb7                                 0.54%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:03] f197d766181c        orderer1.test.com                        0.42%               31.74MiB / 7.706GiB   0.40%               765kB / 983kB       0B / 0B             20
[22:58:03] 05fc9adb978b        couchdb4                                 0.51%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:03] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:03] 5e9e75e15e25        orderer3.test.com                        0.60%               29.38MiB / 7.706GiB   0.37%               961kB / 985kB       0B / 0B             20
[22:58:03] ccec9a5bc2d3        couchdb3                                 0.61%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:03] 590f66813cf9        orderer2.test.com                        0.56%               34.35MiB / 7.706GiB   0.44%               937kB / 993kB       0B / 0B             21
[22:58:03] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:03] 0c9932bedda4        couchdb6                                 0.49%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:03] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:03] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:03] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:03] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   117.89%             17.14MiB / 2GiB       0.84%               26.3MB / 33.1MB     0B / 0B             20
[22:58:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:04] 0f1bd984eef1        cli                                      0.00%               21.98MiB / 7.706GiB   0.28%               179kB / 1.96MB      0B / 0B             18
[22:58:04] 7f0735334536        peer0.publichealth.test.com              136.67%             166.9MiB / 7.706GiB   2.12%               35.7MB / 28.7MB     0B / 0B             21
[22:58:04] 215f4a8546fa        peer0.healthcenter.test.com              4.95%               135.8MiB / 7.706GiB   1.72%               52.2MB / 47.2MB     0B / 0B             21
[22:58:04] b6391950da17        peer2.healthcenter.test.com              1.54%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:04] 25e57794fa20        peer2.hospital.test.com                  1.52%               88.43MiB / 7.706GiB   1.12%               2.52MB / 2.56MB     0B / 0B             22
[22:58:04] 9a4527f94709        peer2.publichealth.test.com              1.46%               83.11MiB / 7.706GiB   1.05%               2.49MB / 2.3MB      0B / 0B             21
[22:58:04] 56e9df471242        peer1.healthcenter.test.com              5.05%               63.29MiB / 7.706GiB   0.80%               2.57MB / 2.38MB     0B / 0B             23
[22:58:04] 5394a65012d7        peer0.hospital.test.com                  1.60%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:04] 94b3a12d28d7        peer1.hospital.test.com                  1.48%               89MiB / 7.706GiB      1.13%               2.64MB / 2.44MB     0B / 0B             21
[22:58:04] 06c9bb2cad04        peer1.publichealth.test.com              1.67%               85.5MiB / 7.706GiB    1.08%               2.42MB / 2.47MB     0B / 0B             23
[22:58:04] 3e258a69a1a0        couchdb5                                 0.79%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:04] ae1dd49380c8        couchdb1                                 0.42%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:04] 3e9c937869b8        couchdb8                                 0.56%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:04] 3facacade71b        couchdb2                                 0.54%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:04] 666bc460799d        couchdb7                                 0.54%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:04] f197d766181c        orderer1.test.com                        0.42%               31.74MiB / 7.706GiB   0.40%               765kB / 983kB       0B / 0B             20
[22:58:04] 05fc9adb978b        couchdb4                                 0.51%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:04] 0f162cc2dc18        couchdb0                                 0.68%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:04] 5e9e75e15e25        orderer3.test.com                        0.60%               29.38MiB / 7.706GiB   0.37%               961kB / 985kB       0B / 0B             20
[22:58:04] ccec9a5bc2d3        couchdb3                                 0.61%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:04] 590f66813cf9        orderer2.test.com                        0.56%               34.35MiB / 7.706GiB   0.44%               937kB / 993kB       0B / 0B             21
[22:58:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:04] 0c9932bedda4        couchdb6                                 0.49%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:04] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:04] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:04] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   117.89%             17.14MiB / 2GiB       0.84%               26.3MB / 33.1MB     0B / 0B             20
[22:58:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:04] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:04] 0f1bd984eef1        cli                                      0.80%               15.84MiB / 7.706GiB   0.20%               180kB / 1.96MB      0B / 0B             3
[22:58:04] 7f0735334536        peer0.publichealth.test.com              128.74%             166.9MiB / 7.706GiB   2.12%               36.7MB / 29.6MB     0B / 0B             21
[22:58:04] 215f4a8546fa        peer0.healthcenter.test.com              3.09%               135.9MiB / 7.706GiB   1.72%               52.2MB / 47.2MB     0B / 0B             21
[22:58:04] b6391950da17        peer2.healthcenter.test.com              2.15%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:04] 25e57794fa20        peer2.hospital.test.com                  5.75%               88.43MiB / 7.706GiB   1.12%               2.53MB / 2.57MB     0B / 0B             22
[22:58:04] 9a4527f94709        peer2.publichealth.test.com              5.30%               83.11MiB / 7.706GiB   1.05%               2.5MB / 2.31MB      0B / 0B             21
[22:58:04] 56e9df471242        peer1.healthcenter.test.com              2.07%               63.29MiB / 7.706GiB   0.80%               2.58MB / 2.39MB     0B / 0B             23
[22:58:04] 5394a65012d7        peer0.hospital.test.com                  2.83%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:04] 94b3a12d28d7        peer1.hospital.test.com                  5.63%               89MiB / 7.706GiB      1.13%               2.65MB / 2.45MB     0B / 0B             21
[22:58:04] 06c9bb2cad04        peer1.publichealth.test.com              3.85%               85.5MiB / 7.706GiB    1.08%               2.43MB / 2.47MB     0B / 0B             23
[22:58:04] 3e258a69a1a0        couchdb5                                 0.38%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:04] ae1dd49380c8        couchdb1                                 0.87%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:04] 3e9c937869b8        couchdb8                                 0.77%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:04] 3facacade71b        couchdb2                                 0.58%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:04] 666bc460799d        couchdb7                                 0.36%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:04] f197d766181c        orderer1.test.com                        0.52%               31.69MiB / 7.706GiB   0.40%               767kB / 985kB       0B / 0B             20
[22:58:04] 05fc9adb978b        couchdb4                                 0.50%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:04] 0f162cc2dc18        couchdb0                                 0.57%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:04] 5e9e75e15e25        orderer3.test.com                        0.43%               29.38MiB / 7.706GiB   0.37%               964kB / 988kB       0B / 0B             20
[22:58:04] ccec9a5bc2d3        couchdb3                                 0.44%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:04] 590f66813cf9        orderer2.test.com                        0.49%               34.35MiB / 7.706GiB   0.44%               940kB / 996kB       0B / 0B             21
[22:58:04] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:04] 0c9932bedda4        couchdb6                                 0.47%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:04] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:04] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:04] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:04] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   104.03%             17.19MiB / 2GiB       0.84%               27.2MB / 34.2MB     0B / 0B             20
[22:58:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:05] 0f1bd984eef1        cli                                      0.80%               15.84MiB / 7.706GiB   0.20%               180kB / 1.96MB      0B / 0B             3
[22:58:05] 7f0735334536        peer0.publichealth.test.com              128.74%             166.9MiB / 7.706GiB   2.12%               36.7MB / 29.6MB     0B / 0B             21
[22:58:05] 215f4a8546fa        peer0.healthcenter.test.com              3.09%               135.9MiB / 7.706GiB   1.72%               52.2MB / 47.2MB     0B / 0B             21
[22:58:05] b6391950da17        peer2.healthcenter.test.com              2.15%               61.84MiB / 7.706GiB   0.78%               2.54MB / 2.35MB     0B / 0B             21
[22:58:05] 25e57794fa20        peer2.hospital.test.com                  5.75%               88.43MiB / 7.706GiB   1.12%               2.53MB / 2.57MB     0B / 0B             22
[22:58:05] 9a4527f94709        peer2.publichealth.test.com              5.30%               83.11MiB / 7.706GiB   1.05%               2.5MB / 2.31MB      0B / 0B             21
[22:58:05] 56e9df471242        peer1.healthcenter.test.com              2.07%               63.29MiB / 7.706GiB   0.80%               2.58MB / 2.39MB     0B / 0B             23
[22:58:05] 5394a65012d7        peer0.hospital.test.com                  2.83%               141MiB / 7.706GiB     1.79%               54.4MB / 48.5MB     0B / 0B             23
[22:58:05] 94b3a12d28d7        peer1.hospital.test.com                  5.63%               89MiB / 7.706GiB      1.13%               2.65MB / 2.45MB     0B / 0B             21
[22:58:05] 06c9bb2cad04        peer1.publichealth.test.com              3.85%               85.5MiB / 7.706GiB    1.08%               2.43MB / 2.47MB     0B / 0B             23
[22:58:05] 3e258a69a1a0        couchdb5                                 0.38%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:05] ae1dd49380c8        couchdb1                                 0.87%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:05] 3e9c937869b8        couchdb8                                 0.77%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:05] 3facacade71b        couchdb2                                 0.58%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:05] 666bc460799d        couchdb7                                 0.36%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:05] f197d766181c        orderer1.test.com                        0.52%               31.69MiB / 7.706GiB   0.40%               767kB / 985kB       0B / 0B             20
[22:58:05] 05fc9adb978b        couchdb4                                 0.50%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:05] 0f162cc2dc18        couchdb0                                 0.57%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:05] 5e9e75e15e25        orderer3.test.com                        0.43%               29.38MiB / 7.706GiB   0.37%               964kB / 988kB       0B / 0B             20
[22:58:05] ccec9a5bc2d3        couchdb3                                 0.44%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:05] 590f66813cf9        orderer2.test.com                        0.49%               34.35MiB / 7.706GiB   0.44%               940kB / 996kB       0B / 0B             21
[22:58:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:05] 0c9932bedda4        couchdb6                                 0.47%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:05] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.00%               16.31MiB / 2GiB       0.80%               46MB / 51.8MB       0B / 0B             19
[22:58:05] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   104.03%             17.19MiB / 2GiB       0.84%               27.2MB / 34.2MB     0B / 0B             20
[22:58:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[22:58:05] f3bba02ace14        dev-peer0.healthcenter.test.com-mycc-1   0.00%               17.56MiB / 2GiB       0.86%               44.7MB / 49.7MB     0B / 0B             18
[22:58:05] 0f1bd984eef1        cli                                      0.24%               15.11MiB / 7.706GiB   0.19%               180kB / 1.96MB      0B / 0B             1
[22:58:05] 7f0735334536        peer0.publichealth.test.com              125.45%             166.9MiB / 7.706GiB   2.12%               37.5MB / 30.5MB     0B / 0B             21
[22:58:05] 215f4a8546fa        peer0.healthcenter.test.com              4.15%               135.9MiB / 7.706GiB   1.72%               52.2MB / 47.2MB     0B / 0B             21
[22:58:05] b6391950da17        peer2.healthcenter.test.com              4.18%               61.84MiB / 7.706GiB   0.78%               2.55MB / 2.37MB     0B / 0B             21
[22:58:05] 25e57794fa20        peer2.hospital.test.com                  4.29%               88.44MiB / 7.706GiB   1.12%               2.54MB / 2.59MB     0B / 0B             22
[22:58:05] 9a4527f94709        peer2.publichealth.test.com              6.41%               83.11MiB / 7.706GiB   1.05%               2.52MB / 2.32MB     0B / 0B             21
[22:58:05] 56e9df471242        peer1.healthcenter.test.com              5.05%               63.29MiB / 7.706GiB   0.80%               2.59MB / 2.4MB      0B / 0B             23
[22:58:05] 5394a65012d7        peer0.hospital.test.com                  10.23%              141MiB / 7.706GiB     1.79%               54.5MB / 48.5MB     0B / 0B             23
[22:58:05] 94b3a12d28d7        peer1.hospital.test.com                  5.30%               89MiB / 7.706GiB      1.13%               2.66MB / 2.46MB     0B / 0B             21
[22:58:05] 06c9bb2cad04        peer1.publichealth.test.com              7.21%               85.5MiB / 7.706GiB    1.08%               2.45MB / 2.49MB     0B / 0B             23
[22:58:05] 3e258a69a1a0        couchdb5                                 0.67%               102.5MiB / 7.706GiB   1.30%               183kB / 37.1kB      0B / 0B             35
[22:58:05] ae1dd49380c8        couchdb1                                 0.47%               103.1MiB / 7.706GiB   1.31%               185kB / 36.6kB      0B / 0B             35
[22:58:05] 3e9c937869b8        couchdb8                                 0.76%               103.1MiB / 7.706GiB   1.31%               184kB / 37kB        0B / 0B             35
[22:58:05] 3facacade71b        couchdb2                                 0.58%               106.5MiB / 7.706GiB   1.35%               184kB / 37.1kB      0B / 0B             35
[22:58:05] 666bc460799d        couchdb7                                 0.48%               102.7MiB / 7.706GiB   1.30%               185kB / 36.8kB      0B / 0B             35
[22:58:05] f197d766181c        orderer1.test.com                        0.43%               31.69MiB / 7.706GiB   0.40%               769kB / 987kB       0B / 0B             20
[22:58:05] 05fc9adb978b        couchdb4                                 0.49%               103.7MiB / 7.706GiB   1.31%               185kB / 37kB        0B / 0B             35
[22:58:05] 0f162cc2dc18        couchdb0                                 0.58%               103.2MiB / 7.706GiB   1.31%               185kB / 37.1kB      0B / 0B             35
[22:58:05] 5e9e75e15e25        orderer3.test.com                        0.60%               29.38MiB / 7.706GiB   0.37%               967kB / 991kB       0B / 0B             20
[22:58:05] ccec9a5bc2d3        couchdb3                                 0.59%               103MiB / 7.706GiB     1.30%               184kB / 37.2kB      0B / 0B             35
[22:58:05] 590f66813cf9        orderer2.test.com                        0.61%               34.35MiB / 7.706GiB   0.44%               943kB / 999kB       0B / 0B             21
[22:58:05] 66ac097f3a46        ca.healthcenter.test.com                 0.00%               13.52MiB / 7.706GiB   0.17%               11kB / 0B           0B / 0B             12
[22:58:05] 0c9932bedda4        couchdb6                                 0.42%               103.5MiB / 7.706GiB   1.31%               183kB / 36.8kB      0B / 0B             35
[22:58:05] ce076f1abefc        ca.publichealth.test.com                 0.00%               11.39MiB / 7.706GiB   0.14%               10.6kB / 0B         0B / 0B             13
[22:58:05] e845b429399c        ca.hospital.test.com                     0.00%               11.06MiB / 7.706GiB   0.14%               11kB / 0B           0B / 0B             11
[22:58:05] c9143d59cfef        dev-peer0.hospital.test.com-mycc-1       0.29%               16.52MiB / 2GiB       0.81%               46MB / 51.8MB       0B / 0B             19
[22:58:05] c844a5d55b46        dev-peer0.publichealth.test.com-mycc-1   95.16%              17.24MiB / 2GiB       0.84%               28.1MB / 35MB       0B / 0B             20


==> extra files/stats-write-1000000.txt <==
[23:10:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21] f7a8c605490c        peer0.healthcenter.test.com              4.16%               313.7MiB / 7.706GiB   3.98%               3.16MB / 2.6MB      0B / 0B             22
[23:10:21] 17425b2ffdd2        peer1.publichealth.test.com              3.33%               52.52MiB / 7.706GiB   0.67%               3.09MB / 2.53MB     0B / 0B             23
[23:10:21] d32fbc23edbb        peer2.publichealth.test.com              3.53%               59.97MiB / 7.706GiB   0.76%               3.15MB / 2.32MB     0B / 0B             23
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21] f8979462dc31        peer0.publichealth.test.com              3.36%               52.13MiB / 7.706GiB   0.66%               3.17MB / 2.4MB      0B / 0B             22
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:21] 802e3ac2f355        couchdb4                                 2.10%               23.12MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:21] 19e11f6d4e23        ca.publichealth.test.com                 0.10%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:21]                     --                                       --                  -- / --               --                  --                  --                  --
[23:10:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:22] 9c7c60d2e79f        cli                                      4.29%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:22] d8bb4bd933dc        peer0.hospital.test.com                  3.50%               60.65MiB / 7.706GiB   0.77%               3.34MB / 2.54MB     0B / 0B             22
[23:10:22] f7a8c605490c        peer0.healthcenter.test.com              4.16%               313.7MiB / 7.706GiB   3.98%               3.16MB / 2.6MB      0B / 0B             22
[23:10:22] 17425b2ffdd2        peer1.publichealth.test.com              3.33%               52.52MiB / 7.706GiB   0.67%               3.09MB / 2.53MB     0B / 0B             23
[23:10:22] d32fbc23edbb        peer2.publichealth.test.com              3.53%               59.97MiB / 7.706GiB   0.76%               3.15MB / 2.32MB     0B / 0B             23
[23:10:22] c8a0b1bbafff        peer2.hospital.test.com                  3.48%               56.86MiB / 7.706GiB   0.72%               3.19MB / 2.58MB     0B / 0B             23
[23:10:22] f8979462dc31        peer0.publichealth.test.com              3.36%               52.13MiB / 7.706GiB   0.66%               3.17MB / 2.4MB      0B / 0B             22
[23:10:22] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               53.62MiB / 7.706GiB   0.68%               3.24MB / 2.45MB     0B / 0B             22
[23:10:22] 8eaa60821e7f        peer1.hospital.test.com                  3.58%               50.55MiB / 7.706GiB   0.64%               3.33MB / 2.54MB     0B / 0B             21
[23:10:22] 29ec9953b2da        peer2.healthcenter.test.com              3.53%               54.83MiB / 7.706GiB   0.69%               3.23MB / 2.41MB     0B / 0B             21
[23:10:22] 8baa190dc60f        ca.hospital.test.com                     0.10%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:22] 14d72566b51b        couchdb3                                 2.07%               22.3MiB / 7.706GiB    0.28%               185kB / 38kB        0B / 0B             35
[23:10:22] 6b5281ecd39e        couchdb1                                 2.09%               28.72MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:22] 2b6f39a5abe4        couchdb2                                 2.09%               22.83MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:22] 2d5b7f229c87        couchdb6                                 2.10%               22.79MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:22] 993d9a397993        couchdb7                                 2.03%               24.03MiB / 7.706GiB   0.30%               185kB / 37.5kB      0B / 0B             35
[23:10:22] f546123d1d72        orderer2.test.com                        0.96%               9.754MiB / 7.706GiB   0.12%               982kB / 1.04MB      0B / 0B             20
[23:10:22] 6d5e65426176        couchdb8                                 2.02%               20.91MiB / 7.706GiB   0.26%               185kB / 37.5kB      0B / 0B             35
[23:10:22] c6a8517e6dfd        orderer3.test.com                        0.97%               12.73MiB / 7.706GiB   0.16%               1.01MB / 1.14MB     0B / 0B             19
[23:10:22] 7e10fc416bb5        couchdb0                                 2.12%               23.63MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:22] 9304b2fb7d6a        orderer1.test.com                        1.25%               9.734MiB / 7.706GiB   0.12%               770kB / 886kB       0B / 0B             21
[23:10:22] 6e3a7d224f66        couchdb5                                 2.13%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:22] 802e3ac2f355        couchdb4                                 2.10%               23.12MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:22] 19e11f6d4e23        ca.publichealth.test.com                 0.10%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:22] 6b71652a52b2        ca.healthcenter.test.com                 0.11%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:22]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[23:10:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:22] 9c7c60d2e79f        cli                                      4.29%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:22] d8bb4bd933dc        peer0.hospital.test.com                  3.50%               60.65MiB / 7.706GiB   0.77%               3.34MB / 2.54MB     0B / 0B             22
[23:10:22] f7a8c605490c        peer0.healthcenter.test.com              4.16%               313.7MiB / 7.706GiB   3.98%               3.16MB / 2.6MB      0B / 0B             22
[23:10:22] 17425b2ffdd2        peer1.publichealth.test.com              3.33%               52.52MiB / 7.706GiB   0.67%               3.09MB / 2.53MB     0B / 0B             23
[23:10:22] d32fbc23edbb        peer2.publichealth.test.com              3.53%               59.97MiB / 7.706GiB   0.76%               3.15MB / 2.32MB     0B / 0B             23
[23:10:22] c8a0b1bbafff        peer2.hospital.test.com                  3.48%               56.86MiB / 7.706GiB   0.72%               3.19MB / 2.58MB     0B / 0B             23
[23:10:22] f8979462dc31        peer0.publichealth.test.com              3.36%               52.13MiB / 7.706GiB   0.66%               3.17MB / 2.4MB      0B / 0B             22
[23:10:22] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               53.62MiB / 7.706GiB   0.68%               3.24MB / 2.45MB     0B / 0B             22
[23:10:22] 8eaa60821e7f        peer1.hospital.test.com                  3.58%               50.55MiB / 7.706GiB   0.64%               3.33MB / 2.54MB     0B / 0B             21
[23:10:22] 29ec9953b2da        peer2.healthcenter.test.com              3.53%               54.83MiB / 7.706GiB   0.69%               3.23MB / 2.41MB     0B / 0B             21
[23:10:22] 8baa190dc60f        ca.hospital.test.com                     0.10%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:22] 14d72566b51b        couchdb3                                 2.07%               22.3MiB / 7.706GiB    0.28%               185kB / 38kB        0B / 0B             35
[23:10:22] 6b5281ecd39e        couchdb1                                 2.09%               28.72MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:22] 2b6f39a5abe4        couchdb2                                 2.09%               22.83MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:22] 2d5b7f229c87        couchdb6                                 2.10%               22.79MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:22] 993d9a397993        couchdb7                                 2.03%               24.03MiB / 7.706GiB   0.30%               185kB / 37.5kB      0B / 0B             35
[23:10:22] f546123d1d72        orderer2.test.com                        0.96%               9.754MiB / 7.706GiB   0.12%               982kB / 1.04MB      0B / 0B             20
[23:10:22] 6d5e65426176        couchdb8                                 2.02%               20.91MiB / 7.706GiB   0.26%               185kB / 37.5kB      0B / 0B             35
[23:10:22] c6a8517e6dfd        orderer3.test.com                        0.97%               12.73MiB / 7.706GiB   0.16%               1.01MB / 1.14MB     0B / 0B             19
[23:10:22] 7e10fc416bb5        couchdb0                                 2.12%               23.63MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:22] 9304b2fb7d6a        orderer1.test.com                        1.25%               9.734MiB / 7.706GiB   0.12%               770kB / 886kB       0B / 0B             21
[23:10:22] 6e3a7d224f66        couchdb5                                 2.13%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:22] 802e3ac2f355        couchdb4                                 2.10%               23.12MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:22] 19e11f6d4e23        ca.publichealth.test.com                 0.10%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:22] 6b71652a52b2        ca.healthcenter.test.com                 0.11%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:22]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[23:10:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:23] 9c7c60d2e79f        cli                                      0.01%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:23] d8bb4bd933dc        peer0.hospital.test.com                  5.41%               60.7MiB / 7.706GiB    0.77%               3.36MB / 2.54MB     0B / 0B             22
[23:10:23] f7a8c605490c        peer0.healthcenter.test.com              3.99%               313.8MiB / 7.706GiB   3.98%               3.17MB / 2.61MB     0B / 0B             22
[23:10:23] 17425b2ffdd2        peer1.publichealth.test.com              4.32%               52.52MiB / 7.706GiB   0.67%               3.1MB / 2.53MB      0B / 0B             23
[23:10:23] d32fbc23edbb        peer2.publichealth.test.com              2.78%               59.99MiB / 7.706GiB   0.76%               3.15MB / 2.32MB     0B / 0B             23
[23:10:23] c8a0b1bbafff        peer2.hospital.test.com                  2.94%               56.86MiB / 7.706GiB   0.72%               3.2MB / 2.59MB      0B / 0B             23
[23:10:23] f8979462dc31        peer0.publichealth.test.com              4.43%               52.57MiB / 7.706GiB   0.67%               3.18MB / 2.41MB     0B / 0B             22
[23:10:23] 869c6cb868a0        peer1.healthcenter.test.com              2.79%               53.62MiB / 7.706GiB   0.68%               3.24MB / 2.45MB     0B / 0B             22
[23:10:23] 8eaa60821e7f        peer1.hospital.test.com                  3.54%               50.56MiB / 7.706GiB   0.64%               3.33MB / 2.54MB     0B / 0B             21
[23:10:23] 29ec9953b2da        peer2.healthcenter.test.com              2.70%               54.83MiB / 7.706GiB   0.69%               3.23MB / 2.41MB     0B / 0B             21
[23:10:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:23] 14d72566b51b        couchdb3                                 0.39%               22.31MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:23] 6b5281ecd39e        couchdb1                                 0.55%               28.75MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:23] 2b6f39a5abe4        couchdb2                                 0.28%               22.84MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:23] 2d5b7f229c87        couchdb6                                 0.62%               22.82MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:23] 993d9a397993        couchdb7                                 0.24%               24.03MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] f546123d1d72        orderer2.test.com                        0.68%               9.785MiB / 7.706GiB   0.12%               985kB / 1.04MB      0B / 0B             20
[23:10:23] 6d5e65426176        couchdb8                                 0.74%               20.93MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:23] c6a8517e6dfd        orderer3.test.com                        0.58%               12.78MiB / 7.706GiB   0.16%               1.02MB / 1.14MB     0B / 0B             19
[23:10:23] 7e10fc416bb5        couchdb0                                 0.45%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.766MiB / 7.706GiB   0.12%               772kB / 888kB       0B / 0B             21
[23:10:23] 6e3a7d224f66        couchdb5                                 0.53%               23.34MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] 802e3ac2f355        couchdb4                                 0.30%               23.14MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:23] 3a8fdc9ef9a7        quirky_mclaren                           0.11%               24.47MiB / 7.706GiB   0.31%               486B / 0B           0B / 0B             16
[23:10:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:23] 9c7c60d2e79f        cli                                      0.01%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:23] d8bb4bd933dc        peer0.hospital.test.com                  5.41%               60.7MiB / 7.706GiB    0.77%               3.36MB / 2.54MB     0B / 0B             22
[23:10:23] f7a8c605490c        peer0.healthcenter.test.com              3.99%               313.8MiB / 7.706GiB   3.98%               3.17MB / 2.61MB     0B / 0B             22
[23:10:23] 17425b2ffdd2        peer1.publichealth.test.com              4.32%               52.52MiB / 7.706GiB   0.67%               3.1MB / 2.53MB      0B / 0B             23
[23:10:23] d32fbc23edbb        peer2.publichealth.test.com              2.78%               59.99MiB / 7.706GiB   0.76%               3.15MB / 2.32MB     0B / 0B             23
[23:10:23] c8a0b1bbafff        peer2.hospital.test.com                  2.94%               56.86MiB / 7.706GiB   0.72%               3.2MB / 2.59MB      0B / 0B             23
[23:10:23] f8979462dc31        peer0.publichealth.test.com              4.43%               52.57MiB / 7.706GiB   0.67%               3.18MB / 2.41MB     0B / 0B             22
[23:10:23] 869c6cb868a0        peer1.healthcenter.test.com              2.79%               53.62MiB / 7.706GiB   0.68%               3.24MB / 2.45MB     0B / 0B             22
[23:10:23] 8eaa60821e7f        peer1.hospital.test.com                  3.54%               50.56MiB / 7.706GiB   0.64%               3.33MB / 2.54MB     0B / 0B             21
[23:10:23] 29ec9953b2da        peer2.healthcenter.test.com              2.70%               54.83MiB / 7.706GiB   0.69%               3.23MB / 2.41MB     0B / 0B             21
[23:10:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:23] 14d72566b51b        couchdb3                                 0.39%               22.31MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:23] 6b5281ecd39e        couchdb1                                 0.55%               28.75MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:23] 2b6f39a5abe4        couchdb2                                 0.28%               22.84MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:23] 2d5b7f229c87        couchdb6                                 0.62%               22.82MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:23] 993d9a397993        couchdb7                                 0.24%               24.03MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] f546123d1d72        orderer2.test.com                        0.68%               9.785MiB / 7.706GiB   0.12%               985kB / 1.04MB      0B / 0B             20
[23:10:23] 6d5e65426176        couchdb8                                 0.74%               20.93MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:23] c6a8517e6dfd        orderer3.test.com                        0.58%               12.78MiB / 7.706GiB   0.16%               1.02MB / 1.14MB     0B / 0B             19
[23:10:23] 7e10fc416bb5        couchdb0                                 0.45%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.766MiB / 7.706GiB   0.12%               772kB / 888kB       0B / 0B             21
[23:10:23] 6e3a7d224f66        couchdb5                                 0.53%               23.34MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:23] 802e3ac2f355        couchdb4                                 0.30%               23.14MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:23] 3a8fdc9ef9a7        quirky_mclaren                           0.11%               24.47MiB / 7.706GiB   0.31%               486B / 0B           0B / 0B             16
[23:10:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:24] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:24] d8bb4bd933dc        peer0.hospital.test.com                  2.07%               60.7MiB / 7.706GiB    0.77%               3.36MB / 2.55MB     0B / 0B             22
[23:10:24] f7a8c605490c        peer0.healthcenter.test.com              2.39%               313.8MiB / 7.706GiB   3.98%               3.18MB / 2.61MB     0B / 0B             22
[23:10:24] 17425b2ffdd2        peer1.publichealth.test.com              2.49%               52.52MiB / 7.706GiB   0.67%               3.11MB / 2.54MB     0B / 0B             23
[23:10:24] d32fbc23edbb        peer2.publichealth.test.com              4.22%               60.06MiB / 7.706GiB   0.76%               3.16MB / 2.33MB     0B / 0B             23
[23:10:24] c8a0b1bbafff        peer2.hospital.test.com                  2.68%               56.86MiB / 7.706GiB   0.72%               3.2MB / 2.6MB       0B / 0B             23
[23:10:24] f8979462dc31        peer0.publichealth.test.com              1.91%               52.74MiB / 7.706GiB   0.67%               3.18MB / 2.41MB     0B / 0B             22
[23:10:24] 869c6cb868a0        peer1.healthcenter.test.com              7.88%               53.63MiB / 7.706GiB   0.68%               3.26MB / 2.46MB     0B / 0B             22
[23:10:24] 8eaa60821e7f        peer1.hospital.test.com                  1.69%               50.56MiB / 7.706GiB   0.64%               3.34MB / 2.55MB     0B / 0B             21
[23:10:24] 29ec9953b2da        peer2.healthcenter.test.com              5.39%               54.83MiB / 7.706GiB   0.69%               3.24MB / 2.42MB     0B / 0B             21
[23:10:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:24] 14d72566b51b        couchdb3                                 2.61%               22.34MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:24] 6b5281ecd39e        couchdb1                                 2.73%               28.77MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:24] 2b6f39a5abe4        couchdb2                                 2.62%               22.86MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:24] 2d5b7f229c87        couchdb6                                 2.33%               22.82MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:24] 993d9a397993        couchdb7                                 2.50%               24.04MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:24] f546123d1d72        orderer2.test.com                        0.52%               9.824MiB / 7.706GiB   0.12%               988kB / 1.04MB      0B / 0B             20
[23:10:24] 6d5e65426176        couchdb8                                 2.66%               20.97MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:24] c6a8517e6dfd        orderer3.test.com                        0.46%               12.8MiB / 7.706GiB    0.16%               1.02MB / 1.15MB     0B / 0B             19
[23:10:24] 7e10fc416bb5        couchdb0                                 2.51%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:24] 9304b2fb7d6a        orderer1.test.com                        1.80%               11.32MiB / 7.706GiB   0.14%               774kB / 890kB       0B / 0B             21
[23:10:24] 6e3a7d224f66        couchdb5                                 2.76%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:24] 802e3ac2f355        couchdb4                                 2.59%               23.14MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:24] 3a8fdc9ef9a7        quirky_mclaren                           649.93%             211.6MiB / 7.706GiB   2.68%               843B / 0B           0B / 0B             93
[23:10:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:24] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:24] d8bb4bd933dc        peer0.hospital.test.com                  2.07%               60.7MiB / 7.706GiB    0.77%               3.36MB / 2.55MB     0B / 0B             22
[23:10:24] f7a8c605490c        peer0.healthcenter.test.com              2.39%               313.8MiB / 7.706GiB   3.98%               3.18MB / 2.61MB     0B / 0B             22
[23:10:24] 17425b2ffdd2        peer1.publichealth.test.com              2.49%               52.52MiB / 7.706GiB   0.67%               3.11MB / 2.54MB     0B / 0B             23
[23:10:24] d32fbc23edbb        peer2.publichealth.test.com              4.22%               60.06MiB / 7.706GiB   0.76%               3.16MB / 2.33MB     0B / 0B             23
[23:10:24] c8a0b1bbafff        peer2.hospital.test.com                  2.68%               56.86MiB / 7.706GiB   0.72%               3.2MB / 2.6MB       0B / 0B             23
[23:10:24] f8979462dc31        peer0.publichealth.test.com              1.91%               52.74MiB / 7.706GiB   0.67%               3.18MB / 2.41MB     0B / 0B             22
[23:10:24] 869c6cb868a0        peer1.healthcenter.test.com              7.88%               53.63MiB / 7.706GiB   0.68%               3.26MB / 2.46MB     0B / 0B             22
[23:10:24] 8eaa60821e7f        peer1.hospital.test.com                  1.69%               50.56MiB / 7.706GiB   0.64%               3.34MB / 2.55MB     0B / 0B             21
[23:10:24] 29ec9953b2da        peer2.healthcenter.test.com              5.39%               54.83MiB / 7.706GiB   0.69%               3.24MB / 2.42MB     0B / 0B             21
[23:10:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:24] 14d72566b51b        couchdb3                                 2.61%               22.34MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:24] 6b5281ecd39e        couchdb1                                 2.73%               28.77MiB / 7.706GiB   0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:24] 2b6f39a5abe4        couchdb2                                 2.62%               22.86MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:24] 2d5b7f229c87        couchdb6                                 2.33%               22.82MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:24] 993d9a397993        couchdb7                                 2.50%               24.04MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:24] f546123d1d72        orderer2.test.com                        0.52%               9.824MiB / 7.706GiB   0.12%               988kB / 1.04MB      0B / 0B             20
[23:10:24] 6d5e65426176        couchdb8                                 2.66%               20.97MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:24] c6a8517e6dfd        orderer3.test.com                        0.46%               12.8MiB / 7.706GiB    0.16%               1.02MB / 1.15MB     0B / 0B             19
[23:10:24] 7e10fc416bb5        couchdb0                                 2.51%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:24] 9304b2fb7d6a        orderer1.test.com                        1.80%               11.32MiB / 7.706GiB   0.14%               774kB / 890kB       0B / 0B             21
[23:10:24] 6e3a7d224f66        couchdb5                                 2.76%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:24] 802e3ac2f355        couchdb4                                 2.59%               23.14MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:24] 3a8fdc9ef9a7        quirky_mclaren                           649.93%             211.6MiB / 7.706GiB   2.68%               843B / 0B           0B / 0B             93
[23:10:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:25] 9c7c60d2e79f        cli                                      0.02%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:25] d8bb4bd933dc        peer0.hospital.test.com                  5.58%               60.71MiB / 7.706GiB   0.77%               3.38MB / 2.57MB     0B / 0B             22
[23:10:25] f7a8c605490c        peer0.healthcenter.test.com              8.60%               313.9MiB / 7.706GiB   3.98%               3.19MB / 2.63MB     0B / 0B             22
[23:10:25] 17425b2ffdd2        peer1.publichealth.test.com              5.68%               52.53MiB / 7.706GiB   0.67%               3.12MB / 2.55MB     0B / 0B             23
[23:10:25] d32fbc23edbb        peer2.publichealth.test.com              5.16%               60.06MiB / 7.706GiB   0.76%               3.17MB / 2.34MB     0B / 0B             23
[23:10:25] c8a0b1bbafff        peer2.hospital.test.com                  10.25%              56.91MiB / 7.706GiB   0.72%               3.22MB / 2.61MB     0B / 0B             23
[23:10:25] f8979462dc31        peer0.publichealth.test.com              5.91%               53.58MiB / 7.706GiB   0.68%               3.2MB / 2.43MB      0B / 0B             22
[23:10:25] 869c6cb868a0        peer1.healthcenter.test.com              5.65%               53.7MiB / 7.706GiB    0.68%               3.27MB / 2.48MB     0B / 0B             22
[23:10:25] 8eaa60821e7f        peer1.hospital.test.com                  5.69%               50.57MiB / 7.706GiB   0.64%               3.35MB / 2.56MB     0B / 0B             21
[23:10:25] 29ec9953b2da        peer2.healthcenter.test.com              5.99%               54.84MiB / 7.706GiB   0.69%               3.26MB / 2.44MB     0B / 0B             21
[23:10:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:25] 14d72566b51b        couchdb3                                 0.65%               22.34MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:25] 6b5281ecd39e        couchdb1                                 0.50%               28.8MiB / 7.706GiB    0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:25] 2b6f39a5abe4        couchdb2                                 0.42%               22.86MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:25] 2d5b7f229c87        couchdb6                                 0.86%               22.84MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:25] 993d9a397993        couchdb7                                 0.34%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:25] f546123d1d72        orderer2.test.com                        0.47%               9.855MiB / 7.706GiB   0.12%               991kB / 1.05MB      0B / 0B             20
[23:10:25] 6d5e65426176        couchdb8                                 0.78%               20.99MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:25] c6a8517e6dfd        orderer3.test.com                        0.53%               12.83MiB / 7.706GiB   0.16%               1.02MB / 1.15MB     0B / 0B             19
[23:10:25] 7e10fc416bb5        couchdb0                                 0.63%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:25] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.33MiB / 7.706GiB   0.14%               776kB / 892kB       0B / 0B             21
[23:10:25] 6e3a7d224f66        couchdb5                                 0.50%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:25] 802e3ac2f355        couchdb4                                 1.57%               23.16MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:25] 3a8fdc9ef9a7        quirky_mclaren                           670.80%             212.4MiB / 7.706GiB   2.69%               1.98kB / 0B         0B / 0B             85
[23:10:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:25] 9c7c60d2e79f        cli                                      0.02%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:25] d8bb4bd933dc        peer0.hospital.test.com                  5.58%               60.71MiB / 7.706GiB   0.77%               3.38MB / 2.57MB     0B / 0B             22
[23:10:25] f7a8c605490c        peer0.healthcenter.test.com              8.60%               313.9MiB / 7.706GiB   3.98%               3.19MB / 2.63MB     0B / 0B             22
[23:10:25] 17425b2ffdd2        peer1.publichealth.test.com              5.68%               52.53MiB / 7.706GiB   0.67%               3.12MB / 2.55MB     0B / 0B             23
[23:10:25] d32fbc23edbb        peer2.publichealth.test.com              5.16%               60.06MiB / 7.706GiB   0.76%               3.17MB / 2.34MB     0B / 0B             23
[23:10:25] c8a0b1bbafff        peer2.hospital.test.com                  10.25%              56.91MiB / 7.706GiB   0.72%               3.22MB / 2.61MB     0B / 0B             23
[23:10:25] f8979462dc31        peer0.publichealth.test.com              5.91%               53.58MiB / 7.706GiB   0.68%               3.2MB / 2.43MB      0B / 0B             22
[23:10:25] 869c6cb868a0        peer1.healthcenter.test.com              5.65%               53.7MiB / 7.706GiB    0.68%               3.27MB / 2.48MB     0B / 0B             22
[23:10:25] 8eaa60821e7f        peer1.hospital.test.com                  5.69%               50.57MiB / 7.706GiB   0.64%               3.35MB / 2.56MB     0B / 0B             21
[23:10:25] 29ec9953b2da        peer2.healthcenter.test.com              5.99%               54.84MiB / 7.706GiB   0.69%               3.26MB / 2.44MB     0B / 0B             21
[23:10:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:25] 14d72566b51b        couchdb3                                 0.65%               22.34MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:25] 6b5281ecd39e        couchdb1                                 0.50%               28.8MiB / 7.706GiB    0.36%               186kB / 37.4kB      0B / 0B             35
[23:10:25] 2b6f39a5abe4        couchdb2                                 0.42%               22.86MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:25] 2d5b7f229c87        couchdb6                                 0.86%               22.84MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:25] 993d9a397993        couchdb7                                 0.34%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:25] f546123d1d72        orderer2.test.com                        0.47%               9.855MiB / 7.706GiB   0.12%               991kB / 1.05MB      0B / 0B             20
[23:10:25] 6d5e65426176        couchdb8                                 0.78%               20.99MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:25] c6a8517e6dfd        orderer3.test.com                        0.53%               12.83MiB / 7.706GiB   0.16%               1.02MB / 1.15MB     0B / 0B             19
[23:10:25] 7e10fc416bb5        couchdb0                                 0.63%               23.64MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:25] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.33MiB / 7.706GiB   0.14%               776kB / 892kB       0B / 0B             21
[23:10:25] 6e3a7d224f66        couchdb5                                 0.50%               23.22MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:25] 802e3ac2f355        couchdb4                                 1.57%               23.16MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:25] 3a8fdc9ef9a7        quirky_mclaren                           670.80%             212.4MiB / 7.706GiB   2.69%               1.98kB / 0B         0B / 0B             85
[23:10:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:26] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:26] d8bb4bd933dc        peer0.hospital.test.com                  6.33%               60.72MiB / 7.706GiB   0.77%               3.39MB / 2.58MB     0B / 0B             22
[23:10:26] f7a8c605490c        peer0.healthcenter.test.com              2.56%               313.9MiB / 7.706GiB   3.98%               3.2MB / 2.63MB      0B / 0B             22
[23:10:26] 17425b2ffdd2        peer1.publichealth.test.com              5.87%               52.53MiB / 7.706GiB   0.67%               3.14MB / 2.56MB     0B / 0B             23
[23:10:26] d32fbc23edbb        peer2.publichealth.test.com              7.52%               60.06MiB / 7.706GiB   0.76%               3.19MB / 2.35MB     0B / 0B             23
[23:10:26] c8a0b1bbafff        peer2.hospital.test.com                  2.56%               56.91MiB / 7.706GiB   0.72%               3.23MB / 2.62MB     0B / 0B             23
[23:10:26] f8979462dc31        peer0.publichealth.test.com              4.29%               53.75MiB / 7.706GiB   0.68%               3.2MB / 2.44MB      0B / 0B             22
[23:10:26] 869c6cb868a0        peer1.healthcenter.test.com              3.04%               53.7MiB / 7.706GiB    0.68%               3.28MB / 2.49MB     0B / 0B             22
[23:10:26] 8eaa60821e7f        peer1.hospital.test.com                  6.29%               50.6MiB / 7.706GiB    0.64%               3.36MB / 2.57MB     0B / 0B             21
[23:10:26] 29ec9953b2da        peer2.healthcenter.test.com              1.52%               54.84MiB / 7.706GiB   0.69%               3.26MB / 2.44MB     0B / 0B             21
[23:10:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:26] 14d72566b51b        couchdb3                                 0.55%               22.36MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:26] 6b5281ecd39e        couchdb1                                 0.65%               28.84MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:26] 2b6f39a5abe4        couchdb2                                 2.14%               22.88MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:26] 2d5b7f229c87        couchdb6                                 0.69%               22.85MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:26] 993d9a397993        couchdb7                                 0.38%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:26] f546123d1d72        orderer2.test.com                        0.66%               9.902MiB / 7.706GiB   0.13%               995kB / 1.05MB      0B / 0B             20
[23:10:26] 6d5e65426176        couchdb8                                 0.77%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:26] c6a8517e6dfd        orderer3.test.com                        0.57%               12.88MiB / 7.706GiB   0.16%               1.03MB / 1.15MB     0B / 0B             19
[23:10:26] 7e10fc416bb5        couchdb0                                 0.59%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:26] 9304b2fb7d6a        orderer1.test.com                        0.41%               11.34MiB / 7.706GiB   0.14%               779kB / 895kB       0B / 0B             21
[23:10:26] 6e3a7d224f66        couchdb5                                 0.68%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:26] 802e3ac2f355        couchdb4                                 0.54%               23.23MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:26] 3a8fdc9ef9a7        quirky_mclaren                           695.26%             243.1MiB / 7.706GiB   3.08%               2.18kB / 0B         0B / 0B             82
[23:10:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:26] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:26] d8bb4bd933dc        peer0.hospital.test.com                  6.33%               60.72MiB / 7.706GiB   0.77%               3.39MB / 2.58MB     0B / 0B             22
[23:10:26] f7a8c605490c        peer0.healthcenter.test.com              2.56%               313.9MiB / 7.706GiB   3.98%               3.2MB / 2.63MB      0B / 0B             22
[23:10:26] 17425b2ffdd2        peer1.publichealth.test.com              5.87%               52.53MiB / 7.706GiB   0.67%               3.14MB / 2.56MB     0B / 0B             23
[23:10:26] d32fbc23edbb        peer2.publichealth.test.com              7.52%               60.06MiB / 7.706GiB   0.76%               3.19MB / 2.35MB     0B / 0B             23
[23:10:26] c8a0b1bbafff        peer2.hospital.test.com                  2.56%               56.91MiB / 7.706GiB   0.72%               3.23MB / 2.62MB     0B / 0B             23
[23:10:26] f8979462dc31        peer0.publichealth.test.com              4.29%               53.75MiB / 7.706GiB   0.68%               3.2MB / 2.44MB      0B / 0B             22
[23:10:26] 869c6cb868a0        peer1.healthcenter.test.com              3.04%               53.7MiB / 7.706GiB    0.68%               3.28MB / 2.49MB     0B / 0B             22
[23:10:26] 8eaa60821e7f        peer1.hospital.test.com                  6.29%               50.6MiB / 7.706GiB    0.64%               3.36MB / 2.57MB     0B / 0B             21
[23:10:26] 29ec9953b2da        peer2.healthcenter.test.com              1.52%               54.84MiB / 7.706GiB   0.69%               3.26MB / 2.44MB     0B / 0B             21
[23:10:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:26] 14d72566b51b        couchdb3                                 0.55%               22.36MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:26] 6b5281ecd39e        couchdb1                                 0.65%               28.84MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:26] 2b6f39a5abe4        couchdb2                                 2.14%               22.88MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:26] 2d5b7f229c87        couchdb6                                 0.69%               22.85MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:26] 993d9a397993        couchdb7                                 0.38%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:26] f546123d1d72        orderer2.test.com                        0.66%               9.902MiB / 7.706GiB   0.13%               995kB / 1.05MB      0B / 0B             20
[23:10:26] 6d5e65426176        couchdb8                                 0.77%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:26] c6a8517e6dfd        orderer3.test.com                        0.57%               12.88MiB / 7.706GiB   0.16%               1.03MB / 1.15MB     0B / 0B             19
[23:10:26] 7e10fc416bb5        couchdb0                                 0.59%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:26] 9304b2fb7d6a        orderer1.test.com                        0.41%               11.34MiB / 7.706GiB   0.14%               779kB / 895kB       0B / 0B             21
[23:10:26] 6e3a7d224f66        couchdb5                                 0.68%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:26] 802e3ac2f355        couchdb4                                 0.54%               23.23MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:26] 3a8fdc9ef9a7        quirky_mclaren                           695.26%             243.1MiB / 7.706GiB   3.08%               2.18kB / 0B         0B / 0B             82
[23:10:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:27] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:27] d8bb4bd933dc        peer0.hospital.test.com                  6.33%               60.72MiB / 7.706GiB   0.77%               3.39MB / 2.58MB     0B / 0B             22
[23:10:27] f7a8c605490c        peer0.healthcenter.test.com              2.56%               313.9MiB / 7.706GiB   3.98%               3.2MB / 2.63MB      0B / 0B             22
[23:10:27] 17425b2ffdd2        peer1.publichealth.test.com              5.87%               52.53MiB / 7.706GiB   0.67%               3.14MB / 2.56MB     0B / 0B             23
[23:10:27] d32fbc23edbb        peer2.publichealth.test.com              7.52%               60.06MiB / 7.706GiB   0.76%               3.19MB / 2.35MB     0B / 0B             23
[23:10:27] c8a0b1bbafff        peer2.hospital.test.com                  2.56%               56.91MiB / 7.706GiB   0.72%               3.23MB / 2.62MB     0B / 0B             23
[23:10:27] f8979462dc31        peer0.publichealth.test.com              4.29%               53.75MiB / 7.706GiB   0.68%               3.2MB / 2.44MB      0B / 0B             22
[23:10:27] 869c6cb868a0        peer1.healthcenter.test.com              3.04%               53.7MiB / 7.706GiB    0.68%               3.28MB / 2.49MB     0B / 0B             22
[23:10:27] 8eaa60821e7f        peer1.hospital.test.com                  6.29%               50.6MiB / 7.706GiB    0.64%               3.36MB / 2.57MB     0B / 0B             21
[23:10:27] 29ec9953b2da        peer2.healthcenter.test.com              1.52%               54.84MiB / 7.706GiB   0.69%               3.26MB / 2.44MB     0B / 0B             21
[23:10:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:27] 14d72566b51b        couchdb3                                 0.55%               22.36MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:27] 6b5281ecd39e        couchdb1                                 0.65%               28.84MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:27] 2b6f39a5abe4        couchdb2                                 2.14%               22.88MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:27] 2d5b7f229c87        couchdb6                                 0.69%               22.85MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:27] 993d9a397993        couchdb7                                 0.38%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:27] f546123d1d72        orderer2.test.com                        0.66%               9.902MiB / 7.706GiB   0.13%               995kB / 1.05MB      0B / 0B             20
[23:10:27] 6d5e65426176        couchdb8                                 0.77%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:27] c6a8517e6dfd        orderer3.test.com                        0.57%               12.88MiB / 7.706GiB   0.16%               1.03MB / 1.15MB     0B / 0B             19
[23:10:27] 7e10fc416bb5        couchdb0                                 0.59%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:27] 9304b2fb7d6a        orderer1.test.com                        0.41%               11.34MiB / 7.706GiB   0.14%               779kB / 895kB       0B / 0B             21
[23:10:27] 6e3a7d224f66        couchdb5                                 0.68%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:27] 802e3ac2f355        couchdb4                                 0.54%               23.23MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:27] 3a8fdc9ef9a7        quirky_mclaren                           695.26%             243.1MiB / 7.706GiB   3.08%               2.18kB / 0B         0B / 0B             82
[23:10:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:27] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:27] d8bb4bd933dc        peer0.hospital.test.com                  2.83%               60.72MiB / 7.706GiB   0.77%               3.39MB / 2.58MB     0B / 0B             22
[23:10:27] f7a8c605490c        peer0.healthcenter.test.com              3.76%               314MiB / 7.706GiB     3.98%               3.21MB / 2.64MB     0B / 0B             22
[23:10:27] 17425b2ffdd2        peer1.publichealth.test.com              2.47%               52.54MiB / 7.706GiB   0.67%               3.14MB / 2.57MB     0B / 0B             23
[23:10:27] d32fbc23edbb        peer2.publichealth.test.com              1.79%               60.06MiB / 7.706GiB   0.76%               3.19MB / 2.35MB     0B / 0B             23
[23:10:27] c8a0b1bbafff        peer2.hospital.test.com                  2.67%               56.91MiB / 7.706GiB   0.72%               3.23MB / 2.63MB     0B / 0B             23
[23:10:27] f8979462dc31        peer0.publichealth.test.com              5.63%               53.75MiB / 7.706GiB   0.68%               3.22MB / 2.45MB     0B / 0B             22
[23:10:27] 869c6cb868a0        peer1.healthcenter.test.com              2.57%               53.7MiB / 7.706GiB    0.68%               3.28MB / 2.5MB      0B / 0B             22
[23:10:27] 8eaa60821e7f        peer1.hospital.test.com                  3.16%               50.61MiB / 7.706GiB   0.64%               3.37MB / 2.57MB     0B / 0B             21
[23:10:27] 29ec9953b2da        peer2.healthcenter.test.com              6.80%               54.84MiB / 7.706GiB   0.70%               3.27MB / 2.45MB     0B / 0B             21
[23:10:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:27] 14d72566b51b        couchdb3                                 0.56%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:27] 6b5281ecd39e        couchdb1                                 0.64%               28.86MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:27] 2b6f39a5abe4        couchdb2                                 0.69%               22.89MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:27] 2d5b7f229c87        couchdb6                                 0.57%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:27] 993d9a397993        couchdb7                                 0.20%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:27] f546123d1d72        orderer2.test.com                        0.57%               9.93MiB / 7.706GiB    0.13%               999kB / 1.05MB      0B / 0B             20
[23:10:27] 6d5e65426176        couchdb8                                 1.95%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:27] c6a8517e6dfd        orderer3.test.com                        0.59%               12.92MiB / 7.706GiB   0.16%               1.03MB / 1.16MB     0B / 0B             19
[23:10:27] 7e10fc416bb5        couchdb0                                 0.61%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:27] 9304b2fb7d6a        orderer1.test.com                        0.41%               11.34MiB / 7.706GiB   0.14%               781kB / 897kB       0B / 0B             21
[23:10:27] 6e3a7d224f66        couchdb5                                 0.68%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:27] 802e3ac2f355        couchdb4                                 0.62%               23.24MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:27] 3a8fdc9ef9a7        quirky_mclaren                           690.49%             186.8MiB / 7.706GiB   2.37%               2.28kB / 0B         0B / 0B             63
[23:10:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:28] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:28] d8bb4bd933dc        peer0.hospital.test.com                  2.83%               60.72MiB / 7.706GiB   0.77%               3.39MB / 2.58MB     0B / 0B             22
[23:10:28] f7a8c605490c        peer0.healthcenter.test.com              3.76%               314MiB / 7.706GiB     3.98%               3.21MB / 2.64MB     0B / 0B             22
[23:10:28] 17425b2ffdd2        peer1.publichealth.test.com              2.47%               52.54MiB / 7.706GiB   0.67%               3.14MB / 2.57MB     0B / 0B             23
[23:10:28] d32fbc23edbb        peer2.publichealth.test.com              1.79%               60.06MiB / 7.706GiB   0.76%               3.19MB / 2.35MB     0B / 0B             23
[23:10:28] c8a0b1bbafff        peer2.hospital.test.com                  2.67%               56.91MiB / 7.706GiB   0.72%               3.23MB / 2.63MB     0B / 0B             23
[23:10:28] f8979462dc31        peer0.publichealth.test.com              5.63%               53.75MiB / 7.706GiB   0.68%               3.22MB / 2.45MB     0B / 0B             22
[23:10:28] 869c6cb868a0        peer1.healthcenter.test.com              2.57%               53.7MiB / 7.706GiB    0.68%               3.28MB / 2.5MB      0B / 0B             22
[23:10:28] 8eaa60821e7f        peer1.hospital.test.com                  3.16%               50.61MiB / 7.706GiB   0.64%               3.37MB / 2.57MB     0B / 0B             21
[23:10:28] 29ec9953b2da        peer2.healthcenter.test.com              6.80%               54.84MiB / 7.706GiB   0.70%               3.27MB / 2.45MB     0B / 0B             21
[23:10:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:28] 14d72566b51b        couchdb3                                 0.56%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:28] 6b5281ecd39e        couchdb1                                 0.64%               28.86MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:28] 2b6f39a5abe4        couchdb2                                 0.69%               22.89MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:28] 2d5b7f229c87        couchdb6                                 0.57%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:28] 993d9a397993        couchdb7                                 0.20%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:28] f546123d1d72        orderer2.test.com                        0.57%               9.93MiB / 7.706GiB    0.13%               999kB / 1.05MB      0B / 0B             20
[23:10:28] 6d5e65426176        couchdb8                                 1.95%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:28] c6a8517e6dfd        orderer3.test.com                        0.59%               12.92MiB / 7.706GiB   0.16%               1.03MB / 1.16MB     0B / 0B             19
[23:10:28] 7e10fc416bb5        couchdb0                                 0.61%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:28] 9304b2fb7d6a        orderer1.test.com                        0.41%               11.34MiB / 7.706GiB   0.14%               781kB / 897kB       0B / 0B             21
[23:10:28] 6e3a7d224f66        couchdb5                                 0.68%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:28] 802e3ac2f355        couchdb4                                 0.62%               23.24MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:28] 3a8fdc9ef9a7        quirky_mclaren                           690.49%             186.8MiB / 7.706GiB   2.37%               2.28kB / 0B         0B / 0B             63
[23:10:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:28] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:28] d8bb4bd933dc        peer0.hospital.test.com                  2.11%               60.73MiB / 7.706GiB   0.77%               3.4MB / 2.58MB      0B / 0B             22
[23:10:28] f7a8c605490c        peer0.healthcenter.test.com              4.25%               314MiB / 7.706GiB     3.98%               3.22MB / 2.65MB     0B / 0B             22
[23:10:28] 17425b2ffdd2        peer1.publichealth.test.com              1.90%               52.54MiB / 7.706GiB   0.67%               3.14MB / 2.57MB     0B / 0B             23
[23:10:28] d32fbc23edbb        peer2.publichealth.test.com              2.27%               60.07MiB / 7.706GiB   0.76%               3.19MB / 2.36MB     0B / 0B             23
[23:10:28] c8a0b1bbafff        peer2.hospital.test.com                  3.13%               56.91MiB / 7.706GiB   0.72%               3.24MB / 2.63MB     0B / 0B             23
[23:10:28] f8979462dc31        peer0.publichealth.test.com              1.65%               53.75MiB / 7.706GiB   0.68%               3.22MB / 2.45MB     0B / 0B             22
[23:10:28] 869c6cb868a0        peer1.healthcenter.test.com              6.84%               53.71MiB / 7.706GiB   0.68%               3.3MB / 2.5MB       0B / 0B             22
[23:10:28] 8eaa60821e7f        peer1.hospital.test.com                  2.11%               50.61MiB / 7.706GiB   0.64%               3.37MB / 2.58MB     0B / 0B             21
[23:10:28] 29ec9953b2da        peer2.healthcenter.test.com              2.53%               54.84MiB / 7.706GiB   0.70%               3.27MB / 2.46MB     0B / 0B             21
[23:10:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:28] 14d72566b51b        couchdb3                                 0.27%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:28] 6b5281ecd39e        couchdb1                                 0.47%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:28] 2b6f39a5abe4        couchdb2                                 0.51%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:28] 2d5b7f229c87        couchdb6                                 0.53%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:28] 993d9a397993        couchdb7                                 0.34%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:28] f546123d1d72        orderer2.test.com                        0.45%               9.973MiB / 7.706GiB   0.13%               1MB / 1.06MB        0B / 0B             20
[23:10:28] 6d5e65426176        couchdb8                                 0.40%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:28] c6a8517e6dfd        orderer3.test.com                        0.45%               12.94MiB / 7.706GiB   0.16%               1.03MB / 1.16MB     0B / 0B             19
[23:10:28] 7e10fc416bb5        couchdb0                                 0.38%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:28] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.35MiB / 7.706GiB   0.14%               783kB / 900kB       0B / 0B             21
[23:10:28] 6e3a7d224f66        couchdb5                                 0.42%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:28] 802e3ac2f355        couchdb4                                 0.30%               23.24MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:28] 3a8fdc9ef9a7        quirky_mclaren                           512.16%             70.21MiB / 7.706GiB   0.89%               2.55kB / 0B         0B / 0B             33
[23:10:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:29] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:29] d8bb4bd933dc        peer0.hospital.test.com                  2.11%               60.73MiB / 7.706GiB   0.77%               3.4MB / 2.58MB      0B / 0B             22
[23:10:29] f7a8c605490c        peer0.healthcenter.test.com              4.25%               314MiB / 7.706GiB     3.98%               3.22MB / 2.65MB     0B / 0B             22
[23:10:29] 17425b2ffdd2        peer1.publichealth.test.com              1.90%               52.54MiB / 7.706GiB   0.67%               3.14MB / 2.57MB     0B / 0B             23
[23:10:29] d32fbc23edbb        peer2.publichealth.test.com              2.27%               60.07MiB / 7.706GiB   0.76%               3.19MB / 2.36MB     0B / 0B             23
[23:10:29] c8a0b1bbafff        peer2.hospital.test.com                  3.13%               56.91MiB / 7.706GiB   0.72%               3.24MB / 2.63MB     0B / 0B             23
[23:10:29] f8979462dc31        peer0.publichealth.test.com              1.65%               53.75MiB / 7.706GiB   0.68%               3.22MB / 2.45MB     0B / 0B             22
[23:10:29] 869c6cb868a0        peer1.healthcenter.test.com              6.84%               53.71MiB / 7.706GiB   0.68%               3.3MB / 2.5MB       0B / 0B             22
[23:10:29] 8eaa60821e7f        peer1.hospital.test.com                  2.11%               50.61MiB / 7.706GiB   0.64%               3.37MB / 2.58MB     0B / 0B             21
[23:10:29] 29ec9953b2da        peer2.healthcenter.test.com              2.53%               54.84MiB / 7.706GiB   0.70%               3.27MB / 2.46MB     0B / 0B             21
[23:10:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:29] 14d72566b51b        couchdb3                                 0.27%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:29] 6b5281ecd39e        couchdb1                                 0.47%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:29] 2b6f39a5abe4        couchdb2                                 0.51%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:29] 2d5b7f229c87        couchdb6                                 0.53%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:29] 993d9a397993        couchdb7                                 0.34%               24.05MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:29] f546123d1d72        orderer2.test.com                        0.45%               9.973MiB / 7.706GiB   0.13%               1MB / 1.06MB        0B / 0B             20
[23:10:29] 6d5e65426176        couchdb8                                 0.40%               21.05MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:29] c6a8517e6dfd        orderer3.test.com                        0.45%               12.94MiB / 7.706GiB   0.16%               1.03MB / 1.16MB     0B / 0B             19
[23:10:29] 7e10fc416bb5        couchdb0                                 0.38%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:29] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.35MiB / 7.706GiB   0.14%               783kB / 900kB       0B / 0B             21
[23:10:29] 6e3a7d224f66        couchdb5                                 0.42%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:29] 802e3ac2f355        couchdb4                                 0.30%               23.24MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:29] 3a8fdc9ef9a7        quirky_mclaren                           512.16%             70.21MiB / 7.706GiB   0.89%               2.55kB / 0B         0B / 0B             33
[23:10:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:29] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:29] d8bb4bd933dc        peer0.hospital.test.com                  3.34%               60.73MiB / 7.706GiB   0.77%               3.4MB / 2.59MB      0B / 0B             22
[23:10:29] f7a8c605490c        peer0.healthcenter.test.com              3.61%               314MiB / 7.706GiB     3.98%               3.23MB / 2.66MB     0B / 0B             22
[23:10:29] 17425b2ffdd2        peer1.publichealth.test.com              4.44%               52.54MiB / 7.706GiB   0.67%               3.16MB / 2.59MB     0B / 0B             23
[23:10:29] d32fbc23edbb        peer2.publichealth.test.com              6.64%               60.08MiB / 7.706GiB   0.76%               3.21MB / 2.37MB     0B / 0B             23
[23:10:29] c8a0b1bbafff        peer2.hospital.test.com                  6.30%               56.93MiB / 7.706GiB   0.72%               3.25MB / 2.64MB     0B / 0B             23
[23:10:29] f8979462dc31        peer0.publichealth.test.com              3.46%               53.76MiB / 7.706GiB   0.68%               3.23MB / 2.46MB     0B / 0B             22
[23:10:29] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               53.73MiB / 7.706GiB   0.68%               3.31MB / 2.52MB     0B / 0B             22
[23:10:29] 8eaa60821e7f        peer1.hospital.test.com                  3.60%               50.61MiB / 7.706GiB   0.64%               3.38MB / 2.59MB     0B / 0B             21
[23:10:29] 29ec9953b2da        peer2.healthcenter.test.com              4.57%               54.84MiB / 7.706GiB   0.70%               3.29MB / 2.47MB     0B / 0B             21
[23:10:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:29] 14d72566b51b        couchdb3                                 0.37%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:29] 6b5281ecd39e        couchdb1                                 0.48%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:29] 2b6f39a5abe4        couchdb2                                 0.47%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:29] 2d5b7f229c87        couchdb6                                 0.46%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:29] 993d9a397993        couchdb7                                 0.38%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:29] f546123d1d72        orderer2.test.com                        0.42%               9.996MiB / 7.706GiB   0.13%               1.01MB / 1.06MB     0B / 0B             20
[23:10:29] 6d5e65426176        couchdb8                                 0.63%               21.06MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:29] c6a8517e6dfd        orderer3.test.com                        0.41%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.16MB     0B / 0B             19
[23:10:29] 7e10fc416bb5        couchdb0                                 0.46%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:29] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.36MiB / 7.706GiB   0.14%               785kB / 902kB       0B / 0B             21
[23:10:29] 6e3a7d224f66        couchdb5                                 0.54%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:29] 802e3ac2f355        couchdb4                                 0.43%               23.27MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:29] 3a8fdc9ef9a7        quirky_mclaren                           156.10%             138.2MiB / 7.706GiB   1.75%               2.55kB / 0B         0B / 0B             33
[23:10:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:30] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:30] d8bb4bd933dc        peer0.hospital.test.com                  3.34%               60.73MiB / 7.706GiB   0.77%               3.4MB / 2.59MB      0B / 0B             22
[23:10:30] f7a8c605490c        peer0.healthcenter.test.com              3.61%               314MiB / 7.706GiB     3.98%               3.23MB / 2.66MB     0B / 0B             22
[23:10:30] 17425b2ffdd2        peer1.publichealth.test.com              4.44%               52.54MiB / 7.706GiB   0.67%               3.16MB / 2.59MB     0B / 0B             23
[23:10:30] d32fbc23edbb        peer2.publichealth.test.com              6.64%               60.08MiB / 7.706GiB   0.76%               3.21MB / 2.37MB     0B / 0B             23
[23:10:30] c8a0b1bbafff        peer2.hospital.test.com                  6.30%               56.93MiB / 7.706GiB   0.72%               3.25MB / 2.64MB     0B / 0B             23
[23:10:30] f8979462dc31        peer0.publichealth.test.com              3.46%               53.76MiB / 7.706GiB   0.68%               3.23MB / 2.46MB     0B / 0B             22
[23:10:30] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               53.73MiB / 7.706GiB   0.68%               3.31MB / 2.52MB     0B / 0B             22
[23:10:30] 8eaa60821e7f        peer1.hospital.test.com                  3.60%               50.61MiB / 7.706GiB   0.64%               3.38MB / 2.59MB     0B / 0B             21
[23:10:30] 29ec9953b2da        peer2.healthcenter.test.com              4.57%               54.84MiB / 7.706GiB   0.70%               3.29MB / 2.47MB     0B / 0B             21
[23:10:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:30] 14d72566b51b        couchdb3                                 0.37%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:30] 6b5281ecd39e        couchdb1                                 0.48%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:30] 2b6f39a5abe4        couchdb2                                 0.47%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:30] 2d5b7f229c87        couchdb6                                 0.46%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:30] 993d9a397993        couchdb7                                 0.38%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:30] f546123d1d72        orderer2.test.com                        0.42%               9.996MiB / 7.706GiB   0.13%               1.01MB / 1.06MB     0B / 0B             20
[23:10:30] 6d5e65426176        couchdb8                                 0.63%               21.06MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:30] c6a8517e6dfd        orderer3.test.com                        0.41%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.16MB     0B / 0B             19
[23:10:30] 7e10fc416bb5        couchdb0                                 0.46%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:30] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.36MiB / 7.706GiB   0.14%               785kB / 902kB       0B / 0B             21
[23:10:30] 6e3a7d224f66        couchdb5                                 0.54%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:30] 802e3ac2f355        couchdb4                                 0.43%               23.27MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:30] 3a8fdc9ef9a7        quirky_mclaren                           156.10%             138.2MiB / 7.706GiB   1.75%               2.55kB / 0B         0B / 0B             33
[23:10:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:30] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:30] d8bb4bd933dc        peer0.hospital.test.com                  4.77%               60.74MiB / 7.706GiB   0.77%               3.42MB / 2.6MB      0B / 0B             22
[23:10:30] f7a8c605490c        peer0.healthcenter.test.com              3.02%               314.1MiB / 7.706GiB   3.98%               3.23MB / 2.67MB     0B / 0B             22
[23:10:30] 17425b2ffdd2        peer1.publichealth.test.com              4.04%               52.54MiB / 7.706GiB   0.67%               3.17MB / 2.59MB     0B / 0B             23
[23:10:30] d32fbc23edbb        peer2.publichealth.test.com              2.85%               60.1MiB / 7.706GiB    0.76%               3.21MB / 2.38MB     0B / 0B             23
[23:10:30] c8a0b1bbafff        peer2.hospital.test.com                  2.99%               56.93MiB / 7.706GiB   0.72%               3.26MB / 2.65MB     0B / 0B             23
[23:10:30] f8979462dc31        peer0.publichealth.test.com              4.53%               53.77MiB / 7.706GiB   0.68%               3.24MB / 2.47MB     0B / 0B             22
[23:10:30] 869c6cb868a0        peer1.healthcenter.test.com              2.89%               53.74MiB / 7.706GiB   0.68%               3.31MB / 2.53MB     0B / 0B             22
[23:10:30] 8eaa60821e7f        peer1.hospital.test.com                  5.11%               50.62MiB / 7.706GiB   0.64%               3.39MB / 2.6MB      0B / 0B             21
[23:10:30] 29ec9953b2da        peer2.healthcenter.test.com              2.48%               54.84MiB / 7.706GiB   0.70%               3.29MB / 2.47MB     0B / 0B             21
[23:10:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:30] 14d72566b51b        couchdb3                                 0.35%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:30] 6b5281ecd39e        couchdb1                                 0.42%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:30] 2b6f39a5abe4        couchdb2                                 0.60%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:30] 2d5b7f229c87        couchdb6                                 0.65%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:30] 993d9a397993        couchdb7                                 0.35%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:30] f546123d1d72        orderer2.test.com                        0.41%               10.03MiB / 7.706GiB   0.13%               1.01MB / 1.06MB     0B / 0B             20
[23:10:30] 6d5e65426176        couchdb8                                 0.36%               21.06MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:30] c6a8517e6dfd        orderer3.test.com                        0.37%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.17MB     0B / 0B             19
[23:10:30] 7e10fc416bb5        couchdb0                                 0.43%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:30] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.36MiB / 7.706GiB   0.14%               788kB / 904kB       0B / 0B             21
[23:10:30] 6e3a7d224f66        couchdb5                                 0.33%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:30] 802e3ac2f355        couchdb4                                 0.39%               23.27MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:30] 3a8fdc9ef9a7        quirky_mclaren                           183.38%             355.1MiB / 7.706GiB   4.50%               2.55kB / 0B         0B / 0B             33
[23:10:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:31] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:31] d8bb4bd933dc        peer0.hospital.test.com                  4.77%               60.74MiB / 7.706GiB   0.77%               3.42MB / 2.6MB      0B / 0B             22
[23:10:31] f7a8c605490c        peer0.healthcenter.test.com              3.02%               314.1MiB / 7.706GiB   3.98%               3.23MB / 2.67MB     0B / 0B             22
[23:10:31] 17425b2ffdd2        peer1.publichealth.test.com              4.04%               52.54MiB / 7.706GiB   0.67%               3.17MB / 2.59MB     0B / 0B             23
[23:10:31] d32fbc23edbb        peer2.publichealth.test.com              2.85%               60.1MiB / 7.706GiB    0.76%               3.21MB / 2.38MB     0B / 0B             23
[23:10:31] c8a0b1bbafff        peer2.hospital.test.com                  2.99%               56.93MiB / 7.706GiB   0.72%               3.26MB / 2.65MB     0B / 0B             23
[23:10:31] f8979462dc31        peer0.publichealth.test.com              4.53%               53.77MiB / 7.706GiB   0.68%               3.24MB / 2.47MB     0B / 0B             22
[23:10:31] 869c6cb868a0        peer1.healthcenter.test.com              2.89%               53.74MiB / 7.706GiB   0.68%               3.31MB / 2.53MB     0B / 0B             22
[23:10:31] 8eaa60821e7f        peer1.hospital.test.com                  5.11%               50.62MiB / 7.706GiB   0.64%               3.39MB / 2.6MB      0B / 0B             21
[23:10:31] 29ec9953b2da        peer2.healthcenter.test.com              2.48%               54.84MiB / 7.706GiB   0.70%               3.29MB / 2.47MB     0B / 0B             21
[23:10:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:31] 14d72566b51b        couchdb3                                 0.35%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:31] 6b5281ecd39e        couchdb1                                 0.42%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:31] 2b6f39a5abe4        couchdb2                                 0.60%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:31] 2d5b7f229c87        couchdb6                                 0.65%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:31] 993d9a397993        couchdb7                                 0.35%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:31] f546123d1d72        orderer2.test.com                        0.41%               10.03MiB / 7.706GiB   0.13%               1.01MB / 1.06MB     0B / 0B             20
[23:10:31] 6d5e65426176        couchdb8                                 0.36%               21.06MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:31] c6a8517e6dfd        orderer3.test.com                        0.37%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.17MB     0B / 0B             19
[23:10:31] 7e10fc416bb5        couchdb0                                 0.43%               23.66MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:31] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.36MiB / 7.706GiB   0.14%               788kB / 904kB       0B / 0B             21
[23:10:31] 6e3a7d224f66        couchdb5                                 0.33%               23.25MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:31] 802e3ac2f355        couchdb4                                 0.39%               23.27MiB / 7.706GiB   0.29%               185kB / 37.7kB      0B / 0B             35
[23:10:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:31] 3a8fdc9ef9a7        quirky_mclaren                           183.38%             355.1MiB / 7.706GiB   4.50%               2.55kB / 0B         0B / 0B             33
[23:10:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:31] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:31] d8bb4bd933dc        peer0.hospital.test.com                  3.36%               60.74MiB / 7.706GiB   0.77%               3.43MB / 2.61MB     0B / 0B             22
[23:10:31] f7a8c605490c        peer0.healthcenter.test.com              3.90%               314.1MiB / 7.706GiB   3.98%               3.24MB / 2.68MB     0B / 0B             22
[23:10:31] 17425b2ffdd2        peer1.publichealth.test.com              3.01%               52.54MiB / 7.706GiB   0.67%               3.17MB / 2.6MB      0B / 0B             23
[23:10:31] d32fbc23edbb        peer2.publichealth.test.com              3.17%               60.11MiB / 7.706GiB   0.76%               3.22MB / 2.39MB     0B / 0B             23
[23:10:31] c8a0b1bbafff        peer2.hospital.test.com                  2.97%               56.93MiB / 7.706GiB   0.72%               3.27MB / 2.66MB     0B / 0B             23
[23:10:31] f8979462dc31        peer0.publichealth.test.com              3.64%               53.77MiB / 7.706GiB   0.68%               3.25MB / 2.48MB     0B / 0B             22
[23:10:31] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               53.81MiB / 7.706GiB   0.68%               3.32MB / 2.53MB     0B / 0B             22
[23:10:31] 8eaa60821e7f        peer1.hospital.test.com                  3.07%               50.63MiB / 7.706GiB   0.64%               3.4MB / 2.61MB      0B / 0B             21
[23:10:31] 29ec9953b2da        peer2.healthcenter.test.com              6.31%               54.85MiB / 7.706GiB   0.70%               3.3MB / 2.48MB      0B / 0B             21
[23:10:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:31] 14d72566b51b        couchdb3                                 0.42%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:31] 6b5281ecd39e        couchdb1                                 0.43%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:31] 2b6f39a5abe4        couchdb2                                 0.51%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:31] 2d5b7f229c87        couchdb6                                 0.35%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:31] 993d9a397993        couchdb7                                 0.21%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:31] f546123d1d72        orderer2.test.com                        0.43%               10.05MiB / 7.706GiB   0.13%               1.01MB / 1.07MB     0B / 0B             20
[23:10:31] 6d5e65426176        couchdb8                                 0.69%               21.09MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:31] c6a8517e6dfd        orderer3.test.com                        0.42%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.17MB     0B / 0B             19
[23:10:31] 7e10fc416bb5        couchdb0                                 0.45%               23.67MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:31] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.37MiB / 7.706GiB   0.14%               790kB / 906kB       0B / 0B             21
[23:10:31] 6e3a7d224f66        couchdb5                                 0.51%               23.26MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:31] 802e3ac2f355        couchdb4                                 0.41%               23.28MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:31] 3a8fdc9ef9a7        quirky_mclaren                           235.84%             570.6MiB / 7.706GiB   7.23%               2.66kB / 0B         0B / 0B             33
[23:10:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:32] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:32] d8bb4bd933dc        peer0.hospital.test.com                  3.36%               60.74MiB / 7.706GiB   0.77%               3.43MB / 2.61MB     0B / 0B             22
[23:10:32] f7a8c605490c        peer0.healthcenter.test.com              3.90%               314.1MiB / 7.706GiB   3.98%               3.24MB / 2.68MB     0B / 0B             22
[23:10:32] 17425b2ffdd2        peer1.publichealth.test.com              3.01%               52.54MiB / 7.706GiB   0.67%               3.17MB / 2.6MB      0B / 0B             23
[23:10:32] d32fbc23edbb        peer2.publichealth.test.com              3.17%               60.11MiB / 7.706GiB   0.76%               3.22MB / 2.39MB     0B / 0B             23
[23:10:32] c8a0b1bbafff        peer2.hospital.test.com                  2.97%               56.93MiB / 7.706GiB   0.72%               3.27MB / 2.66MB     0B / 0B             23
[23:10:32] f8979462dc31        peer0.publichealth.test.com              3.64%               53.77MiB / 7.706GiB   0.68%               3.25MB / 2.48MB     0B / 0B             22
[23:10:32] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               53.81MiB / 7.706GiB   0.68%               3.32MB / 2.53MB     0B / 0B             22
[23:10:32] 8eaa60821e7f        peer1.hospital.test.com                  3.07%               50.63MiB / 7.706GiB   0.64%               3.4MB / 2.61MB      0B / 0B             21
[23:10:32] 29ec9953b2da        peer2.healthcenter.test.com              6.31%               54.85MiB / 7.706GiB   0.70%               3.3MB / 2.48MB      0B / 0B             21
[23:10:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:32] 14d72566b51b        couchdb3                                 0.42%               22.38MiB / 7.706GiB   0.28%               185kB / 38.1kB      0B / 0B             35
[23:10:32] 6b5281ecd39e        couchdb1                                 0.43%               28.89MiB / 7.706GiB   0.37%               186kB / 37.4kB      0B / 0B             35
[23:10:32] 2b6f39a5abe4        couchdb2                                 0.51%               22.91MiB / 7.706GiB   0.29%               186kB / 37.5kB      0B / 0B             35
[23:10:32] 2d5b7f229c87        couchdb6                                 0.35%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:32] 993d9a397993        couchdb7                                 0.21%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:32] f546123d1d72        orderer2.test.com                        0.43%               10.05MiB / 7.706GiB   0.13%               1.01MB / 1.07MB     0B / 0B             20
[23:10:32] 6d5e65426176        couchdb8                                 0.69%               21.09MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:32] c6a8517e6dfd        orderer3.test.com                        0.42%               12.94MiB / 7.706GiB   0.16%               1.04MB / 1.17MB     0B / 0B             19
[23:10:32] 7e10fc416bb5        couchdb0                                 0.45%               23.67MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:32] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.37MiB / 7.706GiB   0.14%               790kB / 906kB       0B / 0B             21
[23:10:32] 6e3a7d224f66        couchdb5                                 0.51%               23.26MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:32] 802e3ac2f355        couchdb4                                 0.41%               23.28MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:32] 3a8fdc9ef9a7        quirky_mclaren                           235.84%             570.6MiB / 7.706GiB   7.23%               2.66kB / 0B         0B / 0B             33
[23:10:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:32] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:32] d8bb4bd933dc        peer0.hospital.test.com                  1.82%               60.75MiB / 7.706GiB   0.77%               3.43MB / 2.62MB     0B / 0B             22
[23:10:32] f7a8c605490c        peer0.healthcenter.test.com              4.26%               316.2MiB / 7.706GiB   4.01%               3.25MB / 2.68MB     0B / 0B             22
[23:10:32] 17425b2ffdd2        peer1.publichealth.test.com              1.79%               52.54MiB / 7.706GiB   0.67%               3.18MB / 2.61MB     0B / 0B             23
[23:10:32] d32fbc23edbb        peer2.publichealth.test.com              1.98%               60.11MiB / 7.706GiB   0.76%               3.23MB / 2.39MB     0B / 0B             23
[23:10:32] c8a0b1bbafff        peer2.hospital.test.com                  3.09%               56.94MiB / 7.706GiB   0.72%               3.27MB / 2.67MB     0B / 0B             23
[23:10:32] f8979462dc31        peer0.publichealth.test.com              1.78%               53.77MiB / 7.706GiB   0.68%               3.25MB / 2.49MB     0B / 0B             22
[23:10:32] 869c6cb868a0        peer1.healthcenter.test.com              7.64%               53.96MiB / 7.706GiB   0.68%               3.33MB / 2.54MB     0B / 0B             22
[23:10:32] 8eaa60821e7f        peer1.hospital.test.com                  1.99%               50.63MiB / 7.706GiB   0.64%               3.41MB / 2.61MB     0B / 0B             21
[23:10:32] 29ec9953b2da        peer2.healthcenter.test.com              1.96%               54.85MiB / 7.706GiB   0.70%               3.31MB / 2.49MB     0B / 0B             21
[23:10:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:32] 14d72566b51b        couchdb3                                 0.24%               22.38MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:32] 6b5281ecd39e        couchdb1                                 0.40%               28.89MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:32] 2b6f39a5abe4        couchdb2                                 0.46%               22.91MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:32] 2d5b7f229c87        couchdb6                                 0.51%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:32] 993d9a397993        couchdb7                                 0.31%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:32] f546123d1d72        orderer2.test.com                        0.44%               10.09MiB / 7.706GiB   0.13%               1.01MB / 1.07MB     0B / 0B             20
[23:10:32] 6d5e65426176        couchdb8                                 0.33%               21.16MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:32] c6a8517e6dfd        orderer3.test.com                        0.42%               13.07MiB / 7.706GiB   0.17%               1.05MB / 1.17MB     0B / 0B             19
[23:10:32] 7e10fc416bb5        couchdb0                                 0.31%               23.67MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:32] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.37MiB / 7.706GiB   0.14%               792kB / 908kB       0B / 0B             21
[23:10:32] 6e3a7d224f66        couchdb5                                 0.26%               23.26MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:32] 802e3ac2f355        couchdb4                                 0.27%               23.29MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:32] 3a8fdc9ef9a7        quirky_mclaren                           97.79%              872.2MiB / 7.706GiB   11.05%              2.66kB / 0B         0B / 0B             33
[23:10:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:33] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:33] d8bb4bd933dc        peer0.hospital.test.com                  1.82%               60.75MiB / 7.706GiB   0.77%               3.43MB / 2.62MB     0B / 0B             22
[23:10:33] f7a8c605490c        peer0.healthcenter.test.com              4.26%               316.2MiB / 7.706GiB   4.01%               3.25MB / 2.68MB     0B / 0B             22
[23:10:33] 17425b2ffdd2        peer1.publichealth.test.com              1.79%               52.54MiB / 7.706GiB   0.67%               3.18MB / 2.61MB     0B / 0B             23
[23:10:33] d32fbc23edbb        peer2.publichealth.test.com              1.98%               60.11MiB / 7.706GiB   0.76%               3.23MB / 2.39MB     0B / 0B             23
[23:10:33] c8a0b1bbafff        peer2.hospital.test.com                  3.09%               56.94MiB / 7.706GiB   0.72%               3.27MB / 2.67MB     0B / 0B             23
[23:10:33] f8979462dc31        peer0.publichealth.test.com              1.78%               53.77MiB / 7.706GiB   0.68%               3.25MB / 2.49MB     0B / 0B             22
[23:10:33] 869c6cb868a0        peer1.healthcenter.test.com              7.64%               53.96MiB / 7.706GiB   0.68%               3.33MB / 2.54MB     0B / 0B             22
[23:10:33] 8eaa60821e7f        peer1.hospital.test.com                  1.99%               50.63MiB / 7.706GiB   0.64%               3.41MB / 2.61MB     0B / 0B             21
[23:10:33] 29ec9953b2da        peer2.healthcenter.test.com              1.96%               54.85MiB / 7.706GiB   0.70%               3.31MB / 2.49MB     0B / 0B             21
[23:10:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:33] 14d72566b51b        couchdb3                                 0.24%               22.38MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:33] 6b5281ecd39e        couchdb1                                 0.40%               28.89MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:33] 2b6f39a5abe4        couchdb2                                 0.46%               22.91MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:33] 2d5b7f229c87        couchdb6                                 0.51%               22.86MiB / 7.706GiB   0.29%               186kB / 37.2kB      0B / 0B             35
[23:10:33] 993d9a397993        couchdb7                                 0.31%               24.06MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:33] f546123d1d72        orderer2.test.com                        0.44%               10.09MiB / 7.706GiB   0.13%               1.01MB / 1.07MB     0B / 0B             20
[23:10:33] 6d5e65426176        couchdb8                                 0.33%               21.16MiB / 7.706GiB   0.27%               185kB / 37.5kB      0B / 0B             35
[23:10:33] c6a8517e6dfd        orderer3.test.com                        0.42%               13.07MiB / 7.706GiB   0.17%               1.05MB / 1.17MB     0B / 0B             19
[23:10:33] 7e10fc416bb5        couchdb0                                 0.31%               23.67MiB / 7.706GiB   0.30%               185kB / 37.6kB      0B / 0B             35
[23:10:33] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.37MiB / 7.706GiB   0.14%               792kB / 908kB       0B / 0B             21
[23:10:33] 6e3a7d224f66        couchdb5                                 0.26%               23.26MiB / 7.706GiB   0.29%               185kB / 37.6kB      0B / 0B             35
[23:10:33] 802e3ac2f355        couchdb4                                 0.27%               23.29MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:33] 3a8fdc9ef9a7        quirky_mclaren                           97.79%              872.2MiB / 7.706GiB   11.05%              2.66kB / 0B         0B / 0B             33
[23:10:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:33] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:33] d8bb4bd933dc        peer0.hospital.test.com                  1.80%               60.75MiB / 7.706GiB   0.77%               3.43MB / 2.63MB     0B / 0B             22
[23:10:33] f7a8c605490c        peer0.healthcenter.test.com              1.47%               316.2MiB / 7.706GiB   4.01%               3.25MB / 2.69MB     0B / 0B             22
[23:10:33] 17425b2ffdd2        peer1.publichealth.test.com              2.10%               52.54MiB / 7.706GiB   0.67%               3.18MB / 2.61MB     0B / 0B             23
[23:10:33] d32fbc23edbb        peer2.publichealth.test.com              5.80%               60.11MiB / 7.706GiB   0.76%               3.23MB / 2.39MB     0B / 0B             23
[23:10:33] c8a0b1bbafff        peer2.hospital.test.com                  4.04%               56.94MiB / 7.706GiB   0.72%               3.28MB / 2.67MB     0B / 0B             23
[23:10:33] f8979462dc31        peer0.publichealth.test.com              2.04%               53.77MiB / 7.706GiB   0.68%               3.26MB / 2.5MB      0B / 0B             22
[23:10:33] 869c6cb868a0        peer1.healthcenter.test.com              1.94%               53.96MiB / 7.706GiB   0.68%               3.33MB / 2.54MB     0B / 0B             22
[23:10:33] 8eaa60821e7f        peer1.hospital.test.com                  3.74%               50.64MiB / 7.706GiB   0.64%               3.41MB / 2.61MB     0B / 0B             21
[23:10:33] 29ec9953b2da        peer2.healthcenter.test.com              2.80%               54.85MiB / 7.706GiB   0.70%               3.31MB / 2.49MB     0B / 0B             21
[23:10:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:33] 14d72566b51b        couchdb3                                 0.40%               22.38MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:33] 6b5281ecd39e        couchdb1                                 0.42%               28.89MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:33] 2b6f39a5abe4        couchdb2                                 0.45%               22.91MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:33] 2d5b7f229c87        couchdb6                                 2.26%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:33] 993d9a397993        couchdb7                                 2.31%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:33] f546123d1d72        orderer2.test.com                        0.47%               10.11MiB / 7.706GiB   0.13%               1.02MB / 1.07MB     0B / 0B             20
[23:10:33] 6d5e65426176        couchdb8                                 2.41%               21.2MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:33] c6a8517e6dfd        orderer3.test.com                        0.45%               12.98MiB / 7.706GiB   0.16%               1.05MB / 1.18MB     0B / 0B             19
[23:10:33] 7e10fc416bb5        couchdb0                                 0.47%               23.67MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:33] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.37MiB / 7.706GiB   0.14%               794kB / 910kB       0B / 0B             21
[23:10:33] 6e3a7d224f66        couchdb5                                 0.56%               23.26MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:33] 802e3ac2f355        couchdb4                                 1.54%               23.3MiB / 7.706GiB    0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:33] 3a8fdc9ef9a7        quirky_mclaren                           368.38%             1022MiB / 7.706GiB    12.95%              2.66kB / 0B         0B / 0B             33
[23:10:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:34] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:34] d8bb4bd933dc        peer0.hospital.test.com                  1.80%               60.75MiB / 7.706GiB   0.77%               3.43MB / 2.63MB     0B / 0B             22
[23:10:34] f7a8c605490c        peer0.healthcenter.test.com              1.47%               316.2MiB / 7.706GiB   4.01%               3.25MB / 2.69MB     0B / 0B             22
[23:10:34] 17425b2ffdd2        peer1.publichealth.test.com              2.10%               52.54MiB / 7.706GiB   0.67%               3.18MB / 2.61MB     0B / 0B             23
[23:10:34] d32fbc23edbb        peer2.publichealth.test.com              5.80%               60.11MiB / 7.706GiB   0.76%               3.23MB / 2.39MB     0B / 0B             23
[23:10:34] c8a0b1bbafff        peer2.hospital.test.com                  4.04%               56.94MiB / 7.706GiB   0.72%               3.28MB / 2.67MB     0B / 0B             23
[23:10:34] f8979462dc31        peer0.publichealth.test.com              2.04%               53.77MiB / 7.706GiB   0.68%               3.26MB / 2.5MB      0B / 0B             22
[23:10:34] 869c6cb868a0        peer1.healthcenter.test.com              1.94%               53.96MiB / 7.706GiB   0.68%               3.33MB / 2.54MB     0B / 0B             22
[23:10:34] 8eaa60821e7f        peer1.hospital.test.com                  3.74%               50.64MiB / 7.706GiB   0.64%               3.41MB / 2.61MB     0B / 0B             21
[23:10:34] 29ec9953b2da        peer2.healthcenter.test.com              2.80%               54.85MiB / 7.706GiB   0.70%               3.31MB / 2.49MB     0B / 0B             21
[23:10:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:34] 14d72566b51b        couchdb3                                 0.40%               22.38MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:34] 6b5281ecd39e        couchdb1                                 0.42%               28.89MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:34] 2b6f39a5abe4        couchdb2                                 0.45%               22.91MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:34] 2d5b7f229c87        couchdb6                                 2.26%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:34] 993d9a397993        couchdb7                                 2.31%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:34] f546123d1d72        orderer2.test.com                        0.47%               10.11MiB / 7.706GiB   0.13%               1.02MB / 1.07MB     0B / 0B             20
[23:10:34] 6d5e65426176        couchdb8                                 2.41%               21.2MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:34] c6a8517e6dfd        orderer3.test.com                        0.45%               12.98MiB / 7.706GiB   0.16%               1.05MB / 1.18MB     0B / 0B             19
[23:10:34] 7e10fc416bb5        couchdb0                                 0.47%               23.67MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:34] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.37MiB / 7.706GiB   0.14%               794kB / 910kB       0B / 0B             21
[23:10:34] 6e3a7d224f66        couchdb5                                 0.56%               23.26MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:34] 802e3ac2f355        couchdb4                                 1.54%               23.3MiB / 7.706GiB    0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:34] 3a8fdc9ef9a7        quirky_mclaren                           368.38%             1022MiB / 7.706GiB    12.95%              2.66kB / 0B         0B / 0B             33
[23:10:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:34] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:34] d8bb4bd933dc        peer0.hospital.test.com                  8.39%               60.78MiB / 7.706GiB   0.77%               3.46MB / 2.65MB     0B / 0B             22
[23:10:34] f7a8c605490c        peer0.healthcenter.test.com              6.41%               318.4MiB / 7.706GiB   4.03%               3.27MB / 2.71MB     0B / 0B             22
[23:10:34] 17425b2ffdd2        peer1.publichealth.test.com              6.96%               52.56MiB / 7.706GiB   0.67%               3.21MB / 2.64MB     0B / 0B             23
[23:10:34] d32fbc23edbb        peer2.publichealth.test.com              6.47%               60.12MiB / 7.706GiB   0.76%               3.25MB / 2.41MB     0B / 0B             23
[23:10:34] c8a0b1bbafff        peer2.hospital.test.com                  4.99%               57.02MiB / 7.706GiB   0.72%               3.29MB / 2.69MB     0B / 0B             23
[23:10:34] f8979462dc31        peer0.publichealth.test.com              7.18%               53.78MiB / 7.706GiB   0.68%               3.28MB / 2.51MB     0B / 0B             22
[23:10:34] 869c6cb868a0        peer1.healthcenter.test.com              6.84%               53.98MiB / 7.706GiB   0.68%               3.35MB / 2.57MB     0B / 0B             22
[23:10:34] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               50.65MiB / 7.706GiB   0.64%               3.43MB / 2.63MB     0B / 0B             21
[23:10:34] 29ec9953b2da        peer2.healthcenter.test.com              5.26%               54.85MiB / 7.706GiB   0.70%               3.33MB / 2.51MB     0B / 0B             21
[23:10:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:34] 14d72566b51b        couchdb3                                 1.38%               22.39MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:34] 6b5281ecd39e        couchdb1                                 1.66%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:34] 2b6f39a5abe4        couchdb2                                 1.57%               22.92MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:34] 2d5b7f229c87        couchdb6                                 0.59%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:34] 993d9a397993        couchdb7                                 0.34%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:34] f546123d1d72        orderer2.test.com                        0.45%               10.18MiB / 7.706GiB   0.13%               1.02MB / 1.08MB     0B / 0B             20
[23:10:34] 6d5e65426176        couchdb8                                 0.45%               21.2MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:34] c6a8517e6dfd        orderer3.test.com                        0.41%               12.99MiB / 7.706GiB   0.16%               1.05MB / 1.18MB     0B / 0B             19
[23:10:34] 7e10fc416bb5        couchdb0                                 1.46%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:34] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.38MiB / 7.706GiB   0.14%               796kB / 912kB       0B / 0B             21
[23:10:34] 6e3a7d224f66        couchdb5                                 1.40%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:34] 802e3ac2f355        couchdb4                                 0.45%               23.31MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:34] 3a8fdc9ef9a7        quirky_mclaren                           98.03%              1.299GiB / 7.706GiB   16.86%              2.66kB / 0B         0B / 0B             33
[23:10:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:35] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               208kB / 7.59MB      0B / 0B             16
[23:10:35] d8bb4bd933dc        peer0.hospital.test.com                  8.39%               60.78MiB / 7.706GiB   0.77%               3.46MB / 2.65MB     0B / 0B             22
[23:10:35] f7a8c605490c        peer0.healthcenter.test.com              6.41%               318.4MiB / 7.706GiB   4.03%               3.27MB / 2.71MB     0B / 0B             22
[23:10:35] 17425b2ffdd2        peer1.publichealth.test.com              6.96%               52.56MiB / 7.706GiB   0.67%               3.21MB / 2.64MB     0B / 0B             23
[23:10:35] d32fbc23edbb        peer2.publichealth.test.com              6.47%               60.12MiB / 7.706GiB   0.76%               3.25MB / 2.41MB     0B / 0B             23
[23:10:35] c8a0b1bbafff        peer2.hospital.test.com                  4.99%               57.02MiB / 7.706GiB   0.72%               3.29MB / 2.69MB     0B / 0B             23
[23:10:35] f8979462dc31        peer0.publichealth.test.com              7.18%               53.78MiB / 7.706GiB   0.68%               3.28MB / 2.51MB     0B / 0B             22
[23:10:35] 869c6cb868a0        peer1.healthcenter.test.com              6.84%               53.98MiB / 7.706GiB   0.68%               3.35MB / 2.57MB     0B / 0B             22
[23:10:35] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               50.65MiB / 7.706GiB   0.64%               3.43MB / 2.63MB     0B / 0B             21
[23:10:35] 29ec9953b2da        peer2.healthcenter.test.com              5.26%               54.85MiB / 7.706GiB   0.70%               3.33MB / 2.51MB     0B / 0B             21
[23:10:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:35] 14d72566b51b        couchdb3                                 1.38%               22.39MiB / 7.706GiB   0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:35] 6b5281ecd39e        couchdb1                                 1.66%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:35] 2b6f39a5abe4        couchdb2                                 1.57%               22.92MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:35] 2d5b7f229c87        couchdb6                                 0.59%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:35] 993d9a397993        couchdb7                                 0.34%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:35] f546123d1d72        orderer2.test.com                        0.45%               10.18MiB / 7.706GiB   0.13%               1.02MB / 1.08MB     0B / 0B             20
[23:10:35] 6d5e65426176        couchdb8                                 0.45%               21.2MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:35] c6a8517e6dfd        orderer3.test.com                        0.41%               12.99MiB / 7.706GiB   0.16%               1.05MB / 1.18MB     0B / 0B             19
[23:10:35] 7e10fc416bb5        couchdb0                                 1.46%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:35] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.38MiB / 7.706GiB   0.14%               796kB / 912kB       0B / 0B             21
[23:10:35] 6e3a7d224f66        couchdb5                                 1.40%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:35] 802e3ac2f355        couchdb4                                 0.45%               23.31MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:35] 3a8fdc9ef9a7        quirky_mclaren                           98.03%              1.299GiB / 7.706GiB   16.86%              2.66kB / 0B         0B / 0B             33
[23:10:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:35] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:35] d8bb4bd933dc        peer0.hospital.test.com                  2.66%               60.78MiB / 7.706GiB   0.77%               3.46MB / 2.65MB     0B / 0B             22
[23:10:35] f7a8c605490c        peer0.healthcenter.test.com              1.92%               318.4MiB / 7.706GiB   4.03%               3.28MB / 2.71MB     0B / 0B             22
[23:10:35] 17425b2ffdd2        peer1.publichealth.test.com              2.36%               52.56MiB / 7.706GiB   0.67%               3.21MB / 2.64MB     0B / 0B             23
[23:10:35] d32fbc23edbb        peer2.publichealth.test.com              2.24%               60.12MiB / 7.706GiB   0.76%               3.25MB / 2.42MB     0B / 0B             23
[23:10:35] c8a0b1bbafff        peer2.hospital.test.com                  2.86%               57.11MiB / 7.706GiB   0.72%               3.3MB / 2.7MB       0B / 0B             23
[23:10:35] f8979462dc31        peer0.publichealth.test.com              2.09%               53.78MiB / 7.706GiB   0.68%               3.28MB / 2.52MB     0B / 0B             22
[23:10:35] 869c6cb868a0        peer1.healthcenter.test.com              6.82%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:35] 8eaa60821e7f        peer1.hospital.test.com                  2.38%               50.66MiB / 7.706GiB   0.64%               3.44MB / 2.64MB     0B / 0B             21
[23:10:35] 29ec9953b2da        peer2.healthcenter.test.com              5.26%               54.87MiB / 7.706GiB   0.70%               3.34MB / 2.52MB     0B / 0B             21
[23:10:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:35] 14d72566b51b        couchdb3                                 0.45%               22.4MiB / 7.706GiB    0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:35] 6b5281ecd39e        couchdb1                                 0.44%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:35] 2b6f39a5abe4        couchdb2                                 0.55%               22.93MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:35] 2d5b7f229c87        couchdb6                                 0.40%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:35] 993d9a397993        couchdb7                                 0.32%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:35] f546123d1d72        orderer2.test.com                        0.57%               10.22MiB / 7.706GiB   0.13%               1.03MB / 1.08MB     0B / 0B             20
[23:10:35] 6d5e65426176        couchdb8                                 0.60%               21.21MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:35] c6a8517e6dfd        orderer3.test.com                        0.51%               13.15MiB / 7.706GiB   0.17%               1.06MB / 1.18MB     0B / 0B             19
[23:10:35] 7e10fc416bb5        couchdb0                                 0.68%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:35] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.38MiB / 7.706GiB   0.14%               799kB / 915kB       0B / 0B             21
[23:10:35] 6e3a7d224f66        couchdb5                                 0.61%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:35] 802e3ac2f355        couchdb4                                 0.41%               23.32MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:35] 3a8fdc9ef9a7        quirky_mclaren                           114.25%             1.765GiB / 7.706GiB   22.91%              2.66kB / 0B         0B / 0B             33
[23:10:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:36] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:36] d8bb4bd933dc        peer0.hospital.test.com                  2.66%               60.78MiB / 7.706GiB   0.77%               3.46MB / 2.65MB     0B / 0B             22
[23:10:36] f7a8c605490c        peer0.healthcenter.test.com              1.92%               318.4MiB / 7.706GiB   4.03%               3.28MB / 2.71MB     0B / 0B             22
[23:10:36] 17425b2ffdd2        peer1.publichealth.test.com              2.36%               52.56MiB / 7.706GiB   0.67%               3.21MB / 2.64MB     0B / 0B             23
[23:10:36] d32fbc23edbb        peer2.publichealth.test.com              2.24%               60.12MiB / 7.706GiB   0.76%               3.25MB / 2.42MB     0B / 0B             23
[23:10:36] c8a0b1bbafff        peer2.hospital.test.com                  2.86%               57.11MiB / 7.706GiB   0.72%               3.3MB / 2.7MB       0B / 0B             23
[23:10:36] f8979462dc31        peer0.publichealth.test.com              2.09%               53.78MiB / 7.706GiB   0.68%               3.28MB / 2.52MB     0B / 0B             22
[23:10:36] 869c6cb868a0        peer1.healthcenter.test.com              6.82%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:36] 8eaa60821e7f        peer1.hospital.test.com                  2.38%               50.66MiB / 7.706GiB   0.64%               3.44MB / 2.64MB     0B / 0B             21
[23:10:36] 29ec9953b2da        peer2.healthcenter.test.com              5.26%               54.87MiB / 7.706GiB   0.70%               3.34MB / 2.52MB     0B / 0B             21
[23:10:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:36] 14d72566b51b        couchdb3                                 0.45%               22.4MiB / 7.706GiB    0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:36] 6b5281ecd39e        couchdb1                                 0.44%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:36] 2b6f39a5abe4        couchdb2                                 0.55%               22.93MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:36] 2d5b7f229c87        couchdb6                                 0.40%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:36] 993d9a397993        couchdb7                                 0.32%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:36] f546123d1d72        orderer2.test.com                        0.57%               10.22MiB / 7.706GiB   0.13%               1.03MB / 1.08MB     0B / 0B             20
[23:10:36] 6d5e65426176        couchdb8                                 0.60%               21.21MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:36] c6a8517e6dfd        orderer3.test.com                        0.51%               13.15MiB / 7.706GiB   0.17%               1.06MB / 1.18MB     0B / 0B             19
[23:10:36] 7e10fc416bb5        couchdb0                                 0.68%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:36] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.38MiB / 7.706GiB   0.14%               799kB / 915kB       0B / 0B             21
[23:10:36] 6e3a7d224f66        couchdb5                                 0.61%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:36] 802e3ac2f355        couchdb4                                 0.41%               23.32MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:36] 3a8fdc9ef9a7        quirky_mclaren                           114.25%             1.765GiB / 7.706GiB   22.91%              2.66kB / 0B         0B / 0B             33
[23:10:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:36] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:36] d8bb4bd933dc        peer0.hospital.test.com                  2.41%               60.78MiB / 7.706GiB   0.77%               3.47MB / 2.66MB     0B / 0B             22
[23:10:36] f7a8c605490c        peer0.healthcenter.test.com              4.47%               320.5MiB / 7.706GiB   4.06%               3.29MB / 2.72MB     0B / 0B             22
[23:10:36] 17425b2ffdd2        peer1.publichealth.test.com              3.24%               52.59MiB / 7.706GiB   0.67%               3.22MB / 2.65MB     0B / 0B             23
[23:10:36] d32fbc23edbb        peer2.publichealth.test.com              1.95%               60.12MiB / 7.706GiB   0.76%               3.26MB / 2.42MB     0B / 0B             23
[23:10:36] c8a0b1bbafff        peer2.hospital.test.com                  2.53%               57.3MiB / 7.706GiB    0.73%               3.31MB / 2.7MB      0B / 0B             23
[23:10:36] f8979462dc31        peer0.publichealth.test.com              2.71%               53.78MiB / 7.706GiB   0.68%               3.29MB / 2.53MB     0B / 0B             22
[23:10:36] 869c6cb868a0        peer1.healthcenter.test.com              1.75%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:36] 8eaa60821e7f        peer1.hospital.test.com                  2.05%               50.66MiB / 7.706GiB   0.64%               3.44MB / 2.65MB     0B / 0B             21
[23:10:36] 29ec9953b2da        peer2.healthcenter.test.com              1.97%               54.87MiB / 7.706GiB   0.70%               3.34MB / 2.52MB     0B / 0B             21
[23:10:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:36] 14d72566b51b        couchdb3                                 0.31%               22.4MiB / 7.706GiB    0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:36] 6b5281ecd39e        couchdb1                                 0.39%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:36] 2b6f39a5abe4        couchdb2                                 0.53%               22.93MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:36] 2d5b7f229c87        couchdb6                                 0.52%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:36] 993d9a397993        couchdb7                                 0.27%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:36] f546123d1d72        orderer2.test.com                        0.49%               10.28MiB / 7.706GiB   0.13%               1.03MB / 1.08MB     0B / 0B             20
[23:10:36] 6d5e65426176        couchdb8                                 0.60%               21.21MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:36] c6a8517e6dfd        orderer3.test.com                        0.44%               13.07MiB / 7.706GiB   0.17%               1.06MB / 1.19MB     0B / 0B             19
[23:10:36] 7e10fc416bb5        couchdb0                                 0.39%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:36] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.38MiB / 7.706GiB   0.14%               801kB / 917kB       0B / 0B             21
[23:10:36] 6e3a7d224f66        couchdb5                                 0.35%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:36] 802e3ac2f355        couchdb4                                 0.38%               23.33MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:36] 3a8fdc9ef9a7        quirky_mclaren                           190.19%             1.768GiB / 7.706GiB   22.95%              2.66kB / 0B         0B / 0B             33
[23:10:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:37] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:37] d8bb4bd933dc        peer0.hospital.test.com                  2.41%               60.78MiB / 7.706GiB   0.77%               3.47MB / 2.66MB     0B / 0B             22
[23:10:37] f7a8c605490c        peer0.healthcenter.test.com              4.47%               320.5MiB / 7.706GiB   4.06%               3.29MB / 2.72MB     0B / 0B             22
[23:10:37] 17425b2ffdd2        peer1.publichealth.test.com              3.24%               52.59MiB / 7.706GiB   0.67%               3.22MB / 2.65MB     0B / 0B             23
[23:10:37] d32fbc23edbb        peer2.publichealth.test.com              1.95%               60.12MiB / 7.706GiB   0.76%               3.26MB / 2.42MB     0B / 0B             23
[23:10:37] c8a0b1bbafff        peer2.hospital.test.com                  2.53%               57.3MiB / 7.706GiB    0.73%               3.31MB / 2.7MB      0B / 0B             23
[23:10:37] f8979462dc31        peer0.publichealth.test.com              2.71%               53.78MiB / 7.706GiB   0.68%               3.29MB / 2.53MB     0B / 0B             22
[23:10:37] 869c6cb868a0        peer1.healthcenter.test.com              1.75%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:37] 8eaa60821e7f        peer1.hospital.test.com                  2.05%               50.66MiB / 7.706GiB   0.64%               3.44MB / 2.65MB     0B / 0B             21
[23:10:37] 29ec9953b2da        peer2.healthcenter.test.com              1.97%               54.87MiB / 7.706GiB   0.70%               3.34MB / 2.52MB     0B / 0B             21
[23:10:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:37] 14d72566b51b        couchdb3                                 0.31%               22.4MiB / 7.706GiB    0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:37] 6b5281ecd39e        couchdb1                                 0.39%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:37] 2b6f39a5abe4        couchdb2                                 0.53%               22.93MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:37] 2d5b7f229c87        couchdb6                                 0.52%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:37] 993d9a397993        couchdb7                                 0.27%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:37] f546123d1d72        orderer2.test.com                        0.49%               10.28MiB / 7.706GiB   0.13%               1.03MB / 1.08MB     0B / 0B             20
[23:10:37] 6d5e65426176        couchdb8                                 0.52%               21.25MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:37] c6a8517e6dfd        orderer3.test.com                        0.44%               13.07MiB / 7.706GiB   0.17%               1.06MB / 1.19MB     0B / 0B             19
[23:10:37] 7e10fc416bb5        couchdb0                                 0.39%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:37] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.38MiB / 7.706GiB   0.14%               801kB / 917kB       0B / 0B             21
[23:10:37] 6e3a7d224f66        couchdb5                                 0.35%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:37] 802e3ac2f355        couchdb4                                 0.38%               23.33MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:37] 3a8fdc9ef9a7        quirky_mclaren                           190.19%             1.768GiB / 7.706GiB   22.95%              2.66kB / 0B         0B / 0B             33
[23:10:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:37] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:37] d8bb4bd933dc        peer0.hospital.test.com                  2.41%               60.78MiB / 7.706GiB   0.77%               3.47MB / 2.66MB     0B / 0B             22
[23:10:37] f7a8c605490c        peer0.healthcenter.test.com              4.47%               320.5MiB / 7.706GiB   4.06%               3.29MB / 2.72MB     0B / 0B             22
[23:10:37] 17425b2ffdd2        peer1.publichealth.test.com              3.24%               52.59MiB / 7.706GiB   0.67%               3.22MB / 2.65MB     0B / 0B             23
[23:10:37] d32fbc23edbb        peer2.publichealth.test.com              1.95%               60.12MiB / 7.706GiB   0.76%               3.26MB / 2.42MB     0B / 0B             23
[23:10:37] c8a0b1bbafff        peer2.hospital.test.com                  2.53%               57.3MiB / 7.706GiB    0.73%               3.31MB / 2.7MB      0B / 0B             23
[23:10:37] f8979462dc31        peer0.publichealth.test.com              2.71%               53.78MiB / 7.706GiB   0.68%               3.29MB / 2.53MB     0B / 0B             22
[23:10:37] 869c6cb868a0        peer1.healthcenter.test.com              1.75%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:37] 8eaa60821e7f        peer1.hospital.test.com                  2.05%               50.66MiB / 7.706GiB   0.64%               3.44MB / 2.65MB     0B / 0B             21
[23:10:37] 29ec9953b2da        peer2.healthcenter.test.com              1.97%               54.87MiB / 7.706GiB   0.70%               3.34MB / 2.52MB     0B / 0B             21
[23:10:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:37] 14d72566b51b        couchdb3                                 0.31%               22.4MiB / 7.706GiB    0.28%               185kB / 38.2kB      0B / 0B             35
[23:10:37] 6b5281ecd39e        couchdb1                                 0.39%               28.95MiB / 7.706GiB   0.37%               186kB / 37.5kB      0B / 0B             35
[23:10:37] 2b6f39a5abe4        couchdb2                                 0.53%               22.93MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:37] 2d5b7f229c87        couchdb6                                 0.52%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:37] 993d9a397993        couchdb7                                 0.27%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:37] f546123d1d72        orderer2.test.com                        0.49%               10.28MiB / 7.706GiB   0.13%               1.03MB / 1.08MB     0B / 0B             20
[23:10:37] 6d5e65426176        couchdb8                                 0.52%               21.25MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:37] c6a8517e6dfd        orderer3.test.com                        0.44%               13.07MiB / 7.706GiB   0.17%               1.06MB / 1.19MB     0B / 0B             19
[23:10:37] 7e10fc416bb5        couchdb0                                 0.39%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:37] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.38MiB / 7.706GiB   0.14%               801kB / 917kB       0B / 0B             21
[23:10:37] 6e3a7d224f66        couchdb5                                 0.35%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:37] 802e3ac2f355        couchdb4                                 0.38%               23.33MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:37] 3a8fdc9ef9a7        quirky_mclaren                           190.19%             1.768GiB / 7.706GiB   22.95%              2.66kB / 0B         0B / 0B             33
[23:10:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:38] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:38] d8bb4bd933dc        peer0.hospital.test.com                  1.69%               60.79MiB / 7.706GiB   0.77%               3.47MB / 2.66MB     0B / 0B             22
[23:10:38] f7a8c605490c        peer0.healthcenter.test.com              1.65%               320.5MiB / 7.706GiB   4.06%               3.29MB / 2.72MB     0B / 0B             22
[23:10:38] 17425b2ffdd2        peer1.publichealth.test.com              1.69%               52.68MiB / 7.706GiB   0.67%               3.23MB / 2.65MB     0B / 0B             23
[23:10:38] d32fbc23edbb        peer2.publichealth.test.com              4.10%               60.12MiB / 7.706GiB   0.76%               3.27MB / 2.43MB     0B / 0B             23
[23:10:38] c8a0b1bbafff        peer2.hospital.test.com                  5.72%               57.31MiB / 7.706GiB   0.73%               3.32MB / 2.71MB     0B / 0B             23
[23:10:38] f8979462dc31        peer0.publichealth.test.com              1.78%               53.78MiB / 7.706GiB   0.68%               3.29MB / 2.53MB     0B / 0B             22
[23:10:38] 869c6cb868a0        peer1.healthcenter.test.com              1.28%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:38] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               50.67MiB / 7.706GiB   0.64%               3.45MB / 2.65MB     0B / 0B             21
[23:10:38] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               54.87MiB / 7.706GiB   0.70%               3.35MB / 2.53MB     0B / 0B             21
[23:10:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:38] 14d72566b51b        couchdb3                                 0.48%               22.4MiB / 7.706GiB    0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:38] 6b5281ecd39e        couchdb1                                 0.40%               28.95MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:38] 2b6f39a5abe4        couchdb2                                 0.58%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:38] 2d5b7f229c87        couchdb6                                 0.33%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:38] 993d9a397993        couchdb7                                 0.28%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:38] f546123d1d72        orderer2.test.com                        0.42%               10.43MiB / 7.706GiB   0.13%               1.03MB / 1.09MB     0B / 0B             20
[23:10:38] 6d5e65426176        couchdb8                                 0.59%               21.26MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:38] c6a8517e6dfd        orderer3.test.com                        0.55%               13.12MiB / 7.706GiB   0.17%               1.06MB / 1.19MB     0B / 0B             19
[23:10:38] 7e10fc416bb5        couchdb0                                 0.44%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:38] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.39MiB / 7.706GiB   0.14%               803kB / 920kB       0B / 0B             21
[23:10:38] 6e3a7d224f66        couchdb5                                 0.51%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:38] 802e3ac2f355        couchdb4                                 0.41%               23.34MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:38] 3a8fdc9ef9a7        quirky_mclaren                           118.56%             2.09GiB / 7.706GiB    27.13%              2.73kB / 0B         0B / 0B             33
[23:10:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:38] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:38] d8bb4bd933dc        peer0.hospital.test.com                  1.69%               60.79MiB / 7.706GiB   0.77%               3.47MB / 2.66MB     0B / 0B             22
[23:10:38] f7a8c605490c        peer0.healthcenter.test.com              1.65%               320.5MiB / 7.706GiB   4.06%               3.29MB / 2.72MB     0B / 0B             22
[23:10:38] 17425b2ffdd2        peer1.publichealth.test.com              1.69%               52.68MiB / 7.706GiB   0.67%               3.23MB / 2.65MB     0B / 0B             23
[23:10:38] d32fbc23edbb        peer2.publichealth.test.com              4.10%               60.12MiB / 7.706GiB   0.76%               3.27MB / 2.43MB     0B / 0B             23
[23:10:38] c8a0b1bbafff        peer2.hospital.test.com                  5.72%               57.31MiB / 7.706GiB   0.73%               3.32MB / 2.71MB     0B / 0B             23
[23:10:38] f8979462dc31        peer0.publichealth.test.com              1.78%               53.78MiB / 7.706GiB   0.68%               3.29MB / 2.53MB     0B / 0B             22
[23:10:38] 869c6cb868a0        peer1.healthcenter.test.com              1.28%               54MiB / 7.706GiB      0.68%               3.37MB / 2.58MB     0B / 0B             22
[23:10:38] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               50.67MiB / 7.706GiB   0.64%               3.45MB / 2.65MB     0B / 0B             21
[23:10:38] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               54.87MiB / 7.706GiB   0.70%               3.35MB / 2.53MB     0B / 0B             21
[23:10:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:38] 14d72566b51b        couchdb3                                 0.48%               22.4MiB / 7.706GiB    0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:38] 6b5281ecd39e        couchdb1                                 0.40%               28.95MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:38] 2b6f39a5abe4        couchdb2                                 0.58%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:38] 2d5b7f229c87        couchdb6                                 0.33%               22.87MiB / 7.706GiB   0.29%               186kB / 37.3kB      0B / 0B             35
[23:10:38] 993d9a397993        couchdb7                                 0.28%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:38] f546123d1d72        orderer2.test.com                        0.42%               10.43MiB / 7.706GiB   0.13%               1.03MB / 1.09MB     0B / 0B             20
[23:10:38] 6d5e65426176        couchdb8                                 0.59%               21.26MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:38] c6a8517e6dfd        orderer3.test.com                        0.55%               13.12MiB / 7.706GiB   0.17%               1.06MB / 1.19MB     0B / 0B             19
[23:10:38] 7e10fc416bb5        couchdb0                                 0.44%               23.68MiB / 7.706GiB   0.30%               185kB / 37.7kB      0B / 0B             35
[23:10:38] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.39MiB / 7.706GiB   0.14%               803kB / 920kB       0B / 0B             21
[23:10:38] 6e3a7d224f66        couchdb5                                 0.51%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:38] 802e3ac2f355        couchdb4                                 0.41%               23.34MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:38] 3a8fdc9ef9a7        quirky_mclaren                           118.56%             2.09GiB / 7.706GiB    27.13%              2.73kB / 0B         0B / 0B             33
[23:10:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:39] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:39] d8bb4bd933dc        peer0.hospital.test.com                  4.92%               60.8MiB / 7.706GiB    0.77%               3.48MB / 2.67MB     0B / 0B             22
[23:10:39] f7a8c605490c        peer0.healthcenter.test.com              3.94%               321.7MiB / 7.706GiB   4.08%               3.3MB / 2.73MB      0B / 0B             22
[23:10:39] 17425b2ffdd2        peer1.publichealth.test.com              3.50%               52.59MiB / 7.706GiB   0.67%               3.23MB / 2.66MB     0B / 0B             23
[23:10:39] d32fbc23edbb        peer2.publichealth.test.com              3.05%               60.13MiB / 7.706GiB   0.76%               3.27MB / 2.43MB     0B / 0B             23
[23:10:39] c8a0b1bbafff        peer2.hospital.test.com                  2.14%               57.32MiB / 7.706GiB   0.73%               3.32MB / 2.71MB     0B / 0B             23
[23:10:39] f8979462dc31        peer0.publichealth.test.com              4.69%               53.79MiB / 7.706GiB   0.68%               3.3MB / 2.54MB      0B / 0B             22
[23:10:39] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               54MiB / 7.706GiB      0.68%               3.37MB / 2.59MB     0B / 0B             22
[23:10:39] 8eaa60821e7f        peer1.hospital.test.com                  2.61%               50.67MiB / 7.706GiB   0.64%               3.45MB / 2.66MB     0B / 0B             21
[23:10:39] 29ec9953b2da        peer2.healthcenter.test.com              1.86%               54.87MiB / 7.706GiB   0.70%               3.35MB / 2.53MB     0B / 0B             21
[23:10:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:39] 14d72566b51b        couchdb3                                 0.25%               22.4MiB / 7.706GiB    0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:39] 6b5281ecd39e        couchdb1                                 0.48%               28.96MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:39] 2b6f39a5abe4        couchdb2                                 0.36%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:39] 2d5b7f229c87        couchdb6                                 0.55%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:39] 993d9a397993        couchdb7                                 0.29%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:39] f546123d1d72        orderer2.test.com                        0.43%               10.35MiB / 7.706GiB   0.13%               1.04MB / 1.09MB     0B / 0B             20
[23:10:39] 6d5e65426176        couchdb8                                 0.46%               21.27MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:39] c6a8517e6dfd        orderer3.test.com                        0.43%               13.14MiB / 7.706GiB   0.17%               1.07MB / 1.19MB     0B / 0B             19
[23:10:39] 7e10fc416bb5        couchdb0                                 0.39%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:39] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.39MiB / 7.706GiB   0.14%               806kB / 922kB       0B / 0B             21
[23:10:39] 6e3a7d224f66        couchdb5                                 0.35%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:39] 802e3ac2f355        couchdb4                                 0.31%               23.34MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:39] 3a8fdc9ef9a7        quirky_mclaren                           96.15%              2.554GiB / 7.706GiB   33.14%              2.73kB / 0B         0B / 0B             33
[23:10:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:39] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:39] d8bb4bd933dc        peer0.hospital.test.com                  4.92%               60.8MiB / 7.706GiB    0.77%               3.48MB / 2.67MB     0B / 0B             22
[23:10:39] f7a8c605490c        peer0.healthcenter.test.com              3.94%               321.7MiB / 7.706GiB   4.08%               3.3MB / 2.73MB      0B / 0B             22
[23:10:39] 17425b2ffdd2        peer1.publichealth.test.com              3.50%               52.59MiB / 7.706GiB   0.67%               3.23MB / 2.66MB     0B / 0B             23
[23:10:39] d32fbc23edbb        peer2.publichealth.test.com              3.05%               60.13MiB / 7.706GiB   0.76%               3.27MB / 2.43MB     0B / 0B             23
[23:10:39] c8a0b1bbafff        peer2.hospital.test.com                  2.14%               57.32MiB / 7.706GiB   0.73%               3.32MB / 2.71MB     0B / 0B             23
[23:10:39] f8979462dc31        peer0.publichealth.test.com              4.69%               53.79MiB / 7.706GiB   0.68%               3.3MB / 2.54MB      0B / 0B             22
[23:10:39] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               54MiB / 7.706GiB      0.68%               3.37MB / 2.59MB     0B / 0B             22
[23:10:39] 8eaa60821e7f        peer1.hospital.test.com                  2.61%               50.67MiB / 7.706GiB   0.64%               3.45MB / 2.66MB     0B / 0B             21
[23:10:39] 29ec9953b2da        peer2.healthcenter.test.com              1.86%               54.87MiB / 7.706GiB   0.70%               3.35MB / 2.53MB     0B / 0B             21
[23:10:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:39] 14d72566b51b        couchdb3                                 0.25%               22.4MiB / 7.706GiB    0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:39] 6b5281ecd39e        couchdb1                                 0.48%               28.96MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:39] 2b6f39a5abe4        couchdb2                                 0.36%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:39] 2d5b7f229c87        couchdb6                                 0.55%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:39] 993d9a397993        couchdb7                                 0.29%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:39] f546123d1d72        orderer2.test.com                        0.43%               10.35MiB / 7.706GiB   0.13%               1.04MB / 1.09MB     0B / 0B             20
[23:10:39] 6d5e65426176        couchdb8                                 0.46%               21.27MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:39] c6a8517e6dfd        orderer3.test.com                        0.43%               13.14MiB / 7.706GiB   0.17%               1.07MB / 1.19MB     0B / 0B             19
[23:10:39] 7e10fc416bb5        couchdb0                                 0.39%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:39] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.39MiB / 7.706GiB   0.14%               806kB / 922kB       0B / 0B             21
[23:10:39] 6e3a7d224f66        couchdb5                                 0.35%               23.27MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:39] 802e3ac2f355        couchdb4                                 0.31%               23.34MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:39] 3a8fdc9ef9a7        quirky_mclaren                           96.15%              2.554GiB / 7.706GiB   33.14%              2.73kB / 0B         0B / 0B             33
[23:10:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:40] 9c7c60d2e79f        cli                                      0.09%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:40] d8bb4bd933dc        peer0.hospital.test.com                  6.34%               60.8MiB / 7.706GiB    0.77%               3.5MB / 2.69MB      0B / 0B             22
[23:10:40] f7a8c605490c        peer0.healthcenter.test.com              5.19%               323.2MiB / 7.706GiB   4.10%               3.31MB / 2.75MB     0B / 0B             22
[23:10:40] 17425b2ffdd2        peer1.publichealth.test.com              4.94%               52.62MiB / 7.706GiB   0.67%               3.25MB / 2.67MB     0B / 0B             23
[23:10:40] d32fbc23edbb        peer2.publichealth.test.com              5.27%               60.14MiB / 7.706GiB   0.76%               3.29MB / 2.45MB     0B / 0B             23
[23:10:40] c8a0b1bbafff        peer2.hospital.test.com                  5.14%               57.33MiB / 7.706GiB   0.73%               3.33MB / 2.73MB     0B / 0B             23
[23:10:40] f8979462dc31        peer0.publichealth.test.com              4.51%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.55MB     0B / 0B             22
[23:10:40] 869c6cb868a0        peer1.healthcenter.test.com              9.36%               54.01MiB / 7.706GiB   0.68%               3.4MB / 2.61MB      0B / 0B             22
[23:10:40] 8eaa60821e7f        peer1.hospital.test.com                  4.91%               50.68MiB / 7.706GiB   0.64%               3.47MB / 2.67MB     0B / 0B             21
[23:10:40] 29ec9953b2da        peer2.healthcenter.test.com              7.77%               54.88MiB / 7.706GiB   0.70%               3.37MB / 2.55MB     0B / 0B             21
[23:10:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:40] 14d72566b51b        couchdb3                                 0.32%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:40] 6b5281ecd39e        couchdb1                                 0.40%               28.97MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:40] 2b6f39a5abe4        couchdb2                                 0.53%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:40] 2d5b7f229c87        couchdb6                                 0.38%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:40] 993d9a397993        couchdb7                                 0.33%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:40] f546123d1d72        orderer2.test.com                        0.45%               10.36MiB / 7.706GiB   0.13%               1.04MB / 1.09MB     0B / 0B             20
[23:10:40] 6d5e65426176        couchdb8                                 0.56%               21.27MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:40] c6a8517e6dfd        orderer3.test.com                        0.41%               13.18MiB / 7.706GiB   0.17%               1.07MB / 1.2MB      0B / 0B             19
[23:10:40] 7e10fc416bb5        couchdb0                                 0.39%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:40] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.43MiB / 7.706GiB   0.14%               808kB / 924kB       0B / 0B             21
[23:10:40] 6e3a7d224f66        couchdb5                                 0.53%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:40] 802e3ac2f355        couchdb4                                 0.44%               23.48MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:40] 3a8fdc9ef9a7        quirky_mclaren                           98.26%              2.991GiB / 7.706GiB   38.82%              2.83kB / 0B         0B / 0B             33
[23:10:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.8kB / 2.64kB      0B / 0B             12
[23:10:40] 9c7c60d2e79f        cli                                      0.09%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:40] d8bb4bd933dc        peer0.hospital.test.com                  6.34%               60.8MiB / 7.706GiB    0.77%               3.5MB / 2.69MB      0B / 0B             22
[23:10:40] f7a8c605490c        peer0.healthcenter.test.com              5.19%               323.2MiB / 7.706GiB   4.10%               3.31MB / 2.75MB     0B / 0B             22
[23:10:40] 17425b2ffdd2        peer1.publichealth.test.com              4.94%               52.62MiB / 7.706GiB   0.67%               3.25MB / 2.67MB     0B / 0B             23
[23:10:40] d32fbc23edbb        peer2.publichealth.test.com              5.27%               60.14MiB / 7.706GiB   0.76%               3.29MB / 2.45MB     0B / 0B             23
[23:10:40] c8a0b1bbafff        peer2.hospital.test.com                  5.14%               57.33MiB / 7.706GiB   0.73%               3.33MB / 2.73MB     0B / 0B             23
[23:10:40] f8979462dc31        peer0.publichealth.test.com              4.51%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.55MB     0B / 0B             22
[23:10:40] 869c6cb868a0        peer1.healthcenter.test.com              9.36%               54.01MiB / 7.706GiB   0.68%               3.4MB / 2.61MB      0B / 0B             22
[23:10:40] 8eaa60821e7f        peer1.hospital.test.com                  4.91%               50.68MiB / 7.706GiB   0.64%               3.47MB / 2.67MB     0B / 0B             21
[23:10:40] 29ec9953b2da        peer2.healthcenter.test.com              7.77%               54.88MiB / 7.706GiB   0.70%               3.37MB / 2.55MB     0B / 0B             21
[23:10:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:40] 14d72566b51b        couchdb3                                 0.32%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:40] 6b5281ecd39e        couchdb1                                 0.40%               28.97MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:40] 2b6f39a5abe4        couchdb2                                 0.53%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:40] 2d5b7f229c87        couchdb6                                 0.38%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:40] 993d9a397993        couchdb7                                 0.33%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:40] f546123d1d72        orderer2.test.com                        0.45%               10.36MiB / 7.706GiB   0.13%               1.04MB / 1.09MB     0B / 0B             20
[23:10:40] 6d5e65426176        couchdb8                                 0.56%               21.27MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:40] c6a8517e6dfd        orderer3.test.com                        0.41%               13.18MiB / 7.706GiB   0.17%               1.07MB / 1.2MB      0B / 0B             19
[23:10:40] 7e10fc416bb5        couchdb0                                 0.39%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:40] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.43MiB / 7.706GiB   0.14%               808kB / 924kB       0B / 0B             21
[23:10:40] 6e3a7d224f66        couchdb5                                 0.53%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:40] 802e3ac2f355        couchdb4                                 0.44%               23.48MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:40] 3a8fdc9ef9a7        quirky_mclaren                           98.26%              2.991GiB / 7.706GiB   38.82%              2.83kB / 0B         0B / 0B             33
[23:10:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:41] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:41] d8bb4bd933dc        peer0.hospital.test.com                  3.29%               60.81MiB / 7.706GiB   0.77%               3.5MB / 2.7MB       0B / 0B             22
[23:10:41] f7a8c605490c        peer0.healthcenter.test.com              4.70%               325.6MiB / 7.706GiB   4.13%               3.32MB / 2.76MB     0B / 0B             22
[23:10:41] 17425b2ffdd2        peer1.publichealth.test.com              3.75%               52.64MiB / 7.706GiB   0.67%               3.26MB / 2.68MB     0B / 0B             23
[23:10:41] d32fbc23edbb        peer2.publichealth.test.com              3.15%               60.14MiB / 7.706GiB   0.76%               3.3MB / 2.46MB      0B / 0B             23
[23:10:41] c8a0b1bbafff        peer2.hospital.test.com                  4.77%               57.33MiB / 7.706GiB   0.73%               3.35MB / 2.74MB     0B / 0B             23
[23:10:41] f8979462dc31        peer0.publichealth.test.com              2.61%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.56MB     0B / 0B             22
[23:10:41] 869c6cb868a0        peer1.healthcenter.test.com              2.77%               54.01MiB / 7.706GiB   0.68%               3.4MB / 2.62MB      0B / 0B             22
[23:10:41] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               50.68MiB / 7.706GiB   0.64%               3.48MB / 2.68MB     0B / 0B             21
[23:10:41] 29ec9953b2da        peer2.healthcenter.test.com              2.75%               54.89MiB / 7.706GiB   0.70%               3.37MB / 2.55MB     0B / 0B             21
[23:10:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:41] 14d72566b51b        couchdb3                                 0.49%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:41] 6b5281ecd39e        couchdb1                                 0.52%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:41] 2b6f39a5abe4        couchdb2                                 0.54%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:41] 2d5b7f229c87        couchdb6                                 0.68%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:41] 993d9a397993        couchdb7                                 0.29%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:41] f546123d1d72        orderer2.test.com                        0.42%               10.39MiB / 7.706GiB   0.13%               1.04MB / 1.1MB      0B / 0B             20
[23:10:41] 6d5e65426176        couchdb8                                 0.75%               21.31MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:41] c6a8517e6dfd        orderer3.test.com                        0.41%               13.2MiB / 7.706GiB    0.17%               1.07MB / 1.2MB      0B / 0B             19
[23:10:41] 7e10fc416bb5        couchdb0                                 0.58%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:41] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.43MiB / 7.706GiB   0.14%               810kB / 926kB       0B / 0B             21
[23:10:41] 6e3a7d224f66        couchdb5                                 0.45%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:41] 802e3ac2f355        couchdb4                                 0.38%               23.37MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:41] 3a8fdc9ef9a7        quirky_mclaren                           327.87%             3.352GiB / 7.706GiB   43.50%              2.83kB / 0B         0B / 0B             33
[23:10:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:41] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:41] d8bb4bd933dc        peer0.hospital.test.com                  3.29%               60.81MiB / 7.706GiB   0.77%               3.5MB / 2.7MB       0B / 0B             22
[23:10:41] f7a8c605490c        peer0.healthcenter.test.com              4.70%               325.6MiB / 7.706GiB   4.13%               3.32MB / 2.76MB     0B / 0B             22
[23:10:41] 17425b2ffdd2        peer1.publichealth.test.com              3.75%               52.64MiB / 7.706GiB   0.67%               3.26MB / 2.68MB     0B / 0B             23
[23:10:41] d32fbc23edbb        peer2.publichealth.test.com              3.15%               60.14MiB / 7.706GiB   0.76%               3.3MB / 2.46MB      0B / 0B             23
[23:10:41] c8a0b1bbafff        peer2.hospital.test.com                  4.77%               57.33MiB / 7.706GiB   0.73%               3.35MB / 2.74MB     0B / 0B             23
[23:10:41] f8979462dc31        peer0.publichealth.test.com              2.61%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.56MB     0B / 0B             22
[23:10:41] 869c6cb868a0        peer1.healthcenter.test.com              2.77%               54.01MiB / 7.706GiB   0.68%               3.4MB / 2.62MB      0B / 0B             22
[23:10:41] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               50.68MiB / 7.706GiB   0.64%               3.48MB / 2.68MB     0B / 0B             21
[23:10:41] 29ec9953b2da        peer2.healthcenter.test.com              2.75%               54.89MiB / 7.706GiB   0.70%               3.37MB / 2.55MB     0B / 0B             21
[23:10:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:41] 14d72566b51b        couchdb3                                 0.49%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:41] 6b5281ecd39e        couchdb1                                 0.52%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:41] 2b6f39a5abe4        couchdb2                                 0.54%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:41] 2d5b7f229c87        couchdb6                                 0.68%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:41] 993d9a397993        couchdb7                                 0.29%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:41] f546123d1d72        orderer2.test.com                        0.42%               10.39MiB / 7.706GiB   0.13%               1.04MB / 1.1MB      0B / 0B             20
[23:10:41] 6d5e65426176        couchdb8                                 0.75%               21.31MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:41] c6a8517e6dfd        orderer3.test.com                        0.41%               13.2MiB / 7.706GiB    0.17%               1.07MB / 1.2MB      0B / 0B             19
[23:10:41] 7e10fc416bb5        couchdb0                                 0.58%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:41] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.43MiB / 7.706GiB   0.14%               810kB / 926kB       0B / 0B             21
[23:10:41] 6e3a7d224f66        couchdb5                                 0.45%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:41] 802e3ac2f355        couchdb4                                 0.38%               23.37MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:41] 3a8fdc9ef9a7        quirky_mclaren                           327.87%             3.352GiB / 7.706GiB   43.50%              2.83kB / 0B         0B / 0B             33
[23:10:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:42] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:42] d8bb4bd933dc        peer0.hospital.test.com                  1.10%               60.81MiB / 7.706GiB   0.77%               3.5MB / 2.7MB       0B / 0B             22
[23:10:42] f7a8c605490c        peer0.healthcenter.test.com              1.43%               325.7MiB / 7.706GiB   4.13%               3.33MB / 2.76MB     0B / 0B             22
[23:10:42] 17425b2ffdd2        peer1.publichealth.test.com              3.96%               52.64MiB / 7.706GiB   0.67%               3.26MB / 2.69MB     0B / 0B             23
[23:10:42] d32fbc23edbb        peer2.publichealth.test.com              6.67%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.46MB     0B / 0B             23
[23:10:42] c8a0b1bbafff        peer2.hospital.test.com                  3.06%               57.34MiB / 7.706GiB   0.73%               3.35MB / 2.74MB     0B / 0B             23
[23:10:42] f8979462dc31        peer0.publichealth.test.com              1.20%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.56MB     0B / 0B             22
[23:10:42] 869c6cb868a0        peer1.healthcenter.test.com              2.20%               54.13MiB / 7.706GiB   0.69%               3.41MB / 2.62MB     0B / 0B             22
[23:10:42] 8eaa60821e7f        peer1.hospital.test.com                  5.24%               50.71MiB / 7.706GiB   0.64%               3.48MB / 2.69MB     0B / 0B             21
[23:10:42] 29ec9953b2da        peer2.healthcenter.test.com              2.27%               54.89MiB / 7.706GiB   0.70%               3.38MB / 2.56MB     0B / 0B             21
[23:10:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:42] 14d72566b51b        couchdb3                                 0.33%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:42] 6b5281ecd39e        couchdb1                                 0.37%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:42] 2b6f39a5abe4        couchdb2                                 0.55%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:42] 2d5b7f229c87        couchdb6                                 0.33%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:42] 993d9a397993        couchdb7                                 0.33%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:42] f546123d1d72        orderer2.test.com                        0.42%               10.41MiB / 7.706GiB   0.13%               1.04MB / 1.1MB      0B / 0B             20
[23:10:42] 6d5e65426176        couchdb8                                 0.41%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:42] c6a8517e6dfd        orderer3.test.com                        0.41%               13.23MiB / 7.706GiB   0.17%               1.08MB / 1.2MB      0B / 0B             19
[23:10:42] 7e10fc416bb5        couchdb0                                 0.42%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:42] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.44MiB / 7.706GiB   0.15%               812kB / 928kB       0B / 0B             21
[23:10:42] 6e3a7d224f66        couchdb5                                 0.51%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:42] 802e3ac2f355        couchdb4                                 0.36%               23.38MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:42] 3a8fdc9ef9a7        quirky_mclaren                           599.39%             3.527GiB / 7.706GiB   45.77%              2.83kB / 0B         0B / 0B             33
[23:10:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:42] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:42] d8bb4bd933dc        peer0.hospital.test.com                  1.10%               60.81MiB / 7.706GiB   0.77%               3.5MB / 2.7MB       0B / 0B             22
[23:10:42] f7a8c605490c        peer0.healthcenter.test.com              1.43%               325.7MiB / 7.706GiB   4.13%               3.33MB / 2.76MB     0B / 0B             22
[23:10:42] 17425b2ffdd2        peer1.publichealth.test.com              3.96%               52.64MiB / 7.706GiB   0.67%               3.26MB / 2.69MB     0B / 0B             23
[23:10:42] d32fbc23edbb        peer2.publichealth.test.com              6.67%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.46MB     0B / 0B             23
[23:10:42] c8a0b1bbafff        peer2.hospital.test.com                  3.06%               57.34MiB / 7.706GiB   0.73%               3.35MB / 2.74MB     0B / 0B             23
[23:10:42] f8979462dc31        peer0.publichealth.test.com              1.20%               53.79MiB / 7.706GiB   0.68%               3.32MB / 2.56MB     0B / 0B             22
[23:10:42] 869c6cb868a0        peer1.healthcenter.test.com              2.20%               54.13MiB / 7.706GiB   0.69%               3.41MB / 2.62MB     0B / 0B             22
[23:10:42] 8eaa60821e7f        peer1.hospital.test.com                  5.24%               50.71MiB / 7.706GiB   0.64%               3.48MB / 2.69MB     0B / 0B             21
[23:10:42] 29ec9953b2da        peer2.healthcenter.test.com              2.27%               54.89MiB / 7.706GiB   0.70%               3.38MB / 2.56MB     0B / 0B             21
[23:10:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:42] 14d72566b51b        couchdb3                                 0.33%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:42] 6b5281ecd39e        couchdb1                                 0.37%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:42] 2b6f39a5abe4        couchdb2                                 0.55%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:42] 2d5b7f229c87        couchdb6                                 0.33%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:42] 993d9a397993        couchdb7                                 0.33%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:42] f546123d1d72        orderer2.test.com                        0.42%               10.41MiB / 7.706GiB   0.13%               1.04MB / 1.1MB      0B / 0B             20
[23:10:42] 6d5e65426176        couchdb8                                 0.41%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:42] c6a8517e6dfd        orderer3.test.com                        0.41%               13.23MiB / 7.706GiB   0.17%               1.08MB / 1.2MB      0B / 0B             19
[23:10:42] 7e10fc416bb5        couchdb0                                 0.42%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:42] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.44MiB / 7.706GiB   0.15%               812kB / 928kB       0B / 0B             21
[23:10:42] 6e3a7d224f66        couchdb5                                 0.51%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:42] 802e3ac2f355        couchdb4                                 0.36%               23.38MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:42] 3a8fdc9ef9a7        quirky_mclaren                           599.39%             3.527GiB / 7.706GiB   45.77%              2.83kB / 0B         0B / 0B             33
[23:10:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:43] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:43] d8bb4bd933dc        peer0.hospital.test.com                  4.14%               60.83MiB / 7.706GiB   0.77%               3.51MB / 2.7MB      0B / 0B             22
[23:10:43] f7a8c605490c        peer0.healthcenter.test.com              3.41%               326.8MiB / 7.706GiB   4.14%               3.33MB / 2.77MB     0B / 0B             22
[23:10:43] 17425b2ffdd2        peer1.publichealth.test.com              2.13%               52.64MiB / 7.706GiB   0.67%               3.27MB / 2.69MB     0B / 0B             23
[23:10:43] d32fbc23edbb        peer2.publichealth.test.com              2.20%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.47MB     0B / 0B             23
[23:10:43] c8a0b1bbafff        peer2.hospital.test.com                  2.44%               57.34MiB / 7.706GiB   0.73%               3.35MB / 2.75MB     0B / 0B             23
[23:10:43] f8979462dc31        peer0.publichealth.test.com              4.63%               53.8MiB / 7.706GiB    0.68%               3.34MB / 2.57MB     0B / 0B             22
[23:10:43] 869c6cb868a0        peer1.healthcenter.test.com              1.82%               54.02MiB / 7.706GiB   0.68%               3.41MB / 2.63MB     0B / 0B             22
[23:10:43] 8eaa60821e7f        peer1.hospital.test.com                  3.00%               50.71MiB / 7.706GiB   0.64%               3.49MB / 2.69MB     0B / 0B             21
[23:10:43] 29ec9953b2da        peer2.healthcenter.test.com              2.42%               55.02MiB / 7.706GiB   0.70%               3.39MB / 2.57MB     0B / 0B             21
[23:10:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:43] 14d72566b51b        couchdb3                                 0.33%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:43] 6b5281ecd39e        couchdb1                                 0.44%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:43] 2b6f39a5abe4        couchdb2                                 0.36%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:43] 2d5b7f229c87        couchdb6                                 0.57%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:43] 993d9a397993        couchdb7                                 0.28%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:43] f546123d1d72        orderer2.test.com                        0.42%               10.43MiB / 7.706GiB   0.13%               1.05MB / 1.1MB      0B / 0B             20
[23:10:43] 6d5e65426176        couchdb8                                 0.44%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:43] c6a8517e6dfd        orderer3.test.com                        0.45%               13.27MiB / 7.706GiB   0.17%               1.08MB / 1.21MB     0B / 0B             19
[23:10:43] 7e10fc416bb5        couchdb0                                 0.49%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:43] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.46MiB / 7.706GiB   0.15%               814kB / 930kB       0B / 0B             21
[23:10:43] 6e3a7d224f66        couchdb5                                 0.44%               23.29MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:43] 802e3ac2f355        couchdb4                                 0.39%               23.39MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:43] 3a8fdc9ef9a7        quirky_mclaren                           98.23%              3.943GiB / 7.706GiB   51.17%              2.83kB / 0B         0B / 0B             33
[23:10:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:43] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:43] d8bb4bd933dc        peer0.hospital.test.com                  4.14%               60.83MiB / 7.706GiB   0.77%               3.51MB / 2.7MB      0B / 0B             22
[23:10:43] f7a8c605490c        peer0.healthcenter.test.com              3.41%               326.8MiB / 7.706GiB   4.14%               3.33MB / 2.77MB     0B / 0B             22
[23:10:43] 17425b2ffdd2        peer1.publichealth.test.com              2.13%               52.64MiB / 7.706GiB   0.67%               3.27MB / 2.69MB     0B / 0B             23
[23:10:43] d32fbc23edbb        peer2.publichealth.test.com              2.20%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.47MB     0B / 0B             23
[23:10:43] c8a0b1bbafff        peer2.hospital.test.com                  2.44%               57.34MiB / 7.706GiB   0.73%               3.35MB / 2.75MB     0B / 0B             23
[23:10:43] f8979462dc31        peer0.publichealth.test.com              4.63%               53.8MiB / 7.706GiB    0.68%               3.34MB / 2.57MB     0B / 0B             22
[23:10:43] 869c6cb868a0        peer1.healthcenter.test.com              1.82%               54.02MiB / 7.706GiB   0.68%               3.41MB / 2.63MB     0B / 0B             22
[23:10:43] 8eaa60821e7f        peer1.hospital.test.com                  3.00%               50.71MiB / 7.706GiB   0.64%               3.49MB / 2.69MB     0B / 0B             21
[23:10:43] 29ec9953b2da        peer2.healthcenter.test.com              2.42%               55.02MiB / 7.706GiB   0.70%               3.39MB / 2.57MB     0B / 0B             21
[23:10:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:43] 14d72566b51b        couchdb3                                 0.33%               22.41MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:43] 6b5281ecd39e        couchdb1                                 0.44%               28.98MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:43] 2b6f39a5abe4        couchdb2                                 0.36%               22.93MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:43] 2d5b7f229c87        couchdb6                                 0.57%               22.88MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:43] 993d9a397993        couchdb7                                 0.28%               24.07MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:43] f546123d1d72        orderer2.test.com                        0.42%               10.43MiB / 7.706GiB   0.13%               1.05MB / 1.1MB      0B / 0B             20
[23:10:43] 6d5e65426176        couchdb8                                 0.44%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:43] c6a8517e6dfd        orderer3.test.com                        0.45%               13.27MiB / 7.706GiB   0.17%               1.08MB / 1.21MB     0B / 0B             19
[23:10:43] 7e10fc416bb5        couchdb0                                 0.49%               23.69MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:43] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.46MiB / 7.706GiB   0.15%               814kB / 930kB       0B / 0B             21
[23:10:43] 6e3a7d224f66        couchdb5                                 0.44%               23.29MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:43] 802e3ac2f355        couchdb4                                 0.39%               23.39MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:43] 3a8fdc9ef9a7        quirky_mclaren                           98.23%              3.943GiB / 7.706GiB   51.17%              2.83kB / 0B         0B / 0B             33
[23:10:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:44] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:44] d8bb4bd933dc        peer0.hospital.test.com                  2.45%               60.83MiB / 7.706GiB   0.77%               3.52MB / 2.71MB     0B / 0B             22
[23:10:44] f7a8c605490c        peer0.healthcenter.test.com              2.17%               327.1MiB / 7.706GiB   4.15%               3.34MB / 2.77MB     0B / 0B             22
[23:10:44] 17425b2ffdd2        peer1.publichealth.test.com              2.40%               52.64MiB / 7.706GiB   0.67%               3.27MB / 2.7MB      0B / 0B             23
[23:10:44] d32fbc23edbb        peer2.publichealth.test.com              2.58%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.48MB     0B / 0B             23
[23:10:44] c8a0b1bbafff        peer2.hospital.test.com                  2.49%               57.34MiB / 7.706GiB   0.73%               3.36MB / 2.76MB     0B / 0B             23
[23:10:44] f8979462dc31        peer0.publichealth.test.com              2.08%               53.81MiB / 7.706GiB   0.68%               3.34MB / 2.58MB     0B / 0B             22
[23:10:44] 869c6cb868a0        peer1.healthcenter.test.com              6.01%               54.04MiB / 7.706GiB   0.68%               3.42MB / 2.63MB     0B / 0B             22
[23:10:44] 8eaa60821e7f        peer1.hospital.test.com                  2.21%               50.71MiB / 7.706GiB   0.64%               3.49MB / 2.7MB      0B / 0B             21
[23:10:44] 29ec9953b2da        peer2.healthcenter.test.com              4.44%               54.92MiB / 7.706GiB   0.70%               3.39MB / 2.57MB     0B / 0B             21
[23:10:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:44] 14d72566b51b        couchdb3                                 1.43%               22.42MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:44] 6b5281ecd39e        couchdb1                                 1.42%               28.99MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:44] 2b6f39a5abe4        couchdb2                                 1.64%               22.95MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:44] 2d5b7f229c87        couchdb6                                 1.50%               22.89MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:44] 993d9a397993        couchdb7                                 1.60%               24.09MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:44] f546123d1d72        orderer2.test.com                        0.46%               10.5MiB / 7.706GiB    0.13%               1.05MB / 1.11MB     0B / 0B             20
[23:10:44] 6d5e65426176        couchdb8                                 1.54%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:44] c6a8517e6dfd        orderer3.test.com                        0.42%               13.3MiB / 7.706GiB    0.17%               1.08MB / 1.21MB     0B / 0B             19
[23:10:44] 7e10fc416bb5        couchdb0                                 1.58%               23.7MiB / 7.706GiB    0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:44] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.47MiB / 7.706GiB   0.15%               816kB / 932kB       0B / 0B             21
[23:10:44] 6e3a7d224f66        couchdb5                                 1.47%               23.29MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:44] 802e3ac2f355        couchdb4                                 2.48%               23.4MiB / 7.706GiB    0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:44] 3a8fdc9ef9a7        quirky_mclaren                           100.14%             4.37GiB / 7.706GiB    56.71%              2.83kB / 0B         0B / 0B             33
[23:10:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               12.35MiB / 2GiB       0.60%               6.87kB / 2.64kB     0B / 0B             12
[23:10:44] 9c7c60d2e79f        cli                                      0.00%               22.49MiB / 7.706GiB   0.29%               209kB / 7.59MB      0B / 0B             16
[23:10:44] d8bb4bd933dc        peer0.hospital.test.com                  2.45%               60.83MiB / 7.706GiB   0.77%               3.52MB / 2.71MB     0B / 0B             22
[23:10:44] f7a8c605490c        peer0.healthcenter.test.com              2.17%               327.1MiB / 7.706GiB   4.15%               3.34MB / 2.77MB     0B / 0B             22
[23:10:44] 17425b2ffdd2        peer1.publichealth.test.com              2.40%               52.64MiB / 7.706GiB   0.67%               3.27MB / 2.7MB      0B / 0B             23
[23:10:44] d32fbc23edbb        peer2.publichealth.test.com              2.58%               60.16MiB / 7.706GiB   0.76%               3.31MB / 2.48MB     0B / 0B             23
[23:10:44] c8a0b1bbafff        peer2.hospital.test.com                  2.49%               57.34MiB / 7.706GiB   0.73%               3.36MB / 2.76MB     0B / 0B             23
[23:10:44] f8979462dc31        peer0.publichealth.test.com              2.08%               53.81MiB / 7.706GiB   0.68%               3.34MB / 2.58MB     0B / 0B             22
[23:10:44] 869c6cb868a0        peer1.healthcenter.test.com              6.01%               54.04MiB / 7.706GiB   0.68%               3.42MB / 2.63MB     0B / 0B             22
[23:10:44] 8eaa60821e7f        peer1.hospital.test.com                  2.21%               50.71MiB / 7.706GiB   0.64%               3.49MB / 2.7MB      0B / 0B             21
[23:10:44] 29ec9953b2da        peer2.healthcenter.test.com              4.44%               54.92MiB / 7.706GiB   0.70%               3.39MB / 2.57MB     0B / 0B             21
[23:10:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               4.137MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:44] 14d72566b51b        couchdb3                                 1.43%               22.42MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:44] 6b5281ecd39e        couchdb1                                 1.42%               28.99MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:44] 2b6f39a5abe4        couchdb2                                 1.64%               22.95MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:44] 2d5b7f229c87        couchdb6                                 1.50%               22.89MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:44] 993d9a397993        couchdb7                                 1.60%               24.09MiB / 7.706GiB   0.31%               186kB / 37.7kB      0B / 0B             35
[23:10:44] f546123d1d72        orderer2.test.com                        0.46%               10.5MiB / 7.706GiB    0.13%               1.05MB / 1.11MB     0B / 0B             20
[23:10:44] 6d5e65426176        couchdb8                                 1.54%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:44] c6a8517e6dfd        orderer3.test.com                        0.42%               13.3MiB / 7.706GiB    0.17%               1.08MB / 1.21MB     0B / 0B             19
[23:10:44] 7e10fc416bb5        couchdb0                                 1.58%               23.7MiB / 7.706GiB    0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:44] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.47MiB / 7.706GiB   0.15%               816kB / 932kB       0B / 0B             21
[23:10:44] 6e3a7d224f66        couchdb5                                 1.47%               23.29MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:44] 802e3ac2f355        couchdb4                                 2.48%               23.4MiB / 7.706GiB    0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.652MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.957MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:44] 3a8fdc9ef9a7        quirky_mclaren                           100.14%             4.37GiB / 7.706GiB    56.71%              2.83kB / 0B         0B / 0B             33
[23:10:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.01%               5.957MiB / 2GiB       0.29%               6.87kB / 2.64kB     0B / 0B             12
[23:10:45] 9c7c60d2e79f        cli                                      0.00%               22.14MiB / 7.706GiB   0.28%               209kB / 7.59MB      0B / 0B             16
[23:10:45] d8bb4bd933dc        peer0.hospital.test.com                  2.45%               60.83MiB / 7.706GiB   0.77%               3.52MB / 2.71MB     0B / 0B             22
[23:10:45] f7a8c605490c        peer0.healthcenter.test.com              6.84%               321.3MiB / 7.706GiB   4.07%               3.36MB / 2.78MB     0B / 0B             22
[23:10:45] 17425b2ffdd2        peer1.publichealth.test.com              4.99%               52.52MiB / 7.706GiB   0.67%               3.29MB / 2.71MB     0B / 0B             23
[23:10:45] d32fbc23edbb        peer2.publichealth.test.com              5.40%               60.05MiB / 7.706GiB   0.76%               3.33MB / 2.49MB     0B / 0B             23
[23:10:45] c8a0b1bbafff        peer2.hospital.test.com                  7.96%               57.11MiB / 7.706GiB   0.72%               3.38MB / 2.78MB     0B / 0B             23
[23:10:45] f8979462dc31        peer0.publichealth.test.com              4.43%               53.75MiB / 7.706GiB   0.68%               3.35MB / 2.59MB     0B / 0B             22
[23:10:45] 869c6cb868a0        peer1.healthcenter.test.com              6.01%               54.04MiB / 7.706GiB   0.68%               3.42MB / 2.63MB     0B / 0B             22
[23:10:45] 8eaa60821e7f        peer1.hospital.test.com                  2.21%               50.71MiB / 7.706GiB   0.64%               3.49MB / 2.7MB      0B / 0B             21
[23:10:45] 29ec9953b2da        peer2.healthcenter.test.com              5.44%               54.94MiB / 7.706GiB   0.70%               3.41MB / 2.59MB     0B / 0B             21
[23:10:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.844MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:45] 14d72566b51b        couchdb3                                 1.43%               22.42MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:45] 6b5281ecd39e        couchdb1                                 1.42%               28.99MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:45] 2b6f39a5abe4        couchdb2                                 0.45%               22.92MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:45] 2d5b7f229c87        couchdb6                                 0.80%               22.89MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:45] 993d9a397993        couchdb7                                 0.29%               23.97MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:45] f546123d1d72        orderer2.test.com                        0.54%               10.5MiB / 7.706GiB    0.13%               1.06MB / 1.11MB     0B / 0B             20
[23:10:45] 6d5e65426176        couchdb8                                 0.44%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:45] c6a8517e6dfd        orderer3.test.com                        0.43%               13.34MiB / 7.706GiB   0.17%               1.09MB / 1.21MB     0B / 0B             19
[23:10:45] 7e10fc416bb5        couchdb0                                 1.58%               23.7MiB / 7.706GiB    0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:45] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.18MiB / 7.706GiB   0.14%               819kB / 935kB       0B / 0B             21
[23:10:45] 6e3a7d224f66        couchdb5                                 1.47%               23.29MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:45] 802e3ac2f355        couchdb4                                 2.48%               23.4MiB / 7.706GiB    0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.648MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.969MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:45] 3a8fdc9ef9a7        quirky_mclaren                           100.14%             4.37GiB / 7.706GiB    56.71%              2.83kB / 0B         0B / 0B             33
[23:10:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.01%               5.957MiB / 2GiB       0.29%               6.87kB / 2.64kB     0B / 0B             12
[23:10:45] 9c7c60d2e79f        cli                                      0.00%               22.14MiB / 7.706GiB   0.28%               209kB / 7.59MB      0B / 0B             16
[23:10:45] d8bb4bd933dc        peer0.hospital.test.com                  4.30%               60.71MiB / 7.706GiB   0.77%               3.53MB / 2.72MB     0B / 0B             22
[23:10:45] f7a8c605490c        peer0.healthcenter.test.com              6.84%               321.3MiB / 7.706GiB   4.07%               3.36MB / 2.78MB     0B / 0B             22
[23:10:45] 17425b2ffdd2        peer1.publichealth.test.com              4.99%               52.52MiB / 7.706GiB   0.67%               3.29MB / 2.71MB     0B / 0B             23
[23:10:45] d32fbc23edbb        peer2.publichealth.test.com              5.40%               60.05MiB / 7.706GiB   0.76%               3.33MB / 2.49MB     0B / 0B             23
[23:10:45] c8a0b1bbafff        peer2.hospital.test.com                  7.96%               57.11MiB / 7.706GiB   0.72%               3.38MB / 2.78MB     0B / 0B             23
[23:10:45] f8979462dc31        peer0.publichealth.test.com              4.43%               53.75MiB / 7.706GiB   0.68%               3.35MB / 2.59MB     0B / 0B             22
[23:10:45] 869c6cb868a0        peer1.healthcenter.test.com              3.75%               54MiB / 7.706GiB      0.68%               3.44MB / 2.65MB     0B / 0B             22
[23:10:45] 8eaa60821e7f        peer1.hospital.test.com                  3.98%               50.6MiB / 7.706GiB    0.64%               3.51MB / 2.71MB     0B / 0B             21
[23:10:45] 29ec9953b2da        peer2.healthcenter.test.com              5.44%               54.94MiB / 7.706GiB   0.70%               3.41MB / 2.59MB     0B / 0B             21
[23:10:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.844MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:45] 14d72566b51b        couchdb3                                 0.45%               22.38MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:45] 6b5281ecd39e        couchdb1                                 0.60%               28.84MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:45] 2b6f39a5abe4        couchdb2                                 0.45%               22.92MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:45] 2d5b7f229c87        couchdb6                                 0.80%               22.89MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:45] 993d9a397993        couchdb7                                 0.29%               23.97MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:45] f546123d1d72        orderer2.test.com                        0.54%               10.5MiB / 7.706GiB    0.13%               1.06MB / 1.11MB     0B / 0B             20
[23:10:45] 6d5e65426176        couchdb8                                 0.44%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:45] c6a8517e6dfd        orderer3.test.com                        0.43%               13.34MiB / 7.706GiB   0.17%               1.09MB / 1.21MB     0B / 0B             19
[23:10:45] 7e10fc416bb5        couchdb0                                 0.55%               23.7MiB / 7.706GiB    0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:45] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.18MiB / 7.706GiB   0.14%               819kB / 935kB       0B / 0B             21
[23:10:45] 6e3a7d224f66        couchdb5                                 0.62%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:45] 802e3ac2f355        couchdb4                                 0.42%               23.39MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.648MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.969MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:45] 3a8fdc9ef9a7        quirky_mclaren                           98.01%              4.879GiB / 7.706GiB   63.32%              2.83kB / 0B         0B / 0B             33
[23:10:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.01%               5.957MiB / 2GiB       0.29%               6.87kB / 2.64kB     0B / 0B             12
[23:10:46] 9c7c60d2e79f        cli                                      0.00%               22.14MiB / 7.706GiB   0.28%               209kB / 7.59MB      0B / 0B             16
[23:10:46] d8bb4bd933dc        peer0.hospital.test.com                  4.30%               60.71MiB / 7.706GiB   0.77%               3.53MB / 2.72MB     0B / 0B             22
[23:10:46] f7a8c605490c        peer0.healthcenter.test.com              6.84%               321.3MiB / 7.706GiB   4.07%               3.36MB / 2.78MB     0B / 0B             22
[23:10:46] 17425b2ffdd2        peer1.publichealth.test.com              4.99%               52.52MiB / 7.706GiB   0.67%               3.29MB / 2.71MB     0B / 0B             23
[23:10:46] d32fbc23edbb        peer2.publichealth.test.com              5.40%               60.05MiB / 7.706GiB   0.76%               3.33MB / 2.49MB     0B / 0B             23
[23:10:46] c8a0b1bbafff        peer2.hospital.test.com                  7.96%               57.11MiB / 7.706GiB   0.72%               3.38MB / 2.78MB     0B / 0B             23
[23:10:46] f8979462dc31        peer0.publichealth.test.com              4.43%               53.75MiB / 7.706GiB   0.68%               3.35MB / 2.59MB     0B / 0B             22
[23:10:46] 869c6cb868a0        peer1.healthcenter.test.com              3.75%               54MiB / 7.706GiB      0.68%               3.44MB / 2.65MB     0B / 0B             22
[23:10:46] 8eaa60821e7f        peer1.hospital.test.com                  3.98%               50.6MiB / 7.706GiB    0.64%               3.51MB / 2.71MB     0B / 0B             21
[23:10:46] 29ec9953b2da        peer2.healthcenter.test.com              5.44%               54.94MiB / 7.706GiB   0.70%               3.41MB / 2.59MB     0B / 0B             21
[23:10:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.844MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:46] 14d72566b51b        couchdb3                                 0.45%               22.38MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:46] 6b5281ecd39e        couchdb1                                 0.60%               28.84MiB / 7.706GiB   0.37%               186kB / 37.6kB      0B / 0B             35
[23:10:46] 2b6f39a5abe4        couchdb2                                 0.45%               22.92MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:46] 2d5b7f229c87        couchdb6                                 0.80%               22.89MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:46] 993d9a397993        couchdb7                                 0.29%               23.97MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:46] f546123d1d72        orderer2.test.com                        0.54%               10.5MiB / 7.706GiB    0.13%               1.06MB / 1.11MB     0B / 0B             20
[23:10:46] 6d5e65426176        couchdb8                                 0.44%               21.32MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:46] c6a8517e6dfd        orderer3.test.com                        0.43%               13.34MiB / 7.706GiB   0.17%               1.09MB / 1.21MB     0B / 0B             19
[23:10:46] 7e10fc416bb5        couchdb0                                 0.55%               23.7MiB / 7.706GiB    0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:46] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.18MiB / 7.706GiB   0.14%               819kB / 935kB       0B / 0B             21
[23:10:46] 6e3a7d224f66        couchdb5                                 0.62%               23.28MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:46] 802e3ac2f355        couchdb4                                 0.42%               23.39MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.648MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.969MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:46] 3a8fdc9ef9a7        quirky_mclaren                           98.01%              4.879GiB / 7.706GiB   63.32%              2.83kB / 0B         0B / 0B             33
[23:10:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.773MiB / 2GiB       0.09%               6.87kB / 2.64kB     0B / 0B             12
[23:10:46] 9c7c60d2e79f        cli                                      0.00%               14.98MiB / 7.706GiB   0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:46] d8bb4bd933dc        peer0.hospital.test.com                  4.68%               60.12MiB / 7.706GiB   0.76%               3.54MB / 2.73MB     0B / 0B             22
[23:10:46] f7a8c605490c        peer0.healthcenter.test.com              2.56%               299.7MiB / 7.706GiB   3.80%               3.36MB / 2.79MB     0B / 0B             22
[23:10:46] 17425b2ffdd2        peer1.publichealth.test.com              4.26%               51.21MiB / 7.706GiB   0.65%               3.3MB / 2.72MB      0B / 0B             23
[23:10:46] d32fbc23edbb        peer2.publichealth.test.com              4.76%               58.12MiB / 7.706GiB   0.74%               3.34MB / 2.5MB      0B / 0B             23
[23:10:46] c8a0b1bbafff        peer2.hospital.test.com                  2.04%               56.65MiB / 7.706GiB   0.72%               3.39MB / 2.79MB     0B / 0B             23
[23:10:46] f8979462dc31        peer0.publichealth.test.com              4.13%               53.74MiB / 7.706GiB   0.68%               3.36MB / 2.6MB      0B / 0B             22
[23:10:46] 869c6cb868a0        peer1.healthcenter.test.com              3.00%               52.48MiB / 7.706GiB   0.67%               3.44MB / 2.66MB     0B / 0B             22
[23:10:46] 8eaa60821e7f        peer1.hospital.test.com                  5.14%               49.29MiB / 7.706GiB   0.62%               3.52MB / 2.72MB     0B / 0B             21
[23:10:46] 29ec9953b2da        peer2.healthcenter.test.com              3.54%               54.3MiB / 7.706GiB    0.69%               3.41MB / 2.6MB      0B / 0B             21
[23:10:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:46] 14d72566b51b        couchdb3                                 0.38%               22.37MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:46] 6b5281ecd39e        couchdb1                                 0.39%               28.75MiB / 7.706GiB   0.36%               186kB / 37.6kB      0B / 0B             35
[23:10:46] 2b6f39a5abe4        couchdb2                                 0.66%               22.87MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:46] 2d5b7f229c87        couchdb6                                 0.63%               22.86MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:46] 993d9a397993        couchdb7                                 0.39%               23.95MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:46] f546123d1d72        orderer2.test.com                        0.73%               10.38MiB / 7.706GiB   0.13%               1.06MB / 1.11MB     0B / 0B             20
[23:10:46] 6d5e65426176        couchdb8                                 0.53%               21.31MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:46] c6a8517e6dfd        orderer3.test.com                        0.54%               13.24MiB / 7.706GiB   0.17%               1.09MB / 1.22MB     0B / 0B             19
[23:10:46] 7e10fc416bb5        couchdb0                                 0.36%               23.65MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:46] 9304b2fb7d6a        orderer1.test.com                        0.33%               10.85MiB / 7.706GiB   0.14%               821kB / 938kB       0B / 0B             21
[23:10:46] 6e3a7d224f66        couchdb5                                 0.34%               23.24MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:46] 802e3ac2f355        couchdb4                                 0.36%               23.29MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.629MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.828MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:46] 3a8fdc9ef9a7        quirky_mclaren                           82.07%              5.221GiB / 7.706GiB   67.76%              2.83kB / 0B         0B / 0B             33
[23:10:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.773MiB / 2GiB       0.09%               6.87kB / 2.64kB     0B / 0B             12
[23:10:47] 9c7c60d2e79f        cli                                      0.00%               14.98MiB / 7.706GiB   0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:47] d8bb4bd933dc        peer0.hospital.test.com                  4.68%               60.12MiB / 7.706GiB   0.76%               3.54MB / 2.73MB     0B / 0B             22
[23:10:47] f7a8c605490c        peer0.healthcenter.test.com              2.56%               299.7MiB / 7.706GiB   3.80%               3.36MB / 2.79MB     0B / 0B             22
[23:10:47] 17425b2ffdd2        peer1.publichealth.test.com              4.26%               51.21MiB / 7.706GiB   0.65%               3.3MB / 2.72MB      0B / 0B             23
[23:10:47] d32fbc23edbb        peer2.publichealth.test.com              4.76%               58.12MiB / 7.706GiB   0.74%               3.34MB / 2.5MB      0B / 0B             23
[23:10:47] c8a0b1bbafff        peer2.hospital.test.com                  2.04%               56.65MiB / 7.706GiB   0.72%               3.39MB / 2.79MB     0B / 0B             23
[23:10:47] f8979462dc31        peer0.publichealth.test.com              4.13%               53.74MiB / 7.706GiB   0.68%               3.36MB / 2.6MB      0B / 0B             22
[23:10:47] 869c6cb868a0        peer1.healthcenter.test.com              3.00%               52.48MiB / 7.706GiB   0.67%               3.44MB / 2.66MB     0B / 0B             22
[23:10:47] 8eaa60821e7f        peer1.hospital.test.com                  5.14%               49.29MiB / 7.706GiB   0.62%               3.52MB / 2.72MB     0B / 0B             21
[23:10:47] 29ec9953b2da        peer2.healthcenter.test.com              3.54%               54.3MiB / 7.706GiB    0.69%               3.41MB / 2.6MB      0B / 0B             21
[23:10:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:47] 14d72566b51b        couchdb3                                 0.38%               22.37MiB / 7.706GiB   0.28%               185kB / 38.3kB      0B / 0B             35
[23:10:47] 6b5281ecd39e        couchdb1                                 0.39%               28.75MiB / 7.706GiB   0.36%               186kB / 37.6kB      0B / 0B             35
[23:10:47] 2b6f39a5abe4        couchdb2                                 0.66%               22.87MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:47] 2d5b7f229c87        couchdb6                                 0.63%               22.86MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:47] 993d9a397993        couchdb7                                 0.39%               23.95MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:47] f546123d1d72        orderer2.test.com                        0.73%               10.38MiB / 7.706GiB   0.13%               1.06MB / 1.11MB     0B / 0B             20
[23:10:47] 6d5e65426176        couchdb8                                 0.53%               21.31MiB / 7.706GiB   0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:47] c6a8517e6dfd        orderer3.test.com                        0.54%               13.24MiB / 7.706GiB   0.17%               1.09MB / 1.22MB     0B / 0B             19
[23:10:47] 7e10fc416bb5        couchdb0                                 0.36%               23.65MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:47] 9304b2fb7d6a        orderer1.test.com                        0.33%               10.85MiB / 7.706GiB   0.14%               821kB / 938kB       0B / 0B             21
[23:10:47] 6e3a7d224f66        couchdb5                                 0.34%               23.24MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:47] 802e3ac2f355        couchdb4                                 0.36%               23.29MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.629MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.828MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:47] 3a8fdc9ef9a7        quirky_mclaren                           82.07%              5.221GiB / 7.706GiB   67.76%              2.83kB / 0B         0B / 0B             33
[23:10:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.668MiB / 2GiB       0.08%               6.87kB / 2.64kB     0B / 0B             12
[23:10:47] 9c7c60d2e79f        cli                                      0.00%               14.8MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:47] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               59.9MiB / 7.706GiB    0.76%               3.55MB / 2.74MB     0B / 0B             22
[23:10:47] f7a8c605490c        peer0.healthcenter.test.com              3.49%               300.5MiB / 7.706GiB   3.81%               3.37MB / 2.8MB      0B / 0B             22
[23:10:47] 17425b2ffdd2        peer1.publichealth.test.com              2.63%               50.55MiB / 7.706GiB   0.64%               3.3MB / 2.73MB      0B / 0B             23
[23:10:47] d32fbc23edbb        peer2.publichealth.test.com              2.12%               57.76MiB / 7.706GiB   0.73%               3.35MB / 2.5MB      0B / 0B             23
[23:10:47] c8a0b1bbafff        peer2.hospital.test.com                  1.93%               56.31MiB / 7.706GiB   0.71%               3.39MB / 2.79MB     0B / 0B             23
[23:10:47] f8979462dc31        peer0.publichealth.test.com              3.59%               53.67MiB / 7.706GiB   0.68%               3.37MB / 2.61MB     0B / 0B             22
[23:10:47] 869c6cb868a0        peer1.healthcenter.test.com              3.68%               52.15MiB / 7.706GiB   0.66%               3.45MB / 2.67MB     0B / 0B             22
[23:10:47] 8eaa60821e7f        peer1.hospital.test.com                  3.94%               48.64MiB / 7.706GiB   0.62%               3.53MB / 2.73MB     0B / 0B             21
[23:10:47] 29ec9953b2da        peer2.healthcenter.test.com              5.72%               53.85MiB / 7.706GiB   0.68%               3.43MB / 2.61MB     0B / 0B             21
[23:10:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:47] 14d72566b51b        couchdb3                                 1.05%               22.31MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:47] 6b5281ecd39e        couchdb1                                 0.91%               28.8MiB / 7.706GiB    0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:47] 2b6f39a5abe4        couchdb2                                 1.21%               22.86MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:47] 2d5b7f229c87        couchdb6                                 1.06%               22.86MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:47] 993d9a397993        couchdb7                                 0.94%               23.96MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:47] f546123d1d72        orderer2.test.com                        0.69%               10.4MiB / 7.706GiB    0.13%               1.06MB / 1.12MB     0B / 0B             20
[23:10:47] 6d5e65426176        couchdb8                                 1.50%               21.3MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:47] c6a8517e6dfd        orderer3.test.com                        0.59%               13.21MiB / 7.706GiB   0.17%               1.1MB / 1.22MB      0B / 0B             19
[23:10:47] 7e10fc416bb5        couchdb0                                 1.28%               23.64MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:47] 9304b2fb7d6a        orderer1.test.com                        0.49%               11.07MiB / 7.706GiB   0.14%               823kB / 940kB       0B / 0B             21
[23:10:47] 6e3a7d224f66        couchdb5                                 1.58%               23.23MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:47] 802e3ac2f355        couchdb4                                 1.05%               23.25MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.621MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.691MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:47] 3a8fdc9ef9a7        quirky_mclaren                           37.10%              5.284GiB / 7.706GiB   68.58%              2.83kB / 0B         0B / 0B             33
[23:10:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.668MiB / 2GiB       0.08%               6.87kB / 2.64kB     0B / 0B             12
[23:10:48] 9c7c60d2e79f        cli                                      0.00%               14.8MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:48] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               59.9MiB / 7.706GiB    0.76%               3.55MB / 2.74MB     0B / 0B             22
[23:10:48] f7a8c605490c        peer0.healthcenter.test.com              3.49%               300.5MiB / 7.706GiB   3.81%               3.37MB / 2.8MB      0B / 0B             22
[23:10:48] 17425b2ffdd2        peer1.publichealth.test.com              2.63%               50.55MiB / 7.706GiB   0.64%               3.3MB / 2.73MB      0B / 0B             23
[23:10:48] d32fbc23edbb        peer2.publichealth.test.com              2.12%               57.76MiB / 7.706GiB   0.73%               3.35MB / 2.5MB      0B / 0B             23
[23:10:48] c8a0b1bbafff        peer2.hospital.test.com                  1.93%               56.31MiB / 7.706GiB   0.71%               3.39MB / 2.79MB     0B / 0B             23
[23:10:48] f8979462dc31        peer0.publichealth.test.com              3.59%               53.67MiB / 7.706GiB   0.68%               3.37MB / 2.61MB     0B / 0B             22
[23:10:48] 869c6cb868a0        peer1.healthcenter.test.com              3.68%               52.15MiB / 7.706GiB   0.66%               3.45MB / 2.67MB     0B / 0B             22
[23:10:48] 8eaa60821e7f        peer1.hospital.test.com                  3.94%               48.64MiB / 7.706GiB   0.62%               3.53MB / 2.73MB     0B / 0B             21
[23:10:48] 29ec9953b2da        peer2.healthcenter.test.com              5.72%               53.85MiB / 7.706GiB   0.68%               3.43MB / 2.61MB     0B / 0B             21
[23:10:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:48] 14d72566b51b        couchdb3                                 1.05%               22.31MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:48] 6b5281ecd39e        couchdb1                                 0.91%               28.8MiB / 7.706GiB    0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:48] 2b6f39a5abe4        couchdb2                                 1.21%               22.86MiB / 7.706GiB   0.29%               186kB / 37.7kB      0B / 0B             35
[23:10:48] 2d5b7f229c87        couchdb6                                 1.06%               22.86MiB / 7.706GiB   0.29%               186kB / 37.4kB      0B / 0B             35
[23:10:48] 993d9a397993        couchdb7                                 0.94%               23.96MiB / 7.706GiB   0.30%               186kB / 37.7kB      0B / 0B             35
[23:10:48] f546123d1d72        orderer2.test.com                        0.69%               10.4MiB / 7.706GiB    0.13%               1.06MB / 1.12MB     0B / 0B             20
[23:10:48] 6d5e65426176        couchdb8                                 1.50%               21.3MiB / 7.706GiB    0.27%               185kB / 37.6kB      0B / 0B             35
[23:10:48] c6a8517e6dfd        orderer3.test.com                        0.59%               13.21MiB / 7.706GiB   0.17%               1.1MB / 1.22MB      0B / 0B             19
[23:10:48] 7e10fc416bb5        couchdb0                                 1.28%               23.64MiB / 7.706GiB   0.30%               185kB / 37.8kB      0B / 0B             35
[23:10:48] 9304b2fb7d6a        orderer1.test.com                        0.49%               11.07MiB / 7.706GiB   0.14%               823kB / 940kB       0B / 0B             21
[23:10:48] 6e3a7d224f66        couchdb5                                 1.58%               23.23MiB / 7.706GiB   0.29%               185kB / 37.8kB      0B / 0B             35
[23:10:48] 802e3ac2f355        couchdb4                                 1.05%               23.25MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.621MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.691MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:48] 3a8fdc9ef9a7        quirky_mclaren                           37.10%              5.284GiB / 7.706GiB   68.58%              2.83kB / 0B         0B / 0B             33
[23:10:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.87kB / 2.64kB     0B / 0B             12
[23:10:48] 9c7c60d2e79f        cli                                      0.00%               14.75MiB / 7.706GiB   0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:48] d8bb4bd933dc        peer0.hospital.test.com                  2.32%               59.68MiB / 7.706GiB   0.76%               3.55MB / 2.74MB     0B / 0B             22
[23:10:48] f7a8c605490c        peer0.healthcenter.test.com              4.15%               302.3MiB / 7.706GiB   3.83%               3.38MB / 2.8MB      0B / 0B             22
[23:10:48] 17425b2ffdd2        peer1.publichealth.test.com              2.21%               49.55MiB / 7.706GiB   0.63%               3.31MB / 2.73MB     0B / 0B             23
[23:10:48] d32fbc23edbb        peer2.publichealth.test.com              3.35%               57.39MiB / 7.706GiB   0.73%               3.35MB / 2.51MB     0B / 0B             23
[23:10:48] c8a0b1bbafff        peer2.hospital.test.com                  3.16%               55.8MiB / 7.706GiB    0.71%               3.4MB / 2.8MB       0B / 0B             23
[23:10:48] f8979462dc31        peer0.publichealth.test.com              1.93%               53.6MiB / 7.706GiB    0.68%               3.38MB / 2.61MB     0B / 0B             22
[23:10:48] 869c6cb868a0        peer1.healthcenter.test.com              6.13%               52MiB / 7.706GiB      0.66%               3.46MB / 2.67MB     0B / 0B             22
[23:10:48] 8eaa60821e7f        peer1.hospital.test.com                  1.85%               47.85MiB / 7.706GiB   0.61%               3.53MB / 2.74MB     0B / 0B             21
[23:10:48] 29ec9953b2da        peer2.healthcenter.test.com              2.44%               53.1MiB / 7.706GiB    0.67%               3.43MB / 2.62MB     0B / 0B             21
[23:10:48] 8baa190dc60f        ca.hospital.test.com                     0.02%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:48] 14d72566b51b        couchdb3                                 0.95%               22.18MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:48] 6b5281ecd39e        couchdb1                                 1.45%               28.73MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:48] 2b6f39a5abe4        couchdb2                                 1.46%               22.88MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:48] 2d5b7f229c87        couchdb6                                 1.21%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:48] 993d9a397993        couchdb7                                 1.16%               23.96MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:48] f546123d1d72        orderer2.test.com                        2.09%               12.02MiB / 7.706GiB   0.15%               1.07MB / 1.12MB     0B / 0B             20
[23:10:48] 6d5e65426176        couchdb8                                 1.13%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:48] c6a8517e6dfd        orderer3.test.com                        3.34%               14.44MiB / 7.706GiB   0.18%               1.1MB / 1.22MB      0B / 0B             19
[23:10:48] 7e10fc416bb5        couchdb0                                 0.96%               23.63MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:48] 9304b2fb7d6a        orderer1.test.com                        0.53%               11.05MiB / 7.706GiB   0.14%               826kB / 942kB       0B / 0B             21
[23:10:48] 6e3a7d224f66        couchdb5                                 1.12%               23.24MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:48] 802e3ac2f355        couchdb4                                 1.24%               23.23MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:48] 19e11f6d4e23        ca.publichealth.test.com                 0.02%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:48] 6b71652a52b2        ca.healthcenter.test.com                 0.02%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:48] 3a8fdc9ef9a7        quirky_mclaren                           64.02%              5.307GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.87kB / 2.64kB     0B / 0B             12
[23:10:49] 9c7c60d2e79f        cli                                      0.00%               14.75MiB / 7.706GiB   0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:49] d8bb4bd933dc        peer0.hospital.test.com                  2.32%               59.68MiB / 7.706GiB   0.76%               3.55MB / 2.74MB     0B / 0B             22
[23:10:49] f7a8c605490c        peer0.healthcenter.test.com              4.15%               302.3MiB / 7.706GiB   3.83%               3.38MB / 2.8MB      0B / 0B             22
[23:10:49] 17425b2ffdd2        peer1.publichealth.test.com              2.21%               49.55MiB / 7.706GiB   0.63%               3.31MB / 2.73MB     0B / 0B             23
[23:10:49] d32fbc23edbb        peer2.publichealth.test.com              3.35%               57.39MiB / 7.706GiB   0.73%               3.35MB / 2.51MB     0B / 0B             23
[23:10:49] c8a0b1bbafff        peer2.hospital.test.com                  3.16%               55.8MiB / 7.706GiB    0.71%               3.4MB / 2.8MB       0B / 0B             23
[23:10:49] f8979462dc31        peer0.publichealth.test.com              1.93%               53.6MiB / 7.706GiB    0.68%               3.38MB / 2.61MB     0B / 0B             22
[23:10:49] 869c6cb868a0        peer1.healthcenter.test.com              6.13%               52MiB / 7.706GiB      0.66%               3.46MB / 2.67MB     0B / 0B             22
[23:10:49] 8eaa60821e7f        peer1.hospital.test.com                  1.85%               47.85MiB / 7.706GiB   0.61%               3.53MB / 2.74MB     0B / 0B             21
[23:10:49] 29ec9953b2da        peer2.healthcenter.test.com              2.44%               53.1MiB / 7.706GiB    0.67%               3.43MB / 2.62MB     0B / 0B             21
[23:10:49] 8baa190dc60f        ca.hospital.test.com                     0.02%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:49] 14d72566b51b        couchdb3                                 0.95%               22.18MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:49] 6b5281ecd39e        couchdb1                                 1.45%               28.73MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:49] 2b6f39a5abe4        couchdb2                                 1.46%               22.88MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:49] 2d5b7f229c87        couchdb6                                 1.21%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:49] 993d9a397993        couchdb7                                 1.16%               23.96MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:49] f546123d1d72        orderer2.test.com                        2.09%               12.02MiB / 7.706GiB   0.15%               1.07MB / 1.12MB     0B / 0B             20
[23:10:49] 6d5e65426176        couchdb8                                 1.13%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:49] c6a8517e6dfd        orderer3.test.com                        3.34%               14.44MiB / 7.706GiB   0.18%               1.1MB / 1.22MB      0B / 0B             19
[23:10:49] 7e10fc416bb5        couchdb0                                 0.96%               23.63MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:49] 9304b2fb7d6a        orderer1.test.com                        0.53%               11.05MiB / 7.706GiB   0.14%               826kB / 942kB       0B / 0B             21
[23:10:49] 6e3a7d224f66        couchdb5                                 1.12%               23.24MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:49] 802e3ac2f355        couchdb4                                 1.24%               23.23MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:49] 19e11f6d4e23        ca.publichealth.test.com                 0.02%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:49] 6b71652a52b2        ca.healthcenter.test.com                 0.02%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:49] 3a8fdc9ef9a7        quirky_mclaren                           64.02%              5.307GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:49] 9c7c60d2e79f        cli                                      0.07%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:49] d8bb4bd933dc        peer0.hospital.test.com                  5.01%               59.71MiB / 7.706GiB   0.76%               3.57MB / 2.76MB     0B / 0B             22
[23:10:49] f7a8c605490c        peer0.healthcenter.test.com              4.45%               303.7MiB / 7.706GiB   3.85%               3.39MB / 2.82MB     0B / 0B             22
[23:10:49] 17425b2ffdd2        peer1.publichealth.test.com              5.69%               49.75MiB / 7.706GiB   0.63%               3.32MB / 2.75MB     0B / 0B             23
[23:10:49] d32fbc23edbb        peer2.publichealth.test.com              9.36%               57.94MiB / 7.706GiB   0.73%               3.37MB / 2.53MB     0B / 0B             23
[23:10:49] c8a0b1bbafff        peer2.hospital.test.com                  7.57%               56.04MiB / 7.706GiB   0.71%               3.42MB / 2.82MB     0B / 0B             23
[23:10:49] f8979462dc31        peer0.publichealth.test.com              5.05%               53.64MiB / 7.706GiB   0.68%               3.39MB / 2.63MB     0B / 0B             22
[23:10:49] 869c6cb868a0        peer1.healthcenter.test.com              4.94%               52.13MiB / 7.706GiB   0.66%               3.47MB / 2.69MB     0B / 0B             22
[23:10:49] 8eaa60821e7f        peer1.hospital.test.com                  8.07%               48.69MiB / 7.706GiB   0.62%               3.55MB / 2.75MB     0B / 0B             21
[23:10:49] 29ec9953b2da        peer2.healthcenter.test.com              5.68%               53.14MiB / 7.706GiB   0.67%               3.45MB / 2.63MB     0B / 0B             21
[23:10:49] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:49] 14d72566b51b        couchdb3                                 0.75%               22.18MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:49] 6b5281ecd39e        couchdb1                                 0.63%               28.74MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:49] 2b6f39a5abe4        couchdb2                                 0.92%               22.9MiB / 7.706GiB    0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:49] 2d5b7f229c87        couchdb6                                 0.91%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:49] 993d9a397993        couchdb7                                 0.56%               23.98MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:49] f546123d1d72        orderer2.test.com                        0.46%               12.05MiB / 7.706GiB   0.15%               1.07MB / 1.12MB     0B / 0B             20
[23:10:49] 6d5e65426176        couchdb8                                 0.79%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:49] c6a8517e6dfd        orderer3.test.com                        0.48%               14.48MiB / 7.706GiB   0.18%               1.1MB / 1.23MB      0B / 0B             19
[23:10:49] 7e10fc416bb5        couchdb0                                 2.84%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:49] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.06MiB / 7.706GiB   0.14%               828kB / 944kB       0B / 0B             21
[23:10:49] 6e3a7d224f66        couchdb5                                 1.37%               23.14MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:49] 802e3ac2f355        couchdb4                                 1.05%               23.25MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:49] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:49] 3a8fdc9ef9a7        quirky_mclaren                           98.11%              5.308GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:50] 9c7c60d2e79f        cli                                      0.07%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:50] d8bb4bd933dc        peer0.hospital.test.com                  5.01%               59.71MiB / 7.706GiB   0.76%               3.57MB / 2.76MB     0B / 0B             22
[23:10:50] f7a8c605490c        peer0.healthcenter.test.com              4.45%               303.7MiB / 7.706GiB   3.85%               3.39MB / 2.82MB     0B / 0B             22
[23:10:50] 17425b2ffdd2        peer1.publichealth.test.com              5.69%               49.75MiB / 7.706GiB   0.63%               3.32MB / 2.75MB     0B / 0B             23
[23:10:50] d32fbc23edbb        peer2.publichealth.test.com              9.36%               57.94MiB / 7.706GiB   0.73%               3.37MB / 2.53MB     0B / 0B             23
[23:10:50] c8a0b1bbafff        peer2.hospital.test.com                  7.57%               56.04MiB / 7.706GiB   0.71%               3.42MB / 2.82MB     0B / 0B             23
[23:10:50] f8979462dc31        peer0.publichealth.test.com              5.05%               53.64MiB / 7.706GiB   0.68%               3.39MB / 2.63MB     0B / 0B             22
[23:10:50] 869c6cb868a0        peer1.healthcenter.test.com              4.94%               52.13MiB / 7.706GiB   0.66%               3.47MB / 2.69MB     0B / 0B             22
[23:10:50] 8eaa60821e7f        peer1.hospital.test.com                  8.07%               48.69MiB / 7.706GiB   0.62%               3.55MB / 2.75MB     0B / 0B             21
[23:10:50] 29ec9953b2da        peer2.healthcenter.test.com              5.68%               53.14MiB / 7.706GiB   0.67%               3.45MB / 2.63MB     0B / 0B             21
[23:10:50] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:50] 14d72566b51b        couchdb3                                 0.75%               22.18MiB / 7.706GiB   0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:50] 6b5281ecd39e        couchdb1                                 0.63%               28.74MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:50] 2b6f39a5abe4        couchdb2                                 0.92%               22.9MiB / 7.706GiB    0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:50] 2d5b7f229c87        couchdb6                                 0.91%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:50] 993d9a397993        couchdb7                                 0.56%               23.98MiB / 7.706GiB   0.30%               186kB / 37.9kB      0B / 0B             35
[23:10:50] f546123d1d72        orderer2.test.com                        0.46%               12.05MiB / 7.706GiB   0.15%               1.07MB / 1.12MB     0B / 0B             20
[23:10:50] 6d5e65426176        couchdb8                                 0.79%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:50] c6a8517e6dfd        orderer3.test.com                        0.48%               14.48MiB / 7.706GiB   0.18%               1.1MB / 1.23MB      0B / 0B             19
[23:10:50] 7e10fc416bb5        couchdb0                                 2.84%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:50] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.06MiB / 7.706GiB   0.14%               828kB / 944kB       0B / 0B             21
[23:10:50] 6e3a7d224f66        couchdb5                                 1.37%               23.14MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:50] 802e3ac2f355        couchdb4                                 1.05%               23.25MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:50] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:50] 3a8fdc9ef9a7        quirky_mclaren                           98.11%              5.308GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:50] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:50] d8bb4bd933dc        peer0.hospital.test.com                  5.73%               59.76MiB / 7.706GiB   0.76%               3.58MB / 2.77MB     0B / 0B             22
[23:10:50] f7a8c605490c        peer0.healthcenter.test.com              4.19%               305.1MiB / 7.706GiB   3.87%               3.4MB / 2.83MB      0B / 0B             22
[23:10:50] 17425b2ffdd2        peer1.publichealth.test.com              4.57%               49.86MiB / 7.706GiB   0.63%               3.33MB / 2.76MB     0B / 0B             23
[23:10:50] d32fbc23edbb        peer2.publichealth.test.com              3.32%               57.95MiB / 7.706GiB   0.73%               3.38MB / 2.53MB     0B / 0B             23
[23:10:50] c8a0b1bbafff        peer2.hospital.test.com                  2.08%               56.05MiB / 7.706GiB   0.71%               3.42MB / 2.82MB     0B / 0B             23
[23:10:50] f8979462dc31        peer0.publichealth.test.com              4.47%               53.66MiB / 7.706GiB   0.68%               3.4MB / 2.63MB      0B / 0B             22
[23:10:50] 869c6cb868a0        peer1.healthcenter.test.com              2.72%               52.23MiB / 7.706GiB   0.66%               3.48MB / 2.7MB      0B / 0B             22
[23:10:50] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               48.88MiB / 7.706GiB   0.62%               3.56MB / 2.76MB     0B / 0B             21
[23:10:50] 29ec9953b2da        peer2.healthcenter.test.com              2.44%               53.15MiB / 7.706GiB   0.67%               3.45MB / 2.64MB     0B / 0B             21
[23:10:50] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:50] 14d72566b51b        couchdb3                                 0.43%               22.2MiB / 7.706GiB    0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:50] 6b5281ecd39e        couchdb1                                 0.56%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:50] 2b6f39a5abe4        couchdb2                                 0.88%               22.91MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:50] 2d5b7f229c87        couchdb6                                 0.69%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:50] 993d9a397993        couchdb7                                 1.31%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:50] f546123d1d72        orderer2.test.com                        0.44%               12.06MiB / 7.706GiB   0.15%               1.07MB / 1.13MB     0B / 0B             20
[23:10:50] 6d5e65426176        couchdb8                                 0.32%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:50] c6a8517e6dfd        orderer3.test.com                        0.50%               14.51MiB / 7.706GiB   0.18%               1.1MB / 1.23MB      0B / 0B             19
[23:10:50] 7e10fc416bb5        couchdb0                                 0.54%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:50] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.07MiB / 7.706GiB   0.14%               830kB / 946kB       0B / 0B             21
[23:10:50] 6e3a7d224f66        couchdb5                                 0.66%               23.17MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:50] 802e3ac2f355        couchdb4                                 0.44%               23.38MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:50] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:50] 3a8fdc9ef9a7        quirky_mclaren                           97.21%              5.308GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:51] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:51] d8bb4bd933dc        peer0.hospital.test.com                  5.73%               59.76MiB / 7.706GiB   0.76%               3.58MB / 2.77MB     0B / 0B             22
[23:10:51] f7a8c605490c        peer0.healthcenter.test.com              4.19%               305.1MiB / 7.706GiB   3.87%               3.4MB / 2.83MB      0B / 0B             22
[23:10:51] 17425b2ffdd2        peer1.publichealth.test.com              4.57%               49.86MiB / 7.706GiB   0.63%               3.33MB / 2.76MB     0B / 0B             23
[23:10:51] d32fbc23edbb        peer2.publichealth.test.com              3.32%               57.95MiB / 7.706GiB   0.73%               3.38MB / 2.53MB     0B / 0B             23
[23:10:51] c8a0b1bbafff        peer2.hospital.test.com                  2.08%               56.05MiB / 7.706GiB   0.71%               3.42MB / 2.82MB     0B / 0B             23
[23:10:51] f8979462dc31        peer0.publichealth.test.com              4.47%               53.66MiB / 7.706GiB   0.68%               3.4MB / 2.63MB      0B / 0B             22
[23:10:51] 869c6cb868a0        peer1.healthcenter.test.com              2.72%               52.23MiB / 7.706GiB   0.66%               3.48MB / 2.7MB      0B / 0B             22
[23:10:51] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               48.88MiB / 7.706GiB   0.62%               3.56MB / 2.76MB     0B / 0B             21
[23:10:51] 29ec9953b2da        peer2.healthcenter.test.com              2.44%               53.15MiB / 7.706GiB   0.67%               3.45MB / 2.64MB     0B / 0B             21
[23:10:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:51] 14d72566b51b        couchdb3                                 0.43%               22.2MiB / 7.706GiB    0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:51] 6b5281ecd39e        couchdb1                                 0.56%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:51] 2b6f39a5abe4        couchdb2                                 0.88%               22.91MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:51] 2d5b7f229c87        couchdb6                                 0.69%               22.86MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:51] 993d9a397993        couchdb7                                 1.31%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:51] f546123d1d72        orderer2.test.com                        0.44%               12.06MiB / 7.706GiB   0.15%               1.07MB / 1.13MB     0B / 0B             20
[23:10:51] 6d5e65426176        couchdb8                                 0.32%               21.29MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:51] c6a8517e6dfd        orderer3.test.com                        0.50%               14.51MiB / 7.706GiB   0.18%               1.1MB / 1.23MB      0B / 0B             19
[23:10:51] 7e10fc416bb5        couchdb0                                 0.54%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:51] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.07MiB / 7.706GiB   0.14%               830kB / 946kB       0B / 0B             21
[23:10:51] 6e3a7d224f66        couchdb5                                 0.66%               23.17MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:51] 802e3ac2f355        couchdb4                                 0.44%               23.38MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:51] 3a8fdc9ef9a7        quirky_mclaren                           97.21%              5.308GiB / 7.706GiB   68.88%              2.83kB / 0B         0B / 0B             33
[23:10:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:51] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:51] d8bb4bd933dc        peer0.hospital.test.com                  2.13%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:51] f7a8c605490c        peer0.healthcenter.test.com              2.12%               305.4MiB / 7.706GiB   3.87%               3.4MB / 2.84MB      0B / 0B             22
[23:10:51] 17425b2ffdd2        peer1.publichealth.test.com              2.98%               49.91MiB / 7.706GiB   0.63%               3.34MB / 2.77MB     0B / 0B             23
[23:10:51] d32fbc23edbb        peer2.publichealth.test.com              2.50%               57.97MiB / 7.706GiB   0.73%               3.38MB / 2.54MB     0B / 0B             23
[23:10:51] c8a0b1bbafff        peer2.hospital.test.com                  2.46%               56.3MiB / 7.706GiB    0.71%               3.43MB / 2.83MB     0B / 0B             23
[23:10:51] f8979462dc31        peer0.publichealth.test.com              2.09%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.64MB     0B / 0B             22
[23:10:51] 869c6cb868a0        peer1.healthcenter.test.com              4.68%               52.4MiB / 7.706GiB    0.66%               3.49MB / 2.7MB      0B / 0B             22
[23:10:51] 8eaa60821e7f        peer1.hospital.test.com                  2.23%               48.91MiB / 7.706GiB   0.62%               3.56MB / 2.77MB     0B / 0B             21
[23:10:51] 29ec9953b2da        peer2.healthcenter.test.com              5.14%               53.3MiB / 7.706GiB    0.68%               3.46MB / 2.65MB     0B / 0B             21
[23:10:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:51] 14d72566b51b        couchdb3                                 0.37%               22.2MiB / 7.706GiB    0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:51] 6b5281ecd39e        couchdb1                                 0.38%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:51] 2b6f39a5abe4        couchdb2                                 0.38%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:51] 2d5b7f229c87        couchdb6                                 0.63%               22.88MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:51] 993d9a397993        couchdb7                                 0.33%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:51] f546123d1d72        orderer2.test.com                        0.54%               12.07MiB / 7.706GiB   0.15%               1.08MB / 1.13MB     0B / 0B             20
[23:10:51] 6d5e65426176        couchdb8                                 0.80%               21.33MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:51] c6a8517e6dfd        orderer3.test.com                        0.42%               14.52MiB / 7.706GiB   0.18%               1.11MB / 1.23MB     0B / 0B             19
[23:10:51] 7e10fc416bb5        couchdb0                                 0.80%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:51] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.08MiB / 7.706GiB   0.14%               832kB / 949kB       0B / 0B             21
[23:10:51] 6e3a7d224f66        couchdb5                                 0.55%               23.18MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:51] 802e3ac2f355        couchdb4                                 0.59%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:51] 3a8fdc9ef9a7        quirky_mclaren                           96.77%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:52] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:52] d8bb4bd933dc        peer0.hospital.test.com                  2.13%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:52] f7a8c605490c        peer0.healthcenter.test.com              2.12%               305.4MiB / 7.706GiB   3.87%               3.4MB / 2.84MB      0B / 0B             22
[23:10:52] 17425b2ffdd2        peer1.publichealth.test.com              2.98%               49.91MiB / 7.706GiB   0.63%               3.34MB / 2.77MB     0B / 0B             23
[23:10:52] d32fbc23edbb        peer2.publichealth.test.com              2.50%               57.97MiB / 7.706GiB   0.73%               3.38MB / 2.54MB     0B / 0B             23
[23:10:52] c8a0b1bbafff        peer2.hospital.test.com                  2.46%               56.3MiB / 7.706GiB    0.71%               3.43MB / 2.83MB     0B / 0B             23
[23:10:52] f8979462dc31        peer0.publichealth.test.com              2.09%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.64MB     0B / 0B             22
[23:10:52] 869c6cb868a0        peer1.healthcenter.test.com              4.68%               52.4MiB / 7.706GiB    0.66%               3.49MB / 2.7MB      0B / 0B             22
[23:10:52] 8eaa60821e7f        peer1.hospital.test.com                  2.23%               48.91MiB / 7.706GiB   0.62%               3.56MB / 2.77MB     0B / 0B             21
[23:10:52] 29ec9953b2da        peer2.healthcenter.test.com              5.14%               53.3MiB / 7.706GiB    0.68%               3.46MB / 2.65MB     0B / 0B             21
[23:10:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:52] 14d72566b51b        couchdb3                                 0.37%               22.2MiB / 7.706GiB    0.28%               185kB / 38.4kB      0B / 0B             35
[23:10:52] 6b5281ecd39e        couchdb1                                 0.38%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:52] 2b6f39a5abe4        couchdb2                                 0.38%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:52] 2d5b7f229c87        couchdb6                                 0.63%               22.88MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:52] 993d9a397993        couchdb7                                 0.33%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:52] f546123d1d72        orderer2.test.com                        0.54%               12.07MiB / 7.706GiB   0.15%               1.08MB / 1.13MB     0B / 0B             20
[23:10:52] 6d5e65426176        couchdb8                                 0.80%               21.33MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:52] c6a8517e6dfd        orderer3.test.com                        0.42%               14.52MiB / 7.706GiB   0.18%               1.11MB / 1.23MB     0B / 0B             19
[23:10:52] 7e10fc416bb5        couchdb0                                 0.80%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:52] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.08MiB / 7.706GiB   0.14%               832kB / 949kB       0B / 0B             21
[23:10:52] 6e3a7d224f66        couchdb5                                 0.55%               23.18MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:52] 802e3ac2f355        couchdb4                                 0.59%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:52] 3a8fdc9ef9a7        quirky_mclaren                           96.77%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:52] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:52] d8bb4bd933dc        peer0.hospital.test.com                  2.13%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:52] f7a8c605490c        peer0.healthcenter.test.com              2.12%               305.4MiB / 7.706GiB   3.87%               3.4MB / 2.84MB      0B / 0B             22
[23:10:52] 17425b2ffdd2        peer1.publichealth.test.com              2.98%               49.91MiB / 7.706GiB   0.63%               3.34MB / 2.77MB     0B / 0B             23
[23:10:52] d32fbc23edbb        peer2.publichealth.test.com              2.50%               57.97MiB / 7.706GiB   0.73%               3.38MB / 2.54MB     0B / 0B             23
[23:10:52] c8a0b1bbafff        peer2.hospital.test.com                  2.46%               56.3MiB / 7.706GiB    0.71%               3.43MB / 2.83MB     0B / 0B             23
[23:10:52] f8979462dc31        peer0.publichealth.test.com              2.09%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.64MB     0B / 0B             22
[23:10:52] 869c6cb868a0        peer1.healthcenter.test.com              2.13%               52.41MiB / 7.706GiB   0.66%               3.49MB / 2.7MB      0B / 0B             22
[23:10:52] 8eaa60821e7f        peer1.hospital.test.com                  3.23%               49.26MiB / 7.706GiB   0.62%               3.57MB / 2.77MB     0B / 0B             21
[23:10:52] 29ec9953b2da        peer2.healthcenter.test.com              5.14%               53.3MiB / 7.706GiB    0.68%               3.46MB / 2.65MB     0B / 0B             21
[23:10:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:52] 14d72566b51b        couchdb3                                 0.23%               22.2MiB / 7.706GiB    0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:52] 6b5281ecd39e        couchdb1                                 0.37%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:52] 2b6f39a5abe4        couchdb2                                 0.38%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:52] 2d5b7f229c87        couchdb6                                 0.63%               22.88MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:52] 993d9a397993        couchdb7                                 0.33%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:52] f546123d1d72        orderer2.test.com                        0.54%               12.07MiB / 7.706GiB   0.15%               1.08MB / 1.13MB     0B / 0B             20
[23:10:52] 6d5e65426176        couchdb8                                 0.80%               21.33MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:52] c6a8517e6dfd        orderer3.test.com                        0.42%               14.52MiB / 7.706GiB   0.18%               1.11MB / 1.23MB     0B / 0B             19
[23:10:52] 7e10fc416bb5        couchdb0                                 0.80%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:52] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.08MiB / 7.706GiB   0.14%               832kB / 949kB       0B / 0B             21
[23:10:52] 6e3a7d224f66        couchdb5                                 0.55%               23.18MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:52] 802e3ac2f355        couchdb4                                 0.59%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:52] 3a8fdc9ef9a7        quirky_mclaren                           96.77%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:53] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:53] d8bb4bd933dc        peer0.hospital.test.com                  1.95%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:53] f7a8c605490c        peer0.healthcenter.test.com              3.45%               307.2MiB / 7.706GiB   3.89%               3.41MB / 2.84MB     0B / 0B             22
[23:10:53] 17425b2ffdd2        peer1.publichealth.test.com              2.58%               49.95MiB / 7.706GiB   0.63%               3.35MB / 2.78MB     0B / 0B             23
[23:10:53] d32fbc23edbb        peer2.publichealth.test.com              1.73%               57.98MiB / 7.706GiB   0.73%               3.39MB / 2.55MB     0B / 0B             23
[23:10:53] c8a0b1bbafff        peer2.hospital.test.com                  2.52%               56.43MiB / 7.706GiB   0.72%               3.43MB / 2.83MB     0B / 0B             23
[23:10:53] f8979462dc31        peer0.publichealth.test.com              2.17%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.64MB     0B / 0B             22
[23:10:53] 869c6cb868a0        peer1.healthcenter.test.com              2.13%               52.41MiB / 7.706GiB   0.66%               3.49MB / 2.7MB      0B / 0B             22
[23:10:53] 8eaa60821e7f        peer1.hospital.test.com                  3.23%               49.26MiB / 7.706GiB   0.62%               3.57MB / 2.77MB     0B / 0B             21
[23:10:53] 29ec9953b2da        peer2.healthcenter.test.com              2.14%               53.2MiB / 7.706GiB    0.67%               3.47MB / 2.65MB     0B / 0B             21
[23:10:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:53] 14d72566b51b        couchdb3                                 0.23%               22.2MiB / 7.706GiB    0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:53] 6b5281ecd39e        couchdb1                                 0.37%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:53] 2b6f39a5abe4        couchdb2                                 0.40%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:53] 2d5b7f229c87        couchdb6                                 0.59%               22.88MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:53] 993d9a397993        couchdb7                                 0.28%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:53] f546123d1d72        orderer2.test.com                        0.49%               12.09MiB / 7.706GiB   0.15%               1.08MB / 1.13MB     0B / 0B             20
[23:10:53] 6d5e65426176        couchdb8                                 0.30%               21.33MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:53] c6a8517e6dfd        orderer3.test.com                        0.53%               14.53MiB / 7.706GiB   0.18%               1.11MB / 1.24MB     0B / 0B             19
[23:10:53] 7e10fc416bb5        couchdb0                                 0.42%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:53] 9304b2fb7d6a        orderer1.test.com                        0.37%               11.09MiB / 7.706GiB   0.14%               835kB / 952kB       0B / 0B             21
[23:10:53] 6e3a7d224f66        couchdb5                                 0.31%               23.18MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:53] 802e3ac2f355        couchdb4                                 1.07%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:53] 3a8fdc9ef9a7        quirky_mclaren                           94.48%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:53] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:53] d8bb4bd933dc        peer0.hospital.test.com                  1.95%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:53] f7a8c605490c        peer0.healthcenter.test.com              3.45%               307.2MiB / 7.706GiB   3.89%               3.41MB / 2.84MB     0B / 0B             22
[23:10:53] 17425b2ffdd2        peer1.publichealth.test.com              2.58%               49.95MiB / 7.706GiB   0.63%               3.35MB / 2.78MB     0B / 0B             23
[23:10:53] d32fbc23edbb        peer2.publichealth.test.com              1.73%               57.98MiB / 7.706GiB   0.73%               3.39MB / 2.55MB     0B / 0B             23
[23:10:53] c8a0b1bbafff        peer2.hospital.test.com                  2.52%               56.43MiB / 7.706GiB   0.72%               3.43MB / 2.83MB     0B / 0B             23
[23:10:53] f8979462dc31        peer0.publichealth.test.com              2.17%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.64MB     0B / 0B             22
[23:10:53] 869c6cb868a0        peer1.healthcenter.test.com              2.13%               52.41MiB / 7.706GiB   0.66%               3.49MB / 2.7MB      0B / 0B             22
[23:10:53] 8eaa60821e7f        peer1.hospital.test.com                  3.23%               49.26MiB / 7.706GiB   0.62%               3.57MB / 2.77MB     0B / 0B             21
[23:10:53] 29ec9953b2da        peer2.healthcenter.test.com              2.14%               53.2MiB / 7.706GiB    0.67%               3.47MB / 2.65MB     0B / 0B             21
[23:10:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:53] 14d72566b51b        couchdb3                                 0.23%               22.2MiB / 7.706GiB    0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:53] 6b5281ecd39e        couchdb1                                 0.37%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:53] 2b6f39a5abe4        couchdb2                                 0.40%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:53] 2d5b7f229c87        couchdb6                                 0.59%               22.88MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:53] 993d9a397993        couchdb7                                 0.28%               24.38MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:53] f546123d1d72        orderer2.test.com                        0.49%               12.09MiB / 7.706GiB   0.15%               1.08MB / 1.13MB     0B / 0B             20
[23:10:53] 6d5e65426176        couchdb8                                 0.30%               21.33MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:53] c6a8517e6dfd        orderer3.test.com                        0.53%               14.53MiB / 7.706GiB   0.18%               1.11MB / 1.24MB     0B / 0B             19
[23:10:53] 7e10fc416bb5        couchdb0                                 0.42%               23.64MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:53] 9304b2fb7d6a        orderer1.test.com                        0.37%               11.09MiB / 7.706GiB   0.14%               835kB / 952kB       0B / 0B             21
[23:10:53] 6e3a7d224f66        couchdb5                                 0.31%               23.18MiB / 7.706GiB   0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:53] 802e3ac2f355        couchdb4                                 1.07%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:53] 3a8fdc9ef9a7        quirky_mclaren                           94.48%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:54] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:54] d8bb4bd933dc        peer0.hospital.test.com                  1.67%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:54] f7a8c605490c        peer0.healthcenter.test.com              1.76%               307.5MiB / 7.706GiB   3.90%               3.41MB / 2.85MB     0B / 0B             22
[23:10:54] 17425b2ffdd2        peer1.publichealth.test.com              2.63%               50.84MiB / 7.706GiB   0.64%               3.36MB / 2.78MB     0B / 0B             23
[23:10:54] d32fbc23edbb        peer2.publichealth.test.com              4.10%               58.03MiB / 7.706GiB   0.74%               3.39MB / 2.55MB     0B / 0B             23
[23:10:54] c8a0b1bbafff        peer2.hospital.test.com                  4.09%               56.47MiB / 7.706GiB   0.72%               3.44MB / 2.84MB     0B / 0B             23
[23:10:54] f8979462dc31        peer0.publichealth.test.com              1.34%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.65MB     0B / 0B             22
[23:10:54] 869c6cb868a0        peer1.healthcenter.test.com              1.79%               52.43MiB / 7.706GiB   0.66%               3.49MB / 2.71MB     0B / 0B             22
[23:10:54] 8eaa60821e7f        peer1.hospital.test.com                  3.70%               49.29MiB / 7.706GiB   0.62%               3.57MB / 2.77MB     0B / 0B             21
[23:10:54] 29ec9953b2da        peer2.healthcenter.test.com              2.16%               53.21MiB / 7.706GiB   0.67%               3.47MB / 2.66MB     0B / 0B             21
[23:10:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:54] 14d72566b51b        couchdb3                                 2.26%               21.96MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:54] 6b5281ecd39e        couchdb1                                 0.47%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:54] 2b6f39a5abe4        couchdb2                                 0.38%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:54] 2d5b7f229c87        couchdb6                                 1.45%               22.89MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:54] 993d9a397993        couchdb7                                 1.50%               24.4MiB / 7.706GiB    0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:54] f546123d1d72        orderer2.test.com                        0.39%               12.09MiB / 7.706GiB   0.15%               1.08MB / 1.14MB     0B / 0B             20
[23:10:54] 6d5e65426176        couchdb8                                 1.48%               21.34MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:54] c6a8517e6dfd        orderer3.test.com                        0.40%               14.54MiB / 7.706GiB   0.18%               1.12MB / 1.24MB     0B / 0B             19
[23:10:54] 7e10fc416bb5        couchdb0                                 1.51%               23.68MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:54] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.1MiB / 7.706GiB    0.14%               837kB / 954kB       0B / 0B             21
[23:10:54] 6e3a7d224f66        couchdb5                                 0.50%               23.18MiB / 7.706GiB   0.29%               186kB / 38kB        0B / 0B             35
[23:10:54] 802e3ac2f355        couchdb4                                 2.32%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:54] 3a8fdc9ef9a7        quirky_mclaren                           95.24%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.598MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:54] 9c7c60d2e79f        cli                                      0.00%               15.2MiB / 7.706GiB    0.19%               209kB / 7.59MB      0B / 0B             16
[23:10:54] d8bb4bd933dc        peer0.hospital.test.com                  1.67%               59.77MiB / 7.706GiB   0.76%               3.59MB / 2.78MB     0B / 0B             22
[23:10:54] f7a8c605490c        peer0.healthcenter.test.com              1.76%               307.5MiB / 7.706GiB   3.90%               3.41MB / 2.85MB     0B / 0B             22
[23:10:54] 17425b2ffdd2        peer1.publichealth.test.com              2.63%               50.84MiB / 7.706GiB   0.64%               3.36MB / 2.78MB     0B / 0B             23
[23:10:54] d32fbc23edbb        peer2.publichealth.test.com              4.10%               58.03MiB / 7.706GiB   0.74%               3.39MB / 2.55MB     0B / 0B             23
[23:10:54] c8a0b1bbafff        peer2.hospital.test.com                  4.09%               56.47MiB / 7.706GiB   0.72%               3.44MB / 2.84MB     0B / 0B             23
[23:10:54] f8979462dc31        peer0.publichealth.test.com              1.34%               53.66MiB / 7.706GiB   0.68%               3.41MB / 2.65MB     0B / 0B             22
[23:10:54] 869c6cb868a0        peer1.healthcenter.test.com              1.79%               52.43MiB / 7.706GiB   0.66%               3.49MB / 2.71MB     0B / 0B             22
[23:10:54] 8eaa60821e7f        peer1.hospital.test.com                  3.70%               49.29MiB / 7.706GiB   0.62%               3.57MB / 2.77MB     0B / 0B             21
[23:10:54] 29ec9953b2da        peer2.healthcenter.test.com              2.16%               53.21MiB / 7.706GiB   0.67%               3.47MB / 2.66MB     0B / 0B             21
[23:10:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:54] 14d72566b51b        couchdb3                                 2.26%               21.96MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:54] 6b5281ecd39e        couchdb1                                 0.47%               28.76MiB / 7.706GiB   0.36%               186kB / 37.8kB      0B / 0B             35
[23:10:54] 2b6f39a5abe4        couchdb2                                 0.38%               22.92MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:54] 2d5b7f229c87        couchdb6                                 1.45%               22.89MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:54] 993d9a397993        couchdb7                                 1.50%               24.4MiB / 7.706GiB    0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:54] f546123d1d72        orderer2.test.com                        0.39%               12.09MiB / 7.706GiB   0.15%               1.08MB / 1.14MB     0B / 0B             20
[23:10:54] 6d5e65426176        couchdb8                                 1.48%               21.34MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:54] c6a8517e6dfd        orderer3.test.com                        0.40%               14.54MiB / 7.706GiB   0.18%               1.12MB / 1.24MB     0B / 0B             19
[23:10:54] 7e10fc416bb5        couchdb0                                 1.51%               23.68MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:54] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.1MiB / 7.706GiB    0.14%               837kB / 954kB       0B / 0B             21
[23:10:54] 6e3a7d224f66        couchdb5                                 0.50%               23.18MiB / 7.706GiB   0.29%               186kB / 38kB        0B / 0B             35
[23:10:54] 802e3ac2f355        couchdb4                                 2.32%               23.26MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.547MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:54] 3a8fdc9ef9a7        quirky_mclaren                           95.24%              5.308GiB / 7.706GiB   68.89%              2.83kB / 0B         0B / 0B             33
[23:10:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.676MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:55] 9c7c60d2e79f        cli                                      0.00%               12.94MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:55] d8bb4bd933dc        peer0.hospital.test.com                  8.64%               59.33MiB / 7.706GiB   0.75%               3.62MB / 2.81MB     0B / 0B             22
[23:10:55] f7a8c605490c        peer0.healthcenter.test.com              5.73%               309.9MiB / 7.706GiB   3.93%               3.44MB / 2.87MB     0B / 0B             22
[23:10:55] 17425b2ffdd2        peer1.publichealth.test.com              6.77%               50.11MiB / 7.706GiB   0.64%               3.37MB / 2.79MB     0B / 0B             23
[23:10:55] d32fbc23edbb        peer2.publichealth.test.com              5.45%               57.54MiB / 7.706GiB   0.73%               3.41MB / 2.57MB     0B / 0B             23
[23:10:55] c8a0b1bbafff        peer2.hospital.test.com                  5.16%               55.63MiB / 7.706GiB   0.71%               3.46MB / 2.86MB     0B / 0B             23
[23:10:55] f8979462dc31        peer0.publichealth.test.com              7.16%               53.08MiB / 7.706GiB   0.67%               3.43MB / 2.66MB     0B / 0B             22
[23:10:55] 869c6cb868a0        peer1.healthcenter.test.com              5.29%               52.42MiB / 7.706GiB   0.66%               3.51MB / 2.73MB     0B / 0B             22
[23:10:55] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               48.74MiB / 7.706GiB   0.62%               3.59MB / 2.8MB      0B / 0B             21
[23:10:55] 29ec9953b2da        peer2.healthcenter.test.com              6.19%               52.93MiB / 7.706GiB   0.67%               3.49MB / 2.67MB     0B / 0B             21
[23:10:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:55] 14d72566b51b        couchdb3                                 3.77%               22.06MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:55] 6b5281ecd39e        couchdb1                                 4.44%               28.91MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:55] 2b6f39a5abe4        couchdb2                                 4.13%               23.55MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:55] 2d5b7f229c87        couchdb6                                 3.11%               23.05MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:55] 993d9a397993        couchdb7                                 3.55%               24.54MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:55] f546123d1d72        orderer2.test.com                        0.48%               11.96MiB / 7.706GiB   0.15%               1.09MB / 1.14MB     0B / 0B             20
[23:10:55] 6d5e65426176        couchdb8                                 2.83%               21.43MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:55] c6a8517e6dfd        orderer3.test.com                        0.53%               14.23MiB / 7.706GiB   0.18%               1.12MB / 1.25MB     0B / 0B             19
[23:10:55] 7e10fc416bb5        couchdb0                                 3.17%               23.91MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:55] 9304b2fb7d6a        orderer1.test.com                        0.39%               11.02MiB / 7.706GiB   0.14%               839kB / 956kB       0B / 0B             21
[23:10:55] 6e3a7d224f66        couchdb5                                 5.43%               23.41MiB / 7.706GiB   0.30%               186kB / 38kB        0B / 0B             35
[23:10:55] 802e3ac2f355        couchdb4                                 2.96%               23.53MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.613MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:55] 3a8fdc9ef9a7        quirky_mclaren                           68.64%              5.442GiB / 7.706GiB   70.63%              3.01kB / 0B         0B / 0B             33
[23:10:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.676MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:55] 9c7c60d2e79f        cli                                      0.00%               12.94MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:55] d8bb4bd933dc        peer0.hospital.test.com                  8.64%               59.33MiB / 7.706GiB   0.75%               3.62MB / 2.81MB     0B / 0B             22
[23:10:55] f7a8c605490c        peer0.healthcenter.test.com              5.73%               309.9MiB / 7.706GiB   3.93%               3.44MB / 2.87MB     0B / 0B             22
[23:10:55] 17425b2ffdd2        peer1.publichealth.test.com              6.77%               50.11MiB / 7.706GiB   0.64%               3.37MB / 2.79MB     0B / 0B             23
[23:10:55] d32fbc23edbb        peer2.publichealth.test.com              5.45%               57.54MiB / 7.706GiB   0.73%               3.41MB / 2.57MB     0B / 0B             23
[23:10:55] c8a0b1bbafff        peer2.hospital.test.com                  5.16%               55.63MiB / 7.706GiB   0.71%               3.46MB / 2.86MB     0B / 0B             23
[23:10:55] f8979462dc31        peer0.publichealth.test.com              7.16%               53.08MiB / 7.706GiB   0.67%               3.43MB / 2.66MB     0B / 0B             22
[23:10:55] 869c6cb868a0        peer1.healthcenter.test.com              5.29%               52.42MiB / 7.706GiB   0.66%               3.51MB / 2.73MB     0B / 0B             22
[23:10:55] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               48.74MiB / 7.706GiB   0.62%               3.59MB / 2.8MB      0B / 0B             21
[23:10:55] 29ec9953b2da        peer2.healthcenter.test.com              6.19%               52.93MiB / 7.706GiB   0.67%               3.49MB / 2.67MB     0B / 0B             21
[23:10:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:55] 14d72566b51b        couchdb3                                 3.77%               22.06MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:55] 6b5281ecd39e        couchdb1                                 4.44%               28.91MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:55] 2b6f39a5abe4        couchdb2                                 4.13%               23.55MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:55] 2d5b7f229c87        couchdb6                                 3.11%               23.05MiB / 7.706GiB   0.29%               186kB / 37.6kB      0B / 0B             35
[23:10:55] 993d9a397993        couchdb7                                 3.55%               24.54MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:55] f546123d1d72        orderer2.test.com                        0.48%               11.96MiB / 7.706GiB   0.15%               1.09MB / 1.14MB     0B / 0B             20
[23:10:55] 6d5e65426176        couchdb8                                 2.83%               21.43MiB / 7.706GiB   0.27%               186kB / 37.8kB      0B / 0B             35
[23:10:55] c6a8517e6dfd        orderer3.test.com                        0.53%               14.23MiB / 7.706GiB   0.18%               1.12MB / 1.25MB     0B / 0B             19
[23:10:55] 7e10fc416bb5        couchdb0                                 3.17%               23.91MiB / 7.706GiB   0.30%               185kB / 37.9kB      0B / 0B             35
[23:10:55] 9304b2fb7d6a        orderer1.test.com                        0.39%               11.02MiB / 7.706GiB   0.14%               839kB / 956kB       0B / 0B             21
[23:10:55] 6e3a7d224f66        couchdb5                                 5.43%               23.41MiB / 7.706GiB   0.30%               186kB / 38kB        0B / 0B             35
[23:10:55] 802e3ac2f355        couchdb4                                 2.96%               23.53MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.711MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.613MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:55] 3a8fdc9ef9a7        quirky_mclaren                           68.64%              5.442GiB / 7.706GiB   70.63%              3.01kB / 0B         0B / 0B             33
[23:10:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.684MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:56] 9c7c60d2e79f        cli                                      0.00%               12.5MiB / 7.706GiB    0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:56] d8bb4bd933dc        peer0.hospital.test.com                  2.77%               58.95MiB / 7.706GiB   0.75%               3.62MB / 2.81MB     0B / 0B             22
[23:10:56] f7a8c605490c        peer0.healthcenter.test.com              2.79%               310.1MiB / 7.706GiB   3.93%               3.44MB / 2.88MB     0B / 0B             22
[23:10:56] 17425b2ffdd2        peer1.publichealth.test.com              3.38%               48.95MiB / 7.706GiB   0.62%               3.38MB / 2.8MB      0B / 0B             23
[23:10:56] d32fbc23edbb        peer2.publichealth.test.com              3.47%               55.33MiB / 7.706GiB   0.70%               3.42MB / 2.58MB     0B / 0B             23
[23:10:56] c8a0b1bbafff        peer2.hospital.test.com                  3.31%               54.75MiB / 7.706GiB   0.69%               3.46MB / 2.87MB     0B / 0B             23
[23:10:56] f8979462dc31        peer0.publichealth.test.com              2.41%               47.09MiB / 7.706GiB   0.60%               3.44MB / 2.67MB     0B / 0B             22
[23:10:56] 869c6cb868a0        peer1.healthcenter.test.com              5.29%               52.42MiB / 7.706GiB   0.66%               3.51MB / 2.73MB     0B / 0B             22
[23:10:56] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               48.74MiB / 7.706GiB   0.62%               3.59MB / 2.8MB      0B / 0B             21
[23:10:56] 29ec9953b2da        peer2.healthcenter.test.com              3.55%               52.57MiB / 7.706GiB   0.67%               3.5MB / 2.68MB      0B / 0B             21
[23:10:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:56] 14d72566b51b        couchdb3                                 3.77%               22.06MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:56] 6b5281ecd39e        couchdb1                                 4.44%               28.91MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:56] 2b6f39a5abe4        couchdb2                                 1.44%               23.36MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:56] 2d5b7f229c87        couchdb6                                 0.79%               22.32MiB / 7.706GiB   0.28%               186kB / 37.6kB      0B / 0B             35
[23:10:56] 993d9a397993        couchdb7                                 0.49%               24.23MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:56] f546123d1d72        orderer2.test.com                        0.83%               10.86MiB / 7.706GiB   0.14%               1.09MB / 1.14MB     0B / 0B             20
[23:10:56] 6d5e65426176        couchdb8                                 1.28%               20.32MiB / 7.706GiB   0.26%               186kB / 37.8kB      0B / 0B             35
[23:10:56] c6a8517e6dfd        orderer3.test.com                        0.59%               13.54MiB / 7.706GiB   0.17%               1.12MB / 1.25MB     0B / 0B             19
[23:10:56] 7e10fc416bb5        couchdb0                                 1.07%               23.25MiB / 7.706GiB   0.29%               185kB / 37.9kB      0B / 0B             35
[23:10:56] 9304b2fb7d6a        orderer1.test.com                        0.38%               10.77MiB / 7.706GiB   0.14%               842kB / 958kB       0B / 0B             21
[23:10:56] 6e3a7d224f66        couchdb5                                 1.28%               22.39MiB / 7.706GiB   0.28%               186kB / 38kB        0B / 0B             35
[23:10:56] 802e3ac2f355        couchdb4                                 0.87%               23.3MiB / 7.706GiB    0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.641MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:56] 3a8fdc9ef9a7        quirky_mclaren                           68.64%              5.442GiB / 7.706GiB   70.63%              3.01kB / 0B         0B / 0B             33
[23:10:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.684MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:56] 9c7c60d2e79f        cli                                      0.00%               12.5MiB / 7.706GiB    0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:56] d8bb4bd933dc        peer0.hospital.test.com                  2.77%               58.95MiB / 7.706GiB   0.75%               3.62MB / 2.81MB     0B / 0B             22
[23:10:56] f7a8c605490c        peer0.healthcenter.test.com              2.79%               310.1MiB / 7.706GiB   3.93%               3.44MB / 2.88MB     0B / 0B             22
[23:10:56] 17425b2ffdd2        peer1.publichealth.test.com              3.38%               48.95MiB / 7.706GiB   0.62%               3.38MB / 2.8MB      0B / 0B             23
[23:10:56] d32fbc23edbb        peer2.publichealth.test.com              3.47%               55.33MiB / 7.706GiB   0.70%               3.42MB / 2.58MB     0B / 0B             23
[23:10:56] c8a0b1bbafff        peer2.hospital.test.com                  3.31%               54.75MiB / 7.706GiB   0.69%               3.46MB / 2.87MB     0B / 0B             23
[23:10:56] f8979462dc31        peer0.publichealth.test.com              2.41%               47.09MiB / 7.706GiB   0.60%               3.44MB / 2.67MB     0B / 0B             22
[23:10:56] 869c6cb868a0        peer1.healthcenter.test.com              6.66%               52.27MiB / 7.706GiB   0.66%               3.53MB / 2.74MB     0B / 0B             22
[23:10:56] 8eaa60821e7f        peer1.hospital.test.com                  3.07%               39.8MiB / 7.706GiB    0.50%               3.6MB / 2.8MB       0B / 0B             21
[23:10:56] 29ec9953b2da        peer2.healthcenter.test.com              3.55%               52.57MiB / 7.706GiB   0.67%               3.5MB / 2.68MB      0B / 0B             21
[23:10:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:56] 14d72566b51b        couchdb3                                 1.08%               21.84MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:56] 6b5281ecd39e        couchdb1                                 1.37%               28.88MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:56] 2b6f39a5abe4        couchdb2                                 1.44%               23.36MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:56] 2d5b7f229c87        couchdb6                                 0.79%               22.32MiB / 7.706GiB   0.28%               186kB / 37.6kB      0B / 0B             35
[23:10:56] 993d9a397993        couchdb7                                 0.49%               24.23MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:56] f546123d1d72        orderer2.test.com                        0.83%               10.86MiB / 7.706GiB   0.14%               1.09MB / 1.14MB     0B / 0B             20
[23:10:56] 6d5e65426176        couchdb8                                 1.28%               20.32MiB / 7.706GiB   0.26%               186kB / 37.8kB      0B / 0B             35
[23:10:56] c6a8517e6dfd        orderer3.test.com                        0.59%               13.54MiB / 7.706GiB   0.17%               1.12MB / 1.25MB     0B / 0B             19
[23:10:56] 7e10fc416bb5        couchdb0                                 1.07%               23.25MiB / 7.706GiB   0.29%               185kB / 37.9kB      0B / 0B             35
[23:10:56] 9304b2fb7d6a        orderer1.test.com                        0.38%               10.77MiB / 7.706GiB   0.14%               842kB / 958kB       0B / 0B             21
[23:10:56] 6e3a7d224f66        couchdb5                                 1.28%               22.39MiB / 7.706GiB   0.28%               186kB / 38kB        0B / 0B             35
[23:10:56] 802e3ac2f355        couchdb4                                 0.87%               23.3MiB / 7.706GiB    0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.641MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:56] 3a8fdc9ef9a7        quirky_mclaren                           40.97%              5.651GiB / 7.706GiB   73.34%              3.01kB / 0B         0B / 0B             33
[23:10:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.684MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:57] 9c7c60d2e79f        cli                                      0.00%               12.5MiB / 7.706GiB    0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:57] d8bb4bd933dc        peer0.hospital.test.com                  2.77%               58.95MiB / 7.706GiB   0.75%               3.62MB / 2.81MB     0B / 0B             22
[23:10:57] f7a8c605490c        peer0.healthcenter.test.com              2.79%               310.1MiB / 7.706GiB   3.93%               3.44MB / 2.88MB     0B / 0B             22
[23:10:57] 17425b2ffdd2        peer1.publichealth.test.com              3.38%               48.95MiB / 7.706GiB   0.62%               3.38MB / 2.8MB      0B / 0B             23
[23:10:57] d32fbc23edbb        peer2.publichealth.test.com              3.47%               55.33MiB / 7.706GiB   0.70%               3.42MB / 2.58MB     0B / 0B             23
[23:10:57] c8a0b1bbafff        peer2.hospital.test.com                  3.31%               54.75MiB / 7.706GiB   0.69%               3.46MB / 2.87MB     0B / 0B             23
[23:10:57] f8979462dc31        peer0.publichealth.test.com              2.41%               47.09MiB / 7.706GiB   0.60%               3.44MB / 2.67MB     0B / 0B             22
[23:10:57] 869c6cb868a0        peer1.healthcenter.test.com              6.66%               52.27MiB / 7.706GiB   0.66%               3.53MB / 2.74MB     0B / 0B             22
[23:10:57] 8eaa60821e7f        peer1.hospital.test.com                  3.07%               39.8MiB / 7.706GiB    0.50%               3.6MB / 2.8MB       0B / 0B             21
[23:10:57] 29ec9953b2da        peer2.healthcenter.test.com              3.55%               52.57MiB / 7.706GiB   0.67%               3.5MB / 2.68MB      0B / 0B             21
[23:10:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:57] 14d72566b51b        couchdb3                                 1.08%               21.84MiB / 7.706GiB   0.28%               186kB / 38.4kB      0B / 0B             35
[23:10:57] 6b5281ecd39e        couchdb1                                 1.37%               28.88MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:57] 2b6f39a5abe4        couchdb2                                 1.44%               23.36MiB / 7.706GiB   0.30%               186kB / 37.8kB      0B / 0B             35
[23:10:57] 2d5b7f229c87        couchdb6                                 0.79%               22.32MiB / 7.706GiB   0.28%               186kB / 37.6kB      0B / 0B             35
[23:10:57] 993d9a397993        couchdb7                                 0.49%               24.23MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:57] f546123d1d72        orderer2.test.com                        0.83%               10.86MiB / 7.706GiB   0.14%               1.09MB / 1.14MB     0B / 0B             20
[23:10:57] 6d5e65426176        couchdb8                                 1.28%               20.32MiB / 7.706GiB   0.26%               186kB / 37.8kB      0B / 0B             35
[23:10:57] c6a8517e6dfd        orderer3.test.com                        0.59%               13.54MiB / 7.706GiB   0.17%               1.12MB / 1.25MB     0B / 0B             19
[23:10:57] 7e10fc416bb5        couchdb0                                 1.07%               23.25MiB / 7.706GiB   0.29%               185kB / 37.9kB      0B / 0B             35
[23:10:57] 9304b2fb7d6a        orderer1.test.com                        0.38%               10.77MiB / 7.706GiB   0.14%               842kB / 958kB       0B / 0B             21
[23:10:57] 6e3a7d224f66        couchdb5                                 1.28%               22.39MiB / 7.706GiB   0.28%               186kB / 38kB        0B / 0B             35
[23:10:57] 802e3ac2f355        couchdb4                                 0.87%               23.3MiB / 7.706GiB    0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.641MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:10:57] 3a8fdc9ef9a7        quirky_mclaren                           40.97%              5.651GiB / 7.706GiB   73.34%              3.01kB / 0B         0B / 0B             33
[23:10:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.609MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:57] 9c7c60d2e79f        cli                                      0.00%               12.68MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:57] d8bb4bd933dc        peer0.hospital.test.com                  2.06%               56.23MiB / 7.706GiB   0.71%               3.63MB / 2.82MB     0B / 0B             22
[23:10:57] f7a8c605490c        peer0.healthcenter.test.com              4.88%               312.4MiB / 7.706GiB   3.96%               3.45MB / 2.88MB     0B / 0B             22
[23:10:57] 17425b2ffdd2        peer1.publichealth.test.com              3.22%               47.72MiB / 7.706GiB   0.60%               3.39MB / 2.81MB     0B / 0B             23
[23:10:57] d32fbc23edbb        peer2.publichealth.test.com              4.54%               55.01MiB / 7.706GiB   0.70%               3.43MB / 2.58MB     0B / 0B             23
[23:10:57] c8a0b1bbafff        peer2.hospital.test.com                  5.23%               54.55MiB / 7.706GiB   0.69%               3.48MB / 2.88MB     0B / 0B             23
[23:10:57] f8979462dc31        peer0.publichealth.test.com              2.19%               42.98MiB / 7.706GiB   0.54%               3.44MB / 2.68MB     0B / 0B             22
[23:10:57] 869c6cb868a0        peer1.healthcenter.test.com              1.93%               52.25MiB / 7.706GiB   0.66%               3.53MB / 2.74MB     0B / 0B             22
[23:10:57] 8eaa60821e7f        peer1.hospital.test.com                  2.75%               36.98MiB / 7.706GiB   0.47%               3.6MB / 2.81MB      0B / 0B             21
[23:10:57] 29ec9953b2da        peer2.healthcenter.test.com              2.84%               52.39MiB / 7.706GiB   0.66%               3.5MB / 2.69MB      0B / 0B             21
[23:10:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.613MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:57] 14d72566b51b        couchdb3                                 0.65%               21.61MiB / 7.706GiB   0.27%               186kB / 38.4kB      0B / 0B             35
[23:10:57] 6b5281ecd39e        couchdb1                                 0.75%               28.9MiB / 7.706GiB    0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:57] 2b6f39a5abe4        couchdb2                                 0.68%               23.07MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:57] 2d5b7f229c87        couchdb6                                 0.66%               21.2MiB / 7.706GiB    0.27%               186kB / 37.6kB      0B / 0B             35
[23:10:57] 993d9a397993        couchdb7                                 0.30%               24.2MiB / 7.706GiB    0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:57] f546123d1d72        orderer2.test.com                        0.51%               9.828MiB / 7.706GiB   0.12%               1.09MB / 1.15MB     0B / 0B             20
[23:10:57] 6d5e65426176        couchdb8                                 0.76%               19.47MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:10:57] c6a8517e6dfd        orderer3.test.com                        0.68%               13.43MiB / 7.706GiB   0.17%               1.13MB / 1.25MB     0B / 0B             19
[23:10:57] 7e10fc416bb5        couchdb0                                 0.90%               22.71MiB / 7.706GiB   0.29%               185kB / 37.9kB      0B / 0B             35
[23:10:57] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.82MiB / 7.706GiB   0.14%               845kB / 961kB       0B / 0B             21
[23:10:57] 6e3a7d224f66        couchdb5                                 0.70%               21.2MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:10:57] 802e3ac2f355        couchdb4                                 0.94%               23.31MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.609MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:57] 3a8fdc9ef9a7        quirky_mclaren                           96.22%              5.657GiB / 7.706GiB   73.41%              3.01kB / 0B         0B / 0B             33
[23:10:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.609MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:58] 9c7c60d2e79f        cli                                      0.00%               12.68MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:58] d8bb4bd933dc        peer0.hospital.test.com                  2.06%               56.23MiB / 7.706GiB   0.71%               3.63MB / 2.82MB     0B / 0B             22
[23:10:58] f7a8c605490c        peer0.healthcenter.test.com              4.88%               312.4MiB / 7.706GiB   3.96%               3.45MB / 2.88MB     0B / 0B             22
[23:10:58] 17425b2ffdd2        peer1.publichealth.test.com              3.22%               47.72MiB / 7.706GiB   0.60%               3.39MB / 2.81MB     0B / 0B             23
[23:10:58] d32fbc23edbb        peer2.publichealth.test.com              4.54%               55.01MiB / 7.706GiB   0.70%               3.43MB / 2.58MB     0B / 0B             23
[23:10:58] c8a0b1bbafff        peer2.hospital.test.com                  5.23%               54.55MiB / 7.706GiB   0.69%               3.48MB / 2.88MB     0B / 0B             23
[23:10:58] f8979462dc31        peer0.publichealth.test.com              2.19%               42.98MiB / 7.706GiB   0.54%               3.44MB / 2.68MB     0B / 0B             22
[23:10:58] 869c6cb868a0        peer1.healthcenter.test.com              1.93%               52.25MiB / 7.706GiB   0.66%               3.53MB / 2.74MB     0B / 0B             22
[23:10:58] 8eaa60821e7f        peer1.hospital.test.com                  2.75%               36.98MiB / 7.706GiB   0.47%               3.6MB / 2.81MB      0B / 0B             21
[23:10:58] 29ec9953b2da        peer2.healthcenter.test.com              2.84%               52.39MiB / 7.706GiB   0.66%               3.5MB / 2.69MB      0B / 0B             21
[23:10:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.613MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:58] 14d72566b51b        couchdb3                                 0.65%               21.61MiB / 7.706GiB   0.27%               186kB / 38.4kB      0B / 0B             35
[23:10:58] 6b5281ecd39e        couchdb1                                 0.75%               28.9MiB / 7.706GiB    0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:58] 2b6f39a5abe4        couchdb2                                 0.68%               23.07MiB / 7.706GiB   0.29%               186kB / 37.8kB      0B / 0B             35
[23:10:58] 2d5b7f229c87        couchdb6                                 0.66%               21.2MiB / 7.706GiB    0.27%               186kB / 37.6kB      0B / 0B             35
[23:10:58] 993d9a397993        couchdb7                                 0.30%               24.2MiB / 7.706GiB    0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:58] f546123d1d72        orderer2.test.com                        0.51%               9.828MiB / 7.706GiB   0.12%               1.09MB / 1.15MB     0B / 0B             20
[23:10:58] 6d5e65426176        couchdb8                                 0.76%               19.47MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:10:58] c6a8517e6dfd        orderer3.test.com                        0.68%               13.43MiB / 7.706GiB   0.17%               1.13MB / 1.25MB     0B / 0B             19
[23:10:58] 7e10fc416bb5        couchdb0                                 0.90%               22.71MiB / 7.706GiB   0.29%               185kB / 37.9kB      0B / 0B             35
[23:10:58] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.82MiB / 7.706GiB   0.14%               845kB / 961kB       0B / 0B             21
[23:10:58] 6e3a7d224f66        couchdb5                                 0.70%               21.2MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:10:58] 802e3ac2f355        couchdb4                                 0.94%               23.31MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:10:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.609MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:58] 3a8fdc9ef9a7        quirky_mclaren                           96.22%              5.657GiB / 7.706GiB   73.41%              3.01kB / 0B         0B / 0B             33
[23:10:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.59MiB / 2GiB        0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:58] 9c7c60d2e79f        cli                                      0.00%               12.69MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:58] d8bb4bd933dc        peer0.hospital.test.com                  4.29%               55.09MiB / 7.706GiB   0.70%               3.63MB / 2.82MB     0B / 0B             22
[23:10:58] f7a8c605490c        peer0.healthcenter.test.com              2.18%               312.5MiB / 7.706GiB   3.96%               3.45MB / 2.89MB     0B / 0B             22
[23:10:58] 17425b2ffdd2        peer1.publichealth.test.com              3.77%               47.45MiB / 7.706GiB   0.60%               3.39MB / 2.82MB     0B / 0B             23
[23:10:58] d32fbc23edbb        peer2.publichealth.test.com              2.85%               54.64MiB / 7.706GiB   0.69%               3.43MB / 2.59MB     0B / 0B             23
[23:10:58] c8a0b1bbafff        peer2.hospital.test.com                  1.67%               51.4MiB / 7.706GiB    0.65%               3.48MB / 2.88MB     0B / 0B             23
[23:10:58] f8979462dc31        peer0.publichealth.test.com              1.80%               36.83MiB / 7.706GiB   0.47%               3.44MB / 2.68MB     0B / 0B             22
[23:10:58] 869c6cb868a0        peer1.healthcenter.test.com              2.54%               49.39MiB / 7.706GiB   0.63%               3.53MB / 2.75MB     0B / 0B             22
[23:10:58] 8eaa60821e7f        peer1.hospital.test.com                  4.39%               32.27MiB / 7.706GiB   0.41%               3.61MB / 2.81MB     0B / 0B             21
[23:10:58] 29ec9953b2da        peer2.healthcenter.test.com              1.94%               52.33MiB / 7.706GiB   0.66%               3.5MB / 2.69MB      0B / 0B             21
[23:10:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.551MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:58] 14d72566b51b        couchdb3                                 0.36%               21.3MiB / 7.706GiB    0.27%               186kB / 38.4kB      0B / 0B             35
[23:10:58] 6b5281ecd39e        couchdb1                                 0.41%               28.83MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:58] 2b6f39a5abe4        couchdb2                                 0.46%               22.12MiB / 7.706GiB   0.28%               186kB / 37.8kB      0B / 0B             35
[23:10:58] 2d5b7f229c87        couchdb6                                 0.63%               20.66MiB / 7.706GiB   0.26%               186kB / 37.6kB      0B / 0B             35
[23:10:58] 993d9a397993        couchdb7                                 0.76%               24.17MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:58] f546123d1d72        orderer2.test.com                        0.57%               9.152MiB / 7.706GiB   0.12%               1.1MB / 1.15MB      0B / 0B             20
[23:10:58] 6d5e65426176        couchdb8                                 0.69%               18.09MiB / 7.706GiB   0.23%               186kB / 37.8kB      0B / 0B             35
[23:10:58] c6a8517e6dfd        orderer3.test.com                        0.55%               13.49MiB / 7.706GiB   0.17%               1.13MB / 1.26MB     0B / 0B             19
[23:10:58] 7e10fc416bb5        couchdb0                                 0.38%               21.55MiB / 7.706GiB   0.27%               185kB / 37.9kB      0B / 0B             35
[23:10:58] 9304b2fb7d6a        orderer1.test.com                        0.49%               10.9MiB / 7.706GiB    0.14%               847kB / 963kB       0B / 0B             21
[23:10:58] 6e3a7d224f66        couchdb5                                 0.54%               18.91MiB / 7.706GiB   0.24%               186kB / 38kB        0B / 0B             35
[23:10:58] 802e3ac2f355        couchdb4                                 0.42%               22.59MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:10:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.395MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:58] 3a8fdc9ef9a7        quirky_mclaren                           63.66%              5.717GiB / 7.706GiB   74.19%              3.01kB / 0B         0B / 0B             33
[23:10:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.59MiB / 2GiB        0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:59] 9c7c60d2e79f        cli                                      0.00%               12.69MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:59] d8bb4bd933dc        peer0.hospital.test.com                  4.29%               55.09MiB / 7.706GiB   0.70%               3.63MB / 2.82MB     0B / 0B             22
[23:10:59] f7a8c605490c        peer0.healthcenter.test.com              2.18%               312.5MiB / 7.706GiB   3.96%               3.45MB / 2.89MB     0B / 0B             22
[23:10:59] 17425b2ffdd2        peer1.publichealth.test.com              3.77%               47.45MiB / 7.706GiB   0.60%               3.39MB / 2.82MB     0B / 0B             23
[23:10:59] d32fbc23edbb        peer2.publichealth.test.com              2.85%               54.64MiB / 7.706GiB   0.69%               3.43MB / 2.59MB     0B / 0B             23
[23:10:59] c8a0b1bbafff        peer2.hospital.test.com                  1.67%               51.4MiB / 7.706GiB    0.65%               3.48MB / 2.88MB     0B / 0B             23
[23:10:59] f8979462dc31        peer0.publichealth.test.com              1.80%               36.83MiB / 7.706GiB   0.47%               3.44MB / 2.68MB     0B / 0B             22
[23:10:59] 869c6cb868a0        peer1.healthcenter.test.com              2.54%               49.39MiB / 7.706GiB   0.63%               3.53MB / 2.75MB     0B / 0B             22
[23:10:59] 8eaa60821e7f        peer1.hospital.test.com                  4.39%               32.27MiB / 7.706GiB   0.41%               3.61MB / 2.81MB     0B / 0B             21
[23:10:59] 29ec9953b2da        peer2.healthcenter.test.com              1.94%               52.33MiB / 7.706GiB   0.66%               3.5MB / 2.69MB      0B / 0B             21
[23:10:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.551MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:59] 14d72566b51b        couchdb3                                 0.36%               21.3MiB / 7.706GiB    0.27%               186kB / 38.4kB      0B / 0B             35
[23:10:59] 6b5281ecd39e        couchdb1                                 0.41%               28.83MiB / 7.706GiB   0.37%               186kB / 37.8kB      0B / 0B             35
[23:10:59] 2b6f39a5abe4        couchdb2                                 0.46%               22.12MiB / 7.706GiB   0.28%               186kB / 37.8kB      0B / 0B             35
[23:10:59] 2d5b7f229c87        couchdb6                                 0.63%               20.66MiB / 7.706GiB   0.26%               186kB / 37.6kB      0B / 0B             35
[23:10:59] 993d9a397993        couchdb7                                 0.76%               24.17MiB / 7.706GiB   0.31%               186kB / 37.9kB      0B / 0B             35
[23:10:59] f546123d1d72        orderer2.test.com                        0.57%               9.152MiB / 7.706GiB   0.12%               1.1MB / 1.15MB      0B / 0B             20
[23:10:59] 6d5e65426176        couchdb8                                 0.69%               18.09MiB / 7.706GiB   0.23%               186kB / 37.8kB      0B / 0B             35
[23:10:59] c6a8517e6dfd        orderer3.test.com                        0.55%               13.49MiB / 7.706GiB   0.17%               1.13MB / 1.26MB     0B / 0B             19
[23:10:59] 7e10fc416bb5        couchdb0                                 0.38%               21.55MiB / 7.706GiB   0.27%               185kB / 37.9kB      0B / 0B             35
[23:10:59] 9304b2fb7d6a        orderer1.test.com                        0.49%               10.9MiB / 7.706GiB    0.14%               847kB / 963kB       0B / 0B             21
[23:10:59] 6e3a7d224f66        couchdb5                                 0.54%               18.91MiB / 7.706GiB   0.24%               186kB / 38kB        0B / 0B             35
[23:10:59] 802e3ac2f355        couchdb4                                 0.42%               22.59MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:10:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:10:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.395MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:59] 3a8fdc9ef9a7        quirky_mclaren                           63.66%              5.717GiB / 7.706GiB   74.19%              3.01kB / 0B         0B / 0B             33
[23:10:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:10:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.547MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:10:59] 9c7c60d2e79f        cli                                      0.00%               12.54MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:10:59] d8bb4bd933dc        peer0.hospital.test.com                  5.34%               50.73MiB / 7.706GiB   0.64%               3.65MB / 2.83MB     0B / 0B             22
[23:10:59] f7a8c605490c        peer0.healthcenter.test.com              7.14%               314.4MiB / 7.706GiB   3.99%               3.47MB / 2.91MB     0B / 0B             22
[23:10:59] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               45.59MiB / 7.706GiB   0.58%               3.4MB / 2.83MB      0B / 0B             23
[23:10:59] d32fbc23edbb        peer2.publichealth.test.com              6.23%               54.9MiB / 7.706GiB    0.70%               3.45MB / 2.6MB      0B / 0B             23
[23:10:59] c8a0b1bbafff        peer2.hospital.test.com                  4.64%               46.8MiB / 7.706GiB    0.59%               3.49MB / 2.89MB     0B / 0B             23
[23:10:59] f8979462dc31        peer0.publichealth.test.com              10.90%              37.79MiB / 7.706GiB   0.48%               3.47MB / 2.7MB      0B / 0B             22
[23:10:59] 869c6cb868a0        peer1.healthcenter.test.com              6.45%               45.48MiB / 7.706GiB   0.58%               3.55MB / 2.77MB     0B / 0B             22
[23:10:59] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               30.56MiB / 7.706GiB   0.39%               3.62MB / 2.83MB     0B / 0B             21
[23:10:59] 29ec9953b2da        peer2.healthcenter.test.com              8.07%               52.37MiB / 7.706GiB   0.66%               3.52MB / 2.71MB     0B / 0B             21
[23:10:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.508MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:10:59] 14d72566b51b        couchdb3                                 0.53%               20.1MiB / 7.706GiB    0.25%               186kB / 38.4kB      0B / 0B             35
[23:10:59] 6b5281ecd39e        couchdb1                                 6.48%               31.41MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:10:59] 2b6f39a5abe4        couchdb2                                 0.57%               20.11MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:10:59] 2d5b7f229c87        couchdb6                                 0.38%               18.64MiB / 7.706GiB   0.24%               186kB / 37.6kB      0B / 0B             35
[23:10:59] 993d9a397993        couchdb7                                 0.56%               23.2MiB / 7.706GiB    0.29%               186kB / 37.9kB      0B / 0B             35
[23:10:59] f546123d1d72        orderer2.test.com                        0.66%               7.859MiB / 7.706GiB   0.10%               1.1MB / 1.15MB      0B / 0B             20
[23:10:59] 6d5e65426176        couchdb8                                 0.60%               16.03MiB / 7.706GiB   0.20%               186kB / 37.8kB      0B / 0B             35
[23:10:59] c6a8517e6dfd        orderer3.test.com                        0.56%               13.02MiB / 7.706GiB   0.17%               1.13MB / 1.26MB     0B / 0B             19
[23:10:59] 7e10fc416bb5        couchdb0                                 1.53%               19.1MiB / 7.706GiB    0.24%               185kB / 37.9kB      0B / 0B             35
[23:10:59] 9304b2fb7d6a        orderer1.test.com                        0.52%               10.89MiB / 7.706GiB   0.14%               849kB / 965kB       0B / 0B             21
[23:10:59] 6e3a7d224f66        couchdb5                                 0.74%               17.31MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:10:59] 802e3ac2f355        couchdb4                                 0.66%               20.05MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:10:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.555MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:10:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:10:59] 3a8fdc9ef9a7        quirky_mclaren                           24.67%              5.786GiB / 7.706GiB   75.09%              3.01kB / 0B         0B / 0B             33
[23:11:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.547MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:11:00] 9c7c60d2e79f        cli                                      0.00%               12.54MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:00] d8bb4bd933dc        peer0.hospital.test.com                  5.34%               50.73MiB / 7.706GiB   0.64%               3.65MB / 2.83MB     0B / 0B             22
[23:11:00] f7a8c605490c        peer0.healthcenter.test.com              7.14%               314.4MiB / 7.706GiB   3.99%               3.47MB / 2.91MB     0B / 0B             22
[23:11:00] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               45.59MiB / 7.706GiB   0.58%               3.4MB / 2.83MB      0B / 0B             23
[23:11:00] d32fbc23edbb        peer2.publichealth.test.com              6.23%               54.9MiB / 7.706GiB    0.70%               3.45MB / 2.6MB      0B / 0B             23
[23:11:00] c8a0b1bbafff        peer2.hospital.test.com                  4.64%               46.8MiB / 7.706GiB    0.59%               3.49MB / 2.89MB     0B / 0B             23
[23:11:00] f8979462dc31        peer0.publichealth.test.com              10.90%              37.79MiB / 7.706GiB   0.48%               3.47MB / 2.7MB      0B / 0B             22
[23:11:00] 869c6cb868a0        peer1.healthcenter.test.com              6.45%               45.48MiB / 7.706GiB   0.58%               3.55MB / 2.77MB     0B / 0B             22
[23:11:00] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               30.56MiB / 7.706GiB   0.39%               3.62MB / 2.83MB     0B / 0B             21
[23:11:00] 29ec9953b2da        peer2.healthcenter.test.com              8.07%               52.37MiB / 7.706GiB   0.66%               3.52MB / 2.71MB     0B / 0B             21
[23:11:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.508MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:00] 14d72566b51b        couchdb3                                 0.53%               20.1MiB / 7.706GiB    0.25%               186kB / 38.4kB      0B / 0B             35
[23:11:00] 6b5281ecd39e        couchdb1                                 6.48%               31.41MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:00] 2b6f39a5abe4        couchdb2                                 0.57%               20.11MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:00] 2d5b7f229c87        couchdb6                                 0.38%               18.64MiB / 7.706GiB   0.24%               186kB / 37.6kB      0B / 0B             35
[23:11:00] 993d9a397993        couchdb7                                 0.56%               23.2MiB / 7.706GiB    0.29%               186kB / 37.9kB      0B / 0B             35
[23:11:00] f546123d1d72        orderer2.test.com                        0.66%               7.859MiB / 7.706GiB   0.10%               1.1MB / 1.15MB      0B / 0B             20
[23:11:00] 6d5e65426176        couchdb8                                 0.60%               16.03MiB / 7.706GiB   0.20%               186kB / 37.8kB      0B / 0B             35
[23:11:00] c6a8517e6dfd        orderer3.test.com                        0.56%               13.02MiB / 7.706GiB   0.17%               1.13MB / 1.26MB     0B / 0B             19
[23:11:00] 7e10fc416bb5        couchdb0                                 1.53%               19.1MiB / 7.706GiB    0.24%               185kB / 37.9kB      0B / 0B             35
[23:11:00] 9304b2fb7d6a        orderer1.test.com                        0.52%               10.89MiB / 7.706GiB   0.14%               849kB / 965kB       0B / 0B             21
[23:11:00] 6e3a7d224f66        couchdb5                                 0.74%               17.31MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:00] 802e3ac2f355        couchdb4                                 0.66%               20.05MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.555MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:00] 3a8fdc9ef9a7        quirky_mclaren                           24.67%              5.786GiB / 7.706GiB   75.09%              3.01kB / 0B         0B / 0B             33
[23:11:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.547MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:11:01] 9c7c60d2e79f        cli                                      0.00%               12.54MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:01] d8bb4bd933dc        peer0.hospital.test.com                  5.34%               50.73MiB / 7.706GiB   0.64%               3.65MB / 2.83MB     0B / 0B             22
[23:11:01] f7a8c605490c        peer0.healthcenter.test.com              7.14%               314.4MiB / 7.706GiB   3.99%               3.47MB / 2.91MB     0B / 0B             22
[23:11:01] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               45.59MiB / 7.706GiB   0.58%               3.4MB / 2.83MB      0B / 0B             23
[23:11:01] d32fbc23edbb        peer2.publichealth.test.com              6.23%               54.9MiB / 7.706GiB    0.70%               3.45MB / 2.6MB      0B / 0B             23
[23:11:01] c8a0b1bbafff        peer2.hospital.test.com                  4.64%               46.8MiB / 7.706GiB    0.59%               3.49MB / 2.89MB     0B / 0B             23
[23:11:01] f8979462dc31        peer0.publichealth.test.com              10.90%              37.79MiB / 7.706GiB   0.48%               3.47MB / 2.7MB      0B / 0B             22
[23:11:01] 869c6cb868a0        peer1.healthcenter.test.com              6.45%               45.48MiB / 7.706GiB   0.58%               3.55MB / 2.77MB     0B / 0B             22
[23:11:01] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               30.56MiB / 7.706GiB   0.39%               3.62MB / 2.83MB     0B / 0B             21
[23:11:01] 29ec9953b2da        peer2.healthcenter.test.com              8.07%               52.37MiB / 7.706GiB   0.66%               3.52MB / 2.71MB     0B / 0B             21
[23:11:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.508MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:01] 14d72566b51b        couchdb3                                 0.53%               20.1MiB / 7.706GiB    0.25%               186kB / 38.4kB      0B / 0B             35
[23:11:01] 6b5281ecd39e        couchdb1                                 6.48%               31.41MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2b6f39a5abe4        couchdb2                                 0.57%               20.11MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2d5b7f229c87        couchdb6                                 0.38%               18.64MiB / 7.706GiB   0.24%               186kB / 37.6kB      0B / 0B             35
[23:11:01] 993d9a397993        couchdb7                                 0.56%               23.2MiB / 7.706GiB    0.29%               186kB / 37.9kB      0B / 0B             35
[23:11:01] f546123d1d72        orderer2.test.com                        0.66%               7.859MiB / 7.706GiB   0.10%               1.1MB / 1.15MB      0B / 0B             20
[23:11:01] 6d5e65426176        couchdb8                                 0.60%               16.03MiB / 7.706GiB   0.20%               186kB / 37.8kB      0B / 0B             35
[23:11:01] c6a8517e6dfd        orderer3.test.com                        0.56%               13.02MiB / 7.706GiB   0.17%               1.13MB / 1.26MB     0B / 0B             19
[23:11:01] 7e10fc416bb5        couchdb0                                 1.53%               19.1MiB / 7.706GiB    0.24%               185kB / 37.9kB      0B / 0B             35
[23:11:01] 9304b2fb7d6a        orderer1.test.com                        0.52%               10.89MiB / 7.706GiB   0.14%               849kB / 965kB       0B / 0B             21
[23:11:01] 6e3a7d224f66        couchdb5                                 0.74%               17.31MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:01] 802e3ac2f355        couchdb4                                 0.66%               20.05MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.555MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:01] 3a8fdc9ef9a7        quirky_mclaren                           24.67%              5.786GiB / 7.706GiB   75.09%              3.01kB / 0B         0B / 0B             33
[23:11:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.547MiB / 2GiB       0.08%               6.98kB / 2.64kB     0B / 0B             12
[23:11:01] 9c7c60d2e79f        cli                                      0.00%               12.47MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:01] d8bb4bd933dc        peer0.hospital.test.com                  5.34%               50.73MiB / 7.706GiB   0.64%               3.65MB / 2.83MB     0B / 0B             22
[23:11:01] f7a8c605490c        peer0.healthcenter.test.com              7.14%               314.4MiB / 7.706GiB   3.99%               3.47MB / 2.91MB     0B / 0B             22
[23:11:01] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               45.59MiB / 7.706GiB   0.58%               3.4MB / 2.83MB      0B / 0B             23
[23:11:01] d32fbc23edbb        peer2.publichealth.test.com              6.23%               54.9MiB / 7.706GiB    0.70%               3.45MB / 2.6MB      0B / 0B             23
[23:11:01] c8a0b1bbafff        peer2.hospital.test.com                  4.15%               40.69MiB / 7.706GiB   0.52%               3.5MB / 2.9MB       0B / 0B             23
[23:11:01] f8979462dc31        peer0.publichealth.test.com              2.45%               35.41MiB / 7.706GiB   0.45%               3.47MB / 2.7MB      0B / 0B             22
[23:11:01] 869c6cb868a0        peer1.healthcenter.test.com              6.45%               45.48MiB / 7.706GiB   0.58%               3.55MB / 2.77MB     0B / 0B             22
[23:11:01] 8eaa60821e7f        peer1.hospital.test.com                  6.05%               30.56MiB / 7.706GiB   0.39%               3.62MB / 2.83MB     0B / 0B             21
[23:11:01] 29ec9953b2da        peer2.healthcenter.test.com              8.07%               52.37MiB / 7.706GiB   0.66%               3.52MB / 2.71MB     0B / 0B             21
[23:11:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:01] 14d72566b51b        couchdb3                                 0.53%               20.1MiB / 7.706GiB    0.25%               186kB / 38.4kB      0B / 0B             35
[23:11:01] 6b5281ecd39e        couchdb1                                 6.48%               31.41MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2b6f39a5abe4        couchdb2                                 0.57%               20.11MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2d5b7f229c87        couchdb6                                 0.75%               15.34MiB / 7.706GiB   0.19%               186kB / 37.6kB      0B / 0B             35
[23:11:01] 993d9a397993        couchdb7                                 0.56%               23.2MiB / 7.706GiB    0.29%               186kB / 37.9kB      0B / 0B             35
[23:11:01] f546123d1d72        orderer2.test.com                        0.66%               7.859MiB / 7.706GiB   0.10%               1.1MB / 1.15MB      0B / 0B             20
[23:11:01] 6d5e65426176        couchdb8                                 0.60%               16.03MiB / 7.706GiB   0.20%               186kB / 37.8kB      0B / 0B             35
[23:11:01] c6a8517e6dfd        orderer3.test.com                        0.66%               12.99MiB / 7.706GiB   0.16%               1.14MB / 1.26MB     0B / 0B             19
[23:11:01] 7e10fc416bb5        couchdb0                                 1.53%               19.1MiB / 7.706GiB    0.24%               185kB / 37.9kB      0B / 0B             35
[23:11:01] 9304b2fb7d6a        orderer1.test.com                        0.52%               10.89MiB / 7.706GiB   0.14%               849kB / 965kB       0B / 0B             21
[23:11:01] 6e3a7d224f66        couchdb5                                 0.74%               17.31MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:01] 802e3ac2f355        couchdb4                                 0.66%               20.05MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:01] 3a8fdc9ef9a7        quirky_mclaren                           24.67%              5.786GiB / 7.706GiB   75.09%              3.01kB / 0B         0B / 0B             33
[23:11:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:01] 9c7c60d2e79f        cli                                      0.00%               12.47MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:01] d8bb4bd933dc        peer0.hospital.test.com                  3.66%               42.25MiB / 7.706GiB   0.54%               3.66MB / 2.85MB     0B / 0B             22
[23:11:01] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:01] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:01] d32fbc23edbb        peer2.publichealth.test.com              3.45%               47.26MiB / 7.706GiB   0.60%               3.46MB / 2.62MB     0B / 0B             23
[23:11:01] c8a0b1bbafff        peer2.hospital.test.com                  4.15%               40.69MiB / 7.706GiB   0.52%               3.5MB / 2.9MB       0B / 0B             23
[23:11:01] f8979462dc31        peer0.publichealth.test.com              2.45%               35.41MiB / 7.706GiB   0.45%               3.47MB / 2.7MB      0B / 0B             22
[23:11:01] 869c6cb868a0        peer1.healthcenter.test.com              5.70%               47.62MiB / 7.706GiB   0.60%               3.56MB / 2.78MB     0B / 0B             22
[23:11:01] 8eaa60821e7f        peer1.hospital.test.com                  3.16%               27.48MiB / 7.706GiB   0.35%               3.63MB / 2.84MB     0B / 0B             21
[23:11:01] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               51.66MiB / 7.706GiB   0.65%               3.53MB / 2.72MB     0B / 0B             21
[23:11:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:01] 14d72566b51b        couchdb3                                 0.56%               16.89MiB / 7.706GiB   0.21%               186kB / 38.4kB      0B / 0B             35
[23:11:01] 6b5281ecd39e        couchdb1                                 0.59%               31.55MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2b6f39a5abe4        couchdb2                                 0.55%               17.21MiB / 7.706GiB   0.22%               186kB / 37.8kB      0B / 0B             35
[23:11:01] 2d5b7f229c87        couchdb6                                 0.75%               15.34MiB / 7.706GiB   0.19%               186kB / 37.6kB      0B / 0B             35
[23:11:01] 993d9a397993        couchdb7                                 2.59%               22.32MiB / 7.706GiB   0.28%               186kB / 37.9kB      0B / 0B             35
[23:11:01] f546123d1d72        orderer2.test.com                        0.68%               6.859MiB / 7.706GiB   0.09%               1.11MB / 1.16MB     0B / 0B             20
[23:11:01] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:01] c6a8517e6dfd        orderer3.test.com                        0.66%               12.99MiB / 7.706GiB   0.16%               1.14MB / 1.26MB     0B / 0B             19
[23:11:01] 7e10fc416bb5        couchdb0                                 0.68%               17.23MiB / 7.706GiB   0.22%               185kB / 37.9kB      0B / 0B             35
[23:11:01] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.793MiB / 7.706GiB   0.12%               853kB / 969kB       0B / 0B             21
[23:11:01] 6e3a7d224f66        couchdb5                                 0.51%               14.68MiB / 7.706GiB   0.19%               186kB / 38kB        0B / 0B             35
[23:11:01] 802e3ac2f355        couchdb4                                 0.46%               15.52MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:01] 3a8fdc9ef9a7        quirky_mclaren                           14.97%              5.84GiB / 7.706GiB    75.78%              3.01kB / 0B         0B / 0B             33
[23:11:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.512MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:02] 9c7c60d2e79f        cli                                      0.00%               12.47MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:02] d8bb4bd933dc        peer0.hospital.test.com                  3.66%               42.25MiB / 7.706GiB   0.54%               3.66MB / 2.85MB     0B / 0B             22
[23:11:02] f7a8c605490c        peer0.healthcenter.test.com              3.95%               248.1MiB / 7.706GiB   3.14%               3.49MB / 2.92MB     0B / 0B             22
[23:11:02] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               41.43MiB / 7.706GiB   0.53%               3.42MB / 2.85MB     0B / 0B             23
[23:11:02] d32fbc23edbb        peer2.publichealth.test.com              3.45%               47.26MiB / 7.706GiB   0.60%               3.46MB / 2.62MB     0B / 0B             23
[23:11:02] c8a0b1bbafff        peer2.hospital.test.com                  4.15%               40.69MiB / 7.706GiB   0.52%               3.5MB / 2.9MB       0B / 0B             23
[23:11:02] f8979462dc31        peer0.publichealth.test.com              2.45%               35.41MiB / 7.706GiB   0.45%               3.47MB / 2.7MB      0B / 0B             22
[23:11:02] 869c6cb868a0        peer1.healthcenter.test.com              5.70%               47.62MiB / 7.706GiB   0.60%               3.56MB / 2.78MB     0B / 0B             22
[23:11:02] 8eaa60821e7f        peer1.hospital.test.com                  3.16%               27.48MiB / 7.706GiB   0.35%               3.63MB / 2.84MB     0B / 0B             21
[23:11:02] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               51.66MiB / 7.706GiB   0.65%               3.53MB / 2.72MB     0B / 0B             21
[23:11:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:02] 14d72566b51b        couchdb3                                 0.56%               16.89MiB / 7.706GiB   0.21%               186kB / 38.4kB      0B / 0B             35
[23:11:02] 6b5281ecd39e        couchdb1                                 0.59%               31.55MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:02] 2b6f39a5abe4        couchdb2                                 0.55%               17.21MiB / 7.706GiB   0.22%               186kB / 37.8kB      0B / 0B             35
[23:11:02] 2d5b7f229c87        couchdb6                                 0.75%               15.34MiB / 7.706GiB   0.19%               186kB / 37.6kB      0B / 0B             35
[23:11:02] 993d9a397993        couchdb7                                 2.59%               22.32MiB / 7.706GiB   0.28%               186kB / 37.9kB      0B / 0B             35
[23:11:02] f546123d1d72        orderer2.test.com                        0.68%               6.859MiB / 7.706GiB   0.09%               1.11MB / 1.16MB     0B / 0B             20
[23:11:02] 6d5e65426176        couchdb8                                 1.01%               14.18MiB / 7.706GiB   0.18%               186kB / 37.8kB      0B / 0B             35
[23:11:02] c6a8517e6dfd        orderer3.test.com                        0.66%               12.99MiB / 7.706GiB   0.16%               1.14MB / 1.26MB     0B / 0B             19
[23:11:02] 7e10fc416bb5        couchdb0                                 0.68%               17.23MiB / 7.706GiB   0.22%               185kB / 37.9kB      0B / 0B             35
[23:11:02] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.793MiB / 7.706GiB   0.12%               853kB / 969kB       0B / 0B             21
[23:11:02] 6e3a7d224f66        couchdb5                                 0.51%               14.68MiB / 7.706GiB   0.19%               186kB / 38kB        0B / 0B             35
[23:11:02] 802e3ac2f355        couchdb4                                 0.46%               15.52MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:02] 3a8fdc9ef9a7        quirky_mclaren                           14.97%              5.84GiB / 7.706GiB    75.78%              3.01kB / 0B         0B / 0B             33
[23:11:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.512MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:02] 9c7c60d2e79f        cli                                      0.00%               12.47MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:02] d8bb4bd933dc        peer0.hospital.test.com                  3.66%               42.25MiB / 7.706GiB   0.54%               3.66MB / 2.85MB     0B / 0B             22
[23:11:02] f7a8c605490c        peer0.healthcenter.test.com              3.95%               248.1MiB / 7.706GiB   3.14%               3.49MB / 2.92MB     0B / 0B             22
[23:11:02] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               41.43MiB / 7.706GiB   0.53%               3.42MB / 2.85MB     0B / 0B             23
[23:11:02] d32fbc23edbb        peer2.publichealth.test.com              3.45%               47.26MiB / 7.706GiB   0.60%               3.46MB / 2.62MB     0B / 0B             23
[23:11:02] c8a0b1bbafff        peer2.hospital.test.com                  4.15%               40.69MiB / 7.706GiB   0.52%               3.5MB / 2.9MB       0B / 0B             23
[23:11:02] f8979462dc31        peer0.publichealth.test.com              2.45%               35.41MiB / 7.706GiB   0.45%               3.47MB / 2.7MB      0B / 0B             22
[23:11:02] 869c6cb868a0        peer1.healthcenter.test.com              5.70%               47.62MiB / 7.706GiB   0.60%               3.56MB / 2.78MB     0B / 0B             22
[23:11:02] 8eaa60821e7f        peer1.hospital.test.com                  3.16%               27.48MiB / 7.706GiB   0.35%               3.63MB / 2.84MB     0B / 0B             21
[23:11:02] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               51.66MiB / 7.706GiB   0.65%               3.53MB / 2.72MB     0B / 0B             21
[23:11:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:02] 14d72566b51b        couchdb3                                 0.56%               16.89MiB / 7.706GiB   0.21%               186kB / 38.4kB      0B / 0B             35
[23:11:02] 6b5281ecd39e        couchdb1                                 0.59%               31.55MiB / 7.706GiB   0.40%               186kB / 37.8kB      0B / 0B             35
[23:11:02] 2b6f39a5abe4        couchdb2                                 0.55%               17.21MiB / 7.706GiB   0.22%               186kB / 37.8kB      0B / 0B             35
[23:11:02] 2d5b7f229c87        couchdb6                                 0.75%               15.34MiB / 7.706GiB   0.19%               186kB / 37.6kB      0B / 0B             35
[23:11:02] 993d9a397993        couchdb7                                 2.59%               22.32MiB / 7.706GiB   0.28%               186kB / 37.9kB      0B / 0B             35
[23:11:02] f546123d1d72        orderer2.test.com                        0.68%               6.859MiB / 7.706GiB   0.09%               1.11MB / 1.16MB     0B / 0B             20
[23:11:02] 6d5e65426176        couchdb8                                 1.01%               14.18MiB / 7.706GiB   0.18%               186kB / 37.8kB      0B / 0B             35
[23:11:02] c6a8517e6dfd        orderer3.test.com                        0.66%               12.99MiB / 7.706GiB   0.16%               1.14MB / 1.26MB     0B / 0B             19
[23:11:02] 7e10fc416bb5        couchdb0                                 0.68%               17.23MiB / 7.706GiB   0.22%               185kB / 37.9kB      0B / 0B             35
[23:11:02] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.793MiB / 7.706GiB   0.12%               853kB / 969kB       0B / 0B             21
[23:11:02] 6e3a7d224f66        couchdb5                                 0.51%               14.68MiB / 7.706GiB   0.19%               186kB / 38kB        0B / 0B             35
[23:11:02] 802e3ac2f355        couchdb4                                 0.46%               15.52MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:02] 3a8fdc9ef9a7        quirky_mclaren                           14.97%              5.84GiB / 7.706GiB    75.78%              3.01kB / 0B         0B / 0B             33
[23:11:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:03] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:03] d8bb4bd933dc        peer0.hospital.test.com                  5.27%               43.01MiB / 7.706GiB   0.55%               3.67MB / 2.85MB     0B / 0B             22
[23:11:03] f7a8c605490c        peer0.healthcenter.test.com              3.42%               236MiB / 7.706GiB     2.99%               3.49MB / 2.93MB     0B / 0B             22
[23:11:03] 17425b2ffdd2        peer1.publichealth.test.com              5.24%               41.84MiB / 7.706GiB   0.53%               3.43MB / 2.86MB     0B / 0B             23
[23:11:03] d32fbc23edbb        peer2.publichealth.test.com              6.35%               48.53MiB / 7.706GiB   0.62%               3.47MB / 2.63MB     0B / 0B             23
[23:11:03] c8a0b1bbafff        peer2.hospital.test.com                  4.52%               42.75MiB / 7.706GiB   0.54%               3.52MB / 2.93MB     0B / 0B             23
[23:11:03] f8979462dc31        peer0.publichealth.test.com              4.73%               36.3MiB / 7.706GiB    0.46%               3.49MB / 2.72MB     0B / 0B             22
[23:11:03] 869c6cb868a0        peer1.healthcenter.test.com              2.09%               47.62MiB / 7.706GiB   0.60%               3.57MB / 2.78MB     0B / 0B             22
[23:11:03] 8eaa60821e7f        peer1.hospital.test.com                  6.00%               28.97MiB / 7.706GiB   0.37%               3.65MB / 2.85MB     0B / 0B             21
[23:11:03] 29ec9953b2da        peer2.healthcenter.test.com              2.99%               50.79MiB / 7.706GiB   0.64%               3.54MB / 2.73MB     0B / 0B             21
[23:11:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:03] 14d72566b51b        couchdb3                                 3.49%               18.59MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:11:03] 6b5281ecd39e        couchdb1                                 0.42%               31.55MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:03] 2b6f39a5abe4        couchdb2                                 1.01%               17.43MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:03] 2d5b7f229c87        couchdb6                                 1.27%               16.27MiB / 7.706GiB   0.21%               186kB / 37.7kB      0B / 0B             35
[23:11:03] 993d9a397993        couchdb7                                 2.33%               24.3MiB / 7.706GiB    0.31%               186kB / 38kB        0B / 0B             35
[23:11:03] f546123d1d72        orderer2.test.com                        0.65%               6.805MiB / 7.706GiB   0.09%               1.11MB / 1.17MB     0B / 0B             20
[23:11:03] 6d5e65426176        couchdb8                                 2.11%               16.3MiB / 7.706GiB    0.21%               186kB / 37.9kB      0B / 0B             35
[23:11:03] c6a8517e6dfd        orderer3.test.com                        0.55%               13.02MiB / 7.706GiB   0.16%               1.14MB / 1.27MB     0B / 0B             19
[23:11:03] 7e10fc416bb5        couchdb0                                 0.67%               17.03MiB / 7.706GiB   0.22%               185kB / 37.9kB      0B / 0B             35
[23:11:03] 9304b2fb7d6a        orderer1.test.com                        0.50%               9.512MiB / 7.706GiB   0.12%               856kB / 973kB       0B / 0B             21
[23:11:03] 6e3a7d224f66        couchdb5                                 1.62%               15.99MiB / 7.706GiB   0.20%               186kB / 38kB        0B / 0B             35
[23:11:03] 802e3ac2f355        couchdb4                                 0.70%               15.35MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:03] 3a8fdc9ef9a7        quirky_mclaren                           8.55%               5.803GiB / 7.706GiB   75.30%              3.01kB / 0B         0B / 0B             33
[23:11:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:03] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:03] d8bb4bd933dc        peer0.hospital.test.com                  5.27%               43.01MiB / 7.706GiB   0.55%               3.67MB / 2.85MB     0B / 0B             22
[23:11:03] f7a8c605490c        peer0.healthcenter.test.com              3.42%               236MiB / 7.706GiB     2.99%               3.49MB / 2.93MB     0B / 0B             22
[23:11:03] 17425b2ffdd2        peer1.publichealth.test.com              5.24%               41.84MiB / 7.706GiB   0.53%               3.43MB / 2.86MB     0B / 0B             23
[23:11:03] d32fbc23edbb        peer2.publichealth.test.com              6.35%               48.53MiB / 7.706GiB   0.62%               3.47MB / 2.63MB     0B / 0B             23
[23:11:03] c8a0b1bbafff        peer2.hospital.test.com                  4.52%               42.75MiB / 7.706GiB   0.54%               3.52MB / 2.93MB     0B / 0B             23
[23:11:03] f8979462dc31        peer0.publichealth.test.com              4.73%               36.3MiB / 7.706GiB    0.46%               3.49MB / 2.72MB     0B / 0B             22
[23:11:03] 869c6cb868a0        peer1.healthcenter.test.com              2.09%               47.62MiB / 7.706GiB   0.60%               3.57MB / 2.78MB     0B / 0B             22
[23:11:03] 8eaa60821e7f        peer1.hospital.test.com                  6.00%               28.97MiB / 7.706GiB   0.37%               3.65MB / 2.85MB     0B / 0B             21
[23:11:03] 29ec9953b2da        peer2.healthcenter.test.com              2.99%               50.79MiB / 7.706GiB   0.64%               3.54MB / 2.73MB     0B / 0B             21
[23:11:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:03] 14d72566b51b        couchdb3                                 3.49%               18.59MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:11:03] 6b5281ecd39e        couchdb1                                 0.42%               31.55MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:03] 2b6f39a5abe4        couchdb2                                 1.01%               17.43MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:03] 2d5b7f229c87        couchdb6                                 1.27%               16.27MiB / 7.706GiB   0.21%               186kB / 37.7kB      0B / 0B             35
[23:11:03] 993d9a397993        couchdb7                                 2.33%               24.3MiB / 7.706GiB    0.31%               186kB / 38kB        0B / 0B             35
[23:11:03] f546123d1d72        orderer2.test.com                        0.65%               6.805MiB / 7.706GiB   0.09%               1.11MB / 1.17MB     0B / 0B             20
[23:11:03] 6d5e65426176        couchdb8                                 2.11%               16.3MiB / 7.706GiB    0.21%               186kB / 37.9kB      0B / 0B             35
[23:11:03] c6a8517e6dfd        orderer3.test.com                        0.55%               13.02MiB / 7.706GiB   0.16%               1.14MB / 1.27MB     0B / 0B             19
[23:11:03] 7e10fc416bb5        couchdb0                                 0.67%               17.03MiB / 7.706GiB   0.22%               185kB / 37.9kB      0B / 0B             35
[23:11:03] 9304b2fb7d6a        orderer1.test.com                        0.50%               9.512MiB / 7.706GiB   0.12%               856kB / 973kB       0B / 0B             21
[23:11:03] 6e3a7d224f66        couchdb5                                 1.62%               15.99MiB / 7.706GiB   0.20%               186kB / 38kB        0B / 0B             35
[23:11:03] 802e3ac2f355        couchdb4                                 0.70%               15.35MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:03] 3a8fdc9ef9a7        quirky_mclaren                           8.55%               5.803GiB / 7.706GiB   75.30%              3.01kB / 0B         0B / 0B             33
[23:11:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:04] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:04] d8bb4bd933dc        peer0.hospital.test.com                  3.71%               43.33MiB / 7.706GiB   0.55%               3.68MB / 2.86MB     0B / 0B             22
[23:11:04] f7a8c605490c        peer0.healthcenter.test.com              3.42%               236MiB / 7.706GiB     2.99%               3.49MB / 2.93MB     0B / 0B             22
[23:11:04] 17425b2ffdd2        peer1.publichealth.test.com              5.24%               41.84MiB / 7.706GiB   0.53%               3.43MB / 2.86MB     0B / 0B             23
[23:11:04] d32fbc23edbb        peer2.publichealth.test.com              6.35%               48.53MiB / 7.706GiB   0.62%               3.47MB / 2.63MB     0B / 0B             23
[23:11:04] c8a0b1bbafff        peer2.hospital.test.com                  4.52%               42.75MiB / 7.706GiB   0.54%               3.52MB / 2.93MB     0B / 0B             23
[23:11:04] f8979462dc31        peer0.publichealth.test.com              4.73%               36.3MiB / 7.706GiB    0.46%               3.49MB / 2.72MB     0B / 0B             22
[23:11:04] 869c6cb868a0        peer1.healthcenter.test.com              2.09%               47.62MiB / 7.706GiB   0.60%               3.57MB / 2.78MB     0B / 0B             22
[23:11:04] 8eaa60821e7f        peer1.hospital.test.com                  6.00%               28.97MiB / 7.706GiB   0.37%               3.65MB / 2.85MB     0B / 0B             21
[23:11:04] 29ec9953b2da        peer2.healthcenter.test.com              2.99%               50.79MiB / 7.706GiB   0.64%               3.54MB / 2.73MB     0B / 0B             21
[23:11:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:04] 14d72566b51b        couchdb3                                 3.49%               18.59MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:11:04] 6b5281ecd39e        couchdb1                                 0.42%               31.55MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:04] 2b6f39a5abe4        couchdb2                                 3.36%               18.37MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:04] 2d5b7f229c87        couchdb6                                 1.27%               16.27MiB / 7.706GiB   0.21%               186kB / 37.7kB      0B / 0B             35
[23:11:04] 993d9a397993        couchdb7                                 3.62%               24.45MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:04] f546123d1d72        orderer2.test.com                        0.86%               6.801MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:04] 6d5e65426176        couchdb8                                 2.11%               16.3MiB / 7.706GiB    0.21%               186kB / 37.9kB      0B / 0B             35
[23:11:04] c6a8517e6dfd        orderer3.test.com                        0.55%               13.02MiB / 7.706GiB   0.16%               1.14MB / 1.27MB     0B / 0B             19
[23:11:04] 7e10fc416bb5        couchdb0                                 4.38%               18.2MiB / 7.706GiB    0.23%               185kB / 38kB        0B / 0B             35
[23:11:04] 9304b2fb7d6a        orderer1.test.com                        0.56%               9.531MiB / 7.706GiB   0.12%               859kB / 976kB       0B / 0B             21
[23:11:04] 6e3a7d224f66        couchdb5                                 3.96%               18.08MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:04] 802e3ac2f355        couchdb4                                 3.35%               17.05MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:11:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:04] 3a8fdc9ef9a7        quirky_mclaren                           8.55%               5.803GiB / 7.706GiB   75.30%              3.01kB / 0B         0B / 0B             33
[23:11:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:04] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:04] d8bb4bd933dc        peer0.hospital.test.com                  3.71%               43.33MiB / 7.706GiB   0.55%               3.68MB / 2.86MB     0B / 0B             22
[23:11:04] f7a8c605490c        peer0.healthcenter.test.com              6.67%               215.4MiB / 7.706GiB   2.73%               3.51MB / 2.94MB     0B / 0B             22
[23:11:04] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               42.03MiB / 7.706GiB   0.53%               3.44MB / 2.87MB     0B / 0B             23
[23:11:04] d32fbc23edbb        peer2.publichealth.test.com              4.85%               49.08MiB / 7.706GiB   0.62%               3.48MB / 2.64MB     0B / 0B             23
[23:11:04] c8a0b1bbafff        peer2.hospital.test.com                  4.34%               42.83MiB / 7.706GiB   0.54%               3.53MB / 2.93MB     0B / 0B             23
[23:11:04] f8979462dc31        peer0.publichealth.test.com              5.29%               36.52MiB / 7.706GiB   0.46%               3.5MB / 2.73MB      0B / 0B             22
[23:11:04] 869c6cb868a0        peer1.healthcenter.test.com              7.60%               48.16MiB / 7.706GiB   0.61%               3.59MB / 2.8MB      0B / 0B             22
[23:11:04] 8eaa60821e7f        peer1.hospital.test.com                  4.37%               29.37MiB / 7.706GiB   0.37%               3.65MB / 2.86MB     0B / 0B             21
[23:11:04] 29ec9953b2da        peer2.healthcenter.test.com              7.23%               51.44MiB / 7.706GiB   0.65%               3.56MB / 2.74MB     0B / 0B             21
[23:11:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:04] 14d72566b51b        couchdb3                                 5.32%               20.2MiB / 7.706GiB    0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:04] 6b5281ecd39e        couchdb1                                 3.06%               31.92MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:04] 2b6f39a5abe4        couchdb2                                 3.36%               18.37MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:04] 2d5b7f229c87        couchdb6                                 4.75%               18.46MiB / 7.706GiB   0.23%               186kB / 37.7kB      0B / 0B             35
[23:11:04] 993d9a397993        couchdb7                                 3.62%               24.45MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:04] f546123d1d72        orderer2.test.com                        0.86%               6.801MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:04] 6d5e65426176        couchdb8                                 6.18%               18.32MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:04] c6a8517e6dfd        orderer3.test.com                        0.76%               13.02MiB / 7.706GiB   0.17%               1.15MB / 1.28MB     0B / 0B             19
[23:11:04] 7e10fc416bb5        couchdb0                                 4.38%               18.2MiB / 7.706GiB    0.23%               185kB / 38kB        0B / 0B             35
[23:11:04] 9304b2fb7d6a        orderer1.test.com                        0.56%               9.531MiB / 7.706GiB   0.12%               859kB / 976kB       0B / 0B             21
[23:11:04] 6e3a7d224f66        couchdb5                                 3.96%               18.08MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:04] 802e3ac2f355        couchdb4                                 3.35%               17.05MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:11:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:04] 3a8fdc9ef9a7        quirky_mclaren                           18.13%              5.825GiB / 7.706GiB   75.60%              3.01kB / 0B         0B / 0B             33
[23:11:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:05] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               209kB / 7.59MB      0B / 0B             16
[23:11:05] d8bb4bd933dc        peer0.hospital.test.com                  3.71%               43.33MiB / 7.706GiB   0.55%               3.68MB / 2.86MB     0B / 0B             22
[23:11:05] f7a8c605490c        peer0.healthcenter.test.com              6.67%               215.4MiB / 7.706GiB   2.73%               3.51MB / 2.94MB     0B / 0B             22
[23:11:05] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               42.03MiB / 7.706GiB   0.53%               3.44MB / 2.87MB     0B / 0B             23
[23:11:05] d32fbc23edbb        peer2.publichealth.test.com              4.85%               49.08MiB / 7.706GiB   0.62%               3.48MB / 2.64MB     0B / 0B             23
[23:11:05] c8a0b1bbafff        peer2.hospital.test.com                  4.34%               42.83MiB / 7.706GiB   0.54%               3.53MB / 2.93MB     0B / 0B             23
[23:11:05] f8979462dc31        peer0.publichealth.test.com              5.29%               36.52MiB / 7.706GiB   0.46%               3.5MB / 2.73MB      0B / 0B             22
[23:11:05] 869c6cb868a0        peer1.healthcenter.test.com              7.60%               48.16MiB / 7.706GiB   0.61%               3.59MB / 2.8MB      0B / 0B             22
[23:11:05] 8eaa60821e7f        peer1.hospital.test.com                  4.37%               29.37MiB / 7.706GiB   0.37%               3.65MB / 2.86MB     0B / 0B             21
[23:11:05] 29ec9953b2da        peer2.healthcenter.test.com              7.23%               51.44MiB / 7.706GiB   0.65%               3.56MB / 2.74MB     0B / 0B             21
[23:11:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:05] 14d72566b51b        couchdb3                                 5.32%               20.2MiB / 7.706GiB    0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:05] 6b5281ecd39e        couchdb1                                 3.06%               31.92MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:05] 2b6f39a5abe4        couchdb2                                 3.36%               18.37MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:05] 2d5b7f229c87        couchdb6                                 4.75%               18.46MiB / 7.706GiB   0.23%               186kB / 37.7kB      0B / 0B             35
[23:11:05] 993d9a397993        couchdb7                                 3.62%               24.45MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:05] f546123d1d72        orderer2.test.com                        0.86%               6.801MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:05] 6d5e65426176        couchdb8                                 6.18%               18.32MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:05] c6a8517e6dfd        orderer3.test.com                        0.76%               13.02MiB / 7.706GiB   0.17%               1.15MB / 1.28MB     0B / 0B             19
[23:11:05] 7e10fc416bb5        couchdb0                                 4.38%               18.2MiB / 7.706GiB    0.23%               185kB / 38kB        0B / 0B             35
[23:11:05] 9304b2fb7d6a        orderer1.test.com                        0.56%               9.531MiB / 7.706GiB   0.12%               859kB / 976kB       0B / 0B             21
[23:11:05] 6e3a7d224f66        couchdb5                                 3.96%               18.08MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:05] 802e3ac2f355        couchdb4                                 3.35%               17.05MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:11:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:05] 3a8fdc9ef9a7        quirky_mclaren                           18.13%              5.825GiB / 7.706GiB   75.60%              3.01kB / 0B         0B / 0B             33
[23:11:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:05] 9c7c60d2e79f        cli                                      0.01%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:05] d8bb4bd933dc        peer0.hospital.test.com                  4.57%               44.18MiB / 7.706GiB   0.56%               3.69MB / 2.88MB     0B / 0B             22
[23:11:05] f7a8c605490c        peer0.healthcenter.test.com              4.59%               173.1MiB / 7.706GiB   2.19%               3.52MB / 2.96MB     0B / 0B             22
[23:11:05] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               42.41MiB / 7.706GiB   0.54%               3.45MB / 2.88MB     0B / 0B             23
[23:11:05] d32fbc23edbb        peer2.publichealth.test.com              5.96%               50.71MiB / 7.706GiB   0.64%               3.5MB / 2.66MB      0B / 0B             23
[23:11:05] c8a0b1bbafff        peer2.hospital.test.com                  10.79%              46.65MiB / 7.706GiB   0.59%               3.54MB / 2.94MB     0B / 0B             23
[23:11:05] f8979462dc31        peer0.publichealth.test.com              4.73%               36.79MiB / 7.706GiB   0.47%               3.51MB / 2.74MB     0B / 0B             22
[23:11:05] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               48.22MiB / 7.706GiB   0.61%               3.6MB / 2.81MB      0B / 0B             22
[23:11:05] 8eaa60821e7f        peer1.hospital.test.com                  5.36%               30.32MiB / 7.706GiB   0.38%               3.67MB / 2.87MB     0B / 0B             21
[23:11:05] 29ec9953b2da        peer2.healthcenter.test.com              4.32%               51.57MiB / 7.706GiB   0.65%               3.57MB / 2.76MB     0B / 0B             21
[23:11:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:05] 14d72566b51b        couchdb3                                 0.68%               20.22MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:05] 6b5281ecd39e        couchdb1                                 0.63%               31.91MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:05] 2b6f39a5abe4        couchdb2                                 1.74%               18.55MiB / 7.706GiB   0.24%               186kB / 38kB        0B / 0B             35
[23:11:05] 2d5b7f229c87        couchdb6                                 4.75%               18.46MiB / 7.706GiB   0.23%               186kB / 37.7kB      0B / 0B             35
[23:11:05] 993d9a397993        couchdb7                                 0.44%               24.33MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:05] f546123d1d72        orderer2.test.com                        0.86%               6.895MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:05] 6d5e65426176        couchdb8                                 6.18%               18.32MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:05] c6a8517e6dfd        orderer3.test.com                        0.76%               13.02MiB / 7.706GiB   0.17%               1.15MB / 1.28MB     0B / 0B             19
[23:11:05] 7e10fc416bb5        couchdb0                                 2.53%               19.51MiB / 7.706GiB   0.25%               185kB / 38kB        0B / 0B             35
[23:11:05] 9304b2fb7d6a        orderer1.test.com                        0.63%               9.262MiB / 7.706GiB   0.12%               862kB / 978kB       0B / 0B             21
[23:11:05] 6e3a7d224f66        couchdb5                                 0.94%               18.13MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:05] 802e3ac2f355        couchdb4                                 3.20%               17.87MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:05] 3a8fdc9ef9a7        quirky_mclaren                           5.64%               5.829GiB / 7.706GiB   75.65%              3.01kB / 0B         0B / 0B             33
[23:11:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:06] 9c7c60d2e79f        cli                                      0.01%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:06] d8bb4bd933dc        peer0.hospital.test.com                  4.57%               44.18MiB / 7.706GiB   0.56%               3.69MB / 2.88MB     0B / 0B             22
[23:11:06] f7a8c605490c        peer0.healthcenter.test.com              4.59%               173.1MiB / 7.706GiB   2.19%               3.52MB / 2.96MB     0B / 0B             22
[23:11:06] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               42.41MiB / 7.706GiB   0.54%               3.45MB / 2.88MB     0B / 0B             23
[23:11:06] d32fbc23edbb        peer2.publichealth.test.com              5.96%               50.71MiB / 7.706GiB   0.64%               3.5MB / 2.66MB      0B / 0B             23
[23:11:06] c8a0b1bbafff        peer2.hospital.test.com                  10.79%              46.65MiB / 7.706GiB   0.59%               3.54MB / 2.94MB     0B / 0B             23
[23:11:06] f8979462dc31        peer0.publichealth.test.com              4.73%               36.79MiB / 7.706GiB   0.47%               3.51MB / 2.74MB     0B / 0B             22
[23:11:06] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               48.22MiB / 7.706GiB   0.61%               3.6MB / 2.81MB      0B / 0B             22
[23:11:06] 8eaa60821e7f        peer1.hospital.test.com                  5.36%               30.32MiB / 7.706GiB   0.38%               3.67MB / 2.87MB     0B / 0B             21
[23:11:06] 29ec9953b2da        peer2.healthcenter.test.com              4.32%               51.57MiB / 7.706GiB   0.65%               3.57MB / 2.76MB     0B / 0B             21
[23:11:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:06] 14d72566b51b        couchdb3                                 0.68%               20.22MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:06] 6b5281ecd39e        couchdb1                                 0.63%               31.91MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:06] 2b6f39a5abe4        couchdb2                                 1.74%               18.55MiB / 7.706GiB   0.24%               186kB / 38kB        0B / 0B             35
[23:11:06] 2d5b7f229c87        couchdb6                                 1.61%               18.98MiB / 7.706GiB   0.24%               186kB / 37.7kB      0B / 0B             35
[23:11:06] 993d9a397993        couchdb7                                 0.44%               24.33MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:06] f546123d1d72        orderer2.test.com                        0.86%               6.895MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:06] 6d5e65426176        couchdb8                                 0.99%               18.29MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:06] c6a8517e6dfd        orderer3.test.com                        0.78%               13.02MiB / 7.706GiB   0.16%               1.15MB / 1.28MB     0B / 0B             19
[23:11:06] 7e10fc416bb5        couchdb0                                 2.53%               19.51MiB / 7.706GiB   0.25%               185kB / 38kB        0B / 0B             35
[23:11:06] 9304b2fb7d6a        orderer1.test.com                        0.63%               9.262MiB / 7.706GiB   0.12%               862kB / 978kB       0B / 0B             21
[23:11:06] 6e3a7d224f66        couchdb5                                 0.94%               18.13MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:06] 802e3ac2f355        couchdb4                                 3.20%               17.87MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:06] 3a8fdc9ef9a7        quirky_mclaren                           5.64%               5.829GiB / 7.706GiB   75.65%              3.01kB / 0B         0B / 0B             33
[23:11:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:06] 9c7c60d2e79f        cli                                      0.01%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:06] d8bb4bd933dc        peer0.hospital.test.com                  4.57%               44.18MiB / 7.706GiB   0.56%               3.69MB / 2.88MB     0B / 0B             22
[23:11:06] f7a8c605490c        peer0.healthcenter.test.com              4.59%               173.1MiB / 7.706GiB   2.19%               3.52MB / 2.96MB     0B / 0B             22
[23:11:06] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               42.41MiB / 7.706GiB   0.54%               3.45MB / 2.88MB     0B / 0B             23
[23:11:06] d32fbc23edbb        peer2.publichealth.test.com              5.96%               50.71MiB / 7.706GiB   0.64%               3.5MB / 2.66MB      0B / 0B             23
[23:11:06] c8a0b1bbafff        peer2.hospital.test.com                  10.79%              46.65MiB / 7.706GiB   0.59%               3.54MB / 2.94MB     0B / 0B             23
[23:11:06] f8979462dc31        peer0.publichealth.test.com              4.73%               36.79MiB / 7.706GiB   0.47%               3.51MB / 2.74MB     0B / 0B             22
[23:11:06] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               48.22MiB / 7.706GiB   0.61%               3.6MB / 2.81MB      0B / 0B             22
[23:11:06] 8eaa60821e7f        peer1.hospital.test.com                  5.36%               30.32MiB / 7.706GiB   0.38%               3.67MB / 2.87MB     0B / 0B             21
[23:11:06] 29ec9953b2da        peer2.healthcenter.test.com              4.32%               51.57MiB / 7.706GiB   0.65%               3.57MB / 2.76MB     0B / 0B             21
[23:11:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:06] 14d72566b51b        couchdb3                                 0.68%               20.22MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:06] 6b5281ecd39e        couchdb1                                 0.63%               31.91MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:06] 2b6f39a5abe4        couchdb2                                 1.74%               18.55MiB / 7.706GiB   0.24%               186kB / 38kB        0B / 0B             35
[23:11:06] 2d5b7f229c87        couchdb6                                 1.61%               18.98MiB / 7.706GiB   0.24%               186kB / 37.7kB      0B / 0B             35
[23:11:06] 993d9a397993        couchdb7                                 0.44%               24.33MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:06] f546123d1d72        orderer2.test.com                        0.86%               6.895MiB / 7.706GiB   0.09%               1.12MB / 1.17MB     0B / 0B             20
[23:11:06] 6d5e65426176        couchdb8                                 0.99%               18.29MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:06] c6a8517e6dfd        orderer3.test.com                        0.78%               13.02MiB / 7.706GiB   0.16%               1.15MB / 1.28MB     0B / 0B             19
[23:11:06] 7e10fc416bb5        couchdb0                                 2.53%               19.51MiB / 7.706GiB   0.25%               185kB / 38kB        0B / 0B             35
[23:11:06] 9304b2fb7d6a        orderer1.test.com                        0.63%               9.262MiB / 7.706GiB   0.12%               862kB / 978kB       0B / 0B             21
[23:11:06] 6e3a7d224f66        couchdb5                                 0.94%               18.13MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:06] 802e3ac2f355        couchdb4                                 3.20%               17.87MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:06] 3a8fdc9ef9a7        quirky_mclaren                           5.64%               5.829GiB / 7.706GiB   75.65%              3.01kB / 0B         0B / 0B             33
[23:11:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:07] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:07] d8bb4bd933dc        peer0.hospital.test.com                  7.12%               46.41MiB / 7.706GiB   0.59%               3.71MB / 2.89MB     0B / 0B             22
[23:11:07] f7a8c605490c        peer0.healthcenter.test.com              4.82%               142.2MiB / 7.706GiB   1.80%               3.53MB / 2.97MB     0B / 0B             22
[23:11:07] 17425b2ffdd2        peer1.publichealth.test.com              5.60%               43.41MiB / 7.706GiB   0.55%               3.46MB / 2.88MB     0B / 0B             23
[23:11:07] d32fbc23edbb        peer2.publichealth.test.com              5.60%               51.34MiB / 7.706GiB   0.65%               3.51MB / 2.67MB     0B / 0B             23
[23:11:07] c8a0b1bbafff        peer2.hospital.test.com                  3.89%               47.05MiB / 7.706GiB   0.60%               3.55MB / 2.96MB     0B / 0B             23
[23:11:07] f8979462dc31        peer0.publichealth.test.com              5.60%               37.99MiB / 7.706GiB   0.48%               3.52MB / 2.75MB     0B / 0B             22
[23:11:07] 869c6cb868a0        peer1.healthcenter.test.com              3.22%               48.28MiB / 7.706GiB   0.61%               3.6MB / 2.81MB      0B / 0B             22
[23:11:07] 8eaa60821e7f        peer1.hospital.test.com                  6.11%               31.4MiB / 7.706GiB    0.40%               3.68MB / 2.88MB     0B / 0B             21
[23:11:07] 29ec9953b2da        peer2.healthcenter.test.com              2.98%               51.66MiB / 7.706GiB   0.65%               3.58MB / 2.77MB     0B / 0B             21
[23:11:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:07] 14d72566b51b        couchdb3                                 0.85%               20.25MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:07] 6b5281ecd39e        couchdb1                                 0.64%               31.88MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:07] 2b6f39a5abe4        couchdb2                                 6.39%               21.57MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:07] 2d5b7f229c87        couchdb6                                 5.81%               22.06MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:07] 993d9a397993        couchdb7                                 0.44%               24.3MiB / 7.706GiB    0.31%               186kB / 38kB        0B / 0B             35
[23:11:07] f546123d1d72        orderer2.test.com                        0.99%               6.906MiB / 7.706GiB   0.09%               1.12MB / 1.18MB     0B / 0B             20
[23:11:07] 6d5e65426176        couchdb8                                 1.63%               18.36MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:07] c6a8517e6dfd        orderer3.test.com                        0.72%               13.03MiB / 7.706GiB   0.17%               1.16MB / 1.28MB     0B / 0B             19
[23:11:07] 7e10fc416bb5        couchdb0                                 4.56%               21.21MiB / 7.706GiB   0.27%               185kB / 38kB        0B / 0B             35
[23:11:07] 9304b2fb7d6a        orderer1.test.com                        0.63%               9.195MiB / 7.706GiB   0.12%               865kB / 981kB       0B / 0B             21
[23:11:07] 6e3a7d224f66        couchdb5                                 6.33%               21.27MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:07] 802e3ac2f355        couchdb4                                 4.67%               20.14MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:07] 3a8fdc9ef9a7        quirky_mclaren                           10.96%              5.834GiB / 7.706GiB   75.71%              3.01kB / 0B         0B / 0B             33
[23:11:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:07] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:07] d8bb4bd933dc        peer0.hospital.test.com                  7.12%               46.41MiB / 7.706GiB   0.59%               3.71MB / 2.89MB     0B / 0B             22
[23:11:07] f7a8c605490c        peer0.healthcenter.test.com              4.82%               142.2MiB / 7.706GiB   1.80%               3.53MB / 2.97MB     0B / 0B             22
[23:11:07] 17425b2ffdd2        peer1.publichealth.test.com              5.60%               43.41MiB / 7.706GiB   0.55%               3.46MB / 2.88MB     0B / 0B             23
[23:11:07] d32fbc23edbb        peer2.publichealth.test.com              5.60%               51.34MiB / 7.706GiB   0.65%               3.51MB / 2.67MB     0B / 0B             23
[23:11:07] c8a0b1bbafff        peer2.hospital.test.com                  3.89%               47.05MiB / 7.706GiB   0.60%               3.55MB / 2.96MB     0B / 0B             23
[23:11:07] f8979462dc31        peer0.publichealth.test.com              5.60%               37.99MiB / 7.706GiB   0.48%               3.52MB / 2.75MB     0B / 0B             22
[23:11:07] 869c6cb868a0        peer1.healthcenter.test.com              3.22%               48.28MiB / 7.706GiB   0.61%               3.6MB / 2.81MB      0B / 0B             22
[23:11:07] 8eaa60821e7f        peer1.hospital.test.com                  6.11%               31.4MiB / 7.706GiB    0.40%               3.68MB / 2.88MB     0B / 0B             21
[23:11:07] 29ec9953b2da        peer2.healthcenter.test.com              2.98%               51.66MiB / 7.706GiB   0.65%               3.58MB / 2.77MB     0B / 0B             21
[23:11:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:07] 14d72566b51b        couchdb3                                 0.85%               20.25MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:07] 6b5281ecd39e        couchdb1                                 0.64%               31.88MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:07] 2b6f39a5abe4        couchdb2                                 6.39%               21.57MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:07] 2d5b7f229c87        couchdb6                                 5.81%               22.06MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:07] 993d9a397993        couchdb7                                 0.44%               24.3MiB / 7.706GiB    0.31%               186kB / 38kB        0B / 0B             35
[23:11:07] f546123d1d72        orderer2.test.com                        0.99%               6.906MiB / 7.706GiB   0.09%               1.12MB / 1.18MB     0B / 0B             20
[23:11:07] 6d5e65426176        couchdb8                                 1.63%               18.36MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:07] c6a8517e6dfd        orderer3.test.com                        0.72%               13.03MiB / 7.706GiB   0.17%               1.16MB / 1.28MB     0B / 0B             19
[23:11:07] 7e10fc416bb5        couchdb0                                 4.56%               21.21MiB / 7.706GiB   0.27%               185kB / 38kB        0B / 0B             35
[23:11:07] 9304b2fb7d6a        orderer1.test.com                        0.63%               9.195MiB / 7.706GiB   0.12%               865kB / 981kB       0B / 0B             21
[23:11:07] 6e3a7d224f66        couchdb5                                 6.33%               21.27MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:07] 802e3ac2f355        couchdb4                                 4.67%               20.14MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:07] 3a8fdc9ef9a7        quirky_mclaren                           10.96%              5.834GiB / 7.706GiB   75.71%              3.01kB / 0B         0B / 0B             33
[23:11:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:08] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:08] d8bb4bd933dc        peer0.hospital.test.com                  2.99%               47.03MiB / 7.706GiB   0.60%               3.71MB / 2.9MB      0B / 0B             22
[23:11:08] f7a8c605490c        peer0.healthcenter.test.com              2.66%               120.3MiB / 7.706GiB   1.52%               3.53MB / 2.98MB     0B / 0B             22
[23:11:08] 17425b2ffdd2        peer1.publichealth.test.com              2.89%               43.48MiB / 7.706GiB   0.55%               3.47MB / 2.89MB     0B / 0B             23
[23:11:08] d32fbc23edbb        peer2.publichealth.test.com              2.70%               51.5MiB / 7.706GiB    0.65%               3.51MB / 2.67MB     0B / 0B             23
[23:11:08] c8a0b1bbafff        peer2.hospital.test.com                  2.90%               47.23MiB / 7.706GiB   0.60%               3.55MB / 2.96MB     0B / 0B             23
[23:11:08] f8979462dc31        peer0.publichealth.test.com              3.45%               38.39MiB / 7.706GiB   0.49%               3.53MB / 2.76MB     0B / 0B             22
[23:11:08] 869c6cb868a0        peer1.healthcenter.test.com              6.14%               48.48MiB / 7.706GiB   0.61%               3.61MB / 2.82MB     0B / 0B             22
[23:11:08] 8eaa60821e7f        peer1.hospital.test.com                  3.00%               31.6MiB / 7.706GiB    0.40%               3.68MB / 2.88MB     0B / 0B             21
[23:11:08] 29ec9953b2da        peer2.healthcenter.test.com              6.63%               51.97MiB / 7.706GiB   0.66%               3.59MB / 2.78MB     0B / 0B             21
[23:11:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:08] 14d72566b51b        couchdb3                                 0.67%               20.29MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:08] 6b5281ecd39e        couchdb1                                 0.55%               31.88MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:08] 2b6f39a5abe4        couchdb2                                 1.03%               21.5MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:08] 2d5b7f229c87        couchdb6                                 0.60%               22.11MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:08] 993d9a397993        couchdb7                                 0.48%               24.28MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:08] f546123d1d72        orderer2.test.com                        0.71%               6.926MiB / 7.706GiB   0.09%               1.13MB / 1.18MB     0B / 0B             20
[23:11:08] 6d5e65426176        couchdb8                                 14.86%              18.41MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:08] c6a8517e6dfd        orderer3.test.com                        0.72%               13.02MiB / 7.706GiB   0.17%               1.16MB / 1.29MB     0B / 0B             19
[23:11:08] 7e10fc416bb5        couchdb0                                 0.99%               21.2MiB / 7.706GiB    0.27%               185kB / 38kB        0B / 0B             35
[23:11:08] 9304b2fb7d6a        orderer1.test.com                        0.53%               9.137MiB / 7.706GiB   0.12%               867kB / 983kB       0B / 0B             21
[23:11:08] 6e3a7d224f66        couchdb5                                 0.63%               21.31MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:08] 802e3ac2f355        couchdb4                                 0.65%               20.17MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:08] 3a8fdc9ef9a7        quirky_mclaren                           13.94%              5.85GiB / 7.706GiB    75.92%              3.01kB / 0B         0B / 0B             33
[23:11:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:08] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:08] d8bb4bd933dc        peer0.hospital.test.com                  2.99%               47.03MiB / 7.706GiB   0.60%               3.71MB / 2.9MB      0B / 0B             22
[23:11:08] f7a8c605490c        peer0.healthcenter.test.com              2.66%               120.3MiB / 7.706GiB   1.52%               3.53MB / 2.98MB     0B / 0B             22
[23:11:08] 17425b2ffdd2        peer1.publichealth.test.com              2.89%               43.48MiB / 7.706GiB   0.55%               3.47MB / 2.89MB     0B / 0B             23
[23:11:08] d32fbc23edbb        peer2.publichealth.test.com              2.70%               51.5MiB / 7.706GiB    0.65%               3.51MB / 2.67MB     0B / 0B             23
[23:11:08] c8a0b1bbafff        peer2.hospital.test.com                  2.90%               47.23MiB / 7.706GiB   0.60%               3.55MB / 2.96MB     0B / 0B             23
[23:11:08] f8979462dc31        peer0.publichealth.test.com              3.45%               38.39MiB / 7.706GiB   0.49%               3.53MB / 2.76MB     0B / 0B             22
[23:11:08] 869c6cb868a0        peer1.healthcenter.test.com              6.14%               48.48MiB / 7.706GiB   0.61%               3.61MB / 2.82MB     0B / 0B             22
[23:11:08] 8eaa60821e7f        peer1.hospital.test.com                  3.00%               31.6MiB / 7.706GiB    0.40%               3.68MB / 2.88MB     0B / 0B             21
[23:11:08] 29ec9953b2da        peer2.healthcenter.test.com              6.63%               51.97MiB / 7.706GiB   0.66%               3.59MB / 2.78MB     0B / 0B             21
[23:11:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:08] 14d72566b51b        couchdb3                                 0.67%               20.29MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:08] 6b5281ecd39e        couchdb1                                 0.55%               31.88MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:08] 2b6f39a5abe4        couchdb2                                 1.03%               21.5MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:08] 2d5b7f229c87        couchdb6                                 0.60%               22.11MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:08] 993d9a397993        couchdb7                                 0.48%               24.28MiB / 7.706GiB   0.31%               186kB / 38kB        0B / 0B             35
[23:11:08] f546123d1d72        orderer2.test.com                        0.71%               6.926MiB / 7.706GiB   0.09%               1.13MB / 1.18MB     0B / 0B             20
[23:11:08] 6d5e65426176        couchdb8                                 14.86%              18.41MiB / 7.706GiB   0.23%               186kB / 37.9kB      0B / 0B             35
[23:11:08] c6a8517e6dfd        orderer3.test.com                        0.72%               13.02MiB / 7.706GiB   0.17%               1.16MB / 1.29MB     0B / 0B             19
[23:11:08] 7e10fc416bb5        couchdb0                                 0.99%               21.2MiB / 7.706GiB    0.27%               185kB / 38kB        0B / 0B             35
[23:11:08] 9304b2fb7d6a        orderer1.test.com                        0.53%               9.137MiB / 7.706GiB   0.12%               867kB / 983kB       0B / 0B             21
[23:11:08] 6e3a7d224f66        couchdb5                                 0.63%               21.31MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:08] 802e3ac2f355        couchdb4                                 0.65%               20.17MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:08] 3a8fdc9ef9a7        quirky_mclaren                           13.94%              5.85GiB / 7.706GiB    75.92%              3.01kB / 0B         0B / 0B             33
[23:11:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:09] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:09] d8bb4bd933dc        peer0.hospital.test.com                  2.74%               47.06MiB / 7.706GiB   0.60%               3.72MB / 2.9MB      0B / 0B             22
[23:11:09] f7a8c605490c        peer0.healthcenter.test.com              4.40%               120.8MiB / 7.706GiB   1.53%               3.54MB / 2.98MB     0B / 0B             22
[23:11:09] 17425b2ffdd2        peer1.publichealth.test.com              3.61%               43.7MiB / 7.706GiB    0.55%               3.47MB / 2.9MB      0B / 0B             23
[23:11:09] d32fbc23edbb        peer2.publichealth.test.com              3.34%               49.73MiB / 7.706GiB   0.63%               3.52MB / 2.68MB     0B / 0B             23
[23:11:09] c8a0b1bbafff        peer2.hospital.test.com                  6.28%               47.71MiB / 7.706GiB   0.60%               3.57MB / 2.97MB     0B / 0B             23
[23:11:09] f8979462dc31        peer0.publichealth.test.com              3.45%               38.39MiB / 7.706GiB   0.49%               3.53MB / 2.76MB     0B / 0B             22
[23:11:09] 869c6cb868a0        peer1.healthcenter.test.com              2.33%               48.43MiB / 7.706GiB   0.61%               3.62MB / 2.82MB     0B / 0B             22
[23:11:09] 8eaa60821e7f        peer1.hospital.test.com                  3.13%               31.82MiB / 7.706GiB   0.40%               3.69MB / 2.89MB     0B / 0B             21
[23:11:09] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               51.88MiB / 7.706GiB   0.66%               3.59MB / 2.78MB     0B / 0B             21
[23:11:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:09] 14d72566b51b        couchdb3                                 0.59%               20.29MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:09] 6b5281ecd39e        couchdb1                                 0.35%               31.84MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:09] 2b6f39a5abe4        couchdb2                                 0.40%               21.46MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:09] 2d5b7f229c87        couchdb6                                 1.19%               22.06MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:09] 993d9a397993        couchdb7                                 0.53%               24.24MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:09] f546123d1d72        orderer2.test.com                        0.97%               6.926MiB / 7.706GiB   0.09%               1.13MB / 1.18MB     0B / 0B             20
[23:11:09] 6d5e65426176        couchdb8                                 0.65%               18.35MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:09] c6a8517e6dfd        orderer3.test.com                        0.89%               13.04MiB / 7.706GiB   0.17%               1.16MB / 1.29MB     0B / 0B             19
[23:11:09] 7e10fc416bb5        couchdb0                                 0.51%               21.18MiB / 7.706GiB   0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:09] 9304b2fb7d6a        orderer1.test.com                        0.68%               9.09MiB / 7.706GiB    0.12%               869kB / 985kB       0B / 0B             21
[23:11:09] 6e3a7d224f66        couchdb5                                 1.06%               21.3MiB / 7.706GiB    0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:09] 802e3ac2f355        couchdb4                                 0.36%               20.16MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:09] 3a8fdc9ef9a7        quirky_mclaren                           11.03%              5.863GiB / 7.706GiB   76.08%              3.01kB / 0B         0B / 0B             33
[23:11:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:09] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:09] d8bb4bd933dc        peer0.hospital.test.com                  2.74%               47.06MiB / 7.706GiB   0.60%               3.72MB / 2.9MB      0B / 0B             22
[23:11:09] f7a8c605490c        peer0.healthcenter.test.com              4.40%               120.8MiB / 7.706GiB   1.53%               3.54MB / 2.98MB     0B / 0B             22
[23:11:09] 17425b2ffdd2        peer1.publichealth.test.com              3.61%               43.7MiB / 7.706GiB    0.55%               3.47MB / 2.9MB      0B / 0B             23
[23:11:09] d32fbc23edbb        peer2.publichealth.test.com              3.34%               49.73MiB / 7.706GiB   0.63%               3.52MB / 2.68MB     0B / 0B             23
[23:11:09] c8a0b1bbafff        peer2.hospital.test.com                  6.28%               47.71MiB / 7.706GiB   0.60%               3.57MB / 2.97MB     0B / 0B             23
[23:11:09] f8979462dc31        peer0.publichealth.test.com              2.91%               38.68MiB / 7.706GiB   0.49%               3.54MB / 2.77MB     0B / 0B             22
[23:11:09] 869c6cb868a0        peer1.healthcenter.test.com              2.33%               48.43MiB / 7.706GiB   0.61%               3.62MB / 2.82MB     0B / 0B             22
[23:11:09] 8eaa60821e7f        peer1.hospital.test.com                  3.13%               31.82MiB / 7.706GiB   0.40%               3.69MB / 2.89MB     0B / 0B             21
[23:11:09] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               51.88MiB / 7.706GiB   0.66%               3.59MB / 2.78MB     0B / 0B             21
[23:11:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:09] 14d72566b51b        couchdb3                                 0.59%               20.29MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:09] 6b5281ecd39e        couchdb1                                 0.35%               31.84MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:09] 2b6f39a5abe4        couchdb2                                 0.40%               21.46MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:09] 2d5b7f229c87        couchdb6                                 1.19%               22.06MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:09] 993d9a397993        couchdb7                                 0.53%               24.24MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:09] f546123d1d72        orderer2.test.com                        0.97%               6.926MiB / 7.706GiB   0.09%               1.13MB / 1.18MB     0B / 0B             20
[23:11:09] 6d5e65426176        couchdb8                                 0.65%               18.35MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:09] c6a8517e6dfd        orderer3.test.com                        0.89%               13.04MiB / 7.706GiB   0.17%               1.16MB / 1.29MB     0B / 0B             19
[23:11:09] 7e10fc416bb5        couchdb0                                 0.51%               21.18MiB / 7.706GiB   0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:09] 9304b2fb7d6a        orderer1.test.com                        0.68%               9.09MiB / 7.706GiB    0.12%               869kB / 985kB       0B / 0B             21
[23:11:09] 6e3a7d224f66        couchdb5                                 1.06%               21.3MiB / 7.706GiB    0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:09] 802e3ac2f355        couchdb4                                 0.36%               20.16MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:09] 3a8fdc9ef9a7        quirky_mclaren                           11.03%              5.863GiB / 7.706GiB   76.08%              3.01kB / 0B         0B / 0B             33
[23:11:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:10] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:10] d8bb4bd933dc        peer0.hospital.test.com                  2.74%               47.06MiB / 7.706GiB   0.60%               3.72MB / 2.9MB      0B / 0B             22
[23:11:10] f7a8c605490c        peer0.healthcenter.test.com              4.40%               120.8MiB / 7.706GiB   1.53%               3.54MB / 2.98MB     0B / 0B             22
[23:11:10] 17425b2ffdd2        peer1.publichealth.test.com              3.61%               43.7MiB / 7.706GiB    0.55%               3.47MB / 2.9MB      0B / 0B             23
[23:11:10] d32fbc23edbb        peer2.publichealth.test.com              3.34%               49.73MiB / 7.706GiB   0.63%               3.52MB / 2.68MB     0B / 0B             23
[23:11:10] c8a0b1bbafff        peer2.hospital.test.com                  6.28%               47.71MiB / 7.706GiB   0.60%               3.57MB / 2.97MB     0B / 0B             23
[23:11:10] f8979462dc31        peer0.publichealth.test.com              2.91%               38.68MiB / 7.706GiB   0.49%               3.54MB / 2.77MB     0B / 0B             22
[23:11:10] 869c6cb868a0        peer1.healthcenter.test.com              2.33%               48.43MiB / 7.706GiB   0.61%               3.62MB / 2.82MB     0B / 0B             22
[23:11:10] 8eaa60821e7f        peer1.hospital.test.com                  3.13%               31.82MiB / 7.706GiB   0.40%               3.69MB / 2.89MB     0B / 0B             21
[23:11:10] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               51.88MiB / 7.706GiB   0.66%               3.59MB / 2.78MB     0B / 0B             21
[23:11:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:10] 14d72566b51b        couchdb3                                 0.59%               20.29MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:10] 6b5281ecd39e        couchdb1                                 0.35%               31.84MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:10] 2b6f39a5abe4        couchdb2                                 0.40%               21.46MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:10] 2d5b7f229c87        couchdb6                                 1.19%               22.06MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:10] 993d9a397993        couchdb7                                 0.53%               24.24MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:10] f546123d1d72        orderer2.test.com                        0.97%               6.926MiB / 7.706GiB   0.09%               1.13MB / 1.18MB     0B / 0B             20
[23:11:10] 6d5e65426176        couchdb8                                 0.65%               18.35MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:10] c6a8517e6dfd        orderer3.test.com                        0.89%               13.04MiB / 7.706GiB   0.17%               1.16MB / 1.29MB     0B / 0B             19
[23:11:10] 7e10fc416bb5        couchdb0                                 0.51%               21.18MiB / 7.706GiB   0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:10] 9304b2fb7d6a        orderer1.test.com                        0.68%               9.09MiB / 7.706GiB    0.12%               869kB / 985kB       0B / 0B             21
[23:11:10] 6e3a7d224f66        couchdb5                                 1.06%               21.3MiB / 7.706GiB    0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:10] 802e3ac2f355        couchdb4                                 0.36%               20.16MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:10] 3a8fdc9ef9a7        quirky_mclaren                           11.03%              5.863GiB / 7.706GiB   76.08%              3.01kB / 0B         0B / 0B             33
[23:11:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:10] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:10] d8bb4bd933dc        peer0.hospital.test.com                  8.96%               51.6MiB / 7.706GiB    0.65%               3.74MB / 2.92MB     0B / 0B             22
[23:11:10] f7a8c605490c        peer0.healthcenter.test.com              4.88%               120.9MiB / 7.706GiB   1.53%               3.56MB / 3MB        0B / 0B             22
[23:11:10] 17425b2ffdd2        peer1.publichealth.test.com              6.52%               44.7MiB / 7.706GiB    0.57%               3.49MB / 2.92MB     0B / 0B             23
[23:11:10] d32fbc23edbb        peer2.publichealth.test.com              8.48%               51.98MiB / 7.706GiB   0.66%               3.54MB / 2.69MB     0B / 0B             23
[23:11:10] c8a0b1bbafff        peer2.hospital.test.com                  5.64%               48.34MiB / 7.706GiB   0.61%               3.58MB / 2.99MB     0B / 0B             23
[23:11:10] f8979462dc31        peer0.publichealth.test.com              5.79%               39.3MiB / 7.706GiB    0.50%               3.55MB / 2.78MB     0B / 0B             22
[23:11:10] 869c6cb868a0        peer1.healthcenter.test.com              4.62%               48.61MiB / 7.706GiB   0.62%               3.63MB / 2.84MB     0B / 0B             22
[23:11:10] 8eaa60821e7f        peer1.hospital.test.com                  7.52%               33.83MiB / 7.706GiB   0.43%               3.71MB / 2.91MB     0B / 0B             21
[23:11:10] 29ec9953b2da        peer2.healthcenter.test.com              5.92%               52.22MiB / 7.706GiB   0.66%               3.61MB / 2.8MB      0B / 0B             21
[23:11:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:10] 14d72566b51b        couchdb3                                 0.71%               20.3MiB / 7.706GiB    0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:10] 6b5281ecd39e        couchdb1                                 0.47%               32.22MiB / 7.706GiB   0.41%               186kB / 37.9kB      0B / 0B             35
[23:11:10] 2b6f39a5abe4        couchdb2                                 0.67%               21.39MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:10] 2d5b7f229c87        couchdb6                                 0.66%               21.92MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:10] 993d9a397993        couchdb7                                 0.75%               24.18MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:10] f546123d1d72        orderer2.test.com                        0.96%               6.91MiB / 7.706GiB    0.09%               1.13MB / 1.19MB     0B / 0B             20
[23:11:10] 6d5e65426176        couchdb8                                 0.62%               18.36MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:10] c6a8517e6dfd        orderer3.test.com                        0.61%               13.04MiB / 7.706GiB   0.17%               1.17MB / 1.29MB     0B / 0B             19
[23:11:10] 7e10fc416bb5        couchdb0                                 0.87%               21.16MiB / 7.706GiB   0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:10] 9304b2fb7d6a        orderer1.test.com                        0.76%               9.227MiB / 7.706GiB   0.12%               872kB / 989kB       0B / 0B             21
[23:11:10] 6e3a7d224f66        couchdb5                                 0.76%               21.22MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:10] 802e3ac2f355        couchdb4                                 6.44%               20.42MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:10] 3a8fdc9ef9a7        quirky_mclaren                           7.54%               5.825GiB / 7.706GiB   75.59%              3.01kB / 0B         0B / 0B             33
[23:11:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:11] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:11] d8bb4bd933dc        peer0.hospital.test.com                  8.96%               51.6MiB / 7.706GiB    0.65%               3.74MB / 2.92MB     0B / 0B             22
[23:11:11] f7a8c605490c        peer0.healthcenter.test.com              4.88%               120.9MiB / 7.706GiB   1.53%               3.56MB / 3MB        0B / 0B             22
[23:11:11] 17425b2ffdd2        peer1.publichealth.test.com              6.52%               44.7MiB / 7.706GiB    0.57%               3.49MB / 2.92MB     0B / 0B             23
[23:11:11] d32fbc23edbb        peer2.publichealth.test.com              8.48%               51.98MiB / 7.706GiB   0.66%               3.54MB / 2.69MB     0B / 0B             23
[23:11:11] c8a0b1bbafff        peer2.hospital.test.com                  5.64%               48.34MiB / 7.706GiB   0.61%               3.58MB / 2.99MB     0B / 0B             23
[23:11:11] f8979462dc31        peer0.publichealth.test.com              5.79%               39.3MiB / 7.706GiB    0.50%               3.55MB / 2.78MB     0B / 0B             22
[23:11:11] 869c6cb868a0        peer1.healthcenter.test.com              4.62%               48.61MiB / 7.706GiB   0.62%               3.63MB / 2.84MB     0B / 0B             22
[23:11:11] 8eaa60821e7f        peer1.hospital.test.com                  7.52%               33.83MiB / 7.706GiB   0.43%               3.71MB / 2.91MB     0B / 0B             21
[23:11:11] 29ec9953b2da        peer2.healthcenter.test.com              5.92%               52.22MiB / 7.706GiB   0.66%               3.61MB / 2.8MB      0B / 0B             21
[23:11:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:11] 14d72566b51b        couchdb3                                 0.71%               20.3MiB / 7.706GiB    0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:11] 6b5281ecd39e        couchdb1                                 0.47%               32.22MiB / 7.706GiB   0.41%               186kB / 37.9kB      0B / 0B             35
[23:11:11] 2b6f39a5abe4        couchdb2                                 0.67%               21.39MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:11] 2d5b7f229c87        couchdb6                                 0.66%               21.92MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:11] 993d9a397993        couchdb7                                 0.75%               24.18MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:11] f546123d1d72        orderer2.test.com                        0.96%               6.91MiB / 7.706GiB    0.09%               1.13MB / 1.19MB     0B / 0B             20
[23:11:11] 6d5e65426176        couchdb8                                 0.62%               18.36MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:11] c6a8517e6dfd        orderer3.test.com                        0.61%               13.04MiB / 7.706GiB   0.17%               1.17MB / 1.29MB     0B / 0B             19
[23:11:11] 7e10fc416bb5        couchdb0                                 0.87%               21.16MiB / 7.706GiB   0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:11] 9304b2fb7d6a        orderer1.test.com                        0.76%               9.227MiB / 7.706GiB   0.12%               872kB / 989kB       0B / 0B             21
[23:11:11] 6e3a7d224f66        couchdb5                                 0.76%               21.22MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:11] 802e3ac2f355        couchdb4                                 6.44%               20.42MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:11] 3a8fdc9ef9a7        quirky_mclaren                           7.54%               5.825GiB / 7.706GiB   75.59%              3.01kB / 0B         0B / 0B             33
[23:11:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:11] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:11] d8bb4bd933dc        peer0.hospital.test.com                  5.10%               52.39MiB / 7.706GiB   0.66%               3.75MB / 2.94MB     0B / 0B             22
[23:11:11] f7a8c605490c        peer0.healthcenter.test.com              6.05%               120.6MiB / 7.706GiB   1.53%               3.57MB / 3.01MB     0B / 0B             22
[23:11:11] 17425b2ffdd2        peer1.publichealth.test.com              3.53%               44.8MiB / 7.706GiB    0.57%               3.5MB / 2.92MB      0B / 0B             23
[23:11:11] d32fbc23edbb        peer2.publichealth.test.com              4.31%               52.24MiB / 7.706GiB   0.66%               3.55MB / 2.7MB      0B / 0B             23
[23:11:11] c8a0b1bbafff        peer2.hospital.test.com                  3.58%               48.64MiB / 7.706GiB   0.62%               3.59MB / 3MB        0B / 0B             23
[23:11:11] f8979462dc31        peer0.publichealth.test.com              6.98%               40.49MiB / 7.706GiB   0.51%               3.57MB / 2.79MB     0B / 0B             22
[23:11:11] 869c6cb868a0        peer1.healthcenter.test.com              4.16%               48.45MiB / 7.706GiB   0.61%               3.64MB / 2.85MB     0B / 0B             22
[23:11:11] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               34.11MiB / 7.706GiB   0.43%               3.72MB / 2.92MB     0B / 0B             21
[23:11:11] 29ec9953b2da        peer2.healthcenter.test.com              6.82%               52.47MiB / 7.706GiB   0.67%               3.62MB / 2.8MB      0B / 0B             21
[23:11:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:11] 14d72566b51b        couchdb3                                 1.02%               20.32MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:11] 6b5281ecd39e        couchdb1                                 0.53%               32.21MiB / 7.706GiB   0.41%               186kB / 37.9kB      0B / 0B             35
[23:11:11] 2b6f39a5abe4        couchdb2                                 0.64%               21.3MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:11] 2d5b7f229c87        couchdb6                                 0.91%               21.71MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:11] 993d9a397993        couchdb7                                 0.20%               24.08MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:11] f546123d1d72        orderer2.test.com                        0.79%               7.004MiB / 7.706GiB   0.09%               1.14MB / 1.19MB     0B / 0B             20
[23:11:11] 6d5e65426176        couchdb8                                 0.89%               18.3MiB / 7.706GiB    0.23%               186kB / 38kB        0B / 0B             35
[23:11:11] c6a8517e6dfd        orderer3.test.com                        0.78%               13.05MiB / 7.706GiB   0.17%               1.17MB / 1.3MB      0B / 0B             19
[23:11:11] 7e10fc416bb5        couchdb0                                 0.52%               21.1MiB / 7.706GiB    0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:11] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.156MiB / 7.706GiB   0.12%               874kB / 991kB       0B / 0B             21
[23:11:11] 6e3a7d224f66        couchdb5                                 0.59%               21.16MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:11] 802e3ac2f355        couchdb4                                 0.60%               20.36MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:11] 3a8fdc9ef9a7        quirky_mclaren                           18.81%              5.827GiB / 7.706GiB   75.61%              3.01kB / 0B         0B / 0B             33
[23:11:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:12] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:12] d8bb4bd933dc        peer0.hospital.test.com                  5.10%               52.39MiB / 7.706GiB   0.66%               3.75MB / 2.94MB     0B / 0B             22
[23:11:12] f7a8c605490c        peer0.healthcenter.test.com              6.05%               120.6MiB / 7.706GiB   1.53%               3.57MB / 3.01MB     0B / 0B             22
[23:11:12] 17425b2ffdd2        peer1.publichealth.test.com              3.53%               44.8MiB / 7.706GiB    0.57%               3.5MB / 2.92MB      0B / 0B             23
[23:11:12] d32fbc23edbb        peer2.publichealth.test.com              4.31%               52.24MiB / 7.706GiB   0.66%               3.55MB / 2.7MB      0B / 0B             23
[23:11:12] c8a0b1bbafff        peer2.hospital.test.com                  3.58%               48.64MiB / 7.706GiB   0.62%               3.59MB / 3MB        0B / 0B             23
[23:11:12] f8979462dc31        peer0.publichealth.test.com              6.98%               40.49MiB / 7.706GiB   0.51%               3.57MB / 2.79MB     0B / 0B             22
[23:11:12] 869c6cb868a0        peer1.healthcenter.test.com              4.16%               48.45MiB / 7.706GiB   0.61%               3.64MB / 2.85MB     0B / 0B             22
[23:11:12] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               34.11MiB / 7.706GiB   0.43%               3.72MB / 2.92MB     0B / 0B             21
[23:11:12] 29ec9953b2da        peer2.healthcenter.test.com              6.82%               52.47MiB / 7.706GiB   0.67%               3.62MB / 2.8MB      0B / 0B             21
[23:11:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:12] 14d72566b51b        couchdb3                                 1.02%               20.32MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:12] 6b5281ecd39e        couchdb1                                 0.53%               32.21MiB / 7.706GiB   0.41%               186kB / 37.9kB      0B / 0B             35
[23:11:12] 2b6f39a5abe4        couchdb2                                 0.64%               21.3MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:12] 2d5b7f229c87        couchdb6                                 0.91%               21.71MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:12] 993d9a397993        couchdb7                                 0.20%               24.08MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:12] f546123d1d72        orderer2.test.com                        0.79%               7.004MiB / 7.706GiB   0.09%               1.14MB / 1.19MB     0B / 0B             20
[23:11:12] 6d5e65426176        couchdb8                                 0.89%               18.3MiB / 7.706GiB    0.23%               186kB / 38kB        0B / 0B             35
[23:11:12] c6a8517e6dfd        orderer3.test.com                        0.78%               13.05MiB / 7.706GiB   0.17%               1.17MB / 1.3MB      0B / 0B             19
[23:11:12] 7e10fc416bb5        couchdb0                                 0.52%               21.1MiB / 7.706GiB    0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:12] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.156MiB / 7.706GiB   0.12%               874kB / 991kB       0B / 0B             21
[23:11:12] 6e3a7d224f66        couchdb5                                 0.59%               21.16MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:12] 802e3ac2f355        couchdb4                                 0.60%               20.36MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:12] 3a8fdc9ef9a7        quirky_mclaren                           18.81%              5.827GiB / 7.706GiB   75.61%              3.01kB / 0B         0B / 0B             33
[23:11:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.508MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:12] 9c7c60d2e79f        cli                                      0.00%               12.59MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:12] d8bb4bd933dc        peer0.hospital.test.com                  5.10%               52.39MiB / 7.706GiB   0.66%               3.75MB / 2.94MB     0B / 0B             22
[23:11:12] f7a8c605490c        peer0.healthcenter.test.com              6.05%               120.6MiB / 7.706GiB   1.53%               3.57MB / 3.01MB     0B / 0B             22
[23:11:12] 17425b2ffdd2        peer1.publichealth.test.com              3.53%               44.8MiB / 7.706GiB    0.57%               3.5MB / 2.92MB      0B / 0B             23
[23:11:12] d32fbc23edbb        peer2.publichealth.test.com              4.31%               52.24MiB / 7.706GiB   0.66%               3.55MB / 2.7MB      0B / 0B             23
[23:11:12] c8a0b1bbafff        peer2.hospital.test.com                  3.58%               48.64MiB / 7.706GiB   0.62%               3.59MB / 3MB        0B / 0B             23
[23:11:12] f8979462dc31        peer0.publichealth.test.com              6.98%               40.49MiB / 7.706GiB   0.51%               3.57MB / 2.79MB     0B / 0B             22
[23:11:12] 869c6cb868a0        peer1.healthcenter.test.com              4.16%               48.45MiB / 7.706GiB   0.61%               3.64MB / 2.85MB     0B / 0B             22
[23:11:12] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               34.11MiB / 7.706GiB   0.43%               3.72MB / 2.92MB     0B / 0B             21
[23:11:12] 29ec9953b2da        peer2.healthcenter.test.com              6.82%               52.47MiB / 7.706GiB   0.67%               3.62MB / 2.8MB      0B / 0B             21
[23:11:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.457MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:12] 14d72566b51b        couchdb3                                 1.02%               20.32MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:12] 6b5281ecd39e        couchdb1                                 0.53%               32.21MiB / 7.706GiB   0.41%               186kB / 37.9kB      0B / 0B             35
[23:11:12] 2b6f39a5abe4        couchdb2                                 0.64%               21.3MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:12] 2d5b7f229c87        couchdb6                                 0.91%               21.71MiB / 7.706GiB   0.28%               186kB / 37.7kB      0B / 0B             35
[23:11:12] 993d9a397993        couchdb7                                 0.20%               24.08MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:12] f546123d1d72        orderer2.test.com                        0.79%               7.004MiB / 7.706GiB   0.09%               1.14MB / 1.19MB     0B / 0B             20
[23:11:12] 6d5e65426176        couchdb8                                 0.94%               18.11MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:12] c6a8517e6dfd        orderer3.test.com                        0.78%               13.05MiB / 7.706GiB   0.17%               1.17MB / 1.3MB      0B / 0B             19
[23:11:12] 7e10fc416bb5        couchdb0                                 0.52%               21.1MiB / 7.706GiB    0.27%               185kB / 38.1kB      0B / 0B             35
[23:11:12] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.156MiB / 7.706GiB   0.12%               874kB / 991kB       0B / 0B             21
[23:11:12] 6e3a7d224f66        couchdb5                                 0.59%               21.16MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:12] 802e3ac2f355        couchdb4                                 0.60%               20.36MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:12] 3a8fdc9ef9a7        quirky_mclaren                           18.81%              5.827GiB / 7.706GiB   75.61%              3.01kB / 0B         0B / 0B             33
[23:11:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.504MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:13] 9c7c60d2e79f        cli                                      0.00%               12.55MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:13] d8bb4bd933dc        peer0.hospital.test.com                  2.86%               52.46MiB / 7.706GiB   0.66%               3.75MB / 2.94MB     0B / 0B             22
[23:11:13] f7a8c605490c        peer0.healthcenter.test.com              4.91%               118.7MiB / 7.706GiB   1.50%               3.58MB / 3.02MB     0B / 0B             22
[23:11:13] 17425b2ffdd2        peer1.publichealth.test.com              3.99%               45.1MiB / 7.706GiB    0.57%               3.51MB / 2.93MB     0B / 0B             23
[23:11:13] d32fbc23edbb        peer2.publichealth.test.com              2.57%               51.99MiB / 7.706GiB   0.66%               3.55MB / 2.71MB     0B / 0B             23
[23:11:13] c8a0b1bbafff        peer2.hospital.test.com                  3.41%               48.13MiB / 7.706GiB   0.61%               3.59MB / 3.01MB     0B / 0B             23
[23:11:13] f8979462dc31        peer0.publichealth.test.com              2.33%               40.1MiB / 7.706GiB    0.51%               3.57MB / 2.79MB     0B / 0B             22
[23:11:13] 869c6cb868a0        peer1.healthcenter.test.com              5.90%               48.68MiB / 7.706GiB   0.62%               3.65MB / 2.86MB     0B / 0B             22
[23:11:13] 8eaa60821e7f        peer1.hospital.test.com                  3.02%               33.9MiB / 7.706GiB    0.43%               3.72MB / 2.93MB     0B / 0B             21
[23:11:13] 29ec9953b2da        peer2.healthcenter.test.com              3.27%               51.55MiB / 7.706GiB   0.65%               3.62MB / 2.81MB     0B / 0B             21
[23:11:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:13] 14d72566b51b        couchdb3                                 1.11%               20.24MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:13] 6b5281ecd39e        couchdb1                                 0.22%               31.8MiB / 7.706GiB    0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:13] 2b6f39a5abe4        couchdb2                                 0.87%               21.25MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:13] 2d5b7f229c87        couchdb6                                 0.76%               20.82MiB / 7.706GiB   0.26%               186kB / 37.7kB      0B / 0B             35
[23:11:13] 993d9a397993        couchdb7                                 0.86%               23.82MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:13] f546123d1d72        orderer2.test.com                        0.79%               6.75MiB / 7.706GiB    0.09%               1.14MB / 1.2MB      0B / 0B             20
[23:11:13] 6d5e65426176        couchdb8                                 0.94%               18.11MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:13] c6a8517e6dfd        orderer3.test.com                        0.87%               13.02MiB / 7.706GiB   0.16%               1.18MB / 1.3MB      0B / 0B             19
[23:11:13] 7e10fc416bb5        couchdb0                                 1.02%               20.89MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:13] 9304b2fb7d6a        orderer1.test.com                        0.62%               8.746MiB / 7.706GiB   0.11%               878kB / 994kB       0B / 0B             21
[23:11:13] 6e3a7d224f66        couchdb5                                 0.84%               21.03MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:13] 802e3ac2f355        couchdb4                                 0.69%               20.16MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:13] 3a8fdc9ef9a7        quirky_mclaren                           7.16%               5.826GiB / 7.706GiB   75.61%              3.01kB / 0B         0B / 0B             33
[23:11:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.504MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:13] 9c7c60d2e79f        cli                                      0.00%               12.55MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:13] d8bb4bd933dc        peer0.hospital.test.com                  2.86%               52.46MiB / 7.706GiB   0.66%               3.75MB / 2.94MB     0B / 0B             22
[23:11:13] f7a8c605490c        peer0.healthcenter.test.com              4.91%               118.7MiB / 7.706GiB   1.50%               3.58MB / 3.02MB     0B / 0B             22
[23:11:13] 17425b2ffdd2        peer1.publichealth.test.com              3.99%               45.1MiB / 7.706GiB    0.57%               3.51MB / 2.93MB     0B / 0B             23
[23:11:13] d32fbc23edbb        peer2.publichealth.test.com              2.57%               51.99MiB / 7.706GiB   0.66%               3.55MB / 2.71MB     0B / 0B             23
[23:11:13] c8a0b1bbafff        peer2.hospital.test.com                  3.41%               48.13MiB / 7.706GiB   0.61%               3.59MB / 3.01MB     0B / 0B             23
[23:11:13] f8979462dc31        peer0.publichealth.test.com              2.33%               40.1MiB / 7.706GiB    0.51%               3.57MB / 2.79MB     0B / 0B             22
[23:11:13] 869c6cb868a0        peer1.healthcenter.test.com              5.90%               48.68MiB / 7.706GiB   0.62%               3.65MB / 2.86MB     0B / 0B             22
[23:11:13] 8eaa60821e7f        peer1.hospital.test.com                  3.02%               33.9MiB / 7.706GiB    0.43%               3.72MB / 2.93MB     0B / 0B             21
[23:11:13] 29ec9953b2da        peer2.healthcenter.test.com              3.27%               51.55MiB / 7.706GiB   0.65%               3.62MB / 2.81MB     0B / 0B             21
[23:11:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:13] 14d72566b51b        couchdb3                                 1.11%               20.24MiB / 7.706GiB   0.26%               186kB / 38.6kB      0B / 0B             35
[23:11:13] 6b5281ecd39e        couchdb1                                 0.22%               31.8MiB / 7.706GiB    0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:13] 2b6f39a5abe4        couchdb2                                 0.87%               21.25MiB / 7.706GiB   0.27%               186kB / 38kB        0B / 0B             35
[23:11:13] 2d5b7f229c87        couchdb6                                 0.76%               20.82MiB / 7.706GiB   0.26%               186kB / 37.7kB      0B / 0B             35
[23:11:13] 993d9a397993        couchdb7                                 0.86%               23.82MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:13] f546123d1d72        orderer2.test.com                        0.79%               6.75MiB / 7.706GiB    0.09%               1.14MB / 1.2MB      0B / 0B             20
[23:11:13] 6d5e65426176        couchdb8                                 0.94%               18.11MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:13] c6a8517e6dfd        orderer3.test.com                        0.87%               13.02MiB / 7.706GiB   0.16%               1.18MB / 1.3MB      0B / 0B             19
[23:11:13] 7e10fc416bb5        couchdb0                                 1.02%               20.89MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:13] 9304b2fb7d6a        orderer1.test.com                        0.62%               8.746MiB / 7.706GiB   0.11%               878kB / 994kB       0B / 0B             21
[23:11:13] 6e3a7d224f66        couchdb5                                 0.84%               21.03MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:13] 802e3ac2f355        couchdb4                                 0.69%               20.16MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:13] 3a8fdc9ef9a7        quirky_mclaren                           7.16%               5.826GiB / 7.706GiB   75.61%              3.01kB / 0B         0B / 0B             33
[23:11:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.496MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:14] 9c7c60d2e79f        cli                                      0.00%               12.5MiB / 7.706GiB    0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:14] d8bb4bd933dc        peer0.hospital.test.com                  1.75%               51.52MiB / 7.706GiB   0.65%               3.75MB / 2.95MB     0B / 0B             22
[23:11:14] f7a8c605490c        peer0.healthcenter.test.com              2.18%               110.7MiB / 7.706GiB   1.40%               3.58MB / 3.02MB     0B / 0B             22
[23:11:14] 17425b2ffdd2        peer1.publichealth.test.com              2.74%               44.78MiB / 7.706GiB   0.57%               3.52MB / 2.94MB     0B / 0B             23
[23:11:14] d32fbc23edbb        peer2.publichealth.test.com              5.50%               52.18MiB / 7.706GiB   0.66%               3.56MB / 2.71MB     0B / 0B             23
[23:11:14] c8a0b1bbafff        peer2.hospital.test.com                  5.17%               47.65MiB / 7.706GiB   0.60%               3.6MB / 3.01MB      0B / 0B             23
[23:11:14] f8979462dc31        peer0.publichealth.test.com              1.99%               39.94MiB / 7.706GiB   0.51%               3.57MB / 2.8MB      0B / 0B             22
[23:11:14] 869c6cb868a0        peer1.healthcenter.test.com              2.08%               47.07MiB / 7.706GiB   0.60%               3.65MB / 2.86MB     0B / 0B             22
[23:11:14] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               34.27MiB / 7.706GiB   0.43%               3.73MB / 2.94MB     0B / 0B             21
[23:11:14] 29ec9953b2da        peer2.healthcenter.test.com              3.02%               50.53MiB / 7.706GiB   0.64%               3.63MB / 2.82MB     0B / 0B             21
[23:11:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:14] 14d72566b51b        couchdb3                                 2.05%               19.97MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:14] 6b5281ecd39e        couchdb1                                 1.77%               31.37MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:14] 2b6f39a5abe4        couchdb2                                 1.63%               21.1MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:14] 2d5b7f229c87        couchdb6                                 1.71%               20.11MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:14] 993d9a397993        couchdb7                                 1.43%               23.61MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:14] f546123d1d72        orderer2.test.com                        0.67%               6.73MiB / 7.706GiB    0.09%               1.15MB / 1.2MB      0B / 0B             20
[23:11:14] 6d5e65426176        couchdb8                                 1.78%               18.06MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:14] c6a8517e6dfd        orderer3.test.com                        0.55%               12.97MiB / 7.706GiB   0.16%               1.18MB / 1.31MB     0B / 0B             19
[23:11:14] 7e10fc416bb5        couchdb0                                 1.87%               20.77MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:14] 9304b2fb7d6a        orderer1.test.com                        0.54%               8.383MiB / 7.706GiB   0.11%               880kB / 996kB       0B / 0B             21
[23:11:14] 6e3a7d224f66        couchdb5                                 1.70%               20.49MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:14] 802e3ac2f355        couchdb4                                 1.81%               20.07MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:14] 3a8fdc9ef9a7        quirky_mclaren                           18.08%              5.874GiB / 7.706GiB   76.23%              3.01kB / 0B         0B / 0B             33
[23:11:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.496MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:14] 9c7c60d2e79f        cli                                      0.00%               12.5MiB / 7.706GiB    0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:14] d8bb4bd933dc        peer0.hospital.test.com                  1.75%               51.52MiB / 7.706GiB   0.65%               3.75MB / 2.95MB     0B / 0B             22
[23:11:14] f7a8c605490c        peer0.healthcenter.test.com              2.18%               110.7MiB / 7.706GiB   1.40%               3.58MB / 3.02MB     0B / 0B             22
[23:11:14] 17425b2ffdd2        peer1.publichealth.test.com              2.74%               44.78MiB / 7.706GiB   0.57%               3.52MB / 2.94MB     0B / 0B             23
[23:11:14] d32fbc23edbb        peer2.publichealth.test.com              5.50%               52.18MiB / 7.706GiB   0.66%               3.56MB / 2.71MB     0B / 0B             23
[23:11:14] c8a0b1bbafff        peer2.hospital.test.com                  5.17%               47.65MiB / 7.706GiB   0.60%               3.6MB / 3.01MB      0B / 0B             23
[23:11:14] f8979462dc31        peer0.publichealth.test.com              1.99%               39.94MiB / 7.706GiB   0.51%               3.57MB / 2.8MB      0B / 0B             22
[23:11:14] 869c6cb868a0        peer1.healthcenter.test.com              2.08%               47.07MiB / 7.706GiB   0.60%               3.65MB / 2.86MB     0B / 0B             22
[23:11:14] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               34.27MiB / 7.706GiB   0.43%               3.73MB / 2.94MB     0B / 0B             21
[23:11:14] 29ec9953b2da        peer2.healthcenter.test.com              3.02%               50.53MiB / 7.706GiB   0.64%               3.63MB / 2.82MB     0B / 0B             21
[23:11:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:14] 14d72566b51b        couchdb3                                 2.05%               19.97MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:14] 6b5281ecd39e        couchdb1                                 1.77%               31.37MiB / 7.706GiB   0.40%               186kB / 37.9kB      0B / 0B             35
[23:11:14] 2b6f39a5abe4        couchdb2                                 1.63%               21.1MiB / 7.706GiB    0.27%               186kB / 38kB        0B / 0B             35
[23:11:14] 2d5b7f229c87        couchdb6                                 1.71%               20.11MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:14] 993d9a397993        couchdb7                                 1.43%               23.61MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:14] f546123d1d72        orderer2.test.com                        0.67%               6.73MiB / 7.706GiB    0.09%               1.15MB / 1.2MB      0B / 0B             20
[23:11:14] 6d5e65426176        couchdb8                                 1.78%               18.06MiB / 7.706GiB   0.23%               186kB / 38kB        0B / 0B             35
[23:11:14] c6a8517e6dfd        orderer3.test.com                        0.55%               12.97MiB / 7.706GiB   0.16%               1.18MB / 1.31MB     0B / 0B             19
[23:11:14] 7e10fc416bb5        couchdb0                                 1.87%               20.77MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:14] 9304b2fb7d6a        orderer1.test.com                        0.54%               8.383MiB / 7.706GiB   0.11%               880kB / 996kB       0B / 0B             21
[23:11:14] 6e3a7d224f66        couchdb5                                 1.70%               20.49MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:14] 802e3ac2f355        couchdb4                                 1.81%               20.07MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:14] 3a8fdc9ef9a7        quirky_mclaren                           18.08%              5.874GiB / 7.706GiB   76.23%              3.01kB / 0B         0B / 0B             33
[23:11:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.484MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:15] 9c7c60d2e79f        cli                                      0.01%               12.45MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:15] d8bb4bd933dc        peer0.hospital.test.com                  8.58%               50.52MiB / 7.706GiB   0.64%               3.78MB / 2.96MB     0B / 0B             22
[23:11:15] f7a8c605490c        peer0.healthcenter.test.com              7.19%               104.8MiB / 7.706GiB   1.33%               3.6MB / 3.04MB      0B / 0B             22
[23:11:15] 17425b2ffdd2        peer1.publichealth.test.com              7.08%               44.51MiB / 7.706GiB   0.56%               3.53MB / 2.95MB     0B / 0B             23
[23:11:15] d32fbc23edbb        peer2.publichealth.test.com              6.07%               50.71MiB / 7.706GiB   0.64%               3.58MB / 2.73MB     0B / 0B             23
[23:11:15] c8a0b1bbafff        peer2.hospital.test.com                  5.92%               45.8MiB / 7.706GiB    0.58%               3.61MB / 3.03MB     0B / 0B             23
[23:11:15] f8979462dc31        peer0.publichealth.test.com              8.46%               40.53MiB / 7.706GiB   0.51%               3.59MB / 2.82MB     0B / 0B             22
[23:11:15] 869c6cb868a0        peer1.healthcenter.test.com              6.39%               46.41MiB / 7.706GiB   0.59%               3.67MB / 2.88MB     0B / 0B             22
[23:11:15] 8eaa60821e7f        peer1.hospital.test.com                  6.56%               35.38MiB / 7.706GiB   0.45%               3.75MB / 2.95MB     0B / 0B             21
[23:11:15] 29ec9953b2da        peer2.healthcenter.test.com              5.92%               50.93MiB / 7.706GiB   0.65%               3.64MB / 2.83MB     0B / 0B             21
[23:11:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:15] 14d72566b51b        couchdb3                                 0.81%               19.85MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:15] 6b5281ecd39e        couchdb1                                 0.37%               29MiB / 7.706GiB      0.37%               186kB / 37.9kB      0B / 0B             35
[23:11:15] 2b6f39a5abe4        couchdb2                                 0.32%               20.57MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:15] 2d5b7f229c87        couchdb6                                 0.86%               20.08MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:15] 993d9a397993        couchdb7                                 0.55%               23.57MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:15] f546123d1d72        orderer2.test.com                        0.46%               6.715MiB / 7.706GiB   0.09%               1.15MB / 1.2MB      0B / 0B             20
[23:11:15] 6d5e65426176        couchdb8                                 0.58%               17.68MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:15] c6a8517e6dfd        orderer3.test.com                        0.39%               12.91MiB / 7.706GiB   0.16%               1.18MB / 1.31MB     0B / 0B             19
[23:11:15] 7e10fc416bb5        couchdb0                                 0.37%               20.58MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:15] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.797MiB / 7.706GiB   0.10%               882kB / 998kB       0B / 0B             21
[23:11:15] 6e3a7d224f66        couchdb5                                 0.65%               20.5MiB / 7.706GiB    0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:15] 802e3ac2f355        couchdb4                                 1.72%               20.12MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:15] 3a8fdc9ef9a7        quirky_mclaren                           14.03%              5.894GiB / 7.706GiB   76.49%              3.01kB / 0B         0B / 0B             33
[23:11:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.484MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:15] 9c7c60d2e79f        cli                                      0.01%               12.45MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:15] d8bb4bd933dc        peer0.hospital.test.com                  8.58%               50.52MiB / 7.706GiB   0.64%               3.78MB / 2.96MB     0B / 0B             22
[23:11:15] f7a8c605490c        peer0.healthcenter.test.com              7.19%               104.8MiB / 7.706GiB   1.33%               3.6MB / 3.04MB      0B / 0B             22
[23:11:15] 17425b2ffdd2        peer1.publichealth.test.com              7.08%               44.51MiB / 7.706GiB   0.56%               3.53MB / 2.95MB     0B / 0B             23
[23:11:15] d32fbc23edbb        peer2.publichealth.test.com              6.07%               50.71MiB / 7.706GiB   0.64%               3.58MB / 2.73MB     0B / 0B             23
[23:11:15] c8a0b1bbafff        peer2.hospital.test.com                  5.92%               45.8MiB / 7.706GiB    0.58%               3.61MB / 3.03MB     0B / 0B             23
[23:11:15] f8979462dc31        peer0.publichealth.test.com              8.46%               40.53MiB / 7.706GiB   0.51%               3.59MB / 2.82MB     0B / 0B             22
[23:11:15] 869c6cb868a0        peer1.healthcenter.test.com              6.39%               46.41MiB / 7.706GiB   0.59%               3.67MB / 2.88MB     0B / 0B             22
[23:11:15] 8eaa60821e7f        peer1.hospital.test.com                  6.56%               35.38MiB / 7.706GiB   0.45%               3.75MB / 2.95MB     0B / 0B             21
[23:11:15] 29ec9953b2da        peer2.healthcenter.test.com              5.92%               50.93MiB / 7.706GiB   0.65%               3.64MB / 2.83MB     0B / 0B             21
[23:11:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.453MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:15] 14d72566b51b        couchdb3                                 0.81%               19.85MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:15] 6b5281ecd39e        couchdb1                                 0.37%               29MiB / 7.706GiB      0.37%               186kB / 37.9kB      0B / 0B             35
[23:11:15] 2b6f39a5abe4        couchdb2                                 0.32%               20.57MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:15] 2d5b7f229c87        couchdb6                                 0.86%               20.08MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:15] 993d9a397993        couchdb7                                 0.55%               23.57MiB / 7.706GiB   0.30%               186kB / 38.1kB      0B / 0B             35
[23:11:15] f546123d1d72        orderer2.test.com                        0.46%               6.715MiB / 7.706GiB   0.09%               1.15MB / 1.2MB      0B / 0B             20
[23:11:15] 6d5e65426176        couchdb8                                 0.58%               17.68MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:15] c6a8517e6dfd        orderer3.test.com                        0.39%               12.91MiB / 7.706GiB   0.16%               1.18MB / 1.31MB     0B / 0B             19
[23:11:15] 7e10fc416bb5        couchdb0                                 0.37%               20.58MiB / 7.706GiB   0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:15] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.797MiB / 7.706GiB   0.10%               882kB / 998kB       0B / 0B             21
[23:11:15] 6e3a7d224f66        couchdb5                                 0.65%               20.5MiB / 7.706GiB    0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:15] 802e3ac2f355        couchdb4                                 1.72%               20.12MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.535MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:15] 3a8fdc9ef9a7        quirky_mclaren                           14.03%              5.894GiB / 7.706GiB   76.49%              3.01kB / 0B         0B / 0B             33
[23:11:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.48MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:16] 9c7c60d2e79f        cli                                      0.00%               12.39MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:16] d8bb4bd933dc        peer0.hospital.test.com                  3.26%               46.53MiB / 7.706GiB   0.59%               3.78MB / 2.97MB     0B / 0B             22
[23:11:16] f7a8c605490c        peer0.healthcenter.test.com              4.15%               93.71MiB / 7.706GiB   1.19%               3.61MB / 3.05MB     0B / 0B             22
[23:11:16] 17425b2ffdd2        peer1.publichealth.test.com              4.28%               41.46MiB / 7.706GiB   0.53%               3.54MB / 2.96MB     0B / 0B             23
[23:11:16] d32fbc23edbb        peer2.publichealth.test.com              3.65%               47.21MiB / 7.706GiB   0.60%               3.58MB / 2.73MB     0B / 0B             23
[23:11:16] c8a0b1bbafff        peer2.hospital.test.com                  3.90%               43.1MiB / 7.706GiB    0.55%               3.62MB / 3.04MB     0B / 0B             23
[23:11:16] f8979462dc31        peer0.publichealth.test.com              4.96%               39.12MiB / 7.706GiB   0.50%               3.61MB / 2.83MB     0B / 0B             22
[23:11:16] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               45.68MiB / 7.706GiB   0.58%               3.68MB / 2.89MB     0B / 0B             22
[23:11:16] 8eaa60821e7f        peer1.hospital.test.com                  4.34%               34.6MiB / 7.706GiB    0.44%               3.76MB / 2.96MB     0B / 0B             21
[23:11:16] 29ec9953b2da        peer2.healthcenter.test.com              7.72%               50.28MiB / 7.706GiB   0.64%               3.65MB / 2.84MB     0B / 0B             21
[23:11:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:16] 14d72566b51b        couchdb3                                 1.17%               19.65MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:16] 6b5281ecd39e        couchdb1                                 0.41%               27.21MiB / 7.706GiB   0.34%               186kB / 37.9kB      0B / 0B             35
[23:11:16] 2b6f39a5abe4        couchdb2                                 1.02%               20.47MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:16] 2d5b7f229c87        couchdb6                                 0.58%               20.07MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:16] 993d9a397993        couchdb7                                 0.42%               23.07MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:11:16] f546123d1d72        orderer2.test.com                        0.84%               6.59MiB / 7.706GiB    0.08%               1.15MB / 1.21MB     0B / 0B             20
[23:11:16] 6d5e65426176        couchdb8                                 1.30%               17.71MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:16] c6a8517e6dfd        orderer3.test.com                        0.54%               12.65MiB / 7.706GiB   0.16%               1.19MB / 1.31MB     0B / 0B             19
[23:11:16] 7e10fc416bb5        couchdb0                                 0.65%               20.5MiB / 7.706GiB    0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:16] 9304b2fb7d6a        orderer1.test.com                        0.42%               7.711MiB / 7.706GiB   0.10%               884kB / 1MB         0B / 0B             21
[23:11:16] 6e3a7d224f66        couchdb5                                 0.95%               20.49MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:16] 802e3ac2f355        couchdb4                                 0.88%               19.98MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:16] 3a8fdc9ef9a7        quirky_mclaren                           24.16%              5.964GiB / 7.706GiB   77.39%              3.01kB / 0B         0B / 0B             33
[23:11:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.48MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:16] 9c7c60d2e79f        cli                                      0.00%               12.39MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:16] d8bb4bd933dc        peer0.hospital.test.com                  3.26%               46.53MiB / 7.706GiB   0.59%               3.78MB / 2.97MB     0B / 0B             22
[23:11:16] f7a8c605490c        peer0.healthcenter.test.com              4.15%               93.71MiB / 7.706GiB   1.19%               3.61MB / 3.05MB     0B / 0B             22
[23:11:16] 17425b2ffdd2        peer1.publichealth.test.com              4.28%               41.46MiB / 7.706GiB   0.53%               3.54MB / 2.96MB     0B / 0B             23
[23:11:16] d32fbc23edbb        peer2.publichealth.test.com              3.65%               47.21MiB / 7.706GiB   0.60%               3.58MB / 2.73MB     0B / 0B             23
[23:11:16] c8a0b1bbafff        peer2.hospital.test.com                  3.90%               43.1MiB / 7.706GiB    0.55%               3.62MB / 3.04MB     0B / 0B             23
[23:11:16] f8979462dc31        peer0.publichealth.test.com              4.96%               39.12MiB / 7.706GiB   0.50%               3.61MB / 2.83MB     0B / 0B             22
[23:11:16] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               45.68MiB / 7.706GiB   0.58%               3.68MB / 2.89MB     0B / 0B             22
[23:11:16] 8eaa60821e7f        peer1.hospital.test.com                  4.34%               34.6MiB / 7.706GiB    0.44%               3.76MB / 2.96MB     0B / 0B             21
[23:11:16] 29ec9953b2da        peer2.healthcenter.test.com              7.72%               50.28MiB / 7.706GiB   0.64%               3.65MB / 2.84MB     0B / 0B             21
[23:11:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:16] 14d72566b51b        couchdb3                                 1.17%               19.65MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:16] 6b5281ecd39e        couchdb1                                 0.41%               27.21MiB / 7.706GiB   0.34%               186kB / 37.9kB      0B / 0B             35
[23:11:16] 2b6f39a5abe4        couchdb2                                 1.02%               20.47MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:16] 2d5b7f229c87        couchdb6                                 0.58%               20.07MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:16] 993d9a397993        couchdb7                                 0.42%               23.07MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:11:16] f546123d1d72        orderer2.test.com                        0.84%               6.59MiB / 7.706GiB    0.08%               1.15MB / 1.21MB     0B / 0B             20
[23:11:16] 6d5e65426176        couchdb8                                 1.30%               17.71MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:16] c6a8517e6dfd        orderer3.test.com                        0.54%               12.65MiB / 7.706GiB   0.16%               1.19MB / 1.31MB     0B / 0B             19
[23:11:16] 7e10fc416bb5        couchdb0                                 0.65%               20.5MiB / 7.706GiB    0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:16] 9304b2fb7d6a        orderer1.test.com                        0.42%               7.711MiB / 7.706GiB   0.10%               884kB / 1MB         0B / 0B             21
[23:11:16] 6e3a7d224f66        couchdb5                                 0.95%               20.49MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:16] 802e3ac2f355        couchdb4                                 0.88%               19.98MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:16] 3a8fdc9ef9a7        quirky_mclaren                           24.16%              5.964GiB / 7.706GiB   77.39%              3.01kB / 0B         0B / 0B             33
[23:11:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.48MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:17] 9c7c60d2e79f        cli                                      0.00%               12.33MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:17] d8bb4bd933dc        peer0.hospital.test.com                  3.26%               46.53MiB / 7.706GiB   0.59%               3.78MB / 2.97MB     0B / 0B             22
[23:11:17] f7a8c605490c        peer0.healthcenter.test.com              4.15%               93.71MiB / 7.706GiB   1.19%               3.61MB / 3.05MB     0B / 0B             22
[23:11:17] 17425b2ffdd2        peer1.publichealth.test.com              4.28%               41.46MiB / 7.706GiB   0.53%               3.54MB / 2.96MB     0B / 0B             23
[23:11:17] d32fbc23edbb        peer2.publichealth.test.com              3.65%               47.21MiB / 7.706GiB   0.60%               3.58MB / 2.73MB     0B / 0B             23
[23:11:17] c8a0b1bbafff        peer2.hospital.test.com                  5.90%               42.97MiB / 7.706GiB   0.54%               3.64MB / 3.05MB     0B / 0B             23
[23:11:17] f8979462dc31        peer0.publichealth.test.com              2.87%               37.88MiB / 7.706GiB   0.48%               3.61MB / 2.84MB     0B / 0B             22
[23:11:17] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               45.68MiB / 7.706GiB   0.58%               3.68MB / 2.89MB     0B / 0B             22
[23:11:17] 8eaa60821e7f        peer1.hospital.test.com                  4.34%               34.6MiB / 7.706GiB    0.44%               3.76MB / 2.96MB     0B / 0B             21
[23:11:17] 29ec9953b2da        peer2.healthcenter.test.com              7.72%               50.28MiB / 7.706GiB   0.64%               3.65MB / 2.84MB     0B / 0B             21
[23:11:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:17] 14d72566b51b        couchdb3                                 1.17%               19.65MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:17] 6b5281ecd39e        couchdb1                                 0.41%               27.21MiB / 7.706GiB   0.34%               186kB / 37.9kB      0B / 0B             35
[23:11:17] 2b6f39a5abe4        couchdb2                                 0.51%               20.41MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:17] 2d5b7f229c87        couchdb6                                 0.58%               20.07MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:17] 993d9a397993        couchdb7                                 0.42%               23.07MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:11:17] f546123d1d72        orderer2.test.com                        0.50%               6.566MiB / 7.706GiB   0.08%               1.15MB / 1.21MB     0B / 0B             20
[23:11:17] 6d5e65426176        couchdb8                                 1.30%               17.71MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:17] c6a8517e6dfd        orderer3.test.com                        0.54%               12.65MiB / 7.706GiB   0.16%               1.19MB / 1.31MB     0B / 0B             19
[23:11:17] 7e10fc416bb5        couchdb0                                 0.65%               20.5MiB / 7.706GiB    0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:17] 9304b2fb7d6a        orderer1.test.com                        0.45%               7.609MiB / 7.706GiB   0.10%               886kB / 1MB         0B / 0B             21
[23:11:17] 6e3a7d224f66        couchdb5                                 0.95%               20.49MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:17] 802e3ac2f355        couchdb4                                 0.87%               19.63MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:17] 3a8fdc9ef9a7        quirky_mclaren                           24.16%              5.964GiB / 7.706GiB   77.39%              3.01kB / 0B         0B / 0B             33
[23:11:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.477MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:17] 9c7c60d2e79f        cli                                      0.00%               12.33MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:17] d8bb4bd933dc        peer0.hospital.test.com                  3.00%               44.98MiB / 7.706GiB   0.57%               3.79MB / 2.98MB     0B / 0B             22
[23:11:17] f7a8c605490c        peer0.healthcenter.test.com              5.22%               89.36MiB / 7.706GiB   1.13%               3.62MB / 3.06MB     0B / 0B             22
[23:11:17] 17425b2ffdd2        peer1.publichealth.test.com              3.24%               39.55MiB / 7.706GiB   0.50%               3.54MB / 2.97MB     0B / 0B             23
[23:11:17] d32fbc23edbb        peer2.publichealth.test.com              5.42%               48.38MiB / 7.706GiB   0.61%               3.59MB / 2.74MB     0B / 0B             23
[23:11:17] c8a0b1bbafff        peer2.hospital.test.com                  5.90%               42.97MiB / 7.706GiB   0.54%               3.64MB / 3.05MB     0B / 0B             23
[23:11:17] f8979462dc31        peer0.publichealth.test.com              2.87%               37.88MiB / 7.706GiB   0.48%               3.61MB / 2.84MB     0B / 0B             22
[23:11:17] 869c6cb868a0        peer1.healthcenter.test.com              2.43%               44.84MiB / 7.706GiB   0.57%               3.68MB / 2.9MB      0B / 0B             22
[23:11:17] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               34.64MiB / 7.706GiB   0.44%               3.76MB / 2.97MB     0B / 0B             21
[23:11:17] 29ec9953b2da        peer2.healthcenter.test.com              3.60%               49.36MiB / 7.706GiB   0.63%               3.66MB / 2.84MB     0B / 0B             21
[23:11:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:17] 14d72566b51b        couchdb3                                 0.81%               19.41MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:17] 6b5281ecd39e        couchdb1                                 0.75%               26.63MiB / 7.706GiB   0.34%               186kB / 37.9kB      0B / 0B             35
[23:11:17] 2b6f39a5abe4        couchdb2                                 0.51%               20.41MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:17] 2d5b7f229c87        couchdb6                                 1.05%               20.02MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:17] 993d9a397993        couchdb7                                 0.47%               23.05MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:11:17] f546123d1d72        orderer2.test.com                        0.50%               6.566MiB / 7.706GiB   0.08%               1.15MB / 1.21MB     0B / 0B             20
[23:11:17] 6d5e65426176        couchdb8                                 0.83%               17.75MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:17] c6a8517e6dfd        orderer3.test.com                        0.63%               12.6MiB / 7.706GiB    0.16%               1.19MB / 1.32MB     0B / 0B             19
[23:11:17] 7e10fc416bb5        couchdb0                                 0.76%               20.5MiB / 7.706GiB    0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:17] 9304b2fb7d6a        orderer1.test.com                        0.45%               7.609MiB / 7.706GiB   0.10%               886kB / 1MB         0B / 0B             21
[23:11:17] 6e3a7d224f66        couchdb5                                 0.95%               20.48MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:17] 802e3ac2f355        couchdb4                                 0.87%               19.63MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:17] 3a8fdc9ef9a7        quirky_mclaren                           16.42%              5.992GiB / 7.706GiB   77.76%              3.01kB / 0B         0B / 0B             33
[23:11:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.477MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:18] 9c7c60d2e79f        cli                                      0.00%               12.33MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:18] d8bb4bd933dc        peer0.hospital.test.com                  3.00%               44.98MiB / 7.706GiB   0.57%               3.79MB / 2.98MB     0B / 0B             22
[23:11:18] f7a8c605490c        peer0.healthcenter.test.com              5.22%               89.36MiB / 7.706GiB   1.13%               3.62MB / 3.06MB     0B / 0B             22
[23:11:18] 17425b2ffdd2        peer1.publichealth.test.com              3.24%               39.55MiB / 7.706GiB   0.50%               3.54MB / 2.97MB     0B / 0B             23
[23:11:18] d32fbc23edbb        peer2.publichealth.test.com              5.42%               48.38MiB / 7.706GiB   0.61%               3.59MB / 2.74MB     0B / 0B             23
[23:11:18] c8a0b1bbafff        peer2.hospital.test.com                  5.90%               42.97MiB / 7.706GiB   0.54%               3.64MB / 3.05MB     0B / 0B             23
[23:11:18] f8979462dc31        peer0.publichealth.test.com              2.87%               37.88MiB / 7.706GiB   0.48%               3.61MB / 2.84MB     0B / 0B             22
[23:11:18] 869c6cb868a0        peer1.healthcenter.test.com              2.43%               44.84MiB / 7.706GiB   0.57%               3.68MB / 2.9MB      0B / 0B             22
[23:11:18] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               34.64MiB / 7.706GiB   0.44%               3.76MB / 2.97MB     0B / 0B             21
[23:11:18] 29ec9953b2da        peer2.healthcenter.test.com              3.60%               49.36MiB / 7.706GiB   0.63%               3.66MB / 2.84MB     0B / 0B             21
[23:11:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:18] 14d72566b51b        couchdb3                                 0.81%               19.41MiB / 7.706GiB   0.25%               186kB / 38.6kB      0B / 0B             35
[23:11:18] 6b5281ecd39e        couchdb1                                 0.75%               26.63MiB / 7.706GiB   0.34%               186kB / 37.9kB      0B / 0B             35
[23:11:18] 2b6f39a5abe4        couchdb2                                 0.51%               20.41MiB / 7.706GiB   0.26%               186kB / 38kB        0B / 0B             35
[23:11:18] 2d5b7f229c87        couchdb6                                 1.05%               20.02MiB / 7.706GiB   0.25%               186kB / 37.7kB      0B / 0B             35
[23:11:18] 993d9a397993        couchdb7                                 0.47%               23.05MiB / 7.706GiB   0.29%               186kB / 38.1kB      0B / 0B             35
[23:11:18] f546123d1d72        orderer2.test.com                        0.50%               6.566MiB / 7.706GiB   0.08%               1.15MB / 1.21MB     0B / 0B             20
[23:11:18] 6d5e65426176        couchdb8                                 0.83%               17.75MiB / 7.706GiB   0.22%               186kB / 38kB        0B / 0B             35
[23:11:18] c6a8517e6dfd        orderer3.test.com                        0.63%               12.6MiB / 7.706GiB    0.16%               1.19MB / 1.32MB     0B / 0B             19
[23:11:18] 7e10fc416bb5        couchdb0                                 0.76%               20.5MiB / 7.706GiB    0.26%               185kB / 38.1kB      0B / 0B             35
[23:11:18] 9304b2fb7d6a        orderer1.test.com                        0.45%               7.609MiB / 7.706GiB   0.10%               886kB / 1MB         0B / 0B             21
[23:11:18] 6e3a7d224f66        couchdb5                                 0.95%               20.48MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:18] 802e3ac2f355        couchdb4                                 0.87%               19.63MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:18] 3a8fdc9ef9a7        quirky_mclaren                           16.42%              5.992GiB / 7.706GiB   77.76%              3.01kB / 0B         0B / 0B             33
[23:11:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.477MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:18] 9c7c60d2e79f        cli                                      0.00%               12.25MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:18] d8bb4bd933dc        peer0.hospital.test.com                  4.86%               45.35MiB / 7.706GiB   0.57%               3.8MB / 2.99MB      0B / 0B             22
[23:11:18] f7a8c605490c        peer0.healthcenter.test.com              2.36%               84.5MiB / 7.706GiB    1.07%               3.62MB / 3.06MB     0B / 0B             22
[23:11:18] 17425b2ffdd2        peer1.publichealth.test.com              4.18%               39.01MiB / 7.706GiB   0.49%               3.55MB / 2.97MB     0B / 0B             23
[23:11:18] d32fbc23edbb        peer2.publichealth.test.com              4.91%               48.09MiB / 7.706GiB   0.61%               3.6MB / 2.75MB      0B / 0B             23
[23:11:18] c8a0b1bbafff        peer2.hospital.test.com                  1.82%               42.57MiB / 7.706GiB   0.54%               3.64MB / 3.05MB     0B / 0B             23
[23:11:18] f8979462dc31        peer0.publichealth.test.com              2.95%               37.04MiB / 7.706GiB   0.47%               3.62MB / 2.84MB     0B / 0B             22
[23:11:18] 869c6cb868a0        peer1.healthcenter.test.com              2.38%               44.09MiB / 7.706GiB   0.56%               3.69MB / 2.9MB      0B / 0B             22
[23:11:18] 8eaa60821e7f        peer1.hospital.test.com                  4.75%               35.25MiB / 7.706GiB   0.45%               3.77MB / 2.97MB     0B / 0B             21
[23:11:18] 29ec9953b2da        peer2.healthcenter.test.com              2.36%               48.54MiB / 7.706GiB   0.62%               3.66MB / 2.85MB     0B / 0B             21
[23:11:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:18] 14d72566b51b        couchdb3                                 0.60%               19.2MiB / 7.706GiB    0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:18] 6b5281ecd39e        couchdb1                                 0.53%               26.6MiB / 7.706GiB    0.34%               186kB / 38.1kB      0B / 0B             35
[23:11:18] 2b6f39a5abe4        couchdb2                                 1.59%               20.55MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:18] 2d5b7f229c87        couchdb6                                 0.71%               20.12MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:18] 993d9a397993        couchdb7                                 1.20%               23.16MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:18] f546123d1d72        orderer2.test.com                        0.79%               6.668MiB / 7.706GiB   0.08%               1.16MB / 1.21MB     0B / 0B             20
[23:11:18] 6d5e65426176        couchdb8                                 6.27%               17.91MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:18] c6a8517e6dfd        orderer3.test.com                        0.90%               12.54MiB / 7.706GiB   0.16%               1.19MB / 1.32MB     0B / 0B             19
[23:11:18] 7e10fc416bb5        couchdb0                                 0.97%               20.53MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:18] 9304b2fb7d6a        orderer1.test.com                        0.66%               7.562MiB / 7.706GiB   0.10%               889kB / 1.01MB      0B / 0B             21
[23:11:18] 6e3a7d224f66        couchdb5                                 0.76%               20.43MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:18] 802e3ac2f355        couchdb4                                 0.60%               19.19MiB / 7.706GiB   0.24%               186kB / 38.4kB      0B / 0B             35
[23:11:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.523MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:18] 3a8fdc9ef9a7        quirky_mclaren                           14.48%              6.021GiB / 7.706GiB   78.14%              3.01kB / 0B         0B / 0B             33
[23:11:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.477MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:19] 9c7c60d2e79f        cli                                      0.00%               12.25MiB / 7.706GiB   0.16%               210kB / 7.59MB      0B / 0B             16
[23:11:19] d8bb4bd933dc        peer0.hospital.test.com                  4.86%               45.35MiB / 7.706GiB   0.57%               3.8MB / 2.99MB      0B / 0B             22
[23:11:19] f7a8c605490c        peer0.healthcenter.test.com              2.36%               84.5MiB / 7.706GiB    1.07%               3.62MB / 3.06MB     0B / 0B             22
[23:11:19] 17425b2ffdd2        peer1.publichealth.test.com              4.18%               39.01MiB / 7.706GiB   0.49%               3.55MB / 2.97MB     0B / 0B             23
[23:11:19] d32fbc23edbb        peer2.publichealth.test.com              4.91%               48.09MiB / 7.706GiB   0.61%               3.6MB / 2.75MB      0B / 0B             23
[23:11:19] c8a0b1bbafff        peer2.hospital.test.com                  1.82%               42.57MiB / 7.706GiB   0.54%               3.64MB / 3.05MB     0B / 0B             23
[23:11:19] f8979462dc31        peer0.publichealth.test.com              2.95%               37.04MiB / 7.706GiB   0.47%               3.62MB / 2.84MB     0B / 0B             22
[23:11:19] 869c6cb868a0        peer1.healthcenter.test.com              2.38%               44.09MiB / 7.706GiB   0.56%               3.69MB / 2.9MB      0B / 0B             22
[23:11:19] 8eaa60821e7f        peer1.hospital.test.com                  4.75%               35.25MiB / 7.706GiB   0.45%               3.77MB / 2.97MB     0B / 0B             21
[23:11:19] 29ec9953b2da        peer2.healthcenter.test.com              2.36%               48.54MiB / 7.706GiB   0.62%               3.66MB / 2.85MB     0B / 0B             21
[23:11:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:19] 14d72566b51b        couchdb3                                 0.60%               19.2MiB / 7.706GiB    0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:19] 6b5281ecd39e        couchdb1                                 0.53%               26.6MiB / 7.706GiB    0.34%               186kB / 38.1kB      0B / 0B             35
[23:11:19] 2b6f39a5abe4        couchdb2                                 1.59%               20.55MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:19] 2d5b7f229c87        couchdb6                                 0.71%               20.12MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:19] 993d9a397993        couchdb7                                 1.20%               23.16MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:19] f546123d1d72        orderer2.test.com                        0.79%               6.668MiB / 7.706GiB   0.08%               1.16MB / 1.21MB     0B / 0B             20
[23:11:19] 6d5e65426176        couchdb8                                 6.27%               17.91MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:19] c6a8517e6dfd        orderer3.test.com                        0.90%               12.54MiB / 7.706GiB   0.16%               1.19MB / 1.32MB     0B / 0B             19
[23:11:19] 7e10fc416bb5        couchdb0                                 0.97%               20.53MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:19] 9304b2fb7d6a        orderer1.test.com                        0.66%               7.562MiB / 7.706GiB   0.10%               889kB / 1.01MB      0B / 0B             21
[23:11:19] 6e3a7d224f66        couchdb5                                 0.76%               20.43MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:19] 802e3ac2f355        couchdb4                                 0.60%               19.19MiB / 7.706GiB   0.24%               186kB / 38.4kB      0B / 0B             35
[23:11:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.523MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:19] 3a8fdc9ef9a7        quirky_mclaren                           14.48%              6.021GiB / 7.706GiB   78.14%              3.01kB / 0B         0B / 0B             33
[23:11:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.469MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:19] 9c7c60d2e79f        cli                                      0.29%               10.86MiB / 7.706GiB   0.14%               210kB / 7.59MB      0B / 0B             16
[23:11:19] d8bb4bd933dc        peer0.hospital.test.com                  5.99%               45.38MiB / 7.706GiB   0.58%               3.81MB / 3MB        0B / 0B             22
[23:11:19] f7a8c605490c        peer0.healthcenter.test.com              5.87%               80.15MiB / 7.706GiB   1.02%               3.64MB / 3.08MB     0B / 0B             22
[23:11:19] 17425b2ffdd2        peer1.publichealth.test.com              4.50%               38.25MiB / 7.706GiB   0.48%               3.56MB / 2.98MB     0B / 0B             23
[23:11:19] d32fbc23edbb        peer2.publichealth.test.com              5.59%               47.06MiB / 7.706GiB   0.60%               3.61MB / 2.76MB     0B / 0B             23
[23:11:19] c8a0b1bbafff        peer2.hospital.test.com                  5.44%               41.88MiB / 7.706GiB   0.53%               3.65MB / 3.06MB     0B / 0B             23
[23:11:19] f8979462dc31        peer0.publichealth.test.com              8.19%               37.43MiB / 7.706GiB   0.47%               3.63MB / 2.86MB     0B / 0B             22
[23:11:19] 869c6cb868a0        peer1.healthcenter.test.com              4.73%               43.19MiB / 7.706GiB   0.55%               3.7MB / 2.91MB      0B / 0B             22
[23:11:19] 8eaa60821e7f        peer1.hospital.test.com                  5.59%               35.22MiB / 7.706GiB   0.45%               3.78MB / 2.98MB     0B / 0B             21
[23:11:19] 29ec9953b2da        peer2.healthcenter.test.com              8.30%               47.43MiB / 7.706GiB   0.60%               3.68MB / 2.86MB     0B / 0B             21
[23:11:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:19] 14d72566b51b        couchdb3                                 1.49%               18.96MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:19] 6b5281ecd39e        couchdb1                                 0.22%               26.51MiB / 7.706GiB   0.34%               186kB / 38.1kB      0B / 0B             35
[23:11:19] 2b6f39a5abe4        couchdb2                                 0.45%               20.42MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:19] 2d5b7f229c87        couchdb6                                 1.40%               20MiB / 7.706GiB      0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:19] 993d9a397993        couchdb7                                 0.29%               22.98MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:19] f546123d1d72        orderer2.test.com                        0.93%               6.598MiB / 7.706GiB   0.08%               1.16MB / 1.22MB     0B / 0B             20
[23:11:19] 6d5e65426176        couchdb8                                 1.04%               17.96MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:19] c6a8517e6dfd        orderer3.test.com                        0.97%               13.09MiB / 7.706GiB   0.17%               1.2MB / 1.32MB      0B / 0B             19
[23:11:19] 7e10fc416bb5        couchdb0                                 0.51%               20.5MiB / 7.706GiB    0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:19] 9304b2fb7d6a        orderer1.test.com                        0.63%               7.344MiB / 7.706GiB   0.09%               891kB / 1.01MB      0B / 0B             21
[23:11:19] 6e3a7d224f66        couchdb5                                 0.53%               20.38MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:19] 802e3ac2f355        couchdb4                                 0.83%               19.11MiB / 7.706GiB   0.24%               186kB / 38.4kB      0B / 0B             35
[23:11:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.504MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:19] 3a8fdc9ef9a7        quirky_mclaren                           13.11%              6.024GiB / 7.706GiB   78.18%              3.01kB / 0B         0B / 0B             33
[23:11:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.469MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:20] 9c7c60d2e79f        cli                                      0.29%               10.86MiB / 7.706GiB   0.14%               210kB / 7.59MB      0B / 0B             16
[23:11:20] d8bb4bd933dc        peer0.hospital.test.com                  5.99%               45.38MiB / 7.706GiB   0.58%               3.81MB / 3MB        0B / 0B             22
[23:11:20] f7a8c605490c        peer0.healthcenter.test.com              5.87%               80.15MiB / 7.706GiB   1.02%               3.64MB / 3.08MB     0B / 0B             22
[23:11:20] 17425b2ffdd2        peer1.publichealth.test.com              4.50%               38.25MiB / 7.706GiB   0.48%               3.56MB / 2.98MB     0B / 0B             23
[23:11:20] d32fbc23edbb        peer2.publichealth.test.com              5.59%               47.06MiB / 7.706GiB   0.60%               3.61MB / 2.76MB     0B / 0B             23
[23:11:20] c8a0b1bbafff        peer2.hospital.test.com                  5.44%               41.88MiB / 7.706GiB   0.53%               3.65MB / 3.06MB     0B / 0B             23
[23:11:20] f8979462dc31        peer0.publichealth.test.com              8.19%               37.43MiB / 7.706GiB   0.47%               3.63MB / 2.86MB     0B / 0B             22
[23:11:20] 869c6cb868a0        peer1.healthcenter.test.com              4.73%               43.19MiB / 7.706GiB   0.55%               3.7MB / 2.91MB      0B / 0B             22
[23:11:20] 8eaa60821e7f        peer1.hospital.test.com                  5.59%               35.22MiB / 7.706GiB   0.45%               3.78MB / 2.98MB     0B / 0B             21
[23:11:20] 29ec9953b2da        peer2.healthcenter.test.com              8.30%               47.43MiB / 7.706GiB   0.60%               3.68MB / 2.86MB     0B / 0B             21
[23:11:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:20] 14d72566b51b        couchdb3                                 1.49%               18.96MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:20] 6b5281ecd39e        couchdb1                                 0.22%               26.51MiB / 7.706GiB   0.34%               186kB / 38.1kB      0B / 0B             35
[23:11:20] 2b6f39a5abe4        couchdb2                                 0.45%               20.42MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:20] 2d5b7f229c87        couchdb6                                 1.40%               20MiB / 7.706GiB      0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:20] 993d9a397993        couchdb7                                 0.29%               22.98MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:20] f546123d1d72        orderer2.test.com                        0.93%               6.598MiB / 7.706GiB   0.08%               1.16MB / 1.22MB     0B / 0B             20
[23:11:20] 6d5e65426176        couchdb8                                 1.04%               17.96MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:20] c6a8517e6dfd        orderer3.test.com                        0.97%               13.09MiB / 7.706GiB   0.17%               1.2MB / 1.32MB      0B / 0B             19
[23:11:20] 7e10fc416bb5        couchdb0                                 0.51%               20.5MiB / 7.706GiB    0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:20] 9304b2fb7d6a        orderer1.test.com                        0.63%               7.344MiB / 7.706GiB   0.09%               891kB / 1.01MB      0B / 0B             21
[23:11:20] 6e3a7d224f66        couchdb5                                 0.53%               20.38MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:20] 802e3ac2f355        couchdb4                                 0.83%               19.11MiB / 7.706GiB   0.24%               186kB / 38.4kB      0B / 0B             35
[23:11:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.504MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:20] 3a8fdc9ef9a7        quirky_mclaren                           13.11%              6.024GiB / 7.706GiB   78.18%              3.01kB / 0B         0B / 0B             33
[23:11:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.469MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:20] 9c7c60d2e79f        cli                                      0.29%               10.86MiB / 7.706GiB   0.14%               210kB / 7.59MB      0B / 0B             16
[23:11:20] d8bb4bd933dc        peer0.hospital.test.com                  5.99%               45.38MiB / 7.706GiB   0.58%               3.81MB / 3MB        0B / 0B             22
[23:11:20] f7a8c605490c        peer0.healthcenter.test.com              5.87%               80.15MiB / 7.706GiB   1.02%               3.64MB / 3.08MB     0B / 0B             22
[23:11:20] 17425b2ffdd2        peer1.publichealth.test.com              4.50%               38.25MiB / 7.706GiB   0.48%               3.56MB / 2.98MB     0B / 0B             23
[23:11:20] d32fbc23edbb        peer2.publichealth.test.com              5.59%               47.06MiB / 7.706GiB   0.60%               3.61MB / 2.76MB     0B / 0B             23
[23:11:20] c8a0b1bbafff        peer2.hospital.test.com                  5.44%               41.88MiB / 7.706GiB   0.53%               3.65MB / 3.06MB     0B / 0B             23
[23:11:20] f8979462dc31        peer0.publichealth.test.com              8.19%               37.43MiB / 7.706GiB   0.47%               3.63MB / 2.86MB     0B / 0B             22
[23:11:20] 869c6cb868a0        peer1.healthcenter.test.com              4.73%               43.19MiB / 7.706GiB   0.55%               3.7MB / 2.91MB      0B / 0B             22
[23:11:20] 8eaa60821e7f        peer1.hospital.test.com                  5.59%               35.22MiB / 7.706GiB   0.45%               3.78MB / 2.98MB     0B / 0B             21
[23:11:20] 29ec9953b2da        peer2.healthcenter.test.com              8.30%               47.43MiB / 7.706GiB   0.60%               3.68MB / 2.86MB     0B / 0B             21
[23:11:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.449MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:20] 14d72566b51b        couchdb3                                 1.49%               18.96MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:20] 6b5281ecd39e        couchdb1                                 0.22%               26.51MiB / 7.706GiB   0.34%               186kB / 38.1kB      0B / 0B             35
[23:11:20] 2b6f39a5abe4        couchdb2                                 0.45%               20.42MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:20] 2d5b7f229c87        couchdb6                                 1.40%               20MiB / 7.706GiB      0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:20] 993d9a397993        couchdb7                                 0.29%               22.98MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:20] f546123d1d72        orderer2.test.com                        0.93%               6.598MiB / 7.706GiB   0.08%               1.16MB / 1.22MB     0B / 0B             20
[23:11:20] 6d5e65426176        couchdb8                                 1.04%               17.96MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:20] c6a8517e6dfd        orderer3.test.com                        0.97%               13.09MiB / 7.706GiB   0.17%               1.2MB / 1.32MB      0B / 0B             19
[23:11:20] 7e10fc416bb5        couchdb0                                 0.51%               20.5MiB / 7.706GiB    0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:20] 9304b2fb7d6a        orderer1.test.com                        0.63%               7.344MiB / 7.706GiB   0.09%               891kB / 1.01MB      0B / 0B             21
[23:11:20] 6e3a7d224f66        couchdb5                                 0.53%               20.38MiB / 7.706GiB   0.26%               186kB / 38.2kB      0B / 0B             35
[23:11:20] 802e3ac2f355        couchdb4                                 0.83%               19.11MiB / 7.706GiB   0.24%               186kB / 38.4kB      0B / 0B             35
[23:11:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.504MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:20] 3a8fdc9ef9a7        quirky_mclaren                           13.11%              6.024GiB / 7.706GiB   78.18%              3.01kB / 0B         0B / 0B             33
[23:11:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.461MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:21] 9c7c60d2e79f        cli                                      0.19%               11MiB / 7.706GiB      0.14%               210kB / 7.6MB       0B / 0B             16
[23:11:21] d8bb4bd933dc        peer0.hospital.test.com                  3.64%               44.18MiB / 7.706GiB   0.56%               3.81MB / 3.01MB     0B / 0B             22
[23:11:21] f7a8c605490c        peer0.healthcenter.test.com              5.75%               71.5MiB / 7.706GiB    0.91%               3.65MB / 3.09MB     0B / 0B             22
[23:11:21] 17425b2ffdd2        peer1.publichealth.test.com              3.47%               36.37MiB / 7.706GiB   0.46%               3.57MB / 2.99MB     0B / 0B             23
[23:11:21] d32fbc23edbb        peer2.publichealth.test.com              4.89%               45.28MiB / 7.706GiB   0.57%               3.62MB / 2.78MB     0B / 0B             23
[23:11:21] c8a0b1bbafff        peer2.hospital.test.com                  3.46%               40.82MiB / 7.706GiB   0.52%               3.66MB / 3.07MB     0B / 0B             23
[23:11:21] f8979462dc31        peer0.publichealth.test.com              3.35%               36.45MiB / 7.706GiB   0.46%               3.64MB / 2.86MB     0B / 0B             22
[23:11:21] 869c6cb868a0        peer1.healthcenter.test.com              7.47%               42.39MiB / 7.706GiB   0.54%               3.72MB / 2.92MB     0B / 0B             22
[23:11:21] 8eaa60821e7f        peer1.hospital.test.com                  3.61%               32.54MiB / 7.706GiB   0.41%               3.79MB / 2.99MB     0B / 0B             21
[23:11:21] 29ec9953b2da        peer2.healthcenter.test.com              4.00%               44.3MiB / 7.706GiB    0.56%               3.69MB / 2.87MB     0B / 0B             21
[23:11:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:21] 14d72566b51b        couchdb3                                 0.44%               17.82MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:21] 6b5281ecd39e        couchdb1                                 0.90%               26.33MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:21] 2b6f39a5abe4        couchdb2                                 0.53%               20.18MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:21] 2d5b7f229c87        couchdb6                                 0.64%               19.61MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:21] 993d9a397993        couchdb7                                 0.61%               22.96MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:21] f546123d1d72        orderer2.test.com                        1.15%               6.543MiB / 7.706GiB   0.08%               1.17MB / 1.22MB     0B / 0B             20
[23:11:21] 6d5e65426176        couchdb8                                 28.10%              17.87MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:21] c6a8517e6dfd        orderer3.test.com                        0.75%               12.98MiB / 7.706GiB   0.16%               1.2MB / 1.33MB      0B / 0B             19
[23:11:21] 7e10fc416bb5        couchdb0                                 0.89%               20.43MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:21] 9304b2fb7d6a        orderer1.test.com                        0.74%               7.012MiB / 7.706GiB   0.09%               894kB / 1.01MB      0B / 0B             21
[23:11:21] 6e3a7d224f66        couchdb5                                 1.18%               19.34MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:21] 802e3ac2f355        couchdb4                                 0.79%               18.45MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.484MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:21] 3a8fdc9ef9a7        quirky_mclaren                           12.54%              6.073GiB / 7.706GiB   78.81%              3.01kB / 0B         0B / 0B             33
[23:11:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.461MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:21] 9c7c60d2e79f        cli                                      0.19%               11MiB / 7.706GiB      0.14%               210kB / 7.6MB       0B / 0B             16
[23:11:21] d8bb4bd933dc        peer0.hospital.test.com                  3.64%               44.18MiB / 7.706GiB   0.56%               3.81MB / 3.01MB     0B / 0B             22
[23:11:21] f7a8c605490c        peer0.healthcenter.test.com              5.75%               71.5MiB / 7.706GiB    0.91%               3.65MB / 3.09MB     0B / 0B             22
[23:11:21] 17425b2ffdd2        peer1.publichealth.test.com              3.47%               36.37MiB / 7.706GiB   0.46%               3.57MB / 2.99MB     0B / 0B             23
[23:11:21] d32fbc23edbb        peer2.publichealth.test.com              4.89%               45.28MiB / 7.706GiB   0.57%               3.62MB / 2.78MB     0B / 0B             23
[23:11:21] c8a0b1bbafff        peer2.hospital.test.com                  3.46%               40.82MiB / 7.706GiB   0.52%               3.66MB / 3.07MB     0B / 0B             23
[23:11:21] f8979462dc31        peer0.publichealth.test.com              3.35%               36.45MiB / 7.706GiB   0.46%               3.64MB / 2.86MB     0B / 0B             22
[23:11:21] 869c6cb868a0        peer1.healthcenter.test.com              7.47%               42.39MiB / 7.706GiB   0.54%               3.72MB / 2.92MB     0B / 0B             22
[23:11:21] 8eaa60821e7f        peer1.hospital.test.com                  3.61%               32.54MiB / 7.706GiB   0.41%               3.79MB / 2.99MB     0B / 0B             21
[23:11:21] 29ec9953b2da        peer2.healthcenter.test.com              4.00%               44.3MiB / 7.706GiB    0.56%               3.69MB / 2.87MB     0B / 0B             21
[23:11:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:21] 14d72566b51b        couchdb3                                 0.44%               17.82MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:21] 6b5281ecd39e        couchdb1                                 0.90%               26.33MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:21] 2b6f39a5abe4        couchdb2                                 0.53%               20.18MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:21] 2d5b7f229c87        couchdb6                                 0.64%               19.61MiB / 7.706GiB   0.25%               186kB / 37.8kB      0B / 0B             35
[23:11:21] 993d9a397993        couchdb7                                 0.61%               22.96MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:21] f546123d1d72        orderer2.test.com                        1.15%               6.543MiB / 7.706GiB   0.08%               1.17MB / 1.22MB     0B / 0B             20
[23:11:21] 6d5e65426176        couchdb8                                 28.10%              17.87MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:21] c6a8517e6dfd        orderer3.test.com                        0.75%               12.98MiB / 7.706GiB   0.16%               1.2MB / 1.33MB      0B / 0B             19
[23:11:21] 7e10fc416bb5        couchdb0                                 0.89%               20.43MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:21] 9304b2fb7d6a        orderer1.test.com                        0.74%               7.012MiB / 7.706GiB   0.09%               894kB / 1.01MB      0B / 0B             21
[23:11:21] 6e3a7d224f66        couchdb5                                 1.18%               19.34MiB / 7.706GiB   0.25%               186kB / 38.2kB      0B / 0B             35
[23:11:21] 802e3ac2f355        couchdb4                                 0.79%               18.45MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.484MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:21] 3a8fdc9ef9a7        quirky_mclaren                           12.54%              6.073GiB / 7.706GiB   78.81%              3.01kB / 0B         0B / 0B             33
[23:11:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.453MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:22] 9c7c60d2e79f        cli                                      0.00%               10.8MiB / 7.706GiB    0.14%               210kB / 7.6MB       0B / 0B             16
[23:11:22] d8bb4bd933dc        peer0.hospital.test.com                  3.61%               42.18MiB / 7.706GiB   0.53%               3.82MB / 3.02MB     0B / 0B             22
[23:11:22] f7a8c605490c        peer0.healthcenter.test.com              2.49%               62.67MiB / 7.706GiB   0.79%               3.65MB / 3.09MB     0B / 0B             22
[23:11:22] 17425b2ffdd2        peer1.publichealth.test.com              5.60%               35.82MiB / 7.706GiB   0.45%               3.58MB / 3MB        0B / 0B             23
[23:11:22] d32fbc23edbb        peer2.publichealth.test.com              6.02%               42.88MiB / 7.706GiB   0.54%               3.63MB / 2.78MB     0B / 0B             23
[23:11:22] c8a0b1bbafff        peer2.hospital.test.com                  6.58%               40.13MiB / 7.706GiB   0.51%               3.67MB / 3.08MB     0B / 0B             23
[23:11:22] f8979462dc31        peer0.publichealth.test.com              4.06%               36.05MiB / 7.706GiB   0.46%               3.65MB / 2.88MB     0B / 0B             22
[23:11:22] 869c6cb868a0        peer1.healthcenter.test.com              3.37%               40.65MiB / 7.706GiB   0.52%               3.72MB / 2.93MB     0B / 0B             22
[23:11:22] 8eaa60821e7f        peer1.hospital.test.com                  10.03%              34.96MiB / 7.706GiB   0.44%               3.8MB / 3MB         0B / 0B             21
[23:11:22] 29ec9953b2da        peer2.healthcenter.test.com              4.14%               39.58MiB / 7.706GiB   0.50%               3.7MB / 2.89MB      0B / 0B             21
[23:11:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:22] 14d72566b51b        couchdb3                                 0.67%               16.85MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:11:22] 6b5281ecd39e        couchdb1                                 0.36%               26.14MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:22] 2b6f39a5abe4        couchdb2                                 0.82%               20.06MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:22] 2d5b7f229c87        couchdb6                                 0.56%               18.66MiB / 7.706GiB   0.24%               186kB / 37.8kB      0B / 0B             35
[23:11:22] 993d9a397993        couchdb7                                 0.49%               22.88MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:22] f546123d1d72        orderer2.test.com                        0.58%               6.344MiB / 7.706GiB   0.08%               1.17MB / 1.23MB     0B / 0B             20
[23:11:22] 6d5e65426176        couchdb8                                 1.27%               17.3MiB / 7.706GiB    0.22%               186kB / 38.1kB      0B / 0B             35
[23:11:22] c6a8517e6dfd        orderer3.test.com                        0.44%               12.46MiB / 7.706GiB   0.16%               1.2MB / 1.33MB      0B / 0B             19
[23:11:22] 7e10fc416bb5        couchdb0                                 0.87%               20.38MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:22] 9304b2fb7d6a        orderer1.test.com                        0.39%               6.539MiB / 7.706GiB   0.08%               897kB / 1.01MB      0B / 0B             21
[23:11:22] 6e3a7d224f66        couchdb5                                 0.97%               18.89MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:22] 802e3ac2f355        couchdb4                                 0.69%               18.51MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:22] 3a8fdc9ef9a7        quirky_mclaren                           86.19%              6.142GiB / 7.706GiB   79.71%              3.01kB / 0B         0B / 0B             33
[23:11:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.453MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:22] 9c7c60d2e79f        cli                                      0.00%               10.8MiB / 7.706GiB    0.14%               210kB / 7.6MB       0B / 0B             16
[23:11:22] d8bb4bd933dc        peer0.hospital.test.com                  3.61%               42.18MiB / 7.706GiB   0.53%               3.82MB / 3.02MB     0B / 0B             22
[23:11:22] f7a8c605490c        peer0.healthcenter.test.com              2.49%               62.67MiB / 7.706GiB   0.79%               3.65MB / 3.09MB     0B / 0B             22
[23:11:22] 17425b2ffdd2        peer1.publichealth.test.com              5.60%               35.82MiB / 7.706GiB   0.45%               3.58MB / 3MB        0B / 0B             23
[23:11:22] d32fbc23edbb        peer2.publichealth.test.com              6.02%               42.88MiB / 7.706GiB   0.54%               3.63MB / 2.78MB     0B / 0B             23
[23:11:22] c8a0b1bbafff        peer2.hospital.test.com                  6.58%               40.13MiB / 7.706GiB   0.51%               3.67MB / 3.08MB     0B / 0B             23
[23:11:22] f8979462dc31        peer0.publichealth.test.com              4.06%               36.05MiB / 7.706GiB   0.46%               3.65MB / 2.88MB     0B / 0B             22
[23:11:22] 869c6cb868a0        peer1.healthcenter.test.com              3.37%               40.65MiB / 7.706GiB   0.52%               3.72MB / 2.93MB     0B / 0B             22
[23:11:22] 8eaa60821e7f        peer1.hospital.test.com                  10.03%              34.96MiB / 7.706GiB   0.44%               3.8MB / 3MB         0B / 0B             21
[23:11:22] 29ec9953b2da        peer2.healthcenter.test.com              4.14%               39.58MiB / 7.706GiB   0.50%               3.7MB / 2.89MB      0B / 0B             21
[23:11:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:22] 14d72566b51b        couchdb3                                 0.67%               16.85MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:11:22] 6b5281ecd39e        couchdb1                                 0.36%               26.14MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:22] 2b6f39a5abe4        couchdb2                                 0.82%               20.06MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:22] 2d5b7f229c87        couchdb6                                 0.56%               18.66MiB / 7.706GiB   0.24%               186kB / 37.8kB      0B / 0B             35
[23:11:22] 993d9a397993        couchdb7                                 0.49%               22.88MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:22] f546123d1d72        orderer2.test.com                        0.58%               6.344MiB / 7.706GiB   0.08%               1.17MB / 1.23MB     0B / 0B             20
[23:11:22] 6d5e65426176        couchdb8                                 1.27%               17.3MiB / 7.706GiB    0.22%               186kB / 38.1kB      0B / 0B             35
[23:11:22] c6a8517e6dfd        orderer3.test.com                        0.44%               12.46MiB / 7.706GiB   0.16%               1.2MB / 1.33MB      0B / 0B             19
[23:11:22] 7e10fc416bb5        couchdb0                                 0.87%               20.38MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:22] 9304b2fb7d6a        orderer1.test.com                        0.39%               6.539MiB / 7.706GiB   0.08%               897kB / 1.01MB      0B / 0B             21
[23:11:22] 6e3a7d224f66        couchdb5                                 0.97%               18.89MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:22] 802e3ac2f355        couchdb4                                 0.69%               18.51MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:22] 3a8fdc9ef9a7        quirky_mclaren                           86.19%              6.142GiB / 7.706GiB   79.71%              3.01kB / 0B         0B / 0B             33
[23:11:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.449MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:23] 9c7c60d2e79f        cli                                      0.00%               10.55MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:23] d8bb4bd933dc        peer0.hospital.test.com                  4.61%               42.48MiB / 7.706GiB   0.54%               3.83MB / 3.02MB     0B / 0B             22
[23:11:23] f7a8c605490c        peer0.healthcenter.test.com              3.34%               62.82MiB / 7.706GiB   0.80%               3.66MB / 3.1MB      0B / 0B             22
[23:11:23] 17425b2ffdd2        peer1.publichealth.test.com              1.54%               35.13MiB / 7.706GiB   0.45%               3.58MB / 3MB        0B / 0B             23
[23:11:23] d32fbc23edbb        peer2.publichealth.test.com              2.84%               41.39MiB / 7.706GiB   0.52%               3.64MB / 2.79MB     0B / 0B             23
[23:11:23] c8a0b1bbafff        peer2.hospital.test.com                  2.09%               39.5MiB / 7.706GiB    0.50%               3.67MB / 3.09MB     0B / 0B             23
[23:11:23] f8979462dc31        peer0.publichealth.test.com              4.08%               36.41MiB / 7.706GiB   0.46%               3.66MB / 2.88MB     0B / 0B             22
[23:11:23] 869c6cb868a0        peer1.healthcenter.test.com              2.71%               40.5MiB / 7.706GiB    0.51%               3.72MB / 2.93MB     0B / 0B             22
[23:11:23] 8eaa60821e7f        peer1.hospital.test.com                  1.75%               33.92MiB / 7.706GiB   0.43%               3.8MB / 3MB         0B / 0B             21
[23:11:23] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               37.45MiB / 7.706GiB   0.47%               3.7MB / 2.89MB      0B / 0B             21
[23:11:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.434MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:23] 14d72566b51b        couchdb3                                 0.65%               16.3MiB / 7.706GiB    0.21%               186kB / 38.8kB      0B / 0B             35
[23:11:23] 6b5281ecd39e        couchdb1                                 0.36%               26.2MiB / 7.706GiB    0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:23] 2b6f39a5abe4        couchdb2                                 0.25%               20.02MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:23] 2d5b7f229c87        couchdb6                                 0.95%               18.12MiB / 7.706GiB   0.23%               186kB / 37.8kB      0B / 0B             35
[23:11:23] 993d9a397993        couchdb7                                 0.38%               22.94MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:23] f546123d1d72        orderer2.test.com                        0.63%               6.551MiB / 7.706GiB   0.08%               1.17MB / 1.23MB     0B / 0B             20
[23:11:23] 6d5e65426176        couchdb8                                 0.59%               17.15MiB / 7.706GiB   0.22%               186kB / 38.1kB      0B / 0B             35
[23:11:23] c6a8517e6dfd        orderer3.test.com                        0.49%               12.25MiB / 7.706GiB   0.16%               1.21MB / 1.33MB     0B / 0B             19
[23:11:23] 7e10fc416bb5        couchdb0                                 0.41%               20.14MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:23] 9304b2fb7d6a        orderer1.test.com                        0.37%               6.504MiB / 7.706GiB   0.08%               899kB / 1.02MB      0B / 0B             21
[23:11:23] 6e3a7d224f66        couchdb5                                 0.55%               18.34MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:23] 802e3ac2f355        couchdb4                                 0.86%               18.3MiB / 7.706GiB    0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.41MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:23] 3a8fdc9ef9a7        quirky_mclaren                           77.17%              6.16GiB / 7.706GiB    79.94%              3.01kB / 0B         0B / 0B             33
[23:11:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.449MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:23] 9c7c60d2e79f        cli                                      0.00%               10.55MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:23] d8bb4bd933dc        peer0.hospital.test.com                  4.61%               42.48MiB / 7.706GiB   0.54%               3.83MB / 3.02MB     0B / 0B             22
[23:11:23] f7a8c605490c        peer0.healthcenter.test.com              3.34%               62.82MiB / 7.706GiB   0.80%               3.66MB / 3.1MB      0B / 0B             22
[23:11:23] 17425b2ffdd2        peer1.publichealth.test.com              1.54%               35.13MiB / 7.706GiB   0.45%               3.58MB / 3MB        0B / 0B             23
[23:11:23] d32fbc23edbb        peer2.publichealth.test.com              2.84%               41.39MiB / 7.706GiB   0.52%               3.64MB / 2.79MB     0B / 0B             23
[23:11:23] c8a0b1bbafff        peer2.hospital.test.com                  2.09%               39.5MiB / 7.706GiB    0.50%               3.67MB / 3.09MB     0B / 0B             23
[23:11:23] f8979462dc31        peer0.publichealth.test.com              4.08%               36.41MiB / 7.706GiB   0.46%               3.66MB / 2.88MB     0B / 0B             22
[23:11:23] 869c6cb868a0        peer1.healthcenter.test.com              2.71%               40.5MiB / 7.706GiB    0.51%               3.72MB / 2.93MB     0B / 0B             22
[23:11:23] 8eaa60821e7f        peer1.hospital.test.com                  1.75%               33.92MiB / 7.706GiB   0.43%               3.8MB / 3MB         0B / 0B             21
[23:11:23] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               37.45MiB / 7.706GiB   0.47%               3.7MB / 2.89MB      0B / 0B             21
[23:11:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.434MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:23] 14d72566b51b        couchdb3                                 0.65%               16.3MiB / 7.706GiB    0.21%               186kB / 38.8kB      0B / 0B             35
[23:11:23] 6b5281ecd39e        couchdb1                                 0.36%               26.2MiB / 7.706GiB    0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:23] 2b6f39a5abe4        couchdb2                                 0.25%               20.02MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:23] 2d5b7f229c87        couchdb6                                 0.95%               18.12MiB / 7.706GiB   0.23%               186kB / 37.8kB      0B / 0B             35
[23:11:23] 993d9a397993        couchdb7                                 0.38%               22.94MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:23] f546123d1d72        orderer2.test.com                        0.63%               6.551MiB / 7.706GiB   0.08%               1.17MB / 1.23MB     0B / 0B             20
[23:11:23] 6d5e65426176        couchdb8                                 0.59%               17.15MiB / 7.706GiB   0.22%               186kB / 38.1kB      0B / 0B             35
[23:11:23] c6a8517e6dfd        orderer3.test.com                        0.49%               12.25MiB / 7.706GiB   0.16%               1.21MB / 1.33MB     0B / 0B             19
[23:11:23] 7e10fc416bb5        couchdb0                                 0.41%               20.14MiB / 7.706GiB   0.26%               185kB / 38.2kB      0B / 0B             35
[23:11:23] 9304b2fb7d6a        orderer1.test.com                        0.37%               6.504MiB / 7.706GiB   0.08%               899kB / 1.02MB      0B / 0B             21
[23:11:23] 6e3a7d224f66        couchdb5                                 0.55%               18.34MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:23] 802e3ac2f355        couchdb4                                 0.86%               18.3MiB / 7.706GiB    0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.41MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:23] 3a8fdc9ef9a7        quirky_mclaren                           77.17%              6.16GiB / 7.706GiB    79.94%              3.01kB / 0B         0B / 0B             33
[23:11:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.445MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:24] 9c7c60d2e79f        cli                                      0.00%               10.55MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:24] d8bb4bd933dc        peer0.hospital.test.com                  3.08%               41.33MiB / 7.706GiB   0.52%               3.84MB / 3.02MB     0B / 0B             22
[23:11:24] f7a8c605490c        peer0.healthcenter.test.com              2.77%               61.22MiB / 7.706GiB   0.78%               3.66MB / 3.1MB      0B / 0B             22
[23:11:24] 17425b2ffdd2        peer1.publichealth.test.com              2.70%               34.5MiB / 7.706GiB    0.44%               3.59MB / 3.01MB     0B / 0B             23
[23:11:24] d32fbc23edbb        peer2.publichealth.test.com              1.99%               38.96MiB / 7.706GiB   0.49%               3.64MB / 2.79MB     0B / 0B             23
[23:11:24] c8a0b1bbafff        peer2.hospital.test.com                  2.08%               38.22MiB / 7.706GiB   0.48%               3.68MB / 3.09MB     0B / 0B             23
[23:11:24] f8979462dc31        peer0.publichealth.test.com              3.46%               35.11MiB / 7.706GiB   0.44%               3.66MB / 2.89MB     0B / 0B             22
[23:11:24] 869c6cb868a0        peer1.healthcenter.test.com              5.86%               40.21MiB / 7.706GiB   0.51%               3.73MB / 2.94MB     0B / 0B             22
[23:11:24] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               32.74MiB / 7.706GiB   0.41%               3.81MB / 3.01MB     0B / 0B             21
[23:11:24] 29ec9953b2da        peer2.healthcenter.test.com              6.83%               36.34MiB / 7.706GiB   0.46%               3.71MB / 2.9MB      0B / 0B             21
[23:11:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.43MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:24] 14d72566b51b        couchdb3                                 2.10%               15.79MiB / 7.706GiB   0.20%               186kB / 38.8kB      0B / 0B             35
[23:11:24] 6b5281ecd39e        couchdb1                                 0.55%               25.84MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:24] 2b6f39a5abe4        couchdb2                                 2.02%               20.17MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:24] 2d5b7f229c87        couchdb6                                 1.72%               17.13MiB / 7.706GiB   0.22%               186kB / 37.9kB      0B / 0B             35
[23:11:24] 993d9a397993        couchdb7                                 1.73%               22.68MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:24] f546123d1d72        orderer2.test.com                        0.52%               6.531MiB / 7.706GiB   0.08%               1.18MB / 1.23MB     0B / 0B             20
[23:11:24] 6d5e65426176        couchdb8                                 1.99%               16.36MiB / 7.706GiB   0.21%               186kB / 38.1kB      0B / 0B             35
[23:11:24] c6a8517e6dfd        orderer3.test.com                        0.45%               12.21MiB / 7.706GiB   0.15%               1.21MB / 1.34MB     0B / 0B             19
[23:11:24] 7e10fc416bb5        couchdb0                                 2.06%               19.59MiB / 7.706GiB   0.25%               186kB / 38.3kB      0B / 0B             35
[23:11:24] 9304b2fb7d6a        orderer1.test.com                        0.34%               6.18MiB / 7.706GiB    0.08%               901kB / 1.02MB      0B / 0B             21
[23:11:24] 6e3a7d224f66        couchdb5                                 1.57%               17.48MiB / 7.706GiB   0.22%               186kB / 38.3kB      0B / 0B             35
[23:11:24] 802e3ac2f355        couchdb4                                 2.74%               18.05MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:24] 3a8fdc9ef9a7        quirky_mclaren                           123.04%             6.219GiB / 7.706GiB   80.71%              3.01kB / 0B         0B / 0B             33
[23:11:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.445MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:24] 9c7c60d2e79f        cli                                      0.00%               10.55MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:24] d8bb4bd933dc        peer0.hospital.test.com                  3.08%               41.33MiB / 7.706GiB   0.52%               3.84MB / 3.02MB     0B / 0B             22
[23:11:24] f7a8c605490c        peer0.healthcenter.test.com              2.77%               61.22MiB / 7.706GiB   0.78%               3.66MB / 3.1MB      0B / 0B             22
[23:11:24] 17425b2ffdd2        peer1.publichealth.test.com              2.70%               34.5MiB / 7.706GiB    0.44%               3.59MB / 3.01MB     0B / 0B             23
[23:11:24] d32fbc23edbb        peer2.publichealth.test.com              1.99%               38.96MiB / 7.706GiB   0.49%               3.64MB / 2.79MB     0B / 0B             23
[23:11:24] c8a0b1bbafff        peer2.hospital.test.com                  2.08%               38.22MiB / 7.706GiB   0.48%               3.68MB / 3.09MB     0B / 0B             23
[23:11:24] f8979462dc31        peer0.publichealth.test.com              3.46%               35.11MiB / 7.706GiB   0.44%               3.66MB / 2.89MB     0B / 0B             22
[23:11:24] 869c6cb868a0        peer1.healthcenter.test.com              5.86%               40.21MiB / 7.706GiB   0.51%               3.73MB / 2.94MB     0B / 0B             22
[23:11:24] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               32.74MiB / 7.706GiB   0.41%               3.81MB / 3.01MB     0B / 0B             21
[23:11:24] 29ec9953b2da        peer2.healthcenter.test.com              6.83%               36.34MiB / 7.706GiB   0.46%               3.71MB / 2.9MB      0B / 0B             21
[23:11:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.43MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:24] 14d72566b51b        couchdb3                                 2.10%               15.79MiB / 7.706GiB   0.20%               186kB / 38.8kB      0B / 0B             35
[23:11:24] 6b5281ecd39e        couchdb1                                 0.55%               25.84MiB / 7.706GiB   0.33%               186kB / 38.1kB      0B / 0B             35
[23:11:24] 2b6f39a5abe4        couchdb2                                 2.02%               20.17MiB / 7.706GiB   0.26%               186kB / 38.1kB      0B / 0B             35
[23:11:24] 2d5b7f229c87        couchdb6                                 1.72%               17.13MiB / 7.706GiB   0.22%               186kB / 37.9kB      0B / 0B             35
[23:11:24] 993d9a397993        couchdb7                                 1.73%               22.68MiB / 7.706GiB   0.29%               186kB / 38.2kB      0B / 0B             35
[23:11:24] f546123d1d72        orderer2.test.com                        0.52%               6.531MiB / 7.706GiB   0.08%               1.18MB / 1.23MB     0B / 0B             20
[23:11:24] 6d5e65426176        couchdb8                                 1.99%               16.36MiB / 7.706GiB   0.21%               186kB / 38.1kB      0B / 0B             35
[23:11:24] c6a8517e6dfd        orderer3.test.com                        0.45%               12.21MiB / 7.706GiB   0.15%               1.21MB / 1.34MB     0B / 0B             19
[23:11:24] 7e10fc416bb5        couchdb0                                 2.06%               19.59MiB / 7.706GiB   0.25%               186kB / 38.3kB      0B / 0B             35
[23:11:24] 9304b2fb7d6a        orderer1.test.com                        0.34%               6.18MiB / 7.706GiB    0.08%               901kB / 1.02MB      0B / 0B             21
[23:11:24] 6e3a7d224f66        couchdb5                                 1.57%               17.48MiB / 7.706GiB   0.22%               186kB / 38.3kB      0B / 0B             35
[23:11:24] 802e3ac2f355        couchdb4                                 2.74%               18.05MiB / 7.706GiB   0.23%               186kB / 38.4kB      0B / 0B             35
[23:11:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.348MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.332MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:24] 3a8fdc9ef9a7        quirky_mclaren                           123.04%             6.219GiB / 7.706GiB   80.71%              3.01kB / 0B         0B / 0B             33
[23:11:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.43MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:25] 9c7c60d2e79f        cli                                      0.09%               10.59MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:25] d8bb4bd933dc        peer0.hospital.test.com                  6.03%               37.3MiB / 7.706GiB    0.47%               3.85MB / 3.04MB     0B / 0B             22
[23:11:25] f7a8c605490c        peer0.healthcenter.test.com              8.50%               56.01MiB / 7.706GiB   0.71%               3.68MB / 3.12MB     0B / 0B             22
[23:11:25] 17425b2ffdd2        peer1.publichealth.test.com              6.80%               33.36MiB / 7.706GiB   0.42%               3.61MB / 3.02MB     0B / 0B             23
[23:11:25] d32fbc23edbb        peer2.publichealth.test.com              6.31%               37.79MiB / 7.706GiB   0.48%               3.65MB / 2.81MB     0B / 0B             23
[23:11:25] c8a0b1bbafff        peer2.hospital.test.com                  10.38%              37.41MiB / 7.706GiB   0.47%               3.7MB / 3.11MB      0B / 0B             23
[23:11:25] f8979462dc31        peer0.publichealth.test.com              7.03%               34MiB / 7.706GiB      0.43%               3.68MB / 2.91MB     0B / 0B             22
[23:11:25] 869c6cb868a0        peer1.healthcenter.test.com              7.13%               39.98MiB / 7.706GiB   0.51%               3.75MB / 2.96MB     0B / 0B             22
[23:11:25] 8eaa60821e7f        peer1.hospital.test.com                  6.78%               32.45MiB / 7.706GiB   0.41%               3.82MB / 3.03MB     0B / 0B             21
[23:11:25] 29ec9953b2da        peer2.healthcenter.test.com              5.86%               32.5MiB / 7.706GiB    0.41%               3.72MB / 2.92MB     0B / 0B             21
[23:11:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.359MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:25] 14d72566b51b        couchdb3                                 0.50%               14.53MiB / 7.706GiB   0.18%               186kB / 38.8kB      0B / 0B             35
[23:11:25] 6b5281ecd39e        couchdb1                                 1.49%               24.26MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:25] 2b6f39a5abe4        couchdb2                                 0.49%               19.38MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:25] 2d5b7f229c87        couchdb6                                 0.96%               15.8MiB / 7.706GiB    0.20%               186kB / 37.9kB      0B / 0B             35
[23:11:25] 993d9a397993        couchdb7                                 0.76%               21.37MiB / 7.706GiB   0.27%               186kB / 38.2kB      0B / 0B             35
[23:11:25] f546123d1d72        orderer2.test.com                        0.83%               6.379MiB / 7.706GiB   0.08%               1.18MB / 1.23MB     0B / 0B             20
[23:11:25] 6d5e65426176        couchdb8                                 0.97%               15.46MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:25] c6a8517e6dfd        orderer3.test.com                        0.51%               11.95MiB / 7.706GiB   0.15%               1.21MB / 1.34MB     0B / 0B             19
[23:11:25] 7e10fc416bb5        couchdb0                                 0.80%               18.92MiB / 7.706GiB   0.24%               186kB / 38.3kB      0B / 0B             35
[23:11:25] 9304b2fb7d6a        orderer1.test.com                        0.51%               6.07MiB / 7.706GiB    0.08%               903kB / 1.02MB      0B / 0B             21
[23:11:25] 6e3a7d224f66        couchdb5                                 1.24%               16.48MiB / 7.706GiB   0.21%               186kB / 38.3kB      0B / 0B             35
[23:11:25] 802e3ac2f355        couchdb4                                 0.67%               16.1MiB / 7.706GiB    0.20%               186kB / 38.4kB      0B / 0B             35
[23:11:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.082MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:25] 3a8fdc9ef9a7        quirky_mclaren                           25.98%              6.287GiB / 7.706GiB   81.58%              3.01kB / 0B         0B / 0B             33
[23:11:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.43MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:25] 9c7c60d2e79f        cli                                      0.09%               10.59MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:25] d8bb4bd933dc        peer0.hospital.test.com                  6.03%               37.3MiB / 7.706GiB    0.47%               3.85MB / 3.04MB     0B / 0B             22
[23:11:25] f7a8c605490c        peer0.healthcenter.test.com              8.50%               56.01MiB / 7.706GiB   0.71%               3.68MB / 3.12MB     0B / 0B             22
[23:11:25] 17425b2ffdd2        peer1.publichealth.test.com              6.80%               33.36MiB / 7.706GiB   0.42%               3.61MB / 3.02MB     0B / 0B             23
[23:11:25] d32fbc23edbb        peer2.publichealth.test.com              6.31%               37.79MiB / 7.706GiB   0.48%               3.65MB / 2.81MB     0B / 0B             23
[23:11:25] c8a0b1bbafff        peer2.hospital.test.com                  10.38%              37.41MiB / 7.706GiB   0.47%               3.7MB / 3.11MB      0B / 0B             23
[23:11:25] f8979462dc31        peer0.publichealth.test.com              7.03%               34MiB / 7.706GiB      0.43%               3.68MB / 2.91MB     0B / 0B             22
[23:11:25] 869c6cb868a0        peer1.healthcenter.test.com              7.13%               39.98MiB / 7.706GiB   0.51%               3.75MB / 2.96MB     0B / 0B             22
[23:11:25] 8eaa60821e7f        peer1.hospital.test.com                  6.78%               32.45MiB / 7.706GiB   0.41%               3.82MB / 3.03MB     0B / 0B             21
[23:11:25] 29ec9953b2da        peer2.healthcenter.test.com              5.86%               32.5MiB / 7.706GiB    0.41%               3.72MB / 2.92MB     0B / 0B             21
[23:11:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.359MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:25] 14d72566b51b        couchdb3                                 0.50%               14.53MiB / 7.706GiB   0.18%               186kB / 38.8kB      0B / 0B             35
[23:11:25] 6b5281ecd39e        couchdb1                                 1.49%               24.26MiB / 7.706GiB   0.31%               186kB / 38.1kB      0B / 0B             35
[23:11:25] 2b6f39a5abe4        couchdb2                                 0.49%               19.38MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:25] 2d5b7f229c87        couchdb6                                 0.96%               15.8MiB / 7.706GiB    0.20%               186kB / 37.9kB      0B / 0B             35
[23:11:25] 993d9a397993        couchdb7                                 0.76%               21.37MiB / 7.706GiB   0.27%               186kB / 38.2kB      0B / 0B             35
[23:11:25] f546123d1d72        orderer2.test.com                        0.83%               6.379MiB / 7.706GiB   0.08%               1.18MB / 1.23MB     0B / 0B             20
[23:11:25] 6d5e65426176        couchdb8                                 0.97%               15.46MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:25] c6a8517e6dfd        orderer3.test.com                        0.51%               11.95MiB / 7.706GiB   0.15%               1.21MB / 1.34MB     0B / 0B             19
[23:11:25] 7e10fc416bb5        couchdb0                                 0.80%               18.92MiB / 7.706GiB   0.24%               186kB / 38.3kB      0B / 0B             35
[23:11:25] 9304b2fb7d6a        orderer1.test.com                        0.51%               6.07MiB / 7.706GiB    0.08%               903kB / 1.02MB      0B / 0B             21
[23:11:25] 6e3a7d224f66        couchdb5                                 1.24%               16.48MiB / 7.706GiB   0.21%               186kB / 38.3kB      0B / 0B             35
[23:11:25] 802e3ac2f355        couchdb4                                 0.67%               16.1MiB / 7.706GiB    0.20%               186kB / 38.4kB      0B / 0B             35
[23:11:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.082MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:25] 3a8fdc9ef9a7        quirky_mclaren                           25.98%              6.287GiB / 7.706GiB   81.58%              3.01kB / 0B         0B / 0B             33
[23:11:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.422MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:26] 9c7c60d2e79f        cli                                      0.00%               10.56MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:26] d8bb4bd933dc        peer0.hospital.test.com                  3.10%               36.45MiB / 7.706GiB   0.46%               3.86MB / 3.05MB     0B / 0B             22
[23:11:26] f7a8c605490c        peer0.healthcenter.test.com              2.28%               46.84MiB / 7.706GiB   0.59%               3.69MB / 3.13MB     0B / 0B             22
[23:11:26] 17425b2ffdd2        peer1.publichealth.test.com              9.01%               37.66MiB / 7.706GiB   0.48%               3.62MB / 3.03MB     0B / 0B             23
[23:11:26] d32fbc23edbb        peer2.publichealth.test.com              6.15%               37.68MiB / 7.706GiB   0.48%               3.67MB / 2.82MB     0B / 0B             23
[23:11:26] c8a0b1bbafff        peer2.hospital.test.com                  2.32%               35.49MiB / 7.706GiB   0.45%               3.7MB / 3.11MB      0B / 0B             23
[23:11:26] f8979462dc31        peer0.publichealth.test.com              2.85%               34.27MiB / 7.706GiB   0.43%               3.69MB / 2.92MB     0B / 0B             22
[23:11:26] 869c6cb868a0        peer1.healthcenter.test.com              3.06%               39.43MiB / 7.706GiB   0.50%               3.76MB / 2.97MB     0B / 0B             22
[23:11:26] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               31.17MiB / 7.706GiB   0.40%               3.84MB / 3.04MB     0B / 0B             21
[23:11:26] 29ec9953b2da        peer2.healthcenter.test.com              3.70%               28.76MiB / 7.706GiB   0.36%               3.73MB / 2.92MB     0B / 0B             21
[23:11:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:26] 14d72566b51b        couchdb3                                 0.96%               12.78MiB / 7.706GiB   0.16%               186kB / 38.8kB      0B / 0B             35
[23:11:26] 6b5281ecd39e        couchdb1                                 0.50%               21.24MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:26] 2b6f39a5abe4        couchdb2                                 0.53%               18.34MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:26] 2d5b7f229c87        couchdb6                                 0.65%               14.7MiB / 7.706GiB    0.19%               186kB / 37.9kB      0B / 0B             35
[23:11:26] 993d9a397993        couchdb7                                 0.56%               18.68MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:26] f546123d1d72        orderer2.test.com                        0.71%               6.18MiB / 7.706GiB    0.08%               1.18MB / 1.24MB     0B / 0B             20
[23:11:26] 6d5e65426176        couchdb8                                 0.91%               13.42MiB / 7.706GiB   0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:26] c6a8517e6dfd        orderer3.test.com                        0.54%               11.86MiB / 7.706GiB   0.15%               1.22MB / 1.34MB     0B / 0B             19
[23:11:26] 7e10fc416bb5        couchdb0                                 0.60%               16.78MiB / 7.706GiB   0.21%               186kB / 38.3kB      0B / 0B             35
[23:11:26] 9304b2fb7d6a        orderer1.test.com                        0.50%               5.793MiB / 7.706GiB   0.07%               905kB / 1.02MB      0B / 0B             21
[23:11:26] 6e3a7d224f66        couchdb5                                 0.35%               15.09MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:26] 802e3ac2f355        couchdb4                                 0.58%               14.36MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.676MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.219MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:26] 3a8fdc9ef9a7        quirky_mclaren                           28.94%              6.35GiB / 7.706GiB    82.41%              3.01kB / 0B         0B / 0B             33
[23:11:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.422MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:26] 9c7c60d2e79f        cli                                      0.00%               10.56MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:26] d8bb4bd933dc        peer0.hospital.test.com                  3.10%               36.45MiB / 7.706GiB   0.46%               3.86MB / 3.05MB     0B / 0B             22
[23:11:26] f7a8c605490c        peer0.healthcenter.test.com              2.28%               46.84MiB / 7.706GiB   0.59%               3.69MB / 3.13MB     0B / 0B             22
[23:11:26] 17425b2ffdd2        peer1.publichealth.test.com              9.01%               37.66MiB / 7.706GiB   0.48%               3.62MB / 3.03MB     0B / 0B             23
[23:11:26] d32fbc23edbb        peer2.publichealth.test.com              6.15%               37.68MiB / 7.706GiB   0.48%               3.67MB / 2.82MB     0B / 0B             23
[23:11:26] c8a0b1bbafff        peer2.hospital.test.com                  2.32%               35.49MiB / 7.706GiB   0.45%               3.7MB / 3.11MB      0B / 0B             23
[23:11:26] f8979462dc31        peer0.publichealth.test.com              2.85%               34.27MiB / 7.706GiB   0.43%               3.69MB / 2.92MB     0B / 0B             22
[23:11:26] 869c6cb868a0        peer1.healthcenter.test.com              3.06%               39.43MiB / 7.706GiB   0.50%               3.76MB / 2.97MB     0B / 0B             22
[23:11:26] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               31.17MiB / 7.706GiB   0.40%               3.84MB / 3.04MB     0B / 0B             21
[23:11:26] 29ec9953b2da        peer2.healthcenter.test.com              3.70%               28.76MiB / 7.706GiB   0.36%               3.73MB / 2.92MB     0B / 0B             21
[23:11:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:26] 14d72566b51b        couchdb3                                 0.96%               12.78MiB / 7.706GiB   0.16%               186kB / 38.8kB      0B / 0B             35
[23:11:26] 6b5281ecd39e        couchdb1                                 0.50%               21.24MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:26] 2b6f39a5abe4        couchdb2                                 0.53%               18.34MiB / 7.706GiB   0.23%               186kB / 38.1kB      0B / 0B             35
[23:11:26] 2d5b7f229c87        couchdb6                                 0.65%               14.7MiB / 7.706GiB    0.19%               186kB / 37.9kB      0B / 0B             35
[23:11:26] 993d9a397993        couchdb7                                 0.56%               18.68MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:26] f546123d1d72        orderer2.test.com                        0.71%               6.18MiB / 7.706GiB    0.08%               1.18MB / 1.24MB     0B / 0B             20
[23:11:26] 6d5e65426176        couchdb8                                 0.91%               13.42MiB / 7.706GiB   0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:26] c6a8517e6dfd        orderer3.test.com                        0.54%               11.86MiB / 7.706GiB   0.15%               1.22MB / 1.34MB     0B / 0B             19
[23:11:26] 7e10fc416bb5        couchdb0                                 0.60%               16.78MiB / 7.706GiB   0.21%               186kB / 38.3kB      0B / 0B             35
[23:11:26] 9304b2fb7d6a        orderer1.test.com                        0.50%               5.793MiB / 7.706GiB   0.07%               905kB / 1.02MB      0B / 0B             21
[23:11:26] 6e3a7d224f66        couchdb5                                 0.35%               15.09MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:26] 802e3ac2f355        couchdb4                                 0.58%               14.36MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.676MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.219MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:26] 3a8fdc9ef9a7        quirky_mclaren                           28.94%              6.35GiB / 7.706GiB    82.41%              3.01kB / 0B         0B / 0B             33
[23:11:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.422MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:27] 9c7c60d2e79f        cli                                      0.00%               10.56MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:27] d8bb4bd933dc        peer0.hospital.test.com                  6.00%               37.96MiB / 7.706GiB   0.48%               3.87MB / 3.05MB     0B / 0B             22
[23:11:27] f7a8c605490c        peer0.healthcenter.test.com              2.28%               46.84MiB / 7.706GiB   0.59%               3.69MB / 3.13MB     0B / 0B             22
[23:11:27] 17425b2ffdd2        peer1.publichealth.test.com              9.01%               37.66MiB / 7.706GiB   0.48%               3.62MB / 3.03MB     0B / 0B             23
[23:11:27] d32fbc23edbb        peer2.publichealth.test.com              6.15%               37.68MiB / 7.706GiB   0.48%               3.67MB / 2.82MB     0B / 0B             23
[23:11:27] c8a0b1bbafff        peer2.hospital.test.com                  2.32%               35.49MiB / 7.706GiB   0.45%               3.7MB / 3.11MB      0B / 0B             23
[23:11:27] f8979462dc31        peer0.publichealth.test.com              2.85%               34.27MiB / 7.706GiB   0.43%               3.69MB / 2.92MB     0B / 0B             22
[23:11:27] 869c6cb868a0        peer1.healthcenter.test.com              3.06%               39.43MiB / 7.706GiB   0.50%               3.76MB / 2.97MB     0B / 0B             22
[23:11:27] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               31.17MiB / 7.706GiB   0.40%               3.84MB / 3.04MB     0B / 0B             21
[23:11:27] 29ec9953b2da        peer2.healthcenter.test.com              3.70%               28.76MiB / 7.706GiB   0.36%               3.73MB / 2.92MB     0B / 0B             21
[23:11:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:27] 14d72566b51b        couchdb3                                 0.96%               12.78MiB / 7.706GiB   0.16%               186kB / 38.8kB      0B / 0B             35
[23:11:27] 6b5281ecd39e        couchdb1                                 0.50%               21.24MiB / 7.706GiB   0.27%               186kB / 38.1kB      0B / 0B             35
[23:11:27] 2b6f39a5abe4        couchdb2                                 0.50%               15.79MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:27] 2d5b7f229c87        couchdb6                                 0.65%               14.7MiB / 7.706GiB    0.19%               186kB / 37.9kB      0B / 0B             35
[23:11:27] 993d9a397993        couchdb7                                 0.56%               18.68MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:27] f546123d1d72        orderer2.test.com                        0.93%               6.113MiB / 7.706GiB   0.08%               1.19MB / 1.24MB     0B / 0B             20
[23:11:27] 6d5e65426176        couchdb8                                 0.91%               13.42MiB / 7.706GiB   0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:27] c6a8517e6dfd        orderer3.test.com                        0.54%               11.86MiB / 7.706GiB   0.15%               1.22MB / 1.34MB     0B / 0B             19
[23:11:27] 7e10fc416bb5        couchdb0                                 0.60%               16.78MiB / 7.706GiB   0.21%               186kB / 38.3kB      0B / 0B             35
[23:11:27] 9304b2fb7d6a        orderer1.test.com                        0.62%               5.637MiB / 7.706GiB   0.07%               908kB / 1.02MB      0B / 0B             21
[23:11:27] 6e3a7d224f66        couchdb5                                 0.35%               15.09MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:27] 802e3ac2f355        couchdb4                                 0.68%               13.06MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.676MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.219MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:27] 3a8fdc9ef9a7        quirky_mclaren                           28.94%              6.35GiB / 7.706GiB    82.41%              3.01kB / 0B         0B / 0B             33
[23:11:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.418MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:27] 9c7c60d2e79f        cli                                      0.00%               10.39MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:27] d8bb4bd933dc        peer0.hospital.test.com                  6.00%               37.96MiB / 7.706GiB   0.48%               3.87MB / 3.05MB     0B / 0B             22
[23:11:27] f7a8c605490c        peer0.healthcenter.test.com              3.81%               41.51MiB / 7.706GiB   0.53%               3.7MB / 3.14MB      0B / 0B             22
[23:11:27] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               36.44MiB / 7.706GiB   0.46%               3.62MB / 3.04MB     0B / 0B             23
[23:11:27] d32fbc23edbb        peer2.publichealth.test.com              2.92%               35.68MiB / 7.706GiB   0.45%               3.67MB / 2.82MB     0B / 0B             23
[23:11:27] c8a0b1bbafff        peer2.hospital.test.com                  2.00%               32.39MiB / 7.706GiB   0.41%               3.7MB / 3.12MB      0B / 0B             23
[23:11:27] f8979462dc31        peer0.publichealth.test.com              4.84%               31.3MiB / 7.706GiB    0.40%               3.7MB / 2.93MB      0B / 0B             22
[23:11:27] 869c6cb868a0        peer1.healthcenter.test.com              3.71%               38.38MiB / 7.706GiB   0.49%               3.76MB / 2.98MB     0B / 0B             22
[23:11:27] 8eaa60821e7f        peer1.hospital.test.com                  4.16%               26.78MiB / 7.706GiB   0.34%               3.84MB / 3.05MB     0B / 0B             21
[23:11:27] 29ec9953b2da        peer2.healthcenter.test.com              6.01%               29.09MiB / 7.706GiB   0.37%               3.74MB / 2.93MB     0B / 0B             21
[23:11:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.883MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:27] 14d72566b51b        couchdb3                                 0.81%               11.88MiB / 7.706GiB   0.15%               186kB / 38.8kB      0B / 0B             35
[23:11:27] 6b5281ecd39e        couchdb1                                 1.22%               19.71MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:27] 2b6f39a5abe4        couchdb2                                 0.50%               15.79MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:27] 2d5b7f229c87        couchdb6                                 0.80%               13.91MiB / 7.706GiB   0.18%               186kB / 37.9kB      0B / 0B             35
[23:11:27] 993d9a397993        couchdb7                                 0.45%               16.8MiB / 7.706GiB    0.21%               186kB / 38.2kB      0B / 0B             35
[23:11:27] f546123d1d72        orderer2.test.com                        0.93%               6.113MiB / 7.706GiB   0.08%               1.19MB / 1.24MB     0B / 0B             20
[23:11:27] 6d5e65426176        couchdb8                                 0.91%               11.8MiB / 7.706GiB    0.15%               186kB / 38.1kB      0B / 0B             35
[23:11:27] c6a8517e6dfd        orderer3.test.com                        0.61%               11.83MiB / 7.706GiB   0.15%               1.22MB / 1.35MB     0B / 0B             19
[23:11:27] 7e10fc416bb5        couchdb0                                 0.63%               15.19MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:27] 9304b2fb7d6a        orderer1.test.com                        0.62%               5.637MiB / 7.706GiB   0.07%               908kB / 1.02MB      0B / 0B             21
[23:11:27] 6e3a7d224f66        couchdb5                                 0.56%               14.48MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:27] 802e3ac2f355        couchdb4                                 0.68%               13.06MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.48MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.816MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:27] 3a8fdc9ef9a7        quirky_mclaren                           52.25%              6.386GiB / 7.706GiB   82.87%              3.12kB / 0B         0B / 0B             33
[23:11:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.418MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:28] 9c7c60d2e79f        cli                                      0.00%               10.39MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:28] d8bb4bd933dc        peer0.hospital.test.com                  6.00%               37.96MiB / 7.706GiB   0.48%               3.87MB / 3.05MB     0B / 0B             22
[23:11:28] f7a8c605490c        peer0.healthcenter.test.com              3.81%               41.51MiB / 7.706GiB   0.53%               3.7MB / 3.14MB      0B / 0B             22
[23:11:28] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               36.44MiB / 7.706GiB   0.46%               3.62MB / 3.04MB     0B / 0B             23
[23:11:28] d32fbc23edbb        peer2.publichealth.test.com              2.92%               35.68MiB / 7.706GiB   0.45%               3.67MB / 2.82MB     0B / 0B             23
[23:11:28] c8a0b1bbafff        peer2.hospital.test.com                  2.00%               32.39MiB / 7.706GiB   0.41%               3.7MB / 3.12MB      0B / 0B             23
[23:11:28] f8979462dc31        peer0.publichealth.test.com              4.84%               31.3MiB / 7.706GiB    0.40%               3.7MB / 2.93MB      0B / 0B             22
[23:11:28] 869c6cb868a0        peer1.healthcenter.test.com              3.71%               38.38MiB / 7.706GiB   0.49%               3.76MB / 2.98MB     0B / 0B             22
[23:11:28] 8eaa60821e7f        peer1.hospital.test.com                  4.16%               26.78MiB / 7.706GiB   0.34%               3.84MB / 3.05MB     0B / 0B             21
[23:11:28] 29ec9953b2da        peer2.healthcenter.test.com              6.01%               29.09MiB / 7.706GiB   0.37%               3.74MB / 2.93MB     0B / 0B             21
[23:11:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.883MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:28] 14d72566b51b        couchdb3                                 0.81%               11.88MiB / 7.706GiB   0.15%               186kB / 38.8kB      0B / 0B             35
[23:11:28] 6b5281ecd39e        couchdb1                                 1.22%               19.71MiB / 7.706GiB   0.25%               186kB / 38.1kB      0B / 0B             35
[23:11:28] 2b6f39a5abe4        couchdb2                                 0.50%               15.79MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:28] 2d5b7f229c87        couchdb6                                 0.80%               13.91MiB / 7.706GiB   0.18%               186kB / 37.9kB      0B / 0B             35
[23:11:28] 993d9a397993        couchdb7                                 0.45%               16.8MiB / 7.706GiB    0.21%               186kB / 38.2kB      0B / 0B             35
[23:11:28] f546123d1d72        orderer2.test.com                        0.93%               6.113MiB / 7.706GiB   0.08%               1.19MB / 1.24MB     0B / 0B             20
[23:11:28] 6d5e65426176        couchdb8                                 0.91%               11.8MiB / 7.706GiB    0.15%               186kB / 38.1kB      0B / 0B             35
[23:11:28] c6a8517e6dfd        orderer3.test.com                        0.61%               11.83MiB / 7.706GiB   0.15%               1.22MB / 1.35MB     0B / 0B             19
[23:11:28] 7e10fc416bb5        couchdb0                                 0.63%               15.19MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:28] 9304b2fb7d6a        orderer1.test.com                        0.62%               5.637MiB / 7.706GiB   0.07%               908kB / 1.02MB      0B / 0B             21
[23:11:28] 6e3a7d224f66        couchdb5                                 0.56%               14.48MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:28] 802e3ac2f355        couchdb4                                 0.68%               13.06MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.48MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.816MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:28] 3a8fdc9ef9a7        quirky_mclaren                           52.25%              6.386GiB / 7.706GiB   82.87%              3.12kB / 0B         0B / 0B             33
[23:11:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.41MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:28] 9c7c60d2e79f        cli                                      0.00%               10.25MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:28] d8bb4bd933dc        peer0.hospital.test.com                  6.00%               37.96MiB / 7.706GiB   0.48%               3.87MB / 3.05MB     0B / 0B             22
[23:11:28] f7a8c605490c        peer0.healthcenter.test.com              3.95%               42.88MiB / 7.706GiB   0.54%               3.7MB / 3.14MB      0B / 0B             22
[23:11:28] 17425b2ffdd2        peer1.publichealth.test.com              2.03%               36.63MiB / 7.706GiB   0.46%               3.62MB / 3.04MB     0B / 0B             23
[23:11:28] d32fbc23edbb        peer2.publichealth.test.com              2.04%               34.49MiB / 7.706GiB   0.44%               3.68MB / 2.83MB     0B / 0B             23
[23:11:28] c8a0b1bbafff        peer2.hospital.test.com                  2.50%               30.97MiB / 7.706GiB   0.39%               3.71MB / 3.12MB     0B / 0B             23
[23:11:28] f8979462dc31        peer0.publichealth.test.com              4.84%               31.3MiB / 7.706GiB    0.40%               3.7MB / 2.93MB      0B / 0B             22
[23:11:28] 869c6cb868a0        peer1.healthcenter.test.com              5.59%               39.67MiB / 7.706GiB   0.50%               3.77MB / 2.98MB     0B / 0B             22
[23:11:28] 8eaa60821e7f        peer1.hospital.test.com                  1.98%               24.26MiB / 7.706GiB   0.31%               3.84MB / 3.05MB     0B / 0B             21
[23:11:28] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               26.38MiB / 7.706GiB   0.33%               3.75MB / 2.94MB     0B / 0B             21
[23:11:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.504MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:28] 14d72566b51b        couchdb3                                 0.79%               11.39MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:28] 6b5281ecd39e        couchdb1                                 0.35%               19.21MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:28] 2b6f39a5abe4        couchdb2                                 0.50%               15.79MiB / 7.706GiB   0.20%               186kB / 38.1kB      0B / 0B             35
[23:11:28] 2d5b7f229c87        couchdb6                                 0.68%               13.07MiB / 7.706GiB   0.17%               186kB / 37.9kB      0B / 0B             35
[23:11:28] 993d9a397993        couchdb7                                 0.45%               16.8MiB / 7.706GiB    0.21%               186kB / 38.2kB      0B / 0B             35
[23:11:28] f546123d1d72        orderer2.test.com                        0.93%               6.113MiB / 7.706GiB   0.08%               1.19MB / 1.24MB     0B / 0B             20
[23:11:28] 6d5e65426176        couchdb8                                 1.05%               11.25MiB / 7.706GiB   0.14%               186kB / 38.1kB      0B / 0B             35
[23:11:28] c6a8517e6dfd        orderer3.test.com                        0.70%               11.58MiB / 7.706GiB   0.15%               1.23MB / 1.35MB     0B / 0B             19
[23:11:28] 7e10fc416bb5        couchdb0                                 0.63%               15.19MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:28] 9304b2fb7d6a        orderer1.test.com                        0.62%               5.637MiB / 7.706GiB   0.07%               908kB / 1.02MB      0B / 0B             21
[23:11:28] 6e3a7d224f66        couchdb5                                 0.56%               14.48MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:28] 802e3ac2f355        couchdb4                                 0.68%               13.06MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.48MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.438MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:28] 3a8fdc9ef9a7        quirky_mclaren                           52.25%              6.386GiB / 7.706GiB   82.87%              3.12kB / 0B         0B / 0B             33
[23:11:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.41MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:29] 9c7c60d2e79f        cli                                      0.00%               10.25MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:29] d8bb4bd933dc        peer0.hospital.test.com                  2.24%               34.91MiB / 7.706GiB   0.44%               3.87MB / 3.06MB     0B / 0B             22
[23:11:29] f7a8c605490c        peer0.healthcenter.test.com              3.95%               42.88MiB / 7.706GiB   0.54%               3.7MB / 3.14MB      0B / 0B             22
[23:11:29] 17425b2ffdd2        peer1.publichealth.test.com              2.03%               36.63MiB / 7.706GiB   0.46%               3.62MB / 3.04MB     0B / 0B             23
[23:11:29] d32fbc23edbb        peer2.publichealth.test.com              2.04%               34.49MiB / 7.706GiB   0.44%               3.68MB / 2.83MB     0B / 0B             23
[23:11:29] c8a0b1bbafff        peer2.hospital.test.com                  2.50%               30.97MiB / 7.706GiB   0.39%               3.71MB / 3.12MB     0B / 0B             23
[23:11:29] f8979462dc31        peer0.publichealth.test.com              2.14%               30.05MiB / 7.706GiB   0.38%               3.7MB / 2.93MB      0B / 0B             22
[23:11:29] 869c6cb868a0        peer1.healthcenter.test.com              5.59%               39.67MiB / 7.706GiB   0.50%               3.77MB / 2.98MB     0B / 0B             22
[23:11:29] 8eaa60821e7f        peer1.hospital.test.com                  1.98%               24.26MiB / 7.706GiB   0.31%               3.84MB / 3.05MB     0B / 0B             21
[23:11:29] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               26.38MiB / 7.706GiB   0.33%               3.75MB / 2.94MB     0B / 0B             21
[23:11:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.504MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:29] 14d72566b51b        couchdb3                                 0.79%               11.39MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:29] 6b5281ecd39e        couchdb1                                 0.35%               19.21MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:29] 2b6f39a5abe4        couchdb2                                 0.84%               14.73MiB / 7.706GiB   0.19%               186kB / 38.1kB      0B / 0B             35
[23:11:29] 2d5b7f229c87        couchdb6                                 0.68%               13.07MiB / 7.706GiB   0.17%               186kB / 37.9kB      0B / 0B             35
[23:11:29] 993d9a397993        couchdb7                                 0.63%               15.12MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:29] f546123d1d72        orderer2.test.com                        0.76%               5.926MiB / 7.706GiB   0.08%               1.19MB / 1.25MB     0B / 0B             20
[23:11:29] 6d5e65426176        couchdb8                                 1.05%               11.25MiB / 7.706GiB   0.14%               186kB / 38.1kB      0B / 0B             35
[23:11:29] c6a8517e6dfd        orderer3.test.com                        0.70%               11.58MiB / 7.706GiB   0.15%               1.23MB / 1.35MB     0B / 0B             19
[23:11:29] 7e10fc416bb5        couchdb0                                 0.48%               13.41MiB / 7.706GiB   0.17%               186kB / 38.3kB      0B / 0B             35
[23:11:29] 9304b2fb7d6a        orderer1.test.com                        0.81%               6.199MiB / 7.706GiB   0.08%               911kB / 1.03MB      0B / 0B             21
[23:11:29] 6e3a7d224f66        couchdb5                                 0.73%               13.55MiB / 7.706GiB   0.17%               186kB / 38.3kB      0B / 0B             35
[23:11:29] 802e3ac2f355        couchdb4                                 0.60%               12.8MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.367MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.438MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:29] 3a8fdc9ef9a7        quirky_mclaren                           83.11%              6.425GiB / 7.706GiB   83.38%              3.12kB / 0B         0B / 0B             33
[23:11:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.41MiB / 2GiB        0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:29] 9c7c60d2e79f        cli                                      0.00%               10.25MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:29] d8bb4bd933dc        peer0.hospital.test.com                  2.24%               34.91MiB / 7.706GiB   0.44%               3.87MB / 3.06MB     0B / 0B             22
[23:11:29] f7a8c605490c        peer0.healthcenter.test.com              3.95%               42.88MiB / 7.706GiB   0.54%               3.7MB / 3.14MB      0B / 0B             22
[23:11:29] 17425b2ffdd2        peer1.publichealth.test.com              2.03%               36.63MiB / 7.706GiB   0.46%               3.62MB / 3.04MB     0B / 0B             23
[23:11:29] d32fbc23edbb        peer2.publichealth.test.com              2.04%               34.49MiB / 7.706GiB   0.44%               3.68MB / 2.83MB     0B / 0B             23
[23:11:29] c8a0b1bbafff        peer2.hospital.test.com                  2.50%               30.97MiB / 7.706GiB   0.39%               3.71MB / 3.12MB     0B / 0B             23
[23:11:29] f8979462dc31        peer0.publichealth.test.com              2.14%               30.05MiB / 7.706GiB   0.38%               3.7MB / 2.93MB      0B / 0B             22
[23:11:29] 869c6cb868a0        peer1.healthcenter.test.com              5.59%               39.67MiB / 7.706GiB   0.50%               3.77MB / 2.98MB     0B / 0B             22
[23:11:29] 8eaa60821e7f        peer1.hospital.test.com                  1.98%               24.26MiB / 7.706GiB   0.31%               3.84MB / 3.05MB     0B / 0B             21
[23:11:29] 29ec9953b2da        peer2.healthcenter.test.com              2.29%               26.38MiB / 7.706GiB   0.33%               3.75MB / 2.94MB     0B / 0B             21
[23:11:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.504MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:29] 14d72566b51b        couchdb3                                 0.79%               11.39MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:29] 6b5281ecd39e        couchdb1                                 0.35%               19.21MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:29] 2b6f39a5abe4        couchdb2                                 0.84%               14.73MiB / 7.706GiB   0.19%               186kB / 38.1kB      0B / 0B             35
[23:11:29] 2d5b7f229c87        couchdb6                                 0.68%               13.07MiB / 7.706GiB   0.17%               186kB / 37.9kB      0B / 0B             35
[23:11:29] 993d9a397993        couchdb7                                 0.63%               15.12MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:29] f546123d1d72        orderer2.test.com                        0.76%               5.926MiB / 7.706GiB   0.08%               1.19MB / 1.25MB     0B / 0B             20
[23:11:29] 6d5e65426176        couchdb8                                 1.05%               11.25MiB / 7.706GiB   0.14%               186kB / 38.1kB      0B / 0B             35
[23:11:29] c6a8517e6dfd        orderer3.test.com                        0.70%               11.58MiB / 7.706GiB   0.15%               1.23MB / 1.35MB     0B / 0B             19
[23:11:29] 7e10fc416bb5        couchdb0                                 0.48%               13.41MiB / 7.706GiB   0.17%               186kB / 38.3kB      0B / 0B             35
[23:11:29] 9304b2fb7d6a        orderer1.test.com                        0.81%               6.199MiB / 7.706GiB   0.08%               911kB / 1.03MB      0B / 0B             21
[23:11:29] 6e3a7d224f66        couchdb5                                 0.73%               13.55MiB / 7.706GiB   0.17%               186kB / 38.3kB      0B / 0B             35
[23:11:29] 802e3ac2f355        couchdb4                                 0.60%               12.8MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.367MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.438MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:29] 3a8fdc9ef9a7        quirky_mclaren                           83.11%              6.425GiB / 7.706GiB   83.38%              3.12kB / 0B         0B / 0B             33
[23:11:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:30] 9c7c60d2e79f        cli                                      0.07%               10.39MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:30] d8bb4bd933dc        peer0.hospital.test.com                  6.62%               35.32MiB / 7.706GiB   0.45%               3.88MB / 3.07MB     0B / 0B             22
[23:11:30] f7a8c605490c        peer0.healthcenter.test.com              5.18%               42.89MiB / 7.706GiB   0.54%               3.72MB / 3.16MB     0B / 0B             22
[23:11:30] 17425b2ffdd2        peer1.publichealth.test.com              8.84%               37.34MiB / 7.706GiB   0.47%               3.65MB / 3.06MB     0B / 0B             23
[23:11:30] d32fbc23edbb        peer2.publichealth.test.com              9.28%               36.12MiB / 7.706GiB   0.46%               3.7MB / 2.85MB      0B / 0B             23
[23:11:30] c8a0b1bbafff        peer2.hospital.test.com                  10.21%              32.99MiB / 7.706GiB   0.42%               3.73MB / 3.14MB     0B / 0B             23
[23:11:30] f8979462dc31        peer0.publichealth.test.com              5.43%               30.35MiB / 7.706GiB   0.38%               3.71MB / 2.95MB     0B / 0B             22
[23:11:30] 869c6cb868a0        peer1.healthcenter.test.com              9.92%               44.21MiB / 7.706GiB   0.56%               3.79MB / 3MB        0B / 0B             22
[23:11:30] 8eaa60821e7f        peer1.hospital.test.com                  9.51%               23.89MiB / 7.706GiB   0.30%               3.87MB / 3.07MB     0B / 0B             21
[23:11:30] 29ec9953b2da        peer2.healthcenter.test.com              7.26%               27.51MiB / 7.706GiB   0.35%               3.76MB / 2.96MB     0B / 0B             21
[23:11:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.301MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:30] 14d72566b51b        couchdb3                                 1.99%               11.08MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:30] 6b5281ecd39e        couchdb1                                 0.45%               19.07MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:30] 2b6f39a5abe4        couchdb2                                 0.54%               13.1MiB / 7.706GiB    0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:30] 2d5b7f229c87        couchdb6                                 0.73%               12.54MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:30] 993d9a397993        couchdb7                                 0.34%               13.71MiB / 7.706GiB   0.17%               186kB / 38.2kB      0B / 0B             35
[23:11:30] f546123d1d72        orderer2.test.com                        0.94%               5.941MiB / 7.706GiB   0.08%               1.2MB / 1.25MB      0B / 0B             20
[23:11:30] 6d5e65426176        couchdb8                                 1.38%               9.883MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:30] c6a8517e6dfd        orderer3.test.com                        0.58%               11.07MiB / 7.706GiB   0.14%               1.23MB / 1.36MB     0B / 0B             19
[23:11:30] 7e10fc416bb5        couchdb0                                 0.41%               12.39MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:30] 9304b2fb7d6a        orderer1.test.com                        0.70%               5.91MiB / 7.706GiB    0.07%               913kB / 1.03MB      0B / 0B             21
[23:11:30] 6e3a7d224f66        couchdb5                                 0.34%               12.46MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:30] 802e3ac2f355        couchdb4                                 0.75%               12.61MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.23MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.254MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:30] 3a8fdc9ef9a7        quirky_mclaren                           99.16%              6.436GiB / 7.706GiB   83.52%              3.19kB / 0B         0B / 0B             33
[23:11:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:30] 9c7c60d2e79f        cli                                      0.07%               10.39MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:30] d8bb4bd933dc        peer0.hospital.test.com                  6.62%               35.32MiB / 7.706GiB   0.45%               3.88MB / 3.07MB     0B / 0B             22
[23:11:30] f7a8c605490c        peer0.healthcenter.test.com              5.18%               42.89MiB / 7.706GiB   0.54%               3.72MB / 3.16MB     0B / 0B             22
[23:11:30] 17425b2ffdd2        peer1.publichealth.test.com              8.84%               37.34MiB / 7.706GiB   0.47%               3.65MB / 3.06MB     0B / 0B             23
[23:11:30] d32fbc23edbb        peer2.publichealth.test.com              9.28%               36.12MiB / 7.706GiB   0.46%               3.7MB / 2.85MB      0B / 0B             23
[23:11:30] c8a0b1bbafff        peer2.hospital.test.com                  10.21%              32.99MiB / 7.706GiB   0.42%               3.73MB / 3.14MB     0B / 0B             23
[23:11:30] f8979462dc31        peer0.publichealth.test.com              5.43%               30.35MiB / 7.706GiB   0.38%               3.71MB / 2.95MB     0B / 0B             22
[23:11:30] 869c6cb868a0        peer1.healthcenter.test.com              9.92%               44.21MiB / 7.706GiB   0.56%               3.79MB / 3MB        0B / 0B             22
[23:11:30] 8eaa60821e7f        peer1.hospital.test.com                  9.51%               23.89MiB / 7.706GiB   0.30%               3.87MB / 3.07MB     0B / 0B             21
[23:11:30] 29ec9953b2da        peer2.healthcenter.test.com              7.26%               27.51MiB / 7.706GiB   0.35%               3.76MB / 2.96MB     0B / 0B             21
[23:11:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.301MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:30] 14d72566b51b        couchdb3                                 1.99%               11.08MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:30] 6b5281ecd39e        couchdb1                                 0.45%               19.07MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:30] 2b6f39a5abe4        couchdb2                                 0.54%               13.1MiB / 7.706GiB    0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:30] 2d5b7f229c87        couchdb6                                 0.73%               12.54MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:30] 993d9a397993        couchdb7                                 0.34%               13.71MiB / 7.706GiB   0.17%               186kB / 38.2kB      0B / 0B             35
[23:11:30] f546123d1d72        orderer2.test.com                        0.94%               5.941MiB / 7.706GiB   0.08%               1.2MB / 1.25MB      0B / 0B             20
[23:11:30] 6d5e65426176        couchdb8                                 1.38%               9.883MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:30] c6a8517e6dfd        orderer3.test.com                        0.58%               11.07MiB / 7.706GiB   0.14%               1.23MB / 1.36MB     0B / 0B             19
[23:11:30] 7e10fc416bb5        couchdb0                                 0.41%               12.39MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:30] 9304b2fb7d6a        orderer1.test.com                        0.70%               5.91MiB / 7.706GiB    0.07%               913kB / 1.03MB      0B / 0B             21
[23:11:30] 6e3a7d224f66        couchdb5                                 0.34%               12.46MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:30] 802e3ac2f355        couchdb4                                 0.75%               12.61MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.23MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.254MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:30] 3a8fdc9ef9a7        quirky_mclaren                           99.16%              6.436GiB / 7.706GiB   83.52%              3.19kB / 0B         0B / 0B             33
[23:11:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:31] 9c7c60d2e79f        cli                                      0.00%               10.29MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:31] d8bb4bd933dc        peer0.hospital.test.com                  6.22%               37.2MiB / 7.706GiB    0.47%               3.9MB / 3.09MB      0B / 0B             22
[23:11:31] f7a8c605490c        peer0.healthcenter.test.com              4.52%               44.43MiB / 7.706GiB   0.56%               3.73MB / 3.17MB     0B / 0B             22
[23:11:31] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               36.93MiB / 7.706GiB   0.47%               3.65MB / 3.07MB     0B / 0B             23
[23:11:31] d32fbc23edbb        peer2.publichealth.test.com              3.94%               36.54MiB / 7.706GiB   0.46%               3.71MB / 2.85MB     0B / 0B             23
[23:11:31] c8a0b1bbafff        peer2.hospital.test.com                  3.70%               33.73MiB / 7.706GiB   0.43%               3.74MB / 3.15MB     0B / 0B             23
[23:11:31] f8979462dc31        peer0.publichealth.test.com              6.19%               31.58MiB / 7.706GiB   0.40%               3.73MB / 2.96MB     0B / 0B             22
[23:11:31] 869c6cb868a0        peer1.healthcenter.test.com              3.65%               44.13MiB / 7.706GiB   0.56%               3.79MB / 3.01MB     0B / 0B             22
[23:11:31] 8eaa60821e7f        peer1.hospital.test.com                  3.82%               24.13MiB / 7.706GiB   0.31%               3.87MB / 3.08MB     0B / 0B             21
[23:11:31] 29ec9953b2da        peer2.healthcenter.test.com              3.59%               27.81MiB / 7.706GiB   0.35%               3.77MB / 2.97MB     0B / 0B             21
[23:11:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.242MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:31] 14d72566b51b        couchdb3                                 0.54%               11.12MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:31] 6b5281ecd39e        couchdb1                                 0.70%               19.24MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:31] 2b6f39a5abe4        couchdb2                                 1.14%               13.87MiB / 7.706GiB   0.18%               186kB / 38.1kB      0B / 0B             35
[23:11:31] 2d5b7f229c87        couchdb6                                 0.70%               12.62MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:31] 993d9a397993        couchdb7                                 1.07%               15.16MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:31] f546123d1d72        orderer2.test.com                        0.56%               6.07MiB / 7.706GiB    0.08%               1.2MB / 1.25MB      0B / 0B             20
[23:11:31] 6d5e65426176        couchdb8                                 0.95%               10.06MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:31] c6a8517e6dfd        orderer3.test.com                        0.48%               10.8MiB / 7.706GiB    0.14%               1.23MB / 1.36MB     0B / 0B             19
[23:11:31] 7e10fc416bb5        couchdb0                                 1.09%               12.93MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:31] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.047MiB / 7.706GiB   0.08%               915kB / 1.03MB      0B / 0B             21
[23:11:31] 6e3a7d224f66        couchdb5                                 1.08%               12.92MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:31] 802e3ac2f355        couchdb4                                 0.59%               12.7MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.215MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.223MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:31] 3a8fdc9ef9a7        quirky_mclaren                           89.26%              6.436GiB / 7.706GiB   83.52%              3.19kB / 0B         0B / 0B             33
[23:11:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:31] 9c7c60d2e79f        cli                                      0.00%               10.29MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:31] d8bb4bd933dc        peer0.hospital.test.com                  6.22%               37.2MiB / 7.706GiB    0.47%               3.9MB / 3.09MB      0B / 0B             22
[23:11:31] f7a8c605490c        peer0.healthcenter.test.com              4.52%               44.43MiB / 7.706GiB   0.56%               3.73MB / 3.17MB     0B / 0B             22
[23:11:31] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               36.93MiB / 7.706GiB   0.47%               3.65MB / 3.07MB     0B / 0B             23
[23:11:31] d32fbc23edbb        peer2.publichealth.test.com              3.94%               36.54MiB / 7.706GiB   0.46%               3.71MB / 2.85MB     0B / 0B             23
[23:11:31] c8a0b1bbafff        peer2.hospital.test.com                  3.70%               33.73MiB / 7.706GiB   0.43%               3.74MB / 3.15MB     0B / 0B             23
[23:11:31] f8979462dc31        peer0.publichealth.test.com              6.19%               31.58MiB / 7.706GiB   0.40%               3.73MB / 2.96MB     0B / 0B             22
[23:11:31] 869c6cb868a0        peer1.healthcenter.test.com              3.65%               44.13MiB / 7.706GiB   0.56%               3.79MB / 3.01MB     0B / 0B             22
[23:11:31] 8eaa60821e7f        peer1.hospital.test.com                  3.82%               24.13MiB / 7.706GiB   0.31%               3.87MB / 3.08MB     0B / 0B             21
[23:11:31] 29ec9953b2da        peer2.healthcenter.test.com              3.59%               27.81MiB / 7.706GiB   0.35%               3.77MB / 2.97MB     0B / 0B             21
[23:11:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.242MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:31] 14d72566b51b        couchdb3                                 0.54%               11.12MiB / 7.706GiB   0.14%               186kB / 38.8kB      0B / 0B             35
[23:11:31] 6b5281ecd39e        couchdb1                                 0.70%               19.24MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:31] 2b6f39a5abe4        couchdb2                                 1.14%               13.87MiB / 7.706GiB   0.18%               186kB / 38.1kB      0B / 0B             35
[23:11:31] 2d5b7f229c87        couchdb6                                 0.70%               12.62MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:31] 993d9a397993        couchdb7                                 1.07%               15.16MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:31] f546123d1d72        orderer2.test.com                        0.56%               6.07MiB / 7.706GiB    0.08%               1.2MB / 1.25MB      0B / 0B             20
[23:11:31] 6d5e65426176        couchdb8                                 0.95%               10.06MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:31] c6a8517e6dfd        orderer3.test.com                        0.48%               10.8MiB / 7.706GiB    0.14%               1.23MB / 1.36MB     0B / 0B             19
[23:11:31] 7e10fc416bb5        couchdb0                                 1.09%               12.93MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:31] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.047MiB / 7.706GiB   0.08%               915kB / 1.03MB      0B / 0B             21
[23:11:31] 6e3a7d224f66        couchdb5                                 1.08%               12.92MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:31] 802e3ac2f355        couchdb4                                 0.59%               12.7MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.215MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.223MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:31] 3a8fdc9ef9a7        quirky_mclaren                           89.26%              6.436GiB / 7.706GiB   83.52%              3.19kB / 0B         0B / 0B             33
[23:11:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:32] 9c7c60d2e79f        cli                                      0.00%               10.19MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:32] d8bb4bd933dc        peer0.hospital.test.com                  3.14%               37.85MiB / 7.706GiB   0.48%               3.91MB / 3.1MB      0B / 0B             22
[23:11:32] f7a8c605490c        peer0.healthcenter.test.com              1.89%               43.7MiB / 7.706GiB    0.55%               3.73MB / 3.17MB     0B / 0B             22
[23:11:32] 17425b2ffdd2        peer1.publichealth.test.com              2.59%               35.75MiB / 7.706GiB   0.45%               3.66MB / 3.07MB     0B / 0B             23
[23:11:32] d32fbc23edbb        peer2.publichealth.test.com              2.66%               36.18MiB / 7.706GiB   0.46%               3.71MB / 2.86MB     0B / 0B             23
[23:11:32] c8a0b1bbafff        peer2.hospital.test.com                  1.98%               33.29MiB / 7.706GiB   0.42%               3.74MB / 3.15MB     0B / 0B             23
[23:11:32] f8979462dc31        peer0.publichealth.test.com              2.50%               32.25MiB / 7.706GiB   0.41%               3.73MB / 2.96MB     0B / 0B             22
[23:11:32] 869c6cb868a0        peer1.healthcenter.test.com              5.56%               43.88MiB / 7.706GiB   0.56%               3.8MB / 3.02MB      0B / 0B             22
[23:11:32] 8eaa60821e7f        peer1.hospital.test.com                  2.70%               23.96MiB / 7.706GiB   0.30%               3.88MB / 3.08MB     0B / 0B             21
[23:11:32] 29ec9953b2da        peer2.healthcenter.test.com              6.44%               30.16MiB / 7.706GiB   0.38%               3.78MB / 2.98MB     0B / 0B             21
[23:11:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.219MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:32] 14d72566b51b        couchdb3                                 1.41%               12.28MiB / 7.706GiB   0.16%               186kB / 38.8kB      0B / 0B             35
[23:11:32] 6b5281ecd39e        couchdb1                                 0.40%               19.32MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:32] 2b6f39a5abe4        couchdb2                                 0.41%               13.79MiB / 7.706GiB   0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:32] 2d5b7f229c87        couchdb6                                 0.66%               12.47MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:32] 993d9a397993        couchdb7                                 0.26%               14.95MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:32] f546123d1d72        orderer2.test.com                        0.56%               6.199MiB / 7.706GiB   0.08%               1.2MB / 1.26MB      0B / 0B             20
[23:11:32] 6d5e65426176        couchdb8                                 0.72%               10.05MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:32] c6a8517e6dfd        orderer3.test.com                        0.43%               10.6MiB / 7.706GiB    0.13%               1.24MB / 1.36MB     0B / 0B             19
[23:11:32] 7e10fc416bb5        couchdb0                                 0.35%               12.96MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:32] 9304b2fb7d6a        orderer1.test.com                        0.39%               6.074MiB / 7.706GiB   0.08%               918kB / 1.03MB      0B / 0B             21
[23:11:32] 6e3a7d224f66        couchdb5                                 0.44%               12.83MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:32] 802e3ac2f355        couchdb4                                 0.49%               12.72MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.203MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.168MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:32] 3a8fdc9ef9a7        quirky_mclaren                           97.37%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:32] 9c7c60d2e79f        cli                                      0.00%               10.19MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:32] d8bb4bd933dc        peer0.hospital.test.com                  3.14%               37.85MiB / 7.706GiB   0.48%               3.91MB / 3.1MB      0B / 0B             22
[23:11:32] f7a8c605490c        peer0.healthcenter.test.com              1.89%               43.7MiB / 7.706GiB    0.55%               3.73MB / 3.17MB     0B / 0B             22
[23:11:32] 17425b2ffdd2        peer1.publichealth.test.com              2.59%               35.75MiB / 7.706GiB   0.45%               3.66MB / 3.07MB     0B / 0B             23
[23:11:32] d32fbc23edbb        peer2.publichealth.test.com              2.66%               36.18MiB / 7.706GiB   0.46%               3.71MB / 2.86MB     0B / 0B             23
[23:11:32] c8a0b1bbafff        peer2.hospital.test.com                  1.98%               33.29MiB / 7.706GiB   0.42%               3.74MB / 3.15MB     0B / 0B             23
[23:11:32] f8979462dc31        peer0.publichealth.test.com              2.50%               32.25MiB / 7.706GiB   0.41%               3.73MB / 2.96MB     0B / 0B             22
[23:11:32] 869c6cb868a0        peer1.healthcenter.test.com              5.56%               43.88MiB / 7.706GiB   0.56%               3.8MB / 3.02MB      0B / 0B             22
[23:11:32] 8eaa60821e7f        peer1.hospital.test.com                  2.70%               23.96MiB / 7.706GiB   0.30%               3.88MB / 3.08MB     0B / 0B             21
[23:11:32] 29ec9953b2da        peer2.healthcenter.test.com              6.44%               30.16MiB / 7.706GiB   0.38%               3.78MB / 2.98MB     0B / 0B             21
[23:11:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.219MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:32] 14d72566b51b        couchdb3                                 1.41%               12.28MiB / 7.706GiB   0.16%               186kB / 38.8kB      0B / 0B             35
[23:11:32] 6b5281ecd39e        couchdb1                                 0.40%               19.32MiB / 7.706GiB   0.24%               186kB / 38.1kB      0B / 0B             35
[23:11:32] 2b6f39a5abe4        couchdb2                                 0.41%               13.79MiB / 7.706GiB   0.17%               186kB / 38.1kB      0B / 0B             35
[23:11:32] 2d5b7f229c87        couchdb6                                 0.66%               12.47MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:32] 993d9a397993        couchdb7                                 0.26%               14.95MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:32] f546123d1d72        orderer2.test.com                        0.56%               6.199MiB / 7.706GiB   0.08%               1.2MB / 1.26MB      0B / 0B             20
[23:11:32] 6d5e65426176        couchdb8                                 0.72%               10.05MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:32] c6a8517e6dfd        orderer3.test.com                        0.43%               10.6MiB / 7.706GiB    0.13%               1.24MB / 1.36MB     0B / 0B             19
[23:11:32] 7e10fc416bb5        couchdb0                                 0.35%               12.96MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:32] 9304b2fb7d6a        orderer1.test.com                        0.39%               6.074MiB / 7.706GiB   0.08%               918kB / 1.03MB      0B / 0B             21
[23:11:32] 6e3a7d224f66        couchdb5                                 0.44%               12.83MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:32] 802e3ac2f355        couchdb4                                 0.49%               12.72MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.203MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.168MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:32] 3a8fdc9ef9a7        quirky_mclaren                           97.37%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:33] 9c7c60d2e79f        cli                                      0.00%               10.25MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:33] d8bb4bd933dc        peer0.hospital.test.com                  3.09%               37.95MiB / 7.706GiB   0.48%               3.91MB / 3.1MB      0B / 0B             22
[23:11:33] f7a8c605490c        peer0.healthcenter.test.com              5.37%               46.03MiB / 7.706GiB   0.58%               3.74MB / 3.18MB     0B / 0B             22
[23:11:33] 17425b2ffdd2        peer1.publichealth.test.com              3.16%               36.11MiB / 7.706GiB   0.46%               3.66MB / 3.08MB     0B / 0B             23
[23:11:33] d32fbc23edbb        peer2.publichealth.test.com              1.80%               36.41MiB / 7.706GiB   0.46%               3.71MB / 2.86MB     0B / 0B             23
[23:11:33] c8a0b1bbafff        peer2.hospital.test.com                  5.76%               34.32MiB / 7.706GiB   0.43%               3.75MB / 3.16MB     0B / 0B             23
[23:11:33] f8979462dc31        peer0.publichealth.test.com              1.82%               31.64MiB / 7.706GiB   0.40%               3.74MB / 2.96MB     0B / 0B             22
[23:11:33] 869c6cb868a0        peer1.healthcenter.test.com              2.66%               44.24MiB / 7.706GiB   0.56%               3.81MB / 3.02MB     0B / 0B             22
[23:11:33] 8eaa60821e7f        peer1.hospital.test.com                  1.83%               23.79MiB / 7.706GiB   0.30%               3.88MB / 3.09MB     0B / 0B             21
[23:11:33] 29ec9953b2da        peer2.healthcenter.test.com              2.09%               30.59MiB / 7.706GiB   0.39%               3.78MB / 2.98MB     0B / 0B             21
[23:11:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.191MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:33] 14d72566b51b        couchdb3                                 0.43%               12.21MiB / 7.706GiB   0.15%               186kB / 38.9kB      0B / 0B             35
[23:11:33] 6b5281ecd39e        couchdb1                                 2.10%               19.44MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:33] 2b6f39a5abe4        couchdb2                                 0.28%               13.58MiB / 7.706GiB   0.17%               186kB / 38.2kB      0B / 0B             35
[23:11:33] 2d5b7f229c87        couchdb6                                 0.73%               12.51MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:33] 993d9a397993        couchdb7                                 0.24%               14.94MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:33] f546123d1d72        orderer2.test.com                        0.47%               6.281MiB / 7.706GiB   0.08%               1.2MB / 1.26MB      0B / 0B             20
[23:11:33] 6d5e65426176        couchdb8                                 0.52%               10.07MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:33] c6a8517e6dfd        orderer3.test.com                        0.48%               10.65MiB / 7.706GiB   0.14%               1.24MB / 1.37MB     0B / 0B             19
[23:11:33] 7e10fc416bb5        couchdb0                                 0.25%               12.95MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:33] 9304b2fb7d6a        orderer1.test.com                        0.36%               6.203MiB / 7.706GiB   0.08%               920kB / 1.04MB      0B / 0B             21
[23:11:33] 6e3a7d224f66        couchdb5                                 0.78%               12.84MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:33] 802e3ac2f355        couchdb4                                 0.54%               12.85MiB / 7.706GiB   0.16%               186kB / 38.5kB      0B / 0B             35
[23:11:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.191MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.168MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:33] 3a8fdc9ef9a7        quirky_mclaren                           92.74%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:33] 9c7c60d2e79f        cli                                      0.00%               10.25MiB / 7.706GiB   0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:33] d8bb4bd933dc        peer0.hospital.test.com                  3.09%               37.95MiB / 7.706GiB   0.48%               3.91MB / 3.1MB      0B / 0B             22
[23:11:33] f7a8c605490c        peer0.healthcenter.test.com              5.37%               46.03MiB / 7.706GiB   0.58%               3.74MB / 3.18MB     0B / 0B             22
[23:11:33] 17425b2ffdd2        peer1.publichealth.test.com              3.16%               36.11MiB / 7.706GiB   0.46%               3.66MB / 3.08MB     0B / 0B             23
[23:11:33] d32fbc23edbb        peer2.publichealth.test.com              1.80%               36.41MiB / 7.706GiB   0.46%               3.71MB / 2.86MB     0B / 0B             23
[23:11:33] c8a0b1bbafff        peer2.hospital.test.com                  5.76%               34.32MiB / 7.706GiB   0.43%               3.75MB / 3.16MB     0B / 0B             23
[23:11:33] f8979462dc31        peer0.publichealth.test.com              1.82%               31.64MiB / 7.706GiB   0.40%               3.74MB / 2.96MB     0B / 0B             22
[23:11:33] 869c6cb868a0        peer1.healthcenter.test.com              2.66%               44.24MiB / 7.706GiB   0.56%               3.81MB / 3.02MB     0B / 0B             22
[23:11:33] 8eaa60821e7f        peer1.hospital.test.com                  1.83%               23.79MiB / 7.706GiB   0.30%               3.88MB / 3.09MB     0B / 0B             21
[23:11:33] 29ec9953b2da        peer2.healthcenter.test.com              2.09%               30.59MiB / 7.706GiB   0.39%               3.78MB / 2.98MB     0B / 0B             21
[23:11:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.191MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:33] 14d72566b51b        couchdb3                                 0.43%               12.21MiB / 7.706GiB   0.15%               186kB / 38.9kB      0B / 0B             35
[23:11:33] 6b5281ecd39e        couchdb1                                 2.10%               19.44MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:33] 2b6f39a5abe4        couchdb2                                 0.28%               13.58MiB / 7.706GiB   0.17%               186kB / 38.2kB      0B / 0B             35
[23:11:33] 2d5b7f229c87        couchdb6                                 0.73%               12.51MiB / 7.706GiB   0.16%               186kB / 37.9kB      0B / 0B             35
[23:11:33] 993d9a397993        couchdb7                                 0.24%               14.94MiB / 7.706GiB   0.19%               186kB / 38.2kB      0B / 0B             35
[23:11:33] f546123d1d72        orderer2.test.com                        0.47%               6.281MiB / 7.706GiB   0.08%               1.2MB / 1.26MB      0B / 0B             20
[23:11:33] 6d5e65426176        couchdb8                                 0.52%               10.07MiB / 7.706GiB   0.13%               186kB / 38.1kB      0B / 0B             35
[23:11:33] c6a8517e6dfd        orderer3.test.com                        0.48%               10.65MiB / 7.706GiB   0.14%               1.24MB / 1.37MB     0B / 0B             19
[23:11:33] 7e10fc416bb5        couchdb0                                 0.25%               12.95MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:33] 9304b2fb7d6a        orderer1.test.com                        0.36%               6.203MiB / 7.706GiB   0.08%               920kB / 1.04MB      0B / 0B             21
[23:11:33] 6e3a7d224f66        couchdb5                                 0.78%               12.84MiB / 7.706GiB   0.16%               186kB / 38.3kB      0B / 0B             35
[23:11:33] 802e3ac2f355        couchdb4                                 0.54%               12.85MiB / 7.706GiB   0.16%               186kB / 38.5kB      0B / 0B             35
[23:11:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.191MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.168MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:33] 3a8fdc9ef9a7        quirky_mclaren                           92.74%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:34] 9c7c60d2e79f        cli                                      0.00%               10.3MiB / 7.706GiB    0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:34] d8bb4bd933dc        peer0.hospital.test.com                  4.48%               38.57MiB / 7.706GiB   0.49%               3.92MB / 3.11MB     0B / 0B             22
[23:11:34] f7a8c605490c        peer0.healthcenter.test.com              1.68%               45.78MiB / 7.706GiB   0.58%               3.74MB / 3.18MB     0B / 0B             22
[23:11:34] 17425b2ffdd2        peer1.publichealth.test.com              3.72%               35.91MiB / 7.706GiB   0.46%               3.67MB / 3.09MB     0B / 0B             23
[23:11:34] d32fbc23edbb        peer2.publichealth.test.com              4.76%               37.07MiB / 7.706GiB   0.47%               3.72MB / 2.86MB     0B / 0B             23
[23:11:34] c8a0b1bbafff        peer2.hospital.test.com                  1.43%               34.05MiB / 7.706GiB   0.43%               3.76MB / 3.17MB     0B / 0B             23
[23:11:34] f8979462dc31        peer0.publichealth.test.com              1.18%               31.31MiB / 7.706GiB   0.40%               3.74MB / 2.96MB     0B / 0B             22
[23:11:34] 869c6cb868a0        peer1.healthcenter.test.com              1.43%               43.73MiB / 7.706GiB   0.55%               3.81MB / 3.03MB     0B / 0B             22
[23:11:34] 8eaa60821e7f        peer1.hospital.test.com                  4.79%               24.98MiB / 7.706GiB   0.32%               3.89MB / 3.09MB     0B / 0B             21
[23:11:34] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               30.59MiB / 7.706GiB   0.39%               3.79MB / 2.98MB     0B / 0B             21
[23:11:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.16MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:34] 14d72566b51b        couchdb3                                 2.01%               12.99MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:34] 6b5281ecd39e        couchdb1                                 1.71%               20.02MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:34] 2b6f39a5abe4        couchdb2                                 2.20%               14.43MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:34] 2d5b7f229c87        couchdb6                                 1.56%               13.24MiB / 7.706GiB   0.17%               186kB / 38kB        0B / 0B             35
[23:11:34] 993d9a397993        couchdb7                                 2.16%               15.77MiB / 7.706GiB   0.20%               186kB / 38.3kB      0B / 0B             35
[23:11:34] f546123d1d72        orderer2.test.com                        0.48%               6.301MiB / 7.706GiB   0.08%               1.21MB / 1.26MB     0B / 0B             20
[23:11:34] 6d5e65426176        couchdb8                                 2.08%               10.83MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:34] c6a8517e6dfd        orderer3.test.com                        0.45%               10.63MiB / 7.706GiB   0.13%               1.24MB / 1.37MB     0B / 0B             19
[23:11:34] 7e10fc416bb5        couchdb0                                 3.05%               14.6MiB / 7.706GiB    0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:34] 9304b2fb7d6a        orderer1.test.com                        0.38%               6.215MiB / 7.706GiB   0.08%               922kB / 1.04MB      0B / 0B             21
[23:11:34] 6e3a7d224f66        couchdb5                                 2.52%               14.8MiB / 7.706GiB    0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:34] 802e3ac2f355        couchdb4                                 2.96%               14.12MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.18MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.148MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:34] 3a8fdc9ef9a7        quirky_mclaren                           98.12%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:34] 9c7c60d2e79f        cli                                      0.00%               10.3MiB / 7.706GiB    0.13%               210kB / 7.6MB       0B / 0B             16
[23:11:34] d8bb4bd933dc        peer0.hospital.test.com                  4.48%               38.57MiB / 7.706GiB   0.49%               3.92MB / 3.11MB     0B / 0B             22
[23:11:34] f7a8c605490c        peer0.healthcenter.test.com              1.68%               45.78MiB / 7.706GiB   0.58%               3.74MB / 3.18MB     0B / 0B             22
[23:11:34] 17425b2ffdd2        peer1.publichealth.test.com              3.72%               35.91MiB / 7.706GiB   0.46%               3.67MB / 3.09MB     0B / 0B             23
[23:11:34] d32fbc23edbb        peer2.publichealth.test.com              4.76%               37.07MiB / 7.706GiB   0.47%               3.72MB / 2.86MB     0B / 0B             23
[23:11:34] c8a0b1bbafff        peer2.hospital.test.com                  1.43%               34.05MiB / 7.706GiB   0.43%               3.76MB / 3.17MB     0B / 0B             23
[23:11:34] f8979462dc31        peer0.publichealth.test.com              1.18%               31.31MiB / 7.706GiB   0.40%               3.74MB / 2.96MB     0B / 0B             22
[23:11:34] 869c6cb868a0        peer1.healthcenter.test.com              1.43%               43.73MiB / 7.706GiB   0.55%               3.81MB / 3.03MB     0B / 0B             22
[23:11:34] 8eaa60821e7f        peer1.hospital.test.com                  4.79%               24.98MiB / 7.706GiB   0.32%               3.89MB / 3.09MB     0B / 0B             21
[23:11:34] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               30.59MiB / 7.706GiB   0.39%               3.79MB / 2.98MB     0B / 0B             21
[23:11:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.16MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:34] 14d72566b51b        couchdb3                                 2.01%               12.99MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:34] 6b5281ecd39e        couchdb1                                 1.71%               20.02MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:34] 2b6f39a5abe4        couchdb2                                 2.20%               14.43MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:34] 2d5b7f229c87        couchdb6                                 1.56%               13.24MiB / 7.706GiB   0.17%               186kB / 38kB        0B / 0B             35
[23:11:34] 993d9a397993        couchdb7                                 2.16%               15.77MiB / 7.706GiB   0.20%               186kB / 38.3kB      0B / 0B             35
[23:11:34] f546123d1d72        orderer2.test.com                        0.48%               6.301MiB / 7.706GiB   0.08%               1.21MB / 1.26MB     0B / 0B             20
[23:11:34] 6d5e65426176        couchdb8                                 2.08%               10.83MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:34] c6a8517e6dfd        orderer3.test.com                        0.45%               10.63MiB / 7.706GiB   0.13%               1.24MB / 1.37MB     0B / 0B             19
[23:11:34] 7e10fc416bb5        couchdb0                                 3.05%               14.6MiB / 7.706GiB    0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:34] 9304b2fb7d6a        orderer1.test.com                        0.38%               6.215MiB / 7.706GiB   0.08%               922kB / 1.04MB      0B / 0B             21
[23:11:34] 6e3a7d224f66        couchdb5                                 2.52%               14.8MiB / 7.706GiB    0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:34] 802e3ac2f355        couchdb4                                 2.96%               14.12MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.18MiB / 7.706GiB    0.03%               11.1kB / 0B         0B / 0B             13
[23:11:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.148MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:34] 3a8fdc9ef9a7        quirky_mclaren                           98.12%              6.437GiB / 7.706GiB   83.54%              3.19kB / 0B         0B / 0B             33
[23:11:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:35] 9c7c60d2e79f        cli                                      0.03%               10.35MiB / 7.706GiB   0.13%               211kB / 7.6MB       0B / 0B             16
[23:11:35] d8bb4bd933dc        peer0.hospital.test.com                  6.65%               36.59MiB / 7.706GiB   0.46%               3.94MB / 3.13MB     0B / 0B             22
[23:11:35] f7a8c605490c        peer0.healthcenter.test.com              6.76%               46.37MiB / 7.706GiB   0.59%               3.77MB / 3.21MB     0B / 0B             22
[23:11:35] 17425b2ffdd2        peer1.publichealth.test.com              5.18%               35.26MiB / 7.706GiB   0.45%               3.68MB / 3.11MB     0B / 0B             23
[23:11:35] d32fbc23edbb        peer2.publichealth.test.com              6.28%               36.34MiB / 7.706GiB   0.46%               3.73MB / 2.88MB     0B / 0B             23
[23:11:35] c8a0b1bbafff        peer2.hospital.test.com                  5.50%               34.08MiB / 7.706GiB   0.43%               3.77MB / 3.18MB     0B / 0B             23
[23:11:35] f8979462dc31        peer0.publichealth.test.com              11.23%              34.33MiB / 7.706GiB   0.44%               3.76MB / 2.98MB     0B / 0B             22
[23:11:35] 869c6cb868a0        peer1.healthcenter.test.com              6.19%               41.68MiB / 7.706GiB   0.53%               3.83MB / 3.04MB     0B / 0B             22
[23:11:35] 8eaa60821e7f        peer1.hospital.test.com                  6.73%               25.67MiB / 7.706GiB   0.33%               3.9MB / 3.1MB       0B / 0B             21
[23:11:35] 29ec9953b2da        peer2.healthcenter.test.com              9.37%               32.6MiB / 7.706GiB    0.41%               3.81MB / 3MB        0B / 0B             21
[23:11:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.121MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:35] 14d72566b51b        couchdb3                                 0.46%               12.82MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:35] 6b5281ecd39e        couchdb1                                 0.52%               19.38MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:35] 2b6f39a5abe4        couchdb2                                 0.29%               14.23MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:35] 2d5b7f229c87        couchdb6                                 1.48%               14.27MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:35] 993d9a397993        couchdb7                                 0.37%               15.54MiB / 7.706GiB   0.20%               186kB / 38.3kB      0B / 0B             35
[23:11:35] f546123d1d72        orderer2.test.com                        0.63%               6.457MiB / 7.706GiB   0.08%               1.21MB / 1.27MB     0B / 0B             20
[23:11:35] 6d5e65426176        couchdb8                                 0.50%               10.8MiB / 7.706GiB    0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:35] c6a8517e6dfd        orderer3.test.com                        0.55%               10.55MiB / 7.706GiB   0.13%               1.25MB / 1.37MB     0B / 0B             19
[23:11:35] 7e10fc416bb5        couchdb0                                 0.30%               14.52MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:35] 9304b2fb7d6a        orderer1.test.com                        0.46%               6.117MiB / 7.706GiB   0.08%               924kB / 1.04MB      0B / 0B             21
[23:11:35] 6e3a7d224f66        couchdb5                                 0.68%               14.88MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:35] 802e3ac2f355        couchdb4                                 0.50%               13.93MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.152MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.098MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:35] 3a8fdc9ef9a7        quirky_mclaren                           98.90%              6.444GiB / 7.706GiB   83.63%              3.19kB / 0B         0B / 0B             33
[23:11:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:35] 9c7c60d2e79f        cli                                      0.03%               10.35MiB / 7.706GiB   0.13%               211kB / 7.6MB       0B / 0B             16
[23:11:35] d8bb4bd933dc        peer0.hospital.test.com                  6.65%               36.59MiB / 7.706GiB   0.46%               3.94MB / 3.13MB     0B / 0B             22
[23:11:35] f7a8c605490c        peer0.healthcenter.test.com              6.76%               46.37MiB / 7.706GiB   0.59%               3.77MB / 3.21MB     0B / 0B             22
[23:11:35] 17425b2ffdd2        peer1.publichealth.test.com              5.18%               35.26MiB / 7.706GiB   0.45%               3.68MB / 3.11MB     0B / 0B             23
[23:11:35] d32fbc23edbb        peer2.publichealth.test.com              6.28%               36.34MiB / 7.706GiB   0.46%               3.73MB / 2.88MB     0B / 0B             23
[23:11:35] c8a0b1bbafff        peer2.hospital.test.com                  5.50%               34.08MiB / 7.706GiB   0.43%               3.77MB / 3.18MB     0B / 0B             23
[23:11:35] f8979462dc31        peer0.publichealth.test.com              11.23%              34.33MiB / 7.706GiB   0.44%               3.76MB / 2.98MB     0B / 0B             22
[23:11:35] 869c6cb868a0        peer1.healthcenter.test.com              6.19%               41.68MiB / 7.706GiB   0.53%               3.83MB / 3.04MB     0B / 0B             22
[23:11:35] 8eaa60821e7f        peer1.hospital.test.com                  6.73%               25.67MiB / 7.706GiB   0.33%               3.9MB / 3.1MB       0B / 0B             21
[23:11:35] 29ec9953b2da        peer2.healthcenter.test.com              9.37%               32.6MiB / 7.706GiB    0.41%               3.81MB / 3MB        0B / 0B             21
[23:11:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.121MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:35] 14d72566b51b        couchdb3                                 0.46%               12.82MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:35] 6b5281ecd39e        couchdb1                                 0.52%               19.38MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:35] 2b6f39a5abe4        couchdb2                                 0.29%               14.23MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:35] 2d5b7f229c87        couchdb6                                 1.48%               14.27MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:35] 993d9a397993        couchdb7                                 0.37%               15.54MiB / 7.706GiB   0.20%               186kB / 38.3kB      0B / 0B             35
[23:11:35] f546123d1d72        orderer2.test.com                        0.63%               6.457MiB / 7.706GiB   0.08%               1.21MB / 1.27MB     0B / 0B             20
[23:11:35] 6d5e65426176        couchdb8                                 0.50%               10.8MiB / 7.706GiB    0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:35] c6a8517e6dfd        orderer3.test.com                        0.55%               10.55MiB / 7.706GiB   0.13%               1.25MB / 1.37MB     0B / 0B             19
[23:11:35] 7e10fc416bb5        couchdb0                                 0.30%               14.52MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:35] 9304b2fb7d6a        orderer1.test.com                        0.46%               6.117MiB / 7.706GiB   0.08%               924kB / 1.04MB      0B / 0B             21
[23:11:35] 6e3a7d224f66        couchdb5                                 0.68%               14.88MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:35] 802e3ac2f355        couchdb4                                 0.50%               13.93MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.152MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.098MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:35] 3a8fdc9ef9a7        quirky_mclaren                           98.90%              6.444GiB / 7.706GiB   83.63%              3.19kB / 0B         0B / 0B             33
[23:11:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:36] 9c7c60d2e79f        cli                                      0.00%               8.305MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:36] d8bb4bd933dc        peer0.hospital.test.com                  2.54%               34.45MiB / 7.706GiB   0.44%               3.95MB / 3.14MB     0B / 0B             22
[23:11:36] f7a8c605490c        peer0.healthcenter.test.com              9.11%               55.86MiB / 7.706GiB   0.71%               3.78MB / 3.21MB     0B / 0B             22
[23:11:36] 17425b2ffdd2        peer1.publichealth.test.com              3.14%               34.43MiB / 7.706GiB   0.44%               3.69MB / 3.11MB     0B / 0B             23
[23:11:36] d32fbc23edbb        peer2.publichealth.test.com              4.40%               35.46MiB / 7.706GiB   0.45%               3.75MB / 2.89MB     0B / 0B             23
[23:11:36] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               33.88MiB / 7.706GiB   0.43%               3.78MB / 3.19MB     0B / 0B             23
[23:11:36] f8979462dc31        peer0.publichealth.test.com              4.28%               33.2MiB / 7.706GiB    0.42%               3.77MB / 2.99MB     0B / 0B             22
[23:11:36] 869c6cb868a0        peer1.healthcenter.test.com              6.19%               41.68MiB / 7.706GiB   0.53%               3.83MB / 3.04MB     0B / 0B             22
[23:11:36] 8eaa60821e7f        peer1.hospital.test.com                  6.73%               25.67MiB / 7.706GiB   0.33%               3.9MB / 3.1MB       0B / 0B             21
[23:11:36] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               31.5MiB / 7.706GiB    0.40%               3.82MB / 3.01MB     0B / 0B             21
[23:11:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.098MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:36] 14d72566b51b        couchdb3                                 0.46%               12.82MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:36] 6b5281ecd39e        couchdb1                                 0.52%               19.38MiB / 7.706GiB   0.25%               187kB / 38.2kB      0B / 0B             35
[23:11:36] 2b6f39a5abe4        couchdb2                                 0.82%               14.25MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:36] 2d5b7f229c87        couchdb6                                 0.39%               14.26MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:36] 993d9a397993        couchdb7                                 0.37%               15.54MiB / 7.706GiB   0.20%               186kB / 38.3kB      0B / 0B             35
[23:11:36] f546123d1d72        orderer2.test.com                        0.71%               6.469MiB / 7.706GiB   0.08%               1.22MB / 1.27MB     0B / 0B             20
[23:11:36] 6d5e65426176        couchdb8                                 0.64%               10.84MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:36] c6a8517e6dfd        orderer3.test.com                        0.50%               10.6MiB / 7.706GiB    0.13%               1.25MB / 1.38MB     0B / 0B             19
[23:11:36] 7e10fc416bb5        couchdb0                                 0.64%               14.58MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:36] 9304b2fb7d6a        orderer1.test.com                        0.46%               6.117MiB / 7.706GiB   0.08%               924kB / 1.04MB      0B / 0B             21
[23:11:36] 6e3a7d224f66        couchdb5                                 0.68%               14.88MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:36] 802e3ac2f355        couchdb4                                 0.68%               13.85MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.145MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:36] 3a8fdc9ef9a7        quirky_mclaren                           98.90%              6.444GiB / 7.706GiB   83.63%              3.19kB / 0B         0B / 0B             33
[23:11:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:36] 9c7c60d2e79f        cli                                      0.00%               8.305MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:36] d8bb4bd933dc        peer0.hospital.test.com                  2.54%               34.45MiB / 7.706GiB   0.44%               3.95MB / 3.14MB     0B / 0B             22
[23:11:36] f7a8c605490c        peer0.healthcenter.test.com              9.11%               55.86MiB / 7.706GiB   0.71%               3.78MB / 3.21MB     0B / 0B             22
[23:11:36] 17425b2ffdd2        peer1.publichealth.test.com              3.14%               34.43MiB / 7.706GiB   0.44%               3.69MB / 3.11MB     0B / 0B             23
[23:11:36] d32fbc23edbb        peer2.publichealth.test.com              4.40%               35.46MiB / 7.706GiB   0.45%               3.75MB / 2.89MB     0B / 0B             23
[23:11:36] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               33.88MiB / 7.706GiB   0.43%               3.78MB / 3.19MB     0B / 0B             23
[23:11:36] f8979462dc31        peer0.publichealth.test.com              4.28%               33.2MiB / 7.706GiB    0.42%               3.77MB / 2.99MB     0B / 0B             22
[23:11:36] 869c6cb868a0        peer1.healthcenter.test.com              5.75%               40.52MiB / 7.706GiB   0.51%               3.84MB / 3.05MB     0B / 0B             22
[23:11:36] 8eaa60821e7f        peer1.hospital.test.com                  4.22%               24.78MiB / 7.706GiB   0.31%               3.92MB / 3.12MB     0B / 0B             21
[23:11:36] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               31.5MiB / 7.706GiB    0.40%               3.82MB / 3.01MB     0B / 0B             21
[23:11:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.098MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:36] 14d72566b51b        couchdb3                                 1.12%               12.68MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:36] 6b5281ecd39e        couchdb1                                 2.08%               20.57MiB / 7.706GiB   0.26%               187kB / 38.2kB      0B / 0B             35
[23:11:36] 2b6f39a5abe4        couchdb2                                 0.82%               14.25MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:36] 2d5b7f229c87        couchdb6                                 0.39%               14.26MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:36] 993d9a397993        couchdb7                                 0.51%               15.31MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:36] f546123d1d72        orderer2.test.com                        0.71%               6.469MiB / 7.706GiB   0.08%               1.22MB / 1.27MB     0B / 0B             20
[23:11:36] 6d5e65426176        couchdb8                                 0.64%               10.84MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:36] c6a8517e6dfd        orderer3.test.com                        0.50%               10.6MiB / 7.706GiB    0.13%               1.25MB / 1.38MB     0B / 0B             19
[23:11:36] 7e10fc416bb5        couchdb0                                 0.64%               14.58MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:36] 9304b2fb7d6a        orderer1.test.com                        0.45%               6.078MiB / 7.706GiB   0.08%               927kB / 1.04MB      0B / 0B             21
[23:11:36] 6e3a7d224f66        couchdb5                                 0.49%               14.94MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:36] 802e3ac2f355        couchdb4                                 0.68%               13.85MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.145MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:36] 3a8fdc9ef9a7        quirky_mclaren                           91.61%              6.445GiB / 7.706GiB   83.64%              3.19kB / 0B         0B / 0B             33
[23:11:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:38] 9c7c60d2e79f        cli                                      0.00%               8.305MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:38] d8bb4bd933dc        peer0.hospital.test.com                  2.54%               34.45MiB / 7.706GiB   0.44%               3.95MB / 3.14MB     0B / 0B             22
[23:11:38] f7a8c605490c        peer0.healthcenter.test.com              9.11%               55.86MiB / 7.706GiB   0.71%               3.78MB / 3.21MB     0B / 0B             22
[23:11:38] 17425b2ffdd2        peer1.publichealth.test.com              3.14%               34.43MiB / 7.706GiB   0.44%               3.69MB / 3.11MB     0B / 0B             23
[23:11:38] d32fbc23edbb        peer2.publichealth.test.com              4.40%               35.46MiB / 7.706GiB   0.45%               3.75MB / 2.89MB     0B / 0B             23
[23:11:38] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               33.88MiB / 7.706GiB   0.43%               3.78MB / 3.19MB     0B / 0B             23
[23:11:38] f8979462dc31        peer0.publichealth.test.com              4.28%               33.2MiB / 7.706GiB    0.42%               3.77MB / 2.99MB     0B / 0B             22
[23:11:38] 869c6cb868a0        peer1.healthcenter.test.com              5.75%               40.52MiB / 7.706GiB   0.51%               3.84MB / 3.05MB     0B / 0B             22
[23:11:38] 8eaa60821e7f        peer1.hospital.test.com                  4.22%               24.78MiB / 7.706GiB   0.31%               3.92MB / 3.12MB     0B / 0B             21
[23:11:38] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               31.5MiB / 7.706GiB    0.40%               3.82MB / 3.01MB     0B / 0B             21
[23:11:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.098MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:38] 14d72566b51b        couchdb3                                 1.12%               12.68MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:38] 6b5281ecd39e        couchdb1                                 2.08%               20.57MiB / 7.706GiB   0.26%               187kB / 38.2kB      0B / 0B             35
[23:11:38] 2b6f39a5abe4        couchdb2                                 0.82%               14.25MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:38] 2d5b7f229c87        couchdb6                                 0.39%               14.26MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:38] 993d9a397993        couchdb7                                 0.51%               15.31MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:38] f546123d1d72        orderer2.test.com                        0.71%               6.469MiB / 7.706GiB   0.08%               1.22MB / 1.27MB     0B / 0B             20
[23:11:38] 6d5e65426176        couchdb8                                 0.64%               10.84MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:38] c6a8517e6dfd        orderer3.test.com                        0.50%               10.6MiB / 7.706GiB    0.13%               1.25MB / 1.38MB     0B / 0B             19
[23:11:38] 7e10fc416bb5        couchdb0                                 0.64%               14.58MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:38] 9304b2fb7d6a        orderer1.test.com                        0.45%               6.078MiB / 7.706GiB   0.08%               927kB / 1.04MB      0B / 0B             21
[23:11:38] 6e3a7d224f66        couchdb5                                 0.49%               14.94MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:38] 802e3ac2f355        couchdb4                                 0.68%               13.85MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.145MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:38] 3a8fdc9ef9a7        quirky_mclaren                           91.61%              6.445GiB / 7.706GiB   83.64%              3.19kB / 0B         0B / 0B             33
[23:11:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               1.406MiB / 2GiB       0.07%               6.98kB / 2.64kB     0B / 0B             12
[23:11:38] 9c7c60d2e79f        cli                                      0.00%               8.305MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:38] d8bb4bd933dc        peer0.hospital.test.com                  2.54%               34.45MiB / 7.706GiB   0.44%               3.95MB / 3.14MB     0B / 0B             22
[23:11:38] f7a8c605490c        peer0.healthcenter.test.com              9.11%               55.86MiB / 7.706GiB   0.71%               3.78MB / 3.21MB     0B / 0B             22
[23:11:38] 17425b2ffdd2        peer1.publichealth.test.com              3.14%               34.43MiB / 7.706GiB   0.44%               3.69MB / 3.11MB     0B / 0B             23
[23:11:38] d32fbc23edbb        peer2.publichealth.test.com              4.40%               35.46MiB / 7.706GiB   0.45%               3.75MB / 2.89MB     0B / 0B             23
[23:11:38] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               33.88MiB / 7.706GiB   0.43%               3.78MB / 3.19MB     0B / 0B             23
[23:11:38] f8979462dc31        peer0.publichealth.test.com              4.28%               33.2MiB / 7.706GiB    0.42%               3.77MB / 2.99MB     0B / 0B             22
[23:11:38] 869c6cb868a0        peer1.healthcenter.test.com              5.75%               40.52MiB / 7.706GiB   0.51%               3.84MB / 3.05MB     0B / 0B             22
[23:11:38] 8eaa60821e7f        peer1.hospital.test.com                  4.22%               24.78MiB / 7.706GiB   0.31%               3.92MB / 3.12MB     0B / 0B             21
[23:11:38] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               31.5MiB / 7.706GiB    0.40%               3.82MB / 3.01MB     0B / 0B             21
[23:11:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.098MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:38] 14d72566b51b        couchdb3                                 1.12%               12.68MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:38] 6b5281ecd39e        couchdb1                                 2.08%               20.57MiB / 7.706GiB   0.26%               187kB / 38.2kB      0B / 0B             35
[23:11:38] 2b6f39a5abe4        couchdb2                                 0.82%               14.25MiB / 7.706GiB   0.18%               186kB / 38.3kB      0B / 0B             35
[23:11:38] 2d5b7f229c87        couchdb6                                 0.39%               14.26MiB / 7.706GiB   0.18%               186kB / 38kB        0B / 0B             35
[23:11:38] 993d9a397993        couchdb7                                 0.51%               15.31MiB / 7.706GiB   0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:38] f546123d1d72        orderer2.test.com                        0.71%               6.469MiB / 7.706GiB   0.08%               1.22MB / 1.27MB     0B / 0B             20
[23:11:38] 6d5e65426176        couchdb8                                 0.64%               10.84MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:38] c6a8517e6dfd        orderer3.test.com                        0.50%               10.6MiB / 7.706GiB    0.13%               1.25MB / 1.38MB     0B / 0B             19
[23:11:38] 7e10fc416bb5        couchdb0                                 0.64%               14.58MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:38] 9304b2fb7d6a        orderer1.test.com                        0.45%               6.078MiB / 7.706GiB   0.08%               927kB / 1.04MB      0B / 0B             21
[23:11:38] 6e3a7d224f66        couchdb5                                 0.49%               14.94MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:38] 802e3ac2f355        couchdb4                                 0.68%               13.85MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.145MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:11:38] 3a8fdc9ef9a7        quirky_mclaren                           91.61%              6.445GiB / 7.706GiB   83.64%              3.19kB / 0B         0B / 0B             33
[23:11:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:38] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:38] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:38] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:38] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:38] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:38] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:38] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:38] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:38] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:38] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:38] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:38] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:38] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:38] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:38] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:39] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:39] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:39] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:39] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:39] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:39] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:39] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:39] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:39] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:39] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:39] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:39] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:39] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:39] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:39] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:39] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:39] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:39] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:40] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:40] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:40] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:40] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:40] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:40] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:40] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:40] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:40] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:40] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:40] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:40] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:40] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:40] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:40] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:40] 9c7c60d2e79f        cli                                      0.03%               8.723MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:40] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:40] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] c8a0b1bbafff        peer2.hospital.test.com                  10.14%              28.68MiB / 7.706GiB   0.36%               3.8MB / 3.2MB       0B / 0B             23
[23:11:40] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:40] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               1.934MiB / 7.706GiB   0.02%               11.1kB / 0B         0B / 0B             13
[23:11:40] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:40] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:40] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:40] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:40] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:40] 9c7c60d2e79f        cli                                      0.03%               8.723MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:40] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:40] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] c8a0b1bbafff        peer2.hospital.test.com                  10.14%              28.68MiB / 7.706GiB   0.36%               3.8MB / 3.2MB       0B / 0B             23
[23:11:40] f8979462dc31        peer0.publichealth.test.com              3.22%               23.8MiB / 7.706GiB    0.30%               3.79MB / 3.01MB     0B / 0B             22
[23:11:40] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:40] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               1.934MiB / 7.706GiB   0.02%               11.1kB / 0B         0B / 0B             13
[23:11:40] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:40] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:40] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:40] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:40] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:40] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:41] 9c7c60d2e79f        cli                                      0.03%               8.723MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:41] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:41] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:41] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:41] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:41] c8a0b1bbafff        peer2.hospital.test.com                  10.14%              28.68MiB / 7.706GiB   0.36%               3.8MB / 3.2MB       0B / 0B             23
[23:11:41] f8979462dc31        peer0.publichealth.test.com              3.22%               23.8MiB / 7.706GiB    0.30%               3.79MB / 3.01MB     0B / 0B             22
[23:11:41] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:41] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:41] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               1.934MiB / 7.706GiB   0.02%               11.1kB / 0B         0B / 0B             13
[23:11:41] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:41] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:41] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:41] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:41] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:41] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:41] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:41] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:42] 9c7c60d2e79f        cli                                      0.03%               8.723MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:42] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:42] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:42] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:42] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:42] c8a0b1bbafff        peer2.hospital.test.com                  10.14%              28.68MiB / 7.706GiB   0.36%               3.8MB / 3.2MB       0B / 0B             23
[23:11:42] f8979462dc31        peer0.publichealth.test.com              3.22%               23.8MiB / 7.706GiB    0.30%               3.79MB / 3.01MB     0B / 0B             22
[23:11:42] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:42] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:42] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               1.934MiB / 7.706GiB   0.02%               11.1kB / 0B         0B / 0B             13
[23:11:42] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:42] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:42] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:42] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:42] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:42] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.066MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:11:42] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:42] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT    MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --              --                  --                  --                  --
[23:11:42] 9c7c60d2e79f        cli                                      --                  -- / --              --                  --                  --                  --
[23:11:42] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --              --                  --                  --                  --
[23:11:42] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --              --                  --                  --                  --
[23:11:42] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --              --                  --                  --                  --
[23:11:42] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --              --                  --                  --                  --
[23:11:42] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --              --                  --                  --                  --
[23:11:42] f8979462dc31        peer0.publichealth.test.com              3.22%               23.8MiB / 7.706GiB   0.30%               3.79MB / 3.01MB     0B / 0B             22
[23:11:42] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --              --                  --                  --                  --
[23:11:42] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --              --                  --                  --                  --
[23:11:42] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --              --                  --                  --                  --
[23:11:42] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --              --                  --                  --                  --
[23:11:42] 14d72566b51b        couchdb3                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 6b5281ecd39e        couchdb1                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 2b6f39a5abe4        couchdb2                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 2d5b7f229c87        couchdb6                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 993d9a397993        couchdb7                                 --                  -- / --              --                  --                  --                  --
[23:11:42] f546123d1d72        orderer2.test.com                        --                  -- / --              --                  --                  --                  --
[23:11:42] 6d5e65426176        couchdb8                                 --                  -- / --              --                  --                  --                  --
[23:11:42] c6a8517e6dfd        orderer3.test.com                        --                  -- / --              --                  --                  --                  --
[23:11:42] 7e10fc416bb5        couchdb0                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --              --                  --                  --                  --
[23:11:42] 6e3a7d224f66        couchdb5                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 802e3ac2f355        couchdb4                                 --                  -- / --              --                  --                  --                  --
[23:11:42] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --              --                  --                  --                  --
[23:11:42] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --              --                  --                  --                  --
[23:11:42] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --              --                  --                  --                  --
[23:11:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:43] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:43] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:43] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:43] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:43] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:43] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:43] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:43] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:43] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:43] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:43] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:43] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:43] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:43] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:43] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:43] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:43] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:43] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:44] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:44] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:44] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:44] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:44] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:44] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:44] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:11:44] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:11:44] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:11:44] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:11:44] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:11:44] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:11:44] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:11:44] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:11:44] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:11:44] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:44] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:11:44] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --             --                  --                  --                  --
[23:11:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:45] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:45] d8bb4bd933dc        peer0.hospital.test.com                  3.06%               23.03MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             22
[23:11:45] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:45] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:45] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:45] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:45] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:45] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:45] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:45] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:45] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:45] d8bb4bd933dc        peer0.hospital.test.com                  3.06%               23.03MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             22
[23:11:45] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:45] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:45] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:45] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:45] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:45] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:45] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:45] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:45] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:45] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:45] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:46] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:46] d8bb4bd933dc        peer0.hospital.test.com                  3.06%               23.03MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             22
[23:11:46] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:46] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:46] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:46] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:46] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:46] d8bb4bd933dc        peer0.hospital.test.com                  3.06%               23.03MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             22
[23:11:46] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:46] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:46] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:46] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 7e10fc416bb5        couchdb0                                 1.49%               12.6MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:46] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 6e3a7d224f66        couchdb5                                 2.25%               13.18MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:46] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:46] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:46] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:46] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:46] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:46] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 993d9a397993        couchdb7                                 1.05%               11.55MiB / 7.706GiB   0.15%               186kB / 38.4kB      0B / 0B             35
[23:11:46] f546123d1d72        orderer2.test.com                        0.86%               5.23MiB / 7.706GiB    0.07%               1.24MB / 1.3MB      0B / 0B             20
[23:11:46] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:46] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:46] 7e10fc416bb5        couchdb0                                 1.49%               12.6MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:46] 9304b2fb7d6a        orderer1.test.com                        0.66%               6.562MiB / 7.706GiB   0.08%               947kB / 1.06MB      0B / 0B             21
[23:11:46] 6e3a7d224f66        couchdb5                                 2.25%               13.18MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:46] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:46] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:46] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:47] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:47] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:47] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:47] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:47] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:47] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:11:47] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:11:47] 2b6f39a5abe4        couchdb2                                 1.29%               15.3MiB / 7.706GiB    0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:47] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:47] 993d9a397993        couchdb7                                 1.05%               11.55MiB / 7.706GiB   0.15%               186kB / 38.4kB      0B / 0B             35
[23:11:47] f546123d1d72        orderer2.test.com                        0.86%               5.23MiB / 7.706GiB    0.07%               1.24MB / 1.3MB      0B / 0B             20
[23:11:47] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:47] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:47] 7e10fc416bb5        couchdb0                                 1.49%               12.6MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:47] 9304b2fb7d6a        orderer1.test.com                        0.66%               6.562MiB / 7.706GiB   0.08%               947kB / 1.06MB      0B / 0B             21
[23:11:47] 6e3a7d224f66        couchdb5                                 2.25%               13.18MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:47] 802e3ac2f355        couchdb4                                 1.44%               15.03MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:11:47] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:47] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:47] 3a8fdc9ef9a7        quirky_mclaren                           99.15%              6.551GiB / 7.706GiB   85.01%              3.19kB / 0B         0B / 0B             33
[23:11:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:11:47] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:47] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:47] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:47] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:47] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               29.1MiB / 7.706GiB    0.37%               3.91MB / 3.12MB     0B / 0B             22
[23:11:47] 8eaa60821e7f        peer1.hospital.test.com                  3.89%               22.68MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             21
[23:11:47] 29ec9953b2da        peer2.healthcenter.test.com              4.83%               29.61MiB / 7.706GiB   0.38%               3.89MB / 3.09MB     0B / 0B             21
[23:11:47] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:47] 14d72566b51b        couchdb3                                 1.41%               12.25MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:47] 6b5281ecd39e        couchdb1                                 1.09%               11.81MiB / 7.706GiB   0.15%               187kB / 38.3kB      0B / 0B             35
[23:11:47] 2b6f39a5abe4        couchdb2                                 1.29%               15.3MiB / 7.706GiB    0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:47] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:47] 993d9a397993        couchdb7                                 1.05%               11.55MiB / 7.706GiB   0.15%               186kB / 38.4kB      0B / 0B             35
[23:11:47] f546123d1d72        orderer2.test.com                        0.86%               5.23MiB / 7.706GiB    0.07%               1.24MB / 1.3MB      0B / 0B             20
[23:11:47] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:47] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:47] 7e10fc416bb5        couchdb0                                 1.49%               12.6MiB / 7.706GiB    0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:47] 9304b2fb7d6a        orderer1.test.com                        0.66%               6.562MiB / 7.706GiB   0.08%               947kB / 1.06MB      0B / 0B             21
[23:11:47] 6e3a7d224f66        couchdb5                                 2.25%               13.18MiB / 7.706GiB   0.17%               186kB / 38.4kB      0B / 0B             35
[23:11:47] 802e3ac2f355        couchdb4                                 1.44%               15.03MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:11:47] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               1.871MiB / 7.706GiB   0.02%               11.3kB / 0B         0B / 0B             13
[23:11:47] 3a8fdc9ef9a7        quirky_mclaren                           99.15%              6.551GiB / 7.706GiB   85.01%              3.19kB / 0B         0B / 0B             33
[23:11:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.42%               3.434MiB / 2GiB       0.17%               7.22kB / 2.82kB     0B / 0B             12
[23:11:48] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:48] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:48] f7a8c605490c        peer0.healthcenter.test.com              4.12%               31.56MiB / 7.706GiB   0.40%               3.86MB / 3.3MB      0B / 0B             22
[23:11:48] 17425b2ffdd2        peer1.publichealth.test.com              4.25%               33.96MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:48] d32fbc23edbb        peer2.publichealth.test.com              5.09%               39.64MiB / 7.706GiB   0.50%               3.83MB / 2.97MB     0B / 0B             23
[23:11:48] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:48] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:48] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               29.1MiB / 7.706GiB    0.37%               3.91MB / 3.12MB     0B / 0B             22
[23:11:48] 8eaa60821e7f        peer1.hospital.test.com                  3.89%               22.68MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             21
[23:11:48] 29ec9953b2da        peer2.healthcenter.test.com              4.83%               29.61MiB / 7.706GiB   0.38%               3.89MB / 3.09MB     0B / 0B             21
[23:11:48] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:48] 14d72566b51b        couchdb3                                 1.41%               12.25MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:48] 6b5281ecd39e        couchdb1                                 1.09%               11.81MiB / 7.706GiB   0.15%               187kB / 38.3kB      0B / 0B             35
[23:11:48] 2b6f39a5abe4        couchdb2                                 1.29%               15.3MiB / 7.706GiB    0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:48] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:11:48] 993d9a397993        couchdb7                                 1.05%               11.55MiB / 7.706GiB   0.15%               186kB / 38.4kB      0B / 0B             35
[23:11:48] f546123d1d72        orderer2.test.com                        0.86%               5.23MiB / 7.706GiB    0.07%               1.24MB / 1.3MB      0B / 0B             20
[23:11:48] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:11:48] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:48] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:48] 9304b2fb7d6a        orderer1.test.com                        0.66%               6.562MiB / 7.706GiB   0.08%               947kB / 1.06MB      0B / 0B             21
[23:11:48] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:48] 802e3ac2f355        couchdb4                                 1.44%               15.03MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:11:48] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               1.871MiB / 7.706GiB   0.02%               11.3kB / 0B         0B / 0B             13
[23:11:48] 3a8fdc9ef9a7        quirky_mclaren                           99.15%              6.551GiB / 7.706GiB   85.01%              3.19kB / 0B         0B / 0B             33
[23:11:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.42%               3.434MiB / 2GiB       0.17%               7.22kB / 2.82kB     0B / 0B             12
[23:11:48] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:48] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:48] f7a8c605490c        peer0.healthcenter.test.com              4.12%               31.56MiB / 7.706GiB   0.40%               3.86MB / 3.3MB      0B / 0B             22
[23:11:48] 17425b2ffdd2        peer1.publichealth.test.com              4.25%               33.96MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:48] d32fbc23edbb        peer2.publichealth.test.com              5.09%               39.64MiB / 7.706GiB   0.50%               3.83MB / 2.97MB     0B / 0B             23
[23:11:48] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:48] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:48] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               29.1MiB / 7.706GiB    0.37%               3.91MB / 3.12MB     0B / 0B             22
[23:11:48] 8eaa60821e7f        peer1.hospital.test.com                  3.89%               22.68MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             21
[23:11:48] 29ec9953b2da        peer2.healthcenter.test.com              4.83%               29.61MiB / 7.706GiB   0.38%               3.89MB / 3.09MB     0B / 0B             21
[23:11:48] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:48] 14d72566b51b        couchdb3                                 1.41%               12.25MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:48] 6b5281ecd39e        couchdb1                                 1.09%               11.81MiB / 7.706GiB   0.15%               187kB / 38.3kB      0B / 0B             35
[23:11:48] 2b6f39a5abe4        couchdb2                                 1.29%               15.3MiB / 7.706GiB    0.19%               186kB / 38.3kB      0B / 0B             35
[23:11:48] 2d5b7f229c87        couchdb6                                 1.52%               15.45MiB / 7.706GiB   0.20%               186kB / 38.2kB      0B / 0B             35
[23:11:48] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:48] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:48] 6d5e65426176        couchdb8                                 1.19%               11.29MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:48] c6a8517e6dfd        orderer3.test.com                        0.88%               8.57MiB / 7.706GiB    0.11%               1.29MB / 1.41MB     0B / 0B             19
[23:11:48] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:48] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:48] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:48] 802e3ac2f355        couchdb4                                 1.44%               15.03MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:11:48] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               1.871MiB / 7.706GiB   0.02%               11.3kB / 0B         0B / 0B             13
[23:11:48] 3a8fdc9ef9a7        quirky_mclaren                           99.15%              6.551GiB / 7.706GiB   85.01%              3.19kB / 0B         0B / 0B             33
[23:11:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.42%               3.434MiB / 2GiB       0.17%               7.22kB / 2.82kB     0B / 0B             12
[23:11:49] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:11:49] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:49] f7a8c605490c        peer0.healthcenter.test.com              4.12%               31.56MiB / 7.706GiB   0.40%               3.86MB / 3.3MB      0B / 0B             22
[23:11:49] 17425b2ffdd2        peer1.publichealth.test.com              4.25%               33.96MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:49] d32fbc23edbb        peer2.publichealth.test.com              5.09%               39.64MiB / 7.706GiB   0.50%               3.83MB / 2.97MB     0B / 0B             23
[23:11:49] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:11:49] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:11:49] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               29.1MiB / 7.706GiB    0.37%               3.91MB / 3.12MB     0B / 0B             22
[23:11:49] 8eaa60821e7f        peer1.hospital.test.com                  3.89%               22.68MiB / 7.706GiB   0.29%               3.99MB / 3.18MB     0B / 0B             21
[23:11:49] 29ec9953b2da        peer2.healthcenter.test.com              4.83%               29.61MiB / 7.706GiB   0.38%               3.89MB / 3.09MB     0B / 0B             21
[23:11:49] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:11:49] 14d72566b51b        couchdb3                                 1.41%               12.25MiB / 7.706GiB   0.16%               186kB / 38.9kB      0B / 0B             35
[23:11:49] 6b5281ecd39e        couchdb1                                 1.09%               11.81MiB / 7.706GiB   0.15%               187kB / 38.3kB      0B / 0B             35
[23:11:49] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:11:49] 2d5b7f229c87        couchdb6                                 1.52%               15.45MiB / 7.706GiB   0.20%               186kB / 38.2kB      0B / 0B             35
[23:11:49] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:11:49] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:49] 6d5e65426176        couchdb8                                 1.19%               11.29MiB / 7.706GiB   0.14%               186kB / 38.2kB      0B / 0B             35
[23:11:49] c6a8517e6dfd        orderer3.test.com                        0.88%               8.57MiB / 7.706GiB    0.11%               1.29MB / 1.41MB     0B / 0B             19
[23:11:49] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:11:49] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:11:49] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:11:49] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:11:49] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:11:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               1.871MiB / 7.706GiB   0.02%               11.3kB / 0B         0B / 0B             13
[23:11:49] 3a8fdc9ef9a7        quirky_mclaren                           --                  -- / --               --                  --                  --                  --
[23:11:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.238MiB / 2GiB       0.16%               7.22kB / 2.82kB     0B / 0B             12
[23:11:49] 9c7c60d2e79f        cli                                      0.01%               8.883MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:49] d8bb4bd933dc        peer0.hospital.test.com                  8.54%               35.07MiB / 7.706GiB   0.44%               4.04MB / 3.24MB     0B / 0B             22
[23:11:49] f7a8c605490c        peer0.healthcenter.test.com              7.48%               35.44MiB / 7.706GiB   0.45%               3.87MB / 3.32MB     0B / 0B             22
[23:11:49] 17425b2ffdd2        peer1.publichealth.test.com              1.86%               33.75MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:49] d32fbc23edbb        peer2.publichealth.test.com              5.84%               40.23MiB / 7.706GiB   0.51%               3.84MB / 2.98MB     0B / 0B             23
[23:11:49] c8a0b1bbafff        peer2.hospital.test.com                  5.29%               35.07MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:11:49] f8979462dc31        peer0.publichealth.test.com              4.50%               28.96MiB / 7.706GiB   0.37%               3.86MB / 3.09MB     0B / 0B             22
[23:11:49] 869c6cb868a0        peer1.healthcenter.test.com              7.24%               32.66MiB / 7.706GiB   0.41%               3.93MB / 3.15MB     0B / 0B             22
[23:11:49] 8eaa60821e7f        peer1.hospital.test.com                  7.86%               27.23MiB / 7.706GiB   0.35%               4.01MB / 3.2MB      0B / 0B             21
[23:11:49] 29ec9953b2da        peer2.healthcenter.test.com              5.91%               31.21MiB / 7.706GiB   0.40%               3.91MB / 3.11MB     0B / 0B             21
[23:11:49] 8baa190dc60f        ca.hospital.test.com                     0.11%               4.008MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:49] 14d72566b51b        couchdb3                                 1.29%               13.16MiB / 7.706GiB   0.17%               186kB / 39kB        0B / 0B             35
[23:11:49] 6b5281ecd39e        couchdb1                                 1.39%               12.56MiB / 7.706GiB   0.16%               187kB / 38.4kB      0B / 0B             35
[23:11:49] 2b6f39a5abe4        couchdb2                                 0.92%               15.73MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:49] 2d5b7f229c87        couchdb6                                 2.48%               16.12MiB / 7.706GiB   0.20%               186kB / 38.2kB      0B / 0B             35
[23:11:49] 993d9a397993        couchdb7                                 1.74%               13.59MiB / 7.706GiB   0.17%               186kB / 38.5kB      0B / 0B             35
[23:11:49] f546123d1d72        orderer2.test.com                        0.93%               5.656MiB / 7.706GiB   0.07%               1.25MB / 1.31MB     0B / 0B             20
[23:11:49] 6d5e65426176        couchdb8                                 2.57%               12.55MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:49] c6a8517e6dfd        orderer3.test.com                        0.85%               8.641MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:49] 7e10fc416bb5        couchdb0                                 2.47%               13.84MiB / 7.706GiB   0.18%               186kB / 38.6kB      0B / 0B             35
[23:11:49] 9304b2fb7d6a        orderer1.test.com                        0.60%               6.875MiB / 7.706GiB   0.09%               954kB / 1.07MB      0B / 0B             21
[23:11:49] 6e3a7d224f66        couchdb5                                 1.35%               14.18MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:49] 802e3ac2f355        couchdb4                                 1.27%               15.57MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:49] 19e11f6d4e23        ca.publichealth.test.com                 0.12%               4.215MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:49] 6b71652a52b2        ca.healthcenter.test.com                 0.55%               3.863MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:49] 3a8fdc9ef9a7        quirky_mclaren                           14.44%              6.462GiB / 7.706GiB   83.86%              3.19kB / 0B         0B / 0B             33
[23:11:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.238MiB / 2GiB       0.16%               7.22kB / 2.82kB     0B / 0B             12
[23:11:50] 9c7c60d2e79f        cli                                      0.01%               8.883MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:50] d8bb4bd933dc        peer0.hospital.test.com                  8.54%               35.07MiB / 7.706GiB   0.44%               4.04MB / 3.24MB     0B / 0B             22
[23:11:50] f7a8c605490c        peer0.healthcenter.test.com              7.48%               35.44MiB / 7.706GiB   0.45%               3.87MB / 3.32MB     0B / 0B             22
[23:11:50] 17425b2ffdd2        peer1.publichealth.test.com              1.86%               33.75MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:50] d32fbc23edbb        peer2.publichealth.test.com              5.84%               40.23MiB / 7.706GiB   0.51%               3.84MB / 2.98MB     0B / 0B             23
[23:11:50] c8a0b1bbafff        peer2.hospital.test.com                  5.29%               35.07MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:11:50] f8979462dc31        peer0.publichealth.test.com              4.50%               28.96MiB / 7.706GiB   0.37%               3.86MB / 3.09MB     0B / 0B             22
[23:11:50] 869c6cb868a0        peer1.healthcenter.test.com              7.24%               32.66MiB / 7.706GiB   0.41%               3.93MB / 3.15MB     0B / 0B             22
[23:11:50] 8eaa60821e7f        peer1.hospital.test.com                  7.86%               27.23MiB / 7.706GiB   0.35%               4.01MB / 3.2MB      0B / 0B             21
[23:11:50] 29ec9953b2da        peer2.healthcenter.test.com              5.91%               31.21MiB / 7.706GiB   0.40%               3.91MB / 3.11MB     0B / 0B             21
[23:11:50] 8baa190dc60f        ca.hospital.test.com                     0.11%               4.008MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:50] 14d72566b51b        couchdb3                                 1.29%               13.16MiB / 7.706GiB   0.17%               186kB / 39kB        0B / 0B             35
[23:11:50] 6b5281ecd39e        couchdb1                                 1.39%               12.56MiB / 7.706GiB   0.16%               187kB / 38.4kB      0B / 0B             35
[23:11:50] 2b6f39a5abe4        couchdb2                                 0.92%               15.73MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:50] 2d5b7f229c87        couchdb6                                 2.48%               16.12MiB / 7.706GiB   0.20%               186kB / 38.2kB      0B / 0B             35
[23:11:50] 993d9a397993        couchdb7                                 1.74%               13.59MiB / 7.706GiB   0.17%               186kB / 38.5kB      0B / 0B             35
[23:11:50] f546123d1d72        orderer2.test.com                        0.93%               5.656MiB / 7.706GiB   0.07%               1.25MB / 1.31MB     0B / 0B             20
[23:11:50] 6d5e65426176        couchdb8                                 2.57%               12.55MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:50] c6a8517e6dfd        orderer3.test.com                        0.85%               8.641MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:50] 7e10fc416bb5        couchdb0                                 2.47%               13.84MiB / 7.706GiB   0.18%               186kB / 38.6kB      0B / 0B             35
[23:11:50] 9304b2fb7d6a        orderer1.test.com                        0.60%               6.875MiB / 7.706GiB   0.09%               954kB / 1.07MB      0B / 0B             21
[23:11:50] 6e3a7d224f66        couchdb5                                 1.35%               14.18MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:50] 802e3ac2f355        couchdb4                                 1.27%               15.57MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:50] 19e11f6d4e23        ca.publichealth.test.com                 0.12%               4.215MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:50] 6b71652a52b2        ca.healthcenter.test.com                 0.55%               3.863MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:50] 3a8fdc9ef9a7        quirky_mclaren                           14.44%              6.462GiB / 7.706GiB   83.86%              3.19kB / 0B         0B / 0B             33
[23:11:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.238MiB / 2GiB       0.16%               7.22kB / 2.82kB     0B / 0B             12
[23:11:50] 9c7c60d2e79f        cli                                      0.01%               8.883MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:50] d8bb4bd933dc        peer0.hospital.test.com                  8.54%               35.07MiB / 7.706GiB   0.44%               4.04MB / 3.24MB     0B / 0B             22
[23:11:50] f7a8c605490c        peer0.healthcenter.test.com              7.48%               35.44MiB / 7.706GiB   0.45%               3.87MB / 3.32MB     0B / 0B             22
[23:11:50] 17425b2ffdd2        peer1.publichealth.test.com              1.86%               33.75MiB / 7.706GiB   0.43%               3.78MB / 3.2MB      0B / 0B             23
[23:11:50] d32fbc23edbb        peer2.publichealth.test.com              5.84%               40.23MiB / 7.706GiB   0.51%               3.84MB / 2.98MB     0B / 0B             23
[23:11:50] c8a0b1bbafff        peer2.hospital.test.com                  5.29%               35.07MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:11:50] f8979462dc31        peer0.publichealth.test.com              4.50%               28.96MiB / 7.706GiB   0.37%               3.86MB / 3.09MB     0B / 0B             22
[23:11:50] 869c6cb868a0        peer1.healthcenter.test.com              7.24%               32.66MiB / 7.706GiB   0.41%               3.93MB / 3.15MB     0B / 0B             22
[23:11:50] 8eaa60821e7f        peer1.hospital.test.com                  7.86%               27.23MiB / 7.706GiB   0.35%               4.01MB / 3.2MB      0B / 0B             21
[23:11:50] 29ec9953b2da        peer2.healthcenter.test.com              5.91%               31.21MiB / 7.706GiB   0.40%               3.91MB / 3.11MB     0B / 0B             21
[23:11:50] 8baa190dc60f        ca.hospital.test.com                     0.11%               4.008MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:50] 14d72566b51b        couchdb3                                 1.29%               13.16MiB / 7.706GiB   0.17%               186kB / 39kB        0B / 0B             35
[23:11:50] 6b5281ecd39e        couchdb1                                 1.39%               12.56MiB / 7.706GiB   0.16%               187kB / 38.4kB      0B / 0B             35
[23:11:50] 2b6f39a5abe4        couchdb2                                 0.92%               15.73MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:50] 2d5b7f229c87        couchdb6                                 2.48%               16.12MiB / 7.706GiB   0.20%               186kB / 38.2kB      0B / 0B             35
[23:11:50] 993d9a397993        couchdb7                                 1.74%               13.59MiB / 7.706GiB   0.17%               186kB / 38.5kB      0B / 0B             35
[23:11:50] f546123d1d72        orderer2.test.com                        0.93%               5.656MiB / 7.706GiB   0.07%               1.25MB / 1.31MB     0B / 0B             20
[23:11:50] 6d5e65426176        couchdb8                                 2.57%               12.55MiB / 7.706GiB   0.16%               186kB / 38.4kB      0B / 0B             35
[23:11:50] c6a8517e6dfd        orderer3.test.com                        0.85%               8.641MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:50] 7e10fc416bb5        couchdb0                                 2.47%               13.84MiB / 7.706GiB   0.18%               186kB / 38.6kB      0B / 0B             35
[23:11:50] 9304b2fb7d6a        orderer1.test.com                        0.60%               6.875MiB / 7.706GiB   0.09%               954kB / 1.07MB      0B / 0B             21
[23:11:50] 6e3a7d224f66        couchdb5                                 1.35%               14.18MiB / 7.706GiB   0.18%               186kB / 38.5kB      0B / 0B             35
[23:11:50] 802e3ac2f355        couchdb4                                 1.27%               15.57MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.078MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:50] 6b71652a52b2        ca.healthcenter.test.com                 0.55%               3.863MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:50] 3a8fdc9ef9a7        quirky_mclaren                           14.44%              6.462GiB / 7.706GiB   83.86%              3.19kB / 0B         0B / 0B             33
[23:11:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.27kB / 2.86kB     0B / 0B             12
[23:11:51] 9c7c60d2e79f        cli                                      0.01%               8.883MiB / 7.706GiB   0.11%               211kB / 7.6MB       0B / 0B             16
[23:11:51] d8bb4bd933dc        peer0.hospital.test.com                  8.10%               36.52MiB / 7.706GiB   0.46%               4.06MB / 3.26MB     0B / 0B             22
[23:11:51] f7a8c605490c        peer0.healthcenter.test.com              6.13%               37.37MiB / 7.706GiB   0.47%               3.89MB / 3.34MB     0B / 0B             22
[23:11:51] 17425b2ffdd2        peer1.publichealth.test.com              7.67%               35.46MiB / 7.706GiB   0.45%               3.81MB / 3.22MB     0B / 0B             23
[23:11:51] d32fbc23edbb        peer2.publichealth.test.com              5.70%               40.49MiB / 7.706GiB   0.51%               3.86MB / 3MB        0B / 0B             23
[23:11:51] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               35.92MiB / 7.706GiB   0.46%               3.9MB / 3.32MB      0B / 0B             23
[23:11:51] f8979462dc31        peer0.publichealth.test.com              7.25%               30.57MiB / 7.706GiB   0.39%               3.88MB / 3.1MB      0B / 0B             22
[23:11:51] 869c6cb868a0        peer1.healthcenter.test.com              6.11%               34.07MiB / 7.706GiB   0.43%               3.95MB / 3.17MB     0B / 0B             22
[23:11:51] 8eaa60821e7f        peer1.hospital.test.com                  7.28%               29.85MiB / 7.706GiB   0.38%               4.03MB / 3.22MB     0B / 0B             21
[23:11:51] 29ec9953b2da        peer2.healthcenter.test.com              5.58%               31.74MiB / 7.706GiB   0.40%               3.93MB / 3.13MB     0B / 0B             21
[23:11:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.914MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:51] 14d72566b51b        couchdb3                                 1.40%               16MiB / 7.706GiB      0.20%               186kB / 39kB        0B / 0B             35
[23:11:51] 6b5281ecd39e        couchdb1                                 1.08%               14.87MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:51] 2b6f39a5abe4        couchdb2                                 1.58%               18.11MiB / 7.706GiB   0.23%               187kB / 38.4kB      0B / 0B             35
[23:11:51] 2d5b7f229c87        couchdb6                                 1.58%               18.51MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:51] 993d9a397993        couchdb7                                 1.45%               16.25MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:51] f546123d1d72        orderer2.test.com                        0.78%               5.703MiB / 7.706GiB   0.07%               1.26MB / 1.31MB     0B / 0B             20
[23:11:51] 6d5e65426176        couchdb8                                 1.17%               14.02MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:51] c6a8517e6dfd        orderer3.test.com                        0.65%               8.684MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:51] 7e10fc416bb5        couchdb0                                 1.17%               15.82MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:11:51] 9304b2fb7d6a        orderer1.test.com                        0.63%               6.953MiB / 7.706GiB   0.09%               957kB / 1.07MB      0B / 0B             21
[23:11:51] 6e3a7d224f66        couchdb5                                 1.25%               16.52MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:51] 802e3ac2f355        couchdb4                                 1.05%               15.88MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.078MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.781MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:51] 3a8fdc9ef9a7        quirky_mclaren                           10.71%              6.425GiB / 7.706GiB   83.38%              3.19kB / 0B         0B / 0B             33
[23:11:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.27kB / 2.86kB     0B / 0B             12
[23:11:51] 9c7c60d2e79f        cli                                      0.00%               8.883MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:51] d8bb4bd933dc        peer0.hospital.test.com                  8.10%               36.52MiB / 7.706GiB   0.46%               4.06MB / 3.26MB     0B / 0B             22
[23:11:51] f7a8c605490c        peer0.healthcenter.test.com              6.13%               37.37MiB / 7.706GiB   0.47%               3.89MB / 3.34MB     0B / 0B             22
[23:11:51] 17425b2ffdd2        peer1.publichealth.test.com              7.67%               35.46MiB / 7.706GiB   0.45%               3.81MB / 3.22MB     0B / 0B             23
[23:11:51] d32fbc23edbb        peer2.publichealth.test.com              5.70%               40.49MiB / 7.706GiB   0.51%               3.86MB / 3MB        0B / 0B             23
[23:11:51] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               35.92MiB / 7.706GiB   0.46%               3.9MB / 3.32MB      0B / 0B             23
[23:11:51] f8979462dc31        peer0.publichealth.test.com              7.25%               30.57MiB / 7.706GiB   0.39%               3.88MB / 3.1MB      0B / 0B             22
[23:11:51] 869c6cb868a0        peer1.healthcenter.test.com              6.11%               34.07MiB / 7.706GiB   0.43%               3.95MB / 3.17MB     0B / 0B             22
[23:11:51] 8eaa60821e7f        peer1.hospital.test.com                  7.28%               29.85MiB / 7.706GiB   0.38%               4.03MB / 3.22MB     0B / 0B             21
[23:11:51] 29ec9953b2da        peer2.healthcenter.test.com              5.58%               31.74MiB / 7.706GiB   0.40%               3.93MB / 3.13MB     0B / 0B             21
[23:11:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.914MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:51] 14d72566b51b        couchdb3                                 1.40%               16MiB / 7.706GiB      0.20%               186kB / 39kB        0B / 0B             35
[23:11:51] 6b5281ecd39e        couchdb1                                 1.08%               14.87MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:51] 2b6f39a5abe4        couchdb2                                 1.58%               18.11MiB / 7.706GiB   0.23%               187kB / 38.4kB      0B / 0B             35
[23:11:51] 2d5b7f229c87        couchdb6                                 1.58%               18.51MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:51] 993d9a397993        couchdb7                                 1.45%               16.25MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:51] f546123d1d72        orderer2.test.com                        0.78%               5.703MiB / 7.706GiB   0.07%               1.26MB / 1.31MB     0B / 0B             20
[23:11:51] 6d5e65426176        couchdb8                                 1.17%               14.02MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:51] c6a8517e6dfd        orderer3.test.com                        0.65%               8.684MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:51] 7e10fc416bb5        couchdb0                                 1.17%               15.82MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:11:51] 9304b2fb7d6a        orderer1.test.com                        0.63%               6.953MiB / 7.706GiB   0.09%               957kB / 1.07MB      0B / 0B             21
[23:11:51] 6e3a7d224f66        couchdb5                                 1.25%               16.52MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:51] 802e3ac2f355        couchdb4                                 1.05%               15.88MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.078MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.781MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:51] 3a8fdc9ef9a7        quirky_mclaren                           10.71%              6.425GiB / 7.706GiB   83.38%              3.19kB / 0B         0B / 0B             33
[23:11:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.27kB / 2.86kB     0B / 0B             12
[23:11:52] 9c7c60d2e79f        cli                                      0.00%               8.883MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:52] d8bb4bd933dc        peer0.hospital.test.com                  8.10%               36.52MiB / 7.706GiB   0.46%               4.06MB / 3.26MB     0B / 0B             22
[23:11:52] f7a8c605490c        peer0.healthcenter.test.com              6.13%               37.37MiB / 7.706GiB   0.47%               3.89MB / 3.34MB     0B / 0B             22
[23:11:52] 17425b2ffdd2        peer1.publichealth.test.com              7.67%               35.46MiB / 7.706GiB   0.45%               3.81MB / 3.22MB     0B / 0B             23
[23:11:52] d32fbc23edbb        peer2.publichealth.test.com              5.70%               40.49MiB / 7.706GiB   0.51%               3.86MB / 3MB        0B / 0B             23
[23:11:52] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               35.92MiB / 7.706GiB   0.46%               3.9MB / 3.32MB      0B / 0B             23
[23:11:52] f8979462dc31        peer0.publichealth.test.com              7.25%               30.57MiB / 7.706GiB   0.39%               3.88MB / 3.1MB      0B / 0B             22
[23:11:52] 869c6cb868a0        peer1.healthcenter.test.com              6.11%               34.07MiB / 7.706GiB   0.43%               3.95MB / 3.17MB     0B / 0B             22
[23:11:52] 8eaa60821e7f        peer1.hospital.test.com                  7.28%               29.85MiB / 7.706GiB   0.38%               4.03MB / 3.22MB     0B / 0B             21
[23:11:52] 29ec9953b2da        peer2.healthcenter.test.com              5.58%               31.74MiB / 7.706GiB   0.40%               3.93MB / 3.13MB     0B / 0B             21
[23:11:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.914MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:52] 14d72566b51b        couchdb3                                 1.40%               16MiB / 7.706GiB      0.20%               186kB / 39kB        0B / 0B             35
[23:11:52] 6b5281ecd39e        couchdb1                                 1.08%               14.87MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:52] 2b6f39a5abe4        couchdb2                                 1.58%               18.11MiB / 7.706GiB   0.23%               187kB / 38.4kB      0B / 0B             35
[23:11:52] 2d5b7f229c87        couchdb6                                 1.58%               18.51MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:52] 993d9a397993        couchdb7                                 1.45%               16.25MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:52] f546123d1d72        orderer2.test.com                        0.78%               5.703MiB / 7.706GiB   0.07%               1.26MB / 1.31MB     0B / 0B             20
[23:11:52] 6d5e65426176        couchdb8                                 1.17%               14.02MiB / 7.706GiB   0.18%               186kB / 38.4kB      0B / 0B             35
[23:11:52] c6a8517e6dfd        orderer3.test.com                        0.65%               8.684MiB / 7.706GiB   0.11%               1.29MB / 1.42MB     0B / 0B             19
[23:11:52] 7e10fc416bb5        couchdb0                                 1.17%               15.82MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:11:52] 9304b2fb7d6a        orderer1.test.com                        0.63%               6.953MiB / 7.706GiB   0.09%               957kB / 1.07MB      0B / 0B             21
[23:11:52] 6e3a7d224f66        couchdb5                                 1.25%               16.52MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:52] 802e3ac2f355        couchdb4                                 1.05%               15.88MiB / 7.706GiB   0.20%               186kB / 38.7kB      0B / 0B             35
[23:11:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.078MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.781MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:52] 3a8fdc9ef9a7        quirky_mclaren                           10.71%              6.425GiB / 7.706GiB   83.38%              3.19kB / 0B         0B / 0B             33
[23:11:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.188MiB / 2GiB       0.16%               7.27kB / 2.86kB     0B / 0B             12
[23:11:52] 9c7c60d2e79f        cli                                      0.00%               8.883MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:52] d8bb4bd933dc        peer0.hospital.test.com                  4.18%               36.93MiB / 7.706GiB   0.47%               4.07MB / 3.27MB     0B / 0B             22
[23:11:52] f7a8c605490c        peer0.healthcenter.test.com              7.18%               39.35MiB / 7.706GiB   0.50%               3.91MB / 3.35MB     0B / 0B             22
[23:11:52] 17425b2ffdd2        peer1.publichealth.test.com              4.03%               35.73MiB / 7.706GiB   0.45%               3.82MB / 3.23MB     0B / 0B             23
[23:11:52] d32fbc23edbb        peer2.publichealth.test.com              4.90%               40.43MiB / 7.706GiB   0.51%               3.87MB / 3.01MB     0B / 0B             23
[23:11:52] c8a0b1bbafff        peer2.hospital.test.com                  3.62%               36.23MiB / 7.706GiB   0.46%               3.91MB / 3.33MB     0B / 0B             23
[23:11:52] f8979462dc31        peer0.publichealth.test.com              4.44%               31.34MiB / 7.706GiB   0.40%               3.89MB / 3.12MB     0B / 0B             22
[23:11:52] 869c6cb868a0        peer1.healthcenter.test.com              6.83%               36.2MiB / 7.706GiB    0.46%               3.97MB / 3.18MB     0B / 0B             22
[23:11:52] 8eaa60821e7f        peer1.hospital.test.com                  4.35%               30.83MiB / 7.706GiB   0.39%               4.04MB / 3.23MB     0B / 0B             21
[23:11:52] 29ec9953b2da        peer2.healthcenter.test.com              6.77%               33.34MiB / 7.706GiB   0.42%               3.94MB / 3.14MB     0B / 0B             21
[23:11:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.848MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:52] 14d72566b51b        couchdb3                                 0.93%               16.17MiB / 7.706GiB   0.20%               186kB / 39kB        0B / 0B             35
[23:11:52] 6b5281ecd39e        couchdb1                                 1.01%               14.94MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:52] 2b6f39a5abe4        couchdb2                                 1.00%               18.11MiB / 7.706GiB   0.23%               187kB / 38.4kB      0B / 0B             35
[23:11:52] 2d5b7f229c87        couchdb6                                 1.70%               18.48MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:52] 993d9a397993        couchdb7                                 0.40%               16.24MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:52] f546123d1d72        orderer2.test.com                        0.82%               5.676MiB / 7.706GiB   0.07%               1.26MB / 1.32MB     0B / 0B             20
[23:11:52] 6d5e65426176        couchdb8                                 0.91%               14.84MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:52] c6a8517e6dfd        orderer3.test.com                        0.98%               8.77MiB / 7.706GiB    0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:52] 7e10fc416bb5        couchdb0                                 0.64%               16.12MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:11:52] 9304b2fb7d6a        orderer1.test.com                        0.51%               6.988MiB / 7.706GiB   0.09%               960kB / 1.08MB      0B / 0B             21
[23:11:52] 6e3a7d224f66        couchdb5                                 0.63%               16.5MiB / 7.706GiB    0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:52] 802e3ac2f355        couchdb4                                 2.03%               18.12MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.02MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:11:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.762MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:52] 3a8fdc9ef9a7        quirky_mclaren                           15.33%              6.405GiB / 7.706GiB   83.11%              3.19kB / 0B         0B / 0B             33
[23:11:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.188MiB / 2GiB       0.16%               7.27kB / 2.86kB     0B / 0B             12
[23:11:53] 9c7c60d2e79f        cli                                      0.00%               8.883MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:53] d8bb4bd933dc        peer0.hospital.test.com                  4.18%               36.93MiB / 7.706GiB   0.47%               4.07MB / 3.27MB     0B / 0B             22
[23:11:53] f7a8c605490c        peer0.healthcenter.test.com              7.18%               39.35MiB / 7.706GiB   0.50%               3.91MB / 3.35MB     0B / 0B             22
[23:11:53] 17425b2ffdd2        peer1.publichealth.test.com              4.03%               35.73MiB / 7.706GiB   0.45%               3.82MB / 3.23MB     0B / 0B             23
[23:11:53] d32fbc23edbb        peer2.publichealth.test.com              4.90%               40.43MiB / 7.706GiB   0.51%               3.87MB / 3.01MB     0B / 0B             23
[23:11:53] c8a0b1bbafff        peer2.hospital.test.com                  3.62%               36.23MiB / 7.706GiB   0.46%               3.91MB / 3.33MB     0B / 0B             23
[23:11:53] f8979462dc31        peer0.publichealth.test.com              4.44%               31.34MiB / 7.706GiB   0.40%               3.89MB / 3.12MB     0B / 0B             22
[23:11:53] 869c6cb868a0        peer1.healthcenter.test.com              6.83%               36.2MiB / 7.706GiB    0.46%               3.97MB / 3.18MB     0B / 0B             22
[23:11:53] 8eaa60821e7f        peer1.hospital.test.com                  4.35%               30.83MiB / 7.706GiB   0.39%               4.04MB / 3.23MB     0B / 0B             21
[23:11:53] 29ec9953b2da        peer2.healthcenter.test.com              6.77%               33.34MiB / 7.706GiB   0.42%               3.94MB / 3.14MB     0B / 0B             21
[23:11:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.848MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:53] 14d72566b51b        couchdb3                                 0.93%               16.17MiB / 7.706GiB   0.20%               186kB / 39kB        0B / 0B             35
[23:11:53] 6b5281ecd39e        couchdb1                                 1.01%               14.94MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:53] 2b6f39a5abe4        couchdb2                                 1.00%               18.11MiB / 7.706GiB   0.23%               187kB / 38.4kB      0B / 0B             35
[23:11:53] 2d5b7f229c87        couchdb6                                 1.70%               18.48MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:53] 993d9a397993        couchdb7                                 0.40%               16.24MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:53] f546123d1d72        orderer2.test.com                        0.82%               5.676MiB / 7.706GiB   0.07%               1.26MB / 1.32MB     0B / 0B             20
[23:11:53] 6d5e65426176        couchdb8                                 0.91%               14.84MiB / 7.706GiB   0.19%               186kB / 38.4kB      0B / 0B             35
[23:11:53] c6a8517e6dfd        orderer3.test.com                        0.98%               8.77MiB / 7.706GiB    0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:53] 7e10fc416bb5        couchdb0                                 0.64%               16.12MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:11:53] 9304b2fb7d6a        orderer1.test.com                        0.51%               6.988MiB / 7.706GiB   0.09%               960kB / 1.08MB      0B / 0B             21
[23:11:53] 6e3a7d224f66        couchdb5                                 0.63%               16.5MiB / 7.706GiB    0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:53] 802e3ac2f355        couchdb4                                 2.03%               18.12MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.02MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:11:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.762MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:11:53] 3a8fdc9ef9a7        quirky_mclaren                           15.33%              6.405GiB / 7.706GiB   83.11%              3.19kB / 0B         0B / 0B             33
[23:11:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.207MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:53] 9c7c60d2e79f        cli                                      0.00%               8.871MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:53] d8bb4bd933dc        peer0.hospital.test.com                  1.95%               36.92MiB / 7.706GiB   0.47%               4.07MB / 3.27MB     0B / 0B             22
[23:11:53] f7a8c605490c        peer0.healthcenter.test.com              2.34%               39.05MiB / 7.706GiB   0.49%               3.91MB / 3.36MB     0B / 0B             22
[23:11:53] 17425b2ffdd2        peer1.publichealth.test.com              1.99%               35.26MiB / 7.706GiB   0.45%               3.82MB / 3.24MB     0B / 0B             23
[23:11:53] d32fbc23edbb        peer2.publichealth.test.com              5.62%               41.19MiB / 7.706GiB   0.52%               3.88MB / 3.01MB     0B / 0B             23
[23:11:53] c8a0b1bbafff        peer2.hospital.test.com                  4.89%               37.21MiB / 7.706GiB   0.47%               3.91MB / 3.33MB     0B / 0B             23
[23:11:53] f8979462dc31        peer0.publichealth.test.com              2.19%               31.14MiB / 7.706GiB   0.39%               3.89MB / 3.12MB     0B / 0B             22
[23:11:53] 869c6cb868a0        peer1.healthcenter.test.com              2.50%               36MiB / 7.706GiB      0.46%               3.97MB / 3.19MB     0B / 0B             22
[23:11:53] 8eaa60821e7f        peer1.hospital.test.com                  4.69%               34.72MiB / 7.706GiB   0.44%               4.04MB / 3.23MB     0B / 0B             21
[23:11:53] 29ec9953b2da        peer2.healthcenter.test.com              1.80%               33.14MiB / 7.706GiB   0.42%               3.94MB / 3.14MB     0B / 0B             21
[23:11:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.781MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:53] 14d72566b51b        couchdb3                                 0.80%               16.25MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:53] 6b5281ecd39e        couchdb1                                 0.89%               14.97MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:53] 2b6f39a5abe4        couchdb2                                 1.08%               18.62MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:53] 2d5b7f229c87        couchdb6                                 1.68%               18.74MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:53] 993d9a397993        couchdb7                                 2.55%               16.39MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:53] f546123d1d72        orderer2.test.com                        0.50%               5.668MiB / 7.706GiB   0.07%               1.27MB / 1.32MB     0B / 0B             20
[23:11:53] 6d5e65426176        couchdb8                                 2.66%               15.05MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:53] c6a8517e6dfd        orderer3.test.com                        0.63%               8.805MiB / 7.706GiB   0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:53] 7e10fc416bb5        couchdb0                                 1.04%               16.72MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:53] 9304b2fb7d6a        orderer1.test.com                        0.44%               7MiB / 7.706GiB       0.09%               962kB / 1.08MB      0B / 0B             21
[23:11:53] 6e3a7d224f66        couchdb5                                 1.13%               17.04MiB / 7.706GiB   0.22%               186kB / 38.5kB      0B / 0B             35
[23:11:53] 802e3ac2f355        couchdb4                                 0.61%               18.01MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.961MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.75MiB / 7.706GiB    0.05%               11.3kB / 0B         0B / 0B             13
[23:11:53] 3a8fdc9ef9a7        quirky_mclaren                           26.96%              6.404GiB / 7.706GiB   83.11%              3.19kB / 0B         0B / 0B             33
[23:11:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.207MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:54] 9c7c60d2e79f        cli                                      0.00%               8.871MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:54] d8bb4bd933dc        peer0.hospital.test.com                  1.95%               36.92MiB / 7.706GiB   0.47%               4.07MB / 3.27MB     0B / 0B             22
[23:11:54] f7a8c605490c        peer0.healthcenter.test.com              2.34%               39.05MiB / 7.706GiB   0.49%               3.91MB / 3.36MB     0B / 0B             22
[23:11:54] 17425b2ffdd2        peer1.publichealth.test.com              1.99%               35.26MiB / 7.706GiB   0.45%               3.82MB / 3.24MB     0B / 0B             23
[23:11:54] d32fbc23edbb        peer2.publichealth.test.com              5.62%               41.19MiB / 7.706GiB   0.52%               3.88MB / 3.01MB     0B / 0B             23
[23:11:54] c8a0b1bbafff        peer2.hospital.test.com                  4.89%               37.21MiB / 7.706GiB   0.47%               3.91MB / 3.33MB     0B / 0B             23
[23:11:54] f8979462dc31        peer0.publichealth.test.com              2.19%               31.14MiB / 7.706GiB   0.39%               3.89MB / 3.12MB     0B / 0B             22
[23:11:54] 869c6cb868a0        peer1.healthcenter.test.com              2.50%               36MiB / 7.706GiB      0.46%               3.97MB / 3.19MB     0B / 0B             22
[23:11:54] 8eaa60821e7f        peer1.hospital.test.com                  4.69%               34.72MiB / 7.706GiB   0.44%               4.04MB / 3.23MB     0B / 0B             21
[23:11:54] 29ec9953b2da        peer2.healthcenter.test.com              1.80%               33.14MiB / 7.706GiB   0.42%               3.94MB / 3.14MB     0B / 0B             21
[23:11:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.781MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:54] 14d72566b51b        couchdb3                                 0.80%               16.25MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:54] 6b5281ecd39e        couchdb1                                 0.89%               14.97MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:54] 2b6f39a5abe4        couchdb2                                 1.08%               18.62MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:54] 2d5b7f229c87        couchdb6                                 1.68%               18.74MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:54] 993d9a397993        couchdb7                                 2.55%               16.39MiB / 7.706GiB   0.21%               186kB / 38.5kB      0B / 0B             35
[23:11:54] f546123d1d72        orderer2.test.com                        0.50%               5.668MiB / 7.706GiB   0.07%               1.27MB / 1.32MB     0B / 0B             20
[23:11:54] 6d5e65426176        couchdb8                                 2.66%               15.05MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:54] c6a8517e6dfd        orderer3.test.com                        0.63%               8.805MiB / 7.706GiB   0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:54] 7e10fc416bb5        couchdb0                                 1.04%               16.72MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:54] 9304b2fb7d6a        orderer1.test.com                        0.44%               7MiB / 7.706GiB       0.09%               962kB / 1.08MB      0B / 0B             21
[23:11:54] 6e3a7d224f66        couchdb5                                 1.13%               17.04MiB / 7.706GiB   0.22%               186kB / 38.5kB      0B / 0B             35
[23:11:54] 802e3ac2f355        couchdb4                                 0.61%               18.01MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.961MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.75MiB / 7.706GiB    0.05%               11.3kB / 0B         0B / 0B             13
[23:11:54] 3a8fdc9ef9a7        quirky_mclaren                           26.96%              6.404GiB / 7.706GiB   83.11%              3.19kB / 0B         0B / 0B             33
[23:11:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.281MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:54] 9c7c60d2e79f        cli                                      0.00%               8.766MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:54] d8bb4bd933dc        peer0.hospital.test.com                  5.40%               37.88MiB / 7.706GiB   0.48%               4.08MB / 3.27MB     0B / 0B             22
[23:11:54] f7a8c605490c        peer0.healthcenter.test.com              1.96%               38.36MiB / 7.706GiB   0.49%               3.91MB / 3.36MB     0B / 0B             22
[23:11:54] 17425b2ffdd2        peer1.publichealth.test.com              4.17%               34.97MiB / 7.706GiB   0.44%               3.82MB / 3.24MB     0B / 0B             23
[23:11:54] d32fbc23edbb        peer2.publichealth.test.com              1.85%               40.26MiB / 7.706GiB   0.51%               3.88MB / 3.01MB     0B / 0B             23
[23:11:54] c8a0b1bbafff        peer2.hospital.test.com                  3.03%               36.25MiB / 7.706GiB   0.46%               3.92MB / 3.34MB     0B / 0B             23
[23:11:54] f8979462dc31        peer0.publichealth.test.com              2.10%               30.1MiB / 7.706GiB    0.38%               3.9MB / 3.12MB      0B / 0B             22
[23:11:54] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               35.06MiB / 7.706GiB   0.44%               3.97MB / 3.19MB     0B / 0B             22
[23:11:54] 8eaa60821e7f        peer1.hospital.test.com                  5.61%               35.07MiB / 7.706GiB   0.44%               4.05MB / 3.24MB     0B / 0B             21
[23:11:54] 29ec9953b2da        peer2.healthcenter.test.com              3.29%               33.28MiB / 7.706GiB   0.42%               3.95MB / 3.14MB     0B / 0B             21
[23:11:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.668MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:54] 14d72566b51b        couchdb3                                 1.87%               16.52MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:54] 6b5281ecd39e        couchdb1                                 1.94%               14.99MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:54] 2b6f39a5abe4        couchdb2                                 2.15%               18.6MiB / 7.706GiB    0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:54] 2d5b7f229c87        couchdb6                                 2.66%               18.97MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:54] 993d9a397993        couchdb7                                 0.78%               16.55MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:54] f546123d1d72        orderer2.test.com                        0.56%               5.609MiB / 7.706GiB   0.07%               1.27MB / 1.32MB     0B / 0B             20
[23:11:54] 6d5e65426176        couchdb8                                 1.02%               14.98MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:54] c6a8517e6dfd        orderer3.test.com                        0.57%               8.832MiB / 7.706GiB   0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:54] 7e10fc416bb5        couchdb0                                 1.68%               16.57MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:54] 9304b2fb7d6a        orderer1.test.com                        0.44%               6.824MiB / 7.706GiB   0.09%               964kB / 1.08MB      0B / 0B             21
[23:11:54] 6e3a7d224f66        couchdb5                                 1.70%               16.82MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:54] 802e3ac2f355        couchdb4                                 2.31%               18.23MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.801MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.3kB / 0B         0B / 0B             13
[23:11:54] 3a8fdc9ef9a7        quirky_mclaren                           16.22%              6.427GiB / 7.706GiB   83.40%              3.19kB / 0B         0B / 0B             33
[23:11:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.281MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:55] 9c7c60d2e79f        cli                                      0.00%               8.766MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:55] d8bb4bd933dc        peer0.hospital.test.com                  5.40%               37.88MiB / 7.706GiB   0.48%               4.08MB / 3.27MB     0B / 0B             22
[23:11:55] f7a8c605490c        peer0.healthcenter.test.com              1.96%               38.36MiB / 7.706GiB   0.49%               3.91MB / 3.36MB     0B / 0B             22
[23:11:55] 17425b2ffdd2        peer1.publichealth.test.com              4.17%               34.97MiB / 7.706GiB   0.44%               3.82MB / 3.24MB     0B / 0B             23
[23:11:55] d32fbc23edbb        peer2.publichealth.test.com              1.85%               40.26MiB / 7.706GiB   0.51%               3.88MB / 3.01MB     0B / 0B             23
[23:11:55] c8a0b1bbafff        peer2.hospital.test.com                  3.03%               36.25MiB / 7.706GiB   0.46%               3.92MB / 3.34MB     0B / 0B             23
[23:11:55] f8979462dc31        peer0.publichealth.test.com              2.10%               30.1MiB / 7.706GiB    0.38%               3.9MB / 3.12MB      0B / 0B             22
[23:11:55] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               35.06MiB / 7.706GiB   0.44%               3.97MB / 3.19MB     0B / 0B             22
[23:11:55] 8eaa60821e7f        peer1.hospital.test.com                  5.61%               35.07MiB / 7.706GiB   0.44%               4.05MB / 3.24MB     0B / 0B             21
[23:11:55] 29ec9953b2da        peer2.healthcenter.test.com              3.29%               33.28MiB / 7.706GiB   0.42%               3.95MB / 3.14MB     0B / 0B             21
[23:11:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.668MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:55] 14d72566b51b        couchdb3                                 1.87%               16.52MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:55] 6b5281ecd39e        couchdb1                                 1.94%               14.99MiB / 7.706GiB   0.19%               187kB / 38.4kB      0B / 0B             35
[23:11:55] 2b6f39a5abe4        couchdb2                                 2.15%               18.6MiB / 7.706GiB    0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:55] 2d5b7f229c87        couchdb6                                 2.66%               18.97MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:55] 993d9a397993        couchdb7                                 0.78%               16.55MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:55] f546123d1d72        orderer2.test.com                        0.56%               5.609MiB / 7.706GiB   0.07%               1.27MB / 1.32MB     0B / 0B             20
[23:11:55] 6d5e65426176        couchdb8                                 1.02%               14.98MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:55] c6a8517e6dfd        orderer3.test.com                        0.57%               8.832MiB / 7.706GiB   0.11%               1.3MB / 1.43MB      0B / 0B             19
[23:11:55] 7e10fc416bb5        couchdb0                                 1.68%               16.57MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:55] 9304b2fb7d6a        orderer1.test.com                        0.44%               6.824MiB / 7.706GiB   0.09%               964kB / 1.08MB      0B / 0B             21
[23:11:55] 6e3a7d224f66        couchdb5                                 1.70%               16.82MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:55] 802e3ac2f355        couchdb4                                 2.31%               18.23MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.801MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.3kB / 0B         0B / 0B             13
[23:11:55] 3a8fdc9ef9a7        quirky_mclaren                           16.22%              6.427GiB / 7.706GiB   83.40%              3.19kB / 0B         0B / 0B             33
[23:11:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.277MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:55] 9c7c60d2e79f        cli                                      0.01%               8.688MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:55] d8bb4bd933dc        peer0.hospital.test.com                  6.49%               39.17MiB / 7.706GiB   0.50%               4.1MB / 3.29MB      0B / 0B             22
[23:11:55] f7a8c605490c        peer0.healthcenter.test.com              7.23%               40.47MiB / 7.706GiB   0.51%               3.93MB / 3.38MB     0B / 0B             22
[23:11:55] 17425b2ffdd2        peer1.publichealth.test.com              6.12%               35.44MiB / 7.706GiB   0.45%               3.84MB / 3.26MB     0B / 0B             23
[23:11:55] d32fbc23edbb        peer2.publichealth.test.com              6.07%               40.33MiB / 7.706GiB   0.51%               3.9MB / 3.03MB      0B / 0B             23
[23:11:55] c8a0b1bbafff        peer2.hospital.test.com                  5.92%               36.73MiB / 7.706GiB   0.47%               3.94MB / 3.37MB     0B / 0B             23
[23:11:55] f8979462dc31        peer0.publichealth.test.com              8.62%               32MiB / 7.706GiB      0.41%               3.91MB / 3.14MB     0B / 0B             22
[23:11:55] 869c6cb868a0        peer1.healthcenter.test.com              6.10%               36.12MiB / 7.706GiB   0.46%               3.99MB / 3.21MB     0B / 0B             22
[23:11:55] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               35.24MiB / 7.706GiB   0.45%               4.06MB / 3.25MB     0B / 0B             21
[23:11:55] 29ec9953b2da        peer2.healthcenter.test.com              9.67%               35.75MiB / 7.706GiB   0.45%               3.97MB / 3.17MB     0B / 0B             21
[23:11:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.559MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:55] 14d72566b51b        couchdb3                                 1.86%               16.82MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:55] 6b5281ecd39e        couchdb1                                 2.31%               15.58MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:55] 2b6f39a5abe4        couchdb2                                 1.86%               18.91MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:55] 2d5b7f229c87        couchdb6                                 1.07%               18.95MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:55] 993d9a397993        couchdb7                                 1.37%               16.91MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:55] f546123d1d72        orderer2.test.com                        0.63%               5.988MiB / 7.706GiB   0.08%               1.27MB / 1.33MB     0B / 0B             20
[23:11:55] 6d5e65426176        couchdb8                                 2.17%               15.42MiB / 7.706GiB   0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:55] c6a8517e6dfd        orderer3.test.com                        0.39%               8.82MiB / 7.706GiB    0.11%               1.31MB / 1.43MB     0B / 0B             19
[23:11:55] 7e10fc416bb5        couchdb0                                 2.26%               17.49MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:55] 9304b2fb7d6a        orderer1.test.com                        0.33%               6.734MiB / 7.706GiB   0.09%               966kB / 1.08MB      0B / 0B             21
[23:11:55] 6e3a7d224f66        couchdb5                                 2.23%               17.11MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:55] 802e3ac2f355        couchdb4                                 2.04%               18.66MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:55] 3a8fdc9ef9a7        quirky_mclaren                           4.92%               6.414GiB / 7.706GiB   83.24%              3.19kB / 0B         0B / 0B             33
[23:11:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.277MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:56] 9c7c60d2e79f        cli                                      0.01%               8.688MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:56] d8bb4bd933dc        peer0.hospital.test.com                  6.49%               39.17MiB / 7.706GiB   0.50%               4.1MB / 3.29MB      0B / 0B             22
[23:11:56] f7a8c605490c        peer0.healthcenter.test.com              7.23%               40.47MiB / 7.706GiB   0.51%               3.93MB / 3.38MB     0B / 0B             22
[23:11:56] 17425b2ffdd2        peer1.publichealth.test.com              6.12%               35.44MiB / 7.706GiB   0.45%               3.84MB / 3.26MB     0B / 0B             23
[23:11:56] d32fbc23edbb        peer2.publichealth.test.com              6.07%               40.33MiB / 7.706GiB   0.51%               3.9MB / 3.03MB      0B / 0B             23
[23:11:56] c8a0b1bbafff        peer2.hospital.test.com                  5.92%               36.73MiB / 7.706GiB   0.47%               3.94MB / 3.37MB     0B / 0B             23
[23:11:56] f8979462dc31        peer0.publichealth.test.com              8.62%               32MiB / 7.706GiB      0.41%               3.91MB / 3.14MB     0B / 0B             22
[23:11:56] 869c6cb868a0        peer1.healthcenter.test.com              6.10%               36.12MiB / 7.706GiB   0.46%               3.99MB / 3.21MB     0B / 0B             22
[23:11:56] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               35.24MiB / 7.706GiB   0.45%               4.06MB / 3.25MB     0B / 0B             21
[23:11:56] 29ec9953b2da        peer2.healthcenter.test.com              9.67%               35.75MiB / 7.706GiB   0.45%               3.97MB / 3.17MB     0B / 0B             21
[23:11:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.559MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:56] 14d72566b51b        couchdb3                                 1.86%               16.82MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:56] 6b5281ecd39e        couchdb1                                 2.31%               15.58MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:56] 2b6f39a5abe4        couchdb2                                 1.86%               18.91MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:56] 2d5b7f229c87        couchdb6                                 1.07%               18.95MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:56] 993d9a397993        couchdb7                                 1.37%               16.91MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:56] f546123d1d72        orderer2.test.com                        0.63%               5.988MiB / 7.706GiB   0.08%               1.27MB / 1.33MB     0B / 0B             20
[23:11:56] 6d5e65426176        couchdb8                                 2.17%               15.42MiB / 7.706GiB   0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:56] c6a8517e6dfd        orderer3.test.com                        0.39%               8.82MiB / 7.706GiB    0.11%               1.31MB / 1.43MB     0B / 0B             19
[23:11:56] 7e10fc416bb5        couchdb0                                 2.26%               17.49MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:56] 9304b2fb7d6a        orderer1.test.com                        0.33%               6.734MiB / 7.706GiB   0.09%               966kB / 1.08MB      0B / 0B             21
[23:11:56] 6e3a7d224f66        couchdb5                                 2.23%               17.11MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:56] 802e3ac2f355        couchdb4                                 2.04%               18.66MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.641MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:56] 3a8fdc9ef9a7        quirky_mclaren                           4.92%               6.414GiB / 7.706GiB   83.24%              3.19kB / 0B         0B / 0B             33
[23:11:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.25MiB / 2GiB        0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:56] 9c7c60d2e79f        cli                                      0.00%               8.629MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:56] d8bb4bd933dc        peer0.hospital.test.com                  3.40%               39.64MiB / 7.706GiB   0.50%               4.11MB / 3.3MB      0B / 0B             22
[23:11:56] f7a8c605490c        peer0.healthcenter.test.com              6.01%               42.09MiB / 7.706GiB   0.53%               3.94MB / 3.39MB     0B / 0B             22
[23:11:56] 17425b2ffdd2        peer1.publichealth.test.com              3.25%               35.75MiB / 7.706GiB   0.45%               3.85MB / 3.27MB     0B / 0B             23
[23:11:56] d32fbc23edbb        peer2.publichealth.test.com              3.79%               40.55MiB / 7.706GiB   0.51%               3.9MB / 3.04MB      0B / 0B             23
[23:11:56] c8a0b1bbafff        peer2.hospital.test.com                  3.61%               36.68MiB / 7.706GiB   0.46%               3.94MB / 3.37MB     0B / 0B             23
[23:11:56] f8979462dc31        peer0.publichealth.test.com              3.64%               31.95MiB / 7.706GiB   0.40%               3.93MB / 3.15MB     0B / 0B             22
[23:11:56] 869c6cb868a0        peer1.healthcenter.test.com              7.13%               38.12MiB / 7.706GiB   0.48%               4MB / 3.21MB        0B / 0B             22
[23:11:56] 8eaa60821e7f        peer1.hospital.test.com                  4.33%               35.51MiB / 7.706GiB   0.45%               4.07MB / 3.26MB     0B / 0B             21
[23:11:56] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               36.36MiB / 7.706GiB   0.46%               3.98MB / 3.17MB     0B / 0B             21
[23:11:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.48MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:56] 14d72566b51b        couchdb3                                 0.67%               16.91MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:56] 6b5281ecd39e        couchdb1                                 0.66%               15.64MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:56] 2b6f39a5abe4        couchdb2                                 1.17%               18.98MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:56] 2d5b7f229c87        couchdb6                                 1.21%               19.02MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:56] 993d9a397993        couchdb7                                 0.57%               16.93MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:56] f546123d1d72        orderer2.test.com                        0.56%               5.902MiB / 7.706GiB   0.07%               1.28MB / 1.33MB     0B / 0B             20
[23:11:56] 6d5e65426176        couchdb8                                 1.07%               15.48MiB / 7.706GiB   0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:56] c6a8517e6dfd        orderer3.test.com                        0.56%               8.801MiB / 7.706GiB   0.11%               1.31MB / 1.44MB     0B / 0B             19
[23:11:56] 7e10fc416bb5        couchdb0                                 0.79%               17.31MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:56] 9304b2fb7d6a        orderer1.test.com                        0.62%               6.719MiB / 7.706GiB   0.09%               969kB / 1.09MB      0B / 0B             21
[23:11:56] 6e3a7d224f66        couchdb5                                 1.13%               17.19MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:56] 802e3ac2f355        couchdb4                                 0.51%               18.61MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.594MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:56] 3a8fdc9ef9a7        quirky_mclaren                           6.55%               6.409GiB / 7.706GiB   83.17%              3.19kB / 0B         0B / 0B             33
[23:11:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.25MiB / 2GiB        0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:57] 9c7c60d2e79f        cli                                      0.00%               8.629MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:57] d8bb4bd933dc        peer0.hospital.test.com                  3.40%               39.64MiB / 7.706GiB   0.50%               4.11MB / 3.3MB      0B / 0B             22
[23:11:57] f7a8c605490c        peer0.healthcenter.test.com              6.01%               42.09MiB / 7.706GiB   0.53%               3.94MB / 3.39MB     0B / 0B             22
[23:11:57] 17425b2ffdd2        peer1.publichealth.test.com              3.25%               35.75MiB / 7.706GiB   0.45%               3.85MB / 3.27MB     0B / 0B             23
[23:11:57] d32fbc23edbb        peer2.publichealth.test.com              3.79%               40.55MiB / 7.706GiB   0.51%               3.9MB / 3.04MB      0B / 0B             23
[23:11:57] c8a0b1bbafff        peer2.hospital.test.com                  3.61%               36.68MiB / 7.706GiB   0.46%               3.94MB / 3.37MB     0B / 0B             23
[23:11:57] f8979462dc31        peer0.publichealth.test.com              3.64%               31.95MiB / 7.706GiB   0.40%               3.93MB / 3.15MB     0B / 0B             22
[23:11:57] 869c6cb868a0        peer1.healthcenter.test.com              7.13%               38.12MiB / 7.706GiB   0.48%               4MB / 3.21MB        0B / 0B             22
[23:11:57] 8eaa60821e7f        peer1.hospital.test.com                  4.33%               35.51MiB / 7.706GiB   0.45%               4.07MB / 3.26MB     0B / 0B             21
[23:11:57] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               36.36MiB / 7.706GiB   0.46%               3.98MB / 3.17MB     0B / 0B             21
[23:11:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.48MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:57] 14d72566b51b        couchdb3                                 0.67%               16.91MiB / 7.706GiB   0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:57] 6b5281ecd39e        couchdb1                                 0.66%               15.64MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:57] 2b6f39a5abe4        couchdb2                                 1.17%               18.98MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:57] 2d5b7f229c87        couchdb6                                 1.21%               19.02MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:57] 993d9a397993        couchdb7                                 0.57%               16.93MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:57] f546123d1d72        orderer2.test.com                        0.56%               5.902MiB / 7.706GiB   0.07%               1.28MB / 1.33MB     0B / 0B             20
[23:11:57] 6d5e65426176        couchdb8                                 1.07%               15.48MiB / 7.706GiB   0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:57] c6a8517e6dfd        orderer3.test.com                        0.56%               8.801MiB / 7.706GiB   0.11%               1.31MB / 1.44MB     0B / 0B             19
[23:11:57] 7e10fc416bb5        couchdb0                                 0.79%               17.31MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:57] 9304b2fb7d6a        orderer1.test.com                        0.62%               6.719MiB / 7.706GiB   0.09%               969kB / 1.09MB      0B / 0B             21
[23:11:57] 6e3a7d224f66        couchdb5                                 1.13%               17.19MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:57] 802e3ac2f355        couchdb4                                 0.51%               18.61MiB / 7.706GiB   0.24%               186kB / 38.7kB      0B / 0B             35
[23:11:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.594MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:57] 3a8fdc9ef9a7        quirky_mclaren                           6.55%               6.409GiB / 7.706GiB   83.17%              3.19kB / 0B         0B / 0B             33
[23:11:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.207MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:57] 9c7c60d2e79f        cli                                      0.00%               8.523MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:57] d8bb4bd933dc        peer0.hospital.test.com                  2.27%               39.59MiB / 7.706GiB   0.50%               4.11MB / 3.31MB     0B / 0B             22
[23:11:57] f7a8c605490c        peer0.healthcenter.test.com              2.44%               41.5MiB / 7.706GiB    0.53%               3.95MB / 3.39MB     0B / 0B             22
[23:11:57] 17425b2ffdd2        peer1.publichealth.test.com              2.23%               35.42MiB / 7.706GiB   0.45%               3.85MB / 3.27MB     0B / 0B             23
[23:11:57] d32fbc23edbb        peer2.publichealth.test.com              5.90%               41.33MiB / 7.706GiB   0.52%               3.91MB / 3.04MB     0B / 0B             23
[23:11:57] c8a0b1bbafff        peer2.hospital.test.com                  6.41%               37.62MiB / 7.706GiB   0.48%               3.96MB / 3.38MB     0B / 0B             23
[23:11:57] f8979462dc31        peer0.publichealth.test.com              2.45%               31.38MiB / 7.706GiB   0.40%               3.93MB / 3.15MB     0B / 0B             22
[23:11:57] 869c6cb868a0        peer1.healthcenter.test.com              5.58%               40.95MiB / 7.706GiB   0.52%               4.01MB / 3.22MB     0B / 0B             22
[23:11:57] 8eaa60821e7f        peer1.hospital.test.com                  5.18%               35.33MiB / 7.706GiB   0.45%               4.08MB / 3.27MB     0B / 0B             21
[23:11:57] 29ec9953b2da        peer2.healthcenter.test.com              2.17%               35.91MiB / 7.706GiB   0.46%               3.98MB / 3.18MB     0B / 0B             21
[23:11:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.34MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:57] 14d72566b51b        couchdb3                                 0.53%               16.9MiB / 7.706GiB    0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:57] 6b5281ecd39e        couchdb1                                 0.64%               15.69MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:57] 2b6f39a5abe4        couchdb2                                 0.43%               18.77MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:57] 2d5b7f229c87        couchdb6                                 0.55%               18.82MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:57] 993d9a397993        couchdb7                                 0.70%               17.34MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:57] f546123d1d72        orderer2.test.com                        0.85%               5.871MiB / 7.706GiB   0.07%               1.28MB / 1.33MB     0B / 0B             20
[23:11:57] 6d5e65426176        couchdb8                                 0.71%               15.5MiB / 7.706GiB    0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:57] c6a8517e6dfd        orderer3.test.com                        0.66%               8.734MiB / 7.706GiB   0.11%               1.31MB / 1.44MB     0B / 0B             19
[23:11:57] 7e10fc416bb5        couchdb0                                 0.58%               17.18MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:57] 9304b2fb7d6a        orderer1.test.com                        0.50%               6.633MiB / 7.706GiB   0.08%               971kB / 1.09MB      0B / 0B             21
[23:11:57] 6e3a7d224f66        couchdb5                                 0.82%               17MiB / 7.706GiB      0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:57] 802e3ac2f355        couchdb4                                 0.28%               18.45MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.562MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.441MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:57] 3a8fdc9ef9a7        quirky_mclaren                           10.89%              6.428GiB / 7.706GiB   83.42%              3.19kB / 0B         0B / 0B             33
[23:11:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.207MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:58] 9c7c60d2e79f        cli                                      0.00%               8.523MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:58] d8bb4bd933dc        peer0.hospital.test.com                  2.27%               39.59MiB / 7.706GiB   0.50%               4.11MB / 3.31MB     0B / 0B             22
[23:11:58] f7a8c605490c        peer0.healthcenter.test.com              2.44%               41.5MiB / 7.706GiB    0.53%               3.95MB / 3.39MB     0B / 0B             22
[23:11:58] 17425b2ffdd2        peer1.publichealth.test.com              2.23%               35.42MiB / 7.706GiB   0.45%               3.85MB / 3.27MB     0B / 0B             23
[23:11:58] d32fbc23edbb        peer2.publichealth.test.com              5.90%               41.33MiB / 7.706GiB   0.52%               3.91MB / 3.04MB     0B / 0B             23
[23:11:58] c8a0b1bbafff        peer2.hospital.test.com                  6.41%               37.62MiB / 7.706GiB   0.48%               3.96MB / 3.38MB     0B / 0B             23
[23:11:58] f8979462dc31        peer0.publichealth.test.com              2.45%               31.38MiB / 7.706GiB   0.40%               3.93MB / 3.15MB     0B / 0B             22
[23:11:58] 869c6cb868a0        peer1.healthcenter.test.com              5.58%               40.95MiB / 7.706GiB   0.52%               4.01MB / 3.22MB     0B / 0B             22
[23:11:58] 8eaa60821e7f        peer1.hospital.test.com                  5.18%               35.33MiB / 7.706GiB   0.45%               4.08MB / 3.27MB     0B / 0B             21
[23:11:58] 29ec9953b2da        peer2.healthcenter.test.com              2.17%               35.91MiB / 7.706GiB   0.46%               3.98MB / 3.18MB     0B / 0B             21
[23:11:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.34MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:58] 14d72566b51b        couchdb3                                 0.53%               16.9MiB / 7.706GiB    0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:58] 6b5281ecd39e        couchdb1                                 0.64%               15.69MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:58] 2b6f39a5abe4        couchdb2                                 0.43%               18.77MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:58] 2d5b7f229c87        couchdb6                                 0.55%               18.82MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:58] 993d9a397993        couchdb7                                 0.70%               17.34MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] f546123d1d72        orderer2.test.com                        0.85%               5.871MiB / 7.706GiB   0.07%               1.28MB / 1.33MB     0B / 0B             20
[23:11:58] 6d5e65426176        couchdb8                                 0.71%               15.5MiB / 7.706GiB    0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:58] c6a8517e6dfd        orderer3.test.com                        0.66%               8.734MiB / 7.706GiB   0.11%               1.31MB / 1.44MB     0B / 0B             19
[23:11:58] 7e10fc416bb5        couchdb0                                 0.58%               17.18MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] 9304b2fb7d6a        orderer1.test.com                        0.50%               6.633MiB / 7.706GiB   0.08%               971kB / 1.09MB      0B / 0B             21
[23:11:58] 6e3a7d224f66        couchdb5                                 0.82%               17MiB / 7.706GiB      0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] 802e3ac2f355        couchdb4                                 0.28%               18.45MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.562MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.441MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:58] 3a8fdc9ef9a7        quirky_mclaren                           10.89%              6.428GiB / 7.706GiB   83.42%              3.19kB / 0B         0B / 0B             33
[23:11:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.207MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:11:58] 9c7c60d2e79f        cli                                      0.00%               8.523MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:58] d8bb4bd933dc        peer0.hospital.test.com                  2.27%               39.59MiB / 7.706GiB   0.50%               4.11MB / 3.31MB     0B / 0B             22
[23:11:58] f7a8c605490c        peer0.healthcenter.test.com              1.77%               38.54MiB / 7.706GiB   0.49%               3.95MB / 3.4MB      0B / 0B             22
[23:11:58] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               34.96MiB / 7.706GiB   0.44%               3.86MB / 3.28MB     0B / 0B             23
[23:11:58] d32fbc23edbb        peer2.publichealth.test.com              1.48%               38.12MiB / 7.706GiB   0.48%               3.91MB / 3.04MB     0B / 0B             23
[23:11:58] c8a0b1bbafff        peer2.hospital.test.com                  6.41%               37.62MiB / 7.706GiB   0.48%               3.96MB / 3.38MB     0B / 0B             23
[23:11:58] f8979462dc31        peer0.publichealth.test.com              2.45%               31.38MiB / 7.706GiB   0.40%               3.93MB / 3.15MB     0B / 0B             22
[23:11:58] 869c6cb868a0        peer1.healthcenter.test.com              5.58%               40.95MiB / 7.706GiB   0.52%               4.01MB / 3.22MB     0B / 0B             22
[23:11:58] 8eaa60821e7f        peer1.hospital.test.com                  5.18%               35.33MiB / 7.706GiB   0.45%               4.08MB / 3.27MB     0B / 0B             21
[23:11:58] 29ec9953b2da        peer2.healthcenter.test.com              2.17%               35.91MiB / 7.706GiB   0.46%               3.98MB / 3.18MB     0B / 0B             21
[23:11:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.34MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:11:58] 14d72566b51b        couchdb3                                 0.53%               16.9MiB / 7.706GiB    0.21%               186kB / 39.1kB      0B / 0B             35
[23:11:58] 6b5281ecd39e        couchdb1                                 0.64%               15.69MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:58] 2b6f39a5abe4        couchdb2                                 0.43%               18.77MiB / 7.706GiB   0.24%               187kB / 38.5kB      0B / 0B             35
[23:11:58] 2d5b7f229c87        couchdb6                                 0.55%               18.82MiB / 7.706GiB   0.24%               186kB / 38.2kB      0B / 0B             35
[23:11:58] 993d9a397993        couchdb7                                 0.70%               17.34MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] f546123d1d72        orderer2.test.com                        0.85%               5.871MiB / 7.706GiB   0.07%               1.28MB / 1.33MB     0B / 0B             20
[23:11:58] 6d5e65426176        couchdb8                                 0.71%               15.5MiB / 7.706GiB    0.20%               186kB / 38.5kB      0B / 0B             35
[23:11:58] c6a8517e6dfd        orderer3.test.com                        0.66%               8.734MiB / 7.706GiB   0.11%               1.31MB / 1.44MB     0B / 0B             19
[23:11:58] 7e10fc416bb5        couchdb0                                 0.58%               17.18MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] 9304b2fb7d6a        orderer1.test.com                        0.50%               6.633MiB / 7.706GiB   0.08%               971kB / 1.09MB      0B / 0B             21
[23:11:58] 6e3a7d224f66        couchdb5                                 0.82%               17MiB / 7.706GiB      0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:58] 802e3ac2f355        couchdb4                                 0.28%               18.45MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.562MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.441MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:58] 3a8fdc9ef9a7        quirky_mclaren                           10.89%              6.428GiB / 7.706GiB   83.42%              3.19kB / 0B         0B / 0B             33
[23:11:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.07MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:11:59] 9c7c60d2e79f        cli                                      0.00%               8.301MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:59] d8bb4bd933dc        peer0.hospital.test.com                  4.78%               40.8MiB / 7.706GiB    0.52%               4.12MB / 3.31MB     0B / 0B             22
[23:11:59] f7a8c605490c        peer0.healthcenter.test.com              1.77%               38.54MiB / 7.706GiB   0.49%               3.95MB / 3.4MB      0B / 0B             22
[23:11:59] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               34.96MiB / 7.706GiB   0.44%               3.86MB / 3.28MB     0B / 0B             23
[23:11:59] d32fbc23edbb        peer2.publichealth.test.com              1.48%               38.12MiB / 7.706GiB   0.48%               3.91MB / 3.04MB     0B / 0B             23
[23:11:59] c8a0b1bbafff        peer2.hospital.test.com                  2.61%               35.74MiB / 7.706GiB   0.45%               3.96MB / 3.39MB     0B / 0B             23
[23:11:59] f8979462dc31        peer0.publichealth.test.com              4.79%               29.93MiB / 7.706GiB   0.38%               3.94MB / 3.16MB     0B / 0B             22
[23:11:59] 869c6cb868a0        peer1.healthcenter.test.com              1.99%               37.7MiB / 7.706GiB    0.48%               4.01MB / 3.22MB     0B / 0B             22
[23:11:59] 8eaa60821e7f        peer1.hospital.test.com                  1.57%               32.12MiB / 7.706GiB   0.41%               4.08MB / 3.27MB     0B / 0B             21
[23:11:59] 29ec9953b2da        peer2.healthcenter.test.com              2.93%               33.6MiB / 7.706GiB    0.43%               3.99MB / 3.18MB     0B / 0B             21
[23:11:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:59] 14d72566b51b        couchdb3                                 0.50%               16.05MiB / 7.706GiB   0.20%               186kB / 39.1kB      0B / 0B             35
[23:11:59] 6b5281ecd39e        couchdb1                                 0.82%               15.8MiB / 7.706GiB    0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:59] 2b6f39a5abe4        couchdb2                                 1.07%               18.3MiB / 7.706GiB    0.23%               187kB / 38.5kB      0B / 0B             35
[23:11:59] 2d5b7f229c87        couchdb6                                 0.55%               18.15MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:59] 993d9a397993        couchdb7                                 0.29%               17.12MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:59] f546123d1d72        orderer2.test.com                        0.55%               5.734MiB / 7.706GiB   0.07%               1.28MB / 1.34MB     0B / 0B             20
[23:11:59] 6d5e65426176        couchdb8                                 1.00%               15.35MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:59] c6a8517e6dfd        orderer3.test.com                        0.72%               8.375MiB / 7.706GiB   0.11%               1.32MB / 1.45MB     0B / 0B             19
[23:11:59] 7e10fc416bb5        couchdb0                                 0.67%               17.03MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:59] 9304b2fb7d6a        orderer1.test.com                        0.57%               6.523MiB / 7.706GiB   0.08%               974kB / 1.09MB      0B / 0B             21
[23:11:59] 6e3a7d224f66        couchdb5                                 1.38%               16.72MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:59] 802e3ac2f355        couchdb4                                 1.28%               18.42MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.562MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:59] 3a8fdc9ef9a7        quirky_mclaren                           11.52%              6.479GiB / 7.706GiB   84.09%              3.19kB / 0B         0B / 0B             33
[23:11:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:11:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.07MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:11:59] 9c7c60d2e79f        cli                                      0.00%               8.301MiB / 7.706GiB   0.11%               212kB / 7.6MB       0B / 0B             16
[23:11:59] d8bb4bd933dc        peer0.hospital.test.com                  4.78%               40.8MiB / 7.706GiB    0.52%               4.12MB / 3.31MB     0B / 0B             22
[23:11:59] f7a8c605490c        peer0.healthcenter.test.com              1.77%               38.54MiB / 7.706GiB   0.49%               3.95MB / 3.4MB      0B / 0B             22
[23:11:59] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               34.96MiB / 7.706GiB   0.44%               3.86MB / 3.28MB     0B / 0B             23
[23:11:59] d32fbc23edbb        peer2.publichealth.test.com              1.48%               38.12MiB / 7.706GiB   0.48%               3.91MB / 3.04MB     0B / 0B             23
[23:11:59] c8a0b1bbafff        peer2.hospital.test.com                  2.61%               35.74MiB / 7.706GiB   0.45%               3.96MB / 3.39MB     0B / 0B             23
[23:11:59] f8979462dc31        peer0.publichealth.test.com              4.79%               29.93MiB / 7.706GiB   0.38%               3.94MB / 3.16MB     0B / 0B             22
[23:11:59] 869c6cb868a0        peer1.healthcenter.test.com              1.99%               37.7MiB / 7.706GiB    0.48%               4.01MB / 3.22MB     0B / 0B             22
[23:11:59] 8eaa60821e7f        peer1.hospital.test.com                  1.57%               32.12MiB / 7.706GiB   0.41%               4.08MB / 3.27MB     0B / 0B             21
[23:11:59] 29ec9953b2da        peer2.healthcenter.test.com              2.93%               33.6MiB / 7.706GiB    0.43%               3.99MB / 3.18MB     0B / 0B             21
[23:11:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:11:59] 14d72566b51b        couchdb3                                 0.50%               16.05MiB / 7.706GiB   0.20%               186kB / 39.1kB      0B / 0B             35
[23:11:59] 6b5281ecd39e        couchdb1                                 0.82%               15.8MiB / 7.706GiB    0.20%               187kB / 38.4kB      0B / 0B             35
[23:11:59] 2b6f39a5abe4        couchdb2                                 1.07%               18.3MiB / 7.706GiB    0.23%               187kB / 38.5kB      0B / 0B             35
[23:11:59] 2d5b7f229c87        couchdb6                                 0.55%               18.15MiB / 7.706GiB   0.23%               186kB / 38.2kB      0B / 0B             35
[23:11:59] 993d9a397993        couchdb7                                 0.29%               17.12MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:59] f546123d1d72        orderer2.test.com                        0.55%               5.734MiB / 7.706GiB   0.07%               1.28MB / 1.34MB     0B / 0B             20
[23:11:59] 6d5e65426176        couchdb8                                 1.00%               15.35MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:11:59] c6a8517e6dfd        orderer3.test.com                        0.72%               8.375MiB / 7.706GiB   0.11%               1.32MB / 1.45MB     0B / 0B             19
[23:11:59] 7e10fc416bb5        couchdb0                                 0.67%               17.03MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:11:59] 9304b2fb7d6a        orderer1.test.com                        0.57%               6.523MiB / 7.706GiB   0.08%               974kB / 1.09MB      0B / 0B             21
[23:11:59] 6e3a7d224f66        couchdb5                                 1.38%               16.72MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:11:59] 802e3ac2f355        couchdb4                                 1.28%               18.42MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:11:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.562MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:11:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:11:59] 3a8fdc9ef9a7        quirky_mclaren                           11.52%              6.479GiB / 7.706GiB   84.09%              3.19kB / 0B         0B / 0B             33
[23:12:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.957MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:01] 9c7c60d2e79f        cli                                      0.01%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:01] d8bb4bd933dc        peer0.hospital.test.com                  5.19%               41.56MiB / 7.706GiB   0.53%               4.13MB / 3.33MB     0B / 0B             22
[23:12:01] f7a8c605490c        peer0.healthcenter.test.com              4.76%               37.28MiB / 7.706GiB   0.47%               3.96MB / 3.41MB     0B / 0B             22
[23:12:01] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               35.11MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:12:01] d32fbc23edbb        peer2.publichealth.test.com              5.75%               37.47MiB / 7.706GiB   0.47%               3.93MB / 3.06MB     0B / 0B             23
[23:12:01] c8a0b1bbafff        peer2.hospital.test.com                  4.86%               34.3MiB / 7.706GiB    0.43%               3.97MB / 3.41MB     0B / 0B             23
[23:12:01] f8979462dc31        peer0.publichealth.test.com              5.05%               28.13MiB / 7.706GiB   0.36%               3.95MB / 3.17MB     0B / 0B             22
[23:12:01] 869c6cb868a0        peer1.healthcenter.test.com              5.95%               35.83MiB / 7.706GiB   0.45%               4.02MB / 3.23MB     0B / 0B             22
[23:12:01] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               28.94MiB / 7.706GiB   0.37%               4.09MB / 3.28MB     0B / 0B             21
[23:12:01] 29ec9953b2da        peer2.healthcenter.test.com              8.13%               35.43MiB / 7.706GiB   0.45%               4MB / 3.19MB        0B / 0B             21
[23:12:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:01] 14d72566b51b        couchdb3                                 0.66%               15.2MiB / 7.706GiB    0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:01] 6b5281ecd39e        couchdb1                                 0.92%               15.98MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:12:01] 2b6f39a5abe4        couchdb2                                 0.43%               18.3MiB / 7.706GiB    0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:01] 2d5b7f229c87        couchdb6                                 1.80%               17.18MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:01] 993d9a397993        couchdb7                                 1.11%               17.06MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:12:01] f546123d1d72        orderer2.test.com                        0.71%               5.617MiB / 7.706GiB   0.07%               1.29MB / 1.34MB     0B / 0B             20
[23:12:01] 6d5e65426176        couchdb8                                 0.64%               14.86MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:01] c6a8517e6dfd        orderer3.test.com                        0.63%               8.316MiB / 7.706GiB   0.11%               1.32MB / 1.45MB     0B / 0B             19
[23:12:01] 7e10fc416bb5        couchdb0                                 0.44%               16.75MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 9304b2fb7d6a        orderer1.test.com                        0.61%               6.277MiB / 7.706GiB   0.08%               976kB / 1.09MB      0B / 0B             21
[23:12:01] 6e3a7d224f66        couchdb5                                 0.61%               16.03MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 802e3ac2f355        couchdb4                                 0.49%               18.08MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:01] 3a8fdc9ef9a7        quirky_mclaren                           8.42%               6.494GiB / 7.706GiB   84.28%              3.19kB / 0B         0B / 0B             33
[23:12:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.957MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:01] 9c7c60d2e79f        cli                                      0.01%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:01] d8bb4bd933dc        peer0.hospital.test.com                  5.19%               41.56MiB / 7.706GiB   0.53%               4.13MB / 3.33MB     0B / 0B             22
[23:12:01] f7a8c605490c        peer0.healthcenter.test.com              4.76%               37.28MiB / 7.706GiB   0.47%               3.96MB / 3.41MB     0B / 0B             22
[23:12:01] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               35.11MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:12:01] d32fbc23edbb        peer2.publichealth.test.com              5.75%               37.47MiB / 7.706GiB   0.47%               3.93MB / 3.06MB     0B / 0B             23
[23:12:01] c8a0b1bbafff        peer2.hospital.test.com                  4.86%               34.3MiB / 7.706GiB    0.43%               3.97MB / 3.41MB     0B / 0B             23
[23:12:01] f8979462dc31        peer0.publichealth.test.com              5.05%               28.13MiB / 7.706GiB   0.36%               3.95MB / 3.17MB     0B / 0B             22
[23:12:01] 869c6cb868a0        peer1.healthcenter.test.com              5.95%               35.83MiB / 7.706GiB   0.45%               4.02MB / 3.23MB     0B / 0B             22
[23:12:01] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               28.94MiB / 7.706GiB   0.37%               4.09MB / 3.28MB     0B / 0B             21
[23:12:01] 29ec9953b2da        peer2.healthcenter.test.com              8.13%               35.43MiB / 7.706GiB   0.45%               4MB / 3.19MB        0B / 0B             21
[23:12:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:01] 14d72566b51b        couchdb3                                 0.66%               15.2MiB / 7.706GiB    0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:01] 6b5281ecd39e        couchdb1                                 0.92%               15.98MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:12:01] 2b6f39a5abe4        couchdb2                                 0.43%               18.3MiB / 7.706GiB    0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:01] 2d5b7f229c87        couchdb6                                 1.80%               17.18MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:01] 993d9a397993        couchdb7                                 1.11%               17.06MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:12:01] f546123d1d72        orderer2.test.com                        0.71%               5.617MiB / 7.706GiB   0.07%               1.29MB / 1.34MB     0B / 0B             20
[23:12:01] 6d5e65426176        couchdb8                                 0.64%               14.86MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:01] c6a8517e6dfd        orderer3.test.com                        0.63%               8.316MiB / 7.706GiB   0.11%               1.32MB / 1.45MB     0B / 0B             19
[23:12:01] 7e10fc416bb5        couchdb0                                 0.44%               16.75MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 9304b2fb7d6a        orderer1.test.com                        0.61%               6.277MiB / 7.706GiB   0.08%               976kB / 1.09MB      0B / 0B             21
[23:12:01] 6e3a7d224f66        couchdb5                                 0.61%               16.03MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 802e3ac2f355        couchdb4                                 0.49%               18.08MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:01] 3a8fdc9ef9a7        quirky_mclaren                           8.42%               6.494GiB / 7.706GiB   84.28%              3.19kB / 0B         0B / 0B             33
[23:12:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.957MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:01] 9c7c60d2e79f        cli                                      0.01%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:01] d8bb4bd933dc        peer0.hospital.test.com                  5.19%               41.56MiB / 7.706GiB   0.53%               4.13MB / 3.33MB     0B / 0B             22
[23:12:01] f7a8c605490c        peer0.healthcenter.test.com              4.76%               37.28MiB / 7.706GiB   0.47%               3.96MB / 3.41MB     0B / 0B             22
[23:12:01] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               35.11MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:12:01] d32fbc23edbb        peer2.publichealth.test.com              5.75%               37.47MiB / 7.706GiB   0.47%               3.93MB / 3.06MB     0B / 0B             23
[23:12:01] c8a0b1bbafff        peer2.hospital.test.com                  4.86%               34.3MiB / 7.706GiB    0.43%               3.97MB / 3.41MB     0B / 0B             23
[23:12:01] f8979462dc31        peer0.publichealth.test.com              5.05%               28.13MiB / 7.706GiB   0.36%               3.95MB / 3.17MB     0B / 0B             22
[23:12:01] 869c6cb868a0        peer1.healthcenter.test.com              5.95%               35.83MiB / 7.706GiB   0.45%               4.02MB / 3.23MB     0B / 0B             22
[23:12:01] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               28.94MiB / 7.706GiB   0.37%               4.09MB / 3.28MB     0B / 0B             21
[23:12:01] 29ec9953b2da        peer2.healthcenter.test.com              8.13%               35.43MiB / 7.706GiB   0.45%               4MB / 3.19MB        0B / 0B             21
[23:12:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:01] 14d72566b51b        couchdb3                                 0.66%               15.2MiB / 7.706GiB    0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:01] 6b5281ecd39e        couchdb1                                 0.92%               15.98MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:12:01] 2b6f39a5abe4        couchdb2                                 0.43%               18.3MiB / 7.706GiB    0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:01] 2d5b7f229c87        couchdb6                                 1.80%               17.18MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:01] 993d9a397993        couchdb7                                 1.11%               17.06MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:12:01] f546123d1d72        orderer2.test.com                        0.71%               5.617MiB / 7.706GiB   0.07%               1.29MB / 1.34MB     0B / 0B             20
[23:12:01] 6d5e65426176        couchdb8                                 0.64%               14.86MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:01] c6a8517e6dfd        orderer3.test.com                        0.63%               8.316MiB / 7.706GiB   0.11%               1.32MB / 1.45MB     0B / 0B             19
[23:12:01] 7e10fc416bb5        couchdb0                                 0.44%               16.75MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 9304b2fb7d6a        orderer1.test.com                        0.61%               6.277MiB / 7.706GiB   0.08%               976kB / 1.09MB      0B / 0B             21
[23:12:01] 6e3a7d224f66        couchdb5                                 0.61%               16.03MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 802e3ac2f355        couchdb4                                 0.49%               18.08MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:01] 3a8fdc9ef9a7        quirky_mclaren                           8.42%               6.494GiB / 7.706GiB   84.28%              3.19kB / 0B         0B / 0B             33
[23:12:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.062MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:01] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:01] d8bb4bd933dc        peer0.hospital.test.com                  3.08%               42.29MiB / 7.706GiB   0.54%               4.14MB / 3.34MB     0B / 0B             22
[23:12:01] f7a8c605490c        peer0.healthcenter.test.com              4.76%               37.28MiB / 7.706GiB   0.47%               3.96MB / 3.41MB     0B / 0B             22
[23:12:01] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               35.11MiB / 7.706GiB   0.44%               3.88MB / 3.3MB      0B / 0B             23
[23:12:01] d32fbc23edbb        peer2.publichealth.test.com              5.75%               37.47MiB / 7.706GiB   0.47%               3.93MB / 3.06MB     0B / 0B             23
[23:12:01] c8a0b1bbafff        peer2.hospital.test.com                  2.64%               35.19MiB / 7.706GiB   0.45%               3.99MB / 3.42MB     0B / 0B             23
[23:12:01] f8979462dc31        peer0.publichealth.test.com              3.06%               29.18MiB / 7.706GiB   0.37%               3.96MB / 3.19MB     0B / 0B             22
[23:12:01] 869c6cb868a0        peer1.healthcenter.test.com              5.95%               35.83MiB / 7.706GiB   0.45%               4.02MB / 3.23MB     0B / 0B             22
[23:12:01] 8eaa60821e7f        peer1.hospital.test.com                  4.31%               28.94MiB / 7.706GiB   0.37%               4.09MB / 3.28MB     0B / 0B             21
[23:12:01] 29ec9953b2da        peer2.healthcenter.test.com              8.13%               35.43MiB / 7.706GiB   0.45%               4MB / 3.19MB        0B / 0B             21
[23:12:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:01] 14d72566b51b        couchdb3                                 0.66%               15.2MiB / 7.706GiB    0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:01] 6b5281ecd39e        couchdb1                                 0.92%               15.98MiB / 7.706GiB   0.20%               187kB / 38.4kB      0B / 0B             35
[23:12:01] 2b6f39a5abe4        couchdb2                                 0.85%               18.44MiB / 7.706GiB   0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:01] 2d5b7f229c87        couchdb6                                 0.58%               17.23MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:01] 993d9a397993        couchdb7                                 1.11%               17.06MiB / 7.706GiB   0.22%               186kB / 38.6kB      0B / 0B             35
[23:12:01] f546123d1d72        orderer2.test.com                        0.65%               5.656MiB / 7.706GiB   0.07%               1.29MB / 1.35MB     0B / 0B             20
[23:12:01] 6d5e65426176        couchdb8                                 5.05%               15.08MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:01] c6a8517e6dfd        orderer3.test.com                        0.66%               8.352MiB / 7.706GiB   0.11%               1.33MB / 1.45MB     0B / 0B             19
[23:12:01] 7e10fc416bb5        couchdb0                                 0.92%               16.85MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 9304b2fb7d6a        orderer1.test.com                        0.61%               6.277MiB / 7.706GiB   0.08%               976kB / 1.09MB      0B / 0B             21
[23:12:01] 6e3a7d224f66        couchdb5                                 0.61%               16.03MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:01] 802e3ac2f355        couchdb4                                 0.77%               18.21MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:01] 3a8fdc9ef9a7        quirky_mclaren                           8.42%               6.494GiB / 7.706GiB   84.28%              3.19kB / 0B         0B / 0B             33
[23:12:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.062MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:02] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:02] d8bb4bd933dc        peer0.hospital.test.com                  3.08%               42.29MiB / 7.706GiB   0.54%               4.14MB / 3.34MB     0B / 0B             22
[23:12:02] f7a8c605490c        peer0.healthcenter.test.com              4.23%               39.15MiB / 7.706GiB   0.50%               3.98MB / 3.42MB     0B / 0B             22
[23:12:02] 17425b2ffdd2        peer1.publichealth.test.com              3.06%               37.05MiB / 7.706GiB   0.47%               3.88MB / 3.3MB      0B / 0B             23
[23:12:02] d32fbc23edbb        peer2.publichealth.test.com              3.66%               37.92MiB / 7.706GiB   0.48%               3.94MB / 3.07MB     0B / 0B             23
[23:12:02] c8a0b1bbafff        peer2.hospital.test.com                  2.64%               35.19MiB / 7.706GiB   0.45%               3.99MB / 3.42MB     0B / 0B             23
[23:12:02] f8979462dc31        peer0.publichealth.test.com              3.06%               29.18MiB / 7.706GiB   0.37%               3.96MB / 3.19MB     0B / 0B             22
[23:12:02] 869c6cb868a0        peer1.healthcenter.test.com              3.31%               36.07MiB / 7.706GiB   0.46%               4.03MB / 3.24MB     0B / 0B             22
[23:12:02] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               29.71MiB / 7.706GiB   0.38%               4.11MB / 3.29MB     0B / 0B             21
[23:12:02] 29ec9953b2da        peer2.healthcenter.test.com              2.51%               36.03MiB / 7.706GiB   0.46%               4.01MB / 3.2MB      0B / 0B             21
[23:12:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:02] 14d72566b51b        couchdb3                                 0.63%               15.44MiB / 7.706GiB   0.20%               186kB / 39.1kB      0B / 0B             35
[23:12:02] 6b5281ecd39e        couchdb1                                 1.19%               16.39MiB / 7.706GiB   0.21%               187kB / 38.4kB      0B / 0B             35
[23:12:02] 2b6f39a5abe4        couchdb2                                 0.85%               18.44MiB / 7.706GiB   0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:02] 2d5b7f229c87        couchdb6                                 0.58%               17.23MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:02] 993d9a397993        couchdb7                                 2.03%               18.76MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:12:02] f546123d1d72        orderer2.test.com                        0.65%               5.656MiB / 7.706GiB   0.07%               1.29MB / 1.35MB     0B / 0B             20
[23:12:02] 6d5e65426176        couchdb8                                 5.05%               15.08MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:02] c6a8517e6dfd        orderer3.test.com                        0.66%               8.352MiB / 7.706GiB   0.11%               1.33MB / 1.45MB     0B / 0B             19
[23:12:02] 7e10fc416bb5        couchdb0                                 0.92%               16.85MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:02] 9304b2fb7d6a        orderer1.test.com                        0.80%               6.422MiB / 7.706GiB   0.08%               978kB / 1.09MB      0B / 0B             21
[23:12:02] 6e3a7d224f66        couchdb5                                 0.67%               16.2MiB / 7.706GiB    0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:02] 802e3ac2f355        couchdb4                                 0.77%               18.21MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:02] 3a8fdc9ef9a7        quirky_mclaren                           1.41%               6.468GiB / 7.706GiB   83.94%              3.19kB / 0B         0B / 0B             33
[23:12:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.062MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:02] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:02] d8bb4bd933dc        peer0.hospital.test.com                  3.08%               42.29MiB / 7.706GiB   0.54%               4.14MB / 3.34MB     0B / 0B             22
[23:12:02] f7a8c605490c        peer0.healthcenter.test.com              4.23%               39.15MiB / 7.706GiB   0.50%               3.98MB / 3.42MB     0B / 0B             22
[23:12:02] 17425b2ffdd2        peer1.publichealth.test.com              3.06%               37.05MiB / 7.706GiB   0.47%               3.88MB / 3.3MB      0B / 0B             23
[23:12:02] d32fbc23edbb        peer2.publichealth.test.com              3.66%               37.92MiB / 7.706GiB   0.48%               3.94MB / 3.07MB     0B / 0B             23
[23:12:02] c8a0b1bbafff        peer2.hospital.test.com                  2.64%               35.19MiB / 7.706GiB   0.45%               3.99MB / 3.42MB     0B / 0B             23
[23:12:02] f8979462dc31        peer0.publichealth.test.com              3.06%               29.18MiB / 7.706GiB   0.37%               3.96MB / 3.19MB     0B / 0B             22
[23:12:02] 869c6cb868a0        peer1.healthcenter.test.com              3.31%               36.07MiB / 7.706GiB   0.46%               4.03MB / 3.24MB     0B / 0B             22
[23:12:02] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               29.71MiB / 7.706GiB   0.38%               4.11MB / 3.29MB     0B / 0B             21
[23:12:02] 29ec9953b2da        peer2.healthcenter.test.com              2.51%               36.03MiB / 7.706GiB   0.46%               4.01MB / 3.2MB      0B / 0B             21
[23:12:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:02] 14d72566b51b        couchdb3                                 0.63%               15.44MiB / 7.706GiB   0.20%               186kB / 39.1kB      0B / 0B             35
[23:12:02] 6b5281ecd39e        couchdb1                                 1.19%               16.39MiB / 7.706GiB   0.21%               187kB / 38.4kB      0B / 0B             35
[23:12:02] 2b6f39a5abe4        couchdb2                                 0.85%               18.44MiB / 7.706GiB   0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:02] 2d5b7f229c87        couchdb6                                 0.58%               17.23MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:02] 993d9a397993        couchdb7                                 2.03%               18.76MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:12:02] f546123d1d72        orderer2.test.com                        0.65%               5.656MiB / 7.706GiB   0.07%               1.29MB / 1.35MB     0B / 0B             20
[23:12:02] 6d5e65426176        couchdb8                                 5.05%               15.08MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:02] c6a8517e6dfd        orderer3.test.com                        0.66%               8.352MiB / 7.706GiB   0.11%               1.33MB / 1.45MB     0B / 0B             19
[23:12:02] 7e10fc416bb5        couchdb0                                 0.92%               16.85MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:02] 9304b2fb7d6a        orderer1.test.com                        0.80%               6.422MiB / 7.706GiB   0.08%               978kB / 1.09MB      0B / 0B             21
[23:12:02] 6e3a7d224f66        couchdb5                                 0.67%               16.2MiB / 7.706GiB    0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:02] 802e3ac2f355        couchdb4                                 0.77%               18.21MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.699MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.402MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:02] 3a8fdc9ef9a7        quirky_mclaren                           1.41%               6.468GiB / 7.706GiB   83.94%              3.19kB / 0B         0B / 0B             33
[23:12:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:03] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:03] d8bb4bd933dc        peer0.hospital.test.com                  2.70%               42.29MiB / 7.706GiB   0.54%               4.15MB / 3.35MB     0B / 0B             22
[23:12:03] f7a8c605490c        peer0.healthcenter.test.com              1.24%               39.34MiB / 7.706GiB   0.50%               3.98MB / 3.42MB     0B / 0B             22
[23:12:03] 17425b2ffdd2        peer1.publichealth.test.com              3.73%               38.37MiB / 7.706GiB   0.49%               3.89MB / 3.31MB     0B / 0B             23
[23:12:03] d32fbc23edbb        peer2.publichealth.test.com              1.62%               37.15MiB / 7.706GiB   0.47%               3.94MB / 3.07MB     0B / 0B             23
[23:12:03] c8a0b1bbafff        peer2.hospital.test.com                  3.66%               35.79MiB / 7.706GiB   0.45%               3.99MB / 3.42MB     0B / 0B             23
[23:12:03] f8979462dc31        peer0.publichealth.test.com              3.39%               29.47MiB / 7.706GiB   0.37%               3.97MB / 3.19MB     0B / 0B             22
[23:12:03] 869c6cb868a0        peer1.healthcenter.test.com              2.30%               35.4MiB / 7.706GiB    0.45%               4.04MB / 3.25MB     0B / 0B             22
[23:12:03] 8eaa60821e7f        peer1.hospital.test.com                  1.86%               28.45MiB / 7.706GiB   0.36%               4.11MB / 3.29MB     0B / 0B             21
[23:12:03] 29ec9953b2da        peer2.healthcenter.test.com              2.66%               36.58MiB / 7.706GiB   0.46%               4.01MB / 3.21MB     0B / 0B             21
[23:12:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.188MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:03] 14d72566b51b        couchdb3                                 0.81%               15.27MiB / 7.706GiB   0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:03] 6b5281ecd39e        couchdb1                                 0.94%               16.65MiB / 7.706GiB   0.21%               187kB / 38.4kB      0B / 0B             35
[23:12:03] 2b6f39a5abe4        couchdb2                                 1.34%               18.26MiB / 7.706GiB   0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:03] 2d5b7f229c87        couchdb6                                 1.17%               16.99MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:03] 993d9a397993        couchdb7                                 0.70%               19.04MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:12:03] f546123d1d72        orderer2.test.com                        0.68%               5.707MiB / 7.706GiB   0.07%               1.29MB / 1.35MB     0B / 0B             20
[23:12:03] 6d5e65426176        couchdb8                                 0.68%               14.94MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:03] c6a8517e6dfd        orderer3.test.com                        1.05%               8.496MiB / 7.706GiB   0.11%               1.33MB / 1.46MB     0B / 0B             19
[23:12:03] 7e10fc416bb5        couchdb0                                 0.50%               16.81MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:03] 9304b2fb7d6a        orderer1.test.com                        1.11%               6.668MiB / 7.706GiB   0.08%               981kB / 1.1MB       0B / 0B             21
[23:12:03] 6e3a7d224f66        couchdb5                                 0.92%               16.28MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:03] 802e3ac2f355        couchdb4                                 0.77%               18.46MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:03] 3a8fdc9ef9a7        quirky_mclaren                           0.80%               6.457GiB / 7.706GiB   83.79%              3.19kB / 0B         0B / 0B             33
[23:12:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:03] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:03] d8bb4bd933dc        peer0.hospital.test.com                  2.70%               42.29MiB / 7.706GiB   0.54%               4.15MB / 3.35MB     0B / 0B             22
[23:12:03] f7a8c605490c        peer0.healthcenter.test.com              1.24%               39.34MiB / 7.706GiB   0.50%               3.98MB / 3.42MB     0B / 0B             22
[23:12:03] 17425b2ffdd2        peer1.publichealth.test.com              3.73%               38.37MiB / 7.706GiB   0.49%               3.89MB / 3.31MB     0B / 0B             23
[23:12:03] d32fbc23edbb        peer2.publichealth.test.com              1.62%               37.15MiB / 7.706GiB   0.47%               3.94MB / 3.07MB     0B / 0B             23
[23:12:03] c8a0b1bbafff        peer2.hospital.test.com                  3.66%               35.79MiB / 7.706GiB   0.45%               3.99MB / 3.42MB     0B / 0B             23
[23:12:03] f8979462dc31        peer0.publichealth.test.com              3.39%               29.47MiB / 7.706GiB   0.37%               3.97MB / 3.19MB     0B / 0B             22
[23:12:03] 869c6cb868a0        peer1.healthcenter.test.com              2.30%               35.4MiB / 7.706GiB    0.45%               4.04MB / 3.25MB     0B / 0B             22
[23:12:03] 8eaa60821e7f        peer1.hospital.test.com                  1.86%               28.45MiB / 7.706GiB   0.36%               4.11MB / 3.29MB     0B / 0B             21
[23:12:03] 29ec9953b2da        peer2.healthcenter.test.com              2.66%               36.58MiB / 7.706GiB   0.46%               4.01MB / 3.21MB     0B / 0B             21
[23:12:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.188MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:03] 14d72566b51b        couchdb3                                 0.81%               15.27MiB / 7.706GiB   0.19%               186kB / 39.1kB      0B / 0B             35
[23:12:03] 6b5281ecd39e        couchdb1                                 0.94%               16.65MiB / 7.706GiB   0.21%               187kB / 38.4kB      0B / 0B             35
[23:12:03] 2b6f39a5abe4        couchdb2                                 1.34%               18.26MiB / 7.706GiB   0.23%               187kB / 38.5kB      0B / 0B             35
[23:12:03] 2d5b7f229c87        couchdb6                                 1.17%               16.99MiB / 7.706GiB   0.22%               186kB / 38.2kB      0B / 0B             35
[23:12:03] 993d9a397993        couchdb7                                 0.70%               19.04MiB / 7.706GiB   0.24%               186kB / 38.6kB      0B / 0B             35
[23:12:03] f546123d1d72        orderer2.test.com                        0.68%               5.707MiB / 7.706GiB   0.07%               1.29MB / 1.35MB     0B / 0B             20
[23:12:03] 6d5e65426176        couchdb8                                 0.68%               14.94MiB / 7.706GiB   0.19%               186kB / 38.5kB      0B / 0B             35
[23:12:03] c6a8517e6dfd        orderer3.test.com                        1.05%               8.496MiB / 7.706GiB   0.11%               1.33MB / 1.46MB     0B / 0B             19
[23:12:03] 7e10fc416bb5        couchdb0                                 0.50%               16.81MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:03] 9304b2fb7d6a        orderer1.test.com                        1.11%               6.668MiB / 7.706GiB   0.08%               981kB / 1.1MB       0B / 0B             21
[23:12:03] 6e3a7d224f66        couchdb5                                 0.92%               16.28MiB / 7.706GiB   0.21%               186kB / 38.6kB      0B / 0B             35
[23:12:03] 802e3ac2f355        couchdb4                                 0.77%               18.46MiB / 7.706GiB   0.23%               186kB / 38.7kB      0B / 0B             35
[23:12:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:03] 3a8fdc9ef9a7        quirky_mclaren                           0.80%               6.457GiB / 7.706GiB   83.79%              3.19kB / 0B         0B / 0B             33
[23:12:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:04] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:04] d8bb4bd933dc        peer0.hospital.test.com                  4.24%               43.32MiB / 7.706GiB   0.55%               4.16MB / 3.36MB     0B / 0B             22
[23:12:04] f7a8c605490c        peer0.healthcenter.test.com              3.68%               40.42MiB / 7.706GiB   0.51%               3.99MB / 3.44MB     0B / 0B             22
[23:12:04] 17425b2ffdd2        peer1.publichealth.test.com              5.43%               39.79MiB / 7.706GiB   0.50%               3.9MB / 3.32MB      0B / 0B             23
[23:12:04] d32fbc23edbb        peer2.publichealth.test.com              2.76%               37.43MiB / 7.706GiB   0.47%               3.95MB / 3.08MB     0B / 0B             23
[23:12:04] c8a0b1bbafff        peer2.hospital.test.com                  3.97%               36.55MiB / 7.706GiB   0.46%               4MB / 3.43MB        0B / 0B             23
[23:12:04] f8979462dc31        peer0.publichealth.test.com              3.75%               30.61MiB / 7.706GiB   0.39%               3.98MB / 3.2MB      0B / 0B             22
[23:12:04] 869c6cb868a0        peer1.healthcenter.test.com              2.74%               35.52MiB / 7.706GiB   0.45%               4.04MB / 3.25MB     0B / 0B             22
[23:12:04] 8eaa60821e7f        peer1.hospital.test.com                  5.02%               29.45MiB / 7.706GiB   0.37%               4.12MB / 3.3MB      0B / 0B             21
[23:12:04] 29ec9953b2da        peer2.healthcenter.test.com              3.61%               37.32MiB / 7.706GiB   0.47%               4.02MB / 3.22MB     0B / 0B             21
[23:12:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.188MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:04] 14d72566b51b        couchdb3                                 1.99%               15.42MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:04] 6b5281ecd39e        couchdb1                                 1.39%               16.88MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:04] 2b6f39a5abe4        couchdb2                                 2.16%               18.81MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:04] 2d5b7f229c87        couchdb6                                 1.67%               17.29MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:04] 993d9a397993        couchdb7                                 2.12%               19.12MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:04] f546123d1d72        orderer2.test.com                        0.61%               5.746MiB / 7.706GiB   0.07%               1.3MB / 1.35MB      0B / 0B             20
[23:12:04] 6d5e65426176        couchdb8                                 2.36%               15.18MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:04] c6a8517e6dfd        orderer3.test.com                        0.72%               8.586MiB / 7.706GiB   0.11%               1.33MB / 1.46MB     0B / 0B             19
[23:12:04] 7e10fc416bb5        couchdb0                                 1.65%               16.87MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:04] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.695MiB / 7.706GiB   0.08%               984kB / 1.1MB       0B / 0B             21
[23:12:04] 6e3a7d224f66        couchdb5                                 0.52%               16.44MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:04] 802e3ac2f355        couchdb4                                 2.46%               18.57MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:04] 3a8fdc9ef9a7        quirky_mclaren                           1.78%               6.445GiB / 7.706GiB   83.63%              3.19kB / 0B         0B / 0B             33
[23:12:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:04] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:04] d8bb4bd933dc        peer0.hospital.test.com                  4.24%               43.32MiB / 7.706GiB   0.55%               4.16MB / 3.36MB     0B / 0B             22
[23:12:04] f7a8c605490c        peer0.healthcenter.test.com              3.68%               40.42MiB / 7.706GiB   0.51%               3.99MB / 3.44MB     0B / 0B             22
[23:12:04] 17425b2ffdd2        peer1.publichealth.test.com              5.43%               39.79MiB / 7.706GiB   0.50%               3.9MB / 3.32MB      0B / 0B             23
[23:12:04] d32fbc23edbb        peer2.publichealth.test.com              2.76%               37.43MiB / 7.706GiB   0.47%               3.95MB / 3.08MB     0B / 0B             23
[23:12:04] c8a0b1bbafff        peer2.hospital.test.com                  3.97%               36.55MiB / 7.706GiB   0.46%               4MB / 3.43MB        0B / 0B             23
[23:12:04] f8979462dc31        peer0.publichealth.test.com              3.75%               30.61MiB / 7.706GiB   0.39%               3.98MB / 3.2MB      0B / 0B             22
[23:12:04] 869c6cb868a0        peer1.healthcenter.test.com              2.74%               35.52MiB / 7.706GiB   0.45%               4.04MB / 3.25MB     0B / 0B             22
[23:12:04] 8eaa60821e7f        peer1.hospital.test.com                  5.02%               29.45MiB / 7.706GiB   0.37%               4.12MB / 3.3MB      0B / 0B             21
[23:12:04] 29ec9953b2da        peer2.healthcenter.test.com              3.61%               37.32MiB / 7.706GiB   0.47%               4.02MB / 3.22MB     0B / 0B             21
[23:12:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.188MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:04] 14d72566b51b        couchdb3                                 1.99%               15.42MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:04] 6b5281ecd39e        couchdb1                                 1.39%               16.88MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:04] 2b6f39a5abe4        couchdb2                                 2.16%               18.81MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:04] 2d5b7f229c87        couchdb6                                 1.67%               17.29MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:04] 993d9a397993        couchdb7                                 2.12%               19.12MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:04] f546123d1d72        orderer2.test.com                        0.61%               5.746MiB / 7.706GiB   0.07%               1.3MB / 1.35MB      0B / 0B             20
[23:12:04] 6d5e65426176        couchdb8                                 2.36%               15.18MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:04] c6a8517e6dfd        orderer3.test.com                        0.72%               8.586MiB / 7.706GiB   0.11%               1.33MB / 1.46MB     0B / 0B             19
[23:12:04] 7e10fc416bb5        couchdb0                                 1.65%               16.87MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:04] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.695MiB / 7.706GiB   0.08%               984kB / 1.1MB       0B / 0B             21
[23:12:04] 6e3a7d224f66        couchdb5                                 0.52%               16.44MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:04] 802e3ac2f355        couchdb4                                 2.46%               18.57MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:04] 3a8fdc9ef9a7        quirky_mclaren                           1.78%               6.445GiB / 7.706GiB   83.63%              3.19kB / 0B         0B / 0B             33
[23:12:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:05] 9c7c60d2e79f        cli                                      0.00%               8.227MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:05] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               43.9MiB / 7.706GiB    0.56%               4.16MB / 3.37MB     0B / 0B             22
[23:12:05] f7a8c605490c        peer0.healthcenter.test.com              3.68%               40.42MiB / 7.706GiB   0.51%               3.99MB / 3.44MB     0B / 0B             22
[23:12:05] 17425b2ffdd2        peer1.publichealth.test.com              5.43%               39.79MiB / 7.706GiB   0.50%               3.9MB / 3.32MB      0B / 0B             23
[23:12:05] d32fbc23edbb        peer2.publichealth.test.com              2.76%               37.43MiB / 7.706GiB   0.47%               3.95MB / 3.08MB     0B / 0B             23
[23:12:05] c8a0b1bbafff        peer2.hospital.test.com                  3.97%               36.55MiB / 7.706GiB   0.46%               4MB / 3.43MB        0B / 0B             23
[23:12:05] f8979462dc31        peer0.publichealth.test.com              3.15%               31.37MiB / 7.706GiB   0.40%               3.98MB / 3.21MB     0B / 0B             22
[23:12:05] 869c6cb868a0        peer1.healthcenter.test.com              3.75%               36.06MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:05] 8eaa60821e7f        peer1.hospital.test.com                  2.28%               29.43MiB / 7.706GiB   0.37%               4.12MB / 3.3MB      0B / 0B             21
[23:12:05] 29ec9953b2da        peer2.healthcenter.test.com              3.61%               37.32MiB / 7.706GiB   0.47%               4.02MB / 3.22MB     0B / 0B             21
[23:12:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.188MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:05] 14d72566b51b        couchdb3                                 2.68%               16.45MiB / 7.706GiB   0.21%               186kB / 39.2kB      0B / 0B             35
[23:12:05] 6b5281ecd39e        couchdb1                                 2.52%               17.52MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:05] 2b6f39a5abe4        couchdb2                                 1.95%               19.25MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:05] 2d5b7f229c87        couchdb6                                 1.67%               17.29MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:05] 993d9a397993        couchdb7                                 1.00%               19.14MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:05] f546123d1d72        orderer2.test.com                        0.61%               5.805MiB / 7.706GiB   0.07%               1.3MB / 1.36MB      0B / 0B             20
[23:12:05] 6d5e65426176        couchdb8                                 2.36%               15.18MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:05] c6a8517e6dfd        orderer3.test.com                        0.72%               8.586MiB / 7.706GiB   0.11%               1.33MB / 1.46MB     0B / 0B             19
[23:12:05] 7e10fc416bb5        couchdb0                                 1.36%               17.58MiB / 7.706GiB   0.22%               186kB / 38.7kB      0B / 0B             35
[23:12:05] 9304b2fb7d6a        orderer1.test.com                        0.44%               6.84MiB / 7.706GiB    0.09%               986kB / 1.1MB       0B / 0B             21
[23:12:05] 6e3a7d224f66        couchdb5                                 2.82%               17.09MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:05] 802e3ac2f355        couchdb4                                 1.29%               19.34MiB / 7.706GiB   0.25%               187kB / 38.8kB      0B / 0B             35
[23:12:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:05] 3a8fdc9ef9a7        quirky_mclaren                           0.58%               6.43GiB / 7.706GiB    83.45%              3.19kB / 0B         0B / 0B             33
[23:12:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.09%               3.426MiB / 2GiB       0.17%               7.37kB / 2.86kB     0B / 0B             12
[23:12:05] 9c7c60d2e79f        cli                                      0.05%               8.203MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:05] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               43.9MiB / 7.706GiB    0.56%               4.16MB / 3.37MB     0B / 0B             22
[23:12:05] f7a8c605490c        peer0.healthcenter.test.com              2.07%               40.52MiB / 7.706GiB   0.51%               4MB / 3.44MB        0B / 0B             22
[23:12:05] 17425b2ffdd2        peer1.publichealth.test.com              3.41%               40.02MiB / 7.706GiB   0.51%               3.91MB / 3.33MB     0B / 0B             23
[23:12:05] d32fbc23edbb        peer2.publichealth.test.com              4.11%               38.51MiB / 7.706GiB   0.49%               3.96MB / 3.09MB     0B / 0B             23
[23:12:05] c8a0b1bbafff        peer2.hospital.test.com                  2.90%               37.23MiB / 7.706GiB   0.47%               4MB / 3.44MB        0B / 0B             23
[23:12:05] f8979462dc31        peer0.publichealth.test.com              3.15%               31.37MiB / 7.706GiB   0.40%               3.98MB / 3.21MB     0B / 0B             22
[23:12:05] 869c6cb868a0        peer1.healthcenter.test.com              3.75%               36.06MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:05] 8eaa60821e7f        peer1.hospital.test.com                  2.28%               29.43MiB / 7.706GiB   0.37%               4.12MB / 3.3MB      0B / 0B             21
[23:12:05] 29ec9953b2da        peer2.healthcenter.test.com              1.77%               37.31MiB / 7.706GiB   0.47%               4.03MB / 3.22MB     0B / 0B             21
[23:12:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.176MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:05] 14d72566b51b        couchdb3                                 2.68%               16.45MiB / 7.706GiB   0.21%               186kB / 39.2kB      0B / 0B             35
[23:12:05] 6b5281ecd39e        couchdb1                                 2.52%               17.52MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:05] 2b6f39a5abe4        couchdb2                                 1.95%               19.25MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:05] 2d5b7f229c87        couchdb6                                 2.28%               17.79MiB / 7.706GiB   0.23%               187kB / 38.3kB      0B / 0B             35
[23:12:05] 993d9a397993        couchdb7                                 1.00%               19.14MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:05] f546123d1d72        orderer2.test.com                        0.61%               5.805MiB / 7.706GiB   0.07%               1.3MB / 1.36MB      0B / 0B             20
[23:12:05] 6d5e65426176        couchdb8                                 0.88%               15.47MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:05] c6a8517e6dfd        orderer3.test.com                        0.71%               8.719MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:05] 7e10fc416bb5        couchdb0                                 1.36%               17.58MiB / 7.706GiB   0.22%               186kB / 38.7kB      0B / 0B             35
[23:12:05] 9304b2fb7d6a        orderer1.test.com                        0.44%               6.84MiB / 7.706GiB    0.09%               986kB / 1.1MB       0B / 0B             21
[23:12:05] 6e3a7d224f66        couchdb5                                 2.82%               17.09MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:05] 802e3ac2f355        couchdb4                                 1.29%               19.34MiB / 7.706GiB   0.25%               187kB / 38.8kB      0B / 0B             35
[23:12:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:05] 3a8fdc9ef9a7        quirky_mclaren                           0.58%               6.43GiB / 7.706GiB    83.45%              3.19kB / 0B         0B / 0B             33
[23:12:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.09%               3.426MiB / 2GiB       0.17%               7.37kB / 2.86kB     0B / 0B             12
[23:12:06] 9c7c60d2e79f        cli                                      0.05%               8.203MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:06] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               43.9MiB / 7.706GiB    0.56%               4.16MB / 3.37MB     0B / 0B             22
[23:12:06] f7a8c605490c        peer0.healthcenter.test.com              2.07%               40.52MiB / 7.706GiB   0.51%               4MB / 3.44MB        0B / 0B             22
[23:12:06] 17425b2ffdd2        peer1.publichealth.test.com              3.41%               40.02MiB / 7.706GiB   0.51%               3.91MB / 3.33MB     0B / 0B             23
[23:12:06] d32fbc23edbb        peer2.publichealth.test.com              4.11%               38.51MiB / 7.706GiB   0.49%               3.96MB / 3.09MB     0B / 0B             23
[23:12:06] c8a0b1bbafff        peer2.hospital.test.com                  2.90%               37.23MiB / 7.706GiB   0.47%               4MB / 3.44MB        0B / 0B             23
[23:12:06] f8979462dc31        peer0.publichealth.test.com              3.15%               31.37MiB / 7.706GiB   0.40%               3.98MB / 3.21MB     0B / 0B             22
[23:12:06] 869c6cb868a0        peer1.healthcenter.test.com              3.75%               36.06MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:06] 8eaa60821e7f        peer1.hospital.test.com                  2.28%               29.43MiB / 7.706GiB   0.37%               4.12MB / 3.3MB      0B / 0B             21
[23:12:06] 29ec9953b2da        peer2.healthcenter.test.com              1.77%               37.31MiB / 7.706GiB   0.47%               4.03MB / 3.22MB     0B / 0B             21
[23:12:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.176MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:06] 14d72566b51b        couchdb3                                 2.68%               16.45MiB / 7.706GiB   0.21%               186kB / 39.2kB      0B / 0B             35
[23:12:06] 6b5281ecd39e        couchdb1                                 2.52%               17.52MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:06] 2b6f39a5abe4        couchdb2                                 1.95%               19.25MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:06] 2d5b7f229c87        couchdb6                                 2.28%               17.79MiB / 7.706GiB   0.23%               187kB / 38.3kB      0B / 0B             35
[23:12:06] 993d9a397993        couchdb7                                 1.00%               19.14MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:06] f546123d1d72        orderer2.test.com                        0.61%               5.805MiB / 7.706GiB   0.07%               1.3MB / 1.36MB      0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 0.88%               15.47MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.71%               8.719MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 1.36%               17.58MiB / 7.706GiB   0.22%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.44%               6.84MiB / 7.706GiB    0.09%               986kB / 1.1MB       0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 2.82%               17.09MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 1.29%               19.34MiB / 7.706GiB   0.25%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.672MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           0.58%               6.43GiB / 7.706GiB    83.45%              3.19kB / 0B         0B / 0B             33
[23:12:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.16MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:08] 9c7c60d2e79f        cli                                      0.00%               8.152MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:08] d8bb4bd933dc        peer0.hospital.test.com                  5.57%               43.79MiB / 7.706GiB   0.55%               4.18MB / 3.38MB     0B / 0B             22
[23:12:08] f7a8c605490c        peer0.healthcenter.test.com              6.69%               40.07MiB / 7.706GiB   0.51%               4.01MB / 3.46MB     0B / 0B             22
[23:12:08] 17425b2ffdd2        peer1.publichealth.test.com              7.01%               38.92MiB / 7.706GiB   0.49%               3.92MB / 3.35MB     0B / 0B             23
[23:12:08] d32fbc23edbb        peer2.publichealth.test.com              6.82%               38.5MiB / 7.706GiB    0.49%               3.97MB / 3.1MB      0B / 0B             23
[23:12:08] c8a0b1bbafff        peer2.hospital.test.com                  6.05%               37.02MiB / 7.706GiB   0.47%               4.02MB / 3.45MB     0B / 0B             23
[23:12:08] f8979462dc31        peer0.publichealth.test.com              4.77%               30.6MiB / 7.706GiB    0.39%               4MB / 3.22MB        0B / 0B             22
[23:12:08] 869c6cb868a0        peer1.healthcenter.test.com              10.02%              35.24MiB / 7.706GiB   0.45%               4.07MB / 3.29MB     0B / 0B             22
[23:12:08] 8eaa60821e7f        peer1.hospital.test.com                  5.92%               27.57MiB / 7.706GiB   0.35%               4.14MB / 3.32MB     0B / 0B             21
[23:12:08] 29ec9953b2da        peer2.healthcenter.test.com              6.05%               36.72MiB / 7.706GiB   0.47%               4.04MB / 3.23MB     0B / 0B             21
[23:12:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:08] 14d72566b51b        couchdb3                                 1.74%               16.05MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:08] 6b5281ecd39e        couchdb1                                 1.58%               17.57MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:08] 2b6f39a5abe4        couchdb2                                 0.66%               18.5MiB / 7.706GiB    0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:08] 2d5b7f229c87        couchdb6                                 3.74%               17.42MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:08] 993d9a397993        couchdb7                                 1.28%               19.21MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:08] f546123d1d72        orderer2.test.com                        0.52%               5.648MiB / 7.706GiB   0.07%               1.31MB / 1.36MB     0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 2.17%               15.4MiB / 7.706GiB    0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.53%               8.781MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 1.48%               16.89MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.49%               6.598MiB / 7.706GiB   0.08%               988kB / 1.1MB       0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 1.59%               16.94MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 3.11%               19.29MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           1.22%               6.429GiB / 7.706GiB   83.43%              3.19kB / 0B         0B / 0B             33
[23:12:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.16MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:08] 9c7c60d2e79f        cli                                      0.00%               8.152MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:08] d8bb4bd933dc        peer0.hospital.test.com                  5.57%               43.79MiB / 7.706GiB   0.55%               4.18MB / 3.38MB     0B / 0B             22
[23:12:08] f7a8c605490c        peer0.healthcenter.test.com              6.69%               40.07MiB / 7.706GiB   0.51%               4.01MB / 3.46MB     0B / 0B             22
[23:12:08] 17425b2ffdd2        peer1.publichealth.test.com              7.01%               38.92MiB / 7.706GiB   0.49%               3.92MB / 3.35MB     0B / 0B             23
[23:12:08] d32fbc23edbb        peer2.publichealth.test.com              6.82%               38.5MiB / 7.706GiB    0.49%               3.97MB / 3.1MB      0B / 0B             23
[23:12:08] c8a0b1bbafff        peer2.hospital.test.com                  6.05%               37.02MiB / 7.706GiB   0.47%               4.02MB / 3.45MB     0B / 0B             23
[23:12:08] f8979462dc31        peer0.publichealth.test.com              4.77%               30.6MiB / 7.706GiB    0.39%               4MB / 3.22MB        0B / 0B             22
[23:12:08] 869c6cb868a0        peer1.healthcenter.test.com              10.02%              35.24MiB / 7.706GiB   0.45%               4.07MB / 3.29MB     0B / 0B             22
[23:12:08] 8eaa60821e7f        peer1.hospital.test.com                  5.92%               27.57MiB / 7.706GiB   0.35%               4.14MB / 3.32MB     0B / 0B             21
[23:12:08] 29ec9953b2da        peer2.healthcenter.test.com              6.05%               36.72MiB / 7.706GiB   0.47%               4.04MB / 3.23MB     0B / 0B             21
[23:12:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:08] 14d72566b51b        couchdb3                                 1.74%               16.05MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:08] 6b5281ecd39e        couchdb1                                 1.58%               17.57MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:08] 2b6f39a5abe4        couchdb2                                 0.66%               18.5MiB / 7.706GiB    0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:08] 2d5b7f229c87        couchdb6                                 3.74%               17.42MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:08] 993d9a397993        couchdb7                                 1.28%               19.21MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:08] f546123d1d72        orderer2.test.com                        0.52%               5.648MiB / 7.706GiB   0.07%               1.31MB / 1.36MB     0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 2.17%               15.4MiB / 7.706GiB    0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.53%               8.781MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 1.48%               16.89MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.49%               6.598MiB / 7.706GiB   0.08%               988kB / 1.1MB       0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 1.59%               16.94MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 3.11%               19.29MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           1.22%               6.429GiB / 7.706GiB   83.43%              3.19kB / 0B         0B / 0B             33
[23:12:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:08] 9c7c60d2e79f        cli                                      0.00%               8.141MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:08] d8bb4bd933dc        peer0.hospital.test.com                  4.72%               44.24MiB / 7.706GiB   0.56%               4.19MB / 3.4MB      0B / 0B             22
[23:12:08] f7a8c605490c        peer0.healthcenter.test.com              8.19%               45.63MiB / 7.706GiB   0.58%               4.03MB / 3.47MB     0B / 0B             22
[23:12:08] 17425b2ffdd2        peer1.publichealth.test.com              2.88%               38.82MiB / 7.706GiB   0.49%               3.93MB / 3.35MB     0B / 0B             23
[23:12:08] d32fbc23edbb        peer2.publichealth.test.com              6.70%               39.75MiB / 7.706GiB   0.50%               3.99MB / 3.11MB     0B / 0B             23
[23:12:08] c8a0b1bbafff        peer2.hospital.test.com                  2.36%               36.29MiB / 7.706GiB   0.46%               4.03MB / 3.46MB     0B / 0B             23
[23:12:08] f8979462dc31        peer0.publichealth.test.com              3.93%               31.3MiB / 7.706GiB    0.40%               4.01MB / 3.23MB     0B / 0B             22
[23:12:08] 869c6cb868a0        peer1.healthcenter.test.com              4.68%               34.96MiB / 7.706GiB   0.44%               4.08MB / 3.3MB      0B / 0B             22
[23:12:08] 8eaa60821e7f        peer1.hospital.test.com                  5.39%               28.57MiB / 7.706GiB   0.36%               4.15MB / 3.33MB     0B / 0B             21
[23:12:08] 29ec9953b2da        peer2.healthcenter.test.com              7.85%               38.71MiB / 7.706GiB   0.49%               4.05MB / 3.24MB     0B / 0B             21
[23:12:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:08] 14d72566b51b        couchdb3                                 1.34%               16.07MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:08] 6b5281ecd39e        couchdb1                                 1.94%               17.55MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:08] 2b6f39a5abe4        couchdb2                                 0.58%               18.64MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:08] 2d5b7f229c87        couchdb6                                 0.64%               17.36MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:08] 993d9a397993        couchdb7                                 0.64%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:08] f546123d1d72        orderer2.test.com                        0.61%               5.695MiB / 7.706GiB   0.07%               1.31MB / 1.36MB     0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 1.06%               15.37MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.72%               8.844MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 0.50%               16.84MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.652MiB / 7.706GiB   0.08%               991kB / 1.11MB      0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 1.04%               17.07MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 0.41%               19.28MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           0.48%               6.406GiB / 7.706GiB   83.13%              3.28kB / 0B         0B / 0B             33
[23:12:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:08] 9c7c60d2e79f        cli                                      0.00%               8.141MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:08] d8bb4bd933dc        peer0.hospital.test.com                  4.72%               44.24MiB / 7.706GiB   0.56%               4.19MB / 3.4MB      0B / 0B             22
[23:12:08] f7a8c605490c        peer0.healthcenter.test.com              8.19%               45.63MiB / 7.706GiB   0.58%               4.03MB / 3.47MB     0B / 0B             22
[23:12:08] 17425b2ffdd2        peer1.publichealth.test.com              2.88%               38.82MiB / 7.706GiB   0.49%               3.93MB / 3.35MB     0B / 0B             23
[23:12:08] d32fbc23edbb        peer2.publichealth.test.com              6.70%               39.75MiB / 7.706GiB   0.50%               3.99MB / 3.11MB     0B / 0B             23
[23:12:08] c8a0b1bbafff        peer2.hospital.test.com                  2.36%               36.29MiB / 7.706GiB   0.46%               4.03MB / 3.46MB     0B / 0B             23
[23:12:08] f8979462dc31        peer0.publichealth.test.com              3.93%               31.3MiB / 7.706GiB    0.40%               4.01MB / 3.23MB     0B / 0B             22
[23:12:08] 869c6cb868a0        peer1.healthcenter.test.com              4.68%               34.96MiB / 7.706GiB   0.44%               4.08MB / 3.3MB      0B / 0B             22
[23:12:08] 8eaa60821e7f        peer1.hospital.test.com                  5.39%               28.57MiB / 7.706GiB   0.36%               4.15MB / 3.33MB     0B / 0B             21
[23:12:08] 29ec9953b2da        peer2.healthcenter.test.com              7.85%               38.71MiB / 7.706GiB   0.49%               4.05MB / 3.24MB     0B / 0B             21
[23:12:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:08] 14d72566b51b        couchdb3                                 1.34%               16.07MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:08] 6b5281ecd39e        couchdb1                                 1.94%               17.55MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:08] 2b6f39a5abe4        couchdb2                                 0.58%               18.64MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:08] 2d5b7f229c87        couchdb6                                 0.64%               17.36MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:08] 993d9a397993        couchdb7                                 0.64%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:08] f546123d1d72        orderer2.test.com                        0.61%               5.695MiB / 7.706GiB   0.07%               1.31MB / 1.36MB     0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 1.06%               15.37MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.72%               8.844MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 0.50%               16.84MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.652MiB / 7.706GiB   0.08%               991kB / 1.11MB      0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 1.04%               17.07MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 0.41%               19.28MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           0.48%               6.406GiB / 7.706GiB   83.13%              3.28kB / 0B         0B / 0B             33
[23:12:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:08] 9c7c60d2e79f        cli                                      0.00%               8.141MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:08] d8bb4bd933dc        peer0.hospital.test.com                  4.72%               44.24MiB / 7.706GiB   0.56%               4.19MB / 3.4MB      0B / 0B             22
[23:12:08] f7a8c605490c        peer0.healthcenter.test.com              8.19%               45.63MiB / 7.706GiB   0.58%               4.03MB / 3.47MB     0B / 0B             22
[23:12:08] 17425b2ffdd2        peer1.publichealth.test.com              2.88%               38.82MiB / 7.706GiB   0.49%               3.93MB / 3.35MB     0B / 0B             23
[23:12:08] d32fbc23edbb        peer2.publichealth.test.com              6.70%               39.75MiB / 7.706GiB   0.50%               3.99MB / 3.11MB     0B / 0B             23
[23:12:08] c8a0b1bbafff        peer2.hospital.test.com                  2.36%               36.29MiB / 7.706GiB   0.46%               4.03MB / 3.46MB     0B / 0B             23
[23:12:08] f8979462dc31        peer0.publichealth.test.com              3.93%               31.3MiB / 7.706GiB    0.40%               4.01MB / 3.23MB     0B / 0B             22
[23:12:08] 869c6cb868a0        peer1.healthcenter.test.com              4.68%               34.96MiB / 7.706GiB   0.44%               4.08MB / 3.3MB      0B / 0B             22
[23:12:08] 8eaa60821e7f        peer1.hospital.test.com                  5.39%               28.57MiB / 7.706GiB   0.36%               4.15MB / 3.33MB     0B / 0B             21
[23:12:08] 29ec9953b2da        peer2.healthcenter.test.com              7.85%               38.71MiB / 7.706GiB   0.49%               4.05MB / 3.24MB     0B / 0B             21
[23:12:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:08] 14d72566b51b        couchdb3                                 0.78%               16.07MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:08] 6b5281ecd39e        couchdb1                                 1.94%               17.55MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:08] 2b6f39a5abe4        couchdb2                                 0.58%               18.64MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:08] 2d5b7f229c87        couchdb6                                 0.64%               17.36MiB / 7.706GiB   0.22%               187kB / 38.3kB      0B / 0B             35
[23:12:08] 993d9a397993        couchdb7                                 0.64%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:08] f546123d1d72        orderer2.test.com                        0.61%               5.695MiB / 7.706GiB   0.07%               1.31MB / 1.36MB     0B / 0B             20
[23:12:08] 6d5e65426176        couchdb8                                 1.06%               15.37MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:08] c6a8517e6dfd        orderer3.test.com                        0.72%               8.844MiB / 7.706GiB   0.11%               1.34MB / 1.47MB     0B / 0B             19
[23:12:08] 7e10fc416bb5        couchdb0                                 0.50%               16.84MiB / 7.706GiB   0.21%               186kB / 38.7kB      0B / 0B             35
[23:12:08] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.652MiB / 7.706GiB   0.08%               991kB / 1.11MB      0B / 0B             21
[23:12:08] 6e3a7d224f66        couchdb5                                 1.04%               17.07MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:08] 802e3ac2f355        couchdb4                                 0.41%               19.28MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:08] 3a8fdc9ef9a7        quirky_mclaren                           0.48%               6.406GiB / 7.706GiB   83.13%              3.28kB / 0B         0B / 0B             33
[23:12:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:09] 9c7c60d2e79f        cli                                      0.00%               8.141MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:09] d8bb4bd933dc        peer0.hospital.test.com                  4.94%               46.09MiB / 7.706GiB   0.58%               4.2MB / 3.4MB       0B / 0B             22
[23:12:09] f7a8c605490c        peer0.healthcenter.test.com              8.07%               48.24MiB / 7.706GiB   0.61%               4.04MB / 3.5MB      0B / 0B             22
[23:12:09] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               39.12MiB / 7.706GiB   0.50%               3.94MB / 3.36MB     0B / 0B             23
[23:12:09] d32fbc23edbb        peer2.publichealth.test.com              2.06%               39.8MiB / 7.706GiB    0.50%               3.99MB / 3.12MB     0B / 0B             23
[23:12:09] c8a0b1bbafff        peer2.hospital.test.com                  7.76%               38MiB / 7.706GiB      0.48%               4.03MB / 3.46MB     0B / 0B             23
[23:12:09] f8979462dc31        peer0.publichealth.test.com              5.59%               35.48MiB / 7.706GiB   0.45%               4.02MB / 3.24MB     0B / 0B             22
[23:12:09] 869c6cb868a0        peer1.healthcenter.test.com              6.82%               36.66MiB / 7.706GiB   0.46%               4.09MB / 3.31MB     0B / 0B             22
[23:12:09] 8eaa60821e7f        peer1.hospital.test.com                  6.36%               30.21MiB / 7.706GiB   0.38%               4.16MB / 3.34MB     0B / 0B             21
[23:12:09] 29ec9953b2da        peer2.healthcenter.test.com              3.00%               39.27MiB / 7.706GiB   0.50%               4.06MB / 3.25MB     0B / 0B             21
[23:12:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:09] 14d72566b51b        couchdb3                                 0.78%               16.07MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:09] 6b5281ecd39e        couchdb1                                 0.87%               17.61MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:09] 2b6f39a5abe4        couchdb2                                 0.80%               18.67MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:09] 2d5b7f229c87        couchdb6                                 1.10%               17.47MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:09] 993d9a397993        couchdb7                                 0.82%               19.25MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:09] f546123d1d72        orderer2.test.com                        0.54%               5.742MiB / 7.706GiB   0.07%               1.31MB / 1.37MB     0B / 0B             20
[23:12:09] 6d5e65426176        couchdb8                                 0.90%               15.42MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:09] c6a8517e6dfd        orderer3.test.com                        0.62%               8.898MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:09] 7e10fc416bb5        couchdb0                                 1.38%               17MiB / 7.706GiB      0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:09] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.758MiB / 7.706GiB   0.09%               994kB / 1.11MB      0B / 0B             21
[23:12:09] 6e3a7d224f66        couchdb5                                 1.08%               17.14MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:09] 802e3ac2f355        couchdb4                                 1.90%               19.36MiB / 7.706GiB   0.25%               187kB / 38.9kB      0B / 0B             35
[23:12:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:09] 3a8fdc9ef9a7        quirky_mclaren                           0.95%               6.356GiB / 7.706GiB   82.49%              3.28kB / 0B         0B / 0B             33
[23:12:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:09] 9c7c60d2e79f        cli                                      0.00%               8.141MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:09] d8bb4bd933dc        peer0.hospital.test.com                  4.94%               46.09MiB / 7.706GiB   0.58%               4.2MB / 3.4MB       0B / 0B             22
[23:12:09] f7a8c605490c        peer0.healthcenter.test.com              8.07%               48.24MiB / 7.706GiB   0.61%               4.04MB / 3.5MB      0B / 0B             22
[23:12:09] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               39.12MiB / 7.706GiB   0.50%               3.94MB / 3.36MB     0B / 0B             23
[23:12:09] d32fbc23edbb        peer2.publichealth.test.com              2.06%               39.8MiB / 7.706GiB    0.50%               3.99MB / 3.12MB     0B / 0B             23
[23:12:09] c8a0b1bbafff        peer2.hospital.test.com                  7.76%               38MiB / 7.706GiB      0.48%               4.03MB / 3.46MB     0B / 0B             23
[23:12:09] f8979462dc31        peer0.publichealth.test.com              5.59%               35.48MiB / 7.706GiB   0.45%               4.02MB / 3.24MB     0B / 0B             22
[23:12:09] 869c6cb868a0        peer1.healthcenter.test.com              6.82%               36.66MiB / 7.706GiB   0.46%               4.09MB / 3.31MB     0B / 0B             22
[23:12:09] 8eaa60821e7f        peer1.hospital.test.com                  6.36%               30.21MiB / 7.706GiB   0.38%               4.16MB / 3.34MB     0B / 0B             21
[23:12:09] 29ec9953b2da        peer2.healthcenter.test.com              3.00%               39.27MiB / 7.706GiB   0.50%               4.06MB / 3.25MB     0B / 0B             21
[23:12:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.164MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:09] 14d72566b51b        couchdb3                                 0.78%               16.07MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:09] 6b5281ecd39e        couchdb1                                 0.87%               17.61MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:09] 2b6f39a5abe4        couchdb2                                 0.80%               18.67MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:09] 2d5b7f229c87        couchdb6                                 1.10%               17.47MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:09] 993d9a397993        couchdb7                                 0.82%               19.25MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:09] f546123d1d72        orderer2.test.com                        0.54%               5.742MiB / 7.706GiB   0.07%               1.31MB / 1.37MB     0B / 0B             20
[23:12:09] 6d5e65426176        couchdb8                                 0.90%               15.42MiB / 7.706GiB   0.20%               186kB / 38.6kB      0B / 0B             35
[23:12:09] c6a8517e6dfd        orderer3.test.com                        0.62%               8.898MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:09] 7e10fc416bb5        couchdb0                                 1.38%               17MiB / 7.706GiB      0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:09] 9304b2fb7d6a        orderer1.test.com                        0.47%               6.758MiB / 7.706GiB   0.09%               994kB / 1.11MB      0B / 0B             21
[23:12:09] 6e3a7d224f66        couchdb5                                 1.08%               17.14MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:09] 802e3ac2f355        couchdb4                                 1.90%               19.36MiB / 7.706GiB   0.25%               187kB / 38.9kB      0B / 0B             35
[23:12:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.637MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.359MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:09] 3a8fdc9ef9a7        quirky_mclaren                           0.95%               6.356GiB / 7.706GiB   82.49%              3.28kB / 0B         0B / 0B             33
[23:12:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.961MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:10] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:10] d8bb4bd933dc        peer0.hospital.test.com                  3.16%               46.33MiB / 7.706GiB   0.59%               4.21MB / 3.41MB     0B / 0B             22
[23:12:10] f7a8c605490c        peer0.healthcenter.test.com              6.12%               49.59MiB / 7.706GiB   0.63%               4.05MB / 3.51MB     0B / 0B             22
[23:12:10] 17425b2ffdd2        peer1.publichealth.test.com              3.63%               39.62MiB / 7.706GiB   0.50%               3.95MB / 3.36MB     0B / 0B             23
[23:12:10] d32fbc23edbb        peer2.publichealth.test.com              7.96%               41.38MiB / 7.706GiB   0.52%               4.01MB / 3.13MB     0B / 0B             23
[23:12:10] c8a0b1bbafff        peer2.hospital.test.com                  8.81%               39.53MiB / 7.706GiB   0.50%               4.05MB / 3.48MB     0B / 0B             23
[23:12:10] f8979462dc31        peer0.publichealth.test.com              5.39%               35.67MiB / 7.706GiB   0.45%               4.03MB / 3.25MB     0B / 0B             22
[23:12:10] 869c6cb868a0        peer1.healthcenter.test.com              4.04%               36.98MiB / 7.706GiB   0.47%               4.1MB / 3.32MB      0B / 0B             22
[23:12:10] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               31.89MiB / 7.706GiB   0.40%               4.18MB / 3.35MB     0B / 0B             21
[23:12:10] 29ec9953b2da        peer2.healthcenter.test.com              4.64%               40.19MiB / 7.706GiB   0.51%               4.07MB / 3.26MB     0B / 0B             21
[23:12:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:10] 14d72566b51b        couchdb3                                 0.63%               16.11MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:10] 6b5281ecd39e        couchdb1                                 0.42%               17.54MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:10] 2b6f39a5abe4        couchdb2                                 0.43%               18.58MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:10] 2d5b7f229c87        couchdb6                                 0.51%               17.07MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:10] 993d9a397993        couchdb7                                 0.76%               19.33MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:10] f546123d1d72        orderer2.test.com                        0.60%               6.117MiB / 7.706GiB   0.08%               1.32MB / 1.37MB     0B / 0B             20
[23:12:10] 6d5e65426176        couchdb8                                 0.45%               15.05MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:10] c6a8517e6dfd        orderer3.test.com                        0.55%               8.953MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:10] 7e10fc416bb5        couchdb0                                 0.39%               16.96MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:10] 9304b2fb7d6a        orderer1.test.com                        0.41%               6.785MiB / 7.706GiB   0.09%               996kB / 1.11MB      0B / 0B             21
[23:12:10] 6e3a7d224f66        couchdb5                                 0.49%               17.11MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:10] 802e3ac2f355        couchdb4                                 0.46%               19.03MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:10] 3a8fdc9ef9a7        quirky_mclaren                           1.52%               6.323GiB / 7.706GiB   82.05%              3.28kB / 0B         0B / 0B             33
[23:12:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.961MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:10] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:10] d8bb4bd933dc        peer0.hospital.test.com                  3.16%               46.33MiB / 7.706GiB   0.59%               4.21MB / 3.41MB     0B / 0B             22
[23:12:10] f7a8c605490c        peer0.healthcenter.test.com              6.12%               49.59MiB / 7.706GiB   0.63%               4.05MB / 3.51MB     0B / 0B             22
[23:12:10] 17425b2ffdd2        peer1.publichealth.test.com              3.63%               39.62MiB / 7.706GiB   0.50%               3.95MB / 3.36MB     0B / 0B             23
[23:12:10] d32fbc23edbb        peer2.publichealth.test.com              7.96%               41.38MiB / 7.706GiB   0.52%               4.01MB / 3.13MB     0B / 0B             23
[23:12:10] c8a0b1bbafff        peer2.hospital.test.com                  8.81%               39.53MiB / 7.706GiB   0.50%               4.05MB / 3.48MB     0B / 0B             23
[23:12:10] f8979462dc31        peer0.publichealth.test.com              5.39%               35.67MiB / 7.706GiB   0.45%               4.03MB / 3.25MB     0B / 0B             22
[23:12:10] 869c6cb868a0        peer1.healthcenter.test.com              4.04%               36.98MiB / 7.706GiB   0.47%               4.1MB / 3.32MB      0B / 0B             22
[23:12:10] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               31.89MiB / 7.706GiB   0.40%               4.18MB / 3.35MB     0B / 0B             21
[23:12:10] 29ec9953b2da        peer2.healthcenter.test.com              4.64%               40.19MiB / 7.706GiB   0.51%               4.07MB / 3.26MB     0B / 0B             21
[23:12:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:10] 14d72566b51b        couchdb3                                 0.63%               16.11MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:10] 6b5281ecd39e        couchdb1                                 0.42%               17.54MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:10] 2b6f39a5abe4        couchdb2                                 0.43%               18.58MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:10] 2d5b7f229c87        couchdb6                                 0.51%               17.07MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:10] 993d9a397993        couchdb7                                 0.76%               19.33MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:10] f546123d1d72        orderer2.test.com                        0.60%               6.117MiB / 7.706GiB   0.08%               1.32MB / 1.37MB     0B / 0B             20
[23:12:10] 6d5e65426176        couchdb8                                 0.45%               15.05MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:10] c6a8517e6dfd        orderer3.test.com                        0.55%               8.953MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:10] 7e10fc416bb5        couchdb0                                 0.39%               16.96MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:10] 9304b2fb7d6a        orderer1.test.com                        0.41%               6.785MiB / 7.706GiB   0.09%               996kB / 1.11MB      0B / 0B             21
[23:12:10] 6e3a7d224f66        couchdb5                                 0.49%               17.11MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:10] 802e3ac2f355        couchdb4                                 0.46%               19.03MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:10] 3a8fdc9ef9a7        quirky_mclaren                           1.52%               6.323GiB / 7.706GiB   82.05%              3.28kB / 0B         0B / 0B             33
[23:12:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.961MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:11] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:11] d8bb4bd933dc        peer0.hospital.test.com                  7.78%               48.82MiB / 7.706GiB   0.62%               4.23MB / 3.42MB     0B / 0B             22
[23:12:11] f7a8c605490c        peer0.healthcenter.test.com              4.41%               50.03MiB / 7.706GiB   0.63%               4.06MB / 3.52MB     0B / 0B             22
[23:12:11] 17425b2ffdd2        peer1.publichealth.test.com              5.02%               40.14MiB / 7.706GiB   0.51%               3.96MB / 3.38MB     0B / 0B             23
[23:12:11] d32fbc23edbb        peer2.publichealth.test.com              6.64%               43.88MiB / 7.706GiB   0.56%               4.01MB / 3.14MB     0B / 0B             23
[23:12:11] c8a0b1bbafff        peer2.hospital.test.com                  9.64%               41.32MiB / 7.706GiB   0.52%               4.06MB / 3.5MB      0B / 0B             23
[23:12:11] f8979462dc31        peer0.publichealth.test.com              6.19%               37.16MiB / 7.706GiB   0.47%               4.04MB / 3.26MB     0B / 0B             22
[23:12:11] 869c6cb868a0        peer1.healthcenter.test.com              3.46%               37.51MiB / 7.706GiB   0.48%               4.11MB / 3.33MB     0B / 0B             22
[23:12:11] 8eaa60821e7f        peer1.hospital.test.com                  6.85%               33.96MiB / 7.706GiB   0.43%               4.19MB / 3.37MB     0B / 0B             21
[23:12:11] 29ec9953b2da        peer2.healthcenter.test.com              5.31%               41.7MiB / 7.706GiB    0.53%               4.09MB / 3.27MB     0B / 0B             21
[23:12:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:11] 14d72566b51b        couchdb3                                 0.53%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:11] 6b5281ecd39e        couchdb1                                 0.61%               17.56MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:11] 2b6f39a5abe4        couchdb2                                 0.32%               18.59MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:11] 2d5b7f229c87        couchdb6                                 0.57%               17.1MiB / 7.706GiB    0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:11] 993d9a397993        couchdb7                                 0.55%               19.33MiB / 7.706GiB   0.25%               187kB / 38.7kB      0B / 0B             35
[23:12:11] f546123d1d72        orderer2.test.com                        0.44%               6.129MiB / 7.706GiB   0.08%               1.32MB / 1.37MB     0B / 0B             20
[23:12:11] 6d5e65426176        couchdb8                                 0.41%               15.06MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:11] c6a8517e6dfd        orderer3.test.com                        0.53%               8.996MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:11] 7e10fc416bb5        couchdb0                                 0.68%               17.02MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:11] 9304b2fb7d6a        orderer1.test.com                        0.36%               6.809MiB / 7.706GiB   0.09%               998kB / 1.11MB      0B / 0B             21
[23:12:11] 6e3a7d224f66        couchdb5                                 0.35%               17.12MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:11] 802e3ac2f355        couchdb4                                 1.44%               19.13MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:11] 3a8fdc9ef9a7        quirky_mclaren                           1.87%               6.261GiB / 7.706GiB   81.25%              3.28kB / 0B         0B / 0B             33
[23:12:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.961MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:11] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:11] d8bb4bd933dc        peer0.hospital.test.com                  7.78%               48.82MiB / 7.706GiB   0.62%               4.23MB / 3.42MB     0B / 0B             22
[23:12:11] f7a8c605490c        peer0.healthcenter.test.com              4.41%               50.03MiB / 7.706GiB   0.63%               4.06MB / 3.52MB     0B / 0B             22
[23:12:11] 17425b2ffdd2        peer1.publichealth.test.com              5.02%               40.14MiB / 7.706GiB   0.51%               3.96MB / 3.38MB     0B / 0B             23
[23:12:11] d32fbc23edbb        peer2.publichealth.test.com              6.64%               43.88MiB / 7.706GiB   0.56%               4.01MB / 3.14MB     0B / 0B             23
[23:12:11] c8a0b1bbafff        peer2.hospital.test.com                  9.64%               41.32MiB / 7.706GiB   0.52%               4.06MB / 3.5MB      0B / 0B             23
[23:12:11] f8979462dc31        peer0.publichealth.test.com              6.19%               37.16MiB / 7.706GiB   0.47%               4.04MB / 3.26MB     0B / 0B             22
[23:12:11] 869c6cb868a0        peer1.healthcenter.test.com              3.46%               37.51MiB / 7.706GiB   0.48%               4.11MB / 3.33MB     0B / 0B             22
[23:12:11] 8eaa60821e7f        peer1.hospital.test.com                  6.85%               33.96MiB / 7.706GiB   0.43%               4.19MB / 3.37MB     0B / 0B             21
[23:12:11] 29ec9953b2da        peer2.healthcenter.test.com              5.31%               41.7MiB / 7.706GiB    0.53%               4.09MB / 3.27MB     0B / 0B             21
[23:12:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:11] 14d72566b51b        couchdb3                                 0.53%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:11] 6b5281ecd39e        couchdb1                                 0.61%               17.56MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:11] 2b6f39a5abe4        couchdb2                                 0.32%               18.59MiB / 7.706GiB   0.24%               187kB / 38.6kB      0B / 0B             35
[23:12:11] 2d5b7f229c87        couchdb6                                 0.57%               17.1MiB / 7.706GiB    0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:11] 993d9a397993        couchdb7                                 0.55%               19.33MiB / 7.706GiB   0.25%               187kB / 38.7kB      0B / 0B             35
[23:12:11] f546123d1d72        orderer2.test.com                        0.44%               6.129MiB / 7.706GiB   0.08%               1.32MB / 1.37MB     0B / 0B             20
[23:12:11] 6d5e65426176        couchdb8                                 0.41%               15.06MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:11] c6a8517e6dfd        orderer3.test.com                        0.53%               8.996MiB / 7.706GiB   0.11%               1.35MB / 1.48MB     0B / 0B             19
[23:12:11] 7e10fc416bb5        couchdb0                                 0.68%               17.02MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:11] 9304b2fb7d6a        orderer1.test.com                        0.36%               6.809MiB / 7.706GiB   0.09%               998kB / 1.11MB      0B / 0B             21
[23:12:11] 6e3a7d224f66        couchdb5                                 0.35%               17.12MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:11] 802e3ac2f355        couchdb4                                 1.44%               19.13MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:11] 3a8fdc9ef9a7        quirky_mclaren                           1.87%               6.261GiB / 7.706GiB   81.25%              3.28kB / 0B         0B / 0B             33
[23:12:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.922MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:12] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:12] d8bb4bd933dc        peer0.hospital.test.com                  4.21%               49.66MiB / 7.706GiB   0.63%               4.23MB / 3.43MB     0B / 0B             22
[23:12:12] f7a8c605490c        peer0.healthcenter.test.com              4.28%               50.64MiB / 7.706GiB   0.64%               4.07MB / 3.53MB     0B / 0B             22
[23:12:12] 17425b2ffdd2        peer1.publichealth.test.com              4.00%               39.94MiB / 7.706GiB   0.51%               3.97MB / 3.39MB     0B / 0B             23
[23:12:12] d32fbc23edbb        peer2.publichealth.test.com              3.06%               43.67MiB / 7.706GiB   0.55%               4.02MB / 3.15MB     0B / 0B             23
[23:12:12] c8a0b1bbafff        peer2.hospital.test.com                  2.22%               41.04MiB / 7.706GiB   0.52%               4.07MB / 3.5MB      0B / 0B             23
[23:12:12] f8979462dc31        peer0.publichealth.test.com              3.88%               36.71MiB / 7.706GiB   0.47%               4.05MB / 3.27MB     0B / 0B             22
[23:12:12] 869c6cb868a0        peer1.healthcenter.test.com              6.26%               38.11MiB / 7.706GiB   0.48%               4.12MB / 3.34MB     0B / 0B             22
[23:12:12] 8eaa60821e7f        peer1.hospital.test.com                  4.59%               34.08MiB / 7.706GiB   0.43%               4.2MB / 3.38MB      0B / 0B             21
[23:12:12] 29ec9953b2da        peer2.healthcenter.test.com              8.34%               44.54MiB / 7.706GiB   0.56%               4.1MB / 3.28MB      0B / 0B             21
[23:12:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:12] 14d72566b51b        couchdb3                                 0.54%               15.93MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:12] 6b5281ecd39e        couchdb1                                 0.47%               17.32MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:12] 2b6f39a5abe4        couchdb2                                 0.88%               18.41MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:12] 2d5b7f229c87        couchdb6                                 0.95%               17.05MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:12] 993d9a397993        couchdb7                                 0.97%               19.25MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:12] f546123d1d72        orderer2.test.com                        0.61%               6.109MiB / 7.706GiB   0.08%               1.32MB / 1.38MB     0B / 0B             20
[23:12:12] 6d5e65426176        couchdb8                                 0.80%               14.75MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:12] c6a8517e6dfd        orderer3.test.com                        0.43%               8.984MiB / 7.706GiB   0.11%               1.36MB / 1.48MB     0B / 0B             19
[23:12:12] 7e10fc416bb5        couchdb0                                 0.48%               16.95MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:12] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.789MiB / 7.706GiB   0.09%               1e+03kB / 1.12MB    0B / 0B             21
[23:12:12] 6e3a7d224f66        couchdb5                                 0.76%               16.97MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:12] 802e3ac2f355        couchdb4                                 0.65%               19.09MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:12] 3a8fdc9ef9a7        quirky_mclaren                           7.34%               6.218GiB / 7.706GiB   80.70%              3.28kB / 0B         0B / 0B             33
[23:12:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.922MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:12] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:12] d8bb4bd933dc        peer0.hospital.test.com                  4.21%               49.66MiB / 7.706GiB   0.63%               4.23MB / 3.43MB     0B / 0B             22
[23:12:12] f7a8c605490c        peer0.healthcenter.test.com              4.28%               50.64MiB / 7.706GiB   0.64%               4.07MB / 3.53MB     0B / 0B             22
[23:12:12] 17425b2ffdd2        peer1.publichealth.test.com              4.00%               39.94MiB / 7.706GiB   0.51%               3.97MB / 3.39MB     0B / 0B             23
[23:12:12] d32fbc23edbb        peer2.publichealth.test.com              3.06%               43.67MiB / 7.706GiB   0.55%               4.02MB / 3.15MB     0B / 0B             23
[23:12:12] c8a0b1bbafff        peer2.hospital.test.com                  2.22%               41.04MiB / 7.706GiB   0.52%               4.07MB / 3.5MB      0B / 0B             23
[23:12:12] f8979462dc31        peer0.publichealth.test.com              3.88%               36.71MiB / 7.706GiB   0.47%               4.05MB / 3.27MB     0B / 0B             22
[23:12:12] 869c6cb868a0        peer1.healthcenter.test.com              6.26%               38.11MiB / 7.706GiB   0.48%               4.12MB / 3.34MB     0B / 0B             22
[23:12:12] 8eaa60821e7f        peer1.hospital.test.com                  4.59%               34.08MiB / 7.706GiB   0.43%               4.2MB / 3.38MB      0B / 0B             21
[23:12:12] 29ec9953b2da        peer2.healthcenter.test.com              8.34%               44.54MiB / 7.706GiB   0.56%               4.1MB / 3.28MB      0B / 0B             21
[23:12:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:12] 14d72566b51b        couchdb3                                 0.54%               15.93MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:12] 6b5281ecd39e        couchdb1                                 0.47%               17.32MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:12] 2b6f39a5abe4        couchdb2                                 0.88%               18.41MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:12] 2d5b7f229c87        couchdb6                                 0.95%               17.05MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:12] 993d9a397993        couchdb7                                 0.97%               19.25MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:12] f546123d1d72        orderer2.test.com                        0.61%               6.109MiB / 7.706GiB   0.08%               1.32MB / 1.38MB     0B / 0B             20
[23:12:12] 6d5e65426176        couchdb8                                 0.80%               14.75MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:12] c6a8517e6dfd        orderer3.test.com                        0.43%               8.984MiB / 7.706GiB   0.11%               1.36MB / 1.48MB     0B / 0B             19
[23:12:12] 7e10fc416bb5        couchdb0                                 0.48%               16.95MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:12] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.789MiB / 7.706GiB   0.09%               1e+03kB / 1.12MB    0B / 0B             21
[23:12:12] 6e3a7d224f66        couchdb5                                 0.76%               16.97MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:12] 802e3ac2f355        couchdb4                                 0.65%               19.09MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:12] 3a8fdc9ef9a7        quirky_mclaren                           7.34%               6.218GiB / 7.706GiB   80.70%              3.28kB / 0B         0B / 0B             33
[23:12:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.922MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:13] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:13] d8bb4bd933dc        peer0.hospital.test.com                  2.88%               50.07MiB / 7.706GiB   0.63%               4.24MB / 3.44MB     0B / 0B             22
[23:12:13] f7a8c605490c        peer0.healthcenter.test.com              4.28%               50.64MiB / 7.706GiB   0.64%               4.07MB / 3.53MB     0B / 0B             22
[23:12:13] 17425b2ffdd2        peer1.publichealth.test.com              4.00%               39.94MiB / 7.706GiB   0.51%               3.97MB / 3.39MB     0B / 0B             23
[23:12:13] d32fbc23edbb        peer2.publichealth.test.com              3.25%               43.17MiB / 7.706GiB   0.55%               4.03MB / 3.16MB     0B / 0B             23
[23:12:13] c8a0b1bbafff        peer2.hospital.test.com                  2.22%               41.04MiB / 7.706GiB   0.52%               4.07MB / 3.5MB      0B / 0B             23
[23:12:13] f8979462dc31        peer0.publichealth.test.com              3.32%               36.36MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:13] 869c6cb868a0        peer1.healthcenter.test.com              2.60%               38.11MiB / 7.706GiB   0.48%               4.13MB / 3.34MB     0B / 0B             22
[23:12:13] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               33.58MiB / 7.706GiB   0.43%               4.2MB / 3.38MB      0B / 0B             21
[23:12:13] 29ec9953b2da        peer2.healthcenter.test.com              2.85%               44.39MiB / 7.706GiB   0.56%               4.1MB / 3.29MB      0B / 0B             21
[23:12:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:13] 14d72566b51b        couchdb3                                 1.02%               15.97MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:13] 6b5281ecd39e        couchdb1                                 0.40%               17MiB / 7.706GiB      0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:13] 2b6f39a5abe4        couchdb2                                 0.27%               18.33MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:13] 2d5b7f229c87        couchdb6                                 0.95%               17.05MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:13] 993d9a397993        couchdb7                                 2.56%               19.41MiB / 7.706GiB   0.25%               187kB / 38.7kB      0B / 0B             35
[23:12:13] f546123d1d72        orderer2.test.com                        0.80%               6.246MiB / 7.706GiB   0.08%               1.33MB / 1.38MB     0B / 0B             20
[23:12:13] 6d5e65426176        couchdb8                                 0.80%               14.75MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:13] c6a8517e6dfd        orderer3.test.com                        0.43%               8.984MiB / 7.706GiB   0.11%               1.36MB / 1.48MB     0B / 0B             19
[23:12:13] 7e10fc416bb5        couchdb0                                 0.60%               16.94MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:13] 9304b2fb7d6a        orderer1.test.com                        0.55%               6.809MiB / 7.706GiB   0.09%               1MB / 1.12MB        0B / 0B             21
[23:12:13] 6e3a7d224f66        couchdb5                                 0.23%               16.78MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:13] 802e3ac2f355        couchdb4                                 0.50%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:13] 3a8fdc9ef9a7        quirky_mclaren                           10.27%              6.205GiB / 7.706GiB   80.52%              3.28kB / 0B         0B / 0B             33
[23:12:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.02MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:13] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:13] d8bb4bd933dc        peer0.hospital.test.com                  2.88%               50.07MiB / 7.706GiB   0.63%               4.24MB / 3.44MB     0B / 0B             22
[23:12:13] f7a8c605490c        peer0.healthcenter.test.com              5.62%               51.56MiB / 7.706GiB   0.65%               4.08MB / 3.54MB     0B / 0B             22
[23:12:13] 17425b2ffdd2        peer1.publichealth.test.com              3.18%               39.87MiB / 7.706GiB   0.51%               3.98MB / 3.4MB      0B / 0B             23
[23:12:13] d32fbc23edbb        peer2.publichealth.test.com              3.25%               43.17MiB / 7.706GiB   0.55%               4.03MB / 3.16MB     0B / 0B             23
[23:12:13] c8a0b1bbafff        peer2.hospital.test.com                  5.39%               41.57MiB / 7.706GiB   0.53%               4.08MB / 3.51MB     0B / 0B             23
[23:12:13] f8979462dc31        peer0.publichealth.test.com              3.32%               36.36MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:13] 869c6cb868a0        peer1.healthcenter.test.com              2.60%               38.11MiB / 7.706GiB   0.48%               4.13MB / 3.34MB     0B / 0B             22
[23:12:13] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               33.58MiB / 7.706GiB   0.43%               4.2MB / 3.38MB      0B / 0B             21
[23:12:13] 29ec9953b2da        peer2.healthcenter.test.com              2.85%               44.39MiB / 7.706GiB   0.56%               4.1MB / 3.29MB      0B / 0B             21
[23:12:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:13] 14d72566b51b        couchdb3                                 1.02%               15.97MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:13] 6b5281ecd39e        couchdb1                                 0.40%               17MiB / 7.706GiB      0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:13] 2b6f39a5abe4        couchdb2                                 0.27%               18.33MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:13] 2d5b7f229c87        couchdb6                                 0.47%               17.04MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:13] 993d9a397993        couchdb7                                 2.56%               19.41MiB / 7.706GiB   0.25%               187kB / 38.7kB      0B / 0B             35
[23:12:13] f546123d1d72        orderer2.test.com                        0.80%               6.246MiB / 7.706GiB   0.08%               1.33MB / 1.38MB     0B / 0B             20
[23:12:13] 6d5e65426176        couchdb8                                 0.44%               14.7MiB / 7.706GiB    0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:13] c6a8517e6dfd        orderer3.test.com                        0.72%               8.977MiB / 7.706GiB   0.11%               1.36MB / 1.49MB     0B / 0B             19
[23:12:13] 7e10fc416bb5        couchdb0                                 0.60%               16.94MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:13] 9304b2fb7d6a        orderer1.test.com                        0.55%               6.809MiB / 7.706GiB   0.09%               1MB / 1.12MB        0B / 0B             21
[23:12:13] 6e3a7d224f66        couchdb5                                 0.23%               16.78MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:13] 802e3ac2f355        couchdb4                                 0.50%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:13] 3a8fdc9ef9a7        quirky_mclaren                           10.27%              6.205GiB / 7.706GiB   80.52%              3.28kB / 0B         0B / 0B             33
[23:12:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.02MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:14] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:14] d8bb4bd933dc        peer0.hospital.test.com                  2.88%               50.07MiB / 7.706GiB   0.63%               4.24MB / 3.44MB     0B / 0B             22
[23:12:14] f7a8c605490c        peer0.healthcenter.test.com              5.62%               51.56MiB / 7.706GiB   0.65%               4.08MB / 3.54MB     0B / 0B             22
[23:12:14] 17425b2ffdd2        peer1.publichealth.test.com              3.18%               39.87MiB / 7.706GiB   0.51%               3.98MB / 3.4MB      0B / 0B             23
[23:12:14] d32fbc23edbb        peer2.publichealth.test.com              3.25%               43.17MiB / 7.706GiB   0.55%               4.03MB / 3.16MB     0B / 0B             23
[23:12:14] c8a0b1bbafff        peer2.hospital.test.com                  5.39%               41.57MiB / 7.706GiB   0.53%               4.08MB / 3.51MB     0B / 0B             23
[23:12:14] f8979462dc31        peer0.publichealth.test.com              3.32%               36.36MiB / 7.706GiB   0.46%               4.05MB / 3.27MB     0B / 0B             22
[23:12:14] 869c6cb868a0        peer1.healthcenter.test.com              2.60%               38.11MiB / 7.706GiB   0.48%               4.13MB / 3.34MB     0B / 0B             22
[23:12:14] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               33.58MiB / 7.706GiB   0.43%               4.2MB / 3.38MB      0B / 0B             21
[23:12:14] 29ec9953b2da        peer2.healthcenter.test.com              2.85%               44.39MiB / 7.706GiB   0.56%               4.1MB / 3.29MB      0B / 0B             21
[23:12:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:14] 14d72566b51b        couchdb3                                 1.02%               15.97MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:14] 6b5281ecd39e        couchdb1                                 0.40%               17MiB / 7.706GiB      0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:14] 2b6f39a5abe4        couchdb2                                 0.27%               18.33MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:14] 2d5b7f229c87        couchdb6                                 0.47%               17.04MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:14] 993d9a397993        couchdb7                                 2.56%               19.41MiB / 7.706GiB   0.25%               187kB / 38.7kB      0B / 0B             35
[23:12:14] f546123d1d72        orderer2.test.com                        0.80%               6.246MiB / 7.706GiB   0.08%               1.33MB / 1.38MB     0B / 0B             20
[23:12:14] 6d5e65426176        couchdb8                                 0.44%               14.7MiB / 7.706GiB    0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:14] c6a8517e6dfd        orderer3.test.com                        0.72%               8.977MiB / 7.706GiB   0.11%               1.36MB / 1.49MB     0B / 0B             19
[23:12:14] 7e10fc416bb5        couchdb0                                 0.60%               16.94MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:14] 9304b2fb7d6a        orderer1.test.com                        0.55%               6.809MiB / 7.706GiB   0.09%               1MB / 1.12MB        0B / 0B             21
[23:12:14] 6e3a7d224f66        couchdb5                                 0.23%               16.78MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:14] 802e3ac2f355        couchdb4                                 0.50%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:14] 3a8fdc9ef9a7        quirky_mclaren                           10.27%              6.205GiB / 7.706GiB   80.52%              3.28kB / 0B         0B / 0B             33
[23:12:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.117MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:14] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:14] d8bb4bd933dc        peer0.hospital.test.com                  3.95%               51.43MiB / 7.706GiB   0.65%               4.25MB / 3.45MB     0B / 0B             22
[23:12:14] f7a8c605490c        peer0.healthcenter.test.com              1.86%               51.3MiB / 7.706GiB    0.65%               4.08MB / 3.54MB     0B / 0B             22
[23:12:14] 17425b2ffdd2        peer1.publichealth.test.com              3.61%               40.1MiB / 7.706GiB    0.51%               3.98MB / 3.4MB      0B / 0B             23
[23:12:14] d32fbc23edbb        peer2.publichealth.test.com              6.41%               43.58MiB / 7.706GiB   0.55%               4.04MB / 3.16MB     0B / 0B             23
[23:12:14] c8a0b1bbafff        peer2.hospital.test.com                  3.09%               41.41MiB / 7.706GiB   0.52%               4.09MB / 3.52MB     0B / 0B             23
[23:12:14] f8979462dc31        peer0.publichealth.test.com              1.87%               35.89MiB / 7.706GiB   0.45%               4.05MB / 3.28MB     0B / 0B             22
[23:12:14] 869c6cb868a0        peer1.healthcenter.test.com              3.67%               37.93MiB / 7.706GiB   0.48%               4.14MB / 3.35MB     0B / 0B             22
[23:12:14] 8eaa60821e7f        peer1.hospital.test.com                  6.45%               35.27MiB / 7.706GiB   0.45%               4.21MB / 3.39MB     0B / 0B             21
[23:12:14] 29ec9953b2da        peer2.healthcenter.test.com              2.50%               44.05MiB / 7.706GiB   0.56%               4.1MB / 3.29MB      0B / 0B             21
[23:12:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:14] 14d72566b51b        couchdb3                                 2.33%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:14] 6b5281ecd39e        couchdb1                                 1.92%               17.02MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:14] 2b6f39a5abe4        couchdb2                                 1.85%               18.37MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:14] 2d5b7f229c87        couchdb6                                 2.41%               17.36MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:14] 993d9a397993        couchdb7                                 0.82%               19.27MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:14] f546123d1d72        orderer2.test.com                        0.55%               6.293MiB / 7.706GiB   0.08%               1.33MB / 1.38MB     0B / 0B             20
[23:12:14] 6d5e65426176        couchdb8                                 4.05%               14.74MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:14] c6a8517e6dfd        orderer3.test.com                        0.47%               8.973MiB / 7.706GiB   0.11%               1.37MB / 1.49MB     0B / 0B             19
[23:12:14] 7e10fc416bb5        couchdb0                                 1.59%               17.04MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:14] 9304b2fb7d6a        orderer1.test.com                        0.45%               6.809MiB / 7.706GiB   0.09%               1.01MB / 1.12MB     0B / 0B             21
[23:12:14] 6e3a7d224f66        couchdb5                                 1.71%               16.61MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:14] 802e3ac2f355        couchdb4                                 1.51%               19.04MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:14] 3a8fdc9ef9a7        quirky_mclaren                           1.38%               6.186GiB / 7.706GiB   80.28%              3.28kB / 0B         0B / 0B             33
[23:12:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.117MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:15] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:15] d8bb4bd933dc        peer0.hospital.test.com                  3.95%               51.43MiB / 7.706GiB   0.65%               4.25MB / 3.45MB     0B / 0B             22
[23:12:15] f7a8c605490c        peer0.healthcenter.test.com              1.86%               51.3MiB / 7.706GiB    0.65%               4.08MB / 3.54MB     0B / 0B             22
[23:12:15] 17425b2ffdd2        peer1.publichealth.test.com              3.61%               40.1MiB / 7.706GiB    0.51%               3.98MB / 3.4MB      0B / 0B             23
[23:12:15] d32fbc23edbb        peer2.publichealth.test.com              6.41%               43.58MiB / 7.706GiB   0.55%               4.04MB / 3.16MB     0B / 0B             23
[23:12:15] c8a0b1bbafff        peer2.hospital.test.com                  3.09%               41.41MiB / 7.706GiB   0.52%               4.09MB / 3.52MB     0B / 0B             23
[23:12:15] f8979462dc31        peer0.publichealth.test.com              1.87%               35.89MiB / 7.706GiB   0.45%               4.05MB / 3.28MB     0B / 0B             22
[23:12:15] 869c6cb868a0        peer1.healthcenter.test.com              3.67%               37.93MiB / 7.706GiB   0.48%               4.14MB / 3.35MB     0B / 0B             22
[23:12:15] 8eaa60821e7f        peer1.hospital.test.com                  6.45%               35.27MiB / 7.706GiB   0.45%               4.21MB / 3.39MB     0B / 0B             21
[23:12:15] 29ec9953b2da        peer2.healthcenter.test.com              2.50%               44.05MiB / 7.706GiB   0.56%               4.1MB / 3.29MB      0B / 0B             21
[23:12:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:15] 14d72566b51b        couchdb3                                 2.33%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:15] 6b5281ecd39e        couchdb1                                 1.92%               17.02MiB / 7.706GiB   0.22%               187kB / 38.6kB      0B / 0B             35
[23:12:15] 2b6f39a5abe4        couchdb2                                 1.85%               18.37MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:15] 2d5b7f229c87        couchdb6                                 2.41%               17.36MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:15] 993d9a397993        couchdb7                                 0.82%               19.27MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:15] f546123d1d72        orderer2.test.com                        0.55%               6.293MiB / 7.706GiB   0.08%               1.33MB / 1.38MB     0B / 0B             20
[23:12:15] 6d5e65426176        couchdb8                                 4.05%               14.74MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:15] c6a8517e6dfd        orderer3.test.com                        0.47%               8.973MiB / 7.706GiB   0.11%               1.37MB / 1.49MB     0B / 0B             19
[23:12:15] 7e10fc416bb5        couchdb0                                 1.59%               17.04MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:15] 9304b2fb7d6a        orderer1.test.com                        0.45%               6.809MiB / 7.706GiB   0.09%               1.01MB / 1.12MB     0B / 0B             21
[23:12:15] 6e3a7d224f66        couchdb5                                 1.71%               16.61MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:15] 802e3ac2f355        couchdb4                                 1.51%               19.04MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:15] 3a8fdc9ef9a7        quirky_mclaren                           1.38%               6.186GiB / 7.706GiB   80.28%              3.28kB / 0B         0B / 0B             33
[23:12:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:15] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:15] d8bb4bd933dc        peer0.hospital.test.com                  8.89%               53.49MiB / 7.706GiB   0.68%               4.26MB / 3.46MB     0B / 0B             22
[23:12:15] f7a8c605490c        peer0.healthcenter.test.com              5.04%               52.11MiB / 7.706GiB   0.66%               4.1MB / 3.56MB      0B / 0B             22
[23:12:15] 17425b2ffdd2        peer1.publichealth.test.com              5.92%               40.79MiB / 7.706GiB   0.52%               4MB / 3.42MB        0B / 0B             23
[23:12:15] d32fbc23edbb        peer2.publichealth.test.com              4.97%               43.61MiB / 7.706GiB   0.55%               4.05MB / 3.18MB     0B / 0B             23
[23:12:15] c8a0b1bbafff        peer2.hospital.test.com                  3.09%               41.41MiB / 7.706GiB   0.52%               4.09MB / 3.52MB     0B / 0B             23
[23:12:15] f8979462dc31        peer0.publichealth.test.com              7.75%               37MiB / 7.706GiB      0.47%               4.07MB / 3.29MB     0B / 0B             22
[23:12:15] 869c6cb868a0        peer1.healthcenter.test.com              5.40%               38.88MiB / 7.706GiB   0.49%               4.15MB / 3.37MB     0B / 0B             22
[23:12:15] 8eaa60821e7f        peer1.hospital.test.com                  4.69%               36.16MiB / 7.706GiB   0.46%               4.22MB / 3.41MB     0B / 0B             21
[23:12:15] 29ec9953b2da        peer2.healthcenter.test.com              8.01%               45.41MiB / 7.706GiB   0.58%               4.13MB / 3.31MB     0B / 0B             21
[23:12:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:15] 14d72566b51b        couchdb3                                 0.43%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:15] 6b5281ecd39e        couchdb1                                 0.37%               16.96MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:15] 2b6f39a5abe4        couchdb2                                 0.21%               18.24MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:15] 2d5b7f229c87        couchdb6                                 0.52%               17.36MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:15] 993d9a397993        couchdb7                                 0.84%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:15] f546123d1d72        orderer2.test.com                        0.60%               6.32MiB / 7.706GiB    0.08%               1.33MB / 1.39MB     0B / 0B             20
[23:12:15] 6d5e65426176        couchdb8                                 0.85%               14.8MiB / 7.706GiB    0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:15] c6a8517e6dfd        orderer3.test.com                        0.45%               8.949MiB / 7.706GiB   0.11%               1.37MB / 1.5MB      0B / 0B             19
[23:12:15] 7e10fc416bb5        couchdb0                                 0.94%               16.97MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:15] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.84MiB / 7.706GiB    0.09%               1.01MB / 1.12MB     0B / 0B             21
[23:12:15] 6e3a7d224f66        couchdb5                                 0.46%               16.57MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:15] 802e3ac2f355        couchdb4                                 0.90%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:15] 3a8fdc9ef9a7        quirky_mclaren                           6.27%               6.193GiB / 7.706GiB   80.36%              3.28kB / 0B         0B / 0B             33
[23:12:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:16] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:16] d8bb4bd933dc        peer0.hospital.test.com                  8.89%               53.49MiB / 7.706GiB   0.68%               4.26MB / 3.46MB     0B / 0B             22
[23:12:16] f7a8c605490c        peer0.healthcenter.test.com              5.04%               52.11MiB / 7.706GiB   0.66%               4.1MB / 3.56MB      0B / 0B             22
[23:12:16] 17425b2ffdd2        peer1.publichealth.test.com              5.92%               40.79MiB / 7.706GiB   0.52%               4MB / 3.42MB        0B / 0B             23
[23:12:16] d32fbc23edbb        peer2.publichealth.test.com              4.97%               43.61MiB / 7.706GiB   0.55%               4.05MB / 3.18MB     0B / 0B             23
[23:12:16] c8a0b1bbafff        peer2.hospital.test.com                  4.68%               41.74MiB / 7.706GiB   0.53%               4.1MB / 3.54MB      0B / 0B             23
[23:12:16] f8979462dc31        peer0.publichealth.test.com              7.75%               37MiB / 7.706GiB      0.47%               4.07MB / 3.29MB     0B / 0B             22
[23:12:16] 869c6cb868a0        peer1.healthcenter.test.com              5.40%               38.88MiB / 7.706GiB   0.49%               4.15MB / 3.37MB     0B / 0B             22
[23:12:16] 8eaa60821e7f        peer1.hospital.test.com                  4.69%               36.16MiB / 7.706GiB   0.46%               4.22MB / 3.41MB     0B / 0B             21
[23:12:16] 29ec9953b2da        peer2.healthcenter.test.com              8.01%               45.41MiB / 7.706GiB   0.58%               4.13MB / 3.31MB     0B / 0B             21
[23:12:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:16] 14d72566b51b        couchdb3                                 0.43%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:16] 6b5281ecd39e        couchdb1                                 0.37%               16.96MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:16] 2b6f39a5abe4        couchdb2                                 0.21%               18.24MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:16] 2d5b7f229c87        couchdb6                                 0.52%               17.36MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:16] 993d9a397993        couchdb7                                 0.84%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:16] f546123d1d72        orderer2.test.com                        0.60%               6.32MiB / 7.706GiB    0.08%               1.33MB / 1.39MB     0B / 0B             20
[23:12:16] 6d5e65426176        couchdb8                                 0.85%               14.8MiB / 7.706GiB    0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:16] c6a8517e6dfd        orderer3.test.com                        0.45%               8.949MiB / 7.706GiB   0.11%               1.37MB / 1.5MB      0B / 0B             19
[23:12:16] 7e10fc416bb5        couchdb0                                 0.94%               16.97MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:16] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.84MiB / 7.706GiB    0.09%               1.01MB / 1.12MB     0B / 0B             21
[23:12:16] 6e3a7d224f66        couchdb5                                 0.46%               16.57MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:16] 802e3ac2f355        couchdb4                                 0.90%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:16] 3a8fdc9ef9a7        quirky_mclaren                           6.27%               6.193GiB / 7.706GiB   80.36%              3.28kB / 0B         0B / 0B             33
[23:12:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:16] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:16] d8bb4bd933dc        peer0.hospital.test.com                  8.89%               53.49MiB / 7.706GiB   0.68%               4.26MB / 3.46MB     0B / 0B             22
[23:12:16] f7a8c605490c        peer0.healthcenter.test.com              5.04%               52.11MiB / 7.706GiB   0.66%               4.1MB / 3.56MB      0B / 0B             22
[23:12:16] 17425b2ffdd2        peer1.publichealth.test.com              5.92%               40.79MiB / 7.706GiB   0.52%               4MB / 3.42MB        0B / 0B             23
[23:12:16] d32fbc23edbb        peer2.publichealth.test.com              4.97%               43.61MiB / 7.706GiB   0.55%               4.05MB / 3.18MB     0B / 0B             23
[23:12:16] c8a0b1bbafff        peer2.hospital.test.com                  4.68%               41.74MiB / 7.706GiB   0.53%               4.1MB / 3.54MB      0B / 0B             23
[23:12:16] f8979462dc31        peer0.publichealth.test.com              7.75%               37MiB / 7.706GiB      0.47%               4.07MB / 3.29MB     0B / 0B             22
[23:12:16] 869c6cb868a0        peer1.healthcenter.test.com              5.40%               38.88MiB / 7.706GiB   0.49%               4.15MB / 3.37MB     0B / 0B             22
[23:12:16] 8eaa60821e7f        peer1.hospital.test.com                  4.69%               36.16MiB / 7.706GiB   0.46%               4.22MB / 3.41MB     0B / 0B             21
[23:12:16] 29ec9953b2da        peer2.healthcenter.test.com              8.01%               45.41MiB / 7.706GiB   0.58%               4.13MB / 3.31MB     0B / 0B             21
[23:12:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:16] 14d72566b51b        couchdb3                                 0.43%               16.13MiB / 7.706GiB   0.20%               186kB / 39.3kB      0B / 0B             35
[23:12:16] 6b5281ecd39e        couchdb1                                 0.37%               16.96MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:16] 2b6f39a5abe4        couchdb2                                 0.21%               18.24MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:16] 2d5b7f229c87        couchdb6                                 0.52%               17.36MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:16] 993d9a397993        couchdb7                                 0.84%               19.23MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:16] f546123d1d72        orderer2.test.com                        0.60%               6.32MiB / 7.706GiB    0.08%               1.33MB / 1.39MB     0B / 0B             20
[23:12:16] 6d5e65426176        couchdb8                                 0.85%               14.8MiB / 7.706GiB    0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:16] c6a8517e6dfd        orderer3.test.com                        0.45%               8.949MiB / 7.706GiB   0.11%               1.37MB / 1.5MB      0B / 0B             19
[23:12:16] 7e10fc416bb5        couchdb0                                 0.94%               16.97MiB / 7.706GiB   0.22%               186kB / 38.8kB      0B / 0B             35
[23:12:16] 9304b2fb7d6a        orderer1.test.com                        0.40%               6.84MiB / 7.706GiB    0.09%               1.01MB / 1.12MB     0B / 0B             21
[23:12:16] 6e3a7d224f66        couchdb5                                 0.46%               16.57MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:16] 802e3ac2f355        couchdb4                                 0.90%               19.07MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:16] 3a8fdc9ef9a7        quirky_mclaren                           6.27%               6.193GiB / 7.706GiB   80.36%              3.28kB / 0B         0B / 0B             33
[23:12:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.188MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:12:17] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:17] d8bb4bd933dc        peer0.hospital.test.com                  2.12%               53.37MiB / 7.706GiB   0.68%               4.27MB / 3.47MB     0B / 0B             22
[23:12:17] f7a8c605490c        peer0.healthcenter.test.com              5.30%               52.58MiB / 7.706GiB   0.67%               4.11MB / 3.57MB     0B / 0B             22
[23:12:17] 17425b2ffdd2        peer1.publichealth.test.com              2.19%               40.48MiB / 7.706GiB   0.51%               4.01MB / 3.42MB     0B / 0B             23
[23:12:17] d32fbc23edbb        peer2.publichealth.test.com              2.76%               43.63MiB / 7.706GiB   0.55%               4.06MB / 3.19MB     0B / 0B             23
[23:12:17] c8a0b1bbafff        peer2.hospital.test.com                  2.27%               41.59MiB / 7.706GiB   0.53%               4.11MB / 3.54MB     0B / 0B             23
[23:12:17] f8979462dc31        peer0.publichealth.test.com              3.44%               36.85MiB / 7.706GiB   0.47%               4.08MB / 3.3MB      0B / 0B             22
[23:12:17] 869c6cb868a0        peer1.healthcenter.test.com              5.76%               40.57MiB / 7.706GiB   0.51%               4.16MB / 3.38MB     0B / 0B             22
[23:12:17] 8eaa60821e7f        peer1.hospital.test.com                  2.92%               36.11MiB / 7.706GiB   0.46%               4.23MB / 3.41MB     0B / 0B             21
[23:12:17] 29ec9953b2da        peer2.healthcenter.test.com              3.27%               45.3MiB / 7.706GiB    0.57%               4.13MB / 3.32MB     0B / 0B             21
[23:12:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:17] 14d72566b51b        couchdb3                                 0.83%               16.21MiB / 7.706GiB   0.21%               186kB / 39.3kB      0B / 0B             35
[23:12:17] 6b5281ecd39e        couchdb1                                 0.55%               16.92MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:17] 2b6f39a5abe4        couchdb2                                 0.59%               17.96MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:17] 2d5b7f229c87        couchdb6                                 0.66%               17.32MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:17] 993d9a397993        couchdb7                                 0.34%               19.05MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:17] f546123d1d72        orderer2.test.com                        0.59%               6.336MiB / 7.706GiB   0.08%               1.34MB / 1.39MB     0B / 0B             20
[23:12:17] 6d5e65426176        couchdb8                                 6.57%               14.83MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:17] c6a8517e6dfd        orderer3.test.com                        0.61%               8.914MiB / 7.706GiB   0.11%               1.37MB / 1.5MB      0B / 0B             19
[23:12:17] 7e10fc416bb5        couchdb0                                 0.52%               16.69MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:17] 9304b2fb7d6a        orderer1.test.com                        0.48%               7.051MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:17] 6e3a7d224f66        couchdb5                                 0.42%               16.5MiB / 7.706GiB    0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:17] 802e3ac2f355        couchdb4                                 5.25%               19.23MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:17] 3a8fdc9ef9a7        quirky_mclaren                           1.43%               6.168GiB / 7.706GiB   80.05%              3.28kB / 0B         0B / 0B             33
[23:12:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.188MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:12:17] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:17] d8bb4bd933dc        peer0.hospital.test.com                  2.12%               53.37MiB / 7.706GiB   0.68%               4.27MB / 3.47MB     0B / 0B             22
[23:12:17] f7a8c605490c        peer0.healthcenter.test.com              5.30%               52.58MiB / 7.706GiB   0.67%               4.11MB / 3.57MB     0B / 0B             22
[23:12:17] 17425b2ffdd2        peer1.publichealth.test.com              2.19%               40.48MiB / 7.706GiB   0.51%               4.01MB / 3.42MB     0B / 0B             23
[23:12:17] d32fbc23edbb        peer2.publichealth.test.com              2.76%               43.63MiB / 7.706GiB   0.55%               4.06MB / 3.19MB     0B / 0B             23
[23:12:17] c8a0b1bbafff        peer2.hospital.test.com                  2.27%               41.59MiB / 7.706GiB   0.53%               4.11MB / 3.54MB     0B / 0B             23
[23:12:17] f8979462dc31        peer0.publichealth.test.com              3.44%               36.85MiB / 7.706GiB   0.47%               4.08MB / 3.3MB      0B / 0B             22
[23:12:17] 869c6cb868a0        peer1.healthcenter.test.com              5.76%               40.57MiB / 7.706GiB   0.51%               4.16MB / 3.38MB     0B / 0B             22
[23:12:17] 8eaa60821e7f        peer1.hospital.test.com                  2.92%               36.11MiB / 7.706GiB   0.46%               4.23MB / 3.41MB     0B / 0B             21
[23:12:17] 29ec9953b2da        peer2.healthcenter.test.com              3.27%               45.3MiB / 7.706GiB    0.57%               4.13MB / 3.32MB     0B / 0B             21
[23:12:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:17] 14d72566b51b        couchdb3                                 0.83%               16.21MiB / 7.706GiB   0.21%               186kB / 39.3kB      0B / 0B             35
[23:12:17] 6b5281ecd39e        couchdb1                                 0.55%               16.92MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:17] 2b6f39a5abe4        couchdb2                                 0.59%               17.96MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:17] 2d5b7f229c87        couchdb6                                 0.66%               17.32MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:17] 993d9a397993        couchdb7                                 0.34%               19.05MiB / 7.706GiB   0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:17] f546123d1d72        orderer2.test.com                        0.59%               6.336MiB / 7.706GiB   0.08%               1.34MB / 1.39MB     0B / 0B             20
[23:12:17] 6d5e65426176        couchdb8                                 6.57%               14.83MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:17] c6a8517e6dfd        orderer3.test.com                        0.61%               8.914MiB / 7.706GiB   0.11%               1.37MB / 1.5MB      0B / 0B             19
[23:12:17] 7e10fc416bb5        couchdb0                                 0.52%               16.69MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:17] 9304b2fb7d6a        orderer1.test.com                        0.48%               7.051MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:17] 6e3a7d224f66        couchdb5                                 0.42%               16.5MiB / 7.706GiB    0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:17] 802e3ac2f355        couchdb4                                 5.25%               19.23MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:17] 3a8fdc9ef9a7        quirky_mclaren                           1.43%               6.168GiB / 7.706GiB   80.05%              3.28kB / 0B         0B / 0B             33
[23:12:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.176MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:12:18] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:18] d8bb4bd933dc        peer0.hospital.test.com                  3.11%               53.23MiB / 7.706GiB   0.67%               4.27MB / 3.48MB     0B / 0B             22
[23:12:18] f7a8c605490c        peer0.healthcenter.test.com              3.34%               52.89MiB / 7.706GiB   0.67%               4.12MB / 3.57MB     0B / 0B             22
[23:12:18] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               41.63MiB / 7.706GiB   0.53%               4.02MB / 3.43MB     0B / 0B             23
[23:12:18] d32fbc23edbb        peer2.publichealth.test.com              6.96%               44.6MiB / 7.706GiB    0.57%               4.07MB / 3.2MB      0B / 0B             23
[23:12:18] c8a0b1bbafff        peer2.hospital.test.com                  7.35%               43.05MiB / 7.706GiB   0.55%               4.12MB / 3.55MB     0B / 0B             23
[23:12:18] f8979462dc31        peer0.publichealth.test.com              3.49%               36.97MiB / 7.706GiB   0.47%               4.09MB / 3.31MB     0B / 0B             22
[23:12:18] 869c6cb868a0        peer1.healthcenter.test.com              4.00%               41.02MiB / 7.706GiB   0.52%               4.17MB / 3.39MB     0B / 0B             22
[23:12:18] 8eaa60821e7f        peer1.hospital.test.com                  6.29%               37.89MiB / 7.706GiB   0.48%               4.25MB / 3.43MB     0B / 0B             21
[23:12:18] 29ec9953b2da        peer2.healthcenter.test.com              3.55%               45.33MiB / 7.706GiB   0.57%               4.14MB / 3.33MB     0B / 0B             21
[23:12:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:18] 14d72566b51b        couchdb3                                 0.49%               16.2MiB / 7.706GiB    0.21%               186kB / 39.3kB      0B / 0B             35
[23:12:18] 6b5281ecd39e        couchdb1                                 1.07%               16.89MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:18] 2b6f39a5abe4        couchdb2                                 0.65%               17.88MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:18] 2d5b7f229c87        couchdb6                                 0.70%               17.41MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:18] 993d9a397993        couchdb7                                 0.85%               19MiB / 7.706GiB      0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:18] f546123d1d72        orderer2.test.com                        0.76%               6.375MiB / 7.706GiB   0.08%               1.34MB / 1.4MB      0B / 0B             20
[23:12:18] 6d5e65426176        couchdb8                                 1.40%               14.95MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:18] c6a8517e6dfd        orderer3.test.com                        0.55%               8.879MiB / 7.706GiB   0.11%               1.38MB / 1.5MB      0B / 0B             19
[23:12:18] 7e10fc416bb5        couchdb0                                 0.92%               16.56MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:18] 9304b2fb7d6a        orderer1.test.com                        0.51%               7.219MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:18] 6e3a7d224f66        couchdb5                                 0.69%               16.34MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:18] 802e3ac2f355        couchdb4                                 0.78%               19.19MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:18] 3a8fdc9ef9a7        quirky_mclaren                           7.70%               6.181GiB / 7.706GiB   80.21%              3.28kB / 0B         0B / 0B             33
[23:12:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.176MiB / 2GiB       0.16%               7.37kB / 2.86kB     0B / 0B             12
[23:12:18] 9c7c60d2e79f        cli                                      0.00%               8.121MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:18] d8bb4bd933dc        peer0.hospital.test.com                  3.11%               53.23MiB / 7.706GiB   0.67%               4.27MB / 3.48MB     0B / 0B             22
[23:12:18] f7a8c605490c        peer0.healthcenter.test.com              3.34%               52.89MiB / 7.706GiB   0.67%               4.12MB / 3.57MB     0B / 0B             22
[23:12:18] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               41.63MiB / 7.706GiB   0.53%               4.02MB / 3.43MB     0B / 0B             23
[23:12:18] d32fbc23edbb        peer2.publichealth.test.com              6.96%               44.6MiB / 7.706GiB    0.57%               4.07MB / 3.2MB      0B / 0B             23
[23:12:18] c8a0b1bbafff        peer2.hospital.test.com                  7.35%               43.05MiB / 7.706GiB   0.55%               4.12MB / 3.55MB     0B / 0B             23
[23:12:18] f8979462dc31        peer0.publichealth.test.com              3.49%               36.97MiB / 7.706GiB   0.47%               4.09MB / 3.31MB     0B / 0B             22
[23:12:18] 869c6cb868a0        peer1.healthcenter.test.com              4.00%               41.02MiB / 7.706GiB   0.52%               4.17MB / 3.39MB     0B / 0B             22
[23:12:18] 8eaa60821e7f        peer1.hospital.test.com                  6.29%               37.89MiB / 7.706GiB   0.48%               4.25MB / 3.43MB     0B / 0B             21
[23:12:18] 29ec9953b2da        peer2.healthcenter.test.com              3.55%               45.33MiB / 7.706GiB   0.57%               4.14MB / 3.33MB     0B / 0B             21
[23:12:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:18] 14d72566b51b        couchdb3                                 0.49%               16.2MiB / 7.706GiB    0.21%               186kB / 39.3kB      0B / 0B             35
[23:12:18] 6b5281ecd39e        couchdb1                                 1.07%               16.89MiB / 7.706GiB   0.21%               187kB / 38.6kB      0B / 0B             35
[23:12:18] 2b6f39a5abe4        couchdb2                                 0.65%               17.88MiB / 7.706GiB   0.23%               187kB / 38.6kB      0B / 0B             35
[23:12:18] 2d5b7f229c87        couchdb6                                 0.70%               17.41MiB / 7.706GiB   0.22%               187kB / 38.4kB      0B / 0B             35
[23:12:18] 993d9a397993        couchdb7                                 0.85%               19MiB / 7.706GiB      0.24%               187kB / 38.7kB      0B / 0B             35
[23:12:18] f546123d1d72        orderer2.test.com                        0.76%               6.375MiB / 7.706GiB   0.08%               1.34MB / 1.4MB      0B / 0B             20
[23:12:18] 6d5e65426176        couchdb8                                 1.40%               14.95MiB / 7.706GiB   0.19%               186kB / 38.6kB      0B / 0B             35
[23:12:18] c6a8517e6dfd        orderer3.test.com                        0.55%               8.879MiB / 7.706GiB   0.11%               1.38MB / 1.5MB      0B / 0B             19
[23:12:18] 7e10fc416bb5        couchdb0                                 0.92%               16.56MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:18] 9304b2fb7d6a        orderer1.test.com                        0.51%               7.219MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:18] 6e3a7d224f66        couchdb5                                 0.69%               16.34MiB / 7.706GiB   0.21%               186kB / 38.8kB      0B / 0B             35
[23:12:18] 802e3ac2f355        couchdb4                                 0.78%               19.19MiB / 7.706GiB   0.24%               187kB / 38.9kB      0B / 0B             35
[23:12:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:18] 3a8fdc9ef9a7        quirky_mclaren                           7.70%               6.181GiB / 7.706GiB   80.21%              3.28kB / 0B         0B / 0B             33
[23:12:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:19] 9c7c60d2e79f        cli                                      0.00%               8.117MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:19] d8bb4bd933dc        peer0.hospital.test.com                  5.91%               53.45MiB / 7.706GiB   0.68%               4.28MB / 3.49MB     0B / 0B             22
[23:12:19] f7a8c605490c        peer0.healthcenter.test.com              3.11%               53.02MiB / 7.706GiB   0.67%               4.12MB / 3.58MB     0B / 0B             22
[23:12:19] 17425b2ffdd2        peer1.publichealth.test.com              3.20%               41.8MiB / 7.706GiB    0.53%               4.02MB / 3.43MB     0B / 0B             23
[23:12:19] d32fbc23edbb        peer2.publichealth.test.com              3.14%               44.76MiB / 7.706GiB   0.57%               4.08MB / 3.21MB     0B / 0B             23
[23:12:19] c8a0b1bbafff        peer2.hospital.test.com                  1.90%               42.89MiB / 7.706GiB   0.54%               4.12MB / 3.56MB     0B / 0B             23
[23:12:19] f8979462dc31        peer0.publichealth.test.com              4.84%               37.08MiB / 7.706GiB   0.47%               4.1MB / 3.31MB      0B / 0B             22
[23:12:19] 869c6cb868a0        peer1.healthcenter.test.com              1.93%               40.91MiB / 7.706GiB   0.52%               4.17MB / 3.39MB     0B / 0B             22
[23:12:19] 8eaa60821e7f        peer1.hospital.test.com                  2.18%               37.91MiB / 7.706GiB   0.48%               4.25MB / 3.43MB     0B / 0B             21
[23:12:19] 29ec9953b2da        peer2.healthcenter.test.com              5.90%               45.82MiB / 7.706GiB   0.58%               4.15MB / 3.33MB     0B / 0B             21
[23:12:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:19] 14d72566b51b        couchdb3                                 0.88%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:19] 6b5281ecd39e        couchdb1                                 0.38%               16.86MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:19] 2b6f39a5abe4        couchdb2                                 0.31%               17.66MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:19] 2d5b7f229c87        couchdb6                                 0.41%               17.25MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:19] 993d9a397993        couchdb7                                 0.58%               18.93MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:19] f546123d1d72        orderer2.test.com                        0.70%               6.41MiB / 7.706GiB    0.08%               1.34MB / 1.4MB      0B / 0B             20
[23:12:19] 6d5e65426176        couchdb8                                 0.33%               14.93MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:19] c6a8517e6dfd        orderer3.test.com                        0.61%               8.914MiB / 7.706GiB   0.11%               1.38MB / 1.51MB     0B / 0B             19
[23:12:19] 7e10fc416bb5        couchdb0                                 0.33%               16.39MiB / 7.706GiB   0.21%               186kB / 38.9kB      0B / 0B             35
[23:12:19] 9304b2fb7d6a        orderer1.test.com                        0.57%               7.234MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:19] 6e3a7d224f66        couchdb5                                 0.44%               16.23MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:19] 802e3ac2f355        couchdb4                                 0.63%               19.13MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:19] 3a8fdc9ef9a7        quirky_mclaren                           2.06%               6.164GiB / 7.706GiB   80.00%              3.28kB / 0B         0B / 0B             33
[23:12:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.156MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:19] 9c7c60d2e79f        cli                                      0.00%               8.117MiB / 7.706GiB   0.10%               212kB / 7.6MB       0B / 0B             16
[23:12:19] d8bb4bd933dc        peer0.hospital.test.com                  5.91%               53.45MiB / 7.706GiB   0.68%               4.28MB / 3.49MB     0B / 0B             22
[23:12:19] f7a8c605490c        peer0.healthcenter.test.com              3.11%               53.02MiB / 7.706GiB   0.67%               4.12MB / 3.58MB     0B / 0B             22
[23:12:19] 17425b2ffdd2        peer1.publichealth.test.com              3.20%               41.8MiB / 7.706GiB    0.53%               4.02MB / 3.43MB     0B / 0B             23
[23:12:19] d32fbc23edbb        peer2.publichealth.test.com              3.14%               44.76MiB / 7.706GiB   0.57%               4.08MB / 3.21MB     0B / 0B             23
[23:12:19] c8a0b1bbafff        peer2.hospital.test.com                  1.90%               42.89MiB / 7.706GiB   0.54%               4.12MB / 3.56MB     0B / 0B             23
[23:12:19] f8979462dc31        peer0.publichealth.test.com              4.84%               37.08MiB / 7.706GiB   0.47%               4.1MB / 3.31MB      0B / 0B             22
[23:12:19] 869c6cb868a0        peer1.healthcenter.test.com              1.93%               40.91MiB / 7.706GiB   0.52%               4.17MB / 3.39MB     0B / 0B             22
[23:12:19] 8eaa60821e7f        peer1.hospital.test.com                  2.18%               37.91MiB / 7.706GiB   0.48%               4.25MB / 3.43MB     0B / 0B             21
[23:12:19] 29ec9953b2da        peer2.healthcenter.test.com              5.90%               45.82MiB / 7.706GiB   0.58%               4.15MB / 3.33MB     0B / 0B             21
[23:12:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:19] 14d72566b51b        couchdb3                                 0.88%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:19] 6b5281ecd39e        couchdb1                                 0.38%               16.86MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:19] 2b6f39a5abe4        couchdb2                                 0.31%               17.66MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:19] 2d5b7f229c87        couchdb6                                 0.41%               17.25MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:19] 993d9a397993        couchdb7                                 0.58%               18.93MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:19] f546123d1d72        orderer2.test.com                        0.70%               6.41MiB / 7.706GiB    0.08%               1.34MB / 1.4MB      0B / 0B             20
[23:12:19] 6d5e65426176        couchdb8                                 0.33%               14.93MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:19] c6a8517e6dfd        orderer3.test.com                        0.61%               8.914MiB / 7.706GiB   0.11%               1.38MB / 1.51MB     0B / 0B             19
[23:12:19] 7e10fc416bb5        couchdb0                                 0.33%               16.39MiB / 7.706GiB   0.21%               186kB / 38.9kB      0B / 0B             35
[23:12:19] 9304b2fb7d6a        orderer1.test.com                        0.57%               7.234MiB / 7.706GiB   0.09%               1.01MB / 1.13MB     0B / 0B             21
[23:12:19] 6e3a7d224f66        couchdb5                                 0.44%               16.23MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:19] 802e3ac2f355        couchdb4                                 0.63%               19.13MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:19] 3a8fdc9ef9a7        quirky_mclaren                           2.06%               6.164GiB / 7.706GiB   80.00%              3.28kB / 0B         0B / 0B             33
[23:12:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.125MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:20] 9c7c60d2e79f        cli                                      3.44%               12.11MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:20] d8bb4bd933dc        peer0.hospital.test.com                  5.82%               53.24MiB / 7.706GiB   0.67%               4.3MB / 3.5MB       0B / 0B             22
[23:12:20] f7a8c605490c        peer0.healthcenter.test.com              4.06%               53.18MiB / 7.706GiB   0.67%               4.13MB / 3.59MB     0B / 0B             22
[23:12:20] 17425b2ffdd2        peer1.publichealth.test.com              6.06%               42.22MiB / 7.706GiB   0.54%               4.04MB / 3.45MB     0B / 0B             23
[23:12:20] d32fbc23edbb        peer2.publichealth.test.com              5.25%               44.84MiB / 7.706GiB   0.57%               4.09MB / 3.22MB     0B / 0B             23
[23:12:20] c8a0b1bbafff        peer2.hospital.test.com                  5.75%               43.06MiB / 7.706GiB   0.55%               4.14MB / 3.57MB     0B / 0B             23
[23:12:20] f8979462dc31        peer0.publichealth.test.com              3.92%               37.22MiB / 7.706GiB   0.47%               4.1MB / 3.32MB      0B / 0B             22
[23:12:20] 869c6cb868a0        peer1.healthcenter.test.com              6.86%               42.74MiB / 7.706GiB   0.54%               4.19MB / 3.4MB      0B / 0B             22
[23:12:20] 8eaa60821e7f        peer1.hospital.test.com                  5.08%               38.73MiB / 7.706GiB   0.49%               4.26MB / 3.44MB     0B / 0B             21
[23:12:20] 29ec9953b2da        peer2.healthcenter.test.com              4.63%               46.24MiB / 7.706GiB   0.59%               4.16MB / 3.35MB     0B / 0B             21
[23:12:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:20] 14d72566b51b        couchdb3                                 0.60%               16.26MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:20] 6b5281ecd39e        couchdb1                                 1.65%               16.68MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:20] 2b6f39a5abe4        couchdb2                                 0.82%               17.35MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:20] 2d5b7f229c87        couchdb6                                 0.75%               17.16MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:20] 993d9a397993        couchdb7                                 0.74%               18.73MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:20] f546123d1d72        orderer2.test.com                        0.55%               6.402MiB / 7.706GiB   0.08%               1.35MB / 1.4MB      0B / 0B             20
[23:12:20] 6d5e65426176        couchdb8                                 1.33%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:20] c6a8517e6dfd        orderer3.test.com                        0.79%               9.004MiB / 7.706GiB   0.11%               1.38MB / 1.51MB     0B / 0B             19
[23:12:20] 7e10fc416bb5        couchdb0                                 0.22%               16.14MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:20] 9304b2fb7d6a        orderer1.test.com                        0.48%               7.156MiB / 7.706GiB   0.09%               1.02MB / 1.13MB     0B / 0B             21
[23:12:20] 6e3a7d224f66        couchdb5                                 0.58%               16.22MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:20] 802e3ac2f355        couchdb4                                 0.84%               18.88MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:20] 3a8fdc9ef9a7        quirky_mclaren                           7.37%               6.176GiB / 7.706GiB   80.15%              3.28kB / 0B         0B / 0B             33
[23:12:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.125MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:20] 9c7c60d2e79f        cli                                      3.44%               12.11MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:20] d8bb4bd933dc        peer0.hospital.test.com                  5.82%               53.24MiB / 7.706GiB   0.67%               4.3MB / 3.5MB       0B / 0B             22
[23:12:20] f7a8c605490c        peer0.healthcenter.test.com              4.06%               53.18MiB / 7.706GiB   0.67%               4.13MB / 3.59MB     0B / 0B             22
[23:12:20] 17425b2ffdd2        peer1.publichealth.test.com              6.06%               42.22MiB / 7.706GiB   0.54%               4.04MB / 3.45MB     0B / 0B             23
[23:12:20] d32fbc23edbb        peer2.publichealth.test.com              5.25%               44.84MiB / 7.706GiB   0.57%               4.09MB / 3.22MB     0B / 0B             23
[23:12:20] c8a0b1bbafff        peer2.hospital.test.com                  5.75%               43.06MiB / 7.706GiB   0.55%               4.14MB / 3.57MB     0B / 0B             23
[23:12:20] f8979462dc31        peer0.publichealth.test.com              3.92%               37.22MiB / 7.706GiB   0.47%               4.1MB / 3.32MB      0B / 0B             22
[23:12:20] 869c6cb868a0        peer1.healthcenter.test.com              6.86%               42.74MiB / 7.706GiB   0.54%               4.19MB / 3.4MB      0B / 0B             22
[23:12:20] 8eaa60821e7f        peer1.hospital.test.com                  5.08%               38.73MiB / 7.706GiB   0.49%               4.26MB / 3.44MB     0B / 0B             21
[23:12:20] 29ec9953b2da        peer2.healthcenter.test.com              4.63%               46.24MiB / 7.706GiB   0.59%               4.16MB / 3.35MB     0B / 0B             21
[23:12:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:20] 14d72566b51b        couchdb3                                 0.60%               16.26MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:20] 6b5281ecd39e        couchdb1                                 1.65%               16.68MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:20] 2b6f39a5abe4        couchdb2                                 0.82%               17.35MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:20] 2d5b7f229c87        couchdb6                                 0.75%               17.16MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:20] 993d9a397993        couchdb7                                 0.74%               18.73MiB / 7.706GiB   0.24%               187kB / 38.8kB      0B / 0B             35
[23:12:20] f546123d1d72        orderer2.test.com                        0.55%               6.402MiB / 7.706GiB   0.08%               1.35MB / 1.4MB      0B / 0B             20
[23:12:20] 6d5e65426176        couchdb8                                 1.33%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:20] c6a8517e6dfd        orderer3.test.com                        0.79%               9.004MiB / 7.706GiB   0.11%               1.38MB / 1.51MB     0B / 0B             19
[23:12:20] 7e10fc416bb5        couchdb0                                 0.22%               16.14MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:20] 9304b2fb7d6a        orderer1.test.com                        0.48%               7.156MiB / 7.706GiB   0.09%               1.02MB / 1.13MB     0B / 0B             21
[23:12:20] 6e3a7d224f66        couchdb5                                 0.58%               16.22MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:20] 802e3ac2f355        couchdb4                                 0.84%               18.88MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:20] 3a8fdc9ef9a7        quirky_mclaren                           7.37%               6.176GiB / 7.706GiB   80.15%              3.28kB / 0B         0B / 0B             33
[23:12:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.086MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:21] 9c7c60d2e79f        cli                                      0.68%               12.47MiB / 7.706GiB   0.16%               213kB / 7.6MB       0B / 0B             21
[23:12:21] d8bb4bd933dc        peer0.hospital.test.com                  4.04%               52.73MiB / 7.706GiB   0.67%               4.31MB / 3.51MB     0B / 0B             22
[23:12:21] f7a8c605490c        peer0.healthcenter.test.com              7.50%               53.98MiB / 7.706GiB   0.68%               4.15MB / 3.6MB      0B / 0B             22
[23:12:21] 17425b2ffdd2        peer1.publichealth.test.com              3.69%               42.34MiB / 7.706GiB   0.54%               4.04MB / 3.46MB     0B / 0B             23
[23:12:21] d32fbc23edbb        peer2.publichealth.test.com              4.13%               44.88MiB / 7.706GiB   0.57%               4.1MB / 3.23MB      0B / 0B             23
[23:12:21] c8a0b1bbafff        peer2.hospital.test.com                  6.20%               44.05MiB / 7.706GiB   0.56%               4.15MB / 3.58MB     0B / 0B             23
[23:12:21] f8979462dc31        peer0.publichealth.test.com              5.12%               38.05MiB / 7.706GiB   0.48%               4.12MB / 3.33MB     0B / 0B             22
[23:12:21] 869c6cb868a0        peer1.healthcenter.test.com              6.01%               43.71MiB / 7.706GiB   0.55%               4.2MB / 3.42MB      0B / 0B             22
[23:12:21] 8eaa60821e7f        peer1.hospital.test.com                  4.17%               38.85MiB / 7.706GiB   0.49%               4.27MB / 3.45MB     0B / 0B             21
[23:12:21] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               46.41MiB / 7.706GiB   0.59%               4.17MB / 3.36MB     0B / 0B             21
[23:12:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:21] 14d72566b51b        couchdb3                                 0.84%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:21] 6b5281ecd39e        couchdb1                                 0.43%               16.62MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:21] 2b6f39a5abe4        couchdb2                                 0.84%               17.33MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:21] 2d5b7f229c87        couchdb6                                 1.55%               17.12MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:21] 993d9a397993        couchdb7                                 0.83%               18.45MiB / 7.706GiB   0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:21] f546123d1d72        orderer2.test.com                        0.84%               6.453MiB / 7.706GiB   0.08%               1.35MB / 1.41MB     0B / 0B             20
[23:12:21] 6d5e65426176        couchdb8                                 0.48%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:21] c6a8517e6dfd        orderer3.test.com                        0.65%               9.023MiB / 7.706GiB   0.11%               1.39MB / 1.51MB     0B / 0B             19
[23:12:21] 7e10fc416bb5        couchdb0                                 1.63%               16.12MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:21] 9304b2fb7d6a        orderer1.test.com                        0.72%               7.156MiB / 7.706GiB   0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:21] 6e3a7d224f66        couchdb5                                 0.99%               16.27MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:21] 802e3ac2f355        couchdb4                                 1.40%               18.74MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:21] 3a8fdc9ef9a7        quirky_mclaren                           1.85%               6.161GiB / 7.706GiB   79.96%              3.28kB / 0B         0B / 0B             33
[23:12:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.086MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:21] 9c7c60d2e79f        cli                                      0.68%               12.47MiB / 7.706GiB   0.16%               213kB / 7.6MB       0B / 0B             21
[23:12:21] d8bb4bd933dc        peer0.hospital.test.com                  4.04%               52.73MiB / 7.706GiB   0.67%               4.31MB / 3.51MB     0B / 0B             22
[23:12:21] f7a8c605490c        peer0.healthcenter.test.com              7.50%               53.98MiB / 7.706GiB   0.68%               4.15MB / 3.6MB      0B / 0B             22
[23:12:21] 17425b2ffdd2        peer1.publichealth.test.com              3.69%               42.34MiB / 7.706GiB   0.54%               4.04MB / 3.46MB     0B / 0B             23
[23:12:21] d32fbc23edbb        peer2.publichealth.test.com              4.13%               44.88MiB / 7.706GiB   0.57%               4.1MB / 3.23MB      0B / 0B             23
[23:12:21] c8a0b1bbafff        peer2.hospital.test.com                  6.20%               44.05MiB / 7.706GiB   0.56%               4.15MB / 3.58MB     0B / 0B             23
[23:12:21] f8979462dc31        peer0.publichealth.test.com              5.12%               38.05MiB / 7.706GiB   0.48%               4.12MB / 3.33MB     0B / 0B             22
[23:12:21] 869c6cb868a0        peer1.healthcenter.test.com              6.01%               43.71MiB / 7.706GiB   0.55%               4.2MB / 3.42MB      0B / 0B             22
[23:12:21] 8eaa60821e7f        peer1.hospital.test.com                  4.17%               38.85MiB / 7.706GiB   0.49%               4.27MB / 3.45MB     0B / 0B             21
[23:12:21] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               46.41MiB / 7.706GiB   0.59%               4.17MB / 3.36MB     0B / 0B             21
[23:12:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:21] 14d72566b51b        couchdb3                                 0.84%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:21] 6b5281ecd39e        couchdb1                                 0.43%               16.62MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:21] 2b6f39a5abe4        couchdb2                                 0.84%               17.33MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:21] 2d5b7f229c87        couchdb6                                 1.55%               17.12MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:21] 993d9a397993        couchdb7                                 0.83%               18.45MiB / 7.706GiB   0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:21] f546123d1d72        orderer2.test.com                        0.84%               6.453MiB / 7.706GiB   0.08%               1.35MB / 1.41MB     0B / 0B             20
[23:12:21] 6d5e65426176        couchdb8                                 0.48%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:21] c6a8517e6dfd        orderer3.test.com                        0.65%               9.023MiB / 7.706GiB   0.11%               1.39MB / 1.51MB     0B / 0B             19
[23:12:21] 7e10fc416bb5        couchdb0                                 1.63%               16.12MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:21] 9304b2fb7d6a        orderer1.test.com                        0.72%               7.156MiB / 7.706GiB   0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:21] 6e3a7d224f66        couchdb5                                 0.99%               16.27MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:21] 802e3ac2f355        couchdb4                                 1.40%               18.74MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:21] 3a8fdc9ef9a7        quirky_mclaren                           1.85%               6.161GiB / 7.706GiB   79.96%              3.28kB / 0B         0B / 0B             33
[23:12:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.086MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:22] 9c7c60d2e79f        cli                                      0.68%               12.47MiB / 7.706GiB   0.16%               213kB / 7.6MB       0B / 0B             21
[23:12:22] d8bb4bd933dc        peer0.hospital.test.com                  4.04%               52.73MiB / 7.706GiB   0.67%               4.31MB / 3.51MB     0B / 0B             22
[23:12:22] f7a8c605490c        peer0.healthcenter.test.com              7.50%               53.98MiB / 7.706GiB   0.68%               4.15MB / 3.6MB      0B / 0B             22
[23:12:22] 17425b2ffdd2        peer1.publichealth.test.com              3.69%               42.34MiB / 7.706GiB   0.54%               4.04MB / 3.46MB     0B / 0B             23
[23:12:22] d32fbc23edbb        peer2.publichealth.test.com              4.13%               44.88MiB / 7.706GiB   0.57%               4.1MB / 3.23MB      0B / 0B             23
[23:12:22] c8a0b1bbafff        peer2.hospital.test.com                  6.20%               44.05MiB / 7.706GiB   0.56%               4.15MB / 3.58MB     0B / 0B             23
[23:12:22] f8979462dc31        peer0.publichealth.test.com              5.12%               38.05MiB / 7.706GiB   0.48%               4.12MB / 3.33MB     0B / 0B             22
[23:12:22] 869c6cb868a0        peer1.healthcenter.test.com              3.48%               44.41MiB / 7.706GiB   0.56%               4.2MB / 3.43MB      0B / 0B             22
[23:12:22] 8eaa60821e7f        peer1.hospital.test.com                  9.83%               43.4MiB / 7.706GiB    0.55%               4.28MB / 3.46MB     0B / 0B             21
[23:12:22] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               46.41MiB / 7.706GiB   0.59%               4.17MB / 3.36MB     0B / 0B             21
[23:12:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:22] 14d72566b51b        couchdb3                                 0.74%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:22] 6b5281ecd39e        couchdb1                                 1.23%               16.64MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:22] 2b6f39a5abe4        couchdb2                                 0.84%               17.33MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:22] 2d5b7f229c87        couchdb6                                 1.55%               17.12MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:22] 993d9a397993        couchdb7                                 0.83%               18.45MiB / 7.706GiB   0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:22] f546123d1d72        orderer2.test.com                        0.84%               6.453MiB / 7.706GiB   0.08%               1.35MB / 1.41MB     0B / 0B             20
[23:12:22] 6d5e65426176        couchdb8                                 0.48%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:22] c6a8517e6dfd        orderer3.test.com                        0.65%               9.023MiB / 7.706GiB   0.11%               1.39MB / 1.51MB     0B / 0B             19
[23:12:22] 7e10fc416bb5        couchdb0                                 1.63%               16.12MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:22] 9304b2fb7d6a        orderer1.test.com                        0.72%               7.156MiB / 7.706GiB   0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:22] 6e3a7d224f66        couchdb5                                 0.99%               16.27MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:22] 802e3ac2f355        couchdb4                                 1.40%               18.74MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:22] 3a8fdc9ef9a7        quirky_mclaren                           1.85%               6.161GiB / 7.706GiB   79.96%              3.28kB / 0B         0B / 0B             33
[23:12:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.086MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:22] 9c7c60d2e79f        cli                                      0.00%               12.39MiB / 7.706GiB   0.16%               213kB / 7.6MB       0B / 0B             21
[23:12:22] d8bb4bd933dc        peer0.hospital.test.com                  5.08%               53.23MiB / 7.706GiB   0.67%               4.32MB / 3.52MB     0B / 0B             22
[23:12:22] f7a8c605490c        peer0.healthcenter.test.com              1.76%               53.96MiB / 7.706GiB   0.68%               4.15MB / 3.61MB     0B / 0B             22
[23:12:22] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               43.25MiB / 7.706GiB   0.55%               4.05MB / 3.46MB     0B / 0B             23
[23:12:22] d32fbc23edbb        peer2.publichealth.test.com              6.76%               45.88MiB / 7.706GiB   0.58%               4.11MB / 3.24MB     0B / 0B             23
[23:12:22] c8a0b1bbafff        peer2.hospital.test.com                  4.90%               44.31MiB / 7.706GiB   0.56%               4.16MB / 3.59MB     0B / 0B             23
[23:12:22] f8979462dc31        peer0.publichealth.test.com              1.97%               38.07MiB / 7.706GiB   0.48%               4.12MB / 3.34MB     0B / 0B             22
[23:12:22] 869c6cb868a0        peer1.healthcenter.test.com              3.48%               44.41MiB / 7.706GiB   0.56%               4.2MB / 3.43MB      0B / 0B             22
[23:12:22] 8eaa60821e7f        peer1.hospital.test.com                  9.83%               43.4MiB / 7.706GiB    0.55%               4.28MB / 3.46MB     0B / 0B             21
[23:12:22] 29ec9953b2da        peer2.healthcenter.test.com              2.38%               46.34MiB / 7.706GiB   0.59%               4.17MB / 3.36MB     0B / 0B             21
[23:12:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:22] 14d72566b51b        couchdb3                                 0.74%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:22] 6b5281ecd39e        couchdb1                                 1.23%               16.64MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:22] 2b6f39a5abe4        couchdb2                                 0.60%               17.33MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:22] 2d5b7f229c87        couchdb6                                 0.56%               17.07MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:22] 993d9a397993        couchdb7                                 0.60%               18.4MiB / 7.706GiB    0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:22] f546123d1d72        orderer2.test.com                        0.73%               6.508MiB / 7.706GiB   0.08%               1.36MB / 1.41MB     0B / 0B             20
[23:12:22] 6d5e65426176        couchdb8                                 1.03%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:22] c6a8517e6dfd        orderer3.test.com                        0.69%               9.066MiB / 7.706GiB   0.11%               1.39MB / 1.52MB     0B / 0B             19
[23:12:22] 7e10fc416bb5        couchdb0                                 0.40%               16.08MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:22] 9304b2fb7d6a        orderer1.test.com                        0.47%               7.16MiB / 7.706GiB    0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:22] 6e3a7d224f66        couchdb5                                 0.52%               16.27MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:22] 802e3ac2f355        couchdb4                                 0.60%               18.71MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:22] 3a8fdc9ef9a7        quirky_mclaren                           5.56%               6.167GiB / 7.706GiB   80.03%              3.28kB / 0B         0B / 0B             33
[23:12:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.086MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:23] 9c7c60d2e79f        cli                                      0.00%               12.39MiB / 7.706GiB   0.16%               213kB / 7.6MB       0B / 0B             21
[23:12:23] d8bb4bd933dc        peer0.hospital.test.com                  5.08%               53.23MiB / 7.706GiB   0.67%               4.32MB / 3.52MB     0B / 0B             22
[23:12:23] f7a8c605490c        peer0.healthcenter.test.com              1.76%               53.96MiB / 7.706GiB   0.68%               4.15MB / 3.61MB     0B / 0B             22
[23:12:23] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               43.25MiB / 7.706GiB   0.55%               4.05MB / 3.46MB     0B / 0B             23
[23:12:23] d32fbc23edbb        peer2.publichealth.test.com              6.76%               45.88MiB / 7.706GiB   0.58%               4.11MB / 3.24MB     0B / 0B             23
[23:12:23] c8a0b1bbafff        peer2.hospital.test.com                  4.90%               44.31MiB / 7.706GiB   0.56%               4.16MB / 3.59MB     0B / 0B             23
[23:12:23] f8979462dc31        peer0.publichealth.test.com              1.97%               38.07MiB / 7.706GiB   0.48%               4.12MB / 3.34MB     0B / 0B             22
[23:12:23] 869c6cb868a0        peer1.healthcenter.test.com              3.48%               44.41MiB / 7.706GiB   0.56%               4.2MB / 3.43MB      0B / 0B             22
[23:12:23] 8eaa60821e7f        peer1.hospital.test.com                  9.83%               43.4MiB / 7.706GiB    0.55%               4.28MB / 3.46MB     0B / 0B             21
[23:12:23] 29ec9953b2da        peer2.healthcenter.test.com              2.38%               46.34MiB / 7.706GiB   0.59%               4.17MB / 3.36MB     0B / 0B             21
[23:12:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:23] 14d72566b51b        couchdb3                                 0.74%               16.27MiB / 7.706GiB   0.21%               186kB / 39.4kB      0B / 0B             35
[23:12:23] 6b5281ecd39e        couchdb1                                 1.23%               16.64MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:23] 2b6f39a5abe4        couchdb2                                 0.60%               17.33MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:23] 2d5b7f229c87        couchdb6                                 0.56%               17.07MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:23] 993d9a397993        couchdb7                                 0.60%               18.4MiB / 7.706GiB    0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:23] f546123d1d72        orderer2.test.com                        0.73%               6.508MiB / 7.706GiB   0.08%               1.36MB / 1.41MB     0B / 0B             20
[23:12:23] 6d5e65426176        couchdb8                                 1.03%               15.01MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:23] c6a8517e6dfd        orderer3.test.com                        0.69%               9.066MiB / 7.706GiB   0.11%               1.39MB / 1.52MB     0B / 0B             19
[23:12:23] 7e10fc416bb5        couchdb0                                 0.40%               16.08MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:23] 9304b2fb7d6a        orderer1.test.com                        0.47%               7.16MiB / 7.706GiB    0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:23] 6e3a7d224f66        couchdb5                                 0.52%               16.27MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:23] 802e3ac2f355        couchdb4                                 0.60%               18.71MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:23] 3a8fdc9ef9a7        quirky_mclaren                           5.56%               6.167GiB / 7.706GiB   80.03%              3.28kB / 0B         0B / 0B             33
[23:12:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.074MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:23] 9c7c60d2e79f        cli                                      0.00%               12.19MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:23] d8bb4bd933dc        peer0.hospital.test.com                  3.57%               53.09MiB / 7.706GiB   0.67%               4.32MB / 3.53MB     0B / 0B             22
[23:12:23] f7a8c605490c        peer0.healthcenter.test.com              4.31%               54.46MiB / 7.706GiB   0.69%               4.16MB / 3.62MB     0B / 0B             22
[23:12:23] 17425b2ffdd2        peer1.publichealth.test.com              4.55%               43.04MiB / 7.706GiB   0.55%               4.06MB / 3.48MB     0B / 0B             23
[23:12:23] d32fbc23edbb        peer2.publichealth.test.com              3.93%               45.81MiB / 7.706GiB   0.58%               4.12MB / 3.24MB     0B / 0B             23
[23:12:23] c8a0b1bbafff        peer2.hospital.test.com                  3.57%               44.62MiB / 7.706GiB   0.57%               4.16MB / 3.6MB      0B / 0B             23
[23:12:23] f8979462dc31        peer0.publichealth.test.com              6.51%               38.96MiB / 7.706GiB   0.49%               4.13MB / 3.35MB     0B / 0B             22
[23:12:23] 869c6cb868a0        peer1.healthcenter.test.com              2.58%               44.53MiB / 7.706GiB   0.56%               4.21MB / 3.43MB     0B / 0B             22
[23:12:23] 8eaa60821e7f        peer1.hospital.test.com                  2.95%               43.42MiB / 7.706GiB   0.55%               4.28MB / 3.47MB     0B / 0B             21
[23:12:23] 29ec9953b2da        peer2.healthcenter.test.com              6.16%               47.01MiB / 7.706GiB   0.60%               4.19MB / 3.37MB     0B / 0B             21
[23:12:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:23] 14d72566b51b        couchdb3                                 0.39%               16.21MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:23] 6b5281ecd39e        couchdb1                                 0.61%               16.58MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:23] 2b6f39a5abe4        couchdb2                                 1.39%               17.29MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:23] 2d5b7f229c87        couchdb6                                 1.24%               17.08MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:23] 993d9a397993        couchdb7                                 1.82%               18.27MiB / 7.706GiB   0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:23] f546123d1d72        orderer2.test.com                        0.79%               6.527MiB / 7.706GiB   0.08%               1.36MB / 1.41MB     0B / 0B             20
[23:12:23] 6d5e65426176        couchdb8                                 0.38%               14.93MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:23] c6a8517e6dfd        orderer3.test.com                        0.76%               9.094MiB / 7.706GiB   0.12%               1.39MB / 1.52MB     0B / 0B             19
[23:12:23] 7e10fc416bb5        couchdb0                                 0.62%               15.95MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:23] 9304b2fb7d6a        orderer1.test.com                        0.63%               7.16MiB / 7.706GiB    0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:23] 6e3a7d224f66        couchdb5                                 0.30%               16.23MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:23] 802e3ac2f355        couchdb4                                 1.15%               18.52MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:23] 3a8fdc9ef9a7        quirky_mclaren                           1.83%               6.159GiB / 7.706GiB   79.93%              3.28kB / 0B         0B / 0B             33
[23:12:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.074MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:24] 9c7c60d2e79f        cli                                      0.00%               12.19MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:24] d8bb4bd933dc        peer0.hospital.test.com                  3.57%               53.09MiB / 7.706GiB   0.67%               4.32MB / 3.53MB     0B / 0B             22
[23:12:24] f7a8c605490c        peer0.healthcenter.test.com              4.31%               54.46MiB / 7.706GiB   0.69%               4.16MB / 3.62MB     0B / 0B             22
[23:12:24] 17425b2ffdd2        peer1.publichealth.test.com              4.55%               43.04MiB / 7.706GiB   0.55%               4.06MB / 3.48MB     0B / 0B             23
[23:12:24] d32fbc23edbb        peer2.publichealth.test.com              3.93%               45.81MiB / 7.706GiB   0.58%               4.12MB / 3.24MB     0B / 0B             23
[23:12:24] c8a0b1bbafff        peer2.hospital.test.com                  3.57%               44.62MiB / 7.706GiB   0.57%               4.16MB / 3.6MB      0B / 0B             23
[23:12:24] f8979462dc31        peer0.publichealth.test.com              6.51%               38.96MiB / 7.706GiB   0.49%               4.13MB / 3.35MB     0B / 0B             22
[23:12:24] 869c6cb868a0        peer1.healthcenter.test.com              2.58%               44.53MiB / 7.706GiB   0.56%               4.21MB / 3.43MB     0B / 0B             22
[23:12:24] 8eaa60821e7f        peer1.hospital.test.com                  2.95%               43.42MiB / 7.706GiB   0.55%               4.28MB / 3.47MB     0B / 0B             21
[23:12:24] 29ec9953b2da        peer2.healthcenter.test.com              6.16%               47.01MiB / 7.706GiB   0.60%               4.19MB / 3.37MB     0B / 0B             21
[23:12:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.16MiB / 7.706GiB    0.04%               11.1kB / 0B         0B / 0B             13
[23:12:24] 14d72566b51b        couchdb3                                 0.39%               16.21MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:24] 6b5281ecd39e        couchdb1                                 0.61%               16.58MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:24] 2b6f39a5abe4        couchdb2                                 1.39%               17.29MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:24] 2d5b7f229c87        couchdb6                                 1.24%               17.08MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:24] 993d9a397993        couchdb7                                 1.82%               18.27MiB / 7.706GiB   0.23%               187kB / 38.8kB      0B / 0B             35
[23:12:24] f546123d1d72        orderer2.test.com                        0.79%               6.527MiB / 7.706GiB   0.08%               1.36MB / 1.41MB     0B / 0B             20
[23:12:24] 6d5e65426176        couchdb8                                 0.38%               14.93MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:24] c6a8517e6dfd        orderer3.test.com                        0.76%               9.094MiB / 7.706GiB   0.12%               1.39MB / 1.52MB     0B / 0B             19
[23:12:24] 7e10fc416bb5        couchdb0                                 0.62%               15.95MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:24] 9304b2fb7d6a        orderer1.test.com                        0.63%               7.16MiB / 7.706GiB    0.09%               1.02MB / 1.14MB     0B / 0B             21
[23:12:24] 6e3a7d224f66        couchdb5                                 0.30%               16.23MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:24] 802e3ac2f355        couchdb4                                 1.15%               18.52MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:24] 3a8fdc9ef9a7        quirky_mclaren                           1.83%               6.159GiB / 7.706GiB   79.93%              3.28kB / 0B         0B / 0B             33
[23:12:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:24] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:24] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               53.05MiB / 7.706GiB   0.67%               4.33MB / 3.53MB     0B / 0B             22
[23:12:24] f7a8c605490c        peer0.healthcenter.test.com              3.97%               55.05MiB / 7.706GiB   0.70%               4.17MB / 3.62MB     0B / 0B             22
[23:12:24] 17425b2ffdd2        peer1.publichealth.test.com              2.50%               42.8MiB / 7.706GiB    0.54%               4.07MB / 3.48MB     0B / 0B             23
[23:12:24] d32fbc23edbb        peer2.publichealth.test.com              3.10%               45.52MiB / 7.706GiB   0.58%               4.12MB / 3.25MB     0B / 0B             23
[23:12:24] c8a0b1bbafff        peer2.hospital.test.com                  2.14%               44.46MiB / 7.706GiB   0.56%               4.16MB / 3.61MB     0B / 0B             23
[23:12:24] f8979462dc31        peer0.publichealth.test.com              3.43%               39.31MiB / 7.706GiB   0.50%               4.14MB / 3.36MB     0B / 0B             22
[23:12:24] 869c6cb868a0        peer1.healthcenter.test.com              8.72%               48.21MiB / 7.706GiB   0.61%               4.22MB / 3.44MB     0B / 0B             22
[23:12:24] 8eaa60821e7f        peer1.hospital.test.com                  2.99%               43.24MiB / 7.706GiB   0.55%               4.29MB / 3.47MB     0B / 0B             21
[23:12:24] 29ec9953b2da        peer2.healthcenter.test.com              4.29%               47.49MiB / 7.706GiB   0.60%               4.19MB / 3.38MB     0B / 0B             21
[23:12:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.148MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:24] 14d72566b51b        couchdb3                                 2.70%               16.26MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:24] 6b5281ecd39e        couchdb1                                 2.34%               16.6MiB / 7.706GiB    0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:24] 2b6f39a5abe4        couchdb2                                 2.42%               17.3MiB / 7.706GiB    0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:24] 2d5b7f229c87        couchdb6                                 1.93%               17MiB / 7.706GiB      0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:24] 993d9a397993        couchdb7                                 2.11%               18.14MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:24] f546123d1d72        orderer2.test.com                        0.73%               6.574MiB / 7.706GiB   0.08%               1.36MB / 1.42MB     0B / 0B             20
[23:12:24] 6d5e65426176        couchdb8                                 2.48%               14.94MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:24] c6a8517e6dfd        orderer3.test.com                        0.52%               9.051MiB / 7.706GiB   0.11%               1.4MB / 1.52MB      0B / 0B             19
[23:12:24] 7e10fc416bb5        couchdb0                                 2.05%               15.97MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:24] 9304b2fb7d6a        orderer1.test.com                        2.82%               9.574MiB / 7.706GiB   0.12%               1.03MB / 1.14MB     0B / 0B             21
[23:12:24] 6e3a7d224f66        couchdb5                                 2.34%               16.24MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:24] 802e3ac2f355        couchdb4                                 3.77%               18.5MiB / 7.706GiB    0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:24] 3a8fdc9ef9a7        quirky_mclaren                           1.29%               6.135GiB / 7.706GiB   79.62%              3.28kB / 0B         0B / 0B             33
[23:12:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.043MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:25] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:25] d8bb4bd933dc        peer0.hospital.test.com                  2.75%               53.05MiB / 7.706GiB   0.67%               4.33MB / 3.53MB     0B / 0B             22
[23:12:25] f7a8c605490c        peer0.healthcenter.test.com              3.97%               55.05MiB / 7.706GiB   0.70%               4.17MB / 3.62MB     0B / 0B             22
[23:12:25] 17425b2ffdd2        peer1.publichealth.test.com              2.50%               42.8MiB / 7.706GiB    0.54%               4.07MB / 3.48MB     0B / 0B             23
[23:12:25] d32fbc23edbb        peer2.publichealth.test.com              3.10%               45.52MiB / 7.706GiB   0.58%               4.12MB / 3.25MB     0B / 0B             23
[23:12:25] c8a0b1bbafff        peer2.hospital.test.com                  2.14%               44.46MiB / 7.706GiB   0.56%               4.16MB / 3.61MB     0B / 0B             23
[23:12:25] f8979462dc31        peer0.publichealth.test.com              3.43%               39.31MiB / 7.706GiB   0.50%               4.14MB / 3.36MB     0B / 0B             22
[23:12:25] 869c6cb868a0        peer1.healthcenter.test.com              8.72%               48.21MiB / 7.706GiB   0.61%               4.22MB / 3.44MB     0B / 0B             22
[23:12:25] 8eaa60821e7f        peer1.hospital.test.com                  2.99%               43.24MiB / 7.706GiB   0.55%               4.29MB / 3.47MB     0B / 0B             21
[23:12:25] 29ec9953b2da        peer2.healthcenter.test.com              4.29%               47.49MiB / 7.706GiB   0.60%               4.19MB / 3.38MB     0B / 0B             21
[23:12:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.148MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:25] 14d72566b51b        couchdb3                                 2.70%               16.26MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:25] 6b5281ecd39e        couchdb1                                 2.34%               16.6MiB / 7.706GiB    0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:25] 2b6f39a5abe4        couchdb2                                 2.42%               17.3MiB / 7.706GiB    0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:25] 2d5b7f229c87        couchdb6                                 1.93%               17MiB / 7.706GiB      0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:25] 993d9a397993        couchdb7                                 2.11%               18.14MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:25] f546123d1d72        orderer2.test.com                        0.73%               6.574MiB / 7.706GiB   0.08%               1.36MB / 1.42MB     0B / 0B             20
[23:12:25] 6d5e65426176        couchdb8                                 2.48%               14.94MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:25] c6a8517e6dfd        orderer3.test.com                        0.52%               9.051MiB / 7.706GiB   0.11%               1.4MB / 1.52MB      0B / 0B             19
[23:12:25] 7e10fc416bb5        couchdb0                                 2.05%               15.97MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:25] 9304b2fb7d6a        orderer1.test.com                        2.82%               9.574MiB / 7.706GiB   0.12%               1.03MB / 1.14MB     0B / 0B             21
[23:12:25] 6e3a7d224f66        couchdb5                                 2.34%               16.24MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:25] 802e3ac2f355        couchdb4                                 3.77%               18.5MiB / 7.706GiB    0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:25] 3a8fdc9ef9a7        quirky_mclaren                           1.29%               6.135GiB / 7.706GiB   79.62%              3.28kB / 0B         0B / 0B             33
[23:12:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.039MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:25] 9c7c60d2e79f        cli                                      0.01%               12.07MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:25] d8bb4bd933dc        peer0.hospital.test.com                  3.63%               52.87MiB / 7.706GiB   0.67%               4.33MB / 3.54MB     0B / 0B             22
[23:12:25] f7a8c605490c        peer0.healthcenter.test.com              6.14%               55.02MiB / 7.706GiB   0.70%               4.18MB / 3.63MB     0B / 0B             22
[23:12:25] 17425b2ffdd2        peer1.publichealth.test.com              4.18%               43.15MiB / 7.706GiB   0.55%               4.08MB / 3.49MB     0B / 0B             23
[23:12:25] d32fbc23edbb        peer2.publichealth.test.com              6.20%               46.93MiB / 7.706GiB   0.59%               4.14MB / 3.26MB     0B / 0B             23
[23:12:25] c8a0b1bbafff        peer2.hospital.test.com                  8.19%               45.56MiB / 7.706GiB   0.58%               4.18MB / 3.62MB     0B / 0B             23
[23:12:25] f8979462dc31        peer0.publichealth.test.com              5.03%               40.14MiB / 7.706GiB   0.51%               4.15MB / 3.37MB     0B / 0B             22
[23:12:25] 869c6cb868a0        peer1.healthcenter.test.com              4.93%               48.3MiB / 7.706GiB    0.61%               4.23MB / 3.45MB     0B / 0B             22
[23:12:25] 8eaa60821e7f        peer1.hospital.test.com                  4.41%               43.33MiB / 7.706GiB   0.55%               4.3MB / 3.48MB      0B / 0B             21
[23:12:25] 29ec9953b2da        peer2.healthcenter.test.com              3.65%               47.93MiB / 7.706GiB   0.61%               4.2MB / 3.39MB      0B / 0B             21
[23:12:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.145MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:25] 14d72566b51b        couchdb3                                 0.73%               16.28MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:25] 6b5281ecd39e        couchdb1                                 0.37%               16.57MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:25] 2b6f39a5abe4        couchdb2                                 0.31%               17.26MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:25] 2d5b7f229c87        couchdb6                                 0.61%               16.96MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:25] 993d9a397993        couchdb7                                 0.66%               18MiB / 7.706GiB      0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:25] f546123d1d72        orderer2.test.com                        0.50%               6.602MiB / 7.706GiB   0.08%               1.36MB / 1.42MB     0B / 0B             20
[23:12:25] 6d5e65426176        couchdb8                                 0.19%               14.89MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:25] c6a8517e6dfd        orderer3.test.com                        0.44%               9.051MiB / 7.706GiB   0.11%               1.4MB / 1.53MB      0B / 0B             19
[23:12:25] 7e10fc416bb5        couchdb0                                 0.61%               15.98MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:25] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.402MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:25] 6e3a7d224f66        couchdb5                                 0.48%               16.25MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:25] 802e3ac2f355        couchdb4                                 0.86%               18.46MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:25] 3a8fdc9ef9a7        quirky_mclaren                           9.44%               6.143GiB / 7.706GiB   79.72%              3.28kB / 0B         0B / 0B             33
[23:12:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.039MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:26] 9c7c60d2e79f        cli                                      0.01%               12.07MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:26] d8bb4bd933dc        peer0.hospital.test.com                  3.63%               52.87MiB / 7.706GiB   0.67%               4.33MB / 3.54MB     0B / 0B             22
[23:12:26] f7a8c605490c        peer0.healthcenter.test.com              6.14%               55.02MiB / 7.706GiB   0.70%               4.18MB / 3.63MB     0B / 0B             22
[23:12:26] 17425b2ffdd2        peer1.publichealth.test.com              4.18%               43.15MiB / 7.706GiB   0.55%               4.08MB / 3.49MB     0B / 0B             23
[23:12:26] d32fbc23edbb        peer2.publichealth.test.com              6.20%               46.93MiB / 7.706GiB   0.59%               4.14MB / 3.26MB     0B / 0B             23
[23:12:26] c8a0b1bbafff        peer2.hospital.test.com                  8.19%               45.56MiB / 7.706GiB   0.58%               4.18MB / 3.62MB     0B / 0B             23
[23:12:26] f8979462dc31        peer0.publichealth.test.com              5.03%               40.14MiB / 7.706GiB   0.51%               4.15MB / 3.37MB     0B / 0B             22
[23:12:26] 869c6cb868a0        peer1.healthcenter.test.com              4.93%               48.3MiB / 7.706GiB    0.61%               4.23MB / 3.45MB     0B / 0B             22
[23:12:26] 8eaa60821e7f        peer1.hospital.test.com                  4.41%               43.33MiB / 7.706GiB   0.55%               4.3MB / 3.48MB      0B / 0B             21
[23:12:26] 29ec9953b2da        peer2.healthcenter.test.com              3.65%               47.93MiB / 7.706GiB   0.61%               4.2MB / 3.39MB      0B / 0B             21
[23:12:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.145MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:26] 14d72566b51b        couchdb3                                 0.73%               16.28MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:26] 6b5281ecd39e        couchdb1                                 0.37%               16.57MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:26] 2b6f39a5abe4        couchdb2                                 0.31%               17.26MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:26] 2d5b7f229c87        couchdb6                                 0.61%               16.96MiB / 7.706GiB   0.22%               187kB / 38.5kB      0B / 0B             35
[23:12:26] 993d9a397993        couchdb7                                 0.66%               18MiB / 7.706GiB      0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:26] f546123d1d72        orderer2.test.com                        0.50%               6.602MiB / 7.706GiB   0.08%               1.36MB / 1.42MB     0B / 0B             20
[23:12:26] 6d5e65426176        couchdb8                                 0.19%               14.89MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:26] c6a8517e6dfd        orderer3.test.com                        0.44%               9.051MiB / 7.706GiB   0.11%               1.4MB / 1.53MB      0B / 0B             19
[23:12:26] 7e10fc416bb5        couchdb0                                 0.61%               15.98MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:26] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.402MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:26] 6e3a7d224f66        couchdb5                                 0.48%               16.25MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:26] 802e3ac2f355        couchdb4                                 0.86%               18.46MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:26] 3a8fdc9ef9a7        quirky_mclaren                           9.44%               6.143GiB / 7.706GiB   79.72%              3.28kB / 0B         0B / 0B             33
[23:12:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.035MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:26] 9c7c60d2e79f        cli                                      0.00%               12.11MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:26] d8bb4bd933dc        peer0.hospital.test.com                  6.06%               53.04MiB / 7.706GiB   0.67%               4.35MB / 3.55MB     0B / 0B             22
[23:12:26] f7a8c605490c        peer0.healthcenter.test.com              3.69%               55.27MiB / 7.706GiB   0.70%               4.18MB / 3.64MB     0B / 0B             22
[23:12:26] 17425b2ffdd2        peer1.publichealth.test.com              5.40%               43.73MiB / 7.706GiB   0.55%               4.09MB / 3.5MB      0B / 0B             23
[23:12:26] d32fbc23edbb        peer2.publichealth.test.com              6.04%               47.54MiB / 7.706GiB   0.60%               4.14MB / 3.27MB     0B / 0B             23
[23:12:26] c8a0b1bbafff        peer2.hospital.test.com                  4.09%               46.02MiB / 7.706GiB   0.58%               4.19MB / 3.63MB     0B / 0B             23
[23:12:26] f8979462dc31        peer0.publichealth.test.com              6.27%               41.44MiB / 7.706GiB   0.53%               4.16MB / 3.38MB     0B / 0B             22
[23:12:26] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               48.11MiB / 7.706GiB   0.61%               4.24MB / 3.46MB     0B / 0B             22
[23:12:26] 8eaa60821e7f        peer1.hospital.test.com                  7.10%               44.38MiB / 7.706GiB   0.56%               4.31MB / 3.49MB     0B / 0B             21
[23:12:26] 29ec9953b2da        peer2.healthcenter.test.com              4.04%               48.44MiB / 7.706GiB   0.61%               4.21MB / 3.4MB      0B / 0B             21
[23:12:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.137MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:26] 14d72566b51b        couchdb3                                 0.58%               16.28MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:26] 6b5281ecd39e        couchdb1                                 1.08%               16.61MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:26] 2b6f39a5abe4        couchdb2                                 0.70%               17.26MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:26] 2d5b7f229c87        couchdb6                                 0.51%               16.89MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:26] 993d9a397993        couchdb7                                 0.65%               17.88MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:26] f546123d1d72        orderer2.test.com                        0.56%               6.656MiB / 7.706GiB   0.08%               1.37MB / 1.42MB     0B / 0B             20
[23:12:26] 6d5e65426176        couchdb8                                 0.95%               14.87MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:26] c6a8517e6dfd        orderer3.test.com                        0.60%               9.152MiB / 7.706GiB   0.12%               1.4MB / 1.53MB      0B / 0B             19
[23:12:26] 7e10fc416bb5        couchdb0                                 0.73%               16.04MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:26] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.324MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:26] 6e3a7d224f66        couchdb5                                 0.67%               16.26MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:26] 802e3ac2f355        couchdb4                                 0.51%               18.4MiB / 7.706GiB    0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.324MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:26] 3a8fdc9ef9a7        quirky_mclaren                           5.97%               6.133GiB / 7.706GiB   79.59%              3.28kB / 0B         0B / 0B             33
[23:12:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.035MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:27] 9c7c60d2e79f        cli                                      0.00%               12.11MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:27] d8bb4bd933dc        peer0.hospital.test.com                  6.06%               53.04MiB / 7.706GiB   0.67%               4.35MB / 3.55MB     0B / 0B             22
[23:12:27] f7a8c605490c        peer0.healthcenter.test.com              3.69%               55.27MiB / 7.706GiB   0.70%               4.18MB / 3.64MB     0B / 0B             22
[23:12:27] 17425b2ffdd2        peer1.publichealth.test.com              5.40%               43.73MiB / 7.706GiB   0.55%               4.09MB / 3.5MB      0B / 0B             23
[23:12:27] d32fbc23edbb        peer2.publichealth.test.com              6.04%               47.54MiB / 7.706GiB   0.60%               4.14MB / 3.27MB     0B / 0B             23
[23:12:27] c8a0b1bbafff        peer2.hospital.test.com                  4.09%               46.02MiB / 7.706GiB   0.58%               4.19MB / 3.63MB     0B / 0B             23
[23:12:27] f8979462dc31        peer0.publichealth.test.com              6.27%               41.44MiB / 7.706GiB   0.53%               4.16MB / 3.38MB     0B / 0B             22
[23:12:27] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               48.11MiB / 7.706GiB   0.61%               4.24MB / 3.46MB     0B / 0B             22
[23:12:27] 8eaa60821e7f        peer1.hospital.test.com                  7.10%               44.38MiB / 7.706GiB   0.56%               4.31MB / 3.49MB     0B / 0B             21
[23:12:27] 29ec9953b2da        peer2.healthcenter.test.com              4.04%               48.44MiB / 7.706GiB   0.61%               4.21MB / 3.4MB      0B / 0B             21
[23:12:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.137MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:27] 14d72566b51b        couchdb3                                 0.58%               16.28MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:27] 6b5281ecd39e        couchdb1                                 1.08%               16.61MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:27] 2b6f39a5abe4        couchdb2                                 0.70%               17.26MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:27] 2d5b7f229c87        couchdb6                                 0.51%               16.89MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:27] 993d9a397993        couchdb7                                 0.65%               17.88MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:27] f546123d1d72        orderer2.test.com                        0.56%               6.656MiB / 7.706GiB   0.08%               1.37MB / 1.42MB     0B / 0B             20
[23:12:27] 6d5e65426176        couchdb8                                 0.95%               14.87MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:27] c6a8517e6dfd        orderer3.test.com                        0.60%               9.152MiB / 7.706GiB   0.12%               1.4MB / 1.53MB      0B / 0B             19
[23:12:27] 7e10fc416bb5        couchdb0                                 0.73%               16.04MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:27] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.324MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:27] 6e3a7d224f66        couchdb5                                 0.67%               16.26MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:27] 802e3ac2f355        couchdb4                                 0.51%               18.4MiB / 7.706GiB    0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.324MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:27] 3a8fdc9ef9a7        quirky_mclaren                           5.97%               6.133GiB / 7.706GiB   79.59%              3.28kB / 0B         0B / 0B             33
[23:12:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.02MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:27] 9c7c60d2e79f        cli                                      0.00%               12.01MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:27] d8bb4bd933dc        peer0.hospital.test.com                  5.03%               52.88MiB / 7.706GiB   0.67%               4.36MB / 3.56MB     0B / 0B             22
[23:12:27] f7a8c605490c        peer0.healthcenter.test.com              4.40%               55.64MiB / 7.706GiB   0.71%               4.19MB / 3.65MB     0B / 0B             22
[23:12:27] 17425b2ffdd2        peer1.publichealth.test.com              4.54%               43.78MiB / 7.706GiB   0.55%               4.1MB / 3.51MB      0B / 0B             23
[23:12:27] d32fbc23edbb        peer2.publichealth.test.com              4.20%               47.55MiB / 7.706GiB   0.60%               4.15MB / 3.28MB     0B / 0B             23
[23:12:27] c8a0b1bbafff        peer2.hospital.test.com                  2.78%               45.86MiB / 7.706GiB   0.58%               4.2MB / 3.64MB      0B / 0B             23
[23:12:27] f8979462dc31        peer0.publichealth.test.com              3.42%               41.48MiB / 7.706GiB   0.53%               4.17MB / 3.39MB     0B / 0B             22
[23:12:27] 869c6cb868a0        peer1.healthcenter.test.com              4.32%               47.8MiB / 7.706GiB    0.61%               4.25MB / 3.47MB     0B / 0B             22
[23:12:27] 8eaa60821e7f        peer1.hospital.test.com                  4.11%               44.18MiB / 7.706GiB   0.56%               4.32MB / 3.5MB      0B / 0B             21
[23:12:27] 29ec9953b2da        peer2.healthcenter.test.com              7.35%               48.77MiB / 7.706GiB   0.62%               4.22MB / 3.41MB     0B / 0B             21
[23:12:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.125MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:27] 14d72566b51b        couchdb3                                 0.43%               16.18MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:27] 6b5281ecd39e        couchdb1                                 0.37%               16.58MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:27] 2b6f39a5abe4        couchdb2                                 0.43%               17.23MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:27] 2d5b7f229c87        couchdb6                                 0.56%               16.84MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:27] 993d9a397993        couchdb7                                 1.03%               17.77MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:27] f546123d1d72        orderer2.test.com                        0.61%               6.668MiB / 7.706GiB   0.08%               1.37MB / 1.42MB     0B / 0B             20
[23:12:27] 6d5e65426176        couchdb8                                 1.45%               14.76MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:27] c6a8517e6dfd        orderer3.test.com                        0.48%               9.117MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             19
[23:12:27] 7e10fc416bb5        couchdb0                                 0.93%               16.08MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:27] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.371MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:27] 6e3a7d224f66        couchdb5                                 0.70%               16.39MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:27] 802e3ac2f355        couchdb4                                 0.79%               18.29MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.309MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:27] 3a8fdc9ef9a7        quirky_mclaren                           8.50%               6.12GiB / 7.706GiB    79.42%              3.28kB / 0B         0B / 0B             33
[23:12:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.02MiB / 2GiB        0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:28] 9c7c60d2e79f        cli                                      0.00%               12.01MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:28] d8bb4bd933dc        peer0.hospital.test.com                  5.03%               52.88MiB / 7.706GiB   0.67%               4.36MB / 3.56MB     0B / 0B             22
[23:12:28] f7a8c605490c        peer0.healthcenter.test.com              4.40%               55.64MiB / 7.706GiB   0.71%               4.19MB / 3.65MB     0B / 0B             22
[23:12:28] 17425b2ffdd2        peer1.publichealth.test.com              4.54%               43.78MiB / 7.706GiB   0.55%               4.1MB / 3.51MB      0B / 0B             23
[23:12:28] d32fbc23edbb        peer2.publichealth.test.com              4.20%               47.55MiB / 7.706GiB   0.60%               4.15MB / 3.28MB     0B / 0B             23
[23:12:28] c8a0b1bbafff        peer2.hospital.test.com                  2.78%               45.86MiB / 7.706GiB   0.58%               4.2MB / 3.64MB      0B / 0B             23
[23:12:28] f8979462dc31        peer0.publichealth.test.com              3.42%               41.48MiB / 7.706GiB   0.53%               4.17MB / 3.39MB     0B / 0B             22
[23:12:28] 869c6cb868a0        peer1.healthcenter.test.com              4.32%               47.8MiB / 7.706GiB    0.61%               4.25MB / 3.47MB     0B / 0B             22
[23:12:28] 8eaa60821e7f        peer1.hospital.test.com                  4.11%               44.18MiB / 7.706GiB   0.56%               4.32MB / 3.5MB      0B / 0B             21
[23:12:28] 29ec9953b2da        peer2.healthcenter.test.com              7.35%               48.77MiB / 7.706GiB   0.62%               4.22MB / 3.41MB     0B / 0B             21
[23:12:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.125MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:28] 14d72566b51b        couchdb3                                 0.43%               16.18MiB / 7.706GiB   0.21%               187kB / 39.4kB      0B / 0B             35
[23:12:28] 6b5281ecd39e        couchdb1                                 0.37%               16.58MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:28] 2b6f39a5abe4        couchdb2                                 0.43%               17.23MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:28] 2d5b7f229c87        couchdb6                                 0.56%               16.84MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:28] 993d9a397993        couchdb7                                 1.03%               17.77MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:28] f546123d1d72        orderer2.test.com                        0.61%               6.668MiB / 7.706GiB   0.08%               1.37MB / 1.42MB     0B / 0B             20
[23:12:28] 6d5e65426176        couchdb8                                 1.45%               14.76MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:28] c6a8517e6dfd        orderer3.test.com                        0.48%               9.117MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             19
[23:12:28] 7e10fc416bb5        couchdb0                                 0.93%               16.08MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:28] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.371MiB / 7.706GiB   0.12%               1.03MB / 1.15MB     0B / 0B             21
[23:12:28] 6e3a7d224f66        couchdb5                                 0.70%               16.39MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:28] 802e3ac2f355        couchdb4                                 0.79%               18.29MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.309MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:28] 3a8fdc9ef9a7        quirky_mclaren                           8.50%               6.12GiB / 7.706GiB    79.42%              3.28kB / 0B         0B / 0B             33
[23:12:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.016MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:28] 9c7c60d2e79f        cli                                      0.00%               12.02MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:28] d8bb4bd933dc        peer0.hospital.test.com                  1.88%               52.66MiB / 7.706GiB   0.67%               4.36MB / 3.56MB     0B / 0B             22
[23:12:28] f7a8c605490c        peer0.healthcenter.test.com              5.23%               56.65MiB / 7.706GiB   0.72%               4.2MB / 3.66MB      0B / 0B             22
[23:12:28] 17425b2ffdd2        peer1.publichealth.test.com              3.08%               43.88MiB / 7.706GiB   0.56%               4.1MB / 3.52MB      0B / 0B             23
[23:12:28] d32fbc23edbb        peer2.publichealth.test.com              2.70%               47.39MiB / 7.706GiB   0.60%               4.16MB / 3.28MB     0B / 0B             23
[23:12:28] c8a0b1bbafff        peer2.hospital.test.com                  2.10%               45.85MiB / 7.706GiB   0.58%               4.2MB / 3.64MB      0B / 0B             23
[23:12:28] f8979462dc31        peer0.publichealth.test.com              3.36%               41.62MiB / 7.706GiB   0.53%               4.17MB / 3.39MB     0B / 0B             22
[23:12:28] 869c6cb868a0        peer1.healthcenter.test.com              6.32%               48.12MiB / 7.706GiB   0.61%               4.26MB / 3.48MB     0B / 0B             22
[23:12:28] 8eaa60821e7f        peer1.hospital.test.com                  3.47%               44.25MiB / 7.706GiB   0.56%               4.33MB / 3.5MB      0B / 0B             21
[23:12:28] 29ec9953b2da        peer2.healthcenter.test.com              2.43%               48.68MiB / 7.706GiB   0.62%               4.23MB / 3.41MB     0B / 0B             21
[23:12:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.117MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:28] 14d72566b51b        couchdb3                                 0.61%               16.14MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:28] 6b5281ecd39e        couchdb1                                 0.75%               16.65MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:28] 2b6f39a5abe4        couchdb2                                 0.56%               17.17MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:28] 2d5b7f229c87        couchdb6                                 0.37%               16.76MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:28] 993d9a397993        couchdb7                                 0.43%               17.72MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:28] f546123d1d72        orderer2.test.com                        0.73%               6.941MiB / 7.706GiB   0.09%               1.38MB / 1.43MB     0B / 0B             20
[23:12:28] 6d5e65426176        couchdb8                                 0.44%               14.72MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:28] c6a8517e6dfd        orderer3.test.com                        0.65%               9.125MiB / 7.706GiB   0.12%               1.41MB / 1.54MB     0B / 0B             19
[23:12:28] 7e10fc416bb5        couchdb0                                 0.27%               16.06MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:28] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.32MiB / 7.706GiB    0.12%               1.04MB / 1.15MB     0B / 0B             21
[23:12:28] 6e3a7d224f66        couchdb5                                 0.24%               16.28MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:28] 802e3ac2f355        couchdb4                                 0.42%               18.27MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.289MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:28] 3a8fdc9ef9a7        quirky_mclaren                           12.16%              6.127GiB / 7.706GiB   79.52%              3.28kB / 0B         0B / 0B             33
[23:12:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.016MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:29] 9c7c60d2e79f        cli                                      0.00%               12.02MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:29] d8bb4bd933dc        peer0.hospital.test.com                  1.88%               52.66MiB / 7.706GiB   0.67%               4.36MB / 3.56MB     0B / 0B             22
[23:12:29] f7a8c605490c        peer0.healthcenter.test.com              5.23%               56.65MiB / 7.706GiB   0.72%               4.2MB / 3.66MB      0B / 0B             22
[23:12:29] 17425b2ffdd2        peer1.publichealth.test.com              3.08%               43.88MiB / 7.706GiB   0.56%               4.1MB / 3.52MB      0B / 0B             23
[23:12:29] d32fbc23edbb        peer2.publichealth.test.com              2.70%               47.39MiB / 7.706GiB   0.60%               4.16MB / 3.28MB     0B / 0B             23
[23:12:29] c8a0b1bbafff        peer2.hospital.test.com                  2.10%               45.85MiB / 7.706GiB   0.58%               4.2MB / 3.64MB      0B / 0B             23
[23:12:29] f8979462dc31        peer0.publichealth.test.com              3.36%               41.62MiB / 7.706GiB   0.53%               4.17MB / 3.39MB     0B / 0B             22
[23:12:29] 869c6cb868a0        peer1.healthcenter.test.com              6.32%               48.12MiB / 7.706GiB   0.61%               4.26MB / 3.48MB     0B / 0B             22
[23:12:29] 8eaa60821e7f        peer1.hospital.test.com                  3.47%               44.25MiB / 7.706GiB   0.56%               4.33MB / 3.5MB      0B / 0B             21
[23:12:29] 29ec9953b2da        peer2.healthcenter.test.com              2.43%               48.68MiB / 7.706GiB   0.62%               4.23MB / 3.41MB     0B / 0B             21
[23:12:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.117MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:29] 14d72566b51b        couchdb3                                 0.61%               16.14MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:29] 6b5281ecd39e        couchdb1                                 0.75%               16.65MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:29] 2b6f39a5abe4        couchdb2                                 0.56%               17.17MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:29] 2d5b7f229c87        couchdb6                                 0.37%               16.76MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:29] 993d9a397993        couchdb7                                 0.43%               17.72MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:29] f546123d1d72        orderer2.test.com                        0.73%               6.941MiB / 7.706GiB   0.09%               1.38MB / 1.43MB     0B / 0B             20
[23:12:29] 6d5e65426176        couchdb8                                 0.44%               14.72MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:29] c6a8517e6dfd        orderer3.test.com                        0.65%               9.125MiB / 7.706GiB   0.12%               1.41MB / 1.54MB     0B / 0B             19
[23:12:29] 7e10fc416bb5        couchdb0                                 0.27%               16.06MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:29] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.32MiB / 7.706GiB    0.12%               1.04MB / 1.15MB     0B / 0B             21
[23:12:29] 6e3a7d224f66        couchdb5                                 0.24%               16.28MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:29] 802e3ac2f355        couchdb4                                 0.42%               18.27MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.289MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:29] 3a8fdc9ef9a7        quirky_mclaren                           12.16%              6.127GiB / 7.706GiB   79.52%              3.28kB / 0B         0B / 0B             33
[23:12:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.016MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:29] 9c7c60d2e79f        cli                                      0.00%               12.02MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:29] d8bb4bd933dc        peer0.hospital.test.com                  2.43%               52.34MiB / 7.706GiB   0.66%               4.36MB / 3.57MB     0B / 0B             22
[23:12:29] f7a8c605490c        peer0.healthcenter.test.com              5.23%               56.65MiB / 7.706GiB   0.72%               4.2MB / 3.66MB      0B / 0B             22
[23:12:29] 17425b2ffdd2        peer1.publichealth.test.com              3.08%               43.88MiB / 7.706GiB   0.56%               4.1MB / 3.52MB      0B / 0B             23
[23:12:29] d32fbc23edbb        peer2.publichealth.test.com              2.70%               47.39MiB / 7.706GiB   0.60%               4.16MB / 3.28MB     0B / 0B             23
[23:12:29] c8a0b1bbafff        peer2.hospital.test.com                  2.10%               45.85MiB / 7.706GiB   0.58%               4.2MB / 3.64MB      0B / 0B             23
[23:12:29] f8979462dc31        peer0.publichealth.test.com              2.36%               41.32MiB / 7.706GiB   0.52%               4.18MB / 3.4MB      0B / 0B             22
[23:12:29] 869c6cb868a0        peer1.healthcenter.test.com              2.37%               47.59MiB / 7.706GiB   0.60%               4.26MB / 3.48MB     0B / 0B             22
[23:12:29] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               44.71MiB / 7.706GiB   0.57%               4.34MB / 3.52MB     0B / 0B             21
[23:12:29] 29ec9953b2da        peer2.healthcenter.test.com              2.43%               48.68MiB / 7.706GiB   0.62%               4.23MB / 3.41MB     0B / 0B             21
[23:12:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.117MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:29] 14d72566b51b        couchdb3                                 0.28%               16.14MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:29] 6b5281ecd39e        couchdb1                                 0.75%               16.65MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:29] 2b6f39a5abe4        couchdb2                                 0.67%               17.18MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:29] 2d5b7f229c87        couchdb6                                 0.37%               16.76MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:29] 993d9a397993        couchdb7                                 0.71%               17.61MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:29] f546123d1d72        orderer2.test.com                        0.64%               6.707MiB / 7.706GiB   0.09%               1.38MB / 1.43MB     0B / 0B             20
[23:12:29] 6d5e65426176        couchdb8                                 0.44%               14.72MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:29] c6a8517e6dfd        orderer3.test.com                        0.65%               9.125MiB / 7.706GiB   0.12%               1.41MB / 1.54MB     0B / 0B             19
[23:12:29] 7e10fc416bb5        couchdb0                                 0.61%               16.05MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:29] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.258MiB / 7.706GiB   0.12%               1.04MB / 1.15MB     0B / 0B             21
[23:12:29] 6e3a7d224f66        couchdb5                                 0.63%               16.32MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:29] 802e3ac2f355        couchdb4                                 0.91%               18.25MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.289MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:29] 3a8fdc9ef9a7        quirky_mclaren                           12.02%              6.157GiB / 7.706GiB   79.91%              3.28kB / 0B         0B / 0B             33
[23:12:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3MiB / 2GiB           0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:30] 9c7c60d2e79f        cli                                      0.01%               11.87MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:30] d8bb4bd933dc        peer0.hospital.test.com                  2.43%               52.34MiB / 7.706GiB   0.66%               4.36MB / 3.57MB     0B / 0B             22
[23:12:30] f7a8c605490c        peer0.healthcenter.test.com              2.08%               56.65MiB / 7.706GiB   0.72%               4.21MB / 3.66MB     0B / 0B             22
[23:12:30] 17425b2ffdd2        peer1.publichealth.test.com              2.67%               43.89MiB / 7.706GiB   0.56%               4.11MB / 3.53MB     0B / 0B             23
[23:12:30] d32fbc23edbb        peer2.publichealth.test.com              5.41%               48.23MiB / 7.706GiB   0.61%               4.17MB / 3.29MB     0B / 0B             23
[23:12:30] c8a0b1bbafff        peer2.hospital.test.com                  7.17%               47.29MiB / 7.706GiB   0.60%               4.22MB / 3.65MB     0B / 0B             23
[23:12:30] f8979462dc31        peer0.publichealth.test.com              2.36%               41.32MiB / 7.706GiB   0.52%               4.18MB / 3.4MB      0B / 0B             22
[23:12:30] 869c6cb868a0        peer1.healthcenter.test.com              2.37%               47.59MiB / 7.706GiB   0.60%               4.26MB / 3.48MB     0B / 0B             22
[23:12:30] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               44.71MiB / 7.706GiB   0.57%               4.34MB / 3.52MB     0B / 0B             21
[23:12:30] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               48.48MiB / 7.706GiB   0.61%               4.23MB / 3.42MB     0B / 0B             21
[23:12:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.105MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:30] 14d72566b51b        couchdb3                                 0.28%               16.14MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:30] 6b5281ecd39e        couchdb1                                 0.69%               16.61MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:30] 2b6f39a5abe4        couchdb2                                 0.67%               17.18MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:30] 2d5b7f229c87        couchdb6                                 0.26%               16.66MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:30] 993d9a397993        couchdb7                                 0.71%               17.61MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:30] f546123d1d72        orderer2.test.com                        0.64%               6.707MiB / 7.706GiB   0.09%               1.38MB / 1.43MB     0B / 0B             20
[23:12:30] 6d5e65426176        couchdb8                                 0.54%               14.42MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:30] c6a8517e6dfd        orderer3.test.com                        0.67%               9.152MiB / 7.706GiB   0.12%               1.41MB / 1.54MB     0B / 0B             19
[23:12:30] 7e10fc416bb5        couchdb0                                 0.61%               16.05MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:30] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.258MiB / 7.706GiB   0.12%               1.04MB / 1.15MB     0B / 0B             21
[23:12:30] 6e3a7d224f66        couchdb5                                 0.63%               16.32MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:30] 802e3ac2f355        couchdb4                                 0.91%               18.25MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.27MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:30] 3a8fdc9ef9a7        quirky_mclaren                           12.02%              6.157GiB / 7.706GiB   79.91%              3.28kB / 0B         0B / 0B             33
[23:12:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3MiB / 2GiB           0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:30] 9c7c60d2e79f        cli                                      0.01%               11.87MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:30] d8bb4bd933dc        peer0.hospital.test.com                  2.43%               52.34MiB / 7.706GiB   0.66%               4.36MB / 3.57MB     0B / 0B             22
[23:12:30] f7a8c605490c        peer0.healthcenter.test.com              2.08%               56.65MiB / 7.706GiB   0.72%               4.21MB / 3.66MB     0B / 0B             22
[23:12:30] 17425b2ffdd2        peer1.publichealth.test.com              2.67%               43.89MiB / 7.706GiB   0.56%               4.11MB / 3.53MB     0B / 0B             23
[23:12:30] d32fbc23edbb        peer2.publichealth.test.com              5.41%               48.23MiB / 7.706GiB   0.61%               4.17MB / 3.29MB     0B / 0B             23
[23:12:30] c8a0b1bbafff        peer2.hospital.test.com                  7.17%               47.29MiB / 7.706GiB   0.60%               4.22MB / 3.65MB     0B / 0B             23
[23:12:30] f8979462dc31        peer0.publichealth.test.com              2.36%               41.32MiB / 7.706GiB   0.52%               4.18MB / 3.4MB      0B / 0B             22
[23:12:30] 869c6cb868a0        peer1.healthcenter.test.com              2.37%               47.59MiB / 7.706GiB   0.60%               4.26MB / 3.48MB     0B / 0B             22
[23:12:30] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               44.71MiB / 7.706GiB   0.57%               4.34MB / 3.52MB     0B / 0B             21
[23:12:30] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               48.48MiB / 7.706GiB   0.61%               4.23MB / 3.42MB     0B / 0B             21
[23:12:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.105MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:30] 14d72566b51b        couchdb3                                 0.28%               16.14MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:30] 6b5281ecd39e        couchdb1                                 0.69%               16.61MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:30] 2b6f39a5abe4        couchdb2                                 0.67%               17.18MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:30] 2d5b7f229c87        couchdb6                                 0.26%               16.66MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:30] 993d9a397993        couchdb7                                 0.71%               17.61MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:30] f546123d1d72        orderer2.test.com                        0.64%               6.707MiB / 7.706GiB   0.09%               1.38MB / 1.43MB     0B / 0B             20
[23:12:30] 6d5e65426176        couchdb8                                 0.54%               14.42MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:30] c6a8517e6dfd        orderer3.test.com                        0.67%               9.152MiB / 7.706GiB   0.12%               1.41MB / 1.54MB     0B / 0B             19
[23:12:30] 7e10fc416bb5        couchdb0                                 0.61%               16.05MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:30] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.258MiB / 7.706GiB   0.12%               1.04MB / 1.15MB     0B / 0B             21
[23:12:30] 6e3a7d224f66        couchdb5                                 0.63%               16.32MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:30] 802e3ac2f355        couchdb4                                 0.91%               18.25MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.27MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:30] 3a8fdc9ef9a7        quirky_mclaren                           12.02%              6.157GiB / 7.706GiB   79.91%              3.28kB / 0B         0B / 0B             33
[23:12:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.973MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:31] 9c7c60d2e79f        cli                                      0.00%               11.71MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:31] d8bb4bd933dc        peer0.hospital.test.com                  7.12%               51.95MiB / 7.706GiB   0.66%               4.38MB / 3.58MB     0B / 0B             22
[23:12:31] f7a8c605490c        peer0.healthcenter.test.com              5.10%               56.46MiB / 7.706GiB   0.72%               4.22MB / 3.68MB     0B / 0B             22
[23:12:31] 17425b2ffdd2        peer1.publichealth.test.com              6.92%               44.05MiB / 7.706GiB   0.56%               4.13MB / 3.54MB     0B / 0B             23
[23:12:31] d32fbc23edbb        peer2.publichealth.test.com              5.26%               47.72MiB / 7.706GiB   0.60%               4.18MB / 3.3MB      0B / 0B             23
[23:12:31] c8a0b1bbafff        peer2.hospital.test.com                  4.44%               47.09MiB / 7.706GiB   0.60%               4.23MB / 3.66MB     0B / 0B             23
[23:12:31] f8979462dc31        peer0.publichealth.test.com              7.00%               41.57MiB / 7.706GiB   0.53%               4.19MB / 3.41MB     0B / 0B             22
[23:12:31] 869c6cb868a0        peer1.healthcenter.test.com              5.34%               46.24MiB / 7.706GiB   0.59%               4.27MB / 3.49MB     0B / 0B             22
[23:12:31] 8eaa60821e7f        peer1.hospital.test.com                  4.67%               43.98MiB / 7.706GiB   0.56%               4.35MB / 3.53MB     0B / 0B             21
[23:12:31] 29ec9953b2da        peer2.healthcenter.test.com              5.13%               47.95MiB / 7.706GiB   0.61%               4.24MB / 3.43MB     0B / 0B             21
[23:12:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.059MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:31] 14d72566b51b        couchdb3                                 0.46%               15.7MiB / 7.706GiB    0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:31] 6b5281ecd39e        couchdb1                                 0.67%               16.46MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:31] 2b6f39a5abe4        couchdb2                                 0.63%               17.15MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:31] 2d5b7f229c87        couchdb6                                 0.76%               16.26MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:31] 993d9a397993        couchdb7                                 0.64%               17.36MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:31] f546123d1d72        orderer2.test.com                        0.77%               6.664MiB / 7.706GiB   0.08%               1.38MB / 1.44MB     0B / 0B             20
[23:12:31] 6d5e65426176        couchdb8                                 0.83%               14.09MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:31] c6a8517e6dfd        orderer3.test.com                        0.89%               9.031MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:31] 7e10fc416bb5        couchdb0                                 1.38%               15.92MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:31] 9304b2fb7d6a        orderer1.test.com                        0.53%               9.066MiB / 7.706GiB   0.11%               1.04MB / 1.16MB     0B / 0B             21
[23:12:31] 6e3a7d224f66        couchdb5                                 0.32%               16.33MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:31] 802e3ac2f355        couchdb4                                 1.09%               18.07MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.191MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:31] 3a8fdc9ef9a7        quirky_mclaren                           9.89%               6.185GiB / 7.706GiB   80.26%              3.28kB / 0B         0B / 0B             33
[23:12:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.973MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:31] 9c7c60d2e79f        cli                                      0.00%               11.71MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:31] d8bb4bd933dc        peer0.hospital.test.com                  7.12%               51.95MiB / 7.706GiB   0.66%               4.38MB / 3.58MB     0B / 0B             22
[23:12:31] f7a8c605490c        peer0.healthcenter.test.com              5.10%               56.46MiB / 7.706GiB   0.72%               4.22MB / 3.68MB     0B / 0B             22
[23:12:31] 17425b2ffdd2        peer1.publichealth.test.com              6.92%               44.05MiB / 7.706GiB   0.56%               4.13MB / 3.54MB     0B / 0B             23
[23:12:31] d32fbc23edbb        peer2.publichealth.test.com              5.26%               47.72MiB / 7.706GiB   0.60%               4.18MB / 3.3MB      0B / 0B             23
[23:12:31] c8a0b1bbafff        peer2.hospital.test.com                  4.44%               47.09MiB / 7.706GiB   0.60%               4.23MB / 3.66MB     0B / 0B             23
[23:12:31] f8979462dc31        peer0.publichealth.test.com              7.00%               41.57MiB / 7.706GiB   0.53%               4.19MB / 3.41MB     0B / 0B             22
[23:12:31] 869c6cb868a0        peer1.healthcenter.test.com              5.34%               46.24MiB / 7.706GiB   0.59%               4.27MB / 3.49MB     0B / 0B             22
[23:12:31] 8eaa60821e7f        peer1.hospital.test.com                  4.67%               43.98MiB / 7.706GiB   0.56%               4.35MB / 3.53MB     0B / 0B             21
[23:12:31] 29ec9953b2da        peer2.healthcenter.test.com              5.13%               47.95MiB / 7.706GiB   0.61%               4.24MB / 3.43MB     0B / 0B             21
[23:12:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.059MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:31] 14d72566b51b        couchdb3                                 0.46%               15.7MiB / 7.706GiB    0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:31] 6b5281ecd39e        couchdb1                                 0.67%               16.46MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:31] 2b6f39a5abe4        couchdb2                                 0.63%               17.15MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:31] 2d5b7f229c87        couchdb6                                 0.76%               16.26MiB / 7.706GiB   0.21%               187kB / 38.5kB      0B / 0B             35
[23:12:31] 993d9a397993        couchdb7                                 0.64%               17.36MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:31] f546123d1d72        orderer2.test.com                        0.77%               6.664MiB / 7.706GiB   0.08%               1.38MB / 1.44MB     0B / 0B             20
[23:12:31] 6d5e65426176        couchdb8                                 0.83%               14.09MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:31] c6a8517e6dfd        orderer3.test.com                        0.89%               9.031MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:31] 7e10fc416bb5        couchdb0                                 1.38%               15.92MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:31] 9304b2fb7d6a        orderer1.test.com                        0.53%               9.066MiB / 7.706GiB   0.11%               1.04MB / 1.16MB     0B / 0B             21
[23:12:31] 6e3a7d224f66        couchdb5                                 0.32%               16.33MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:31] 802e3ac2f355        couchdb4                                 1.09%               18.07MiB / 7.706GiB   0.23%               187kB / 39.1kB      0B / 0B             35
[23:12:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.633MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.191MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:31] 3a8fdc9ef9a7        quirky_mclaren                           9.89%               6.185GiB / 7.706GiB   80.26%              3.28kB / 0B         0B / 0B             33
[23:12:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.922MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:32] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:32] d8bb4bd933dc        peer0.hospital.test.com                  4.30%               50.63MiB / 7.706GiB   0.64%               4.39MB / 3.6MB      0B / 0B             22
[23:12:32] f7a8c605490c        peer0.healthcenter.test.com              4.39%               56.25MiB / 7.706GiB   0.71%               4.23MB / 3.69MB     0B / 0B             22
[23:12:32] 17425b2ffdd2        peer1.publichealth.test.com              2.84%               42.4MiB / 7.706GiB    0.54%               4.13MB / 3.55MB     0B / 0B             23
[23:12:32] d32fbc23edbb        peer2.publichealth.test.com              3.18%               45.89MiB / 7.706GiB   0.58%               4.18MB / 3.3MB      0B / 0B             23
[23:12:32] c8a0b1bbafff        peer2.hospital.test.com                  3.25%               45.83MiB / 7.706GiB   0.58%               4.23MB / 3.67MB     0B / 0B             23
[23:12:32] f8979462dc31        peer0.publichealth.test.com              2.91%               40.13MiB / 7.706GiB   0.51%               4.2MB / 3.42MB      0B / 0B             22
[23:12:32] 869c6cb868a0        peer1.healthcenter.test.com              5.79%               45.7MiB / 7.706GiB    0.58%               4.29MB / 3.5MB      0B / 0B             22
[23:12:32] 8eaa60821e7f        peer1.hospital.test.com                  2.24%               42.56MiB / 7.706GiB   0.54%               4.35MB / 3.53MB     0B / 0B             21
[23:12:32] 29ec9953b2da        peer2.healthcenter.test.com              6.79%               48.2MiB / 7.706GiB    0.61%               4.26MB / 3.44MB     0B / 0B             21
[23:12:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.004MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:32] 14d72566b51b        couchdb3                                 0.56%               15.35MiB / 7.706GiB   0.19%               187kB / 39.4kB      0B / 0B             35
[23:12:32] 6b5281ecd39e        couchdb1                                 0.52%               16.24MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:32] 2b6f39a5abe4        couchdb2                                 0.80%               17.21MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:32] 2d5b7f229c87        couchdb6                                 0.27%               15.92MiB / 7.706GiB   0.20%               187kB / 38.5kB      0B / 0B             35
[23:12:32] 993d9a397993        couchdb7                                 0.69%               17.15MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:32] f546123d1d72        orderer2.test.com                        0.50%               6.656MiB / 7.706GiB   0.08%               1.39MB / 1.44MB     0B / 0B             20
[23:12:32] 6d5e65426176        couchdb8                                 0.69%               13.97MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:32] c6a8517e6dfd        orderer3.test.com                        0.46%               8.855MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:32] 7e10fc416bb5        couchdb0                                 0.64%               15.66MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:32] 9304b2fb7d6a        orderer1.test.com                        0.34%               8.949MiB / 7.706GiB   0.11%               1.04MB / 1.16MB     0B / 0B             21
[23:12:32] 6e3a7d224f66        couchdb5                                 0.50%               15.95MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:32] 802e3ac2f355        couchdb4                                 0.55%               17.64MiB / 7.706GiB   0.22%               187kB / 39.1kB      0B / 0B             35
[23:12:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.602MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.07MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:32] 3a8fdc9ef9a7        quirky_mclaren                           7.96%               6.211GiB / 7.706GiB   80.60%              3.38kB / 0B         0B / 0B             33
[23:12:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               2.922MiB / 2GiB       0.14%               7.37kB / 2.86kB     0B / 0B             12
[23:12:32] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:32] d8bb4bd933dc        peer0.hospital.test.com                  4.30%               50.63MiB / 7.706GiB   0.64%               4.39MB / 3.6MB      0B / 0B             22
[23:12:32] f7a8c605490c        peer0.healthcenter.test.com              4.39%               56.25MiB / 7.706GiB   0.71%               4.23MB / 3.69MB     0B / 0B             22
[23:12:32] 17425b2ffdd2        peer1.publichealth.test.com              2.84%               42.4MiB / 7.706GiB    0.54%               4.13MB / 3.55MB     0B / 0B             23
[23:12:32] d32fbc23edbb        peer2.publichealth.test.com              3.18%               45.89MiB / 7.706GiB   0.58%               4.18MB / 3.3MB      0B / 0B             23
[23:12:32] c8a0b1bbafff        peer2.hospital.test.com                  3.25%               45.83MiB / 7.706GiB   0.58%               4.23MB / 3.67MB     0B / 0B             23
[23:12:32] f8979462dc31        peer0.publichealth.test.com              2.91%               40.13MiB / 7.706GiB   0.51%               4.2MB / 3.42MB      0B / 0B             22
[23:12:32] 869c6cb868a0        peer1.healthcenter.test.com              5.79%               45.7MiB / 7.706GiB    0.58%               4.29MB / 3.5MB      0B / 0B             22
[23:12:32] 8eaa60821e7f        peer1.hospital.test.com                  2.24%               42.56MiB / 7.706GiB   0.54%               4.35MB / 3.53MB     0B / 0B             21
[23:12:32] 29ec9953b2da        peer2.healthcenter.test.com              6.79%               48.2MiB / 7.706GiB    0.61%               4.26MB / 3.44MB     0B / 0B             21
[23:12:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.004MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:32] 14d72566b51b        couchdb3                                 0.56%               15.35MiB / 7.706GiB   0.19%               187kB / 39.4kB      0B / 0B             35
[23:12:32] 6b5281ecd39e        couchdb1                                 0.52%               16.24MiB / 7.706GiB   0.21%               187kB / 38.8kB      0B / 0B             35
[23:12:32] 2b6f39a5abe4        couchdb2                                 0.80%               17.21MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:32] 2d5b7f229c87        couchdb6                                 0.27%               15.92MiB / 7.706GiB   0.20%               187kB / 38.5kB      0B / 0B             35
[23:12:32] 993d9a397993        couchdb7                                 0.69%               17.15MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:32] f546123d1d72        orderer2.test.com                        0.50%               6.656MiB / 7.706GiB   0.08%               1.39MB / 1.44MB     0B / 0B             20
[23:12:32] 6d5e65426176        couchdb8                                 0.69%               13.97MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:32] c6a8517e6dfd        orderer3.test.com                        0.46%               8.855MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:32] 7e10fc416bb5        couchdb0                                 0.64%               15.66MiB / 7.706GiB   0.20%               186kB / 38.9kB      0B / 0B             35
[23:12:32] 9304b2fb7d6a        orderer1.test.com                        0.34%               8.949MiB / 7.706GiB   0.11%               1.04MB / 1.16MB     0B / 0B             21
[23:12:32] 6e3a7d224f66        couchdb5                                 0.50%               15.95MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:32] 802e3ac2f355        couchdb4                                 0.55%               17.64MiB / 7.706GiB   0.22%               187kB / 39.1kB      0B / 0B             35
[23:12:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.602MiB / 7.706GiB   0.05%               11.1kB / 0B         0B / 0B             13
[23:12:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.07MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:32] 3a8fdc9ef9a7        quirky_mclaren                           7.96%               6.211GiB / 7.706GiB   80.60%              3.38kB / 0B         0B / 0B             33
[23:12:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.035MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:33] 9c7c60d2e79f        cli                                      0.00%               11.58MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:33] d8bb4bd933dc        peer0.hospital.test.com                  2.49%               49.17MiB / 7.706GiB   0.62%               4.39MB / 3.6MB      0B / 0B             22
[23:12:33] f7a8c605490c        peer0.healthcenter.test.com              6.42%               57.29MiB / 7.706GiB   0.73%               4.24MB / 3.7MB      0B / 0B             22
[23:12:33] 17425b2ffdd2        peer1.publichealth.test.com              3.37%               42.23MiB / 7.706GiB   0.54%               4.14MB / 3.56MB     0B / 0B             23
[23:12:33] d32fbc23edbb        peer2.publichealth.test.com              4.02%               45.21MiB / 7.706GiB   0.57%               4.19MB / 3.31MB     0B / 0B             23
[23:12:33] c8a0b1bbafff        peer2.hospital.test.com                  6.19%               46.69MiB / 7.706GiB   0.59%               4.24MB / 3.67MB     0B / 0B             23
[23:12:33] f8979462dc31        peer0.publichealth.test.com              4.62%               39.32MiB / 7.706GiB   0.50%               4.21MB / 3.43MB     0B / 0B             22
[23:12:33] 869c6cb868a0        peer1.healthcenter.test.com              4.18%               44.54MiB / 7.706GiB   0.56%               4.29MB / 3.51MB     0B / 0B             22
[23:12:33] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               41.39MiB / 7.706GiB   0.52%               4.36MB / 3.54MB     0B / 0B             21
[23:12:33] 29ec9953b2da        peer2.healthcenter.test.com              3.82%               48.17MiB / 7.706GiB   0.61%               4.26MB / 3.45MB     0B / 0B             21
[23:12:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.949MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:33] 14d72566b51b        couchdb3                                 0.26%               15.17MiB / 7.706GiB   0.19%               187kB / 39.4kB      0B / 0B             35
[23:12:33] 6b5281ecd39e        couchdb1                                 0.85%               16.12MiB / 7.706GiB   0.20%               187kB / 38.8kB      0B / 0B             35
[23:12:33] 2b6f39a5abe4        couchdb2                                 1.04%               17.31MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:33] 2d5b7f229c87        couchdb6                                 0.32%               15.7MiB / 7.706GiB    0.20%               187kB / 38.5kB      0B / 0B             35
[23:12:33] 993d9a397993        couchdb7                                 0.37%               17.04MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:33] f546123d1d72        orderer2.test.com                        0.64%               6.617MiB / 7.706GiB   0.08%               1.39MB / 1.44MB     0B / 0B             20
[23:12:33] 6d5e65426176        couchdb8                                 0.46%               13.9MiB / 7.706GiB    0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:33] c6a8517e6dfd        orderer3.test.com                        0.62%               8.785MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:33] 7e10fc416bb5        couchdb0                                 0.41%               15.36MiB / 7.706GiB   0.19%               186kB / 38.9kB      0B / 0B             35
[23:12:33] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.082MiB / 7.706GiB   0.12%               1.04MB / 1.16MB     0B / 0B             21
[23:12:33] 6e3a7d224f66        couchdb5                                 0.94%               15.86MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:33] 802e3ac2f355        couchdb4                                 0.62%               17.4MiB / 7.706GiB    0.22%               187kB / 39.1kB      0B / 0B             35
[23:12:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:12:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.008MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:33] 3a8fdc9ef9a7        quirky_mclaren                           10.93%              6.243GiB / 7.706GiB   81.02%              3.38kB / 0B         0B / 0B             33
[23:12:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.035MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:33] 9c7c60d2e79f        cli                                      0.00%               11.58MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:33] d8bb4bd933dc        peer0.hospital.test.com                  2.49%               49.17MiB / 7.706GiB   0.62%               4.39MB / 3.6MB      0B / 0B             22
[23:12:33] f7a8c605490c        peer0.healthcenter.test.com              6.42%               57.29MiB / 7.706GiB   0.73%               4.24MB / 3.7MB      0B / 0B             22
[23:12:33] 17425b2ffdd2        peer1.publichealth.test.com              3.37%               42.23MiB / 7.706GiB   0.54%               4.14MB / 3.56MB     0B / 0B             23
[23:12:33] d32fbc23edbb        peer2.publichealth.test.com              4.02%               45.21MiB / 7.706GiB   0.57%               4.19MB / 3.31MB     0B / 0B             23
[23:12:33] c8a0b1bbafff        peer2.hospital.test.com                  6.19%               46.69MiB / 7.706GiB   0.59%               4.24MB / 3.67MB     0B / 0B             23
[23:12:33] f8979462dc31        peer0.publichealth.test.com              4.62%               39.32MiB / 7.706GiB   0.50%               4.21MB / 3.43MB     0B / 0B             22
[23:12:33] 869c6cb868a0        peer1.healthcenter.test.com              4.18%               44.54MiB / 7.706GiB   0.56%               4.29MB / 3.51MB     0B / 0B             22
[23:12:33] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               41.39MiB / 7.706GiB   0.52%               4.36MB / 3.54MB     0B / 0B             21
[23:12:33] 29ec9953b2da        peer2.healthcenter.test.com              3.82%               48.17MiB / 7.706GiB   0.61%               4.26MB / 3.45MB     0B / 0B             21
[23:12:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.949MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:33] 14d72566b51b        couchdb3                                 0.26%               15.17MiB / 7.706GiB   0.19%               187kB / 39.4kB      0B / 0B             35
[23:12:33] 6b5281ecd39e        couchdb1                                 0.85%               16.12MiB / 7.706GiB   0.20%               187kB / 38.8kB      0B / 0B             35
[23:12:33] 2b6f39a5abe4        couchdb2                                 1.04%               17.31MiB / 7.706GiB   0.22%               187kB / 38.8kB      0B / 0B             35
[23:12:33] 2d5b7f229c87        couchdb6                                 0.32%               15.7MiB / 7.706GiB    0.20%               187kB / 38.5kB      0B / 0B             35
[23:12:33] 993d9a397993        couchdb7                                 0.37%               17.04MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:33] f546123d1d72        orderer2.test.com                        0.64%               6.617MiB / 7.706GiB   0.08%               1.39MB / 1.44MB     0B / 0B             20
[23:12:33] 6d5e65426176        couchdb8                                 0.46%               13.9MiB / 7.706GiB    0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:33] c6a8517e6dfd        orderer3.test.com                        0.62%               8.785MiB / 7.706GiB   0.11%               1.42MB / 1.55MB     0B / 0B             19
[23:12:33] 7e10fc416bb5        couchdb0                                 0.41%               15.36MiB / 7.706GiB   0.19%               186kB / 38.9kB      0B / 0B             35
[23:12:33] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.082MiB / 7.706GiB   0.12%               1.04MB / 1.16MB     0B / 0B             21
[23:12:33] 6e3a7d224f66        couchdb5                                 0.94%               15.86MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:33] 802e3ac2f355        couchdb4                                 0.62%               17.4MiB / 7.706GiB    0.22%               187kB / 39.1kB      0B / 0B             35
[23:12:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.57MiB / 7.706GiB    0.05%               11.1kB / 0B         0B / 0B             13
[23:12:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.008MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:33] 3a8fdc9ef9a7        quirky_mclaren                           10.93%              6.243GiB / 7.706GiB   81.02%              3.38kB / 0B         0B / 0B             33
[23:12:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.023MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:34] 9c7c60d2e79f        cli                                      0.00%               11.45MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:34] d8bb4bd933dc        peer0.hospital.test.com                  1.85%               48.5MiB / 7.706GiB    0.61%               4.4MB / 3.6MB       0B / 0B             22
[23:12:34] f7a8c605490c        peer0.healthcenter.test.com              2.15%               57.48MiB / 7.706GiB   0.73%               4.24MB / 3.7MB      0B / 0B             22
[23:12:34] 17425b2ffdd2        peer1.publichealth.test.com              4.60%               43.04MiB / 7.706GiB   0.55%               4.15MB / 3.57MB     0B / 0B             23
[23:12:34] d32fbc23edbb        peer2.publichealth.test.com              6.18%               45.36MiB / 7.706GiB   0.57%               4.2MB / 3.32MB      0B / 0B             23
[23:12:34] c8a0b1bbafff        peer2.hospital.test.com                  4.17%               46.65MiB / 7.706GiB   0.59%               4.25MB / 3.68MB     0B / 0B             23
[23:12:34] f8979462dc31        peer0.publichealth.test.com              2.89%               38.6MiB / 7.706GiB    0.49%               4.21MB / 3.44MB     0B / 0B             22
[23:12:34] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               43.54MiB / 7.706GiB   0.55%               4.3MB / 3.52MB      0B / 0B             22
[23:12:34] 8eaa60821e7f        peer1.hospital.test.com                  5.44%               40.45MiB / 7.706GiB   0.51%               4.37MB / 3.55MB     0B / 0B             21
[23:12:34] 29ec9953b2da        peer2.healthcenter.test.com              1.78%               48.02MiB / 7.706GiB   0.61%               4.27MB / 3.46MB     0B / 0B             21
[23:12:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.895MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:34] 14d72566b51b        couchdb3                                 1.99%               15.43MiB / 7.706GiB   0.20%               187kB / 39.6kB      0B / 0B             35
[23:12:34] 6b5281ecd39e        couchdb1                                 0.89%               15.86MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:34] 2b6f39a5abe4        couchdb2                                 1.80%               17.22MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:34] 2d5b7f229c87        couchdb6                                 2.21%               15.69MiB / 7.706GiB   0.20%               187kB / 38.7kB      0B / 0B             35
[23:12:34] 993d9a397993        couchdb7                                 2.94%               17.45MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:34] f546123d1d72        orderer2.test.com                        0.52%               6.469MiB / 7.706GiB   0.08%               1.39MB / 1.45MB     0B / 0B             20
[23:12:34] 6d5e65426176        couchdb8                                 2.69%               14.03MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:34] c6a8517e6dfd        orderer3.test.com                        0.54%               8.891MiB / 7.706GiB   0.11%               1.43MB / 1.55MB     0B / 0B             19
[23:12:34] 7e10fc416bb5        couchdb0                                 2.40%               15.06MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:34] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.168MiB / 7.706GiB   0.12%               1.05MB / 1.16MB     0B / 0B             21
[23:12:34] 6e3a7d224f66        couchdb5                                 2.05%               15.74MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:34] 802e3ac2f355        couchdb4                                 2.90%               17.35MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.918MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:34] 3a8fdc9ef9a7        quirky_mclaren                           2.90%               6.217GiB / 7.706GiB   80.68%              3.38kB / 0B         0B / 0B             33
[23:12:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.023MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:34] 9c7c60d2e79f        cli                                      0.00%               11.45MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:34] d8bb4bd933dc        peer0.hospital.test.com                  1.85%               48.5MiB / 7.706GiB    0.61%               4.4MB / 3.6MB       0B / 0B             22
[23:12:34] f7a8c605490c        peer0.healthcenter.test.com              2.15%               57.48MiB / 7.706GiB   0.73%               4.24MB / 3.7MB      0B / 0B             22
[23:12:34] 17425b2ffdd2        peer1.publichealth.test.com              4.60%               43.04MiB / 7.706GiB   0.55%               4.15MB / 3.57MB     0B / 0B             23
[23:12:34] d32fbc23edbb        peer2.publichealth.test.com              6.18%               45.36MiB / 7.706GiB   0.57%               4.2MB / 3.32MB      0B / 0B             23
[23:12:34] c8a0b1bbafff        peer2.hospital.test.com                  4.17%               46.65MiB / 7.706GiB   0.59%               4.25MB / 3.68MB     0B / 0B             23
[23:12:34] f8979462dc31        peer0.publichealth.test.com              2.89%               38.6MiB / 7.706GiB    0.49%               4.21MB / 3.44MB     0B / 0B             22
[23:12:34] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               43.54MiB / 7.706GiB   0.55%               4.3MB / 3.52MB      0B / 0B             22
[23:12:34] 8eaa60821e7f        peer1.hospital.test.com                  5.44%               40.45MiB / 7.706GiB   0.51%               4.37MB / 3.55MB     0B / 0B             21
[23:12:34] 29ec9953b2da        peer2.healthcenter.test.com              1.78%               48.02MiB / 7.706GiB   0.61%               4.27MB / 3.46MB     0B / 0B             21
[23:12:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.895MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:34] 14d72566b51b        couchdb3                                 1.99%               15.43MiB / 7.706GiB   0.20%               187kB / 39.6kB      0B / 0B             35
[23:12:34] 6b5281ecd39e        couchdb1                                 0.89%               15.86MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:34] 2b6f39a5abe4        couchdb2                                 1.80%               17.22MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:34] 2d5b7f229c87        couchdb6                                 2.21%               15.69MiB / 7.706GiB   0.20%               187kB / 38.7kB      0B / 0B             35
[23:12:34] 993d9a397993        couchdb7                                 2.94%               17.45MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:34] f546123d1d72        orderer2.test.com                        0.52%               6.469MiB / 7.706GiB   0.08%               1.39MB / 1.45MB     0B / 0B             20
[23:12:34] 6d5e65426176        couchdb8                                 2.69%               14.03MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:34] c6a8517e6dfd        orderer3.test.com                        0.54%               8.891MiB / 7.706GiB   0.11%               1.43MB / 1.55MB     0B / 0B             19
[23:12:34] 7e10fc416bb5        couchdb0                                 2.40%               15.06MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:34] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.168MiB / 7.706GiB   0.12%               1.05MB / 1.16MB     0B / 0B             21
[23:12:34] 6e3a7d224f66        couchdb5                                 2.05%               15.74MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:34] 802e3ac2f355        couchdb4                                 2.90%               17.35MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.531MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.918MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:34] 3a8fdc9ef9a7        quirky_mclaren                           2.90%               6.217GiB / 7.706GiB   80.68%              3.38kB / 0B         0B / 0B             33
[23:12:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.145MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:35] 9c7c60d2e79f        cli                                      0.00%               11.47MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:35] d8bb4bd933dc        peer0.hospital.test.com                  6.59%               48.93MiB / 7.706GiB   0.62%               4.41MB / 3.62MB     0B / 0B             22
[23:12:35] f7a8c605490c        peer0.healthcenter.test.com              4.14%               57.99MiB / 7.706GiB   0.73%               4.25MB / 3.72MB     0B / 0B             22
[23:12:35] 17425b2ffdd2        peer1.publichealth.test.com              6.30%               45.64MiB / 7.706GiB   0.58%               4.16MB / 3.58MB     0B / 0B             23
[23:12:35] d32fbc23edbb        peer2.publichealth.test.com              3.93%               43.87MiB / 7.706GiB   0.56%               4.21MB / 3.33MB     0B / 0B             23
[23:12:35] c8a0b1bbafff        peer2.hospital.test.com                  3.19%               46.53MiB / 7.706GiB   0.59%               4.26MB / 3.69MB     0B / 0B             23
[23:12:35] f8979462dc31        peer0.publichealth.test.com              5.27%               39.73MiB / 7.706GiB   0.50%               4.23MB / 3.45MB     0B / 0B             22
[23:12:35] 869c6cb868a0        peer1.healthcenter.test.com              3.35%               42.45MiB / 7.706GiB   0.54%               4.31MB / 3.53MB     0B / 0B             22
[23:12:35] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               39.41MiB / 7.706GiB   0.50%               4.38MB / 3.55MB     0B / 0B             21
[23:12:35] 29ec9953b2da        peer2.healthcenter.test.com              5.42%               48.5MiB / 7.706GiB    0.61%               4.28MB / 3.47MB     0B / 0B             21
[23:12:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.859MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:35] 14d72566b51b        couchdb3                                 0.47%               14.93MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:35] 6b5281ecd39e        couchdb1                                 1.38%               15.51MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:35] 2b6f39a5abe4        couchdb2                                 0.34%               17.13MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:35] 2d5b7f229c87        couchdb6                                 0.40%               15.36MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:35] 993d9a397993        couchdb7                                 0.85%               17.41MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:35] f546123d1d72        orderer2.test.com                        0.40%               6.34MiB / 7.706GiB    0.08%               1.39MB / 1.45MB     0B / 0B             20
[23:12:35] 6d5e65426176        couchdb8                                 0.48%               13.82MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:35] c6a8517e6dfd        orderer3.test.com                        0.47%               8.82MiB / 7.706GiB    0.11%               1.43MB / 1.56MB     0B / 0B             19
[23:12:35] 7e10fc416bb5        couchdb0                                 0.74%               15.06MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:35] 9304b2fb7d6a        orderer1.test.com                        0.30%               9.285MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:35] 6e3a7d224f66        couchdb5                                 0.63%               15.64MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:35] 802e3ac2f355        couchdb4                                 1.09%               17.25MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.488MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.84MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:35] 3a8fdc9ef9a7        quirky_mclaren                           31.65%              6.256GiB / 7.706GiB   81.18%              3.38kB / 0B         0B / 0B             33
[23:12:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.145MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:35] 9c7c60d2e79f        cli                                      0.00%               11.47MiB / 7.706GiB   0.15%               213kB / 7.6MB       0B / 0B             21
[23:12:35] d8bb4bd933dc        peer0.hospital.test.com                  6.59%               48.93MiB / 7.706GiB   0.62%               4.41MB / 3.62MB     0B / 0B             22
[23:12:35] f7a8c605490c        peer0.healthcenter.test.com              4.14%               57.99MiB / 7.706GiB   0.73%               4.25MB / 3.72MB     0B / 0B             22
[23:12:35] 17425b2ffdd2        peer1.publichealth.test.com              6.30%               45.64MiB / 7.706GiB   0.58%               4.16MB / 3.58MB     0B / 0B             23
[23:12:35] d32fbc23edbb        peer2.publichealth.test.com              3.93%               43.87MiB / 7.706GiB   0.56%               4.21MB / 3.33MB     0B / 0B             23
[23:12:35] c8a0b1bbafff        peer2.hospital.test.com                  3.19%               46.53MiB / 7.706GiB   0.59%               4.26MB / 3.69MB     0B / 0B             23
[23:12:35] f8979462dc31        peer0.publichealth.test.com              5.27%               39.73MiB / 7.706GiB   0.50%               4.23MB / 3.45MB     0B / 0B             22
[23:12:35] 869c6cb868a0        peer1.healthcenter.test.com              3.35%               42.45MiB / 7.706GiB   0.54%               4.31MB / 3.53MB     0B / 0B             22
[23:12:35] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               39.41MiB / 7.706GiB   0.50%               4.38MB / 3.55MB     0B / 0B             21
[23:12:35] 29ec9953b2da        peer2.healthcenter.test.com              5.42%               48.5MiB / 7.706GiB    0.61%               4.28MB / 3.47MB     0B / 0B             21
[23:12:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.859MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:35] 14d72566b51b        couchdb3                                 0.47%               14.93MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:35] 6b5281ecd39e        couchdb1                                 1.38%               15.51MiB / 7.706GiB   0.20%               187kB / 38.9kB      0B / 0B             35
[23:12:35] 2b6f39a5abe4        couchdb2                                 0.34%               17.13MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:35] 2d5b7f229c87        couchdb6                                 0.40%               15.36MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:35] 993d9a397993        couchdb7                                 0.85%               17.41MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:35] f546123d1d72        orderer2.test.com                        0.40%               6.34MiB / 7.706GiB    0.08%               1.39MB / 1.45MB     0B / 0B             20
[23:12:35] 6d5e65426176        couchdb8                                 0.48%               13.82MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:35] c6a8517e6dfd        orderer3.test.com                        0.47%               8.82MiB / 7.706GiB    0.11%               1.43MB / 1.56MB     0B / 0B             19
[23:12:35] 7e10fc416bb5        couchdb0                                 0.74%               15.06MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:35] 9304b2fb7d6a        orderer1.test.com                        0.30%               9.285MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:35] 6e3a7d224f66        couchdb5                                 0.63%               15.64MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:35] 802e3ac2f355        couchdb4                                 1.09%               17.25MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.488MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.84MiB / 7.706GiB    0.04%               11.3kB / 0B         0B / 0B             13
[23:12:35] 3a8fdc9ef9a7        quirky_mclaren                           31.65%              6.256GiB / 7.706GiB   81.18%              3.38kB / 0B         0B / 0B             33
[23:12:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.141MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:36] 9c7c60d2e79f        cli                                      0.00%               11.5MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:36] d8bb4bd933dc        peer0.hospital.test.com                  5.36%               48.75MiB / 7.706GiB   0.62%               4.42MB / 3.63MB     0B / 0B             22
[23:12:36] f7a8c605490c        peer0.healthcenter.test.com              5.29%               58.18MiB / 7.706GiB   0.74%               4.27MB / 3.73MB     0B / 0B             22
[23:12:36] 17425b2ffdd2        peer1.publichealth.test.com              4.90%               45.73MiB / 7.706GiB   0.58%               4.17MB / 3.59MB     0B / 0B             23
[23:12:36] d32fbc23edbb        peer2.publichealth.test.com              5.99%               43.82MiB / 7.706GiB   0.56%               4.22MB / 3.34MB     0B / 0B             23
[23:12:36] c8a0b1bbafff        peer2.hospital.test.com                  6.47%               47.17MiB / 7.706GiB   0.60%               4.27MB / 3.7MB      0B / 0B             23
[23:12:36] f8979462dc31        peer0.publichealth.test.com              5.24%               39.16MiB / 7.706GiB   0.50%               4.24MB / 3.46MB     0B / 0B             22
[23:12:36] 869c6cb868a0        peer1.healthcenter.test.com              8.70%               41.91MiB / 7.706GiB   0.53%               4.32MB / 3.55MB     0B / 0B             22
[23:12:36] 8eaa60821e7f        peer1.hospital.test.com                  6.01%               38MiB / 7.706GiB      0.48%               4.39MB / 3.57MB     0B / 0B             21
[23:12:36] 29ec9953b2da        peer2.healthcenter.test.com              7.12%               48.59MiB / 7.706GiB   0.62%               4.29MB / 3.48MB     0B / 0B             21
[23:12:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.793MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:36] 14d72566b51b        couchdb3                                 1.31%               14.79MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:36] 6b5281ecd39e        couchdb1                                 1.92%               15.37MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:36] 2b6f39a5abe4        couchdb2                                 1.64%               17.26MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:36] 2d5b7f229c87        couchdb6                                 1.50%               15.37MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:36] 993d9a397993        couchdb7                                 0.64%               17.47MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:36] f546123d1d72        orderer2.test.com                        1.01%               6.223MiB / 7.706GiB   0.08%               1.4MB / 1.45MB      0B / 0B             20
[23:12:36] 6d5e65426176        couchdb8                                 1.45%               13.91MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:36] c6a8517e6dfd        orderer3.test.com                        0.83%               8.738MiB / 7.706GiB   0.11%               1.43MB / 1.56MB     0B / 0B             19
[23:12:36] 7e10fc416bb5        couchdb0                                 0.61%               15.22MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:36] 9304b2fb7d6a        orderer1.test.com                        0.66%               9.297MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:36] 6e3a7d224f66        couchdb5                                 0.81%               15.66MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:36] 802e3ac2f355        couchdb4                                 0.76%               17.32MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.777MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:36] 3a8fdc9ef9a7        quirky_mclaren                           43.55%              6.266GiB / 7.706GiB   81.32%              3.38kB / 0B         0B / 0B             33
[23:12:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.141MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:36] 9c7c60d2e79f        cli                                      0.00%               11.5MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:36] d8bb4bd933dc        peer0.hospital.test.com                  5.36%               48.75MiB / 7.706GiB   0.62%               4.42MB / 3.63MB     0B / 0B             22
[23:12:36] f7a8c605490c        peer0.healthcenter.test.com              5.29%               58.18MiB / 7.706GiB   0.74%               4.27MB / 3.73MB     0B / 0B             22
[23:12:36] 17425b2ffdd2        peer1.publichealth.test.com              4.90%               45.73MiB / 7.706GiB   0.58%               4.17MB / 3.59MB     0B / 0B             23
[23:12:36] d32fbc23edbb        peer2.publichealth.test.com              5.99%               43.82MiB / 7.706GiB   0.56%               4.22MB / 3.34MB     0B / 0B             23
[23:12:36] c8a0b1bbafff        peer2.hospital.test.com                  6.47%               47.17MiB / 7.706GiB   0.60%               4.27MB / 3.7MB      0B / 0B             23
[23:12:36] f8979462dc31        peer0.publichealth.test.com              5.24%               39.16MiB / 7.706GiB   0.50%               4.24MB / 3.46MB     0B / 0B             22
[23:12:36] 869c6cb868a0        peer1.healthcenter.test.com              8.70%               41.91MiB / 7.706GiB   0.53%               4.32MB / 3.55MB     0B / 0B             22
[23:12:36] 8eaa60821e7f        peer1.hospital.test.com                  6.01%               38MiB / 7.706GiB      0.48%               4.39MB / 3.57MB     0B / 0B             21
[23:12:36] 29ec9953b2da        peer2.healthcenter.test.com              7.12%               48.59MiB / 7.706GiB   0.62%               4.29MB / 3.48MB     0B / 0B             21
[23:12:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.793MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:36] 14d72566b51b        couchdb3                                 1.31%               14.79MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:36] 6b5281ecd39e        couchdb1                                 1.92%               15.37MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:36] 2b6f39a5abe4        couchdb2                                 1.64%               17.26MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:36] 2d5b7f229c87        couchdb6                                 1.50%               15.37MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:36] 993d9a397993        couchdb7                                 0.64%               17.47MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:36] f546123d1d72        orderer2.test.com                        1.01%               6.223MiB / 7.706GiB   0.08%               1.4MB / 1.45MB      0B / 0B             20
[23:12:36] 6d5e65426176        couchdb8                                 1.45%               13.91MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:36] c6a8517e6dfd        orderer3.test.com                        0.83%               8.738MiB / 7.706GiB   0.11%               1.43MB / 1.56MB     0B / 0B             19
[23:12:36] 7e10fc416bb5        couchdb0                                 0.61%               15.22MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:36] 9304b2fb7d6a        orderer1.test.com                        0.66%               9.297MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:36] 6e3a7d224f66        couchdb5                                 0.81%               15.66MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:36] 802e3ac2f355        couchdb4                                 0.76%               17.32MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.777MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:36] 3a8fdc9ef9a7        quirky_mclaren                           43.55%              6.266GiB / 7.706GiB   81.32%              3.38kB / 0B         0B / 0B             33
[23:12:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.141MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:37] 9c7c60d2e79f        cli                                      0.00%               11.46MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:37] d8bb4bd933dc        peer0.hospital.test.com                  5.36%               48.75MiB / 7.706GiB   0.62%               4.42MB / 3.63MB     0B / 0B             22
[23:12:37] f7a8c605490c        peer0.healthcenter.test.com              5.29%               58.18MiB / 7.706GiB   0.74%               4.27MB / 3.73MB     0B / 0B             22
[23:12:37] 17425b2ffdd2        peer1.publichealth.test.com              4.90%               45.73MiB / 7.706GiB   0.58%               4.17MB / 3.59MB     0B / 0B             23
[23:12:37] d32fbc23edbb        peer2.publichealth.test.com              5.99%               43.82MiB / 7.706GiB   0.56%               4.22MB / 3.34MB     0B / 0B             23
[23:12:37] c8a0b1bbafff        peer2.hospital.test.com                  5.03%               44.41MiB / 7.706GiB   0.56%               4.28MB / 3.71MB     0B / 0B             23
[23:12:37] f8979462dc31        peer0.publichealth.test.com              5.24%               39.16MiB / 7.706GiB   0.50%               4.24MB / 3.46MB     0B / 0B             22
[23:12:37] 869c6cb868a0        peer1.healthcenter.test.com              8.70%               41.91MiB / 7.706GiB   0.53%               4.32MB / 3.55MB     0B / 0B             22
[23:12:37] 8eaa60821e7f        peer1.hospital.test.com                  6.01%               38MiB / 7.706GiB      0.48%               4.39MB / 3.57MB     0B / 0B             21
[23:12:37] 29ec9953b2da        peer2.healthcenter.test.com              7.12%               48.59MiB / 7.706GiB   0.62%               4.29MB / 3.48MB     0B / 0B             21
[23:12:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.793MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:37] 14d72566b51b        couchdb3                                 1.31%               14.79MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:37] 6b5281ecd39e        couchdb1                                 1.92%               15.37MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:37] 2b6f39a5abe4        couchdb2                                 1.64%               17.26MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:37] 2d5b7f229c87        couchdb6                                 1.50%               15.37MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:37] 993d9a397993        couchdb7                                 0.64%               17.47MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:37] f546123d1d72        orderer2.test.com                        1.01%               6.223MiB / 7.706GiB   0.08%               1.4MB / 1.45MB      0B / 0B             20
[23:12:37] 6d5e65426176        couchdb8                                 1.45%               13.91MiB / 7.706GiB   0.18%               187kB / 38.8kB      0B / 0B             35
[23:12:37] c6a8517e6dfd        orderer3.test.com                        0.83%               8.738MiB / 7.706GiB   0.11%               1.43MB / 1.56MB     0B / 0B             19
[23:12:37] 7e10fc416bb5        couchdb0                                 0.61%               15.22MiB / 7.706GiB   0.19%               186kB / 39kB        0B / 0B             35
[23:12:37] 9304b2fb7d6a        orderer1.test.com                        0.66%               9.297MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:37] 6e3a7d224f66        couchdb5                                 0.81%               15.66MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:37] 802e3ac2f355        couchdb4                                 0.76%               17.32MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:12:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.438MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.777MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:12:37] 3a8fdc9ef9a7        quirky_mclaren                           43.55%              6.266GiB / 7.706GiB   81.32%              3.38kB / 0B         0B / 0B             33
[23:12:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:37] 9c7c60d2e79f        cli                                      0.00%               11.46MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:37] d8bb4bd933dc        peer0.hospital.test.com                  1.61%               45.02MiB / 7.706GiB   0.57%               4.42MB / 3.63MB     0B / 0B             22
[23:12:37] f7a8c605490c        peer0.healthcenter.test.com              5.49%               58.45MiB / 7.706GiB   0.74%               4.28MB / 3.74MB     0B / 0B             22
[23:12:37] 17425b2ffdd2        peer1.publichealth.test.com              2.08%               42.7MiB / 7.706GiB    0.54%               4.18MB / 3.6MB      0B / 0B             23
[23:12:37] d32fbc23edbb        peer2.publichealth.test.com              5.67%               41.43MiB / 7.706GiB   0.53%               4.23MB / 3.35MB     0B / 0B             23
[23:12:37] c8a0b1bbafff        peer2.hospital.test.com                  5.03%               44.41MiB / 7.706GiB   0.56%               4.28MB / 3.71MB     0B / 0B             23
[23:12:37] f8979462dc31        peer0.publichealth.test.com              2.21%               34.02MiB / 7.706GiB   0.43%               4.24MB / 3.46MB     0B / 0B             22
[23:12:37] 869c6cb868a0        peer1.healthcenter.test.com              2.23%               37.68MiB / 7.706GiB   0.48%               4.33MB / 3.55MB     0B / 0B             22
[23:12:37] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               33.12MiB / 7.706GiB   0.42%               4.4MB / 3.58MB      0B / 0B             21
[23:12:37] 29ec9953b2da        peer2.healthcenter.test.com              2.77%               45.29MiB / 7.706GiB   0.57%               4.3MB / 3.48MB      0B / 0B             21
[23:12:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.621MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:37] 14d72566b51b        couchdb3                                 0.96%               14.29MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:37] 6b5281ecd39e        couchdb1                                 1.02%               15.27MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:37] 2b6f39a5abe4        couchdb2                                 0.39%               16.66MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:37] 2d5b7f229c87        couchdb6                                 0.37%               14.98MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:37] 993d9a397993        couchdb7                                 0.86%               17.14MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:37] f546123d1d72        orderer2.test.com                        0.54%               6.09MiB / 7.706GiB    0.08%               1.4MB / 1.46MB      0B / 0B             20
[23:12:37] 6d5e65426176        couchdb8                                 0.54%               13.24MiB / 7.706GiB   0.17%               187kB / 38.8kB      0B / 0B             35
[23:12:37] c6a8517e6dfd        orderer3.test.com                        0.67%               8.641MiB / 7.706GiB   0.11%               1.44MB / 1.57MB     0B / 0B             19
[23:12:37] 7e10fc416bb5        couchdb0                                 0.68%               14.3MiB / 7.706GiB    0.18%               186kB / 39kB        0B / 0B             35
[23:12:37] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.297MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:37] 6e3a7d224f66        couchdb5                                 0.60%               15.46MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:37] 802e3ac2f355        couchdb4                                 1.07%               16.54MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.289MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.605MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:37] 3a8fdc9ef9a7        quirky_mclaren                           22.00%              6.317GiB / 7.706GiB   81.97%              3.38kB / 0B         0B / 0B             33
[23:12:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:38] 9c7c60d2e79f        cli                                      0.00%               11.46MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:38] d8bb4bd933dc        peer0.hospital.test.com                  1.61%               45.02MiB / 7.706GiB   0.57%               4.42MB / 3.63MB     0B / 0B             22
[23:12:38] f7a8c605490c        peer0.healthcenter.test.com              5.49%               58.45MiB / 7.706GiB   0.74%               4.28MB / 3.74MB     0B / 0B             22
[23:12:38] 17425b2ffdd2        peer1.publichealth.test.com              2.08%               42.7MiB / 7.706GiB    0.54%               4.18MB / 3.6MB      0B / 0B             23
[23:12:38] d32fbc23edbb        peer2.publichealth.test.com              5.67%               41.43MiB / 7.706GiB   0.53%               4.23MB / 3.35MB     0B / 0B             23
[23:12:38] c8a0b1bbafff        peer2.hospital.test.com                  5.03%               44.41MiB / 7.706GiB   0.56%               4.28MB / 3.71MB     0B / 0B             23
[23:12:38] f8979462dc31        peer0.publichealth.test.com              2.21%               34.02MiB / 7.706GiB   0.43%               4.24MB / 3.46MB     0B / 0B             22
[23:12:38] 869c6cb868a0        peer1.healthcenter.test.com              2.23%               37.68MiB / 7.706GiB   0.48%               4.33MB / 3.55MB     0B / 0B             22
[23:12:38] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               33.12MiB / 7.706GiB   0.42%               4.4MB / 3.58MB      0B / 0B             21
[23:12:38] 29ec9953b2da        peer2.healthcenter.test.com              2.77%               45.29MiB / 7.706GiB   0.57%               4.3MB / 3.48MB      0B / 0B             21
[23:12:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.621MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:38] 14d72566b51b        couchdb3                                 0.96%               14.29MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:38] 6b5281ecd39e        couchdb1                                 1.02%               15.27MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:38] 2b6f39a5abe4        couchdb2                                 0.39%               16.66MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:38] 2d5b7f229c87        couchdb6                                 0.37%               14.98MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:38] 993d9a397993        couchdb7                                 0.86%               17.14MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:38] f546123d1d72        orderer2.test.com                        0.54%               6.09MiB / 7.706GiB    0.08%               1.4MB / 1.46MB      0B / 0B             20
[23:12:38] 6d5e65426176        couchdb8                                 0.54%               13.24MiB / 7.706GiB   0.17%               187kB / 38.8kB      0B / 0B             35
[23:12:38] c6a8517e6dfd        orderer3.test.com                        0.67%               8.641MiB / 7.706GiB   0.11%               1.44MB / 1.57MB     0B / 0B             19
[23:12:38] 7e10fc416bb5        couchdb0                                 0.68%               14.3MiB / 7.706GiB    0.18%               186kB / 39kB        0B / 0B             35
[23:12:38] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.297MiB / 7.706GiB   0.12%               1.05MB / 1.17MB     0B / 0B             21
[23:12:38] 6e3a7d224f66        couchdb5                                 0.60%               15.46MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:38] 802e3ac2f355        couchdb4                                 1.07%               16.54MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.289MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.605MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:38] 3a8fdc9ef9a7        quirky_mclaren                           22.00%              6.317GiB / 7.706GiB   81.97%              3.38kB / 0B         0B / 0B             33
[23:12:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:38] 9c7c60d2e79f        cli                                      0.00%               11.54MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:38] d8bb4bd933dc        peer0.hospital.test.com                  5.84%               45.58MiB / 7.706GiB   0.58%               4.44MB / 3.64MB     0B / 0B             22
[23:12:38] f7a8c605490c        peer0.healthcenter.test.com              4.20%               59.23MiB / 7.706GiB   0.75%               4.28MB / 3.75MB     0B / 0B             22
[23:12:38] 17425b2ffdd2        peer1.publichealth.test.com              5.32%               41.62MiB / 7.706GiB   0.53%               4.19MB / 3.6MB      0B / 0B             23
[23:12:38] d32fbc23edbb        peer2.publichealth.test.com              4.86%               41.02MiB / 7.706GiB   0.52%               4.24MB / 3.35MB     0B / 0B             23
[23:12:38] c8a0b1bbafff        peer2.hospital.test.com                  4.42%               41.89MiB / 7.706GiB   0.53%               4.29MB / 3.73MB     0B / 0B             23
[23:12:38] f8979462dc31        peer0.publichealth.test.com              5.62%               34.21MiB / 7.706GiB   0.43%               4.25MB / 3.47MB     0B / 0B             22
[23:12:38] 869c6cb868a0        peer1.healthcenter.test.com              3.90%               36.75MiB / 7.706GiB   0.47%               4.33MB / 3.56MB     0B / 0B             22
[23:12:38] 8eaa60821e7f        peer1.hospital.test.com                  6.34%               33.7MiB / 7.706GiB    0.43%               4.41MB / 3.59MB     0B / 0B             21
[23:12:38] 29ec9953b2da        peer2.healthcenter.test.com              3.96%               43.83MiB / 7.706GiB   0.56%               4.3MB / 3.49MB      0B / 0B             21
[23:12:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.578MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:38] 14d72566b51b        couchdb3                                 0.44%               14.14MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:38] 6b5281ecd39e        couchdb1                                 1.13%               15.23MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:38] 2b6f39a5abe4        couchdb2                                 0.71%               16.62MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:38] 2d5b7f229c87        couchdb6                                 0.32%               14.84MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:38] 993d9a397993        couchdb7                                 0.47%               17.1MiB / 7.706GiB    0.22%               187kB / 39kB        0B / 0B             35
[23:12:38] f546123d1d72        orderer2.test.com                        0.48%               6.031MiB / 7.706GiB   0.08%               1.41MB / 1.46MB     0B / 0B             20
[23:12:38] 6d5e65426176        couchdb8                                 1.12%               12.97MiB / 7.706GiB   0.16%               187kB / 38.8kB      0B / 0B             35
[23:12:38] c6a8517e6dfd        orderer3.test.com                        0.45%               8.625MiB / 7.706GiB   0.11%               1.44MB / 1.57MB     0B / 0B             19
[23:12:38] 7e10fc416bb5        couchdb0                                 0.25%               13.83MiB / 7.706GiB   0.18%               186kB / 39kB        0B / 0B             35
[23:12:38] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.172MiB / 7.706GiB   0.12%               1.06MB / 1.17MB     0B / 0B             21
[23:12:38] 6e3a7d224f66        couchdb5                                 0.65%               15.21MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:38] 802e3ac2f355        couchdb4                                 0.23%               16.01MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.238MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.559MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:38] 3a8fdc9ef9a7        quirky_mclaren                           16.97%              6.342GiB / 7.706GiB   82.30%              3.38kB / 0B         0B / 0B             33
[23:12:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:39] 9c7c60d2e79f        cli                                      0.00%               11.54MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:39] d8bb4bd933dc        peer0.hospital.test.com                  5.84%               45.58MiB / 7.706GiB   0.58%               4.44MB / 3.64MB     0B / 0B             22
[23:12:39] f7a8c605490c        peer0.healthcenter.test.com              4.20%               59.23MiB / 7.706GiB   0.75%               4.28MB / 3.75MB     0B / 0B             22
[23:12:39] 17425b2ffdd2        peer1.publichealth.test.com              5.32%               41.62MiB / 7.706GiB   0.53%               4.19MB / 3.6MB      0B / 0B             23
[23:12:39] d32fbc23edbb        peer2.publichealth.test.com              4.86%               41.02MiB / 7.706GiB   0.52%               4.24MB / 3.35MB     0B / 0B             23
[23:12:39] c8a0b1bbafff        peer2.hospital.test.com                  4.42%               41.89MiB / 7.706GiB   0.53%               4.29MB / 3.73MB     0B / 0B             23
[23:12:39] f8979462dc31        peer0.publichealth.test.com              5.62%               34.21MiB / 7.706GiB   0.43%               4.25MB / 3.47MB     0B / 0B             22
[23:12:39] 869c6cb868a0        peer1.healthcenter.test.com              3.90%               36.75MiB / 7.706GiB   0.47%               4.33MB / 3.56MB     0B / 0B             22
[23:12:39] 8eaa60821e7f        peer1.hospital.test.com                  6.34%               33.7MiB / 7.706GiB    0.43%               4.41MB / 3.59MB     0B / 0B             21
[23:12:39] 29ec9953b2da        peer2.healthcenter.test.com              3.96%               43.83MiB / 7.706GiB   0.56%               4.3MB / 3.49MB      0B / 0B             21
[23:12:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.578MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:39] 14d72566b51b        couchdb3                                 0.44%               14.14MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:39] 6b5281ecd39e        couchdb1                                 1.13%               15.23MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:39] 2b6f39a5abe4        couchdb2                                 0.71%               16.62MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:39] 2d5b7f229c87        couchdb6                                 0.32%               14.84MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:39] 993d9a397993        couchdb7                                 0.47%               17.1MiB / 7.706GiB    0.22%               187kB / 39kB        0B / 0B             35
[23:12:39] f546123d1d72        orderer2.test.com                        0.48%               6.031MiB / 7.706GiB   0.08%               1.41MB / 1.46MB     0B / 0B             20
[23:12:39] 6d5e65426176        couchdb8                                 1.12%               12.97MiB / 7.706GiB   0.16%               187kB / 38.8kB      0B / 0B             35
[23:12:39] c6a8517e6dfd        orderer3.test.com                        0.45%               8.625MiB / 7.706GiB   0.11%               1.44MB / 1.57MB     0B / 0B             19
[23:12:39] 7e10fc416bb5        couchdb0                                 0.25%               13.83MiB / 7.706GiB   0.18%               186kB / 39kB        0B / 0B             35
[23:12:39] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.172MiB / 7.706GiB   0.12%               1.06MB / 1.17MB     0B / 0B             21
[23:12:39] 6e3a7d224f66        couchdb5                                 0.65%               15.21MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:39] 802e3ac2f355        couchdb4                                 0.23%               16.01MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.238MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.559MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:39] 3a8fdc9ef9a7        quirky_mclaren                           16.97%              6.342GiB / 7.706GiB   82.30%              3.38kB / 0B         0B / 0B             33
[23:12:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:39] 9c7c60d2e79f        cli                                      0.00%               11.54MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:39] d8bb4bd933dc        peer0.hospital.test.com                  5.84%               45.58MiB / 7.706GiB   0.58%               4.44MB / 3.64MB     0B / 0B             22
[23:12:39] f7a8c605490c        peer0.healthcenter.test.com              4.20%               59.23MiB / 7.706GiB   0.75%               4.28MB / 3.75MB     0B / 0B             22
[23:12:39] 17425b2ffdd2        peer1.publichealth.test.com              5.32%               41.62MiB / 7.706GiB   0.53%               4.19MB / 3.6MB      0B / 0B             23
[23:12:39] d32fbc23edbb        peer2.publichealth.test.com              4.86%               41.02MiB / 7.706GiB   0.52%               4.24MB / 3.35MB     0B / 0B             23
[23:12:39] c8a0b1bbafff        peer2.hospital.test.com                  4.42%               41.89MiB / 7.706GiB   0.53%               4.29MB / 3.73MB     0B / 0B             23
[23:12:39] f8979462dc31        peer0.publichealth.test.com              5.62%               34.21MiB / 7.706GiB   0.43%               4.25MB / 3.47MB     0B / 0B             22
[23:12:39] 869c6cb868a0        peer1.healthcenter.test.com              3.90%               36.75MiB / 7.706GiB   0.47%               4.33MB / 3.56MB     0B / 0B             22
[23:12:39] 8eaa60821e7f        peer1.hospital.test.com                  6.34%               33.7MiB / 7.706GiB    0.43%               4.41MB / 3.59MB     0B / 0B             21
[23:12:39] 29ec9953b2da        peer2.healthcenter.test.com              3.96%               43.83MiB / 7.706GiB   0.56%               4.3MB / 3.49MB      0B / 0B             21
[23:12:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.578MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:39] 14d72566b51b        couchdb3                                 0.44%               14.14MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:39] 6b5281ecd39e        couchdb1                                 1.13%               15.23MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:39] 2b6f39a5abe4        couchdb2                                 0.71%               16.62MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:39] 2d5b7f229c87        couchdb6                                 0.32%               14.84MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:39] 993d9a397993        couchdb7                                 1.01%               17.11MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:39] f546123d1d72        orderer2.test.com                        0.48%               6.031MiB / 7.706GiB   0.08%               1.41MB / 1.46MB     0B / 0B             20
[23:12:39] 6d5e65426176        couchdb8                                 1.12%               12.97MiB / 7.706GiB   0.16%               187kB / 38.8kB      0B / 0B             35
[23:12:39] c6a8517e6dfd        orderer3.test.com                        0.45%               8.625MiB / 7.706GiB   0.11%               1.44MB / 1.57MB     0B / 0B             19
[23:12:39] 7e10fc416bb5        couchdb0                                 0.25%               13.83MiB / 7.706GiB   0.18%               186kB / 39kB        0B / 0B             35
[23:12:39] 9304b2fb7d6a        orderer1.test.com                        0.72%               9.359MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:39] 6e3a7d224f66        couchdb5                                 0.64%               15.12MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:39] 802e3ac2f355        couchdb4                                 0.23%               16.01MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.238MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.559MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:39] 3a8fdc9ef9a7        quirky_mclaren                           16.97%              6.342GiB / 7.706GiB   82.30%              3.38kB / 0B         0B / 0B             33
[23:12:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:40] 9c7c60d2e79f        cli                                      0.00%               11.58MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:40] d8bb4bd933dc        peer0.hospital.test.com                  3.32%               44.68MiB / 7.706GiB   0.57%               4.45MB / 3.65MB     0B / 0B             22
[23:12:40] f7a8c605490c        peer0.healthcenter.test.com              4.14%               59.12MiB / 7.706GiB   0.75%               4.29MB / 3.75MB     0B / 0B             22
[23:12:40] 17425b2ffdd2        peer1.publichealth.test.com              4.26%               40.65MiB / 7.706GiB   0.52%               4.19MB / 3.61MB     0B / 0B             23
[23:12:40] d32fbc23edbb        peer2.publichealth.test.com              3.58%               41.01MiB / 7.706GiB   0.52%               4.24MB / 3.36MB     0B / 0B             23
[23:12:40] c8a0b1bbafff        peer2.hospital.test.com                  3.15%               40.54MiB / 7.706GiB   0.51%               4.29MB / 3.73MB     0B / 0B             23
[23:12:40] f8979462dc31        peer0.publichealth.test.com              3.25%               33.46MiB / 7.706GiB   0.42%               4.26MB / 3.48MB     0B / 0B             22
[23:12:40] 869c6cb868a0        peer1.healthcenter.test.com              3.57%               35.65MiB / 7.706GiB   0.45%               4.35MB / 3.56MB     0B / 0B             22
[23:12:40] 8eaa60821e7f        peer1.hospital.test.com                  2.90%               33MiB / 7.706GiB      0.42%               4.41MB / 3.59MB     0B / 0B             21
[23:12:40] 29ec9953b2da        peer2.healthcenter.test.com              7.63%               45.74MiB / 7.706GiB   0.58%               4.31MB / 3.49MB     0B / 0B             21
[23:12:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.551MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:40] 14d72566b51b        couchdb3                                 0.49%               14.1MiB / 7.706GiB    0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:40] 6b5281ecd39e        couchdb1                                 0.67%               15.13MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:40] 2b6f39a5abe4        couchdb2                                 0.69%               16.55MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:40] 2d5b7f229c87        couchdb6                                 0.48%               14.7MiB / 7.706GiB    0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:40] 993d9a397993        couchdb7                                 1.01%               17.11MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:40] f546123d1d72        orderer2.test.com                        1.16%               6.156MiB / 7.706GiB   0.08%               1.41MB / 1.46MB     0B / 0B             20
[23:12:40] 6d5e65426176        couchdb8                                 1.01%               12.98MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:40] c6a8517e6dfd        orderer3.test.com                        0.91%               8.668MiB / 7.706GiB   0.11%               1.45MB / 1.57MB     0B / 0B             19
[23:12:40] 7e10fc416bb5        couchdb0                                 0.88%               13.8MiB / 7.706GiB    0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:40] 9304b2fb7d6a        orderer1.test.com                        0.72%               9.359MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:40] 6e3a7d224f66        couchdb5                                 0.64%               15.12MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:40] 802e3ac2f355        couchdb4                                 1.49%               15.78MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.512MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:40] 3a8fdc9ef9a7        quirky_mclaren                           11.41%              6.334GiB / 7.706GiB   82.21%              3.45kB / 0B         0B / 0B             33
[23:12:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:40] 9c7c60d2e79f        cli                                      0.00%               11.58MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:40] d8bb4bd933dc        peer0.hospital.test.com                  3.32%               44.68MiB / 7.706GiB   0.57%               4.45MB / 3.65MB     0B / 0B             22
[23:12:40] f7a8c605490c        peer0.healthcenter.test.com              4.14%               59.12MiB / 7.706GiB   0.75%               4.29MB / 3.75MB     0B / 0B             22
[23:12:40] 17425b2ffdd2        peer1.publichealth.test.com              4.26%               40.65MiB / 7.706GiB   0.52%               4.19MB / 3.61MB     0B / 0B             23
[23:12:40] d32fbc23edbb        peer2.publichealth.test.com              3.58%               41.01MiB / 7.706GiB   0.52%               4.24MB / 3.36MB     0B / 0B             23
[23:12:40] c8a0b1bbafff        peer2.hospital.test.com                  3.15%               40.54MiB / 7.706GiB   0.51%               4.29MB / 3.73MB     0B / 0B             23
[23:12:40] f8979462dc31        peer0.publichealth.test.com              3.25%               33.46MiB / 7.706GiB   0.42%               4.26MB / 3.48MB     0B / 0B             22
[23:12:40] 869c6cb868a0        peer1.healthcenter.test.com              3.57%               35.65MiB / 7.706GiB   0.45%               4.35MB / 3.56MB     0B / 0B             22
[23:12:40] 8eaa60821e7f        peer1.hospital.test.com                  2.90%               33MiB / 7.706GiB      0.42%               4.41MB / 3.59MB     0B / 0B             21
[23:12:40] 29ec9953b2da        peer2.healthcenter.test.com              7.63%               45.74MiB / 7.706GiB   0.58%               4.31MB / 3.49MB     0B / 0B             21
[23:12:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.551MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:40] 14d72566b51b        couchdb3                                 0.49%               14.1MiB / 7.706GiB    0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:40] 6b5281ecd39e        couchdb1                                 0.67%               15.13MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:40] 2b6f39a5abe4        couchdb2                                 0.69%               16.55MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:40] 2d5b7f229c87        couchdb6                                 0.48%               14.7MiB / 7.706GiB    0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:40] 993d9a397993        couchdb7                                 1.01%               17.11MiB / 7.706GiB   0.22%               187kB / 39kB        0B / 0B             35
[23:12:40] f546123d1d72        orderer2.test.com                        1.16%               6.156MiB / 7.706GiB   0.08%               1.41MB / 1.46MB     0B / 0B             20
[23:12:40] 6d5e65426176        couchdb8                                 1.01%               12.98MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:40] c6a8517e6dfd        orderer3.test.com                        0.91%               8.668MiB / 7.706GiB   0.11%               1.45MB / 1.57MB     0B / 0B             19
[23:12:40] 7e10fc416bb5        couchdb0                                 0.88%               13.8MiB / 7.706GiB    0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:40] 9304b2fb7d6a        orderer1.test.com                        0.72%               9.359MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:40] 6e3a7d224f66        couchdb5                                 0.64%               15.12MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:40] 802e3ac2f355        couchdb4                                 1.49%               15.78MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.207MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.512MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:40] 3a8fdc9ef9a7        quirky_mclaren                           11.41%              6.334GiB / 7.706GiB   82.21%              3.45kB / 0B         0B / 0B             33
[23:12:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:41] 9c7c60d2e79f        cli                                      0.09%               11.9MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:41] d8bb4bd933dc        peer0.hospital.test.com                  6.01%               44.5MiB / 7.706GiB    0.56%               4.46MB / 3.67MB     0B / 0B             22
[23:12:41] f7a8c605490c        peer0.healthcenter.test.com              7.72%               58.89MiB / 7.706GiB   0.75%               4.31MB / 3.77MB     0B / 0B             22
[23:12:41] 17425b2ffdd2        peer1.publichealth.test.com              4.88%               39.77MiB / 7.706GiB   0.50%               4.21MB / 3.63MB     0B / 0B             23
[23:12:41] d32fbc23edbb        peer2.publichealth.test.com              5.72%               41.28MiB / 7.706GiB   0.52%               4.26MB / 3.37MB     0B / 0B             23
[23:12:41] c8a0b1bbafff        peer2.hospital.test.com                  5.04%               40.25MiB / 7.706GiB   0.51%               4.3MB / 3.74MB      0B / 0B             23
[23:12:41] f8979462dc31        peer0.publichealth.test.com              6.00%               34.05MiB / 7.706GiB   0.43%               4.27MB / 3.49MB     0B / 0B             22
[23:12:41] 869c6cb868a0        peer1.healthcenter.test.com              8.73%               36.83MiB / 7.706GiB   0.47%               4.36MB / 3.58MB     0B / 0B             22
[23:12:41] 8eaa60821e7f        peer1.hospital.test.com                  7.17%               33.45MiB / 7.706GiB   0.42%               4.43MB / 3.61MB     0B / 0B             21
[23:12:41] 29ec9953b2da        peer2.healthcenter.test.com              6.27%               45.14MiB / 7.706GiB   0.57%               4.33MB / 3.51MB     0B / 0B             21
[23:12:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.535MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:41] 14d72566b51b        couchdb3                                 0.93%               14.1MiB / 7.706GiB    0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:41] 6b5281ecd39e        couchdb1                                 0.73%               15.11MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:41] 2b6f39a5abe4        couchdb2                                 0.56%               16.43MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:41] 2d5b7f229c87        couchdb6                                 0.68%               14.54MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:41] 993d9a397993        couchdb7                                 0.29%               16.86MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:41] f546123d1d72        orderer2.test.com                        0.48%               6.117MiB / 7.706GiB   0.08%               1.41MB / 1.47MB     0B / 0B             20
[23:12:41] 6d5e65426176        couchdb8                                 0.79%               12.9MiB / 7.706GiB    0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:41] c6a8517e6dfd        orderer3.test.com                        0.54%               8.797MiB / 7.706GiB   0.11%               1.45MB / 1.58MB     0B / 0B             19
[23:12:41] 7e10fc416bb5        couchdb0                                 0.53%               13.59MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:41] 9304b2fb7d6a        orderer1.test.com                        0.49%               9.312MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:41] 6e3a7d224f66        couchdb5                                 0.41%               14.79MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:41] 802e3ac2f355        couchdb4                                 0.51%               15.68MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.492MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:41] 3a8fdc9ef9a7        quirky_mclaren                           17.49%              6.345GiB / 7.706GiB   82.34%              3.45kB / 0B         0B / 0B             33
[23:12:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:41] 9c7c60d2e79f        cli                                      0.09%               11.9MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:41] d8bb4bd933dc        peer0.hospital.test.com                  6.01%               44.5MiB / 7.706GiB    0.56%               4.46MB / 3.67MB     0B / 0B             22
[23:12:41] f7a8c605490c        peer0.healthcenter.test.com              7.72%               58.89MiB / 7.706GiB   0.75%               4.31MB / 3.77MB     0B / 0B             22
[23:12:41] 17425b2ffdd2        peer1.publichealth.test.com              4.88%               39.77MiB / 7.706GiB   0.50%               4.21MB / 3.63MB     0B / 0B             23
[23:12:41] d32fbc23edbb        peer2.publichealth.test.com              5.72%               41.28MiB / 7.706GiB   0.52%               4.26MB / 3.37MB     0B / 0B             23
[23:12:41] c8a0b1bbafff        peer2.hospital.test.com                  5.04%               40.25MiB / 7.706GiB   0.51%               4.3MB / 3.74MB      0B / 0B             23
[23:12:41] f8979462dc31        peer0.publichealth.test.com              6.00%               34.05MiB / 7.706GiB   0.43%               4.27MB / 3.49MB     0B / 0B             22
[23:12:41] 869c6cb868a0        peer1.healthcenter.test.com              8.73%               36.83MiB / 7.706GiB   0.47%               4.36MB / 3.58MB     0B / 0B             22
[23:12:41] 8eaa60821e7f        peer1.hospital.test.com                  7.17%               33.45MiB / 7.706GiB   0.42%               4.43MB / 3.61MB     0B / 0B             21
[23:12:41] 29ec9953b2da        peer2.healthcenter.test.com              6.27%               45.14MiB / 7.706GiB   0.57%               4.33MB / 3.51MB     0B / 0B             21
[23:12:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.535MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:41] 14d72566b51b        couchdb3                                 0.93%               14.1MiB / 7.706GiB    0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:41] 6b5281ecd39e        couchdb1                                 0.73%               15.11MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:41] 2b6f39a5abe4        couchdb2                                 0.56%               16.43MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:41] 2d5b7f229c87        couchdb6                                 0.68%               14.54MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:41] 993d9a397993        couchdb7                                 0.29%               16.86MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:41] f546123d1d72        orderer2.test.com                        0.48%               6.117MiB / 7.706GiB   0.08%               1.41MB / 1.47MB     0B / 0B             20
[23:12:41] 6d5e65426176        couchdb8                                 0.79%               12.9MiB / 7.706GiB    0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:41] c6a8517e6dfd        orderer3.test.com                        0.54%               8.797MiB / 7.706GiB   0.11%               1.45MB / 1.58MB     0B / 0B             19
[23:12:41] 7e10fc416bb5        couchdb0                                 0.53%               13.59MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:41] 9304b2fb7d6a        orderer1.test.com                        0.49%               9.312MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:41] 6e3a7d224f66        couchdb5                                 0.41%               14.79MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:41] 802e3ac2f355        couchdb4                                 0.51%               15.68MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.492MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:41] 3a8fdc9ef9a7        quirky_mclaren                           17.49%              6.345GiB / 7.706GiB   82.34%              3.45kB / 0B         0B / 0B             33
[23:12:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:42] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:42] d8bb4bd933dc        peer0.hospital.test.com                  2.48%               43.83MiB / 7.706GiB   0.56%               4.46MB / 3.67MB     0B / 0B             22
[23:12:42] f7a8c605490c        peer0.healthcenter.test.com              2.29%               58.46MiB / 7.706GiB   0.74%               4.31MB / 3.78MB     0B / 0B             22
[23:12:42] 17425b2ffdd2        peer1.publichealth.test.com              4.55%               39.63MiB / 7.706GiB   0.50%               4.22MB / 3.63MB     0B / 0B             23
[23:12:42] d32fbc23edbb        peer2.publichealth.test.com              6.22%               41.53MiB / 7.706GiB   0.53%               4.27MB / 3.38MB     0B / 0B             23
[23:12:42] c8a0b1bbafff        peer2.hospital.test.com                  7.54%               40.98MiB / 7.706GiB   0.52%               4.32MB / 3.75MB     0B / 0B             23
[23:12:42] f8979462dc31        peer0.publichealth.test.com              3.26%               34.16MiB / 7.706GiB   0.43%               4.27MB / 3.5MB      0B / 0B             22
[23:12:42] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               36.57MiB / 7.706GiB   0.46%               4.37MB / 3.59MB     0B / 0B             22
[23:12:42] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               34.54MiB / 7.706GiB   0.44%               4.44MB / 3.62MB     0B / 0B             21
[23:12:42] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               44.49MiB / 7.706GiB   0.56%               4.33MB / 3.51MB     0B / 0B             21
[23:12:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.5MiB / 7.706GiB     0.03%               11.1kB / 0B         0B / 0B             13
[23:12:42] 14d72566b51b        couchdb3                                 0.53%               14.02MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:42] 6b5281ecd39e        couchdb1                                 0.89%               15.01MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:42] 2b6f39a5abe4        couchdb2                                 0.40%               16.38MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:42] 2d5b7f229c87        couchdb6                                 0.39%               14.37MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:42] 993d9a397993        couchdb7                                 0.46%               16.56MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:42] f546123d1d72        orderer2.test.com                        0.52%               5.879MiB / 7.706GiB   0.07%               1.42MB / 1.47MB     0B / 0B             20
[23:12:42] 6d5e65426176        couchdb8                                 0.48%               12.83MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:42] c6a8517e6dfd        orderer3.test.com                        0.58%               8.742MiB / 7.706GiB   0.11%               1.45MB / 1.58MB     0B / 0B             19
[23:12:42] 7e10fc416bb5        couchdb0                                 0.54%               13.39MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:42] 9304b2fb7d6a        orderer1.test.com                        0.31%               9.207MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:42] 6e3a7d224f66        couchdb5                                 0.55%               14.57MiB / 7.706GiB   0.18%               187kB / 39.1kB      0B / 0B             35
[23:12:42] 802e3ac2f355        couchdb4                                 0.51%               15.54MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.133MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.465MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:42] 3a8fdc9ef9a7        quirky_mclaren                           14.55%              6.306GiB / 7.706GiB   81.83%              3.45kB / 0B         0B / 0B             33
[23:12:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:42] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:42] d8bb4bd933dc        peer0.hospital.test.com                  2.48%               43.83MiB / 7.706GiB   0.56%               4.46MB / 3.67MB     0B / 0B             22
[23:12:42] f7a8c605490c        peer0.healthcenter.test.com              2.29%               58.46MiB / 7.706GiB   0.74%               4.31MB / 3.78MB     0B / 0B             22
[23:12:42] 17425b2ffdd2        peer1.publichealth.test.com              4.55%               39.63MiB / 7.706GiB   0.50%               4.22MB / 3.63MB     0B / 0B             23
[23:12:42] d32fbc23edbb        peer2.publichealth.test.com              6.22%               41.53MiB / 7.706GiB   0.53%               4.27MB / 3.38MB     0B / 0B             23
[23:12:42] c8a0b1bbafff        peer2.hospital.test.com                  7.54%               40.98MiB / 7.706GiB   0.52%               4.32MB / 3.75MB     0B / 0B             23
[23:12:42] f8979462dc31        peer0.publichealth.test.com              3.26%               34.16MiB / 7.706GiB   0.43%               4.27MB / 3.5MB      0B / 0B             22
[23:12:42] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               36.57MiB / 7.706GiB   0.46%               4.37MB / 3.59MB     0B / 0B             22
[23:12:42] 8eaa60821e7f        peer1.hospital.test.com                  6.21%               34.54MiB / 7.706GiB   0.44%               4.44MB / 3.62MB     0B / 0B             21
[23:12:42] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               44.49MiB / 7.706GiB   0.56%               4.33MB / 3.51MB     0B / 0B             21
[23:12:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.5MiB / 7.706GiB     0.03%               11.1kB / 0B         0B / 0B             13
[23:12:42] 14d72566b51b        couchdb3                                 0.53%               14.02MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:42] 6b5281ecd39e        couchdb1                                 0.89%               15.01MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:42] 2b6f39a5abe4        couchdb2                                 0.40%               16.38MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:42] 2d5b7f229c87        couchdb6                                 0.39%               14.37MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:42] 993d9a397993        couchdb7                                 0.46%               16.56MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:42] f546123d1d72        orderer2.test.com                        0.52%               5.879MiB / 7.706GiB   0.07%               1.42MB / 1.47MB     0B / 0B             20
[23:12:42] 6d5e65426176        couchdb8                                 0.48%               12.83MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:42] c6a8517e6dfd        orderer3.test.com                        0.58%               8.742MiB / 7.706GiB   0.11%               1.45MB / 1.58MB     0B / 0B             19
[23:12:42] 7e10fc416bb5        couchdb0                                 0.54%               13.39MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:42] 9304b2fb7d6a        orderer1.test.com                        0.31%               9.207MiB / 7.706GiB   0.12%               1.06MB / 1.18MB     0B / 0B             21
[23:12:42] 6e3a7d224f66        couchdb5                                 0.55%               14.57MiB / 7.706GiB   0.18%               187kB / 39.1kB      0B / 0B             35
[23:12:42] 802e3ac2f355        couchdb4                                 0.51%               15.54MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.133MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.465MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:42] 3a8fdc9ef9a7        quirky_mclaren                           14.55%              6.306GiB / 7.706GiB   81.83%              3.45kB / 0B         0B / 0B             33
[23:12:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:43] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:43] d8bb4bd933dc        peer0.hospital.test.com                  6.12%               45.34MiB / 7.706GiB   0.57%               4.47MB / 3.68MB     0B / 0B             22
[23:12:43] f7a8c605490c        peer0.healthcenter.test.com              2.66%               57.97MiB / 7.706GiB   0.73%               4.32MB / 3.78MB     0B / 0B             22
[23:12:43] 17425b2ffdd2        peer1.publichealth.test.com              2.44%               39.43MiB / 7.706GiB   0.50%               4.22MB / 3.64MB     0B / 0B             23
[23:12:43] d32fbc23edbb        peer2.publichealth.test.com              2.63%               40.49MiB / 7.706GiB   0.51%               4.27MB / 3.39MB     0B / 0B             23
[23:12:43] c8a0b1bbafff        peer2.hospital.test.com                  2.51%               40.44MiB / 7.706GiB   0.51%               4.33MB / 3.76MB     0B / 0B             23
[23:12:43] f8979462dc31        peer0.publichealth.test.com              7.17%               37.47MiB / 7.706GiB   0.47%               4.29MB / 3.5MB      0B / 0B             22
[23:12:43] 869c6cb868a0        peer1.healthcenter.test.com              2.80%               36.12MiB / 7.706GiB   0.46%               4.37MB / 3.59MB     0B / 0B             22
[23:12:43] 8eaa60821e7f        peer1.hospital.test.com                  3.18%               34.32MiB / 7.706GiB   0.43%               4.45MB / 3.63MB     0B / 0B             21
[23:12:43] 29ec9953b2da        peer2.healthcenter.test.com              3.37%               44.02MiB / 7.706GiB   0.56%               4.34MB / 3.52MB     0B / 0B             21
[23:12:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.473MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:43] 14d72566b51b        couchdb3                                 0.25%               13.97MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:43] 6b5281ecd39e        couchdb1                                 0.72%               14.88MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:43] 2b6f39a5abe4        couchdb2                                 0.77%               16.33MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:43] 2d5b7f229c87        couchdb6                                 1.28%               14.37MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:43] 993d9a397993        couchdb7                                 0.88%               16.75MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:43] f546123d1d72        orderer2.test.com                        0.53%               5.844MiB / 7.706GiB   0.07%               1.42MB / 1.47MB     0B / 0B             20
[23:12:43] 6d5e65426176        couchdb8                                 1.02%               12.76MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:43] c6a8517e6dfd        orderer3.test.com                        0.56%               8.695MiB / 7.706GiB   0.11%               1.46MB / 1.58MB     0B / 0B             19
[23:12:43] 7e10fc416bb5        couchdb0                                 0.64%               13.37MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:43] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.18MiB / 7.706GiB    0.12%               1.07MB / 1.18MB     0B / 0B             21
[23:12:43] 6e3a7d224f66        couchdb5                                 0.69%               14.68MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:43] 802e3ac2f355        couchdb4                                 0.97%               15.54MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.109MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.449MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:43] 3a8fdc9ef9a7        quirky_mclaren                           23.67%              6.301GiB / 7.706GiB   81.77%              3.45kB / 0B         0B / 0B             33
[23:12:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:43] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:43] d8bb4bd933dc        peer0.hospital.test.com                  6.12%               45.34MiB / 7.706GiB   0.57%               4.47MB / 3.68MB     0B / 0B             22
[23:12:43] f7a8c605490c        peer0.healthcenter.test.com              2.66%               57.97MiB / 7.706GiB   0.73%               4.32MB / 3.78MB     0B / 0B             22
[23:12:43] 17425b2ffdd2        peer1.publichealth.test.com              2.44%               39.43MiB / 7.706GiB   0.50%               4.22MB / 3.64MB     0B / 0B             23
[23:12:43] d32fbc23edbb        peer2.publichealth.test.com              2.63%               40.49MiB / 7.706GiB   0.51%               4.27MB / 3.39MB     0B / 0B             23
[23:12:43] c8a0b1bbafff        peer2.hospital.test.com                  2.51%               40.44MiB / 7.706GiB   0.51%               4.33MB / 3.76MB     0B / 0B             23
[23:12:43] f8979462dc31        peer0.publichealth.test.com              7.17%               37.47MiB / 7.706GiB   0.47%               4.29MB / 3.5MB      0B / 0B             22
[23:12:43] 869c6cb868a0        peer1.healthcenter.test.com              2.80%               36.12MiB / 7.706GiB   0.46%               4.37MB / 3.59MB     0B / 0B             22
[23:12:43] 8eaa60821e7f        peer1.hospital.test.com                  3.18%               34.32MiB / 7.706GiB   0.43%               4.45MB / 3.63MB     0B / 0B             21
[23:12:43] 29ec9953b2da        peer2.healthcenter.test.com              3.37%               44.02MiB / 7.706GiB   0.56%               4.34MB / 3.52MB     0B / 0B             21
[23:12:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.473MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:43] 14d72566b51b        couchdb3                                 0.25%               13.97MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:43] 6b5281ecd39e        couchdb1                                 0.72%               14.88MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:43] 2b6f39a5abe4        couchdb2                                 0.77%               16.33MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:43] 2d5b7f229c87        couchdb6                                 1.28%               14.37MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:43] 993d9a397993        couchdb7                                 0.88%               16.75MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:43] f546123d1d72        orderer2.test.com                        0.53%               5.844MiB / 7.706GiB   0.07%               1.42MB / 1.47MB     0B / 0B             20
[23:12:43] 6d5e65426176        couchdb8                                 1.02%               12.76MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:43] c6a8517e6dfd        orderer3.test.com                        0.56%               8.695MiB / 7.706GiB   0.11%               1.46MB / 1.58MB     0B / 0B             19
[23:12:43] 7e10fc416bb5        couchdb0                                 0.64%               13.37MiB / 7.706GiB   0.17%               186kB / 39.1kB      0B / 0B             35
[23:12:43] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.18MiB / 7.706GiB    0.12%               1.07MB / 1.18MB     0B / 0B             21
[23:12:43] 6e3a7d224f66        couchdb5                                 0.69%               14.68MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:43] 802e3ac2f355        couchdb4                                 0.97%               15.54MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.109MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.449MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:43] 3a8fdc9ef9a7        quirky_mclaren                           23.67%              6.301GiB / 7.706GiB   81.77%              3.45kB / 0B         0B / 0B             33
[23:12:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:44] 9c7c60d2e79f        cli                                      0.00%               11.72MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:44] d8bb4bd933dc        peer0.hospital.test.com                  3.39%               45.45MiB / 7.706GiB   0.58%               4.48MB / 3.69MB     0B / 0B             22
[23:12:44] f7a8c605490c        peer0.healthcenter.test.com              2.90%               57.48MiB / 7.706GiB   0.73%               4.33MB / 3.79MB     0B / 0B             22
[23:12:44] 17425b2ffdd2        peer1.publichealth.test.com              3.85%               39.38MiB / 7.706GiB   0.50%               4.23MB / 3.65MB     0B / 0B             23
[23:12:44] d32fbc23edbb        peer2.publichealth.test.com              3.29%               40.09MiB / 7.706GiB   0.51%               4.28MB / 3.39MB     0B / 0B             23
[23:12:44] c8a0b1bbafff        peer2.hospital.test.com                  2.03%               40.26MiB / 7.706GiB   0.51%               4.33MB / 3.76MB     0B / 0B             23
[23:12:44] f8979462dc31        peer0.publichealth.test.com              2.04%               36.96MiB / 7.706GiB   0.47%               4.29MB / 3.5MB      0B / 0B             22
[23:12:44] 869c6cb868a0        peer1.healthcenter.test.com              5.91%               37.39MiB / 7.706GiB   0.47%               4.38MB / 3.6MB      0B / 0B             22
[23:12:44] 8eaa60821e7f        peer1.hospital.test.com                  2.38%               33.91MiB / 7.706GiB   0.43%               4.45MB / 3.63MB     0B / 0B             21
[23:12:44] 29ec9953b2da        peer2.healthcenter.test.com              6.70%               44.39MiB / 7.706GiB   0.56%               4.35MB / 3.53MB     0B / 0B             21
[23:12:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.461MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:44] 14d72566b51b        couchdb3                                 2.27%               14.38MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:44] 6b5281ecd39e        couchdb1                                 1.94%               14.71MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:44] 2b6f39a5abe4        couchdb2                                 1.60%               16.5MiB / 7.706GiB    0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:44] 2d5b7f229c87        couchdb6                                 2.01%               14.57MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:44] 993d9a397993        couchdb7                                 2.00%               16.75MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:44] f546123d1d72        orderer2.test.com                        0.44%               5.836MiB / 7.706GiB   0.07%               1.42MB / 1.48MB     0B / 0B             20
[23:12:44] 6d5e65426176        couchdb8                                 1.76%               12.72MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:44] c6a8517e6dfd        orderer3.test.com                        0.50%               8.727MiB / 7.706GiB   0.11%               1.46MB / 1.59MB     0B / 0B             19
[23:12:44] 7e10fc416bb5        couchdb0                                 1.68%               14MiB / 7.706GiB      0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:44] 9304b2fb7d6a        orderer1.test.com                        0.28%               9.113MiB / 7.706GiB   0.12%               1.07MB / 1.18MB     0B / 0B             21
[23:12:44] 6e3a7d224f66        couchdb5                                 1.88%               14.91MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:44] 802e3ac2f355        couchdb4                                 1.67%               15.57MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.098MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.438MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:44] 3a8fdc9ef9a7        quirky_mclaren                           25.33%              6.317GiB / 7.706GiB   81.98%              3.45kB / 0B         0B / 0B             33
[23:12:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:44] 9c7c60d2e79f        cli                                      0.00%               11.72MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:44] d8bb4bd933dc        peer0.hospital.test.com                  3.39%               45.45MiB / 7.706GiB   0.58%               4.48MB / 3.69MB     0B / 0B             22
[23:12:44] f7a8c605490c        peer0.healthcenter.test.com              2.90%               57.48MiB / 7.706GiB   0.73%               4.33MB / 3.79MB     0B / 0B             22
[23:12:44] 17425b2ffdd2        peer1.publichealth.test.com              3.85%               39.38MiB / 7.706GiB   0.50%               4.23MB / 3.65MB     0B / 0B             23
[23:12:44] d32fbc23edbb        peer2.publichealth.test.com              3.29%               40.09MiB / 7.706GiB   0.51%               4.28MB / 3.39MB     0B / 0B             23
[23:12:44] c8a0b1bbafff        peer2.hospital.test.com                  2.03%               40.26MiB / 7.706GiB   0.51%               4.33MB / 3.76MB     0B / 0B             23
[23:12:44] f8979462dc31        peer0.publichealth.test.com              2.04%               36.96MiB / 7.706GiB   0.47%               4.29MB / 3.5MB      0B / 0B             22
[23:12:44] 869c6cb868a0        peer1.healthcenter.test.com              5.91%               37.39MiB / 7.706GiB   0.47%               4.38MB / 3.6MB      0B / 0B             22
[23:12:44] 8eaa60821e7f        peer1.hospital.test.com                  2.38%               33.91MiB / 7.706GiB   0.43%               4.45MB / 3.63MB     0B / 0B             21
[23:12:44] 29ec9953b2da        peer2.healthcenter.test.com              6.70%               44.39MiB / 7.706GiB   0.56%               4.35MB / 3.53MB     0B / 0B             21
[23:12:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.461MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:44] 14d72566b51b        couchdb3                                 2.27%               14.38MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:44] 6b5281ecd39e        couchdb1                                 1.94%               14.71MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:44] 2b6f39a5abe4        couchdb2                                 1.60%               16.5MiB / 7.706GiB    0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:44] 2d5b7f229c87        couchdb6                                 2.01%               14.57MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:44] 993d9a397993        couchdb7                                 2.00%               16.75MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:44] f546123d1d72        orderer2.test.com                        0.44%               5.836MiB / 7.706GiB   0.07%               1.42MB / 1.48MB     0B / 0B             20
[23:12:44] 6d5e65426176        couchdb8                                 1.76%               12.72MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:44] c6a8517e6dfd        orderer3.test.com                        0.50%               8.727MiB / 7.706GiB   0.11%               1.46MB / 1.59MB     0B / 0B             19
[23:12:44] 7e10fc416bb5        couchdb0                                 1.68%               14MiB / 7.706GiB      0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:44] 9304b2fb7d6a        orderer1.test.com                        0.28%               9.113MiB / 7.706GiB   0.12%               1.07MB / 1.18MB     0B / 0B             21
[23:12:44] 6e3a7d224f66        couchdb5                                 1.88%               14.91MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:44] 802e3ac2f355        couchdb4                                 1.67%               15.57MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.098MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.438MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:44] 3a8fdc9ef9a7        quirky_mclaren                           25.33%              6.317GiB / 7.706GiB   81.98%              3.45kB / 0B         0B / 0B             33
[23:12:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:45] 9c7c60d2e79f        cli                                      0.00%               11.69MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:45] d8bb4bd933dc        peer0.hospital.test.com                  3.34%               45.03MiB / 7.706GiB   0.57%               4.49MB / 3.7MB      0B / 0B             22
[23:12:45] f7a8c605490c        peer0.healthcenter.test.com              6.16%               57.59MiB / 7.706GiB   0.73%               4.34MB / 3.8MB      0B / 0B             22
[23:12:45] 17425b2ffdd2        peer1.publichealth.test.com              4.10%               39.05MiB / 7.706GiB   0.49%               4.24MB / 3.66MB     0B / 0B             23
[23:12:45] d32fbc23edbb        peer2.publichealth.test.com              4.50%               39.96MiB / 7.706GiB   0.51%               4.29MB / 3.41MB     0B / 0B             23
[23:12:45] c8a0b1bbafff        peer2.hospital.test.com                  6.98%               41.02MiB / 7.706GiB   0.52%               4.34MB / 3.78MB     0B / 0B             23
[23:12:45] f8979462dc31        peer0.publichealth.test.com              5.04%               37.05MiB / 7.706GiB   0.47%               4.3MB / 3.52MB      0B / 0B             22
[23:12:45] 869c6cb868a0        peer1.healthcenter.test.com              3.56%               37.49MiB / 7.706GiB   0.48%               4.39MB / 3.61MB     0B / 0B             22
[23:12:45] 8eaa60821e7f        peer1.hospital.test.com                  4.75%               34.37MiB / 7.706GiB   0.44%               4.46MB / 3.65MB     0B / 0B             21
[23:12:45] 29ec9953b2da        peer2.healthcenter.test.com              3.29%               43.55MiB / 7.706GiB   0.55%               4.36MB / 3.54MB     0B / 0B             21
[23:12:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.434MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:45] 14d72566b51b        couchdb3                                 0.40%               14.34MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:45] 6b5281ecd39e        couchdb1                                 1.16%               15.01MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:45] 2b6f39a5abe4        couchdb2                                 0.87%               16.81MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:45] 2d5b7f229c87        couchdb6                                 0.50%               14.55MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:45] 993d9a397993        couchdb7                                 0.51%               16.56MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:45] f546123d1d72        orderer2.test.com                        0.60%               5.785MiB / 7.706GiB   0.07%               1.43MB / 1.48MB     0B / 0B             20
[23:12:45] 6d5e65426176        couchdb8                                 0.34%               12.58MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:45] c6a8517e6dfd        orderer3.test.com                        0.60%               8.797MiB / 7.706GiB   0.11%               1.46MB / 1.59MB     0B / 0B             19
[23:12:45] 7e10fc416bb5        couchdb0                                 0.35%               14.03MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:45] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.062MiB / 7.706GiB   0.11%               1.07MB / 1.19MB     0B / 0B             21
[23:12:45] 6e3a7d224f66        couchdb5                                 1.07%               15.13MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:45] 802e3ac2f355        couchdb4                                 0.87%               15.72MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.078MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.418MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:45] 3a8fdc9ef9a7        quirky_mclaren                           19.75%              6.331GiB / 7.706GiB   82.16%              3.45kB / 0B         0B / 0B             33
[23:12:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:45] 9c7c60d2e79f        cli                                      0.00%               11.69MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:45] d8bb4bd933dc        peer0.hospital.test.com                  3.34%               45.03MiB / 7.706GiB   0.57%               4.49MB / 3.7MB      0B / 0B             22
[23:12:45] f7a8c605490c        peer0.healthcenter.test.com              6.16%               57.59MiB / 7.706GiB   0.73%               4.34MB / 3.8MB      0B / 0B             22
[23:12:45] 17425b2ffdd2        peer1.publichealth.test.com              4.10%               39.05MiB / 7.706GiB   0.49%               4.24MB / 3.66MB     0B / 0B             23
[23:12:45] d32fbc23edbb        peer2.publichealth.test.com              4.50%               39.96MiB / 7.706GiB   0.51%               4.29MB / 3.41MB     0B / 0B             23
[23:12:45] c8a0b1bbafff        peer2.hospital.test.com                  6.98%               41.02MiB / 7.706GiB   0.52%               4.34MB / 3.78MB     0B / 0B             23
[23:12:45] f8979462dc31        peer0.publichealth.test.com              5.04%               37.05MiB / 7.706GiB   0.47%               4.3MB / 3.52MB      0B / 0B             22
[23:12:45] 869c6cb868a0        peer1.healthcenter.test.com              3.56%               37.49MiB / 7.706GiB   0.48%               4.39MB / 3.61MB     0B / 0B             22
[23:12:45] 8eaa60821e7f        peer1.hospital.test.com                  4.75%               34.37MiB / 7.706GiB   0.44%               4.46MB / 3.65MB     0B / 0B             21
[23:12:45] 29ec9953b2da        peer2.healthcenter.test.com              3.29%               43.55MiB / 7.706GiB   0.55%               4.36MB / 3.54MB     0B / 0B             21
[23:12:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.434MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:45] 14d72566b51b        couchdb3                                 0.40%               14.34MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:45] 6b5281ecd39e        couchdb1                                 1.16%               15.01MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:45] 2b6f39a5abe4        couchdb2                                 0.87%               16.81MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:45] 2d5b7f229c87        couchdb6                                 0.50%               14.55MiB / 7.706GiB   0.18%               187kB / 38.7kB      0B / 0B             35
[23:12:45] 993d9a397993        couchdb7                                 0.51%               16.56MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:45] f546123d1d72        orderer2.test.com                        0.60%               5.785MiB / 7.706GiB   0.07%               1.43MB / 1.48MB     0B / 0B             20
[23:12:45] 6d5e65426176        couchdb8                                 0.34%               12.58MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:45] c6a8517e6dfd        orderer3.test.com                        0.60%               8.797MiB / 7.706GiB   0.11%               1.46MB / 1.59MB     0B / 0B             19
[23:12:45] 7e10fc416bb5        couchdb0                                 0.35%               14.03MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:45] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.062MiB / 7.706GiB   0.11%               1.07MB / 1.19MB     0B / 0B             21
[23:12:45] 6e3a7d224f66        couchdb5                                 1.07%               15.13MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:45] 802e3ac2f355        couchdb4                                 0.87%               15.72MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.078MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.418MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:45] 3a8fdc9ef9a7        quirky_mclaren                           19.75%              6.331GiB / 7.706GiB   82.16%              3.45kB / 0B         0B / 0B             33
[23:12:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:46] 9c7c60d2e79f        cli                                      0.00%               11.69MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:46] d8bb4bd933dc        peer0.hospital.test.com                  3.34%               45.03MiB / 7.706GiB   0.57%               4.49MB / 3.7MB      0B / 0B             22
[23:12:46] f7a8c605490c        peer0.healthcenter.test.com              6.16%               57.59MiB / 7.706GiB   0.73%               4.34MB / 3.8MB      0B / 0B             22
[23:12:46] 17425b2ffdd2        peer1.publichealth.test.com              4.10%               39.05MiB / 7.706GiB   0.49%               4.24MB / 3.66MB     0B / 0B             23
[23:12:46] d32fbc23edbb        peer2.publichealth.test.com              4.50%               39.96MiB / 7.706GiB   0.51%               4.29MB / 3.41MB     0B / 0B             23
[23:12:46] c8a0b1bbafff        peer2.hospital.test.com                  6.98%               41.02MiB / 7.706GiB   0.52%               4.34MB / 3.78MB     0B / 0B             23
[23:12:46] f8979462dc31        peer0.publichealth.test.com              5.04%               37.05MiB / 7.706GiB   0.47%               4.3MB / 3.52MB      0B / 0B             22
[23:12:46] 869c6cb868a0        peer1.healthcenter.test.com              3.56%               37.49MiB / 7.706GiB   0.48%               4.39MB / 3.61MB     0B / 0B             22
[23:12:46] 8eaa60821e7f        peer1.hospital.test.com                  4.75%               34.37MiB / 7.706GiB   0.44%               4.46MB / 3.65MB     0B / 0B             21
[23:12:46] 29ec9953b2da        peer2.healthcenter.test.com              3.29%               43.55MiB / 7.706GiB   0.55%               4.36MB / 3.54MB     0B / 0B             21
[23:12:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.434MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:46] 14d72566b51b        couchdb3                                 0.40%               14.34MiB / 7.706GiB   0.18%               187kB / 39.6kB      0B / 0B             35
[23:12:46] 6b5281ecd39e        couchdb1                                 1.16%               15.01MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:46] 2b6f39a5abe4        couchdb2                                 0.87%               16.81MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:46] 2d5b7f229c87        couchdb6                                 1.45%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:46] 993d9a397993        couchdb7                                 0.51%               16.56MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:46] f546123d1d72        orderer2.test.com                        0.60%               5.785MiB / 7.706GiB   0.07%               1.43MB / 1.48MB     0B / 0B             20
[23:12:46] 6d5e65426176        couchdb8                                 0.34%               12.58MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:46] c6a8517e6dfd        orderer3.test.com                        0.50%               8.859MiB / 7.706GiB   0.11%               1.47MB / 1.59MB     0B / 0B             19
[23:12:46] 7e10fc416bb5        couchdb0                                 0.35%               14.03MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:46] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.062MiB / 7.706GiB   0.11%               1.07MB / 1.19MB     0B / 0B             21
[23:12:46] 6e3a7d224f66        couchdb5                                 1.07%               15.13MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:46] 802e3ac2f355        couchdb4                                 0.87%               15.72MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.078MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.418MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:46] 3a8fdc9ef9a7        quirky_mclaren                           19.75%              6.331GiB / 7.706GiB   82.16%              3.45kB / 0B         0B / 0B             33
[23:12:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:46] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:46] d8bb4bd933dc        peer0.hospital.test.com                  6.87%               48.45MiB / 7.706GiB   0.61%               4.5MB / 3.71MB      0B / 0B             22
[23:12:46] f7a8c605490c        peer0.healthcenter.test.com              3.30%               56.91MiB / 7.706GiB   0.72%               4.35MB / 3.81MB     0B / 0B             22
[23:12:46] 17425b2ffdd2        peer1.publichealth.test.com              4.84%               38.9MiB / 7.706GiB    0.49%               4.25MB / 3.67MB     0B / 0B             23
[23:12:46] d32fbc23edbb        peer2.publichealth.test.com              6.63%               40.64MiB / 7.706GiB   0.52%               4.31MB / 3.42MB     0B / 0B             23
[23:12:46] c8a0b1bbafff        peer2.hospital.test.com                  4.79%               40.98MiB / 7.706GiB   0.52%               4.36MB / 3.79MB     0B / 0B             23
[23:12:46] f8979462dc31        peer0.publichealth.test.com              4.47%               37.19MiB / 7.706GiB   0.47%               4.31MB / 3.53MB     0B / 0B             22
[23:12:46] 869c6cb868a0        peer1.healthcenter.test.com              3.95%               37.03MiB / 7.706GiB   0.47%               4.4MB / 3.62MB      0B / 0B             22
[23:12:46] 8eaa60821e7f        peer1.hospital.test.com                  5.98%               36.02MiB / 7.706GiB   0.46%               4.48MB / 3.66MB     0B / 0B             21
[23:12:46] 29ec9953b2da        peer2.healthcenter.test.com              2.85%               42.63MiB / 7.706GiB   0.54%               4.36MB / 3.55MB     0B / 0B             21
[23:12:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.398MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:46] 14d72566b51b        couchdb3                                 0.91%               14.87MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:46] 6b5281ecd39e        couchdb1                                 0.70%               14.82MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:46] 2b6f39a5abe4        couchdb2                                 0.69%               16.71MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:46] 2d5b7f229c87        couchdb6                                 1.45%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:46] 993d9a397993        couchdb7                                 0.39%               16.34MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:46] f546123d1d72        orderer2.test.com                        0.77%               5.805MiB / 7.706GiB   0.07%               1.43MB / 1.48MB     0B / 0B             20
[23:12:46] 6d5e65426176        couchdb8                                 4.90%               13.08MiB / 7.706GiB   0.17%               187kB / 38.9kB      0B / 0B             35
[23:12:46] c6a8517e6dfd        orderer3.test.com                        0.50%               8.859MiB / 7.706GiB   0.11%               1.47MB / 1.59MB     0B / 0B             19
[23:12:46] 7e10fc416bb5        couchdb0                                 1.03%               14.51MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:46] 9304b2fb7d6a        orderer1.test.com                        0.56%               9.035MiB / 7.706GiB   0.11%               1.07MB / 1.19MB     0B / 0B             21
[23:12:46] 6e3a7d224f66        couchdb5                                 0.63%               15.12MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:46] 802e3ac2f355        couchdb4                                 1.21%               16.02MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.043MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.371MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:46] 3a8fdc9ef9a7        quirky_mclaren                           16.05%              6.324GiB / 7.706GiB   82.07%              3.45kB / 0B         0B / 0B             33
[23:12:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:47] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:47] d8bb4bd933dc        peer0.hospital.test.com                  6.87%               48.45MiB / 7.706GiB   0.61%               4.5MB / 3.71MB      0B / 0B             22
[23:12:47] f7a8c605490c        peer0.healthcenter.test.com              3.30%               56.91MiB / 7.706GiB   0.72%               4.35MB / 3.81MB     0B / 0B             22
[23:12:47] 17425b2ffdd2        peer1.publichealth.test.com              4.84%               38.9MiB / 7.706GiB    0.49%               4.25MB / 3.67MB     0B / 0B             23
[23:12:47] d32fbc23edbb        peer2.publichealth.test.com              6.63%               40.64MiB / 7.706GiB   0.52%               4.31MB / 3.42MB     0B / 0B             23
[23:12:47] c8a0b1bbafff        peer2.hospital.test.com                  4.79%               40.98MiB / 7.706GiB   0.52%               4.36MB / 3.79MB     0B / 0B             23
[23:12:47] f8979462dc31        peer0.publichealth.test.com              4.47%               37.19MiB / 7.706GiB   0.47%               4.31MB / 3.53MB     0B / 0B             22
[23:12:47] 869c6cb868a0        peer1.healthcenter.test.com              3.95%               37.03MiB / 7.706GiB   0.47%               4.4MB / 3.62MB      0B / 0B             22
[23:12:47] 8eaa60821e7f        peer1.hospital.test.com                  5.98%               36.02MiB / 7.706GiB   0.46%               4.48MB / 3.66MB     0B / 0B             21
[23:12:47] 29ec9953b2da        peer2.healthcenter.test.com              2.85%               42.63MiB / 7.706GiB   0.54%               4.36MB / 3.55MB     0B / 0B             21
[23:12:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.398MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:47] 14d72566b51b        couchdb3                                 0.91%               14.87MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:47] 6b5281ecd39e        couchdb1                                 0.70%               14.82MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:47] 2b6f39a5abe4        couchdb2                                 0.69%               16.71MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:47] 2d5b7f229c87        couchdb6                                 1.45%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:47] 993d9a397993        couchdb7                                 0.39%               16.34MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:47] f546123d1d72        orderer2.test.com                        0.77%               5.805MiB / 7.706GiB   0.07%               1.43MB / 1.48MB     0B / 0B             20
[23:12:47] 6d5e65426176        couchdb8                                 4.90%               13.08MiB / 7.706GiB   0.17%               187kB / 38.9kB      0B / 0B             35
[23:12:47] c6a8517e6dfd        orderer3.test.com                        0.50%               8.859MiB / 7.706GiB   0.11%               1.47MB / 1.59MB     0B / 0B             19
[23:12:47] 7e10fc416bb5        couchdb0                                 1.03%               14.51MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:47] 9304b2fb7d6a        orderer1.test.com                        0.56%               9.035MiB / 7.706GiB   0.11%               1.07MB / 1.19MB     0B / 0B             21
[23:12:47] 6e3a7d224f66        couchdb5                                 0.63%               15.12MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:47] 802e3ac2f355        couchdb4                                 1.21%               16.02MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.043MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.371MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:47] 3a8fdc9ef9a7        quirky_mclaren                           16.05%              6.324GiB / 7.706GiB   82.07%              3.45kB / 0B         0B / 0B             33
[23:12:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:47] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:47] d8bb4bd933dc        peer0.hospital.test.com                  5.42%               48.12MiB / 7.706GiB   0.61%               4.51MB / 3.72MB     0B / 0B             22
[23:12:47] f7a8c605490c        peer0.healthcenter.test.com              4.31%               56.61MiB / 7.706GiB   0.72%               4.36MB / 3.82MB     0B / 0B             22
[23:12:47] 17425b2ffdd2        peer1.publichealth.test.com              3.76%               38.48MiB / 7.706GiB   0.49%               4.26MB / 3.68MB     0B / 0B             23
[23:12:47] d32fbc23edbb        peer2.publichealth.test.com              3.72%               40.41MiB / 7.706GiB   0.51%               4.31MB / 3.43MB     0B / 0B             23
[23:12:47] c8a0b1bbafff        peer2.hospital.test.com                  2.48%               40.71MiB / 7.706GiB   0.52%               4.36MB / 3.8MB      0B / 0B             23
[23:12:47] f8979462dc31        peer0.publichealth.test.com              5.67%               37.7MiB / 7.706GiB    0.48%               4.32MB / 3.55MB     0B / 0B             22
[23:12:47] 869c6cb868a0        peer1.healthcenter.test.com              3.19%               36.8MiB / 7.706GiB    0.47%               4.41MB / 3.63MB     0B / 0B             22
[23:12:47] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               35.85MiB / 7.706GiB   0.45%               4.48MB / 3.67MB     0B / 0B             21
[23:12:47] 29ec9953b2da        peer2.healthcenter.test.com              7.64%               42.96MiB / 7.706GiB   0.54%               4.38MB / 3.56MB     0B / 0B             21
[23:12:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.391MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:47] 14d72566b51b        couchdb3                                 1.19%               15.02MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:47] 6b5281ecd39e        couchdb1                                 0.78%               14.71MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:47] 2b6f39a5abe4        couchdb2                                 0.39%               16.66MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:47] 2d5b7f229c87        couchdb6                                 0.63%               15.12MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:47] 993d9a397993        couchdb7                                 0.46%               16.18MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:47] f546123d1d72        orderer2.test.com                        0.71%               6.09MiB / 7.706GiB    0.08%               1.43MB / 1.49MB     0B / 0B             20
[23:12:47] 6d5e65426176        couchdb8                                 0.23%               12.98MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:47] c6a8517e6dfd        orderer3.test.com                        1.04%               8.953MiB / 7.706GiB   0.11%               1.47MB / 1.6MB      0B / 0B             19
[23:12:47] 7e10fc416bb5        couchdb0                                 0.33%               14.48MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:47] 9304b2fb7d6a        orderer1.test.com                        0.61%               9.172MiB / 7.706GiB   0.12%               1.08MB / 1.19MB     0B / 0B             21
[23:12:47] 6e3a7d224f66        couchdb5                                 0.46%               15.02MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:47] 802e3ac2f355        couchdb4                                 0.74%               16.04MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.035MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.348MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:47] 3a8fdc9ef9a7        quirky_mclaren                           7.97%               6.323GiB / 7.706GiB   82.06%              3.45kB / 0B         0B / 0B             33
[23:12:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.137MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:48] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:48] d8bb4bd933dc        peer0.hospital.test.com                  5.42%               48.12MiB / 7.706GiB   0.61%               4.51MB / 3.72MB     0B / 0B             22
[23:12:48] f7a8c605490c        peer0.healthcenter.test.com              4.31%               56.61MiB / 7.706GiB   0.72%               4.36MB / 3.82MB     0B / 0B             22
[23:12:48] 17425b2ffdd2        peer1.publichealth.test.com              3.76%               38.48MiB / 7.706GiB   0.49%               4.26MB / 3.68MB     0B / 0B             23
[23:12:48] d32fbc23edbb        peer2.publichealth.test.com              3.72%               40.41MiB / 7.706GiB   0.51%               4.31MB / 3.43MB     0B / 0B             23
[23:12:48] c8a0b1bbafff        peer2.hospital.test.com                  2.48%               40.71MiB / 7.706GiB   0.52%               4.36MB / 3.8MB      0B / 0B             23
[23:12:48] f8979462dc31        peer0.publichealth.test.com              5.67%               37.7MiB / 7.706GiB    0.48%               4.32MB / 3.55MB     0B / 0B             22
[23:12:48] 869c6cb868a0        peer1.healthcenter.test.com              3.19%               36.8MiB / 7.706GiB    0.47%               4.41MB / 3.63MB     0B / 0B             22
[23:12:48] 8eaa60821e7f        peer1.hospital.test.com                  3.09%               35.85MiB / 7.706GiB   0.45%               4.48MB / 3.67MB     0B / 0B             21
[23:12:48] 29ec9953b2da        peer2.healthcenter.test.com              7.64%               42.96MiB / 7.706GiB   0.54%               4.38MB / 3.56MB     0B / 0B             21
[23:12:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.391MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:48] 14d72566b51b        couchdb3                                 1.19%               15.02MiB / 7.706GiB   0.19%               187kB / 39.6kB      0B / 0B             35
[23:12:48] 6b5281ecd39e        couchdb1                                 0.78%               14.71MiB / 7.706GiB   0.19%               187kB / 38.9kB      0B / 0B             35
[23:12:48] 2b6f39a5abe4        couchdb2                                 0.39%               16.66MiB / 7.706GiB   0.21%               187kB / 38.9kB      0B / 0B             35
[23:12:48] 2d5b7f229c87        couchdb6                                 0.63%               15.12MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:48] 993d9a397993        couchdb7                                 0.46%               16.18MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:48] f546123d1d72        orderer2.test.com                        0.71%               6.09MiB / 7.706GiB    0.08%               1.43MB / 1.49MB     0B / 0B             20
[23:12:48] 6d5e65426176        couchdb8                                 0.23%               12.98MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:48] c6a8517e6dfd        orderer3.test.com                        1.04%               8.953MiB / 7.706GiB   0.11%               1.47MB / 1.6MB      0B / 0B             19
[23:12:48] 7e10fc416bb5        couchdb0                                 0.33%               14.48MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:48] 9304b2fb7d6a        orderer1.test.com                        0.61%               9.172MiB / 7.706GiB   0.12%               1.08MB / 1.19MB     0B / 0B             21
[23:12:48] 6e3a7d224f66        couchdb5                                 0.46%               15.02MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:48] 802e3ac2f355        couchdb4                                 0.74%               16.04MiB / 7.706GiB   0.20%               187kB / 39.2kB      0B / 0B             35
[23:12:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.035MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.348MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:48] 3a8fdc9ef9a7        quirky_mclaren                           7.97%               6.323GiB / 7.706GiB   82.06%              3.45kB / 0B         0B / 0B             33
[23:12:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.133MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:48] 9c7c60d2e79f        cli                                      0.00%               11.8MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:48] d8bb4bd933dc        peer0.hospital.test.com                  2.20%               47.07MiB / 7.706GiB   0.60%               4.52MB / 3.73MB     0B / 0B             22
[23:12:48] f7a8c605490c        peer0.healthcenter.test.com              2.05%               55.24MiB / 7.706GiB   0.70%               4.36MB / 3.83MB     0B / 0B             22
[23:12:48] 17425b2ffdd2        peer1.publichealth.test.com              2.80%               37.95MiB / 7.706GiB   0.48%               4.27MB / 3.69MB     0B / 0B             23
[23:12:48] d32fbc23edbb        peer2.publichealth.test.com              3.03%               40.44MiB / 7.706GiB   0.51%               4.32MB / 3.43MB     0B / 0B             23
[23:12:48] c8a0b1bbafff        peer2.hospital.test.com                  1.67%               38.71MiB / 7.706GiB   0.49%               4.37MB / 3.8MB      0B / 0B             23
[23:12:48] f8979462dc31        peer0.publichealth.test.com              2.71%               37.14MiB / 7.706GiB   0.47%               4.33MB / 3.55MB     0B / 0B             22
[23:12:48] 869c6cb868a0        peer1.healthcenter.test.com              6.34%               37.15MiB / 7.706GiB   0.47%               4.42MB / 3.63MB     0B / 0B             22
[23:12:48] 8eaa60821e7f        peer1.hospital.test.com                  2.18%               34.77MiB / 7.706GiB   0.44%               4.48MB / 3.67MB     0B / 0B             21
[23:12:48] 29ec9953b2da        peer2.healthcenter.test.com              1.79%               41.98MiB / 7.706GiB   0.53%               4.38MB / 3.56MB     0B / 0B             21
[23:12:48] 8baa190dc60f        ca.hospital.test.com                     0.02%               2.348MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:48] 14d72566b51b        couchdb3                                 0.31%               14.93MiB / 7.706GiB   0.19%               187kB / 39.7kB      0B / 0B             35
[23:12:48] 6b5281ecd39e        couchdb1                                 0.87%               14.7MiB / 7.706GiB    0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:48] 2b6f39a5abe4        couchdb2                                 0.43%               16.59MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:48] 2d5b7f229c87        couchdb6                                 0.53%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:48] 993d9a397993        couchdb7                                 0.31%               16.19MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:48] f546123d1d72        orderer2.test.com                        16.08%              6.547MiB / 7.706GiB   0.08%               1.44MB / 1.49MB     0B / 0B             20
[23:12:48] 6d5e65426176        couchdb8                                 0.81%               12.99MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:48] c6a8517e6dfd        orderer3.test.com                        5.28%               9.516MiB / 7.706GiB   0.12%               1.47MB / 1.6MB      0B / 0B             19
[23:12:48] 7e10fc416bb5        couchdb0                                 0.14%               14.43MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:48] 9304b2fb7d6a        orderer1.test.com                        0.25%               8.926MiB / 7.706GiB   0.11%               1.08MB / 1.19MB     0B / 0B             21
[23:12:48] 6e3a7d224f66        couchdb5                                 0.55%               14.89MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:48] 802e3ac2f355        couchdb4                                 0.36%               15.98MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:48] 19e11f6d4e23        ca.publichealth.test.com                 0.02%               3.152MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.332MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:48] 3a8fdc9ef9a7        quirky_mclaren                           35.63%              6.335GiB / 7.706GiB   82.21%              3.45kB / 0B         0B / 0B             33
[23:12:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.133MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:49] 9c7c60d2e79f        cli                                      0.00%               11.8MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:49] d8bb4bd933dc        peer0.hospital.test.com                  2.20%               47.07MiB / 7.706GiB   0.60%               4.52MB / 3.73MB     0B / 0B             22
[23:12:49] f7a8c605490c        peer0.healthcenter.test.com              2.05%               55.24MiB / 7.706GiB   0.70%               4.36MB / 3.83MB     0B / 0B             22
[23:12:49] 17425b2ffdd2        peer1.publichealth.test.com              2.80%               37.95MiB / 7.706GiB   0.48%               4.27MB / 3.69MB     0B / 0B             23
[23:12:49] d32fbc23edbb        peer2.publichealth.test.com              3.03%               40.44MiB / 7.706GiB   0.51%               4.32MB / 3.43MB     0B / 0B             23
[23:12:49] c8a0b1bbafff        peer2.hospital.test.com                  1.67%               38.71MiB / 7.706GiB   0.49%               4.37MB / 3.8MB      0B / 0B             23
[23:12:49] f8979462dc31        peer0.publichealth.test.com              2.71%               37.14MiB / 7.706GiB   0.47%               4.33MB / 3.55MB     0B / 0B             22
[23:12:49] 869c6cb868a0        peer1.healthcenter.test.com              6.34%               37.15MiB / 7.706GiB   0.47%               4.42MB / 3.63MB     0B / 0B             22
[23:12:49] 8eaa60821e7f        peer1.hospital.test.com                  2.18%               34.77MiB / 7.706GiB   0.44%               4.48MB / 3.67MB     0B / 0B             21
[23:12:49] 29ec9953b2da        peer2.healthcenter.test.com              1.79%               41.98MiB / 7.706GiB   0.53%               4.38MB / 3.56MB     0B / 0B             21
[23:12:49] 8baa190dc60f        ca.hospital.test.com                     0.02%               2.348MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:49] 14d72566b51b        couchdb3                                 0.31%               14.93MiB / 7.706GiB   0.19%               187kB / 39.7kB      0B / 0B             35
[23:12:49] 6b5281ecd39e        couchdb1                                 0.87%               14.7MiB / 7.706GiB    0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:49] 2b6f39a5abe4        couchdb2                                 0.43%               16.59MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:49] 2d5b7f229c87        couchdb6                                 0.53%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:49] 993d9a397993        couchdb7                                 0.31%               16.19MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:49] f546123d1d72        orderer2.test.com                        16.08%              6.547MiB / 7.706GiB   0.08%               1.44MB / 1.49MB     0B / 0B             20
[23:12:49] 6d5e65426176        couchdb8                                 0.81%               12.99MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:49] c6a8517e6dfd        orderer3.test.com                        5.28%               9.516MiB / 7.706GiB   0.12%               1.47MB / 1.6MB      0B / 0B             19
[23:12:49] 7e10fc416bb5        couchdb0                                 0.14%               14.43MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:49] 9304b2fb7d6a        orderer1.test.com                        0.25%               8.926MiB / 7.706GiB   0.11%               1.08MB / 1.19MB     0B / 0B             21
[23:12:49] 6e3a7d224f66        couchdb5                                 0.55%               14.89MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:49] 802e3ac2f355        couchdb4                                 0.36%               15.98MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:49] 19e11f6d4e23        ca.publichealth.test.com                 0.02%               3.152MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.332MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:49] 3a8fdc9ef9a7        quirky_mclaren                           35.63%              6.335GiB / 7.706GiB   82.21%              3.45kB / 0B         0B / 0B             33
[23:12:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.121MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:49] 9c7c60d2e79f        cli                                      0.00%               11.8MiB / 7.706GiB    0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:49] d8bb4bd933dc        peer0.hospital.test.com                  2.20%               47.07MiB / 7.706GiB   0.60%               4.52MB / 3.73MB     0B / 0B             22
[23:12:49] f7a8c605490c        peer0.healthcenter.test.com              5.03%               54.21MiB / 7.706GiB   0.69%               4.37MB / 3.84MB     0B / 0B             22
[23:12:49] 17425b2ffdd2        peer1.publichealth.test.com              2.01%               36.47MiB / 7.706GiB   0.46%               4.27MB / 3.69MB     0B / 0B             23
[23:12:49] d32fbc23edbb        peer2.publichealth.test.com              5.55%               40.18MiB / 7.706GiB   0.51%               4.33MB / 3.44MB     0B / 0B             23
[23:12:49] c8a0b1bbafff        peer2.hospital.test.com                  1.67%               38.71MiB / 7.706GiB   0.49%               4.37MB / 3.8MB      0B / 0B             23
[23:12:49] f8979462dc31        peer0.publichealth.test.com              2.71%               37.14MiB / 7.706GiB   0.47%               4.33MB / 3.55MB     0B / 0B             22
[23:12:49] 869c6cb868a0        peer1.healthcenter.test.com              6.34%               37.15MiB / 7.706GiB   0.47%               4.42MB / 3.63MB     0B / 0B             22
[23:12:49] 8eaa60821e7f        peer1.hospital.test.com                  2.18%               34.77MiB / 7.706GiB   0.44%               4.48MB / 3.67MB     0B / 0B             21
[23:12:49] 29ec9953b2da        peer2.healthcenter.test.com              1.79%               41.98MiB / 7.706GiB   0.53%               4.38MB / 3.56MB     0B / 0B             21
[23:12:49] 8baa190dc60f        ca.hospital.test.com                     0.02%               2.348MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:49] 14d72566b51b        couchdb3                                 0.31%               14.93MiB / 7.706GiB   0.19%               187kB / 39.7kB      0B / 0B             35
[23:12:49] 6b5281ecd39e        couchdb1                                 0.87%               14.7MiB / 7.706GiB    0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:49] 2b6f39a5abe4        couchdb2                                 0.43%               16.59MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:49] 2d5b7f229c87        couchdb6                                 0.53%               15.11MiB / 7.706GiB   0.19%               187kB / 38.7kB      0B / 0B             35
[23:12:49] 993d9a397993        couchdb7                                 0.31%               16.19MiB / 7.706GiB   0.21%               187kB / 39kB        0B / 0B             35
[23:12:49] f546123d1d72        orderer2.test.com                        16.08%              6.547MiB / 7.706GiB   0.08%               1.44MB / 1.49MB     0B / 0B             20
[23:12:49] 6d5e65426176        couchdb8                                 0.81%               12.99MiB / 7.706GiB   0.16%               187kB / 38.9kB      0B / 0B             35
[23:12:49] c6a8517e6dfd        orderer3.test.com                        5.28%               9.516MiB / 7.706GiB   0.12%               1.47MB / 1.6MB      0B / 0B             19
[23:12:49] 7e10fc416bb5        couchdb0                                 0.14%               14.43MiB / 7.706GiB   0.18%               186kB / 39.1kB      0B / 0B             35
[23:12:49] 9304b2fb7d6a        orderer1.test.com                        0.25%               8.926MiB / 7.706GiB   0.11%               1.08MB / 1.19MB     0B / 0B             21
[23:12:49] 6e3a7d224f66        couchdb5                                 0.55%               14.89MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:49] 802e3ac2f355        couchdb4                                 0.36%               15.98MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:49] 19e11f6d4e23        ca.publichealth.test.com                 0.02%               3.152MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.332MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:49] 3a8fdc9ef9a7        quirky_mclaren                           35.63%              6.335GiB / 7.706GiB   82.21%              3.45kB / 0B         0B / 0B             33
[23:12:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.121MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:50] 9c7c60d2e79f        cli                                      0.01%               11.73MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:50] d8bb4bd933dc        peer0.hospital.test.com                  2.55%               46.22MiB / 7.706GiB   0.59%               4.52MB / 3.74MB     0B / 0B             22
[23:12:50] f7a8c605490c        peer0.healthcenter.test.com              5.03%               54.21MiB / 7.706GiB   0.69%               4.37MB / 3.84MB     0B / 0B             22
[23:12:50] 17425b2ffdd2        peer1.publichealth.test.com              2.01%               36.47MiB / 7.706GiB   0.46%               4.27MB / 3.69MB     0B / 0B             23
[23:12:50] d32fbc23edbb        peer2.publichealth.test.com              5.55%               40.18MiB / 7.706GiB   0.51%               4.33MB / 3.44MB     0B / 0B             23
[23:12:50] c8a0b1bbafff        peer2.hospital.test.com                  6.80%               39.93MiB / 7.706GiB   0.51%               4.38MB / 3.81MB     0B / 0B             23
[23:12:50] f8979462dc31        peer0.publichealth.test.com              3.48%               36.52MiB / 7.706GiB   0.46%               4.34MB / 3.56MB     0B / 0B             22
[23:12:50] 869c6cb868a0        peer1.healthcenter.test.com              2.28%               35.85MiB / 7.706GiB   0.45%               4.42MB / 3.64MB     0B / 0B             22
[23:12:50] 8eaa60821e7f        peer1.hospital.test.com                  6.46%               35.54MiB / 7.706GiB   0.45%               4.5MB / 3.69MB      0B / 0B             21
[23:12:50] 29ec9953b2da        peer2.healthcenter.test.com              2.93%               40.45MiB / 7.706GiB   0.51%               4.39MB / 3.57MB     0B / 0B             21
[23:12:50] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.348MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:50] 14d72566b51b        couchdb3                                 0.28%               14.82MiB / 7.706GiB   0.19%               187kB / 39.7kB      0B / 0B             35
[23:12:50] 6b5281ecd39e        couchdb1                                 0.49%               14.36MiB / 7.706GiB   0.18%               187kB / 39.1kB      0B / 0B             35
[23:12:50] 2b6f39a5abe4        couchdb2                                 0.40%               16.5MiB / 7.706GiB    0.21%               187kB / 39kB        0B / 0B             35
[23:12:50] 2d5b7f229c87        couchdb6                                 0.42%               14.98MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:50] 993d9a397993        couchdb7                                 1.82%               16.26MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:50] f546123d1d72        orderer2.test.com                        1.99%               8.746MiB / 7.706GiB   0.11%               1.44MB / 1.5MB      0B / 0B             20
[23:12:50] 6d5e65426176        couchdb8                                 0.49%               12.87MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:50] c6a8517e6dfd        orderer3.test.com                        2.00%               11.79MiB / 7.706GiB   0.15%               1.48MB / 1.6MB      0B / 0B             19
[23:12:50] 7e10fc416bb5        couchdb0                                 0.29%               14.29MiB / 7.706GiB   0.18%               186kB / 39.2kB      0B / 0B             35
[23:12:50] 9304b2fb7d6a        orderer1.test.com                        0.49%               8.949MiB / 7.706GiB   0.11%               1.08MB / 1.2MB      0B / 0B             21
[23:12:50] 6e3a7d224f66        couchdb5                                 0.57%               14.66MiB / 7.706GiB   0.19%               187kB / 39.2kB      0B / 0B             35
[23:12:50] 802e3ac2f355        couchdb4                                 1.03%               15.91MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.152MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:50] 6b71652a52b2        ca.healthcenter.test.com                 0.02%               2.41MiB / 7.706GiB    0.03%               11.3kB / 0B         0B / 0B             13
[23:12:50] 3a8fdc9ef9a7        quirky_mclaren                           63.53%              6.353GiB / 7.706GiB   82.45%              3.45kB / 0B         0B / 0B             33
[23:12:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.121MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:50] 9c7c60d2e79f        cli                                      0.01%               11.73MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:50] d8bb4bd933dc        peer0.hospital.test.com                  2.55%               46.22MiB / 7.706GiB   0.59%               4.52MB / 3.74MB     0B / 0B             22
[23:12:50] f7a8c605490c        peer0.healthcenter.test.com              5.03%               54.21MiB / 7.706GiB   0.69%               4.37MB / 3.84MB     0B / 0B             22
[23:12:50] 17425b2ffdd2        peer1.publichealth.test.com              2.01%               36.47MiB / 7.706GiB   0.46%               4.27MB / 3.69MB     0B / 0B             23
[23:12:50] d32fbc23edbb        peer2.publichealth.test.com              5.55%               40.18MiB / 7.706GiB   0.51%               4.33MB / 3.44MB     0B / 0B             23
[23:12:50] c8a0b1bbafff        peer2.hospital.test.com                  6.80%               39.93MiB / 7.706GiB   0.51%               4.38MB / 3.81MB     0B / 0B             23
[23:12:50] f8979462dc31        peer0.publichealth.test.com              3.48%               36.52MiB / 7.706GiB   0.46%               4.34MB / 3.56MB     0B / 0B             22
[23:12:50] 869c6cb868a0        peer1.healthcenter.test.com              2.28%               35.85MiB / 7.706GiB   0.45%               4.42MB / 3.64MB     0B / 0B             22
[23:12:50] 8eaa60821e7f        peer1.hospital.test.com                  6.46%               35.54MiB / 7.706GiB   0.45%               4.5MB / 3.69MB      0B / 0B             21
[23:12:50] 29ec9953b2da        peer2.healthcenter.test.com              2.93%               40.45MiB / 7.706GiB   0.51%               4.39MB / 3.57MB     0B / 0B             21
[23:12:50] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.348MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:50] 14d72566b51b        couchdb3                                 0.28%               14.82MiB / 7.706GiB   0.19%               187kB / 39.7kB      0B / 0B             35
[23:12:50] 6b5281ecd39e        couchdb1                                 0.49%               14.36MiB / 7.706GiB   0.18%               187kB / 39.1kB      0B / 0B             35
[23:12:50] 2b6f39a5abe4        couchdb2                                 0.40%               16.5MiB / 7.706GiB    0.21%               187kB / 39kB        0B / 0B             35
[23:12:50] 2d5b7f229c87        couchdb6                                 0.42%               14.98MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:50] 993d9a397993        couchdb7                                 1.82%               16.26MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:50] f546123d1d72        orderer2.test.com                        1.99%               8.746MiB / 7.706GiB   0.11%               1.44MB / 1.5MB      0B / 0B             20
[23:12:50] 6d5e65426176        couchdb8                                 0.49%               12.87MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:50] c6a8517e6dfd        orderer3.test.com                        2.00%               11.79MiB / 7.706GiB   0.15%               1.48MB / 1.6MB      0B / 0B             19
[23:12:50] 7e10fc416bb5        couchdb0                                 0.29%               14.29MiB / 7.706GiB   0.18%               186kB / 39.2kB      0B / 0B             35
[23:12:50] 9304b2fb7d6a        orderer1.test.com                        0.49%               8.949MiB / 7.706GiB   0.11%               1.08MB / 1.2MB      0B / 0B             21
[23:12:50] 6e3a7d224f66        couchdb5                                 0.57%               14.66MiB / 7.706GiB   0.19%               187kB / 39.2kB      0B / 0B             35
[23:12:50] 802e3ac2f355        couchdb4                                 1.03%               15.91MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.152MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:50] 6b71652a52b2        ca.healthcenter.test.com                 0.02%               2.41MiB / 7.706GiB    0.03%               11.3kB / 0B         0B / 0B             13
[23:12:50] 3a8fdc9ef9a7        quirky_mclaren                           63.53%              6.353GiB / 7.706GiB   82.45%              3.45kB / 0B         0B / 0B             33
[23:12:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.117MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:51] 9c7c60d2e79f        cli                                      0.00%               11.73MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:51] d8bb4bd933dc        peer0.hospital.test.com                  7.51%               46.19MiB / 7.706GiB   0.59%               4.54MB / 3.75MB     0B / 0B             22
[23:12:51] f7a8c605490c        peer0.healthcenter.test.com              2.89%               53.3MiB / 7.706GiB    0.68%               4.38MB / 3.84MB     0B / 0B             22
[23:12:51] 17425b2ffdd2        peer1.publichealth.test.com              5.70%               37MiB / 7.706GiB      0.47%               4.29MB / 3.71MB     0B / 0B             23
[23:12:51] d32fbc23edbb        peer2.publichealth.test.com              4.63%               40.23MiB / 7.706GiB   0.51%               4.34MB / 3.45MB     0B / 0B             23
[23:12:51] c8a0b1bbafff        peer2.hospital.test.com                  4.51%               39.24MiB / 7.706GiB   0.50%               4.39MB / 3.82MB     0B / 0B             23
[23:12:51] f8979462dc31        peer0.publichealth.test.com              6.69%               36.84MiB / 7.706GiB   0.47%               4.35MB / 3.57MB     0B / 0B             22
[23:12:51] 869c6cb868a0        peer1.healthcenter.test.com              5.53%               36.09MiB / 7.706GiB   0.46%               4.43MB / 3.65MB     0B / 0B             22
[23:12:51] 8eaa60821e7f        peer1.hospital.test.com                  4.28%               34.42MiB / 7.706GiB   0.44%               4.51MB / 3.7MB      0B / 0B             21
[23:12:51] 29ec9953b2da        peer2.healthcenter.test.com              5.29%               39.92MiB / 7.706GiB   0.51%               4.4MB / 3.59MB      0B / 0B             21
[23:12:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.281MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:51] 14d72566b51b        couchdb3                                 1.62%               16.95MiB / 7.706GiB   0.21%               187kB / 39.7kB      0B / 0B             35
[23:12:51] 6b5281ecd39e        couchdb1                                 2.41%               16.48MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:51] 2b6f39a5abe4        couchdb2                                 2.48%               19.17MiB / 7.706GiB   0.24%               187kB / 39kB        0B / 0B             35
[23:12:51] 2d5b7f229c87        couchdb6                                 0.84%               15.16MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:51] 993d9a397993        couchdb7                                 1.02%               18.38MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:51] f546123d1d72        orderer2.test.com                        0.47%               8.637MiB / 7.706GiB   0.11%               1.44MB / 1.5MB      0B / 0B             20
[23:12:51] 6d5e65426176        couchdb8                                 0.67%               12.73MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:51] c6a8517e6dfd        orderer3.test.com                        0.46%               11.62MiB / 7.706GiB   0.15%               1.48MB / 1.61MB     0B / 0B             19
[23:12:51] 7e10fc416bb5        couchdb0                                 0.62%               14.23MiB / 7.706GiB   0.18%               186kB / 39.2kB      0B / 0B             35
[23:12:51] 9304b2fb7d6a        orderer1.test.com                        0.40%               8.684MiB / 7.706GiB   0.11%               1.08MB / 1.2MB      0B / 0B             21
[23:12:51] 6e3a7d224f66        couchdb5                                 1.30%               16.79MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:51] 802e3ac2f355        couchdb4                                 2.87%               15.94MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.094MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.484MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:51] 3a8fdc9ef9a7        quirky_mclaren                           58.02%              6.351GiB / 7.706GiB   82.42%              3.45kB / 0B         0B / 0B             33
[23:12:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.117MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:51] 9c7c60d2e79f        cli                                      0.00%               11.73MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:51] d8bb4bd933dc        peer0.hospital.test.com                  7.51%               46.19MiB / 7.706GiB   0.59%               4.54MB / 3.75MB     0B / 0B             22
[23:12:51] f7a8c605490c        peer0.healthcenter.test.com              2.89%               53.3MiB / 7.706GiB    0.68%               4.38MB / 3.84MB     0B / 0B             22
[23:12:51] 17425b2ffdd2        peer1.publichealth.test.com              5.70%               37MiB / 7.706GiB      0.47%               4.29MB / 3.71MB     0B / 0B             23
[23:12:51] d32fbc23edbb        peer2.publichealth.test.com              4.63%               40.23MiB / 7.706GiB   0.51%               4.34MB / 3.45MB     0B / 0B             23
[23:12:51] c8a0b1bbafff        peer2.hospital.test.com                  4.51%               39.24MiB / 7.706GiB   0.50%               4.39MB / 3.82MB     0B / 0B             23
[23:12:51] f8979462dc31        peer0.publichealth.test.com              6.69%               36.84MiB / 7.706GiB   0.47%               4.35MB / 3.57MB     0B / 0B             22
[23:12:51] 869c6cb868a0        peer1.healthcenter.test.com              5.53%               36.09MiB / 7.706GiB   0.46%               4.43MB / 3.65MB     0B / 0B             22
[23:12:51] 8eaa60821e7f        peer1.hospital.test.com                  4.28%               34.42MiB / 7.706GiB   0.44%               4.51MB / 3.7MB      0B / 0B             21
[23:12:51] 29ec9953b2da        peer2.healthcenter.test.com              5.29%               39.92MiB / 7.706GiB   0.51%               4.4MB / 3.59MB      0B / 0B             21
[23:12:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.281MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:51] 14d72566b51b        couchdb3                                 1.62%               16.95MiB / 7.706GiB   0.21%               187kB / 39.7kB      0B / 0B             35
[23:12:51] 6b5281ecd39e        couchdb1                                 2.41%               16.48MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:51] 2b6f39a5abe4        couchdb2                                 2.48%               19.17MiB / 7.706GiB   0.24%               187kB / 39kB        0B / 0B             35
[23:12:51] 2d5b7f229c87        couchdb6                                 0.84%               15.16MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:51] 993d9a397993        couchdb7                                 1.02%               18.38MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:51] f546123d1d72        orderer2.test.com                        0.47%               8.637MiB / 7.706GiB   0.11%               1.44MB / 1.5MB      0B / 0B             20
[23:12:51] 6d5e65426176        couchdb8                                 0.67%               12.73MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:51] c6a8517e6dfd        orderer3.test.com                        0.46%               11.62MiB / 7.706GiB   0.15%               1.48MB / 1.61MB     0B / 0B             19
[23:12:51] 7e10fc416bb5        couchdb0                                 0.62%               14.23MiB / 7.706GiB   0.18%               186kB / 39.2kB      0B / 0B             35
[23:12:51] 9304b2fb7d6a        orderer1.test.com                        0.40%               8.684MiB / 7.706GiB   0.11%               1.08MB / 1.2MB      0B / 0B             21
[23:12:51] 6e3a7d224f66        couchdb5                                 1.30%               16.79MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:51] 802e3ac2f355        couchdb4                                 2.87%               15.94MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.094MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.484MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:51] 3a8fdc9ef9a7        quirky_mclaren                           58.02%              6.351GiB / 7.706GiB   82.42%              3.45kB / 0B         0B / 0B             33
[23:12:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.117MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:52] 9c7c60d2e79f        cli                                      0.00%               11.73MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:52] d8bb4bd933dc        peer0.hospital.test.com                  3.57%               45.15MiB / 7.706GiB   0.57%               4.55MB / 3.76MB     0B / 0B             22
[23:12:52] f7a8c605490c        peer0.healthcenter.test.com              2.89%               53.3MiB / 7.706GiB    0.68%               4.38MB / 3.84MB     0B / 0B             22
[23:12:52] 17425b2ffdd2        peer1.publichealth.test.com              5.70%               37MiB / 7.706GiB      0.47%               4.29MB / 3.71MB     0B / 0B             23
[23:12:52] d32fbc23edbb        peer2.publichealth.test.com              4.63%               40.23MiB / 7.706GiB   0.51%               4.34MB / 3.45MB     0B / 0B             23
[23:12:52] c8a0b1bbafff        peer2.hospital.test.com                  4.51%               39.24MiB / 7.706GiB   0.50%               4.39MB / 3.82MB     0B / 0B             23
[23:12:52] f8979462dc31        peer0.publichealth.test.com              6.69%               36.84MiB / 7.706GiB   0.47%               4.35MB / 3.57MB     0B / 0B             22
[23:12:52] 869c6cb868a0        peer1.healthcenter.test.com              5.53%               36.09MiB / 7.706GiB   0.46%               4.43MB / 3.65MB     0B / 0B             22
[23:12:52] 8eaa60821e7f        peer1.hospital.test.com                  4.28%               34.42MiB / 7.706GiB   0.44%               4.51MB / 3.7MB      0B / 0B             21
[23:12:52] 29ec9953b2da        peer2.healthcenter.test.com              5.29%               39.92MiB / 7.706GiB   0.51%               4.4MB / 3.59MB      0B / 0B             21
[23:12:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.281MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:52] 14d72566b51b        couchdb3                                 1.62%               16.95MiB / 7.706GiB   0.21%               187kB / 39.7kB      0B / 0B             35
[23:12:52] 6b5281ecd39e        couchdb1                                 2.41%               16.48MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:52] 2b6f39a5abe4        couchdb2                                 1.12%               18.72MiB / 7.706GiB   0.24%               187kB / 39kB        0B / 0B             35
[23:12:52] 2d5b7f229c87        couchdb6                                 0.84%               15.16MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:52] 993d9a397993        couchdb7                                 1.52%               18.36MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:52] f546123d1d72        orderer2.test.com                        0.78%               8.395MiB / 7.706GiB   0.11%               1.45MB / 1.5MB      0B / 0B             20
[23:12:52] 6d5e65426176        couchdb8                                 0.67%               12.73MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:52] c6a8517e6dfd        orderer3.test.com                        0.46%               11.62MiB / 7.706GiB   0.15%               1.48MB / 1.61MB     0B / 0B             19
[23:12:52] 7e10fc416bb5        couchdb0                                 1.06%               14.78MiB / 7.706GiB   0.19%               186kB / 39.2kB      0B / 0B             35
[23:12:52] 9304b2fb7d6a        orderer1.test.com                        0.62%               8.395MiB / 7.706GiB   0.11%               1.09MB / 1.2MB      0B / 0B             21
[23:12:52] 6e3a7d224f66        couchdb5                                 1.54%               16.88MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:52] 802e3ac2f355        couchdb4                                 1.26%               16.11MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.094MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.484MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:52] 3a8fdc9ef9a7        quirky_mclaren                           58.02%              6.351GiB / 7.706GiB   82.42%              3.45kB / 0B         0B / 0B             33
[23:12:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.113MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:52] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:52] d8bb4bd933dc        peer0.hospital.test.com                  3.57%               45.15MiB / 7.706GiB   0.57%               4.55MB / 3.76MB     0B / 0B             22
[23:12:52] f7a8c605490c        peer0.healthcenter.test.com              3.70%               52.27MiB / 7.706GiB   0.66%               4.39MB / 3.85MB     0B / 0B             22
[23:12:52] 17425b2ffdd2        peer1.publichealth.test.com              2.81%               36.72MiB / 7.706GiB   0.47%               4.3MB / 3.72MB      0B / 0B             23
[23:12:52] d32fbc23edbb        peer2.publichealth.test.com              3.24%               39.16MiB / 7.706GiB   0.50%               4.35MB / 3.46MB     0B / 0B             23
[23:12:52] c8a0b1bbafff        peer2.hospital.test.com                  2.29%               37.23MiB / 7.706GiB   0.47%               4.4MB / 3.83MB      0B / 0B             23
[23:12:52] f8979462dc31        peer0.publichealth.test.com              2.38%               35.62MiB / 7.706GiB   0.45%               4.36MB / 3.58MB     0B / 0B             22
[23:12:52] 869c6cb868a0        peer1.healthcenter.test.com              2.91%               34.49MiB / 7.706GiB   0.44%               4.44MB / 3.66MB     0B / 0B             22
[23:12:52] 8eaa60821e7f        peer1.hospital.test.com                  4.83%               34.46MiB / 7.706GiB   0.44%               4.52MB / 3.7MB      0B / 0B             21
[23:12:52] 29ec9953b2da        peer2.healthcenter.test.com              3.40%               38.26MiB / 7.706GiB   0.48%               4.41MB / 3.59MB     0B / 0B             21
[23:12:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.246MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:52] 14d72566b51b        couchdb3                                 0.65%               16.86MiB / 7.706GiB   0.21%               187kB / 39.7kB      0B / 0B             35
[23:12:52] 6b5281ecd39e        couchdb1                                 5.17%               16.26MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:52] 2b6f39a5abe4        couchdb2                                 1.12%               18.72MiB / 7.706GiB   0.24%               187kB / 39kB        0B / 0B             35
[23:12:52] 2d5b7f229c87        couchdb6                                 0.91%               15.32MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:52] 993d9a397993        couchdb7                                 1.52%               18.36MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:52] f546123d1d72        orderer2.test.com                        0.78%               8.395MiB / 7.706GiB   0.11%               1.45MB / 1.5MB      0B / 0B             20
[23:12:52] 6d5e65426176        couchdb8                                 1.07%               12.86MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:52] c6a8517e6dfd        orderer3.test.com                        0.68%               11.09MiB / 7.706GiB   0.14%               1.49MB / 1.61MB     0B / 0B             19
[23:12:52] 7e10fc416bb5        couchdb0                                 1.06%               14.78MiB / 7.706GiB   0.19%               186kB / 39.2kB      0B / 0B             35
[23:12:52] 9304b2fb7d6a        orderer1.test.com                        0.62%               8.395MiB / 7.706GiB   0.11%               1.09MB / 1.2MB      0B / 0B             21
[23:12:52] 6e3a7d224f66        couchdb5                                 1.54%               16.88MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:52] 802e3ac2f355        couchdb4                                 1.26%               16.11MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.055MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.477MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:52] 3a8fdc9ef9a7        quirky_mclaren                           5.87%               6.35GiB / 7.706GiB    82.41%              3.45kB / 0B         0B / 0B             33
[23:12:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.113MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:53] 9c7c60d2e79f        cli                                      0.00%               11.64MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:53] d8bb4bd933dc        peer0.hospital.test.com                  3.57%               45.15MiB / 7.706GiB   0.57%               4.55MB / 3.76MB     0B / 0B             22
[23:12:53] f7a8c605490c        peer0.healthcenter.test.com              3.70%               52.27MiB / 7.706GiB   0.66%               4.39MB / 3.85MB     0B / 0B             22
[23:12:53] 17425b2ffdd2        peer1.publichealth.test.com              2.81%               36.72MiB / 7.706GiB   0.47%               4.3MB / 3.72MB      0B / 0B             23
[23:12:53] d32fbc23edbb        peer2.publichealth.test.com              3.24%               39.16MiB / 7.706GiB   0.50%               4.35MB / 3.46MB     0B / 0B             23
[23:12:53] c8a0b1bbafff        peer2.hospital.test.com                  2.29%               37.23MiB / 7.706GiB   0.47%               4.4MB / 3.83MB      0B / 0B             23
[23:12:53] f8979462dc31        peer0.publichealth.test.com              2.38%               35.62MiB / 7.706GiB   0.45%               4.36MB / 3.58MB     0B / 0B             22
[23:12:53] 869c6cb868a0        peer1.healthcenter.test.com              2.91%               34.49MiB / 7.706GiB   0.44%               4.44MB / 3.66MB     0B / 0B             22
[23:12:53] 8eaa60821e7f        peer1.hospital.test.com                  4.83%               34.46MiB / 7.706GiB   0.44%               4.52MB / 3.7MB      0B / 0B             21
[23:12:53] 29ec9953b2da        peer2.healthcenter.test.com              3.40%               38.26MiB / 7.706GiB   0.48%               4.41MB / 3.59MB     0B / 0B             21
[23:12:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.246MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:53] 14d72566b51b        couchdb3                                 0.65%               16.86MiB / 7.706GiB   0.21%               187kB / 39.7kB      0B / 0B             35
[23:12:53] 6b5281ecd39e        couchdb1                                 5.17%               16.26MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:53] 2b6f39a5abe4        couchdb2                                 1.12%               18.72MiB / 7.706GiB   0.24%               187kB / 39kB        0B / 0B             35
[23:12:53] 2d5b7f229c87        couchdb6                                 0.91%               15.32MiB / 7.706GiB   0.19%               187kB / 38.8kB      0B / 0B             35
[23:12:53] 993d9a397993        couchdb7                                 1.52%               18.36MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:53] f546123d1d72        orderer2.test.com                        0.78%               8.395MiB / 7.706GiB   0.11%               1.45MB / 1.5MB      0B / 0B             20
[23:12:53] 6d5e65426176        couchdb8                                 1.07%               12.86MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:53] c6a8517e6dfd        orderer3.test.com                        0.68%               11.09MiB / 7.706GiB   0.14%               1.49MB / 1.61MB     0B / 0B             19
[23:12:53] 7e10fc416bb5        couchdb0                                 1.06%               14.78MiB / 7.706GiB   0.19%               186kB / 39.2kB      0B / 0B             35
[23:12:53] 9304b2fb7d6a        orderer1.test.com                        0.62%               8.395MiB / 7.706GiB   0.11%               1.09MB / 1.2MB      0B / 0B             21
[23:12:53] 6e3a7d224f66        couchdb5                                 1.54%               16.88MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:53] 802e3ac2f355        couchdb4                                 1.26%               16.11MiB / 7.706GiB   0.20%               187kB / 39.4kB      0B / 0B             35
[23:12:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.055MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.477MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:53] 3a8fdc9ef9a7        quirky_mclaren                           5.87%               6.35GiB / 7.706GiB    82.41%              3.45kB / 0B         0B / 0B             33
[23:12:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.109MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:53] 9c7c60d2e79f        cli                                      0.00%               11.63MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:53] d8bb4bd933dc        peer0.hospital.test.com                  2.79%               45.05MiB / 7.706GiB   0.57%               4.55MB / 3.76MB     0B / 0B             22
[23:12:53] f7a8c605490c        peer0.healthcenter.test.com              2.92%               51.81MiB / 7.706GiB   0.66%               4.4MB / 3.86MB      0B / 0B             22
[23:12:53] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               35.77MiB / 7.706GiB   0.45%               4.3MB / 3.72MB      0B / 0B             23
[23:12:53] d32fbc23edbb        peer2.publichealth.test.com              3.98%               38.71MiB / 7.706GiB   0.49%               4.36MB / 3.47MB     0B / 0B             23
[23:12:53] c8a0b1bbafff        peer2.hospital.test.com                  3.00%               36.78MiB / 7.706GiB   0.47%               4.4MB / 3.84MB      0B / 0B             23
[23:12:53] f8979462dc31        peer0.publichealth.test.com              3.43%               35.17MiB / 7.706GiB   0.45%               4.37MB / 3.59MB     0B / 0B             22
[23:12:53] 869c6cb868a0        peer1.healthcenter.test.com              3.33%               34.53MiB / 7.706GiB   0.44%               4.45MB / 3.66MB     0B / 0B             22
[23:12:53] 8eaa60821e7f        peer1.hospital.test.com                  3.27%               33.7MiB / 7.706GiB    0.43%               4.52MB / 3.7MB      0B / 0B             21
[23:12:53] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               36.67MiB / 7.706GiB   0.46%               4.42MB / 3.59MB     0B / 0B             21
[23:12:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.215MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:53] 14d72566b51b        couchdb3                                 1.01%               16.61MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:53] 6b5281ecd39e        couchdb1                                 0.53%               15.99MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:53] 2b6f39a5abe4        couchdb2                                 0.38%               18.62MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:53] 2d5b7f229c87        couchdb6                                 0.75%               15.52MiB / 7.706GiB   0.20%               187kB / 38.8kB      0B / 0B             35
[23:12:53] 993d9a397993        couchdb7                                 1.50%               18.24MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:53] f546123d1d72        orderer2.test.com                        0.48%               8.348MiB / 7.706GiB   0.11%               1.45MB / 1.51MB     0B / 0B             20
[23:12:53] 6d5e65426176        couchdb8                                 1.13%               12.98MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:53] c6a8517e6dfd        orderer3.test.com                        0.46%               10.79MiB / 7.706GiB   0.14%               1.49MB / 1.62MB     0B / 0B             19
[23:12:53] 7e10fc416bb5        couchdb0                                 0.96%               15.51MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:53] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.949MiB / 7.706GiB   0.10%               1.09MB / 1.2MB      0B / 0B             21
[23:12:53] 6e3a7d224f66        couchdb5                                 0.29%               16.42MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:53] 802e3ac2f355        couchdb4                                 1.17%               17.03MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:12:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.977MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.398MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:53] 3a8fdc9ef9a7        quirky_mclaren                           8.60%               6.349GiB / 7.706GiB   82.40%              3.45kB / 0B         0B / 0B             33
[23:12:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.109MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:54] 9c7c60d2e79f        cli                                      0.00%               11.63MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:54] d8bb4bd933dc        peer0.hospital.test.com                  2.79%               45.05MiB / 7.706GiB   0.57%               4.55MB / 3.76MB     0B / 0B             22
[23:12:54] f7a8c605490c        peer0.healthcenter.test.com              2.92%               51.81MiB / 7.706GiB   0.66%               4.4MB / 3.86MB      0B / 0B             22
[23:12:54] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               35.77MiB / 7.706GiB   0.45%               4.3MB / 3.72MB      0B / 0B             23
[23:12:54] d32fbc23edbb        peer2.publichealth.test.com              3.98%               38.71MiB / 7.706GiB   0.49%               4.36MB / 3.47MB     0B / 0B             23
[23:12:54] c8a0b1bbafff        peer2.hospital.test.com                  3.00%               36.78MiB / 7.706GiB   0.47%               4.4MB / 3.84MB      0B / 0B             23
[23:12:54] f8979462dc31        peer0.publichealth.test.com              3.43%               35.17MiB / 7.706GiB   0.45%               4.37MB / 3.59MB     0B / 0B             22
[23:12:54] 869c6cb868a0        peer1.healthcenter.test.com              3.33%               34.53MiB / 7.706GiB   0.44%               4.45MB / 3.66MB     0B / 0B             22
[23:12:54] 8eaa60821e7f        peer1.hospital.test.com                  3.27%               33.7MiB / 7.706GiB    0.43%               4.52MB / 3.7MB      0B / 0B             21
[23:12:54] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               36.67MiB / 7.706GiB   0.46%               4.42MB / 3.59MB     0B / 0B             21
[23:12:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.215MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:54] 14d72566b51b        couchdb3                                 1.01%               16.61MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:54] 6b5281ecd39e        couchdb1                                 0.53%               15.99MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:54] 2b6f39a5abe4        couchdb2                                 0.38%               18.62MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:54] 2d5b7f229c87        couchdb6                                 0.75%               15.52MiB / 7.706GiB   0.20%               187kB / 38.8kB      0B / 0B             35
[23:12:54] 993d9a397993        couchdb7                                 1.50%               18.24MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:54] f546123d1d72        orderer2.test.com                        0.48%               8.348MiB / 7.706GiB   0.11%               1.45MB / 1.51MB     0B / 0B             20
[23:12:54] 6d5e65426176        couchdb8                                 1.13%               12.98MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:54] c6a8517e6dfd        orderer3.test.com                        0.46%               10.79MiB / 7.706GiB   0.14%               1.49MB / 1.62MB     0B / 0B             19
[23:12:54] 7e10fc416bb5        couchdb0                                 0.96%               15.51MiB / 7.706GiB   0.20%               186kB / 39.2kB      0B / 0B             35
[23:12:54] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.949MiB / 7.706GiB   0.10%               1.09MB / 1.2MB      0B / 0B             21
[23:12:54] 6e3a7d224f66        couchdb5                                 0.29%               16.42MiB / 7.706GiB   0.21%               187kB / 39.2kB      0B / 0B             35
[23:12:54] 802e3ac2f355        couchdb4                                 1.17%               17.03MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:12:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.977MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.398MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:54] 3a8fdc9ef9a7        quirky_mclaren                           8.60%               6.349GiB / 7.706GiB   82.40%              3.45kB / 0B         0B / 0B             33
[23:12:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.109MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:54] 9c7c60d2e79f        cli                                      0.00%               11.63MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:54] d8bb4bd933dc        peer0.hospital.test.com                  2.94%               45.31MiB / 7.706GiB   0.57%               4.56MB / 3.77MB     0B / 0B             22
[23:12:54] f7a8c605490c        peer0.healthcenter.test.com              2.92%               51.81MiB / 7.706GiB   0.66%               4.4MB / 3.86MB      0B / 0B             22
[23:12:54] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               35.77MiB / 7.706GiB   0.45%               4.3MB / 3.72MB      0B / 0B             23
[23:12:54] d32fbc23edbb        peer2.publichealth.test.com              3.98%               38.71MiB / 7.706GiB   0.49%               4.36MB / 3.47MB     0B / 0B             23
[23:12:54] c8a0b1bbafff        peer2.hospital.test.com                  3.00%               36.78MiB / 7.706GiB   0.47%               4.4MB / 3.84MB      0B / 0B             23
[23:12:54] f8979462dc31        peer0.publichealth.test.com              2.23%               33.14MiB / 7.706GiB   0.42%               4.37MB / 3.59MB     0B / 0B             22
[23:12:54] 869c6cb868a0        peer1.healthcenter.test.com              3.33%               34.53MiB / 7.706GiB   0.44%               4.45MB / 3.66MB     0B / 0B             22
[23:12:54] 8eaa60821e7f        peer1.hospital.test.com                  3.27%               33.7MiB / 7.706GiB    0.43%               4.52MB / 3.7MB      0B / 0B             21
[23:12:54] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               36.67MiB / 7.706GiB   0.46%               4.42MB / 3.59MB     0B / 0B             21
[23:12:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.215MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:54] 14d72566b51b        couchdb3                                 1.01%               16.61MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:54] 6b5281ecd39e        couchdb1                                 0.53%               15.99MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:54] 2b6f39a5abe4        couchdb2                                 1.84%               18.71MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:54] 2d5b7f229c87        couchdb6                                 0.75%               15.52MiB / 7.706GiB   0.20%               187kB / 38.8kB      0B / 0B             35
[23:12:54] 993d9a397993        couchdb7                                 1.24%               17.94MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:54] f546123d1d72        orderer2.test.com                        0.56%               8.277MiB / 7.706GiB   0.10%               1.46MB / 1.51MB     0B / 0B             20
[23:12:54] 6d5e65426176        couchdb8                                 1.13%               12.98MiB / 7.706GiB   0.16%               187kB / 39kB        0B / 0B             35
[23:12:54] c6a8517e6dfd        orderer3.test.com                        0.46%               10.79MiB / 7.706GiB   0.14%               1.49MB / 1.62MB     0B / 0B             19
[23:12:54] 7e10fc416bb5        couchdb0                                 0.61%               15.2MiB / 7.706GiB    0.19%               187kB / 39.3kB      0B / 0B             35
[23:12:54] 9304b2fb7d6a        orderer1.test.com                        0.32%               7.785MiB / 7.706GiB   0.10%               1.09MB / 1.21MB     0B / 0B             21
[23:12:54] 6e3a7d224f66        couchdb5                                 2.92%               16.62MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:54] 802e3ac2f355        couchdb4                                 2.38%               17.83MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:12:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.398MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:54] 3a8fdc9ef9a7        quirky_mclaren                           8.60%               6.349GiB / 7.706GiB   82.40%              3.45kB / 0B         0B / 0B             33
[23:12:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:55] 9c7c60d2e79f        cli                                      0.04%               11.77MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:55] d8bb4bd933dc        peer0.hospital.test.com                  2.94%               45.31MiB / 7.706GiB   0.57%               4.56MB / 3.77MB     0B / 0B             22
[23:12:55] f7a8c605490c        peer0.healthcenter.test.com              3.43%               50.46MiB / 7.706GiB   0.64%               4.4MB / 3.87MB      0B / 0B             22
[23:12:55] 17425b2ffdd2        peer1.publichealth.test.com              2.07%               34.82MiB / 7.706GiB   0.44%               4.31MB / 3.73MB     0B / 0B             23
[23:12:55] d32fbc23edbb        peer2.publichealth.test.com              2.31%               37.56MiB / 7.706GiB   0.48%               4.36MB / 3.48MB     0B / 0B             23
[23:12:55] c8a0b1bbafff        peer2.hospital.test.com                  3.34%               36.28MiB / 7.706GiB   0.46%               4.41MB / 3.85MB     0B / 0B             23
[23:12:55] f8979462dc31        peer0.publichealth.test.com              2.23%               33.14MiB / 7.706GiB   0.42%               4.37MB / 3.59MB     0B / 0B             22
[23:12:55] 869c6cb868a0        peer1.healthcenter.test.com              7.54%               33.34MiB / 7.706GiB   0.42%               4.45MB / 3.67MB     0B / 0B             22
[23:12:55] 8eaa60821e7f        peer1.hospital.test.com                  3.60%               32.94MiB / 7.706GiB   0.42%               4.53MB / 3.71MB     0B / 0B             21
[23:12:55] 29ec9953b2da        peer2.healthcenter.test.com              2.59%               34.25MiB / 7.706GiB   0.43%               4.42MB / 3.6MB      0B / 0B             21
[23:12:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:55] 14d72566b51b        couchdb3                                 0.75%               16.47MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:55] 6b5281ecd39e        couchdb1                                 2.88%               15.99MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:55] 2b6f39a5abe4        couchdb2                                 1.84%               18.71MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:55] 2d5b7f229c87        couchdb6                                 2.48%               17.46MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:55] 993d9a397993        couchdb7                                 1.24%               17.94MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:55] f546123d1d72        orderer2.test.com                        0.56%               8.277MiB / 7.706GiB   0.10%               1.46MB / 1.51MB     0B / 0B             20
[23:12:55] 6d5e65426176        couchdb8                                 2.82%               15.01MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:55] c6a8517e6dfd        orderer3.test.com                        0.44%               10.77MiB / 7.706GiB   0.14%               1.49MB / 1.62MB     0B / 0B             19
[23:12:55] 7e10fc416bb5        couchdb0                                 0.61%               15.2MiB / 7.706GiB    0.19%               187kB / 39.3kB      0B / 0B             35
[23:12:55] 9304b2fb7d6a        orderer1.test.com                        0.32%               7.785MiB / 7.706GiB   0.10%               1.09MB / 1.21MB     0B / 0B             21
[23:12:55] 6e3a7d224f66        couchdb5                                 2.92%               16.62MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:55] 802e3ac2f355        couchdb4                                 2.38%               17.83MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:12:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:55] 3a8fdc9ef9a7        quirky_mclaren                           70.57%              12.63MiB / 7.706GiB   0.16%               3.45kB / 0B         0B / 0B             22
[23:12:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:55] 9c7c60d2e79f        cli                                      0.04%               11.77MiB / 7.706GiB   0.15%               214kB / 7.6MB       0B / 0B             21
[23:12:55] d8bb4bd933dc        peer0.hospital.test.com                  2.94%               45.31MiB / 7.706GiB   0.57%               4.56MB / 3.77MB     0B / 0B             22
[23:12:55] f7a8c605490c        peer0.healthcenter.test.com              3.43%               50.46MiB / 7.706GiB   0.64%               4.4MB / 3.87MB      0B / 0B             22
[23:12:55] 17425b2ffdd2        peer1.publichealth.test.com              2.07%               34.82MiB / 7.706GiB   0.44%               4.31MB / 3.73MB     0B / 0B             23
[23:12:55] d32fbc23edbb        peer2.publichealth.test.com              2.31%               37.56MiB / 7.706GiB   0.48%               4.36MB / 3.48MB     0B / 0B             23
[23:12:55] c8a0b1bbafff        peer2.hospital.test.com                  3.34%               36.28MiB / 7.706GiB   0.46%               4.41MB / 3.85MB     0B / 0B             23
[23:12:55] f8979462dc31        peer0.publichealth.test.com              2.23%               33.14MiB / 7.706GiB   0.42%               4.37MB / 3.59MB     0B / 0B             22
[23:12:55] 869c6cb868a0        peer1.healthcenter.test.com              7.54%               33.34MiB / 7.706GiB   0.42%               4.45MB / 3.67MB     0B / 0B             22
[23:12:55] 8eaa60821e7f        peer1.hospital.test.com                  3.60%               32.94MiB / 7.706GiB   0.42%               4.53MB / 3.71MB     0B / 0B             21
[23:12:55] 29ec9953b2da        peer2.healthcenter.test.com              2.59%               34.25MiB / 7.706GiB   0.43%               4.42MB / 3.6MB      0B / 0B             21
[23:12:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:55] 14d72566b51b        couchdb3                                 0.75%               16.47MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:55] 6b5281ecd39e        couchdb1                                 2.88%               15.99MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:55] 2b6f39a5abe4        couchdb2                                 1.84%               18.71MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:55] 2d5b7f229c87        couchdb6                                 2.48%               17.46MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:55] 993d9a397993        couchdb7                                 1.24%               17.94MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:55] f546123d1d72        orderer2.test.com                        0.56%               8.277MiB / 7.706GiB   0.10%               1.46MB / 1.51MB     0B / 0B             20
[23:12:55] 6d5e65426176        couchdb8                                 2.82%               15.01MiB / 7.706GiB   0.19%               187kB / 39.1kB      0B / 0B             35
[23:12:55] c6a8517e6dfd        orderer3.test.com                        0.44%               10.77MiB / 7.706GiB   0.14%               1.49MB / 1.62MB     0B / 0B             19
[23:12:55] 7e10fc416bb5        couchdb0                                 0.61%               15.2MiB / 7.706GiB    0.19%               187kB / 39.3kB      0B / 0B             35
[23:12:55] 9304b2fb7d6a        orderer1.test.com                        0.32%               7.785MiB / 7.706GiB   0.10%               1.09MB / 1.21MB     0B / 0B             21
[23:12:55] 6e3a7d224f66        couchdb5                                 2.92%               16.62MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:55] 802e3ac2f355        couchdb4                                 2.38%               17.83MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:12:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:55] 3a8fdc9ef9a7        quirky_mclaren                           70.57%              12.63MiB / 7.706GiB   0.16%               3.45kB / 0B         0B / 0B             22
[23:12:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:56] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:56] d8bb4bd933dc        peer0.hospital.test.com                  7.65%               46.87MiB / 7.706GiB   0.59%               4.58MB / 3.79MB     0B / 0B             22
[23:12:56] f7a8c605490c        peer0.healthcenter.test.com              7.96%               52.48MiB / 7.706GiB   0.67%               4.43MB / 3.89MB     0B / 0B             22
[23:12:56] 17425b2ffdd2        peer1.publichealth.test.com              7.98%               36.89MiB / 7.706GiB   0.47%               4.33MB / 3.74MB     0B / 0B             23
[23:12:56] d32fbc23edbb        peer2.publichealth.test.com              8.48%               40.33MiB / 7.706GiB   0.51%               4.39MB / 3.5MB      0B / 0B             23
[23:12:56] c8a0b1bbafff        peer2.hospital.test.com                  9.19%               38.62MiB / 7.706GiB   0.49%               4.43MB / 3.87MB     0B / 0B             23
[23:12:56] f8979462dc31        peer0.publichealth.test.com              6.74%               35.25MiB / 7.706GiB   0.45%               4.39MB / 3.61MB     0B / 0B             22
[23:12:56] 869c6cb868a0        peer1.healthcenter.test.com              11.67%              38.05MiB / 7.706GiB   0.48%               4.48MB / 3.69MB     0B / 0B             22
[23:12:56] 8eaa60821e7f        peer1.hospital.test.com                  11.18%              36.83MiB / 7.706GiB   0.47%               4.55MB / 3.75MB     0B / 0B             21
[23:12:56] 29ec9953b2da        peer2.healthcenter.test.com              10.44%              38.88MiB / 7.706GiB   0.49%               4.45MB / 3.63MB     0B / 0B             21
[23:12:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:56] 14d72566b51b        couchdb3                                 2.10%               16.85MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:56] 6b5281ecd39e        couchdb1                                 0.91%               16.25MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:56] 2b6f39a5abe4        couchdb2                                 1.01%               18.88MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:56] 2d5b7f229c87        couchdb6                                 2.47%               17.73MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:56] 993d9a397993        couchdb7                                 0.96%               18.52MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:56] f546123d1d72        orderer2.test.com                        0.60%               8.508MiB / 7.706GiB   0.11%               1.46MB / 1.51MB     0B / 0B             20
[23:12:56] 6d5e65426176        couchdb8                                 1.02%               15.47MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:56] c6a8517e6dfd        orderer3.test.com                        0.65%               10.78MiB / 7.706GiB   0.14%               1.5MB / 1.62MB      0B / 0B             19
[23:12:56] 7e10fc416bb5        couchdb0                                 3.45%               16.55MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:56] 9304b2fb7d6a        orderer1.test.com                        0.55%               7.836MiB / 7.706GiB   0.10%               1.09MB / 1.21MB     0B / 0B             21
[23:12:56] 6e3a7d224f66        couchdb5                                 1.30%               16.91MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:56] 802e3ac2f355        couchdb4                                 2.04%               18.59MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:56] 3a8fdc9ef9a7        quirky_mclaren                           20.52%              13.03MiB / 7.706GiB   0.17%               3.45kB / 0B         0B / 0B             22
[23:12:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:56] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:56] d8bb4bd933dc        peer0.hospital.test.com                  7.65%               46.87MiB / 7.706GiB   0.59%               4.58MB / 3.79MB     0B / 0B             22
[23:12:56] f7a8c605490c        peer0.healthcenter.test.com              7.96%               52.48MiB / 7.706GiB   0.67%               4.43MB / 3.89MB     0B / 0B             22
[23:12:56] 17425b2ffdd2        peer1.publichealth.test.com              7.98%               36.89MiB / 7.706GiB   0.47%               4.33MB / 3.74MB     0B / 0B             23
[23:12:56] d32fbc23edbb        peer2.publichealth.test.com              8.48%               40.33MiB / 7.706GiB   0.51%               4.39MB / 3.5MB      0B / 0B             23
[23:12:56] c8a0b1bbafff        peer2.hospital.test.com                  9.19%               38.62MiB / 7.706GiB   0.49%               4.43MB / 3.87MB     0B / 0B             23
[23:12:56] f8979462dc31        peer0.publichealth.test.com              6.74%               35.25MiB / 7.706GiB   0.45%               4.39MB / 3.61MB     0B / 0B             22
[23:12:56] 869c6cb868a0        peer1.healthcenter.test.com              11.67%              38.05MiB / 7.706GiB   0.48%               4.48MB / 3.69MB     0B / 0B             22
[23:12:56] 8eaa60821e7f        peer1.hospital.test.com                  11.18%              36.83MiB / 7.706GiB   0.47%               4.55MB / 3.75MB     0B / 0B             21
[23:12:56] 29ec9953b2da        peer2.healthcenter.test.com              10.44%              38.88MiB / 7.706GiB   0.49%               4.45MB / 3.63MB     0B / 0B             21
[23:12:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:56] 14d72566b51b        couchdb3                                 2.10%               16.85MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:56] 6b5281ecd39e        couchdb1                                 0.91%               16.25MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:56] 2b6f39a5abe4        couchdb2                                 1.01%               18.88MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:56] 2d5b7f229c87        couchdb6                                 2.47%               17.73MiB / 7.706GiB   0.22%               187kB / 38.9kB      0B / 0B             35
[23:12:56] 993d9a397993        couchdb7                                 0.96%               18.52MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:12:56] f546123d1d72        orderer2.test.com                        0.60%               8.508MiB / 7.706GiB   0.11%               1.46MB / 1.51MB     0B / 0B             20
[23:12:56] 6d5e65426176        couchdb8                                 1.02%               15.47MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:56] c6a8517e6dfd        orderer3.test.com                        0.65%               10.78MiB / 7.706GiB   0.14%               1.5MB / 1.62MB      0B / 0B             19
[23:12:56] 7e10fc416bb5        couchdb0                                 3.45%               16.55MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:56] 9304b2fb7d6a        orderer1.test.com                        0.55%               7.836MiB / 7.706GiB   0.10%               1.09MB / 1.21MB     0B / 0B             21
[23:12:56] 6e3a7d224f66        couchdb5                                 1.30%               16.91MiB / 7.706GiB   0.21%               187kB / 39.3kB      0B / 0B             35
[23:12:56] 802e3ac2f355        couchdb4                                 2.04%               18.59MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:56] 3a8fdc9ef9a7        quirky_mclaren                           20.52%              13.03MiB / 7.706GiB   0.17%               3.45kB / 0B         0B / 0B             22
[23:12:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:57] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:57] d8bb4bd933dc        peer0.hospital.test.com                  1.77%               46.87MiB / 7.706GiB   0.59%               4.58MB / 3.79MB     0B / 0B             22
[23:12:57] f7a8c605490c        peer0.healthcenter.test.com              4.50%               53.24MiB / 7.706GiB   0.67%               4.43MB / 3.9MB      0B / 0B             22
[23:12:57] 17425b2ffdd2        peer1.publichealth.test.com              1.48%               36.92MiB / 7.706GiB   0.47%               4.33MB / 3.75MB     0B / 0B             23
[23:12:57] d32fbc23edbb        peer2.publichealth.test.com              2.11%               40.4MiB / 7.706GiB    0.51%               4.39MB / 3.51MB     0B / 0B             23
[23:12:57] c8a0b1bbafff        peer2.hospital.test.com                  4.86%               40.45MiB / 7.706GiB   0.51%               4.44MB / 3.88MB     0B / 0B             23
[23:12:57] f8979462dc31        peer0.publichealth.test.com              3.04%               35.86MiB / 7.706GiB   0.45%               4.4MB / 3.62MB      0B / 0B             22
[23:12:57] 869c6cb868a0        peer1.healthcenter.test.com              1.78%               38.14MiB / 7.706GiB   0.48%               4.48MB / 3.7MB      0B / 0B             22
[23:12:57] 8eaa60821e7f        peer1.hospital.test.com                  1.38%               36.93MiB / 7.706GiB   0.47%               4.56MB / 3.75MB     0B / 0B             21
[23:12:57] 29ec9953b2da        peer2.healthcenter.test.com              1.88%               39.09MiB / 7.706GiB   0.50%               4.45MB / 3.63MB     0B / 0B             21
[23:12:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:57] 14d72566b51b        couchdb3                                 0.49%               16.89MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:57] 6b5281ecd39e        couchdb1                                 1.07%               16.41MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:57] 2b6f39a5abe4        couchdb2                                 0.60%               18.93MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:57] 2d5b7f229c87        couchdb6                                 0.71%               17.87MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:57] 993d9a397993        couchdb7                                 0.46%               18.55MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:57] f546123d1d72        orderer2.test.com                        0.59%               8.523MiB / 7.706GiB   0.11%               1.46MB / 1.52MB     0B / 0B             20
[23:12:57] 6d5e65426176        couchdb8                                 1.02%               15.61MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:57] c6a8517e6dfd        orderer3.test.com                        0.45%               10.79MiB / 7.706GiB   0.14%               1.5MB / 1.63MB      0B / 0B             19
[23:12:57] 7e10fc416bb5        couchdb0                                 2.23%               16.98MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:57] 9304b2fb7d6a        orderer1.test.com                        0.39%               7.863MiB / 7.706GiB   0.10%               1.1MB / 1.21MB      0B / 0B             21
[23:12:57] 6e3a7d224f66        couchdb5                                 0.69%               17.03MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:57] 802e3ac2f355        couchdb4                                 1.11%               18.72MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:57] 3a8fdc9ef9a7        quirky_mclaren                           111.51%             291.8MiB / 7.706GiB   3.70%               3.45kB / 0B         0B / 0B             33
[23:12:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:57] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:57] d8bb4bd933dc        peer0.hospital.test.com                  1.77%               46.87MiB / 7.706GiB   0.59%               4.58MB / 3.79MB     0B / 0B             22
[23:12:57] f7a8c605490c        peer0.healthcenter.test.com              4.50%               53.24MiB / 7.706GiB   0.67%               4.43MB / 3.9MB      0B / 0B             22
[23:12:57] 17425b2ffdd2        peer1.publichealth.test.com              1.48%               36.92MiB / 7.706GiB   0.47%               4.33MB / 3.75MB     0B / 0B             23
[23:12:57] d32fbc23edbb        peer2.publichealth.test.com              2.11%               40.4MiB / 7.706GiB    0.51%               4.39MB / 3.51MB     0B / 0B             23
[23:12:57] c8a0b1bbafff        peer2.hospital.test.com                  4.86%               40.45MiB / 7.706GiB   0.51%               4.44MB / 3.88MB     0B / 0B             23
[23:12:57] f8979462dc31        peer0.publichealth.test.com              3.04%               35.86MiB / 7.706GiB   0.45%               4.4MB / 3.62MB      0B / 0B             22
[23:12:57] 869c6cb868a0        peer1.healthcenter.test.com              1.78%               38.14MiB / 7.706GiB   0.48%               4.48MB / 3.7MB      0B / 0B             22
[23:12:57] 8eaa60821e7f        peer1.hospital.test.com                  1.38%               36.93MiB / 7.706GiB   0.47%               4.56MB / 3.75MB     0B / 0B             21
[23:12:57] 29ec9953b2da        peer2.healthcenter.test.com              1.88%               39.09MiB / 7.706GiB   0.50%               4.45MB / 3.63MB     0B / 0B             21
[23:12:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:57] 14d72566b51b        couchdb3                                 0.49%               16.89MiB / 7.706GiB   0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:57] 6b5281ecd39e        couchdb1                                 1.07%               16.41MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:57] 2b6f39a5abe4        couchdb2                                 0.60%               18.93MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:57] 2d5b7f229c87        couchdb6                                 0.71%               17.87MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:57] 993d9a397993        couchdb7                                 0.46%               18.55MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:57] f546123d1d72        orderer2.test.com                        0.59%               8.523MiB / 7.706GiB   0.11%               1.46MB / 1.52MB     0B / 0B             20
[23:12:57] 6d5e65426176        couchdb8                                 1.02%               15.61MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:57] c6a8517e6dfd        orderer3.test.com                        0.45%               10.79MiB / 7.706GiB   0.14%               1.5MB / 1.63MB      0B / 0B             19
[23:12:57] 7e10fc416bb5        couchdb0                                 2.23%               16.98MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:57] 9304b2fb7d6a        orderer1.test.com                        0.39%               7.863MiB / 7.706GiB   0.10%               1.1MB / 1.21MB      0B / 0B             21
[23:12:57] 6e3a7d224f66        couchdb5                                 0.69%               17.03MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:57] 802e3ac2f355        couchdb4                                 1.11%               18.72MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:57] 3a8fdc9ef9a7        quirky_mclaren                           111.51%             291.8MiB / 7.706GiB   3.70%               3.45kB / 0B         0B / 0B             33
[23:12:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:58] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:58] d8bb4bd933dc        peer0.hospital.test.com                  5.27%               47.94MiB / 7.706GiB   0.61%               4.59MB / 3.8MB      0B / 0B             22
[23:12:58] f7a8c605490c        peer0.healthcenter.test.com              4.50%               53.24MiB / 7.706GiB   0.67%               4.43MB / 3.9MB      0B / 0B             22
[23:12:58] 17425b2ffdd2        peer1.publichealth.test.com              1.48%               36.92MiB / 7.706GiB   0.47%               4.33MB / 3.75MB     0B / 0B             23
[23:12:58] d32fbc23edbb        peer2.publichealth.test.com              2.11%               40.4MiB / 7.706GiB    0.51%               4.39MB / 3.51MB     0B / 0B             23
[23:12:58] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               41.18MiB / 7.706GiB   0.52%               4.45MB / 3.89MB     0B / 0B             23
[23:12:58] f8979462dc31        peer0.publichealth.test.com              3.18%               36.42MiB / 7.706GiB   0.46%               4.41MB / 3.63MB     0B / 0B             22
[23:12:58] 869c6cb868a0        peer1.healthcenter.test.com              4.02%               38.38MiB / 7.706GiB   0.49%               4.49MB / 3.71MB     0B / 0B             22
[23:12:58] 8eaa60821e7f        peer1.hospital.test.com                  5.53%               38.11MiB / 7.706GiB   0.48%               4.57MB / 3.76MB     0B / 0B             21
[23:12:58] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               39.62MiB / 7.706GiB   0.50%               4.46MB / 3.64MB     0B / 0B             21
[23:12:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:58] 14d72566b51b        couchdb3                                 0.46%               16.9MiB / 7.706GiB    0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:58] 6b5281ecd39e        couchdb1                                 0.59%               16.47MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:58] 2b6f39a5abe4        couchdb2                                 0.37%               18.95MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:58] 2d5b7f229c87        couchdb6                                 0.71%               17.87MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:58] 993d9a397993        couchdb7                                 0.89%               18.58MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:58] f546123d1d72        orderer2.test.com                        0.52%               8.66MiB / 7.706GiB    0.11%               1.47MB / 1.52MB     0B / 0B             20
[23:12:58] 6d5e65426176        couchdb8                                 1.02%               15.61MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:58] c6a8517e6dfd        orderer3.test.com                        0.45%               10.79MiB / 7.706GiB   0.14%               1.5MB / 1.63MB      0B / 0B             19
[23:12:58] 7e10fc416bb5        couchdb0                                 0.50%               16.99MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:58] 9304b2fb7d6a        orderer1.test.com                        0.43%               7.902MiB / 7.706GiB   0.10%               1.1MB / 1.21MB      0B / 0B             21
[23:12:58] 6e3a7d224f66        couchdb5                                 0.52%               17.04MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:58] 802e3ac2f355        couchdb4                                 0.75%               18.76MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:58] 3a8fdc9ef9a7        quirky_mclaren                           111.73%             613.6MiB / 7.706GiB   7.78%               3.45kB / 0B         0B / 0B             33
[23:12:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:58] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:58] d8bb4bd933dc        peer0.hospital.test.com                  5.27%               47.94MiB / 7.706GiB   0.61%               4.59MB / 3.8MB      0B / 0B             22
[23:12:58] f7a8c605490c        peer0.healthcenter.test.com              3.45%               53.57MiB / 7.706GiB   0.68%               4.44MB / 3.9MB      0B / 0B             22
[23:12:58] 17425b2ffdd2        peer1.publichealth.test.com              5.22%               37.91MiB / 7.706GiB   0.48%               4.34MB / 3.76MB     0B / 0B             23
[23:12:58] d32fbc23edbb        peer2.publichealth.test.com              6.87%               42.72MiB / 7.706GiB   0.54%               4.4MB / 3.52MB      0B / 0B             23
[23:12:58] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               41.18MiB / 7.706GiB   0.52%               4.45MB / 3.89MB     0B / 0B             23
[23:12:58] f8979462dc31        peer0.publichealth.test.com              3.18%               36.42MiB / 7.706GiB   0.46%               4.41MB / 3.63MB     0B / 0B             22
[23:12:58] 869c6cb868a0        peer1.healthcenter.test.com              4.02%               38.38MiB / 7.706GiB   0.49%               4.49MB / 3.71MB     0B / 0B             22
[23:12:58] 8eaa60821e7f        peer1.hospital.test.com                  5.53%               38.11MiB / 7.706GiB   0.48%               4.57MB / 3.76MB     0B / 0B             21
[23:12:58] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               39.62MiB / 7.706GiB   0.50%               4.46MB / 3.64MB     0B / 0B             21
[23:12:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:58] 14d72566b51b        couchdb3                                 0.46%               16.9MiB / 7.706GiB    0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:58] 6b5281ecd39e        couchdb1                                 0.59%               16.47MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:58] 2b6f39a5abe4        couchdb2                                 0.37%               18.95MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:58] 2d5b7f229c87        couchdb6                                 0.72%               17.98MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:58] 993d9a397993        couchdb7                                 0.89%               18.58MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:58] f546123d1d72        orderer2.test.com                        0.52%               8.66MiB / 7.706GiB    0.11%               1.47MB / 1.52MB     0B / 0B             20
[23:12:58] 6d5e65426176        couchdb8                                 0.70%               15.77MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:58] c6a8517e6dfd        orderer3.test.com                        0.52%               10.79MiB / 7.706GiB   0.14%               1.5MB / 1.63MB      0B / 0B             19
[23:12:58] 7e10fc416bb5        couchdb0                                 0.50%               16.99MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:58] 9304b2fb7d6a        orderer1.test.com                        0.43%               7.902MiB / 7.706GiB   0.10%               1.1MB / 1.21MB      0B / 0B             21
[23:12:58] 6e3a7d224f66        couchdb5                                 0.52%               17.04MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:58] 802e3ac2f355        couchdb4                                 0.75%               18.76MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:58] 3a8fdc9ef9a7        quirky_mclaren                           111.73%             613.6MiB / 7.706GiB   7.78%               3.45kB / 0B         0B / 0B             33
[23:12:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:59] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:59] d8bb4bd933dc        peer0.hospital.test.com                  5.27%               47.94MiB / 7.706GiB   0.61%               4.59MB / 3.8MB      0B / 0B             22
[23:12:59] f7a8c605490c        peer0.healthcenter.test.com              3.45%               53.57MiB / 7.706GiB   0.68%               4.44MB / 3.9MB      0B / 0B             22
[23:12:59] 17425b2ffdd2        peer1.publichealth.test.com              5.22%               37.91MiB / 7.706GiB   0.48%               4.34MB / 3.76MB     0B / 0B             23
[23:12:59] d32fbc23edbb        peer2.publichealth.test.com              6.87%               42.72MiB / 7.706GiB   0.54%               4.4MB / 3.52MB      0B / 0B             23
[23:12:59] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               41.18MiB / 7.706GiB   0.52%               4.45MB / 3.89MB     0B / 0B             23
[23:12:59] f8979462dc31        peer0.publichealth.test.com              3.18%               36.42MiB / 7.706GiB   0.46%               4.41MB / 3.63MB     0B / 0B             22
[23:12:59] 869c6cb868a0        peer1.healthcenter.test.com              4.02%               38.38MiB / 7.706GiB   0.49%               4.49MB / 3.71MB     0B / 0B             22
[23:12:59] 8eaa60821e7f        peer1.hospital.test.com                  5.53%               38.11MiB / 7.706GiB   0.48%               4.57MB / 3.76MB     0B / 0B             21
[23:12:59] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               39.62MiB / 7.706GiB   0.50%               4.46MB / 3.64MB     0B / 0B             21
[23:12:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:59] 14d72566b51b        couchdb3                                 0.46%               16.9MiB / 7.706GiB    0.21%               187kB / 39.8kB      0B / 0B             35
[23:12:59] 6b5281ecd39e        couchdb1                                 0.59%               16.47MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:59] 2b6f39a5abe4        couchdb2                                 0.37%               18.95MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:59] 2d5b7f229c87        couchdb6                                 0.72%               17.98MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:59] 993d9a397993        couchdb7                                 0.89%               18.58MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:59] f546123d1d72        orderer2.test.com                        0.52%               8.66MiB / 7.706GiB    0.11%               1.47MB / 1.52MB     0B / 0B             20
[23:12:59] 6d5e65426176        couchdb8                                 0.70%               15.77MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:59] c6a8517e6dfd        orderer3.test.com                        0.52%               10.79MiB / 7.706GiB   0.14%               1.5MB / 1.63MB      0B / 0B             19
[23:12:59] 7e10fc416bb5        couchdb0                                 0.50%               16.99MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:59] 9304b2fb7d6a        orderer1.test.com                        0.43%               7.902MiB / 7.706GiB   0.10%               1.1MB / 1.21MB      0B / 0B             21
[23:12:59] 6e3a7d224f66        couchdb5                                 0.52%               17.04MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:59] 802e3ac2f355        couchdb4                                 0.75%               18.76MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:59] 3a8fdc9ef9a7        quirky_mclaren                           111.73%             613.6MiB / 7.706GiB   7.78%               3.45kB / 0B         0B / 0B             33
[23:12:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:12:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:12:59] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:12:59] d8bb4bd933dc        peer0.hospital.test.com                  1.68%               48.01MiB / 7.706GiB   0.61%               4.6MB / 3.8MB       0B / 0B             22
[23:12:59] f7a8c605490c        peer0.healthcenter.test.com              1.58%               53.57MiB / 7.706GiB   0.68%               4.44MB / 3.91MB     0B / 0B             22
[23:12:59] 17425b2ffdd2        peer1.publichealth.test.com              1.70%               37.93MiB / 7.706GiB   0.48%               4.34MB / 3.76MB     0B / 0B             23
[23:12:59] d32fbc23edbb        peer2.publichealth.test.com              1.70%               42.83MiB / 7.706GiB   0.54%               4.4MB / 3.52MB      0B / 0B             23
[23:12:59] c8a0b1bbafff        peer2.hospital.test.com                  1.32%               41.18MiB / 7.706GiB   0.52%               4.45MB / 3.89MB     0B / 0B             23
[23:12:59] f8979462dc31        peer0.publichealth.test.com              4.11%               37.49MiB / 7.706GiB   0.48%               4.41MB / 3.63MB     0B / 0B             22
[23:12:59] 869c6cb868a0        peer1.healthcenter.test.com              1.35%               38.39MiB / 7.706GiB   0.49%               4.49MB / 3.71MB     0B / 0B             22
[23:12:59] 8eaa60821e7f        peer1.hospital.test.com                  1.84%               38.25MiB / 7.706GiB   0.48%               4.57MB / 3.76MB     0B / 0B             21
[23:12:59] 29ec9953b2da        peer2.healthcenter.test.com              5.47%               41.69MiB / 7.706GiB   0.53%               4.47MB / 3.64MB     0B / 0B             21
[23:12:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:12:59] 14d72566b51b        couchdb3                                 0.84%               17.08MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:12:59] 6b5281ecd39e        couchdb1                                 0.34%               16.49MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:12:59] 2b6f39a5abe4        couchdb2                                 0.74%               19.11MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:12:59] 2d5b7f229c87        couchdb6                                 0.99%               18.18MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:12:59] 993d9a397993        couchdb7                                 0.40%               18.58MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:12:59] f546123d1d72        orderer2.test.com                        0.51%               8.629MiB / 7.706GiB   0.11%               1.47MB / 1.53MB     0B / 0B             20
[23:12:59] 6d5e65426176        couchdb8                                 0.25%               15.8MiB / 7.706GiB    0.20%               187kB / 39.1kB      0B / 0B             35
[23:12:59] c6a8517e6dfd        orderer3.test.com                        0.51%               10.8MiB / 7.706GiB    0.14%               1.51MB / 1.63MB     0B / 0B             19
[23:12:59] 7e10fc416bb5        couchdb0                                 0.95%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:59] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.91MiB / 7.706GiB    0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:12:59] 6e3a7d224f66        couchdb5                                 0.78%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:12:59] 802e3ac2f355        couchdb4                                 1.14%               18.96MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:12:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:12:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:12:59] 3a8fdc9ef9a7        quirky_mclaren                           152.63%             762.1MiB / 7.706GiB   9.66%               3.45kB / 0B         0B / 0B             33
[23:13:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:00] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:00] d8bb4bd933dc        peer0.hospital.test.com                  1.68%               48.01MiB / 7.706GiB   0.61%               4.6MB / 3.8MB       0B / 0B             22
[23:13:00] f7a8c605490c        peer0.healthcenter.test.com              1.58%               53.57MiB / 7.706GiB   0.68%               4.44MB / 3.91MB     0B / 0B             22
[23:13:00] 17425b2ffdd2        peer1.publichealth.test.com              1.70%               37.93MiB / 7.706GiB   0.48%               4.34MB / 3.76MB     0B / 0B             23
[23:13:00] d32fbc23edbb        peer2.publichealth.test.com              1.70%               42.83MiB / 7.706GiB   0.54%               4.4MB / 3.52MB      0B / 0B             23
[23:13:00] c8a0b1bbafff        peer2.hospital.test.com                  1.32%               41.18MiB / 7.706GiB   0.52%               4.45MB / 3.89MB     0B / 0B             23
[23:13:00] f8979462dc31        peer0.publichealth.test.com              4.11%               37.49MiB / 7.706GiB   0.48%               4.41MB / 3.63MB     0B / 0B             22
[23:13:00] 869c6cb868a0        peer1.healthcenter.test.com              1.35%               38.39MiB / 7.706GiB   0.49%               4.49MB / 3.71MB     0B / 0B             22
[23:13:00] 8eaa60821e7f        peer1.hospital.test.com                  1.84%               38.25MiB / 7.706GiB   0.48%               4.57MB / 3.76MB     0B / 0B             21
[23:13:00] 29ec9953b2da        peer2.healthcenter.test.com              5.47%               41.69MiB / 7.706GiB   0.53%               4.47MB / 3.64MB     0B / 0B             21
[23:13:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:00] 14d72566b51b        couchdb3                                 0.84%               17.08MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:00] 6b5281ecd39e        couchdb1                                 0.34%               16.49MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:00] 2b6f39a5abe4        couchdb2                                 0.74%               19.11MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:00] 2d5b7f229c87        couchdb6                                 0.99%               18.18MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:00] 993d9a397993        couchdb7                                 0.40%               18.58MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:00] f546123d1d72        orderer2.test.com                        0.51%               8.629MiB / 7.706GiB   0.11%               1.47MB / 1.53MB     0B / 0B             20
[23:13:00] 6d5e65426176        couchdb8                                 0.25%               15.8MiB / 7.706GiB    0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:00] c6a8517e6dfd        orderer3.test.com                        0.51%               10.8MiB / 7.706GiB    0.14%               1.51MB / 1.63MB     0B / 0B             19
[23:13:00] 7e10fc416bb5        couchdb0                                 0.95%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:00] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.91MiB / 7.706GiB    0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:13:00] 6e3a7d224f66        couchdb5                                 0.78%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:00] 802e3ac2f355        couchdb4                                 1.14%               18.96MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:00] 3a8fdc9ef9a7        quirky_mclaren                           152.63%             762.1MiB / 7.706GiB   9.66%               3.45kB / 0B         0B / 0B             33
[23:13:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:00] 9c7c60d2e79f        cli                                      0.01%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:00] d8bb4bd933dc        peer0.hospital.test.com                  4.96%               48.5MiB / 7.706GiB    0.61%               4.61MB / 3.82MB     0B / 0B             22
[23:13:00] f7a8c605490c        peer0.healthcenter.test.com              8.20%               54.98MiB / 7.706GiB   0.70%               4.46MB / 3.92MB     0B / 0B             22
[23:13:00] 17425b2ffdd2        peer1.publichealth.test.com              5.31%               38.89MiB / 7.706GiB   0.49%               4.36MB / 3.77MB     0B / 0B             23
[23:13:00] d32fbc23edbb        peer2.publichealth.test.com              5.96%               44.21MiB / 7.706GiB   0.56%               4.42MB / 3.54MB     0B / 0B             23
[23:13:00] c8a0b1bbafff        peer2.hospital.test.com                  4.01%               42.08MiB / 7.706GiB   0.53%               4.46MB / 3.9MB      0B / 0B             23
[23:13:00] f8979462dc31        peer0.publichealth.test.com              3.12%               37.99MiB / 7.706GiB   0.48%               4.42MB / 3.64MB     0B / 0B             22
[23:13:00] 869c6cb868a0        peer1.healthcenter.test.com              7.96%               39.63MiB / 7.706GiB   0.50%               4.51MB / 3.72MB     0B / 0B             22
[23:13:00] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               38.93MiB / 7.706GiB   0.49%               4.58MB / 3.77MB     0B / 0B             21
[23:13:00] 29ec9953b2da        peer2.healthcenter.test.com              4.89%               42.75MiB / 7.706GiB   0.54%               4.48MB / 3.66MB     0B / 0B             21
[23:13:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:00] 14d72566b51b        couchdb3                                 0.68%               17.13MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:00] 6b5281ecd39e        couchdb1                                 0.46%               16.5MiB / 7.706GiB    0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:00] 2b6f39a5abe4        couchdb2                                 0.70%               19.18MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:00] 2d5b7f229c87        couchdb6                                 0.79%               18.2MiB / 7.706GiB    0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:00] 993d9a397993        couchdb7                                 0.66%               18.6MiB / 7.706GiB    0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:00] f546123d1d72        orderer2.test.com                        0.53%               8.648MiB / 7.706GiB   0.11%               1.47MB / 1.53MB     0B / 0B             20
[23:13:00] 6d5e65426176        couchdb8                                 1.15%               16MiB / 7.706GiB      0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:00] c6a8517e6dfd        orderer3.test.com                        0.43%               10.8MiB / 7.706GiB    0.14%               1.51MB / 1.64MB     0B / 0B             19
[23:13:00] 7e10fc416bb5        couchdb0                                 0.34%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:00] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.926MiB / 7.706GiB   0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:13:00] 6e3a7d224f66        couchdb5                                 0.87%               17.27MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:00] 802e3ac2f355        couchdb4                                 0.92%               19.06MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:00] 3a8fdc9ef9a7        quirky_mclaren                           93.31%              773MiB / 7.706GiB     9.80%               3.45kB / 0B         0B / 0B             36
[23:13:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:01] 9c7c60d2e79f        cli                                      0.01%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:01] d8bb4bd933dc        peer0.hospital.test.com                  4.96%               48.5MiB / 7.706GiB    0.61%               4.61MB / 3.82MB     0B / 0B             22
[23:13:01] f7a8c605490c        peer0.healthcenter.test.com              8.20%               54.98MiB / 7.706GiB   0.70%               4.46MB / 3.92MB     0B / 0B             22
[23:13:01] 17425b2ffdd2        peer1.publichealth.test.com              5.31%               38.89MiB / 7.706GiB   0.49%               4.36MB / 3.77MB     0B / 0B             23
[23:13:01] d32fbc23edbb        peer2.publichealth.test.com              5.96%               44.21MiB / 7.706GiB   0.56%               4.42MB / 3.54MB     0B / 0B             23
[23:13:01] c8a0b1bbafff        peer2.hospital.test.com                  4.01%               42.08MiB / 7.706GiB   0.53%               4.46MB / 3.9MB      0B / 0B             23
[23:13:01] f8979462dc31        peer0.publichealth.test.com              3.12%               37.99MiB / 7.706GiB   0.48%               4.42MB / 3.64MB     0B / 0B             22
[23:13:01] 869c6cb868a0        peer1.healthcenter.test.com              7.96%               39.63MiB / 7.706GiB   0.50%               4.51MB / 3.72MB     0B / 0B             22
[23:13:01] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               38.93MiB / 7.706GiB   0.49%               4.58MB / 3.77MB     0B / 0B             21
[23:13:01] 29ec9953b2da        peer2.healthcenter.test.com              4.89%               42.75MiB / 7.706GiB   0.54%               4.48MB / 3.66MB     0B / 0B             21
[23:13:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:01] 14d72566b51b        couchdb3                                 0.68%               17.13MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:01] 6b5281ecd39e        couchdb1                                 0.46%               16.5MiB / 7.706GiB    0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:01] 2b6f39a5abe4        couchdb2                                 0.70%               19.18MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:01] 2d5b7f229c87        couchdb6                                 0.79%               18.2MiB / 7.706GiB    0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:01] 993d9a397993        couchdb7                                 0.66%               18.6MiB / 7.706GiB    0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:01] f546123d1d72        orderer2.test.com                        0.53%               8.648MiB / 7.706GiB   0.11%               1.47MB / 1.53MB     0B / 0B             20
[23:13:01] 6d5e65426176        couchdb8                                 1.15%               16MiB / 7.706GiB      0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:01] c6a8517e6dfd        orderer3.test.com                        0.43%               10.8MiB / 7.706GiB    0.14%               1.51MB / 1.64MB     0B / 0B             19
[23:13:01] 7e10fc416bb5        couchdb0                                 0.34%               17.19MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:01] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.926MiB / 7.706GiB   0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:13:01] 6e3a7d224f66        couchdb5                                 0.87%               17.27MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:01] 802e3ac2f355        couchdb4                                 0.92%               19.06MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:01] 3a8fdc9ef9a7        quirky_mclaren                           93.31%              773MiB / 7.706GiB     9.80%               3.45kB / 0B         0B / 0B             36
[23:13:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:01] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:01] d8bb4bd933dc        peer0.hospital.test.com                  4.00%               49.23MiB / 7.706GiB   0.62%               4.62MB / 3.83MB     0B / 0B             22
[23:13:01] f7a8c605490c        peer0.healthcenter.test.com              4.00%               55.38MiB / 7.706GiB   0.70%               4.47MB / 3.93MB     0B / 0B             22
[23:13:01] 17425b2ffdd2        peer1.publichealth.test.com              3.79%               39.25MiB / 7.706GiB   0.50%               4.37MB / 3.78MB     0B / 0B             23
[23:13:01] d32fbc23edbb        peer2.publichealth.test.com              8.28%               46.85MiB / 7.706GiB   0.59%               4.43MB / 3.55MB     0B / 0B             23
[23:13:01] c8a0b1bbafff        peer2.hospital.test.com                  7.41%               44.01MiB / 7.706GiB   0.56%               4.48MB / 3.91MB     0B / 0B             23
[23:13:01] f8979462dc31        peer0.publichealth.test.com              4.63%               38.88MiB / 7.706GiB   0.49%               4.43MB / 3.65MB     0B / 0B             22
[23:13:01] 869c6cb868a0        peer1.healthcenter.test.com              4.46%               40.09MiB / 7.706GiB   0.51%               4.52MB / 3.74MB     0B / 0B             22
[23:13:01] 8eaa60821e7f        peer1.hospital.test.com                  4.24%               39.48MiB / 7.706GiB   0.50%               4.59MB / 3.78MB     0B / 0B             21
[23:13:01] 29ec9953b2da        peer2.healthcenter.test.com              4.01%               43.61MiB / 7.706GiB   0.55%               4.49MB / 3.67MB     0B / 0B             21
[23:13:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:01] 14d72566b51b        couchdb3                                 0.58%               17.16MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:01] 6b5281ecd39e        couchdb1                                 0.41%               16.54MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:01] 2b6f39a5abe4        couchdb2                                 0.52%               19.2MiB / 7.706GiB    0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:01] 2d5b7f229c87        couchdb6                                 0.36%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:01] 993d9a397993        couchdb7                                 1.94%               19.27MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:01] f546123d1d72        orderer2.test.com                        0.48%               8.664MiB / 7.706GiB   0.11%               1.48MB / 1.53MB     0B / 0B             20
[23:13:01] 6d5e65426176        couchdb8                                 0.27%               16.15MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:01] c6a8517e6dfd        orderer3.test.com                        0.46%               10.82MiB / 7.706GiB   0.14%               1.51MB / 1.64MB     0B / 0B             19
[23:13:01] 7e10fc416bb5        couchdb0                                 0.79%               17.23MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:01] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.945MiB / 7.706GiB   0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:13:01] 6e3a7d224f66        couchdb5                                 0.49%               17.37MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:01] 802e3ac2f355        couchdb4                                 0.63%               19.11MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:01] 3a8fdc9ef9a7        quirky_mclaren                           98.07%              1.017GiB / 7.706GiB   13.20%              3.45kB / 0B         0B / 0B             36
[23:13:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:02] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:02] d8bb4bd933dc        peer0.hospital.test.com                  4.00%               49.23MiB / 7.706GiB   0.62%               4.62MB / 3.83MB     0B / 0B             22
[23:13:02] f7a8c605490c        peer0.healthcenter.test.com              4.00%               55.38MiB / 7.706GiB   0.70%               4.47MB / 3.93MB     0B / 0B             22
[23:13:02] 17425b2ffdd2        peer1.publichealth.test.com              3.79%               39.25MiB / 7.706GiB   0.50%               4.37MB / 3.78MB     0B / 0B             23
[23:13:02] d32fbc23edbb        peer2.publichealth.test.com              8.28%               46.85MiB / 7.706GiB   0.59%               4.43MB / 3.55MB     0B / 0B             23
[23:13:02] c8a0b1bbafff        peer2.hospital.test.com                  7.41%               44.01MiB / 7.706GiB   0.56%               4.48MB / 3.91MB     0B / 0B             23
[23:13:02] f8979462dc31        peer0.publichealth.test.com              4.63%               38.88MiB / 7.706GiB   0.49%               4.43MB / 3.65MB     0B / 0B             22
[23:13:02] 869c6cb868a0        peer1.healthcenter.test.com              4.46%               40.09MiB / 7.706GiB   0.51%               4.52MB / 3.74MB     0B / 0B             22
[23:13:02] 8eaa60821e7f        peer1.hospital.test.com                  4.24%               39.48MiB / 7.706GiB   0.50%               4.59MB / 3.78MB     0B / 0B             21
[23:13:02] 29ec9953b2da        peer2.healthcenter.test.com              4.01%               43.61MiB / 7.706GiB   0.55%               4.49MB / 3.67MB     0B / 0B             21
[23:13:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:02] 14d72566b51b        couchdb3                                 0.58%               17.16MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:02] 6b5281ecd39e        couchdb1                                 0.41%               16.54MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:02] 2b6f39a5abe4        couchdb2                                 0.52%               19.2MiB / 7.706GiB    0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:02] 2d5b7f229c87        couchdb6                                 0.36%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:02] 993d9a397993        couchdb7                                 1.94%               19.27MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:02] f546123d1d72        orderer2.test.com                        0.48%               8.664MiB / 7.706GiB   0.11%               1.48MB / 1.53MB     0B / 0B             20
[23:13:02] 6d5e65426176        couchdb8                                 0.27%               16.15MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:02] c6a8517e6dfd        orderer3.test.com                        0.46%               10.82MiB / 7.706GiB   0.14%               1.51MB / 1.64MB     0B / 0B             19
[23:13:02] 7e10fc416bb5        couchdb0                                 0.79%               17.23MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:02] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.945MiB / 7.706GiB   0.10%               1.1MB / 1.22MB      0B / 0B             21
[23:13:02] 6e3a7d224f66        couchdb5                                 0.49%               17.37MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:02] 802e3ac2f355        couchdb4                                 0.63%               19.11MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:02] 3a8fdc9ef9a7        quirky_mclaren                           98.07%              1.017GiB / 7.706GiB   13.20%              3.45kB / 0B         0B / 0B             36
[23:13:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:02] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:02] d8bb4bd933dc        peer0.hospital.test.com                  5.09%               50.38MiB / 7.706GiB   0.64%               4.63MB / 3.83MB     0B / 0B             22
[23:13:02] f7a8c605490c        peer0.healthcenter.test.com              3.05%               55.75MiB / 7.706GiB   0.71%               4.48MB / 3.94MB     0B / 0B             22
[23:13:02] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               40.29MiB / 7.706GiB   0.51%               4.38MB / 3.79MB     0B / 0B             23
[23:13:02] d32fbc23edbb        peer2.publichealth.test.com              2.95%               47.15MiB / 7.706GiB   0.60%               4.44MB / 3.56MB     0B / 0B             23
[23:13:02] c8a0b1bbafff        peer2.hospital.test.com                  3.70%               44.89MiB / 7.706GiB   0.57%               4.49MB / 3.92MB     0B / 0B             23
[23:13:02] f8979462dc31        peer0.publichealth.test.com              3.14%               39.38MiB / 7.706GiB   0.50%               4.44MB / 3.66MB     0B / 0B             22
[23:13:02] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               40.56MiB / 7.706GiB   0.51%               4.53MB / 3.74MB     0B / 0B             22
[23:13:02] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               40.54MiB / 7.706GiB   0.51%               4.6MB / 3.79MB      0B / 0B             21
[23:13:02] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               44.18MiB / 7.706GiB   0.56%               4.49MB / 3.68MB     0B / 0B             21
[23:13:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:02] 14d72566b51b        couchdb3                                 0.55%               17.18MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:02] 6b5281ecd39e        couchdb1                                 0.88%               16.66MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:02] 2b6f39a5abe4        couchdb2                                 0.62%               19.21MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:02] 2d5b7f229c87        couchdb6                                 0.53%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:02] 993d9a397993        couchdb7                                 0.97%               19.3MiB / 7.706GiB    0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:02] f546123d1d72        orderer2.test.com                        0.40%               8.68MiB / 7.706GiB    0.11%               1.48MB / 1.53MB     0B / 0B             20
[23:13:02] 6d5e65426176        couchdb8                                 0.52%               16.07MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:02] c6a8517e6dfd        orderer3.test.com                        0.45%               10.84MiB / 7.706GiB   0.14%               1.52MB / 1.64MB     0B / 0B             19
[23:13:02] 7e10fc416bb5        couchdb0                                 0.37%               17.24MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:02] 9304b2fb7d6a        orderer1.test.com                        0.33%               7.965MiB / 7.706GiB   0.10%               1.11MB / 1.22MB     0B / 0B             21
[23:13:02] 6e3a7d224f66        couchdb5                                 0.47%               17.4MiB / 7.706GiB    0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:02] 802e3ac2f355        couchdb4                                 0.72%               19.14MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:02] 3a8fdc9ef9a7        quirky_mclaren                           98.52%              18.05MiB / 7.706GiB   0.23%               3.45kB / 0B         0B / 0B             22
[23:13:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:03] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:03] d8bb4bd933dc        peer0.hospital.test.com                  5.09%               50.38MiB / 7.706GiB   0.64%               4.63MB / 3.83MB     0B / 0B             22
[23:13:03] f7a8c605490c        peer0.healthcenter.test.com              3.05%               55.75MiB / 7.706GiB   0.71%               4.48MB / 3.94MB     0B / 0B             22
[23:13:03] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               40.29MiB / 7.706GiB   0.51%               4.38MB / 3.79MB     0B / 0B             23
[23:13:03] d32fbc23edbb        peer2.publichealth.test.com              2.95%               47.15MiB / 7.706GiB   0.60%               4.44MB / 3.56MB     0B / 0B             23
[23:13:03] c8a0b1bbafff        peer2.hospital.test.com                  3.70%               44.89MiB / 7.706GiB   0.57%               4.49MB / 3.92MB     0B / 0B             23
[23:13:03] f8979462dc31        peer0.publichealth.test.com              3.14%               39.38MiB / 7.706GiB   0.50%               4.44MB / 3.66MB     0B / 0B             22
[23:13:03] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               40.56MiB / 7.706GiB   0.51%               4.53MB / 3.74MB     0B / 0B             22
[23:13:03] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               40.54MiB / 7.706GiB   0.51%               4.6MB / 3.79MB      0B / 0B             21
[23:13:03] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               44.18MiB / 7.706GiB   0.56%               4.49MB / 3.68MB     0B / 0B             21
[23:13:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:03] 14d72566b51b        couchdb3                                 0.55%               17.18MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:03] 6b5281ecd39e        couchdb1                                 0.88%               16.66MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:03] 2b6f39a5abe4        couchdb2                                 0.62%               19.21MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:03] 2d5b7f229c87        couchdb6                                 0.53%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:03] 993d9a397993        couchdb7                                 0.97%               19.3MiB / 7.706GiB    0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:03] f546123d1d72        orderer2.test.com                        0.40%               8.68MiB / 7.706GiB    0.11%               1.48MB / 1.53MB     0B / 0B             20
[23:13:03] 6d5e65426176        couchdb8                                 0.52%               16.07MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:03] c6a8517e6dfd        orderer3.test.com                        0.45%               10.84MiB / 7.706GiB   0.14%               1.52MB / 1.64MB     0B / 0B             19
[23:13:03] 7e10fc416bb5        couchdb0                                 0.37%               17.24MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:03] 9304b2fb7d6a        orderer1.test.com                        0.33%               7.965MiB / 7.706GiB   0.10%               1.11MB / 1.22MB     0B / 0B             21
[23:13:03] 6e3a7d224f66        couchdb5                                 0.47%               17.4MiB / 7.706GiB    0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:03] 802e3ac2f355        couchdb4                                 0.72%               19.14MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:03] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:03] d8bb4bd933dc        peer0.hospital.test.com                  5.09%               50.38MiB / 7.706GiB   0.64%               4.63MB / 3.83MB     0B / 0B             22
[23:13:03] f7a8c605490c        peer0.healthcenter.test.com              3.05%               55.75MiB / 7.706GiB   0.71%               4.48MB / 3.94MB     0B / 0B             22
[23:13:03] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               40.29MiB / 7.706GiB   0.51%               4.38MB / 3.79MB     0B / 0B             23
[23:13:03] d32fbc23edbb        peer2.publichealth.test.com              2.95%               47.15MiB / 7.706GiB   0.60%               4.44MB / 3.56MB     0B / 0B             23
[23:13:03] c8a0b1bbafff        peer2.hospital.test.com                  2.57%               45.05MiB / 7.706GiB   0.57%               4.49MB / 3.93MB     0B / 0B             23
[23:13:03] f8979462dc31        peer0.publichealth.test.com              4.66%               40.74MiB / 7.706GiB   0.52%               4.45MB / 3.67MB     0B / 0B             22
[23:13:03] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               40.56MiB / 7.706GiB   0.51%               4.53MB / 3.74MB     0B / 0B             22
[23:13:03] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               40.54MiB / 7.706GiB   0.51%               4.6MB / 3.79MB      0B / 0B             21
[23:13:03] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               44.18MiB / 7.706GiB   0.56%               4.49MB / 3.68MB     0B / 0B             21
[23:13:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:03] 14d72566b51b        couchdb3                                 0.55%               17.18MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:03] 6b5281ecd39e        couchdb1                                 0.88%               16.66MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:03] 2b6f39a5abe4        couchdb2                                 0.62%               19.21MiB / 7.706GiB   0.24%               187kB / 39.1kB      0B / 0B             35
[23:13:03] 2d5b7f229c87        couchdb6                                 0.53%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:03] 993d9a397993        couchdb7                                 0.97%               19.3MiB / 7.706GiB    0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:03] f546123d1d72        orderer2.test.com                        0.40%               8.68MiB / 7.706GiB    0.11%               1.48MB / 1.53MB     0B / 0B             20
[23:13:03] 6d5e65426176        couchdb8                                 0.52%               16.07MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:03] c6a8517e6dfd        orderer3.test.com                        0.45%               10.84MiB / 7.706GiB   0.14%               1.52MB / 1.64MB     0B / 0B             19
[23:13:03] 7e10fc416bb5        couchdb0                                 0.37%               17.24MiB / 7.706GiB   0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:03] 9304b2fb7d6a        orderer1.test.com                        0.33%               7.965MiB / 7.706GiB   0.10%               1.11MB / 1.22MB     0B / 0B             21
[23:13:03] 6e3a7d224f66        couchdb5                                 0.47%               17.4MiB / 7.706GiB    0.22%               187kB / 39.3kB      0B / 0B             35
[23:13:03] 802e3ac2f355        couchdb4                                 0.72%               19.14MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.102MiB / 2GiB       0.15%               7.37kB / 2.86kB     0B / 0B             12
[23:13:04] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:04] d8bb4bd933dc        peer0.hospital.test.com                  2.93%               50.54MiB / 7.706GiB   0.64%               4.63MB / 3.84MB     0B / 0B             22
[23:13:04] f7a8c605490c        peer0.healthcenter.test.com              3.05%               55.75MiB / 7.706GiB   0.71%               4.48MB / 3.94MB     0B / 0B             22
[23:13:04] 17425b2ffdd2        peer1.publichealth.test.com              4.56%               40.29MiB / 7.706GiB   0.51%               4.38MB / 3.79MB     0B / 0B             23
[23:13:04] d32fbc23edbb        peer2.publichealth.test.com              2.95%               47.15MiB / 7.706GiB   0.60%               4.44MB / 3.56MB     0B / 0B             23
[23:13:04] c8a0b1bbafff        peer2.hospital.test.com                  2.57%               45.05MiB / 7.706GiB   0.57%               4.49MB / 3.93MB     0B / 0B             23
[23:13:04] f8979462dc31        peer0.publichealth.test.com              4.66%               40.74MiB / 7.706GiB   0.52%               4.45MB / 3.67MB     0B / 0B             22
[23:13:04] 869c6cb868a0        peer1.healthcenter.test.com              3.64%               40.56MiB / 7.706GiB   0.51%               4.53MB / 3.74MB     0B / 0B             22
[23:13:04] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               40.54MiB / 7.706GiB   0.51%               4.6MB / 3.79MB      0B / 0B             21
[23:13:04] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               44.18MiB / 7.706GiB   0.56%               4.49MB / 3.68MB     0B / 0B             21
[23:13:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:04] 14d72566b51b        couchdb3                                 0.55%               17.18MiB / 7.706GiB   0.22%               187kB / 39.8kB      0B / 0B             35
[23:13:04] 6b5281ecd39e        couchdb1                                 0.88%               16.66MiB / 7.706GiB   0.21%               187kB / 39.1kB      0B / 0B             35
[23:13:04] 2b6f39a5abe4        couchdb2                                 0.43%               19.23MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:04] 2d5b7f229c87        couchdb6                                 0.53%               18.22MiB / 7.706GiB   0.23%               187kB / 38.9kB      0B / 0B             35
[23:13:04] 993d9a397993        couchdb7                                 1.36%               19.5MiB / 7.706GiB    0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:04] f546123d1d72        orderer2.test.com                        0.49%               8.695MiB / 7.706GiB   0.11%               1.48MB / 1.54MB     0B / 0B             20
[23:13:04] 6d5e65426176        couchdb8                                 0.52%               16.07MiB / 7.706GiB   0.20%               187kB / 39.1kB      0B / 0B             35
[23:13:04] c6a8517e6dfd        orderer3.test.com                        0.45%               10.84MiB / 7.706GiB   0.14%               1.52MB / 1.64MB     0B / 0B             19
[23:13:04] 7e10fc416bb5        couchdb0                                 1.33%               17.44MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:04] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.977MiB / 7.706GiB   0.10%               1.11MB / 1.23MB     0B / 0B             21
[23:13:04] 6e3a7d224f66        couchdb5                                 0.49%               17.43MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:04] 802e3ac2f355        couchdb4                                 1.75%               19.17MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:13:05] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:05] d8bb4bd933dc        peer0.hospital.test.com                  2.93%               50.54MiB / 7.706GiB   0.64%               4.63MB / 3.84MB     0B / 0B             22
[23:13:05] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] c8a0b1bbafff        peer2.hospital.test.com                  2.57%               45.05MiB / 7.706GiB   0.57%               4.49MB / 3.93MB     0B / 0B             23
[23:13:05] f8979462dc31        peer0.publichealth.test.com              4.66%               40.74MiB / 7.706GiB   0.52%               4.45MB / 3.67MB     0B / 0B             22
[23:13:05] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8eaa60821e7f        peer1.hospital.test.com                  6.03%               40.54MiB / 7.706GiB   0.51%               4.6MB / 3.79MB      0B / 0B             21
[23:13:05] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:05] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 2b6f39a5abe4        couchdb2                                 0.43%               19.23MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:05] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 993d9a397993        couchdb7                                 1.36%               19.5MiB / 7.706GiB    0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:05] f546123d1d72        orderer2.test.com                        0.49%               8.695MiB / 7.706GiB   0.11%               1.48MB / 1.54MB     0B / 0B             20
[23:13:05] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:13:05] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:05] 7e10fc416bb5        couchdb0                                 1.33%               17.44MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.977MiB / 7.706GiB   0.10%               1.11MB / 1.23MB     0B / 0B             21
[23:13:05] 6e3a7d224f66        couchdb5                                 0.49%               17.43MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 802e3ac2f355        couchdb4                                 1.75%               19.17MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:05] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:13:05] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:05] d8bb4bd933dc        peer0.hospital.test.com                  2.93%               50.54MiB / 7.706GiB   0.64%               4.63MB / 3.84MB     0B / 0B             22
[23:13:05] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] c8a0b1bbafff        peer2.hospital.test.com                  2.57%               45.05MiB / 7.706GiB   0.57%               4.49MB / 3.93MB     0B / 0B             23
[23:13:05] f8979462dc31        peer0.publichealth.test.com              4.66%               40.74MiB / 7.706GiB   0.52%               4.45MB / 3.67MB     0B / 0B             22
[23:13:05] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:05] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:05] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 2b6f39a5abe4        couchdb2                                 0.43%               19.23MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:05] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 993d9a397993        couchdb7                                 1.36%               19.5MiB / 7.706GiB    0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:05] f546123d1d72        orderer2.test.com                        0.49%               8.695MiB / 7.706GiB   0.11%               1.48MB / 1.54MB     0B / 0B             20
[23:13:05] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:13:05] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:05] 7e10fc416bb5        couchdb0                                 1.33%               17.44MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.977MiB / 7.706GiB   0.10%               1.11MB / 1.23MB     0B / 0B             21
[23:13:05] 6e3a7d224f66        couchdb5                                 0.49%               17.43MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 802e3ac2f355        couchdb4                                 1.75%               19.17MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:05] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:13:05] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:13:05] d8bb4bd933dc        peer0.hospital.test.com                  2.93%               50.54MiB / 7.706GiB   0.64%               4.63MB / 3.84MB     0B / 0B             22
[23:13:05] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:05] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:05] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:13:05] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:13:05] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 2b6f39a5abe4        couchdb2                                 0.43%               19.23MiB / 7.706GiB   0.24%               187kB / 39.2kB      0B / 0B             35
[23:13:05] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:13:05] 993d9a397993        couchdb7                                 1.36%               19.5MiB / 7.706GiB    0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:05] f546123d1d72        orderer2.test.com                        0.49%               8.695MiB / 7.706GiB   0.11%               1.48MB / 1.54MB     0B / 0B             20
[23:13:05] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:13:05] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:05] 7e10fc416bb5        couchdb0                                 1.33%               17.44MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 9304b2fb7d6a        orderer1.test.com                        0.36%               7.977MiB / 7.706GiB   0.10%               1.11MB / 1.23MB     0B / 0B             21
[23:13:05] 6e3a7d224f66        couchdb5                                 0.49%               17.43MiB / 7.706GiB   0.22%               187kB / 39.4kB      0B / 0B             35
[23:13:05] 802e3ac2f355        couchdb4                                 1.75%               19.17MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:05] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:05] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.08%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:06] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:13:06] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:06] f7a8c605490c        peer0.healthcenter.test.com              4.27%               57.29MiB / 7.706GiB   0.73%               4.51MB / 3.97MB     0B / 0B             22
[23:13:06] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               42.46MiB / 7.706GiB   0.54%               4.4MB / 3.82MB      0B / 0B             23
[23:13:06] d32fbc23edbb        peer2.publichealth.test.com              4.00%               49.73MiB / 7.706GiB   0.63%               4.47MB / 3.58MB     0B / 0B             23
[23:13:06] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:06] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:06] 869c6cb868a0        peer1.healthcenter.test.com              4.55%               42.41MiB / 7.706GiB   0.54%               4.56MB / 3.77MB     0B / 0B             22
[23:13:06] 8eaa60821e7f        peer1.hospital.test.com                  3.76%               42.34MiB / 7.706GiB   0.54%               4.63MB / 3.82MB     0B / 0B             21
[23:13:06] 29ec9953b2da        peer2.healthcenter.test.com              4.20%               47.7MiB / 7.706GiB    0.60%               4.52MB / 3.71MB     0B / 0B             21
[23:13:06] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:13:06] 14d72566b51b        couchdb3                                 1.28%               20.41MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:06] 6b5281ecd39e        couchdb1                                 1.67%               17.63MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:06] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:13:06] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:06] 6d5e65426176        couchdb8                                 2.01%               17.48MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:06] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:06] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:06] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.08%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:06] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:13:06] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:06] f7a8c605490c        peer0.healthcenter.test.com              4.27%               57.29MiB / 7.706GiB   0.73%               4.51MB / 3.97MB     0B / 0B             22
[23:13:06] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               42.46MiB / 7.706GiB   0.54%               4.4MB / 3.82MB      0B / 0B             23
[23:13:06] d32fbc23edbb        peer2.publichealth.test.com              4.00%               49.73MiB / 7.706GiB   0.63%               4.47MB / 3.58MB     0B / 0B             23
[23:13:06] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:06] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:06] 869c6cb868a0        peer1.healthcenter.test.com              4.55%               42.41MiB / 7.706GiB   0.54%               4.56MB / 3.77MB     0B / 0B             22
[23:13:06] 8eaa60821e7f        peer1.hospital.test.com                  3.76%               42.34MiB / 7.706GiB   0.54%               4.63MB / 3.82MB     0B / 0B             21
[23:13:06] 29ec9953b2da        peer2.healthcenter.test.com              4.20%               47.7MiB / 7.706GiB    0.60%               4.52MB / 3.71MB     0B / 0B             21
[23:13:06] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:13:06] 14d72566b51b        couchdb3                                 1.28%               20.41MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:06] 6b5281ecd39e        couchdb1                                 1.67%               17.63MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:06] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 2d5b7f229c87        couchdb6                                 1.57%               19.3MiB / 7.706GiB    0.24%               187kB / 39kB        0B / 0B             35
[23:13:06] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:13:06] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:06] 6d5e65426176        couchdb8                                 2.01%               17.48MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:06] c6a8517e6dfd        orderer3.test.com                        0.63%               10.96MiB / 7.706GiB   0.14%               1.53MB / 1.66MB     0B / 0B             19
[23:13:06] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:06] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:13:06] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.08%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:07] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:13:07] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:07] f7a8c605490c        peer0.healthcenter.test.com              4.27%               57.29MiB / 7.706GiB   0.73%               4.51MB / 3.97MB     0B / 0B             22
[23:13:07] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               42.46MiB / 7.706GiB   0.54%               4.4MB / 3.82MB      0B / 0B             23
[23:13:07] d32fbc23edbb        peer2.publichealth.test.com              4.00%               49.73MiB / 7.706GiB   0.63%               4.47MB / 3.58MB     0B / 0B             23
[23:13:07] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:13:07] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:13:07] 869c6cb868a0        peer1.healthcenter.test.com              4.55%               42.41MiB / 7.706GiB   0.54%               4.56MB / 3.77MB     0B / 0B             22
[23:13:07] 8eaa60821e7f        peer1.hospital.test.com                  3.76%               42.34MiB / 7.706GiB   0.54%               4.63MB / 3.82MB     0B / 0B             21
[23:13:07] 29ec9953b2da        peer2.healthcenter.test.com              4.20%               47.7MiB / 7.706GiB    0.60%               4.52MB / 3.71MB     0B / 0B             21
[23:13:07] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:13:07] 14d72566b51b        couchdb3                                 1.28%               20.41MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:07] 6b5281ecd39e        couchdb1                                 1.67%               17.63MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:07] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:13:07] 2d5b7f229c87        couchdb6                                 1.57%               19.3MiB / 7.706GiB    0.24%               187kB / 39kB        0B / 0B             35
[23:13:07] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:13:07] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:07] 6d5e65426176        couchdb8                                 2.01%               17.48MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:07] c6a8517e6dfd        orderer3.test.com                        0.63%               10.96MiB / 7.706GiB   0.14%               1.53MB / 1.66MB     0B / 0B             19
[23:13:07] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:13:07] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:13:07] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:13:07] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:13:07] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:13:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:07] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:07] d8bb4bd933dc        peer0.hospital.test.com                  20.05%              311.4MiB / 7.706GiB   3.95%               4.66MB / 3.87MB     0B / 0B             22
[23:13:07] f7a8c605490c        peer0.healthcenter.test.com              2.23%               57.4MiB / 7.706GiB    0.73%               4.51MB / 3.98MB     0B / 0B             22
[23:13:07] 17425b2ffdd2        peer1.publichealth.test.com              3.20%               42.89MiB / 7.706GiB   0.54%               4.41MB / 3.82MB     0B / 0B             23
[23:13:07] d32fbc23edbb        peer2.publichealth.test.com              7.22%               50.18MiB / 7.706GiB   0.64%               4.47MB / 3.59MB     0B / 0B             23
[23:13:07] c8a0b1bbafff        peer2.hospital.test.com                  5.48%               49.27MiB / 7.706GiB   0.62%               4.52MB / 3.97MB     0B / 0B             23
[23:13:07] f8979462dc31        peer0.publichealth.test.com              4.06%               43.34MiB / 7.706GiB   0.55%               4.48MB / 3.69MB     0B / 0B             22
[23:13:07] 869c6cb868a0        peer1.healthcenter.test.com              4.18%               42.83MiB / 7.706GiB   0.54%               4.56MB / 3.78MB     0B / 0B             22
[23:13:07] 8eaa60821e7f        peer1.hospital.test.com                  4.81%               43.04MiB / 7.706GiB   0.55%               4.63MB / 3.82MB     0B / 0B             21
[23:13:07] 29ec9953b2da        peer2.healthcenter.test.com              7.29%               49.91MiB / 7.706GiB   0.63%               4.54MB / 3.71MB     0B / 0B             21
[23:13:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:07] 14d72566b51b        couchdb3                                 2.85%               20.6MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:07] 6b5281ecd39e        couchdb1                                 0.94%               17.66MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:07] 2b6f39a5abe4        couchdb2                                 2.31%               20.51MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:07] 2d5b7f229c87        couchdb6                                 1.17%               19.4MiB / 7.706GiB    0.25%               187kB / 39kB        0B / 0B             35
[23:13:07] 993d9a397993        couchdb7                                 0.58%               19.66MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:07] f546123d1d72        orderer2.test.com                        0.62%               8.797MiB / 7.706GiB   0.11%               1.5MB / 1.55MB      0B / 0B             20
[23:13:07] 6d5e65426176        couchdb8                                 1.20%               17.62MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:07] c6a8517e6dfd        orderer3.test.com                        0.47%               10.98MiB / 7.706GiB   0.14%               1.53MB / 1.66MB     0B / 0B             19
[23:13:07] 7e10fc416bb5        couchdb0                                 2.08%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:07] 9304b2fb7d6a        orderer1.test.com                        0.46%               8.023MiB / 7.706GiB   0.10%               1.12MB / 1.23MB     0B / 0B             21
[23:13:07] 6e3a7d224f66        couchdb5                                 2.12%               18.42MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:07] 802e3ac2f355        couchdb4                                 1.64%               20.21MiB / 7.706GiB   0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:08] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:08] d8bb4bd933dc        peer0.hospital.test.com                  20.05%              311.4MiB / 7.706GiB   3.95%               4.66MB / 3.87MB     0B / 0B             22
[23:13:08] f7a8c605490c        peer0.healthcenter.test.com              2.23%               57.4MiB / 7.706GiB    0.73%               4.51MB / 3.98MB     0B / 0B             22
[23:13:08] 17425b2ffdd2        peer1.publichealth.test.com              3.20%               42.89MiB / 7.706GiB   0.54%               4.41MB / 3.82MB     0B / 0B             23
[23:13:08] d32fbc23edbb        peer2.publichealth.test.com              7.22%               50.18MiB / 7.706GiB   0.64%               4.47MB / 3.59MB     0B / 0B             23
[23:13:08] c8a0b1bbafff        peer2.hospital.test.com                  5.48%               49.27MiB / 7.706GiB   0.62%               4.52MB / 3.97MB     0B / 0B             23
[23:13:08] f8979462dc31        peer0.publichealth.test.com              4.06%               43.34MiB / 7.706GiB   0.55%               4.48MB / 3.69MB     0B / 0B             22
[23:13:08] 869c6cb868a0        peer1.healthcenter.test.com              4.18%               42.83MiB / 7.706GiB   0.54%               4.56MB / 3.78MB     0B / 0B             22
[23:13:08] 8eaa60821e7f        peer1.hospital.test.com                  4.81%               43.04MiB / 7.706GiB   0.55%               4.63MB / 3.82MB     0B / 0B             21
[23:13:08] 29ec9953b2da        peer2.healthcenter.test.com              7.29%               49.91MiB / 7.706GiB   0.63%               4.54MB / 3.71MB     0B / 0B             21
[23:13:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:08] 14d72566b51b        couchdb3                                 2.85%               20.6MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:08] 6b5281ecd39e        couchdb1                                 0.94%               17.66MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:08] 2b6f39a5abe4        couchdb2                                 2.31%               20.51MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:08] 2d5b7f229c87        couchdb6                                 1.17%               19.4MiB / 7.706GiB    0.25%               187kB / 39kB        0B / 0B             35
[23:13:08] 993d9a397993        couchdb7                                 0.58%               19.66MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:08] f546123d1d72        orderer2.test.com                        0.62%               8.797MiB / 7.706GiB   0.11%               1.5MB / 1.55MB      0B / 0B             20
[23:13:08] 6d5e65426176        couchdb8                                 1.20%               17.62MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:08] c6a8517e6dfd        orderer3.test.com                        0.47%               10.98MiB / 7.706GiB   0.14%               1.53MB / 1.66MB     0B / 0B             19
[23:13:08] 7e10fc416bb5        couchdb0                                 2.08%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:08] 9304b2fb7d6a        orderer1.test.com                        0.46%               8.023MiB / 7.706GiB   0.10%               1.12MB / 1.23MB     0B / 0B             21
[23:13:08] 6e3a7d224f66        couchdb5                                 2.12%               18.42MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:08] 802e3ac2f355        couchdb4                                 1.64%               20.21MiB / 7.706GiB   0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:08] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:08] d8bb4bd933dc        peer0.hospital.test.com                  116.22%             311.5MiB / 7.706GiB   3.95%               4.68MB / 3.89MB     0B / 0B             22
[23:13:08] f7a8c605490c        peer0.healthcenter.test.com              6.70%               58.55MiB / 7.706GiB   0.74%               4.53MB / 3.99MB     0B / 0B             22
[23:13:08] 17425b2ffdd2        peer1.publichealth.test.com              8.36%               46.05MiB / 7.706GiB   0.58%               4.43MB / 3.84MB     0B / 0B             23
[23:13:08] d32fbc23edbb        peer2.publichealth.test.com              3.63%               50.47MiB / 7.706GiB   0.64%               4.48MB / 3.6MB      0B / 0B             23
[23:13:08] c8a0b1bbafff        peer2.hospital.test.com                  2.64%               49.35MiB / 7.706GiB   0.63%               4.53MB / 3.98MB     0B / 0B             23
[23:13:08] f8979462dc31        peer0.publichealth.test.com              3.50%               44.11MiB / 7.706GiB   0.56%               4.48MB / 3.7MB      0B / 0B             22
[23:13:08] 869c6cb868a0        peer1.healthcenter.test.com              5.88%               43.86MiB / 7.706GiB   0.56%               4.58MB / 3.79MB     0B / 0B             22
[23:13:08] 8eaa60821e7f        peer1.hospital.test.com                  3.95%               43.41MiB / 7.706GiB   0.55%               4.64MB / 3.83MB     0B / 0B             21
[23:13:08] 29ec9953b2da        peer2.healthcenter.test.com              4.71%               50.75MiB / 7.706GiB   0.64%               4.54MB / 3.72MB     0B / 0B             21
[23:13:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:08] 14d72566b51b        couchdb3                                 0.60%               20.63MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:08] 6b5281ecd39e        couchdb1                                 0.58%               17.75MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:08] 2b6f39a5abe4        couchdb2                                 1.16%               20.53MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:08] 2d5b7f229c87        couchdb6                                 0.90%               19.48MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:08] 993d9a397993        couchdb7                                 0.44%               19.72MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:08] f546123d1d72        orderer2.test.com                        0.46%               8.805MiB / 7.706GiB   0.11%               1.5MB / 1.55MB      0B / 0B             20
[23:13:08] 6d5e65426176        couchdb8                                 0.60%               17.68MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:08] c6a8517e6dfd        orderer3.test.com                        0.47%               10.98MiB / 7.706GiB   0.14%               1.54MB / 1.66MB     0B / 0B             19
[23:13:08] 7e10fc416bb5        couchdb0                                 0.54%               18.45MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:08] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.043MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:08] 6e3a7d224f66        couchdb5                                 0.48%               18.43MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:08] 802e3ac2f355        couchdb4                                 1.01%               20.29MiB / 7.706GiB   0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:09] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:09] d8bb4bd933dc        peer0.hospital.test.com                  116.22%             311.5MiB / 7.706GiB   3.95%               4.68MB / 3.89MB     0B / 0B             22
[23:13:09] f7a8c605490c        peer0.healthcenter.test.com              6.70%               58.55MiB / 7.706GiB   0.74%               4.53MB / 3.99MB     0B / 0B             22
[23:13:09] 17425b2ffdd2        peer1.publichealth.test.com              8.36%               46.05MiB / 7.706GiB   0.58%               4.43MB / 3.84MB     0B / 0B             23
[23:13:09] d32fbc23edbb        peer2.publichealth.test.com              3.63%               50.47MiB / 7.706GiB   0.64%               4.48MB / 3.6MB      0B / 0B             23
[23:13:09] c8a0b1bbafff        peer2.hospital.test.com                  2.64%               49.35MiB / 7.706GiB   0.63%               4.53MB / 3.98MB     0B / 0B             23
[23:13:09] f8979462dc31        peer0.publichealth.test.com              3.50%               44.11MiB / 7.706GiB   0.56%               4.48MB / 3.7MB      0B / 0B             22
[23:13:09] 869c6cb868a0        peer1.healthcenter.test.com              5.88%               43.86MiB / 7.706GiB   0.56%               4.58MB / 3.79MB     0B / 0B             22
[23:13:09] 8eaa60821e7f        peer1.hospital.test.com                  3.95%               43.41MiB / 7.706GiB   0.55%               4.64MB / 3.83MB     0B / 0B             21
[23:13:09] 29ec9953b2da        peer2.healthcenter.test.com              4.71%               50.75MiB / 7.706GiB   0.64%               4.54MB / 3.72MB     0B / 0B             21
[23:13:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:09] 14d72566b51b        couchdb3                                 0.60%               20.63MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:09] 6b5281ecd39e        couchdb1                                 0.58%               17.75MiB / 7.706GiB   0.22%               188kB / 39.2kB      0B / 0B             35
[23:13:09] 2b6f39a5abe4        couchdb2                                 1.16%               20.53MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:09] 2d5b7f229c87        couchdb6                                 0.90%               19.48MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:09] 993d9a397993        couchdb7                                 0.44%               19.72MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:09] f546123d1d72        orderer2.test.com                        0.46%               8.805MiB / 7.706GiB   0.11%               1.5MB / 1.55MB      0B / 0B             20
[23:13:09] 6d5e65426176        couchdb8                                 0.60%               17.68MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:09] c6a8517e6dfd        orderer3.test.com                        0.47%               10.98MiB / 7.706GiB   0.14%               1.54MB / 1.66MB     0B / 0B             19
[23:13:09] 7e10fc416bb5        couchdb0                                 0.54%               18.45MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:09] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.043MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:09] 6e3a7d224f66        couchdb5                                 0.48%               18.43MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:09] 802e3ac2f355        couchdb4                                 1.01%               20.29MiB / 7.706GiB   0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:09] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:09] d8bb4bd933dc        peer0.hospital.test.com                  113.33%             311.5MiB / 7.706GiB   3.95%               4.68MB / 3.89MB     0B / 0B             22
[23:13:09] f7a8c605490c        peer0.healthcenter.test.com              1.89%               58.82MiB / 7.706GiB   0.75%               4.53MB / 3.99MB     0B / 0B             22
[23:13:09] 17425b2ffdd2        peer1.publichealth.test.com              1.55%               46.08MiB / 7.706GiB   0.58%               4.43MB / 3.84MB     0B / 0B             23
[23:13:09] d32fbc23edbb        peer2.publichealth.test.com              4.92%               51MiB / 7.706GiB      0.65%               4.49MB / 3.6MB      0B / 0B             23
[23:13:09] c8a0b1bbafff        peer2.hospital.test.com                  4.96%               49.57MiB / 7.706GiB   0.63%               4.54MB / 3.98MB     0B / 0B             23
[23:13:09] f8979462dc31        peer0.publichealth.test.com              2.57%               44.53MiB / 7.706GiB   0.56%               4.49MB / 3.71MB     0B / 0B             22
[23:13:09] 869c6cb868a0        peer1.healthcenter.test.com              1.77%               44.03MiB / 7.706GiB   0.56%               4.58MB / 3.79MB     0B / 0B             22
[23:13:09] 8eaa60821e7f        peer1.hospital.test.com                  1.21%               43.41MiB / 7.706GiB   0.55%               4.64MB / 3.84MB     0B / 0B             21
[23:13:09] 29ec9953b2da        peer2.healthcenter.test.com              1.73%               50.75MiB / 7.706GiB   0.64%               4.55MB / 3.72MB     0B / 0B             21
[23:13:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:09] 14d72566b51b        couchdb3                                 0.46%               20.66MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:09] 6b5281ecd39e        couchdb1                                 0.54%               17.81MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:09] 2b6f39a5abe4        couchdb2                                 0.58%               20.55MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:09] 2d5b7f229c87        couchdb6                                 0.43%               19.49MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:09] 993d9a397993        couchdb7                                 0.67%               19.72MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:09] f546123d1d72        orderer2.test.com                        0.45%               8.812MiB / 7.706GiB   0.11%               1.5MB / 1.56MB      0B / 0B             20
[23:13:09] 6d5e65426176        couchdb8                                 0.32%               17.72MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:09] c6a8517e6dfd        orderer3.test.com                        0.43%               10.98MiB / 7.706GiB   0.14%               1.54MB / 1.67MB     0B / 0B             19
[23:13:09] 7e10fc416bb5        couchdb0                                 0.67%               18.48MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:09] 9304b2fb7d6a        orderer1.test.com                        0.39%               8.176MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:09] 6e3a7d224f66        couchdb5                                 0.47%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:09] 802e3ac2f355        couchdb4                                 0.45%               20.31MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:10] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:10] d8bb4bd933dc        peer0.hospital.test.com                  113.33%             311.5MiB / 7.706GiB   3.95%               4.68MB / 3.89MB     0B / 0B             22
[23:13:10] f7a8c605490c        peer0.healthcenter.test.com              1.89%               58.82MiB / 7.706GiB   0.75%               4.53MB / 3.99MB     0B / 0B             22
[23:13:10] 17425b2ffdd2        peer1.publichealth.test.com              1.55%               46.08MiB / 7.706GiB   0.58%               4.43MB / 3.84MB     0B / 0B             23
[23:13:10] d32fbc23edbb        peer2.publichealth.test.com              4.92%               51MiB / 7.706GiB      0.65%               4.49MB / 3.6MB      0B / 0B             23
[23:13:10] c8a0b1bbafff        peer2.hospital.test.com                  4.96%               49.57MiB / 7.706GiB   0.63%               4.54MB / 3.98MB     0B / 0B             23
[23:13:10] f8979462dc31        peer0.publichealth.test.com              2.57%               44.53MiB / 7.706GiB   0.56%               4.49MB / 3.71MB     0B / 0B             22
[23:13:10] 869c6cb868a0        peer1.healthcenter.test.com              1.77%               44.03MiB / 7.706GiB   0.56%               4.58MB / 3.79MB     0B / 0B             22
[23:13:10] 8eaa60821e7f        peer1.hospital.test.com                  1.21%               43.41MiB / 7.706GiB   0.55%               4.64MB / 3.84MB     0B / 0B             21
[23:13:10] 29ec9953b2da        peer2.healthcenter.test.com              1.73%               50.75MiB / 7.706GiB   0.64%               4.55MB / 3.72MB     0B / 0B             21
[23:13:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:10] 14d72566b51b        couchdb3                                 0.46%               20.66MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:10] 6b5281ecd39e        couchdb1                                 0.54%               17.81MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:10] 2b6f39a5abe4        couchdb2                                 0.58%               20.55MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:10] 2d5b7f229c87        couchdb6                                 0.43%               19.49MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:10] 993d9a397993        couchdb7                                 0.67%               19.72MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:10] f546123d1d72        orderer2.test.com                        0.45%               8.812MiB / 7.706GiB   0.11%               1.5MB / 1.56MB      0B / 0B             20
[23:13:10] 6d5e65426176        couchdb8                                 0.32%               17.72MiB / 7.706GiB   0.22%               187kB / 39.2kB      0B / 0B             35
[23:13:10] c6a8517e6dfd        orderer3.test.com                        0.43%               10.98MiB / 7.706GiB   0.14%               1.54MB / 1.67MB     0B / 0B             19
[23:13:10] 7e10fc416bb5        couchdb0                                 0.67%               18.48MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:10] 9304b2fb7d6a        orderer1.test.com                        0.39%               8.176MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:10] 6e3a7d224f66        couchdb5                                 0.47%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:10] 802e3ac2f355        couchdb4                                 0.45%               20.31MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:10] 9c7c60d2e79f        cli                                      0.01%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:10] d8bb4bd933dc        peer0.hospital.test.com                  44.44%              311.6MiB / 7.706GiB   3.95%               4.69MB / 3.9MB      0B / 0B             22
[23:13:10] f7a8c605490c        peer0.healthcenter.test.com              4.64%               59.97MiB / 7.706GiB   0.76%               4.53MB / 4MB        0B / 0B             22
[23:13:10] 17425b2ffdd2        peer1.publichealth.test.com              5.79%               46.71MiB / 7.706GiB   0.59%               4.44MB / 3.85MB     0B / 0B             23
[23:13:10] d32fbc23edbb        peer2.publichealth.test.com              3.72%               51.21MiB / 7.706GiB   0.65%               4.5MB / 3.61MB      0B / 0B             23
[23:13:10] c8a0b1bbafff        peer2.hospital.test.com                  4.92%               49.83MiB / 7.706GiB   0.63%               4.55MB / 4MB        0B / 0B             23
[23:13:10] f8979462dc31        peer0.publichealth.test.com              5.69%               45.99MiB / 7.706GiB   0.58%               4.5MB / 3.72MB      0B / 0B             22
[23:13:10] 869c6cb868a0        peer1.healthcenter.test.com              4.01%               44.32MiB / 7.706GiB   0.56%               4.59MB / 3.8MB      0B / 0B             22
[23:13:10] 8eaa60821e7f        peer1.hospital.test.com                  6.94%               44.21MiB / 7.706GiB   0.56%               4.66MB / 3.85MB     0B / 0B             21
[23:13:10] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               50.82MiB / 7.706GiB   0.64%               4.55MB / 3.73MB     0B / 0B             21
[23:13:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:10] 14d72566b51b        couchdb3                                 0.52%               20.68MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:10] 6b5281ecd39e        couchdb1                                 0.65%               17.86MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:10] 2b6f39a5abe4        couchdb2                                 1.05%               20.56MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:10] 2d5b7f229c87        couchdb6                                 0.68%               19.52MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:10] 993d9a397993        couchdb7                                 0.69%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:10] f546123d1d72        orderer2.test.com                        0.52%               8.816MiB / 7.706GiB   0.11%               1.51MB / 1.56MB     0B / 0B             20
[23:13:10] 6d5e65426176        couchdb8                                 0.66%               17.75MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:10] c6a8517e6dfd        orderer3.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.54MB / 1.67MB     0B / 0B             19
[23:13:10] 7e10fc416bb5        couchdb0                                 0.56%               18.55MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:10] 9304b2fb7d6a        orderer1.test.com                        0.39%               8.191MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:10] 6e3a7d224f66        couchdb5                                 0.59%               18.49MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:10] 802e3ac2f355        couchdb4                                 0.57%               20.35MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.55kB / 3.04kB     0B / 0B             12
[23:13:11] 9c7c60d2e79f        cli                                      0.01%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:11] d8bb4bd933dc        peer0.hospital.test.com                  44.44%              311.6MiB / 7.706GiB   3.95%               4.69MB / 3.9MB      0B / 0B             22
[23:13:11] f7a8c605490c        peer0.healthcenter.test.com              4.64%               59.97MiB / 7.706GiB   0.76%               4.53MB / 4MB        0B / 0B             22
[23:13:11] 17425b2ffdd2        peer1.publichealth.test.com              5.79%               46.71MiB / 7.706GiB   0.59%               4.44MB / 3.85MB     0B / 0B             23
[23:13:11] d32fbc23edbb        peer2.publichealth.test.com              3.72%               51.21MiB / 7.706GiB   0.65%               4.5MB / 3.61MB      0B / 0B             23
[23:13:11] c8a0b1bbafff        peer2.hospital.test.com                  4.92%               49.83MiB / 7.706GiB   0.63%               4.55MB / 4MB        0B / 0B             23
[23:13:11] f8979462dc31        peer0.publichealth.test.com              5.69%               45.99MiB / 7.706GiB   0.58%               4.5MB / 3.72MB      0B / 0B             22
[23:13:11] 869c6cb868a0        peer1.healthcenter.test.com              4.01%               44.32MiB / 7.706GiB   0.56%               4.59MB / 3.8MB      0B / 0B             22
[23:13:11] 8eaa60821e7f        peer1.hospital.test.com                  6.94%               44.21MiB / 7.706GiB   0.56%               4.66MB / 3.85MB     0B / 0B             21
[23:13:11] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               50.82MiB / 7.706GiB   0.64%               4.55MB / 3.73MB     0B / 0B             21
[23:13:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:11] 14d72566b51b        couchdb3                                 0.52%               20.68MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:11] 6b5281ecd39e        couchdb1                                 0.65%               17.86MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:11] 2b6f39a5abe4        couchdb2                                 1.05%               20.56MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:11] 2d5b7f229c87        couchdb6                                 0.68%               19.52MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:11] 993d9a397993        couchdb7                                 0.69%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:11] f546123d1d72        orderer2.test.com                        0.52%               8.816MiB / 7.706GiB   0.11%               1.51MB / 1.56MB     0B / 0B             20
[23:13:11] 6d5e65426176        couchdb8                                 0.66%               17.75MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:11] c6a8517e6dfd        orderer3.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.54MB / 1.67MB     0B / 0B             19
[23:13:11] 7e10fc416bb5        couchdb0                                 0.56%               18.55MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:11] 9304b2fb7d6a        orderer1.test.com                        0.39%               8.191MiB / 7.706GiB   0.10%               1.12MB / 1.24MB     0B / 0B             21
[23:13:11] 6e3a7d224f66        couchdb5                                 0.59%               18.49MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:11] 802e3ac2f355        couchdb4                                 0.57%               20.35MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:11] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:11] d8bb4bd933dc        peer0.hospital.test.com                  5.42%               311.6MiB / 7.706GiB   3.95%               4.7MB / 3.91MB      0B / 0B             22
[23:13:11] f7a8c605490c        peer0.healthcenter.test.com              4.33%               60.01MiB / 7.706GiB   0.76%               4.54MB / 4.01MB     0B / 0B             22
[23:13:11] 17425b2ffdd2        peer1.publichealth.test.com              4.57%               46.88MiB / 7.706GiB   0.59%               4.45MB / 3.86MB     0B / 0B             23
[23:13:11] d32fbc23edbb        peer2.publichealth.test.com              4.63%               51.68MiB / 7.706GiB   0.65%               4.51MB / 3.62MB     0B / 0B             23
[23:13:11] c8a0b1bbafff        peer2.hospital.test.com                  5.33%               50.14MiB / 7.706GiB   0.64%               4.56MB / 4.01MB     0B / 0B             23
[23:13:11] f8979462dc31        peer0.publichealth.test.com              6.74%               47.11MiB / 7.706GiB   0.60%               4.51MB / 3.73MB     0B / 0B             22
[23:13:11] 869c6cb868a0        peer1.healthcenter.test.com              5.34%               44.8MiB / 7.706GiB    0.57%               4.6MB / 3.81MB      0B / 0B             22
[23:13:11] 8eaa60821e7f        peer1.hospital.test.com                  5.20%               44.59MiB / 7.706GiB   0.57%               4.67MB / 3.86MB     0B / 0B             21
[23:13:11] 29ec9953b2da        peer2.healthcenter.test.com              7.74%               51.01MiB / 7.706GiB   0.65%               4.57MB / 3.75MB     0B / 0B             21
[23:13:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:11] 14d72566b51b        couchdb3                                 0.56%               20.68MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:11] 6b5281ecd39e        couchdb1                                 0.66%               17.89MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:11] 2b6f39a5abe4        couchdb2                                 0.89%               20.57MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:11] 2d5b7f229c87        couchdb6                                 0.41%               19.52MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:11] 993d9a397993        couchdb7                                 0.52%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:11] f546123d1d72        orderer2.test.com                        0.79%               8.836MiB / 7.706GiB   0.11%               1.51MB / 1.56MB     0B / 0B             20
[23:13:11] 6d5e65426176        couchdb8                                 0.39%               17.77MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:11] c6a8517e6dfd        orderer3.test.com                        0.74%               11.03MiB / 7.706GiB   0.14%               1.55MB / 1.67MB     0B / 0B             19
[23:13:11] 7e10fc416bb5        couchdb0                                 1.23%               18.57MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:11] 9304b2fb7d6a        orderer1.test.com                        0.59%               8.207MiB / 7.706GiB   0.10%               1.13MB / 1.24MB     0B / 0B             21
[23:13:11] 6e3a7d224f66        couchdb5                                 0.63%               18.55MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:11] 802e3ac2f355        couchdb4                                 0.49%               20.36MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:12] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:12] d8bb4bd933dc        peer0.hospital.test.com                  5.42%               311.6MiB / 7.706GiB   3.95%               4.7MB / 3.91MB      0B / 0B             22
[23:13:12] f7a8c605490c        peer0.healthcenter.test.com              4.33%               60.01MiB / 7.706GiB   0.76%               4.54MB / 4.01MB     0B / 0B             22
[23:13:12] 17425b2ffdd2        peer1.publichealth.test.com              4.57%               46.88MiB / 7.706GiB   0.59%               4.45MB / 3.86MB     0B / 0B             23
[23:13:12] d32fbc23edbb        peer2.publichealth.test.com              4.63%               51.68MiB / 7.706GiB   0.65%               4.51MB / 3.62MB     0B / 0B             23
[23:13:12] c8a0b1bbafff        peer2.hospital.test.com                  5.33%               50.14MiB / 7.706GiB   0.64%               4.56MB / 4.01MB     0B / 0B             23
[23:13:12] f8979462dc31        peer0.publichealth.test.com              6.74%               47.11MiB / 7.706GiB   0.60%               4.51MB / 3.73MB     0B / 0B             22
[23:13:12] 869c6cb868a0        peer1.healthcenter.test.com              5.34%               44.8MiB / 7.706GiB    0.57%               4.6MB / 3.81MB      0B / 0B             22
[23:13:12] 8eaa60821e7f        peer1.hospital.test.com                  5.20%               44.59MiB / 7.706GiB   0.57%               4.67MB / 3.86MB     0B / 0B             21
[23:13:12] 29ec9953b2da        peer2.healthcenter.test.com              7.74%               51.01MiB / 7.706GiB   0.65%               4.57MB / 3.75MB     0B / 0B             21
[23:13:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:12] 14d72566b51b        couchdb3                                 0.56%               20.68MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:12] 6b5281ecd39e        couchdb1                                 0.66%               17.89MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:12] 2b6f39a5abe4        couchdb2                                 0.89%               20.57MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:12] 2d5b7f229c87        couchdb6                                 0.41%               19.52MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:12] 993d9a397993        couchdb7                                 0.52%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:12] f546123d1d72        orderer2.test.com                        0.79%               8.836MiB / 7.706GiB   0.11%               1.51MB / 1.56MB     0B / 0B             20
[23:13:12] 6d5e65426176        couchdb8                                 0.39%               17.77MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:12] c6a8517e6dfd        orderer3.test.com                        0.74%               11.03MiB / 7.706GiB   0.14%               1.55MB / 1.67MB     0B / 0B             19
[23:13:12] 7e10fc416bb5        couchdb0                                 1.23%               18.57MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:12] 9304b2fb7d6a        orderer1.test.com                        0.59%               8.207MiB / 7.706GiB   0.10%               1.13MB / 1.24MB     0B / 0B             21
[23:13:12] 6e3a7d224f66        couchdb5                                 0.63%               18.55MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:12] 802e3ac2f355        couchdb4                                 0.49%               20.36MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:12] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:12] d8bb4bd933dc        peer0.hospital.test.com                  4.38%               311.6MiB / 7.706GiB   3.95%               4.71MB / 3.92MB     0B / 0B             22
[23:13:12] f7a8c605490c        peer0.healthcenter.test.com              4.33%               60.01MiB / 7.706GiB   0.76%               4.54MB / 4.01MB     0B / 0B             22
[23:13:12] 17425b2ffdd2        peer1.publichealth.test.com              4.57%               46.88MiB / 7.706GiB   0.59%               4.45MB / 3.86MB     0B / 0B             23
[23:13:12] d32fbc23edbb        peer2.publichealth.test.com              4.63%               51.68MiB / 7.706GiB   0.65%               4.51MB / 3.62MB     0B / 0B             23
[23:13:12] c8a0b1bbafff        peer2.hospital.test.com                  3.96%               50.38MiB / 7.706GiB   0.64%               4.57MB / 4.02MB     0B / 0B             23
[23:13:12] f8979462dc31        peer0.publichealth.test.com              3.85%               47.76MiB / 7.706GiB   0.61%               4.52MB / 3.74MB     0B / 0B             22
[23:13:12] 869c6cb868a0        peer1.healthcenter.test.com              5.34%               44.8MiB / 7.706GiB    0.57%               4.6MB / 3.81MB      0B / 0B             22
[23:13:12] 8eaa60821e7f        peer1.hospital.test.com                  4.87%               45.09MiB / 7.706GiB   0.57%               4.68MB / 3.87MB     0B / 0B             21
[23:13:12] 29ec9953b2da        peer2.healthcenter.test.com              7.74%               51.01MiB / 7.706GiB   0.65%               4.57MB / 3.75MB     0B / 0B             21
[23:13:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:12] 14d72566b51b        couchdb3                                 0.38%               20.7MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:12] 6b5281ecd39e        couchdb1                                 0.66%               17.89MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:12] 2b6f39a5abe4        couchdb2                                 1.15%               20.59MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:12] 2d5b7f229c87        couchdb6                                 0.70%               19.64MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:12] 993d9a397993        couchdb7                                 0.70%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:12] f546123d1d72        orderer2.test.com                        0.90%               8.969MiB / 7.706GiB   0.11%               1.51MB / 1.57MB     0B / 0B             20
[23:13:12] 6d5e65426176        couchdb8                                 0.39%               17.77MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:12] c6a8517e6dfd        orderer3.test.com                        0.79%               11.05MiB / 7.706GiB   0.14%               1.55MB / 1.68MB     0B / 0B             19
[23:13:12] 7e10fc416bb5        couchdb0                                 0.45%               18.57MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:12] 9304b2fb7d6a        orderer1.test.com                        0.54%               8.219MiB / 7.706GiB   0.10%               1.13MB / 1.24MB     0B / 0B             21
[23:13:12] 6e3a7d224f66        couchdb5                                 0.73%               18.58MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:12] 802e3ac2f355        couchdb4                                 0.56%               20.38MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:13] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:13] d8bb4bd933dc        peer0.hospital.test.com                  4.38%               311.6MiB / 7.706GiB   3.95%               4.71MB / 3.92MB     0B / 0B             22
[23:13:13] f7a8c605490c        peer0.healthcenter.test.com              6.59%               60.07MiB / 7.706GiB   0.76%               4.56MB / 4.02MB     0B / 0B             22
[23:13:13] 17425b2ffdd2        peer1.publichealth.test.com              4.04%               47.02MiB / 7.706GiB   0.60%               4.46MB / 3.87MB     0B / 0B             23
[23:13:13] d32fbc23edbb        peer2.publichealth.test.com              3.51%               51.92MiB / 7.706GiB   0.66%               4.52MB / 3.63MB     0B / 0B             23
[23:13:13] c8a0b1bbafff        peer2.hospital.test.com                  3.96%               50.38MiB / 7.706GiB   0.64%               4.57MB / 4.02MB     0B / 0B             23
[23:13:13] f8979462dc31        peer0.publichealth.test.com              3.85%               47.76MiB / 7.706GiB   0.61%               4.52MB / 3.74MB     0B / 0B             22
[23:13:13] 869c6cb868a0        peer1.healthcenter.test.com              6.22%               45.75MiB / 7.706GiB   0.58%               4.61MB / 3.82MB     0B / 0B             22
[23:13:13] 8eaa60821e7f        peer1.hospital.test.com                  4.87%               45.09MiB / 7.706GiB   0.57%               4.68MB / 3.87MB     0B / 0B             21
[23:13:13] 29ec9953b2da        peer2.healthcenter.test.com              4.85%               51.03MiB / 7.706GiB   0.65%               4.58MB / 3.76MB     0B / 0B             21
[23:13:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:13] 14d72566b51b        couchdb3                                 0.38%               20.7MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:13] 6b5281ecd39e        couchdb1                                 0.93%               17.96MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:13] 2b6f39a5abe4        couchdb2                                 1.15%               20.59MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:13] 2d5b7f229c87        couchdb6                                 0.70%               19.64MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:13] 993d9a397993        couchdb7                                 0.70%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:13] f546123d1d72        orderer2.test.com                        0.90%               8.969MiB / 7.706GiB   0.11%               1.51MB / 1.57MB     0B / 0B             20
[23:13:13] 6d5e65426176        couchdb8                                 0.58%               17.81MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:13] c6a8517e6dfd        orderer3.test.com                        0.79%               11.05MiB / 7.706GiB   0.14%               1.55MB / 1.68MB     0B / 0B             19
[23:13:13] 7e10fc416bb5        couchdb0                                 0.45%               18.57MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:13] 9304b2fb7d6a        orderer1.test.com                        0.54%               8.219MiB / 7.706GiB   0.10%               1.13MB / 1.24MB     0B / 0B             21
[23:13:13] 6e3a7d224f66        couchdb5                                 0.73%               18.58MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:13] 802e3ac2f355        couchdb4                                 0.56%               20.38MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:14] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:14] d8bb4bd933dc        peer0.hospital.test.com                  4.38%               311.6MiB / 7.706GiB   3.95%               4.71MB / 3.92MB     0B / 0B             22
[23:13:14] f7a8c605490c        peer0.healthcenter.test.com              6.59%               60.07MiB / 7.706GiB   0.76%               4.56MB / 4.02MB     0B / 0B             22
[23:13:14] 17425b2ffdd2        peer1.publichealth.test.com              4.04%               47.02MiB / 7.706GiB   0.60%               4.46MB / 3.87MB     0B / 0B             23
[23:13:14] d32fbc23edbb        peer2.publichealth.test.com              3.51%               51.92MiB / 7.706GiB   0.66%               4.52MB / 3.63MB     0B / 0B             23
[23:13:14] c8a0b1bbafff        peer2.hospital.test.com                  3.96%               50.38MiB / 7.706GiB   0.64%               4.57MB / 4.02MB     0B / 0B             23
[23:13:14] f8979462dc31        peer0.publichealth.test.com              3.85%               47.76MiB / 7.706GiB   0.61%               4.52MB / 3.74MB     0B / 0B             22
[23:13:14] 869c6cb868a0        peer1.healthcenter.test.com              6.22%               45.75MiB / 7.706GiB   0.58%               4.61MB / 3.82MB     0B / 0B             22
[23:13:14] 8eaa60821e7f        peer1.hospital.test.com                  4.87%               45.09MiB / 7.706GiB   0.57%               4.68MB / 3.87MB     0B / 0B             21
[23:13:14] 29ec9953b2da        peer2.healthcenter.test.com              4.85%               51.03MiB / 7.706GiB   0.65%               4.58MB / 3.76MB     0B / 0B             21
[23:13:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:14] 14d72566b51b        couchdb3                                 0.38%               20.7MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:14] 6b5281ecd39e        couchdb1                                 0.93%               17.96MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:14] 2b6f39a5abe4        couchdb2                                 1.15%               20.59MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:14] 2d5b7f229c87        couchdb6                                 0.70%               19.64MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:14] 993d9a397993        couchdb7                                 0.70%               19.74MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:14] f546123d1d72        orderer2.test.com                        0.90%               8.969MiB / 7.706GiB   0.11%               1.51MB / 1.57MB     0B / 0B             20
[23:13:14] 6d5e65426176        couchdb8                                 0.58%               17.81MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:14] c6a8517e6dfd        orderer3.test.com                        0.79%               11.05MiB / 7.706GiB   0.14%               1.55MB / 1.68MB     0B / 0B             19
[23:13:14] 7e10fc416bb5        couchdb0                                 0.45%               18.57MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 9304b2fb7d6a        orderer1.test.com                        0.54%               8.219MiB / 7.706GiB   0.10%               1.13MB / 1.24MB     0B / 0B             21
[23:13:14] 6e3a7d224f66        couchdb5                                 0.73%               18.58MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 802e3ac2f355        couchdb4                                 0.56%               20.38MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:14] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:14] d8bb4bd933dc        peer0.hospital.test.com                  2.71%               311.6MiB / 7.706GiB   3.95%               4.71MB / 3.93MB     0B / 0B             22
[23:13:14] f7a8c605490c        peer0.healthcenter.test.com              3.73%               60.09MiB / 7.706GiB   0.76%               4.56MB / 4.03MB     0B / 0B             22
[23:13:14] 17425b2ffdd2        peer1.publichealth.test.com              3.17%               47.22MiB / 7.706GiB   0.60%               4.47MB / 3.88MB     0B / 0B             23
[23:13:14] d32fbc23edbb        peer2.publichealth.test.com              4.16%               52.21MiB / 7.706GiB   0.66%               4.52MB / 3.63MB     0B / 0B             23
[23:13:14] c8a0b1bbafff        peer2.hospital.test.com                  7.18%               50.65MiB / 7.706GiB   0.64%               4.58MB / 4.03MB     0B / 0B             23
[23:13:14] f8979462dc31        peer0.publichealth.test.com              4.12%               48.2MiB / 7.706GiB    0.61%               4.53MB / 3.75MB     0B / 0B             22
[23:13:14] 869c6cb868a0        peer1.healthcenter.test.com              4.34%               46.17MiB / 7.706GiB   0.59%               4.61MB / 3.83MB     0B / 0B             22
[23:13:14] 8eaa60821e7f        peer1.hospital.test.com                  3.75%               45.29MiB / 7.706GiB   0.57%               4.69MB / 3.88MB     0B / 0B             21
[23:13:14] 29ec9953b2da        peer2.healthcenter.test.com              2.42%               51.03MiB / 7.706GiB   0.65%               4.58MB / 3.76MB     0B / 0B             21
[23:13:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:14] 14d72566b51b        couchdb3                                 1.65%               20.75MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:14] 6b5281ecd39e        couchdb1                                 0.40%               17.96MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:14] 2b6f39a5abe4        couchdb2                                 0.58%               20.59MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:14] 2d5b7f229c87        couchdb6                                 2.97%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:14] 993d9a397993        couchdb7                                 2.35%               19.75MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:14] f546123d1d72        orderer2.test.com                        0.79%               8.992MiB / 7.706GiB   0.11%               1.52MB / 1.57MB     0B / 0B             20
[23:13:14] 6d5e65426176        couchdb8                                 2.36%               18.04MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:14] c6a8517e6dfd        orderer3.test.com                        0.86%               11.07MiB / 7.706GiB   0.14%               1.55MB / 1.68MB     0B / 0B             19
[23:13:14] 7e10fc416bb5        couchdb0                                 0.72%               18.62MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 9304b2fb7d6a        orderer1.test.com                        0.63%               8.355MiB / 7.706GiB   0.11%               1.13MB / 1.25MB     0B / 0B             21
[23:13:14] 6e3a7d224f66        couchdb5                                 0.55%               18.59MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 802e3ac2f355        couchdb4                                 3.21%               20.44MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:14] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:14] d8bb4bd933dc        peer0.hospital.test.com                  2.71%               311.6MiB / 7.706GiB   3.95%               4.71MB / 3.93MB     0B / 0B             22
[23:13:14] f7a8c605490c        peer0.healthcenter.test.com              3.73%               60.09MiB / 7.706GiB   0.76%               4.56MB / 4.03MB     0B / 0B             22
[23:13:14] 17425b2ffdd2        peer1.publichealth.test.com              3.17%               47.22MiB / 7.706GiB   0.60%               4.47MB / 3.88MB     0B / 0B             23
[23:13:14] d32fbc23edbb        peer2.publichealth.test.com              4.16%               52.21MiB / 7.706GiB   0.66%               4.52MB / 3.63MB     0B / 0B             23
[23:13:14] c8a0b1bbafff        peer2.hospital.test.com                  7.18%               50.65MiB / 7.706GiB   0.64%               4.58MB / 4.03MB     0B / 0B             23
[23:13:14] f8979462dc31        peer0.publichealth.test.com              4.12%               48.2MiB / 7.706GiB    0.61%               4.53MB / 3.75MB     0B / 0B             22
[23:13:14] 869c6cb868a0        peer1.healthcenter.test.com              4.34%               46.17MiB / 7.706GiB   0.59%               4.61MB / 3.83MB     0B / 0B             22
[23:13:14] 8eaa60821e7f        peer1.hospital.test.com                  3.75%               45.29MiB / 7.706GiB   0.57%               4.69MB / 3.88MB     0B / 0B             21
[23:13:14] 29ec9953b2da        peer2.healthcenter.test.com              2.42%               51.03MiB / 7.706GiB   0.65%               4.58MB / 3.76MB     0B / 0B             21
[23:13:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:14] 14d72566b51b        couchdb3                                 1.65%               20.75MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:14] 6b5281ecd39e        couchdb1                                 0.40%               17.96MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:14] 2b6f39a5abe4        couchdb2                                 0.58%               20.59MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:14] 2d5b7f229c87        couchdb6                                 2.97%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:14] 993d9a397993        couchdb7                                 2.35%               19.75MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:14] f546123d1d72        orderer2.test.com                        0.79%               8.992MiB / 7.706GiB   0.11%               1.52MB / 1.57MB     0B / 0B             20
[23:13:14] 6d5e65426176        couchdb8                                 2.36%               18.04MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:14] c6a8517e6dfd        orderer3.test.com                        0.86%               11.07MiB / 7.706GiB   0.14%               1.55MB / 1.68MB     0B / 0B             19
[23:13:14] 7e10fc416bb5        couchdb0                                 0.72%               18.62MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 9304b2fb7d6a        orderer1.test.com                        0.63%               8.355MiB / 7.706GiB   0.11%               1.13MB / 1.25MB     0B / 0B             21
[23:13:14] 6e3a7d224f66        couchdb5                                 0.55%               18.59MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:14] 802e3ac2f355        couchdb4                                 3.21%               20.44MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:15] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:15] d8bb4bd933dc        peer0.hospital.test.com                  5.77%               311.6MiB / 7.706GiB   3.95%               4.72MB / 3.93MB     0B / 0B             22
[23:13:15] f7a8c605490c        peer0.healthcenter.test.com              3.43%               60.12MiB / 7.706GiB   0.76%               4.57MB / 4.03MB     0B / 0B             22
[23:13:15] 17425b2ffdd2        peer1.publichealth.test.com              4.44%               47.3MiB / 7.706GiB    0.60%               4.47MB / 3.88MB     0B / 0B             23
[23:13:15] d32fbc23edbb        peer2.publichealth.test.com              6.15%               52.89MiB / 7.706GiB   0.67%               4.53MB / 3.64MB     0B / 0B             23
[23:13:15] c8a0b1bbafff        peer2.hospital.test.com                  3.58%               50.7MiB / 7.706GiB    0.64%               4.59MB / 4.04MB     0B / 0B             23
[23:13:15] f8979462dc31        peer0.publichealth.test.com              4.29%               49MiB / 7.706GiB      0.62%               4.54MB / 3.75MB     0B / 0B             22
[23:13:15] 869c6cb868a0        peer1.healthcenter.test.com              4.54%               46.49MiB / 7.706GiB   0.59%               4.62MB / 3.84MB     0B / 0B             22
[23:13:15] 8eaa60821e7f        peer1.hospital.test.com                  4.79%               45.85MiB / 7.706GiB   0.58%               4.7MB / 3.89MB      0B / 0B             21
[23:13:15] 29ec9953b2da        peer2.healthcenter.test.com              5.48%               51.12MiB / 7.706GiB   0.65%               4.59MB / 3.77MB     0B / 0B             21
[23:13:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:15] 14d72566b51b        couchdb3                                 0.77%               20.77MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:15] 6b5281ecd39e        couchdb1                                 2.05%               18.06MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:15] 2b6f39a5abe4        couchdb2                                 2.30%               20.68MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:15] 2d5b7f229c87        couchdb6                                 0.47%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:15] 993d9a397993        couchdb7                                 0.68%               19.75MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:15] f546123d1d72        orderer2.test.com                        0.65%               9.016MiB / 7.706GiB   0.11%               1.52MB / 1.57MB     0B / 0B             20
[23:13:15] 6d5e65426176        couchdb8                                 0.71%               18.06MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:15] c6a8517e6dfd        orderer3.test.com                        0.67%               11.08MiB / 7.706GiB   0.14%               1.56MB / 1.68MB     0B / 0B             19
[23:13:15] 7e10fc416bb5        couchdb0                                 1.89%               18.85MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:15] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.359MiB / 7.706GiB   0.11%               1.13MB / 1.25MB     0B / 0B             21
[23:13:15] 6e3a7d224f66        couchdb5                                 2.03%               18.75MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:15] 802e3ac2f355        couchdb4                                 0.77%               20.45MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:15] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:15] d8bb4bd933dc        peer0.hospital.test.com                  5.77%               311.6MiB / 7.706GiB   3.95%               4.72MB / 3.93MB     0B / 0B             22
[23:13:15] f7a8c605490c        peer0.healthcenter.test.com              3.43%               60.12MiB / 7.706GiB   0.76%               4.57MB / 4.03MB     0B / 0B             22
[23:13:15] 17425b2ffdd2        peer1.publichealth.test.com              4.44%               47.3MiB / 7.706GiB    0.60%               4.47MB / 3.88MB     0B / 0B             23
[23:13:15] d32fbc23edbb        peer2.publichealth.test.com              6.15%               52.89MiB / 7.706GiB   0.67%               4.53MB / 3.64MB     0B / 0B             23
[23:13:15] c8a0b1bbafff        peer2.hospital.test.com                  3.58%               50.7MiB / 7.706GiB    0.64%               4.59MB / 4.04MB     0B / 0B             23
[23:13:15] f8979462dc31        peer0.publichealth.test.com              4.29%               49MiB / 7.706GiB      0.62%               4.54MB / 3.75MB     0B / 0B             22
[23:13:15] 869c6cb868a0        peer1.healthcenter.test.com              4.54%               46.49MiB / 7.706GiB   0.59%               4.62MB / 3.84MB     0B / 0B             22
[23:13:15] 8eaa60821e7f        peer1.hospital.test.com                  4.79%               45.85MiB / 7.706GiB   0.58%               4.7MB / 3.89MB      0B / 0B             21
[23:13:15] 29ec9953b2da        peer2.healthcenter.test.com              5.48%               51.12MiB / 7.706GiB   0.65%               4.59MB / 3.77MB     0B / 0B             21
[23:13:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:15] 14d72566b51b        couchdb3                                 0.77%               20.77MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:15] 6b5281ecd39e        couchdb1                                 2.05%               18.06MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:15] 2b6f39a5abe4        couchdb2                                 2.30%               20.68MiB / 7.706GiB   0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:15] 2d5b7f229c87        couchdb6                                 0.47%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:15] 993d9a397993        couchdb7                                 0.68%               19.75MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:15] f546123d1d72        orderer2.test.com                        0.65%               9.016MiB / 7.706GiB   0.11%               1.52MB / 1.57MB     0B / 0B             20
[23:13:15] 6d5e65426176        couchdb8                                 0.71%               18.06MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:15] c6a8517e6dfd        orderer3.test.com                        0.67%               11.08MiB / 7.706GiB   0.14%               1.56MB / 1.68MB     0B / 0B             19
[23:13:15] 7e10fc416bb5        couchdb0                                 1.89%               18.85MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:15] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.359MiB / 7.706GiB   0.11%               1.13MB / 1.25MB     0B / 0B             21
[23:13:15] 6e3a7d224f66        couchdb5                                 2.03%               18.75MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:15] 802e3ac2f355        couchdb4                                 0.77%               20.45MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:16] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:16] d8bb4bd933dc        peer0.hospital.test.com                  4.28%               311.6MiB / 7.706GiB   3.95%               4.74MB / 3.95MB     0B / 0B             22
[23:13:16] f7a8c605490c        peer0.healthcenter.test.com              4.55%               60.13MiB / 7.706GiB   0.76%               4.58MB / 4.05MB     0B / 0B             22
[23:13:16] 17425b2ffdd2        peer1.publichealth.test.com              4.13%               47.75MiB / 7.706GiB   0.61%               4.48MB / 3.89MB     0B / 0B             23
[23:13:16] d32fbc23edbb        peer2.publichealth.test.com              4.79%               53.35MiB / 7.706GiB   0.68%               4.54MB / 3.65MB     0B / 0B             23
[23:13:16] c8a0b1bbafff        peer2.hospital.test.com                  4.81%               50.85MiB / 7.706GiB   0.64%               4.6MB / 4.05MB      0B / 0B             23
[23:13:16] f8979462dc31        peer0.publichealth.test.com              5.07%               50.27MiB / 7.706GiB   0.64%               4.55MB / 3.76MB     0B / 0B             22
[23:13:16] 869c6cb868a0        peer1.healthcenter.test.com              4.54%               46.49MiB / 7.706GiB   0.59%               4.62MB / 3.84MB     0B / 0B             22
[23:13:16] 8eaa60821e7f        peer1.hospital.test.com                  5.28%               46.19MiB / 7.706GiB   0.59%               4.71MB / 3.9MB      0B / 0B             21
[23:13:16] 29ec9953b2da        peer2.healthcenter.test.com              5.40%               51.06MiB / 7.706GiB   0.65%               4.6MB / 3.78MB      0B / 0B             21
[23:13:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:16] 14d72566b51b        couchdb3                                 0.32%               20.79MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:16] 6b5281ecd39e        couchdb1                                 2.05%               18.06MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:16] 2b6f39a5abe4        couchdb2                                 0.67%               20.7MiB / 7.706GiB    0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:16] 2d5b7f229c87        couchdb6                                 0.62%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:16] 993d9a397993        couchdb7                                 1.47%               19.78MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:16] f546123d1d72        orderer2.test.com                        0.63%               9.035MiB / 7.706GiB   0.11%               1.52MB / 1.58MB     0B / 0B             20
[23:13:16] 6d5e65426176        couchdb8                                 0.87%               18.07MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:16] c6a8517e6dfd        orderer3.test.com                        0.64%               11.12MiB / 7.706GiB   0.14%               1.56MB / 1.69MB     0B / 0B             19
[23:13:16] 7e10fc416bb5        couchdb0                                 0.79%               18.89MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:16] 9304b2fb7d6a        orderer1.test.com                        0.57%               8.391MiB / 7.706GiB   0.11%               1.14MB / 1.25MB     0B / 0B             21
[23:13:16] 6e3a7d224f66        couchdb5                                 0.55%               18.68MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:16] 802e3ac2f355        couchdb4                                 0.58%               20.46MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:16] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:16] d8bb4bd933dc        peer0.hospital.test.com                  4.28%               311.6MiB / 7.706GiB   3.95%               4.74MB / 3.95MB     0B / 0B             22
[23:13:16] f7a8c605490c        peer0.healthcenter.test.com              4.55%               60.13MiB / 7.706GiB   0.76%               4.58MB / 4.05MB     0B / 0B             22
[23:13:16] 17425b2ffdd2        peer1.publichealth.test.com              4.13%               47.75MiB / 7.706GiB   0.61%               4.48MB / 3.89MB     0B / 0B             23
[23:13:16] d32fbc23edbb        peer2.publichealth.test.com              4.79%               53.35MiB / 7.706GiB   0.68%               4.54MB / 3.65MB     0B / 0B             23
[23:13:16] c8a0b1bbafff        peer2.hospital.test.com                  4.81%               50.85MiB / 7.706GiB   0.64%               4.6MB / 4.05MB      0B / 0B             23
[23:13:16] f8979462dc31        peer0.publichealth.test.com              5.07%               50.27MiB / 7.706GiB   0.64%               4.55MB / 3.76MB     0B / 0B             22
[23:13:16] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               47.11MiB / 7.706GiB   0.60%               4.64MB / 3.85MB     0B / 0B             22
[23:13:16] 8eaa60821e7f        peer1.hospital.test.com                  5.28%               46.19MiB / 7.706GiB   0.59%               4.71MB / 3.9MB      0B / 0B             21
[23:13:16] 29ec9953b2da        peer2.healthcenter.test.com              5.40%               51.06MiB / 7.706GiB   0.65%               4.6MB / 3.78MB      0B / 0B             21
[23:13:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:16] 14d72566b51b        couchdb3                                 0.32%               20.79MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:16] 6b5281ecd39e        couchdb1                                 0.39%               18.09MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:16] 2b6f39a5abe4        couchdb2                                 0.67%               20.7MiB / 7.706GiB    0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:16] 2d5b7f229c87        couchdb6                                 0.62%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:16] 993d9a397993        couchdb7                                 1.47%               19.78MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:16] f546123d1d72        orderer2.test.com                        0.63%               9.035MiB / 7.706GiB   0.11%               1.52MB / 1.58MB     0B / 0B             20
[23:13:16] 6d5e65426176        couchdb8                                 0.87%               18.07MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:16] c6a8517e6dfd        orderer3.test.com                        0.64%               11.12MiB / 7.706GiB   0.14%               1.56MB / 1.69MB     0B / 0B             19
[23:13:16] 7e10fc416bb5        couchdb0                                 0.79%               18.89MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:16] 9304b2fb7d6a        orderer1.test.com                        0.57%               8.391MiB / 7.706GiB   0.11%               1.14MB / 1.25MB     0B / 0B             21
[23:13:16] 6e3a7d224f66        couchdb5                                 0.55%               18.68MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:16] 802e3ac2f355        couchdb4                                 0.58%               20.46MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:17] 9c7c60d2e79f        cli                                      0.00%               11.77MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:17] d8bb4bd933dc        peer0.hospital.test.com                  4.28%               311.6MiB / 7.706GiB   3.95%               4.74MB / 3.95MB     0B / 0B             22
[23:13:17] f7a8c605490c        peer0.healthcenter.test.com              4.55%               60.13MiB / 7.706GiB   0.76%               4.58MB / 4.05MB     0B / 0B             22
[23:13:17] 17425b2ffdd2        peer1.publichealth.test.com              4.13%               47.75MiB / 7.706GiB   0.61%               4.48MB / 3.89MB     0B / 0B             23
[23:13:17] d32fbc23edbb        peer2.publichealth.test.com              4.79%               53.35MiB / 7.706GiB   0.68%               4.54MB / 3.65MB     0B / 0B             23
[23:13:17] c8a0b1bbafff        peer2.hospital.test.com                  4.81%               50.85MiB / 7.706GiB   0.64%               4.6MB / 4.05MB      0B / 0B             23
[23:13:17] f8979462dc31        peer0.publichealth.test.com              5.07%               50.27MiB / 7.706GiB   0.64%               4.55MB / 3.76MB     0B / 0B             22
[23:13:17] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               47.11MiB / 7.706GiB   0.60%               4.64MB / 3.85MB     0B / 0B             22
[23:13:17] 8eaa60821e7f        peer1.hospital.test.com                  5.28%               46.19MiB / 7.706GiB   0.59%               4.71MB / 3.9MB      0B / 0B             21
[23:13:17] 29ec9953b2da        peer2.healthcenter.test.com              5.40%               51.06MiB / 7.706GiB   0.65%               4.6MB / 3.78MB      0B / 0B             21
[23:13:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:17] 14d72566b51b        couchdb3                                 0.32%               20.79MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:17] 6b5281ecd39e        couchdb1                                 0.39%               18.09MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:17] 2b6f39a5abe4        couchdb2                                 0.67%               20.7MiB / 7.706GiB    0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:17] 2d5b7f229c87        couchdb6                                 0.62%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:17] 993d9a397993        couchdb7                                 1.47%               19.78MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:17] f546123d1d72        orderer2.test.com                        0.63%               9.035MiB / 7.706GiB   0.11%               1.52MB / 1.58MB     0B / 0B             20
[23:13:17] 6d5e65426176        couchdb8                                 0.87%               18.07MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:17] c6a8517e6dfd        orderer3.test.com                        0.64%               11.12MiB / 7.706GiB   0.14%               1.56MB / 1.69MB     0B / 0B             19
[23:13:17] 7e10fc416bb5        couchdb0                                 0.79%               18.89MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:17] 9304b2fb7d6a        orderer1.test.com                        0.57%               8.391MiB / 7.706GiB   0.11%               1.14MB / 1.25MB     0B / 0B             21
[23:13:17] 6e3a7d224f66        couchdb5                                 0.55%               18.68MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:17] 802e3ac2f355        couchdb4                                 0.58%               20.46MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:17] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:17] d8bb4bd933dc        peer0.hospital.test.com                  3.84%               311.8MiB / 7.706GiB   3.95%               4.75MB / 3.96MB     0B / 0B             22
[23:13:17] f7a8c605490c        peer0.healthcenter.test.com              5.08%               60.22MiB / 7.706GiB   0.76%               4.6MB / 4.06MB      0B / 0B             22
[23:13:17] 17425b2ffdd2        peer1.publichealth.test.com              4.45%               48.09MiB / 7.706GiB   0.61%               4.5MB / 3.92MB      0B / 0B             23
[23:13:17] d32fbc23edbb        peer2.publichealth.test.com              6.44%               53.56MiB / 7.706GiB   0.68%               4.56MB / 3.67MB     0B / 0B             23
[23:13:17] c8a0b1bbafff        peer2.hospital.test.com                  5.23%               50.92MiB / 7.706GiB   0.65%               4.61MB / 4.06MB     0B / 0B             23
[23:13:17] f8979462dc31        peer0.publichealth.test.com              7.36%               51.18MiB / 7.706GiB   0.65%               4.56MB / 3.78MB     0B / 0B             22
[23:13:17] 869c6cb868a0        peer1.healthcenter.test.com              7.05%               48.05MiB / 7.706GiB   0.61%               4.65MB / 3.86MB     0B / 0B             22
[23:13:17] 8eaa60821e7f        peer1.hospital.test.com                  5.40%               46.85MiB / 7.706GiB   0.59%               4.72MB / 3.91MB     0B / 0B             21
[23:13:17] 29ec9953b2da        peer2.healthcenter.test.com              3.20%               51.09MiB / 7.706GiB   0.65%               4.61MB / 3.79MB     0B / 0B             21
[23:13:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:17] 14d72566b51b        couchdb3                                 0.36%               20.82MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:17] 6b5281ecd39e        couchdb1                                 0.44%               18.14MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:17] 2b6f39a5abe4        couchdb2                                 0.80%               20.7MiB / 7.706GiB    0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:17] 2d5b7f229c87        couchdb6                                 0.42%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:17] 993d9a397993        couchdb7                                 0.20%               19.78MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:17] f546123d1d72        orderer2.test.com                        0.64%               9.062MiB / 7.706GiB   0.11%               1.53MB / 1.58MB     0B / 0B             20
[23:13:17] 6d5e65426176        couchdb8                                 0.62%               18.1MiB / 7.706GiB    0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:17] c6a8517e6dfd        orderer3.test.com                        0.62%               11.13MiB / 7.706GiB   0.14%               1.56MB / 1.69MB     0B / 0B             19
[23:13:17] 7e10fc416bb5        couchdb0                                 0.66%               18.97MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:17] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.426MiB / 7.706GiB   0.11%               1.14MB / 1.25MB     0B / 0B             21
[23:13:17] 6e3a7d224f66        couchdb5                                 0.39%               18.71MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:17] 802e3ac2f355        couchdb4                                 0.59%               20.49MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.63kB / 3.12kB     0B / 0B             12
[23:13:18] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:18] d8bb4bd933dc        peer0.hospital.test.com                  3.84%               311.8MiB / 7.706GiB   3.95%               4.75MB / 3.96MB     0B / 0B             22
[23:13:18] f7a8c605490c        peer0.healthcenter.test.com              5.08%               60.22MiB / 7.706GiB   0.76%               4.6MB / 4.06MB      0B / 0B             22
[23:13:18] 17425b2ffdd2        peer1.publichealth.test.com              4.45%               48.09MiB / 7.706GiB   0.61%               4.5MB / 3.92MB      0B / 0B             23
[23:13:18] d32fbc23edbb        peer2.publichealth.test.com              6.44%               53.56MiB / 7.706GiB   0.68%               4.56MB / 3.67MB     0B / 0B             23
[23:13:18] c8a0b1bbafff        peer2.hospital.test.com                  5.23%               50.92MiB / 7.706GiB   0.65%               4.61MB / 4.06MB     0B / 0B             23
[23:13:18] f8979462dc31        peer0.publichealth.test.com              7.36%               51.18MiB / 7.706GiB   0.65%               4.56MB / 3.78MB     0B / 0B             22
[23:13:18] 869c6cb868a0        peer1.healthcenter.test.com              7.05%               48.05MiB / 7.706GiB   0.61%               4.65MB / 3.86MB     0B / 0B             22
[23:13:18] 8eaa60821e7f        peer1.hospital.test.com                  5.40%               46.85MiB / 7.706GiB   0.59%               4.72MB / 3.91MB     0B / 0B             21
[23:13:18] 29ec9953b2da        peer2.healthcenter.test.com              3.20%               51.09MiB / 7.706GiB   0.65%               4.61MB / 3.79MB     0B / 0B             21
[23:13:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.1kB / 0B         0B / 0B             13
[23:13:18] 14d72566b51b        couchdb3                                 0.36%               20.82MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:18] 6b5281ecd39e        couchdb1                                 0.44%               18.14MiB / 7.706GiB   0.23%               188kB / 39.3kB      0B / 0B             35
[23:13:18] 2b6f39a5abe4        couchdb2                                 0.80%               20.7MiB / 7.706GiB    0.26%               187kB / 39.2kB      0B / 0B             35
[23:13:18] 2d5b7f229c87        couchdb6                                 0.42%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:18] 993d9a397993        couchdb7                                 0.20%               19.78MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:18] f546123d1d72        orderer2.test.com                        0.64%               9.062MiB / 7.706GiB   0.11%               1.53MB / 1.58MB     0B / 0B             20
[23:13:18] 6d5e65426176        couchdb8                                 0.62%               18.1MiB / 7.706GiB    0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:18] c6a8517e6dfd        orderer3.test.com                        0.62%               11.13MiB / 7.706GiB   0.14%               1.56MB / 1.69MB     0B / 0B             19
[23:13:18] 7e10fc416bb5        couchdb0                                 0.66%               18.97MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:18] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.426MiB / 7.706GiB   0.11%               1.14MB / 1.25MB     0B / 0B             21
[23:13:18] 6e3a7d224f66        couchdb5                                 0.39%               18.71MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:18] 802e3ac2f355        couchdb4                                 0.59%               20.49MiB / 7.706GiB   0.26%               187kB / 39.6kB      0B / 0B             35
[23:13:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.1kB / 0B         0B / 0B             13
[23:13:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:18] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:18] d8bb4bd933dc        peer0.hospital.test.com                  39.21%              311.9MiB / 7.706GiB   3.95%               5.08MB / 4.22MB     0B / 0B             22
[23:13:18] f7a8c605490c        peer0.healthcenter.test.com              1.92%               60.22MiB / 7.706GiB   0.76%               4.6MB / 4.06MB      0B / 0B             22
[23:13:18] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               48.5MiB / 7.706GiB    0.61%               4.51MB / 3.92MB     0B / 0B             23
[23:13:18] d32fbc23edbb        peer2.publichealth.test.com              3.62%               53.59MiB / 7.706GiB   0.68%               4.57MB / 3.68MB     0B / 0B             23
[23:13:18] c8a0b1bbafff        peer2.hospital.test.com                  2.88%               50.94MiB / 7.706GiB   0.65%               4.62MB / 4.07MB     0B / 0B             23
[23:13:18] f8979462dc31        peer0.publichealth.test.com              5.91%               51.34MiB / 7.706GiB   0.65%               4.57MB / 3.79MB     0B / 0B             22
[23:13:18] 869c6cb868a0        peer1.healthcenter.test.com              2.88%               48.08MiB / 7.706GiB   0.61%               4.66MB / 3.87MB     0B / 0B             22
[23:13:18] 8eaa60821e7f        peer1.hospital.test.com                  2.15%               46.92MiB / 7.706GiB   0.59%               4.73MB / 3.91MB     0B / 0B             21
[23:13:18] 29ec9953b2da        peer2.healthcenter.test.com              2.04%               51.09MiB / 7.706GiB   0.65%               4.62MB / 3.79MB     0B / 0B             21
[23:13:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:18] 14d72566b51b        couchdb3                                 0.38%               20.82MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:18] 6b5281ecd39e        couchdb1                                 0.50%               18.18MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:18] 2b6f39a5abe4        couchdb2                                 0.87%               20.7MiB / 7.706GiB    0.26%               187kB / 39.3kB      0B / 0B             35
[23:13:18] 2d5b7f229c87        couchdb6                                 0.43%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:18] 993d9a397993        couchdb7                                 0.35%               19.79MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:18] f546123d1d72        orderer2.test.com                        0.80%               9.098MiB / 7.706GiB   0.12%               1.53MB / 1.58MB     0B / 0B             20
[23:13:18] 6d5e65426176        couchdb8                                 0.99%               18.18MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:18] c6a8517e6dfd        orderer3.test.com                        0.71%               11.13MiB / 7.706GiB   0.14%               1.57MB / 1.69MB     0B / 0B             19
[23:13:18] 7e10fc416bb5        couchdb0                                 0.30%               18.98MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:18] 9304b2fb7d6a        orderer1.test.com                        0.55%               8.445MiB / 7.706GiB   0.11%               1.14MB / 1.26MB     0B / 0B             21
[23:13:18] 6e3a7d224f66        couchdb5                                 0.43%               18.86MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:18] 802e3ac2f355        couchdb4                                 0.72%               20.58MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:18] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.06%               124.3MiB / 2GiB       6.07%               229kB / 287kB       0B / 0B             11
[23:13:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:19] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:19] d8bb4bd933dc        peer0.hospital.test.com                  39.21%              311.9MiB / 7.706GiB   3.95%               5.08MB / 4.22MB     0B / 0B             22
[23:13:19] f7a8c605490c        peer0.healthcenter.test.com              1.92%               60.22MiB / 7.706GiB   0.76%               4.6MB / 4.06MB      0B / 0B             22
[23:13:19] 17425b2ffdd2        peer1.publichealth.test.com              5.07%               48.5MiB / 7.706GiB    0.61%               4.51MB / 3.92MB     0B / 0B             23
[23:13:19] d32fbc23edbb        peer2.publichealth.test.com              3.62%               53.59MiB / 7.706GiB   0.68%               4.57MB / 3.68MB     0B / 0B             23
[23:13:19] c8a0b1bbafff        peer2.hospital.test.com                  2.88%               50.94MiB / 7.706GiB   0.65%               4.62MB / 4.07MB     0B / 0B             23
[23:13:19] f8979462dc31        peer0.publichealth.test.com              5.91%               51.34MiB / 7.706GiB   0.65%               4.57MB / 3.79MB     0B / 0B             22
[23:13:19] 869c6cb868a0        peer1.healthcenter.test.com              2.88%               48.08MiB / 7.706GiB   0.61%               4.66MB / 3.87MB     0B / 0B             22
[23:13:19] 8eaa60821e7f        peer1.hospital.test.com                  2.15%               46.92MiB / 7.706GiB   0.59%               4.73MB / 3.91MB     0B / 0B             21
[23:13:19] 29ec9953b2da        peer2.healthcenter.test.com              2.04%               51.09MiB / 7.706GiB   0.65%               4.62MB / 3.79MB     0B / 0B             21
[23:13:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:19] 14d72566b51b        couchdb3                                 0.38%               20.82MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:19] 6b5281ecd39e        couchdb1                                 0.50%               18.18MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:19] 2b6f39a5abe4        couchdb2                                 0.87%               20.7MiB / 7.706GiB    0.26%               187kB / 39.3kB      0B / 0B             35
[23:13:19] 2d5b7f229c87        couchdb6                                 0.43%               19.55MiB / 7.706GiB   0.25%               187kB / 39kB        0B / 0B             35
[23:13:19] 993d9a397993        couchdb7                                 0.35%               19.79MiB / 7.706GiB   0.25%               187kB / 39.3kB      0B / 0B             35
[23:13:19] f546123d1d72        orderer2.test.com                        0.80%               9.098MiB / 7.706GiB   0.12%               1.53MB / 1.58MB     0B / 0B             20
[23:13:19] 6d5e65426176        couchdb8                                 0.99%               18.18MiB / 7.706GiB   0.23%               187kB / 39.2kB      0B / 0B             35
[23:13:19] c6a8517e6dfd        orderer3.test.com                        0.71%               11.13MiB / 7.706GiB   0.14%               1.57MB / 1.69MB     0B / 0B             19
[23:13:19] 7e10fc416bb5        couchdb0                                 0.30%               18.98MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:19] 9304b2fb7d6a        orderer1.test.com                        0.55%               8.445MiB / 7.706GiB   0.11%               1.14MB / 1.26MB     0B / 0B             21
[23:13:19] 6e3a7d224f66        couchdb5                                 0.43%               18.86MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:19] 802e3ac2f355        couchdb4                                 0.72%               20.58MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.06%               124.3MiB / 2GiB       6.07%               229kB / 287kB       0B / 0B             11
[23:13:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:19] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:19] d8bb4bd933dc        peer0.hospital.test.com                  125.57%             313.5MiB / 7.706GiB   3.97%               6.2MB / 5.11MB      0B / 0B             22
[23:13:19] f7a8c605490c        peer0.healthcenter.test.com              1.97%               60.23MiB / 7.706GiB   0.76%               4.6MB / 4.07MB      0B / 0B             22
[23:13:19] 17425b2ffdd2        peer1.publichealth.test.com              2.17%               48.52MiB / 7.706GiB   0.61%               4.51MB / 3.93MB     0B / 0B             23
[23:13:19] d32fbc23edbb        peer2.publichealth.test.com              3.11%               53.61MiB / 7.706GiB   0.68%               4.57MB / 3.68MB     0B / 0B             23
[23:13:19] c8a0b1bbafff        peer2.hospital.test.com                  1.76%               50.94MiB / 7.706GiB   0.65%               4.62MB / 4.07MB     0B / 0B             23
[23:13:19] f8979462dc31        peer0.publichealth.test.com              2.03%               51.35MiB / 7.706GiB   0.65%               4.57MB / 3.8MB      0B / 0B             22
[23:13:19] 869c6cb868a0        peer1.healthcenter.test.com              5.37%               49.51MiB / 7.706GiB   0.63%               4.66MB / 3.87MB     0B / 0B             22
[23:13:19] 8eaa60821e7f        peer1.hospital.test.com                  2.55%               47MiB / 7.706GiB      0.60%               4.73MB / 3.92MB     0B / 0B             21
[23:13:19] 29ec9953b2da        peer2.healthcenter.test.com              6.20%               51.16MiB / 7.706GiB   0.65%               4.63MB / 3.8MB      0B / 0B             21
[23:13:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:19] 14d72566b51b        couchdb3                                 0.29%               20.84MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:19] 6b5281ecd39e        couchdb1                                 0.27%               18.2MiB / 7.706GiB    0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:19] 2b6f39a5abe4        couchdb2                                 0.48%               20.7MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:19] 2d5b7f229c87        couchdb6                                 0.59%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:19] 993d9a397993        couchdb7                                 0.51%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:19] f546123d1d72        orderer2.test.com                        0.69%               9.117MiB / 7.706GiB   0.12%               1.54MB / 1.59MB     0B / 0B             20
[23:13:19] 6d5e65426176        couchdb8                                 0.52%               18.21MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:19] c6a8517e6dfd        orderer3.test.com                        0.51%               11.14MiB / 7.706GiB   0.14%               1.57MB / 1.7MB      0B / 0B             19
[23:13:19] 7e10fc416bb5        couchdb0                                 0.92%               19.21MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:19] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.465MiB / 7.706GiB   0.11%               1.14MB / 1.26MB     0B / 0B             21
[23:13:19] 6e3a7d224f66        couchdb5                                 0.51%               18.75MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:19] 802e3ac2f355        couchdb4                                 0.83%               20.62MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.77%             126.5MiB / 2GiB       6.18%               1.12MB / 1.42MB     0B / 0B             14
[23:13:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:20] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               215kB / 7.6MB       0B / 0B             21
[23:13:20] d8bb4bd933dc        peer0.hospital.test.com                  125.57%             313.5MiB / 7.706GiB   3.97%               6.2MB / 5.11MB      0B / 0B             22
[23:13:20] f7a8c605490c        peer0.healthcenter.test.com              1.97%               60.23MiB / 7.706GiB   0.76%               4.6MB / 4.07MB      0B / 0B             22
[23:13:20] 17425b2ffdd2        peer1.publichealth.test.com              2.17%               48.52MiB / 7.706GiB   0.61%               4.51MB / 3.93MB     0B / 0B             23
[23:13:20] d32fbc23edbb        peer2.publichealth.test.com              3.11%               53.61MiB / 7.706GiB   0.68%               4.57MB / 3.68MB     0B / 0B             23
[23:13:20] c8a0b1bbafff        peer2.hospital.test.com                  1.76%               50.94MiB / 7.706GiB   0.65%               4.62MB / 4.07MB     0B / 0B             23
[23:13:20] f8979462dc31        peer0.publichealth.test.com              2.03%               51.35MiB / 7.706GiB   0.65%               4.57MB / 3.8MB      0B / 0B             22
[23:13:20] 869c6cb868a0        peer1.healthcenter.test.com              5.37%               49.51MiB / 7.706GiB   0.63%               4.66MB / 3.87MB     0B / 0B             22
[23:13:20] 8eaa60821e7f        peer1.hospital.test.com                  2.55%               47MiB / 7.706GiB      0.60%               4.73MB / 3.92MB     0B / 0B             21
[23:13:20] 29ec9953b2da        peer2.healthcenter.test.com              6.20%               51.16MiB / 7.706GiB   0.65%               4.63MB / 3.8MB      0B / 0B             21
[23:13:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:20] 14d72566b51b        couchdb3                                 0.29%               20.84MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:20] 6b5281ecd39e        couchdb1                                 0.27%               18.2MiB / 7.706GiB    0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:20] 2b6f39a5abe4        couchdb2                                 0.48%               20.7MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:20] 2d5b7f229c87        couchdb6                                 0.59%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:20] 993d9a397993        couchdb7                                 0.51%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:20] f546123d1d72        orderer2.test.com                        0.69%               9.117MiB / 7.706GiB   0.12%               1.54MB / 1.59MB     0B / 0B             20
[23:13:20] 6d5e65426176        couchdb8                                 0.52%               18.21MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:20] c6a8517e6dfd        orderer3.test.com                        0.51%               11.14MiB / 7.706GiB   0.14%               1.57MB / 1.7MB      0B / 0B             19
[23:13:20] 7e10fc416bb5        couchdb0                                 0.92%               19.21MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:20] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.465MiB / 7.706GiB   0.11%               1.14MB / 1.26MB     0B / 0B             21
[23:13:20] 6e3a7d224f66        couchdb5                                 0.51%               18.75MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:20] 802e3ac2f355        couchdb4                                 0.83%               20.62MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.77%             126.5MiB / 2GiB       6.18%               1.12MB / 1.42MB     0B / 0B             14
[23:13:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:20] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:20] d8bb4bd933dc        peer0.hospital.test.com                  120.97%             316.3MiB / 7.706GiB   4.01%               7.27MB / 5.96MB     0B / 0B             22
[23:13:20] f7a8c605490c        peer0.healthcenter.test.com              7.74%               60.26MiB / 7.706GiB   0.76%               4.62MB / 4.08MB     0B / 0B             22
[23:13:20] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               48.68MiB / 7.706GiB   0.62%               4.52MB / 3.94MB     0B / 0B             23
[23:13:20] d32fbc23edbb        peer2.publichealth.test.com              3.87%               53.63MiB / 7.706GiB   0.68%               4.58MB / 3.69MB     0B / 0B             23
[23:13:20] c8a0b1bbafff        peer2.hospital.test.com                  4.27%               50.96MiB / 7.706GiB   0.65%               4.63MB / 4.08MB     0B / 0B             23
[23:13:20] f8979462dc31        peer0.publichealth.test.com              3.94%               51.36MiB / 7.706GiB   0.65%               4.58MB / 3.8MB      0B / 0B             22
[23:13:20] 869c6cb868a0        peer1.healthcenter.test.com              4.25%               50.05MiB / 7.706GiB   0.63%               4.67MB / 3.88MB     0B / 0B             22
[23:13:20] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               47.61MiB / 7.706GiB   0.60%               4.74MB / 3.93MB     0B / 0B             21
[23:13:20] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               51.25MiB / 7.706GiB   0.65%               4.64MB / 3.81MB     0B / 0B             21
[23:13:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:20] 14d72566b51b        couchdb3                                 0.48%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:20] 6b5281ecd39e        couchdb1                                 0.57%               18.24MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:20] 2b6f39a5abe4        couchdb2                                 0.79%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:20] 2d5b7f229c87        couchdb6                                 0.59%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:20] 993d9a397993        couchdb7                                 0.46%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:20] f546123d1d72        orderer2.test.com                        0.46%               9.125MiB / 7.706GiB   0.12%               1.54MB / 1.59MB     0B / 0B             20
[23:13:20] 6d5e65426176        couchdb8                                 1.29%               18.26MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:20] c6a8517e6dfd        orderer3.test.com                        0.51%               11.14MiB / 7.706GiB   0.14%               1.57MB / 1.7MB      0B / 0B             19
[23:13:20] 7e10fc416bb5        couchdb0                                 0.28%               19.24MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:20] 9304b2fb7d6a        orderer1.test.com                        0.35%               8.469MiB / 7.706GiB   0.11%               1.15MB / 1.26MB     0B / 0B             21
[23:13:20] 6e3a7d224f66        couchdb5                                 0.52%               18.8MiB / 7.706GiB    0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:20] 802e3ac2f355        couchdb4                                 0.51%               20.63MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.77%             126.5MiB / 2GiB       6.18%               1.12MB / 1.42MB     0B / 0B             14
[23:13:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:21] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:21] d8bb4bd933dc        peer0.hospital.test.com                  120.97%             316.3MiB / 7.706GiB   4.01%               7.27MB / 5.96MB     0B / 0B             22
[23:13:21] f7a8c605490c        peer0.healthcenter.test.com              7.74%               60.26MiB / 7.706GiB   0.76%               4.62MB / 4.08MB     0B / 0B             22
[23:13:21] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               48.68MiB / 7.706GiB   0.62%               4.52MB / 3.94MB     0B / 0B             23
[23:13:21] d32fbc23edbb        peer2.publichealth.test.com              3.87%               53.63MiB / 7.706GiB   0.68%               4.58MB / 3.69MB     0B / 0B             23
[23:13:21] c8a0b1bbafff        peer2.hospital.test.com                  4.27%               50.96MiB / 7.706GiB   0.65%               4.63MB / 4.08MB     0B / 0B             23
[23:13:21] f8979462dc31        peer0.publichealth.test.com              3.94%               51.36MiB / 7.706GiB   0.65%               4.58MB / 3.8MB      0B / 0B             22
[23:13:21] 869c6cb868a0        peer1.healthcenter.test.com              4.25%               50.05MiB / 7.706GiB   0.63%               4.67MB / 3.88MB     0B / 0B             22
[23:13:21] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               47.61MiB / 7.706GiB   0.60%               4.74MB / 3.93MB     0B / 0B             21
[23:13:21] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               51.25MiB / 7.706GiB   0.65%               4.64MB / 3.81MB     0B / 0B             21
[23:13:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:21] 14d72566b51b        couchdb3                                 0.48%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:21] 6b5281ecd39e        couchdb1                                 0.57%               18.24MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:21] 2b6f39a5abe4        couchdb2                                 0.79%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:21] 2d5b7f229c87        couchdb6                                 0.61%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:21] 993d9a397993        couchdb7                                 0.46%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:21] f546123d1d72        orderer2.test.com                        0.46%               9.125MiB / 7.706GiB   0.12%               1.54MB / 1.59MB     0B / 0B             20
[23:13:21] 6d5e65426176        couchdb8                                 1.29%               18.26MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:21] c6a8517e6dfd        orderer3.test.com                        0.65%               11.16MiB / 7.706GiB   0.14%               1.58MB / 1.7MB      0B / 0B             19
[23:13:21] 7e10fc416bb5        couchdb0                                 0.28%               19.24MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:21] 9304b2fb7d6a        orderer1.test.com                        0.35%               8.469MiB / 7.706GiB   0.11%               1.15MB / 1.26MB     0B / 0B             21
[23:13:21] 6e3a7d224f66        couchdb5                                 0.52%               18.8MiB / 7.706GiB    0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:21] 802e3ac2f355        couchdb4                                 0.51%               20.63MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:21] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.24%             126.7MiB / 2GiB       6.18%               1.99MB / 2.51MB     0B / 0B             17
[23:13:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:21] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:21] d8bb4bd933dc        peer0.hospital.test.com                  120.97%             316.3MiB / 7.706GiB   4.01%               7.27MB / 5.96MB     0B / 0B             22
[23:13:21] f7a8c605490c        peer0.healthcenter.test.com              7.74%               60.26MiB / 7.706GiB   0.76%               4.62MB / 4.08MB     0B / 0B             22
[23:13:21] 17425b2ffdd2        peer1.publichealth.test.com              4.66%               48.68MiB / 7.706GiB   0.62%               4.52MB / 3.94MB     0B / 0B             23
[23:13:21] d32fbc23edbb        peer2.publichealth.test.com              3.87%               53.63MiB / 7.706GiB   0.68%               4.58MB / 3.69MB     0B / 0B             23
[23:13:21] c8a0b1bbafff        peer2.hospital.test.com                  4.27%               50.96MiB / 7.706GiB   0.65%               4.63MB / 4.08MB     0B / 0B             23
[23:13:21] f8979462dc31        peer0.publichealth.test.com              3.94%               51.36MiB / 7.706GiB   0.65%               4.58MB / 3.8MB      0B / 0B             22
[23:13:21] 869c6cb868a0        peer1.healthcenter.test.com              4.25%               50.05MiB / 7.706GiB   0.63%               4.67MB / 3.88MB     0B / 0B             22
[23:13:21] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               47.61MiB / 7.706GiB   0.60%               4.74MB / 3.93MB     0B / 0B             21
[23:13:21] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               51.25MiB / 7.706GiB   0.65%               4.64MB / 3.81MB     0B / 0B             21
[23:13:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:21] 14d72566b51b        couchdb3                                 0.48%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:21] 6b5281ecd39e        couchdb1                                 0.57%               18.24MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:21] 2b6f39a5abe4        couchdb2                                 0.79%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:21] 2d5b7f229c87        couchdb6                                 0.61%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:21] 993d9a397993        couchdb7                                 0.46%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:21] f546123d1d72        orderer2.test.com                        0.46%               9.125MiB / 7.706GiB   0.12%               1.54MB / 1.59MB     0B / 0B             20
[23:13:21] 6d5e65426176        couchdb8                                 1.29%               18.26MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:21] c6a8517e6dfd        orderer3.test.com                        0.65%               11.16MiB / 7.706GiB   0.14%               1.58MB / 1.7MB      0B / 0B             19
[23:13:21] 7e10fc416bb5        couchdb0                                 0.28%               19.24MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:21] 9304b2fb7d6a        orderer1.test.com                        0.35%               8.469MiB / 7.706GiB   0.11%               1.15MB / 1.26MB     0B / 0B             21
[23:13:21] 6e3a7d224f66        couchdb5                                 0.52%               18.8MiB / 7.706GiB    0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:21] 802e3ac2f355        couchdb4                                 0.51%               20.63MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:21] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.24%             126.7MiB / 2GiB       6.18%               1.99MB / 2.51MB     0B / 0B             17
[23:13:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:22] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:22] d8bb4bd933dc        peer0.hospital.test.com                  115.94%             328MiB / 7.706GiB     4.16%               8.39MB / 6.85MB     0B / 0B             22
[23:13:22] f7a8c605490c        peer0.healthcenter.test.com              4.09%               60.27MiB / 7.706GiB   0.76%               4.63MB / 4.09MB     0B / 0B             22
[23:13:22] 17425b2ffdd2        peer1.publichealth.test.com              3.81%               48.71MiB / 7.706GiB   0.62%               4.53MB / 3.95MB     0B / 0B             23
[23:13:22] d32fbc23edbb        peer2.publichealth.test.com              8.34%               53.75MiB / 7.706GiB   0.68%               4.59MB / 3.71MB     0B / 0B             23
[23:13:22] c8a0b1bbafff        peer2.hospital.test.com                  7.01%               51.07MiB / 7.706GiB   0.65%               4.64MB / 4.09MB     0B / 0B             23
[23:13:22] f8979462dc31        peer0.publichealth.test.com              4.52%               51.36MiB / 7.706GiB   0.65%               4.59MB / 3.81MB     0B / 0B             22
[23:13:22] 869c6cb868a0        peer1.healthcenter.test.com              5.49%               50.81MiB / 7.706GiB   0.64%               4.68MB / 3.89MB     0B / 0B             22
[23:13:22] 8eaa60821e7f        peer1.hospital.test.com                  8.70%               48.61MiB / 7.706GiB   0.62%               4.76MB / 3.95MB     0B / 0B             21
[23:13:22] 29ec9953b2da        peer2.healthcenter.test.com              4.00%               51.27MiB / 7.706GiB   0.65%               4.65MB / 3.82MB     0B / 0B             21
[23:13:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:22] 14d72566b51b        couchdb3                                 0.36%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:22] 6b5281ecd39e        couchdb1                                 0.43%               18.27MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:22] 2b6f39a5abe4        couchdb2                                 0.54%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:22] 2d5b7f229c87        couchdb6                                 0.46%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:22] 993d9a397993        couchdb7                                 0.46%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:22] f546123d1d72        orderer2.test.com                        0.56%               9.141MiB / 7.706GiB   0.12%               1.54MB / 1.6MB      0B / 0B             20
[23:13:22] 6d5e65426176        couchdb8                                 0.46%               18.27MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:22] c6a8517e6dfd        orderer3.test.com                        0.50%               11.16MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:22] 7e10fc416bb5        couchdb0                                 0.95%               19.35MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:22] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.508MiB / 7.706GiB   0.11%               1.15MB / 1.26MB     0B / 0B             21
[23:13:22] 6e3a7d224f66        couchdb5                                 0.50%               18.9MiB / 7.706GiB    0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:22] 802e3ac2f355        couchdb4                                 0.58%               20.65MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       117.42%             126.7MiB / 2GiB       6.19%               2.86MB / 3.6MB      0B / 0B             17
[23:13:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:22] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:22] d8bb4bd933dc        peer0.hospital.test.com                  115.94%             328MiB / 7.706GiB     4.16%               8.39MB / 6.85MB     0B / 0B             22
[23:13:22] f7a8c605490c        peer0.healthcenter.test.com              4.09%               60.27MiB / 7.706GiB   0.76%               4.63MB / 4.09MB     0B / 0B             22
[23:13:22] 17425b2ffdd2        peer1.publichealth.test.com              3.81%               48.71MiB / 7.706GiB   0.62%               4.53MB / 3.95MB     0B / 0B             23
[23:13:22] d32fbc23edbb        peer2.publichealth.test.com              8.34%               53.75MiB / 7.706GiB   0.68%               4.59MB / 3.71MB     0B / 0B             23
[23:13:22] c8a0b1bbafff        peer2.hospital.test.com                  7.01%               51.07MiB / 7.706GiB   0.65%               4.64MB / 4.09MB     0B / 0B             23
[23:13:22] f8979462dc31        peer0.publichealth.test.com              4.52%               51.36MiB / 7.706GiB   0.65%               4.59MB / 3.81MB     0B / 0B             22
[23:13:22] 869c6cb868a0        peer1.healthcenter.test.com              5.49%               50.81MiB / 7.706GiB   0.64%               4.68MB / 3.89MB     0B / 0B             22
[23:13:22] 8eaa60821e7f        peer1.hospital.test.com                  8.70%               48.61MiB / 7.706GiB   0.62%               4.76MB / 3.95MB     0B / 0B             21
[23:13:22] 29ec9953b2da        peer2.healthcenter.test.com              4.00%               51.27MiB / 7.706GiB   0.65%               4.65MB / 3.82MB     0B / 0B             21
[23:13:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:22] 14d72566b51b        couchdb3                                 0.36%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:22] 6b5281ecd39e        couchdb1                                 0.43%               18.27MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:22] 2b6f39a5abe4        couchdb2                                 0.54%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:22] 2d5b7f229c87        couchdb6                                 0.46%               19.57MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:22] 993d9a397993        couchdb7                                 0.46%               19.79MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:22] f546123d1d72        orderer2.test.com                        0.56%               9.141MiB / 7.706GiB   0.12%               1.54MB / 1.6MB      0B / 0B             20
[23:13:22] 6d5e65426176        couchdb8                                 0.46%               18.27MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:22] c6a8517e6dfd        orderer3.test.com                        0.50%               11.16MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:22] 7e10fc416bb5        couchdb0                                 0.95%               19.35MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:22] 9304b2fb7d6a        orderer1.test.com                        0.47%               8.508MiB / 7.706GiB   0.11%               1.15MB / 1.26MB     0B / 0B             21
[23:13:22] 6e3a7d224f66        couchdb5                                 0.50%               18.9MiB / 7.706GiB    0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:22] 802e3ac2f355        couchdb4                                 0.58%               20.65MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       117.42%             126.7MiB / 2GiB       6.19%               2.86MB / 3.6MB      0B / 0B             17
[23:13:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:23] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:23] d8bb4bd933dc        peer0.hospital.test.com                  125.25%             330.5MiB / 7.706GiB   4.19%               9.46MB / 7.7MB      0B / 0B             22
[23:13:23] f7a8c605490c        peer0.healthcenter.test.com              2.93%               60.27MiB / 7.706GiB   0.76%               4.63MB / 4.1MB      0B / 0B             22
[23:13:23] 17425b2ffdd2        peer1.publichealth.test.com              5.55%               48.74MiB / 7.706GiB   0.62%               4.54MB / 3.96MB     0B / 0B             23
[23:13:23] d32fbc23edbb        peer2.publichealth.test.com              3.21%               53.76MiB / 7.706GiB   0.68%               4.6MB / 3.71MB      0B / 0B             23
[23:13:23] c8a0b1bbafff        peer2.hospital.test.com                  3.83%               51.08MiB / 7.706GiB   0.65%               4.65MB / 4.1MB      0B / 0B             23
[23:13:23] f8979462dc31        peer0.publichealth.test.com              5.70%               51.37MiB / 7.706GiB   0.65%               4.61MB / 3.82MB     0B / 0B             22
[23:13:23] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               50.82MiB / 7.706GiB   0.64%               4.69MB / 3.9MB      0B / 0B             22
[23:13:23] 8eaa60821e7f        peer1.hospital.test.com                  3.87%               48.62MiB / 7.706GiB   0.62%               4.77MB / 3.95MB     0B / 0B             21
[23:13:23] 29ec9953b2da        peer2.healthcenter.test.com              4.16%               51.3MiB / 7.706GiB    0.65%               4.66MB / 3.83MB     0B / 0B             21
[23:13:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:23] 14d72566b51b        couchdb3                                 0.47%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:23] 6b5281ecd39e        couchdb1                                 0.60%               18.33MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:23] 2b6f39a5abe4        couchdb2                                 0.80%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:23] 2d5b7f229c87        couchdb6                                 0.47%               19.58MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:23] 993d9a397993        couchdb7                                 0.49%               19.8MiB / 7.706GiB    0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:23] f546123d1d72        orderer2.test.com                        0.61%               9.164MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:23] 6d5e65426176        couchdb8                                 0.76%               18.31MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:23] c6a8517e6dfd        orderer3.test.com                        0.57%               11.17MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:23] 7e10fc416bb5        couchdb0                                 0.52%               19.5MiB / 7.706GiB    0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:23] 9304b2fb7d6a        orderer1.test.com                        0.45%               8.523MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:23] 6e3a7d224f66        couchdb5                                 0.49%               18.93MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:23] 802e3ac2f355        couchdb4                                 0.62%               20.68MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       130.64%             126.7MiB / 2GiB       6.19%               3.72MB / 4.69MB     0B / 0B             17
[23:13:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:23] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:23] d8bb4bd933dc        peer0.hospital.test.com                  125.25%             330.5MiB / 7.706GiB   4.19%               9.46MB / 7.7MB      0B / 0B             22
[23:13:23] f7a8c605490c        peer0.healthcenter.test.com              2.93%               60.27MiB / 7.706GiB   0.76%               4.63MB / 4.1MB      0B / 0B             22
[23:13:23] 17425b2ffdd2        peer1.publichealth.test.com              5.55%               48.74MiB / 7.706GiB   0.62%               4.54MB / 3.96MB     0B / 0B             23
[23:13:23] d32fbc23edbb        peer2.publichealth.test.com              3.21%               53.76MiB / 7.706GiB   0.68%               4.6MB / 3.71MB      0B / 0B             23
[23:13:23] c8a0b1bbafff        peer2.hospital.test.com                  3.83%               51.08MiB / 7.706GiB   0.65%               4.65MB / 4.1MB      0B / 0B             23
[23:13:23] f8979462dc31        peer0.publichealth.test.com              5.70%               51.37MiB / 7.706GiB   0.65%               4.61MB / 3.82MB     0B / 0B             22
[23:13:23] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               50.82MiB / 7.706GiB   0.64%               4.69MB / 3.9MB      0B / 0B             22
[23:13:23] 8eaa60821e7f        peer1.hospital.test.com                  3.87%               48.62MiB / 7.706GiB   0.62%               4.77MB / 3.95MB     0B / 0B             21
[23:13:23] 29ec9953b2da        peer2.healthcenter.test.com              4.16%               51.3MiB / 7.706GiB    0.65%               4.66MB / 3.83MB     0B / 0B             21
[23:13:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:23] 14d72566b51b        couchdb3                                 0.47%               20.89MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:13:23] 6b5281ecd39e        couchdb1                                 0.60%               18.33MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:23] 2b6f39a5abe4        couchdb2                                 0.80%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:23] 2d5b7f229c87        couchdb6                                 0.47%               19.58MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:23] 993d9a397993        couchdb7                                 0.49%               19.8MiB / 7.706GiB    0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:23] f546123d1d72        orderer2.test.com                        0.61%               9.164MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:23] 6d5e65426176        couchdb8                                 0.76%               18.31MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:23] c6a8517e6dfd        orderer3.test.com                        0.57%               11.17MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:23] 7e10fc416bb5        couchdb0                                 0.52%               19.5MiB / 7.706GiB    0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:23] 9304b2fb7d6a        orderer1.test.com                        0.45%               8.523MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:23] 6e3a7d224f66        couchdb5                                 0.49%               18.93MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:23] 802e3ac2f355        couchdb4                                 0.62%               20.68MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       130.64%             126.7MiB / 2GiB       6.19%               3.72MB / 4.69MB     0B / 0B             17
[23:13:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:24] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:24] d8bb4bd933dc        peer0.hospital.test.com                  123.33%             330.7MiB / 7.706GiB   4.19%               10.6MB / 8.61MB     0B / 0B             22
[23:13:24] f7a8c605490c        peer0.healthcenter.test.com              2.99%               60.29MiB / 7.706GiB   0.76%               4.64MB / 4.1MB      0B / 0B             22
[23:13:24] 17425b2ffdd2        peer1.publichealth.test.com              1.89%               48.74MiB / 7.706GiB   0.62%               4.55MB / 3.97MB     0B / 0B             23
[23:13:24] d32fbc23edbb        peer2.publichealth.test.com              2.79%               53.77MiB / 7.706GiB   0.68%               4.61MB / 3.72MB     0B / 0B             23
[23:13:24] c8a0b1bbafff        peer2.hospital.test.com                  1.41%               51.08MiB / 7.706GiB   0.65%               4.65MB / 4.11MB     0B / 0B             23
[23:13:24] f8979462dc31        peer0.publichealth.test.com              1.64%               51.37MiB / 7.706GiB   0.65%               4.61MB / 3.83MB     0B / 0B             22
[23:13:24] 869c6cb868a0        peer1.healthcenter.test.com              5.49%               50.84MiB / 7.706GiB   0.64%               4.7MB / 3.9MB       0B / 0B             22
[23:13:24] 8eaa60821e7f        peer1.hospital.test.com                  2.03%               48.62MiB / 7.706GiB   0.62%               4.77MB / 3.96MB     0B / 0B             21
[23:13:24] 29ec9953b2da        peer2.healthcenter.test.com              5.66%               51.36MiB / 7.706GiB   0.65%               4.66MB / 3.84MB     0B / 0B             21
[23:13:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:24] 14d72566b51b        couchdb3                                 2.08%               20.91MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:13:24] 6b5281ecd39e        couchdb1                                 0.21%               18.35MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:24] 2b6f39a5abe4        couchdb2                                 0.46%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:24] 2d5b7f229c87        couchdb6                                 2.06%               19.59MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:24] 993d9a397993        couchdb7                                 2.31%               19.84MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:24] f546123d1d72        orderer2.test.com                        0.59%               9.191MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:24] 6d5e65426176        couchdb8                                 2.62%               18.38MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:24] c6a8517e6dfd        orderer3.test.com                        0.54%               11.17MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:24] 7e10fc416bb5        couchdb0                                 2.43%               19.45MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:24] 9304b2fb7d6a        orderer1.test.com                        0.44%               8.566MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:24] 6e3a7d224f66        couchdb5                                 0.36%               18.95MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:24] 802e3ac2f355        couchdb4                                 2.31%               20.71MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       130.00%             126.7MiB / 2GiB       6.19%               4.6MB / 5.8MB       0B / 0B             17
[23:13:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:24] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:24] d8bb4bd933dc        peer0.hospital.test.com                  123.33%             330.7MiB / 7.706GiB   4.19%               10.6MB / 8.61MB     0B / 0B             22
[23:13:24] f7a8c605490c        peer0.healthcenter.test.com              2.99%               60.29MiB / 7.706GiB   0.76%               4.64MB / 4.1MB      0B / 0B             22
[23:13:24] 17425b2ffdd2        peer1.publichealth.test.com              1.89%               48.74MiB / 7.706GiB   0.62%               4.55MB / 3.97MB     0B / 0B             23
[23:13:24] d32fbc23edbb        peer2.publichealth.test.com              2.79%               53.77MiB / 7.706GiB   0.68%               4.61MB / 3.72MB     0B / 0B             23
[23:13:24] c8a0b1bbafff        peer2.hospital.test.com                  1.41%               51.08MiB / 7.706GiB   0.65%               4.65MB / 4.11MB     0B / 0B             23
[23:13:24] f8979462dc31        peer0.publichealth.test.com              1.64%               51.37MiB / 7.706GiB   0.65%               4.61MB / 3.83MB     0B / 0B             22
[23:13:24] 869c6cb868a0        peer1.healthcenter.test.com              5.49%               50.84MiB / 7.706GiB   0.64%               4.7MB / 3.9MB       0B / 0B             22
[23:13:24] 8eaa60821e7f        peer1.hospital.test.com                  2.03%               48.62MiB / 7.706GiB   0.62%               4.77MB / 3.96MB     0B / 0B             21
[23:13:24] 29ec9953b2da        peer2.healthcenter.test.com              5.66%               51.36MiB / 7.706GiB   0.65%               4.66MB / 3.84MB     0B / 0B             21
[23:13:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:24] 14d72566b51b        couchdb3                                 2.08%               20.91MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:13:24] 6b5281ecd39e        couchdb1                                 0.21%               18.35MiB / 7.706GiB   0.23%               188kB / 39.4kB      0B / 0B             35
[23:13:24] 2b6f39a5abe4        couchdb2                                 0.46%               20.71MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:24] 2d5b7f229c87        couchdb6                                 2.06%               19.59MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:24] 993d9a397993        couchdb7                                 2.31%               19.84MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:24] f546123d1d72        orderer2.test.com                        0.59%               9.191MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:24] 6d5e65426176        couchdb8                                 2.62%               18.38MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:24] c6a8517e6dfd        orderer3.test.com                        0.54%               11.17MiB / 7.706GiB   0.14%               1.58MB / 1.71MB     0B / 0B             19
[23:13:24] 7e10fc416bb5        couchdb0                                 2.43%               19.45MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:24] 9304b2fb7d6a        orderer1.test.com                        0.44%               8.566MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:24] 6e3a7d224f66        couchdb5                                 0.36%               18.95MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:24] 802e3ac2f355        couchdb4                                 2.31%               20.71MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       130.00%             126.7MiB / 2GiB       6.19%               4.6MB / 5.8MB       0B / 0B             17
[23:13:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:25] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:25] d8bb4bd933dc        peer0.hospital.test.com                  117.74%             331MiB / 7.706GiB     4.20%               11.7MB / 9.48MB     0B / 0B             22
[23:13:25] f7a8c605490c        peer0.healthcenter.test.com              6.43%               60.3MiB / 7.706GiB    0.76%               4.65MB / 4.11MB     0B / 0B             22
[23:13:25] 17425b2ffdd2        peer1.publichealth.test.com              3.54%               48.77MiB / 7.706GiB   0.62%               4.55MB / 3.97MB     0B / 0B             23
[23:13:25] d32fbc23edbb        peer2.publichealth.test.com              2.62%               53.79MiB / 7.706GiB   0.68%               4.61MB / 3.72MB     0B / 0B             23
[23:13:25] c8a0b1bbafff        peer2.hospital.test.com                  6.43%               51.12MiB / 7.706GiB   0.65%               4.67MB / 4.11MB     0B / 0B             23
[23:13:25] f8979462dc31        peer0.publichealth.test.com              2.63%               51.38MiB / 7.706GiB   0.65%               4.61MB / 3.83MB     0B / 0B             22
[23:13:25] 869c6cb868a0        peer1.healthcenter.test.com              3.21%               50.84MiB / 7.706GiB   0.64%               4.7MB / 3.91MB      0B / 0B             22
[23:13:25] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               48.62MiB / 7.706GiB   0.62%               4.78MB / 3.97MB     0B / 0B             21
[23:13:25] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.37MiB / 7.706GiB   0.65%               4.67MB / 3.85MB     0B / 0B             21
[23:13:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:25] 14d72566b51b        couchdb3                                 0.61%               21.05MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:25] 6b5281ecd39e        couchdb1                                 2.37%               18.56MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:25] 2b6f39a5abe4        couchdb2                                 2.41%               20.72MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:25] 2d5b7f229c87        couchdb6                                 0.40%               19.59MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:25] 993d9a397993        couchdb7                                 0.54%               19.84MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:25] f546123d1d72        orderer2.test.com                        0.52%               9.219MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:25] 6d5e65426176        couchdb8                                 1.42%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:25] c6a8517e6dfd        orderer3.test.com                        0.70%               11.18MiB / 7.706GiB   0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:25] 7e10fc416bb5        couchdb0                                 0.59%               19.45MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:25] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.582MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:25] 6e3a7d224f66        couchdb5                                 1.97%               18.98MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:25] 802e3ac2f355        couchdb4                                 0.65%               20.73MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.40%             126.7MiB / 2GiB       6.19%               5.46MB / 6.89MB     0B / 0B             17
[23:13:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:25] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:25] d8bb4bd933dc        peer0.hospital.test.com                  117.74%             331MiB / 7.706GiB     4.20%               11.7MB / 9.48MB     0B / 0B             22
[23:13:25] f7a8c605490c        peer0.healthcenter.test.com              6.43%               60.3MiB / 7.706GiB    0.76%               4.65MB / 4.11MB     0B / 0B             22
[23:13:25] 17425b2ffdd2        peer1.publichealth.test.com              3.54%               48.77MiB / 7.706GiB   0.62%               4.55MB / 3.97MB     0B / 0B             23
[23:13:25] d32fbc23edbb        peer2.publichealth.test.com              2.62%               53.79MiB / 7.706GiB   0.68%               4.61MB / 3.72MB     0B / 0B             23
[23:13:25] c8a0b1bbafff        peer2.hospital.test.com                  6.43%               51.12MiB / 7.706GiB   0.65%               4.67MB / 4.11MB     0B / 0B             23
[23:13:25] f8979462dc31        peer0.publichealth.test.com              2.63%               51.38MiB / 7.706GiB   0.65%               4.61MB / 3.83MB     0B / 0B             22
[23:13:25] 869c6cb868a0        peer1.healthcenter.test.com              3.21%               50.84MiB / 7.706GiB   0.64%               4.7MB / 3.91MB      0B / 0B             22
[23:13:25] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               48.62MiB / 7.706GiB   0.62%               4.78MB / 3.97MB     0B / 0B             21
[23:13:25] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.37MiB / 7.706GiB   0.65%               4.67MB / 3.85MB     0B / 0B             21
[23:13:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:25] 14d72566b51b        couchdb3                                 0.61%               21.05MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:25] 6b5281ecd39e        couchdb1                                 2.37%               18.56MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:25] 2b6f39a5abe4        couchdb2                                 2.41%               20.72MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:25] 2d5b7f229c87        couchdb6                                 0.40%               19.59MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:25] 993d9a397993        couchdb7                                 0.54%               19.84MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:25] f546123d1d72        orderer2.test.com                        0.52%               9.219MiB / 7.706GiB   0.12%               1.55MB / 1.6MB      0B / 0B             20
[23:13:25] 6d5e65426176        couchdb8                                 1.42%               18.46MiB / 7.706GiB   0.23%               187kB / 39.4kB      0B / 0B             35
[23:13:25] c6a8517e6dfd        orderer3.test.com                        0.70%               11.18MiB / 7.706GiB   0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:25] 7e10fc416bb5        couchdb0                                 0.59%               19.45MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:25] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.582MiB / 7.706GiB   0.11%               1.15MB / 1.27MB     0B / 0B             21
[23:13:25] 6e3a7d224f66        couchdb5                                 1.97%               18.98MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:25] 802e3ac2f355        couchdb4                                 0.65%               20.73MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.40%             126.7MiB / 2GiB       6.19%               5.46MB / 6.89MB     0B / 0B             17
[23:13:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:26] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:26] d8bb4bd933dc        peer0.hospital.test.com                  124.82%             331.3MiB / 7.706GiB   4.20%               12.8MB / 10.4MB     0B / 0B             22
[23:13:26] f7a8c605490c        peer0.healthcenter.test.com              4.29%               60.31MiB / 7.706GiB   0.76%               4.66MB / 4.12MB     0B / 0B             22
[23:13:26] 17425b2ffdd2        peer1.publichealth.test.com              6.48%               48.8MiB / 7.706GiB    0.62%               4.57MB / 3.99MB     0B / 0B             23
[23:13:26] d32fbc23edbb        peer2.publichealth.test.com              8.31%               54.01MiB / 7.706GiB   0.68%               4.63MB / 3.73MB     0B / 0B             23
[23:13:26] c8a0b1bbafff        peer2.hospital.test.com                  4.58%               51.14MiB / 7.706GiB   0.65%               4.68MB / 4.13MB     0B / 0B             23
[23:13:26] f8979462dc31        peer0.publichealth.test.com              5.31%               51.39MiB / 7.706GiB   0.65%               4.63MB / 3.85MB     0B / 0B             22
[23:13:26] 869c6cb868a0        peer1.healthcenter.test.com              5.06%               50.84MiB / 7.706GiB   0.64%               4.72MB / 3.93MB     0B / 0B             22
[23:13:26] 8eaa60821e7f        peer1.hospital.test.com                  7.50%               48.63MiB / 7.706GiB   0.62%               4.79MB / 3.98MB     0B / 0B             21
[23:13:26] 29ec9953b2da        peer2.healthcenter.test.com              4.41%               51.38MiB / 7.706GiB   0.65%               4.68MB / 3.86MB     0B / 0B             21
[23:13:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:26] 14d72566b51b        couchdb3                                 0.61%               21.09MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:26] 6b5281ecd39e        couchdb1                                 0.38%               18.6MiB / 7.706GiB    0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:26] 2b6f39a5abe4        couchdb2                                 0.59%               20.79MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:26] 2d5b7f229c87        couchdb6                                 0.69%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:26] 993d9a397993        couchdb7                                 0.66%               19.9MiB / 7.706GiB    0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:26] f546123d1d72        orderer2.test.com                        0.49%               9.23MiB / 7.706GiB    0.12%               1.55MB / 1.61MB     0B / 0B             20
[23:13:26] 6d5e65426176        couchdb8                                 0.75%               18.8MiB / 7.706GiB    0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:26] c6a8517e6dfd        orderer3.test.com                        0.50%               11.18MiB / 7.706GiB   0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:26] 7e10fc416bb5        couchdb0                                 0.99%               20.12MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:26] 9304b2fb7d6a        orderer1.test.com                        0.42%               8.617MiB / 7.706GiB   0.11%               1.16MB / 1.27MB     0B / 0B             21
[23:13:26] 6e3a7d224f66        couchdb5                                 0.63%               19.07MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:26] 802e3ac2f355        couchdb4                                 0.64%               20.85MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.52%             126.8MiB / 2GiB       6.19%               6.33MB / 7.99MB     0B / 0B             17
[23:13:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:26] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:26] d8bb4bd933dc        peer0.hospital.test.com                  124.82%             331.3MiB / 7.706GiB   4.20%               12.8MB / 10.4MB     0B / 0B             22
[23:13:26] f7a8c605490c        peer0.healthcenter.test.com              4.29%               60.31MiB / 7.706GiB   0.76%               4.66MB / 4.12MB     0B / 0B             22
[23:13:26] 17425b2ffdd2        peer1.publichealth.test.com              6.48%               48.8MiB / 7.706GiB    0.62%               4.57MB / 3.99MB     0B / 0B             23
[23:13:26] d32fbc23edbb        peer2.publichealth.test.com              8.31%               54.01MiB / 7.706GiB   0.68%               4.63MB / 3.73MB     0B / 0B             23
[23:13:26] c8a0b1bbafff        peer2.hospital.test.com                  4.58%               51.14MiB / 7.706GiB   0.65%               4.68MB / 4.13MB     0B / 0B             23
[23:13:26] f8979462dc31        peer0.publichealth.test.com              5.31%               51.39MiB / 7.706GiB   0.65%               4.63MB / 3.85MB     0B / 0B             22
[23:13:26] 869c6cb868a0        peer1.healthcenter.test.com              5.06%               50.84MiB / 7.706GiB   0.64%               4.72MB / 3.93MB     0B / 0B             22
[23:13:26] 8eaa60821e7f        peer1.hospital.test.com                  7.50%               48.63MiB / 7.706GiB   0.62%               4.79MB / 3.98MB     0B / 0B             21
[23:13:26] 29ec9953b2da        peer2.healthcenter.test.com              4.41%               51.38MiB / 7.706GiB   0.65%               4.68MB / 3.86MB     0B / 0B             21
[23:13:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:26] 14d72566b51b        couchdb3                                 0.61%               21.09MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:26] 6b5281ecd39e        couchdb1                                 0.38%               18.6MiB / 7.706GiB    0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:26] 2b6f39a5abe4        couchdb2                                 0.59%               20.79MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:26] 2d5b7f229c87        couchdb6                                 0.69%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:26] 993d9a397993        couchdb7                                 0.66%               19.9MiB / 7.706GiB    0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:26] f546123d1d72        orderer2.test.com                        0.49%               9.23MiB / 7.706GiB    0.12%               1.55MB / 1.61MB     0B / 0B             20
[23:13:26] 6d5e65426176        couchdb8                                 0.75%               18.8MiB / 7.706GiB    0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:26] c6a8517e6dfd        orderer3.test.com                        0.50%               11.18MiB / 7.706GiB   0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:26] 7e10fc416bb5        couchdb0                                 0.99%               20.12MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:26] 9304b2fb7d6a        orderer1.test.com                        0.42%               8.617MiB / 7.706GiB   0.11%               1.16MB / 1.27MB     0B / 0B             21
[23:13:26] 6e3a7d224f66        couchdb5                                 0.63%               19.07MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:26] 802e3ac2f355        couchdb4                                 0.64%               20.85MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.52%             126.8MiB / 2GiB       6.19%               6.33MB / 7.99MB     0B / 0B             17
[23:13:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.01%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:27] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:27] d8bb4bd933dc        peer0.hospital.test.com                  124.61%             331.5MiB / 7.706GiB   4.20%               13.9MB / 11.2MB     0B / 0B             22
[23:13:27] f7a8c605490c        peer0.healthcenter.test.com              3.50%               60.32MiB / 7.706GiB   0.76%               4.67MB / 4.13MB     0B / 0B             22
[23:13:27] 17425b2ffdd2        peer1.publichealth.test.com              2.51%               48.87MiB / 7.706GiB   0.62%               4.58MB / 3.99MB     0B / 0B             23
[23:13:27] d32fbc23edbb        peer2.publichealth.test.com              3.75%               54.22MiB / 7.706GiB   0.69%               4.63MB / 3.74MB     0B / 0B             23
[23:13:27] c8a0b1bbafff        peer2.hospital.test.com                  4.03%               51.16MiB / 7.706GiB   0.65%               4.68MB / 4.14MB     0B / 0B             23
[23:13:27] f8979462dc31        peer0.publichealth.test.com              5.24%               51.41MiB / 7.706GiB   0.65%               4.64MB / 3.85MB     0B / 0B             22
[23:13:27] 869c6cb868a0        peer1.healthcenter.test.com              2.58%               50.84MiB / 7.706GiB   0.64%               4.72MB / 3.93MB     0B / 0B             22
[23:13:27] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               48.63MiB / 7.706GiB   0.62%               4.79MB / 3.98MB     0B / 0B             21
[23:13:27] 29ec9953b2da        peer2.healthcenter.test.com              7.02%               51.4MiB / 7.706GiB    0.65%               4.69MB / 3.87MB     0B / 0B             21
[23:13:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:27] 14d72566b51b        couchdb3                                 0.68%               21.29MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:27] 6b5281ecd39e        couchdb1                                 1.07%               18.67MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:27] 2b6f39a5abe4        couchdb2                                 0.86%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:27] 2d5b7f229c87        couchdb6                                 0.47%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:27] 993d9a397993        couchdb7                                 0.25%               19.91MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:27] f546123d1d72        orderer2.test.com                        0.50%               9.238MiB / 7.706GiB   0.12%               1.56MB / 1.61MB     0B / 0B             20
[23:13:27] 6d5e65426176        couchdb8                                 0.89%               18.75MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:27] c6a8517e6dfd        orderer3.test.com                        0.56%               11.2MiB / 7.706GiB    0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:27] 7e10fc416bb5        couchdb0                                 2.22%               19.89MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:27] 9304b2fb7d6a        orderer1.test.com                        0.41%               8.648MiB / 7.706GiB   0.11%               1.16MB / 1.27MB     0B / 0B             21
[23:13:27] 6e3a7d224f66        couchdb5                                 0.59%               19.15MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:27] 802e3ac2f355        couchdb4                                 0.78%               21.06MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       118.59%             126.8MiB / 2GiB       6.19%               7.22MB / 9.12MB     0B / 0B             17
[23:13:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.01%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:27] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:27] d8bb4bd933dc        peer0.hospital.test.com                  124.61%             331.5MiB / 7.706GiB   4.20%               13.9MB / 11.2MB     0B / 0B             22
[23:13:27] f7a8c605490c        peer0.healthcenter.test.com              3.50%               60.32MiB / 7.706GiB   0.76%               4.67MB / 4.13MB     0B / 0B             22
[23:13:27] 17425b2ffdd2        peer1.publichealth.test.com              2.51%               48.87MiB / 7.706GiB   0.62%               4.58MB / 3.99MB     0B / 0B             23
[23:13:27] d32fbc23edbb        peer2.publichealth.test.com              3.75%               54.22MiB / 7.706GiB   0.69%               4.63MB / 3.74MB     0B / 0B             23
[23:13:27] c8a0b1bbafff        peer2.hospital.test.com                  4.03%               51.16MiB / 7.706GiB   0.65%               4.68MB / 4.14MB     0B / 0B             23
[23:13:27] f8979462dc31        peer0.publichealth.test.com              5.24%               51.41MiB / 7.706GiB   0.65%               4.64MB / 3.85MB     0B / 0B             22
[23:13:27] 869c6cb868a0        peer1.healthcenter.test.com              2.58%               50.84MiB / 7.706GiB   0.64%               4.72MB / 3.93MB     0B / 0B             22
[23:13:27] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               48.63MiB / 7.706GiB   0.62%               4.79MB / 3.98MB     0B / 0B             21
[23:13:27] 29ec9953b2da        peer2.healthcenter.test.com              7.02%               51.4MiB / 7.706GiB    0.65%               4.69MB / 3.87MB     0B / 0B             21
[23:13:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:27] 14d72566b51b        couchdb3                                 0.68%               21.29MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:27] 6b5281ecd39e        couchdb1                                 1.07%               18.67MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:27] 2b6f39a5abe4        couchdb2                                 0.86%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:27] 2d5b7f229c87        couchdb6                                 0.47%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:27] 993d9a397993        couchdb7                                 0.25%               19.91MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:27] f546123d1d72        orderer2.test.com                        0.50%               9.238MiB / 7.706GiB   0.12%               1.56MB / 1.61MB     0B / 0B             20
[23:13:27] 6d5e65426176        couchdb8                                 0.89%               18.75MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:27] c6a8517e6dfd        orderer3.test.com                        0.56%               11.2MiB / 7.706GiB    0.14%               1.59MB / 1.72MB     0B / 0B             19
[23:13:27] 7e10fc416bb5        couchdb0                                 2.22%               19.89MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:27] 9304b2fb7d6a        orderer1.test.com                        0.41%               8.648MiB / 7.706GiB   0.11%               1.16MB / 1.27MB     0B / 0B             21
[23:13:27] 6e3a7d224f66        couchdb5                                 0.59%               19.15MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:27] 802e3ac2f355        couchdb4                                 0.78%               21.06MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       118.59%             126.8MiB / 2GiB       6.19%               7.22MB / 9.12MB     0B / 0B             17
[23:13:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:28] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:28] d8bb4bd933dc        peer0.hospital.test.com                  123.43%             331.5MiB / 7.706GiB   4.20%               15MB / 12.1MB       0B / 0B             22
[23:13:28] f7a8c605490c        peer0.healthcenter.test.com              3.83%               60.34MiB / 7.706GiB   0.76%               4.68MB / 4.14MB     0B / 0B             22
[23:13:28] 17425b2ffdd2        peer1.publichealth.test.com              4.81%               48.91MiB / 7.706GiB   0.62%               4.58MB / 4MB        0B / 0B             23
[23:13:28] d32fbc23edbb        peer2.publichealth.test.com              4.18%               54.41MiB / 7.706GiB   0.69%               4.64MB / 3.76MB     0B / 0B             23
[23:13:28] c8a0b1bbafff        peer2.hospital.test.com                  2.29%               51.16MiB / 7.706GiB   0.65%               4.69MB / 4.15MB     0B / 0B             23
[23:13:28] f8979462dc31        peer0.publichealth.test.com              3.01%               51.44MiB / 7.706GiB   0.65%               4.64MB / 3.86MB     0B / 0B             22
[23:13:28] 869c6cb868a0        peer1.healthcenter.test.com              6.05%               50.84MiB / 7.706GiB   0.64%               4.73MB / 3.94MB     0B / 0B             22
[23:13:28] 8eaa60821e7f        peer1.hospital.test.com                  4.67%               48.64MiB / 7.706GiB   0.62%               4.81MB / 3.99MB     0B / 0B             21
[23:13:28] 29ec9953b2da        peer2.healthcenter.test.com              4.17%               51.42MiB / 7.706GiB   0.65%               4.7MB / 3.88MB      0B / 0B             21
[23:13:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:28] 14d72566b51b        couchdb3                                 0.29%               21.29MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:28] 6b5281ecd39e        couchdb1                                 0.51%               18.73MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:28] 2b6f39a5abe4        couchdb2                                 0.39%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:28] 2d5b7f229c87        couchdb6                                 0.39%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:28] 993d9a397993        couchdb7                                 0.67%               19.94MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:28] f546123d1d72        orderer2.test.com                        0.53%               9.254MiB / 7.706GiB   0.12%               1.56MB / 1.61MB     0B / 0B             20
[23:13:28] 6d5e65426176        couchdb8                                 0.38%               18.77MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:28] c6a8517e6dfd        orderer3.test.com                        0.53%               11.2MiB / 7.706GiB    0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:28] 7e10fc416bb5        couchdb0                                 0.70%               19.96MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:28] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.652MiB / 7.706GiB   0.11%               1.16MB / 1.28MB     0B / 0B             21
[23:13:28] 6e3a7d224f66        couchdb5                                 0.42%               19.15MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:28] 802e3ac2f355        couchdb4                                 0.32%               21.07MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:28] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.66%             126.8MiB / 2GiB       6.19%               8.08MB / 10.2MB     0B / 0B             17
[23:13:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.68kB / 3.12kB     0B / 0B             12
[23:13:28] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:28] d8bb4bd933dc        peer0.hospital.test.com                  123.43%             331.5MiB / 7.706GiB   4.20%               15MB / 12.1MB       0B / 0B             22
[23:13:28] f7a8c605490c        peer0.healthcenter.test.com              3.83%               60.34MiB / 7.706GiB   0.76%               4.68MB / 4.14MB     0B / 0B             22
[23:13:28] 17425b2ffdd2        peer1.publichealth.test.com              4.81%               48.91MiB / 7.706GiB   0.62%               4.58MB / 4MB        0B / 0B             23
[23:13:28] d32fbc23edbb        peer2.publichealth.test.com              4.18%               54.41MiB / 7.706GiB   0.69%               4.64MB / 3.76MB     0B / 0B             23
[23:13:28] c8a0b1bbafff        peer2.hospital.test.com                  2.29%               51.16MiB / 7.706GiB   0.65%               4.69MB / 4.15MB     0B / 0B             23
[23:13:28] f8979462dc31        peer0.publichealth.test.com              3.01%               51.44MiB / 7.706GiB   0.65%               4.64MB / 3.86MB     0B / 0B             22
[23:13:28] 869c6cb868a0        peer1.healthcenter.test.com              6.05%               50.84MiB / 7.706GiB   0.64%               4.73MB / 3.94MB     0B / 0B             22
[23:13:28] 8eaa60821e7f        peer1.hospital.test.com                  4.67%               48.64MiB / 7.706GiB   0.62%               4.81MB / 3.99MB     0B / 0B             21
[23:13:28] 29ec9953b2da        peer2.healthcenter.test.com              4.17%               51.42MiB / 7.706GiB   0.65%               4.7MB / 3.88MB      0B / 0B             21
[23:13:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:28] 14d72566b51b        couchdb3                                 0.29%               21.29MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:28] 6b5281ecd39e        couchdb1                                 0.51%               18.73MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:28] 2b6f39a5abe4        couchdb2                                 0.39%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:28] 2d5b7f229c87        couchdb6                                 0.39%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:28] 993d9a397993        couchdb7                                 0.67%               19.94MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:28] f546123d1d72        orderer2.test.com                        0.53%               9.254MiB / 7.706GiB   0.12%               1.56MB / 1.61MB     0B / 0B             20
[23:13:28] 6d5e65426176        couchdb8                                 0.38%               18.77MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:28] c6a8517e6dfd        orderer3.test.com                        0.53%               11.2MiB / 7.706GiB    0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:28] 7e10fc416bb5        couchdb0                                 0.70%               19.96MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:28] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.652MiB / 7.706GiB   0.11%               1.16MB / 1.28MB     0B / 0B             21
[23:13:28] 6e3a7d224f66        couchdb5                                 0.42%               19.15MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:28] 802e3ac2f355        couchdb4                                 0.32%               21.07MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:28] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.66%             126.8MiB / 2GiB       6.19%               8.08MB / 10.2MB     0B / 0B             17
[23:13:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:29] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:29] d8bb4bd933dc        peer0.hospital.test.com                  123.17%             331.6MiB / 7.706GiB   4.20%               16.1MB / 13MB       0B / 0B             22
[23:13:29] f7a8c605490c        peer0.healthcenter.test.com              5.80%               60.39MiB / 7.706GiB   0.77%               4.69MB / 4.15MB     0B / 0B             22
[23:13:29] 17425b2ffdd2        peer1.publichealth.test.com              2.68%               48.92MiB / 7.706GiB   0.62%               4.59MB / 4.01MB     0B / 0B             23
[23:13:29] d32fbc23edbb        peer2.publichealth.test.com              1.93%               54.43MiB / 7.706GiB   0.69%               4.65MB / 3.76MB     0B / 0B             23
[23:13:29] c8a0b1bbafff        peer2.hospital.test.com                  4.98%               51.2MiB / 7.706GiB    0.65%               4.7MB / 4.15MB      0B / 0B             23
[23:13:29] f8979462dc31        peer0.publichealth.test.com              3.03%               51.45MiB / 7.706GiB   0.65%               4.65MB / 3.87MB     0B / 0B             22
[23:13:29] 869c6cb868a0        peer1.healthcenter.test.com              2.43%               50.84MiB / 7.706GiB   0.64%               4.74MB / 3.94MB     0B / 0B             22
[23:13:29] 8eaa60821e7f        peer1.hospital.test.com                  2.04%               48.65MiB / 7.706GiB   0.62%               4.81MB / 4MB        0B / 0B             21
[23:13:29] 29ec9953b2da        peer2.healthcenter.test.com              1.94%               51.42MiB / 7.706GiB   0.65%               4.7MB / 3.88MB      0B / 0B             21
[23:13:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:29] 14d72566b51b        couchdb3                                 0.61%               21.32MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:29] 6b5281ecd39e        couchdb1                                 0.56%               18.86MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:29] 2b6f39a5abe4        couchdb2                                 0.59%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:29] 2d5b7f229c87        couchdb6                                 0.38%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:29] 993d9a397993        couchdb7                                 0.33%               19.94MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:29] f546123d1d72        orderer2.test.com                        0.59%               9.266MiB / 7.706GiB   0.12%               1.56MB / 1.62MB     0B / 0B             20
[23:13:29] 6d5e65426176        couchdb8                                 0.80%               18.83MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:29] c6a8517e6dfd        orderer3.test.com                        0.57%               11.2MiB / 7.706GiB    0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:29] 7e10fc416bb5        couchdb0                                 0.67%               19.98MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:29] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.68MiB / 7.706GiB    0.11%               1.16MB / 1.28MB     0B / 0B             21
[23:13:29] 6e3a7d224f66        couchdb5                                 0.43%               19.16MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:29] 802e3ac2f355        couchdb4                                 0.68%               21.16MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       126.24%             126.8MiB / 2GiB       6.19%               8.96MB / 11.3MB     0B / 0B             17
[23:13:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:29] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:29] d8bb4bd933dc        peer0.hospital.test.com                  123.17%             331.6MiB / 7.706GiB   4.20%               16.1MB / 13MB       0B / 0B             22
[23:13:29] f7a8c605490c        peer0.healthcenter.test.com              5.80%               60.39MiB / 7.706GiB   0.77%               4.69MB / 4.15MB     0B / 0B             22
[23:13:29] 17425b2ffdd2        peer1.publichealth.test.com              2.68%               48.92MiB / 7.706GiB   0.62%               4.59MB / 4.01MB     0B / 0B             23
[23:13:29] d32fbc23edbb        peer2.publichealth.test.com              1.93%               54.43MiB / 7.706GiB   0.69%               4.65MB / 3.76MB     0B / 0B             23
[23:13:29] c8a0b1bbafff        peer2.hospital.test.com                  4.98%               51.2MiB / 7.706GiB    0.65%               4.7MB / 4.15MB      0B / 0B             23
[23:13:29] f8979462dc31        peer0.publichealth.test.com              3.03%               51.45MiB / 7.706GiB   0.65%               4.65MB / 3.87MB     0B / 0B             22
[23:13:29] 869c6cb868a0        peer1.healthcenter.test.com              2.43%               50.84MiB / 7.706GiB   0.64%               4.74MB / 3.94MB     0B / 0B             22
[23:13:29] 8eaa60821e7f        peer1.hospital.test.com                  2.04%               48.65MiB / 7.706GiB   0.62%               4.81MB / 4MB        0B / 0B             21
[23:13:29] 29ec9953b2da        peer2.healthcenter.test.com              1.94%               51.42MiB / 7.706GiB   0.65%               4.7MB / 3.88MB      0B / 0B             21
[23:13:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:29] 14d72566b51b        couchdb3                                 0.61%               21.32MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:29] 6b5281ecd39e        couchdb1                                 0.56%               18.86MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:29] 2b6f39a5abe4        couchdb2                                 0.59%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:29] 2d5b7f229c87        couchdb6                                 0.38%               19.71MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:29] 993d9a397993        couchdb7                                 0.33%               19.94MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:29] f546123d1d72        orderer2.test.com                        0.59%               9.266MiB / 7.706GiB   0.12%               1.56MB / 1.62MB     0B / 0B             20
[23:13:29] 6d5e65426176        couchdb8                                 0.80%               18.83MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:29] c6a8517e6dfd        orderer3.test.com                        0.57%               11.2MiB / 7.706GiB    0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:29] 7e10fc416bb5        couchdb0                                 0.67%               19.98MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:29] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.68MiB / 7.706GiB    0.11%               1.16MB / 1.28MB     0B / 0B             21
[23:13:29] 6e3a7d224f66        couchdb5                                 0.43%               19.16MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:29] 802e3ac2f355        couchdb4                                 0.68%               21.16MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       126.24%             126.8MiB / 2GiB       6.19%               8.96MB / 11.3MB     0B / 0B             17
[23:13:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:30] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:30] d8bb4bd933dc        peer0.hospital.test.com                  122.30%             331.8MiB / 7.706GiB   4.21%               17.3MB / 13.9MB     0B / 0B             22
[23:13:30] f7a8c605490c        peer0.healthcenter.test.com              3.52%               60.39MiB / 7.706GiB   0.77%               4.69MB / 4.16MB     0B / 0B             22
[23:13:30] 17425b2ffdd2        peer1.publichealth.test.com              6.12%               48.98MiB / 7.706GiB   0.62%               4.6MB / 4.02MB      0B / 0B             23
[23:13:30] d32fbc23edbb        peer2.publichealth.test.com              7.17%               54.88MiB / 7.706GiB   0.70%               4.66MB / 3.77MB     0B / 0B             23
[23:13:30] c8a0b1bbafff        peer2.hospital.test.com                  5.31%               51.27MiB / 7.706GiB   0.65%               4.71MB / 4.16MB     0B / 0B             23
[23:13:30] f8979462dc31        peer0.publichealth.test.com              3.79%               51.46MiB / 7.706GiB   0.65%               4.66MB / 3.88MB     0B / 0B             22
[23:13:30] 869c6cb868a0        peer1.healthcenter.test.com              3.76%               50.85MiB / 7.706GiB   0.64%               4.74MB / 3.95MB     0B / 0B             22
[23:13:30] 8eaa60821e7f        peer1.hospital.test.com                  5.96%               48.66MiB / 7.706GiB   0.62%               4.82MB / 4MB        0B / 0B             21
[23:13:30] 29ec9953b2da        peer2.healthcenter.test.com              3.60%               51.45MiB / 7.706GiB   0.65%               4.71MB / 3.89MB     0B / 0B             21
[23:13:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:30] 14d72566b51b        couchdb3                                 0.33%               21.32MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:30] 6b5281ecd39e        couchdb1                                 0.42%               18.89MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:30] 2b6f39a5abe4        couchdb2                                 0.47%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:30] 2d5b7f229c87        couchdb6                                 0.53%               19.72MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:30] 993d9a397993        couchdb7                                 0.75%               19.95MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:30] f546123d1d72        orderer2.test.com                        0.48%               9.266MiB / 7.706GiB   0.12%               1.57MB / 1.62MB     0B / 0B             20
[23:13:30] 6d5e65426176        couchdb8                                 0.41%               18.84MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:30] c6a8517e6dfd        orderer3.test.com                        0.48%               11.23MiB / 7.706GiB   0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:30] 7e10fc416bb5        couchdb0                                 0.41%               19.98MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:30] 9304b2fb7d6a        orderer1.test.com                        0.43%               8.684MiB / 7.706GiB   0.11%               1.17MB / 1.28MB     0B / 0B             21
[23:13:30] 6e3a7d224f66        couchdb5                                 0.63%               19.18MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:30] 802e3ac2f355        couchdb4                                 0.46%               21.17MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       119.25%             126.8MiB / 2GiB       6.19%               9.81MB / 12.4MB     0B / 0B             17
[23:13:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:30] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:30] d8bb4bd933dc        peer0.hospital.test.com                  122.30%             331.8MiB / 7.706GiB   4.21%               17.3MB / 13.9MB     0B / 0B             22
[23:13:30] f7a8c605490c        peer0.healthcenter.test.com              3.52%               60.39MiB / 7.706GiB   0.77%               4.69MB / 4.16MB     0B / 0B             22
[23:13:30] 17425b2ffdd2        peer1.publichealth.test.com              6.12%               48.98MiB / 7.706GiB   0.62%               4.6MB / 4.02MB      0B / 0B             23
[23:13:30] d32fbc23edbb        peer2.publichealth.test.com              7.17%               54.88MiB / 7.706GiB   0.70%               4.66MB / 3.77MB     0B / 0B             23
[23:13:30] c8a0b1bbafff        peer2.hospital.test.com                  5.31%               51.27MiB / 7.706GiB   0.65%               4.71MB / 4.16MB     0B / 0B             23
[23:13:30] f8979462dc31        peer0.publichealth.test.com              3.79%               51.46MiB / 7.706GiB   0.65%               4.66MB / 3.88MB     0B / 0B             22
[23:13:30] 869c6cb868a0        peer1.healthcenter.test.com              3.76%               50.85MiB / 7.706GiB   0.64%               4.74MB / 3.95MB     0B / 0B             22
[23:13:30] 8eaa60821e7f        peer1.hospital.test.com                  5.96%               48.66MiB / 7.706GiB   0.62%               4.82MB / 4MB        0B / 0B             21
[23:13:30] 29ec9953b2da        peer2.healthcenter.test.com              3.60%               51.45MiB / 7.706GiB   0.65%               4.71MB / 3.89MB     0B / 0B             21
[23:13:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:30] 14d72566b51b        couchdb3                                 0.33%               21.32MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:30] 6b5281ecd39e        couchdb1                                 0.42%               18.89MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:30] 2b6f39a5abe4        couchdb2                                 0.47%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:30] 2d5b7f229c87        couchdb6                                 0.53%               19.72MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:30] 993d9a397993        couchdb7                                 0.75%               19.95MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:30] f546123d1d72        orderer2.test.com                        0.48%               9.266MiB / 7.706GiB   0.12%               1.57MB / 1.62MB     0B / 0B             20
[23:13:30] 6d5e65426176        couchdb8                                 0.41%               18.84MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:30] c6a8517e6dfd        orderer3.test.com                        0.48%               11.23MiB / 7.706GiB   0.14%               1.6MB / 1.73MB      0B / 0B             19
[23:13:30] 7e10fc416bb5        couchdb0                                 0.41%               19.98MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:30] 9304b2fb7d6a        orderer1.test.com                        0.43%               8.684MiB / 7.706GiB   0.11%               1.17MB / 1.28MB     0B / 0B             21
[23:13:30] 6e3a7d224f66        couchdb5                                 0.63%               19.18MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:30] 802e3ac2f355        couchdb4                                 0.46%               21.17MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       119.25%             126.8MiB / 2GiB       6.19%               9.81MB / 12.4MB     0B / 0B             17
[23:13:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:31] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:31] d8bb4bd933dc        peer0.hospital.test.com                  122.63%             331.9MiB / 7.706GiB   4.21%               18.3MB / 14.7MB     0B / 0B             22
[23:13:31] f7a8c605490c        peer0.healthcenter.test.com              4.27%               60.46MiB / 7.706GiB   0.77%               4.71MB / 4.17MB     0B / 0B             22
[23:13:31] 17425b2ffdd2        peer1.publichealth.test.com              4.33%               49.08MiB / 7.706GiB   0.62%               4.61MB / 4.03MB     0B / 0B             23
[23:13:31] d32fbc23edbb        peer2.publichealth.test.com              6.06%               55.05MiB / 7.706GiB   0.70%               4.67MB / 3.78MB     0B / 0B             23
[23:13:31] c8a0b1bbafff        peer2.hospital.test.com                  4.60%               51.29MiB / 7.706GiB   0.65%               4.72MB / 4.17MB     0B / 0B             23
[23:13:31] f8979462dc31        peer0.publichealth.test.com              6.87%               51.48MiB / 7.706GiB   0.65%               4.67MB / 3.89MB     0B / 0B             22
[23:13:31] 869c6cb868a0        peer1.healthcenter.test.com              3.86%               50.85MiB / 7.706GiB   0.64%               4.75MB / 3.96MB     0B / 0B             22
[23:13:31] 8eaa60821e7f        peer1.hospital.test.com                  4.21%               48.66MiB / 7.706GiB   0.62%               4.83MB / 4.01MB     0B / 0B             21
[23:13:31] 29ec9953b2da        peer2.healthcenter.test.com              8.90%               51.54MiB / 7.706GiB   0.65%               4.73MB / 3.91MB     0B / 0B             21
[23:13:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:31] 14d72566b51b        couchdb3                                 0.48%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:31] 6b5281ecd39e        couchdb1                                 0.40%               18.91MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:31] 2b6f39a5abe4        couchdb2                                 0.57%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:31] 2d5b7f229c87        couchdb6                                 0.66%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:31] 993d9a397993        couchdb7                                 0.33%               19.95MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:31] f546123d1d72        orderer2.test.com                        0.69%               9.281MiB / 7.706GiB   0.12%               1.57MB / 1.62MB     0B / 0B             20
[23:13:31] 6d5e65426176        couchdb8                                 0.82%               18.85MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:31] c6a8517e6dfd        orderer3.test.com                        0.62%               11.26MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:31] 7e10fc416bb5        couchdb0                                 0.66%               19.99MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:31] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.695MiB / 7.706GiB   0.11%               1.17MB / 1.28MB     0B / 0B             21
[23:13:31] 6e3a7d224f66        couchdb5                                 0.60%               19.25MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:31] 802e3ac2f355        couchdb4                                 0.68%               21.19MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       118.76%             126.8MiB / 2GiB       6.19%               10.7MB / 13.5MB     0B / 0B             17
[23:13:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:31] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:31] d8bb4bd933dc        peer0.hospital.test.com                  122.63%             331.9MiB / 7.706GiB   4.21%               18.3MB / 14.7MB     0B / 0B             22
[23:13:31] f7a8c605490c        peer0.healthcenter.test.com              4.27%               60.46MiB / 7.706GiB   0.77%               4.71MB / 4.17MB     0B / 0B             22
[23:13:31] 17425b2ffdd2        peer1.publichealth.test.com              4.33%               49.08MiB / 7.706GiB   0.62%               4.61MB / 4.03MB     0B / 0B             23
[23:13:31] d32fbc23edbb        peer2.publichealth.test.com              6.06%               55.05MiB / 7.706GiB   0.70%               4.67MB / 3.78MB     0B / 0B             23
[23:13:31] c8a0b1bbafff        peer2.hospital.test.com                  4.60%               51.29MiB / 7.706GiB   0.65%               4.72MB / 4.17MB     0B / 0B             23
[23:13:31] f8979462dc31        peer0.publichealth.test.com              6.87%               51.48MiB / 7.706GiB   0.65%               4.67MB / 3.89MB     0B / 0B             22
[23:13:31] 869c6cb868a0        peer1.healthcenter.test.com              3.86%               50.85MiB / 7.706GiB   0.64%               4.75MB / 3.96MB     0B / 0B             22
[23:13:31] 8eaa60821e7f        peer1.hospital.test.com                  4.21%               48.66MiB / 7.706GiB   0.62%               4.83MB / 4.01MB     0B / 0B             21
[23:13:31] 29ec9953b2da        peer2.healthcenter.test.com              8.90%               51.54MiB / 7.706GiB   0.65%               4.73MB / 3.91MB     0B / 0B             21
[23:13:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:31] 14d72566b51b        couchdb3                                 0.48%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:31] 6b5281ecd39e        couchdb1                                 0.40%               18.91MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:31] 2b6f39a5abe4        couchdb2                                 0.57%               20.8MiB / 7.706GiB    0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:31] 2d5b7f229c87        couchdb6                                 0.66%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:31] 993d9a397993        couchdb7                                 0.33%               19.95MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:31] f546123d1d72        orderer2.test.com                        0.69%               9.281MiB / 7.706GiB   0.12%               1.57MB / 1.62MB     0B / 0B             20
[23:13:31] 6d5e65426176        couchdb8                                 0.82%               18.85MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:31] c6a8517e6dfd        orderer3.test.com                        0.62%               11.26MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:31] 7e10fc416bb5        couchdb0                                 0.66%               19.99MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:31] 9304b2fb7d6a        orderer1.test.com                        0.38%               8.695MiB / 7.706GiB   0.11%               1.17MB / 1.28MB     0B / 0B             21
[23:13:31] 6e3a7d224f66        couchdb5                                 0.60%               19.25MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:31] 802e3ac2f355        couchdb4                                 0.68%               21.19MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       118.76%             126.8MiB / 2GiB       6.19%               10.7MB / 13.5MB     0B / 0B             17
[23:13:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:32] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:32] d8bb4bd933dc        peer0.hospital.test.com                  125.21%             331.9MiB / 7.706GiB   4.21%               19.5MB / 15.6MB     0B / 0B             22
[23:13:32] f7a8c605490c        peer0.healthcenter.test.com              6.25%               60.49MiB / 7.706GiB   0.77%               4.72MB / 4.18MB     0B / 0B             22
[23:13:32] 17425b2ffdd2        peer1.publichealth.test.com              3.39%               49.1MiB / 7.706GiB    0.62%               4.62MB / 4.04MB     0B / 0B             23
[23:13:32] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.06MiB / 7.706GiB   0.70%               4.68MB / 3.79MB     0B / 0B             23
[23:13:32] c8a0b1bbafff        peer2.hospital.test.com                  4.60%               51.29MiB / 7.706GiB   0.65%               4.72MB / 4.17MB     0B / 0B             23
[23:13:32] f8979462dc31        peer0.publichealth.test.com              6.87%               51.48MiB / 7.706GiB   0.65%               4.67MB / 3.89MB     0B / 0B             22
[23:13:32] 869c6cb868a0        peer1.healthcenter.test.com              6.49%               50.87MiB / 7.706GiB   0.64%               4.76MB / 3.97MB     0B / 0B             22
[23:13:32] 8eaa60821e7f        peer1.hospital.test.com                  2.91%               48.66MiB / 7.706GiB   0.62%               4.84MB / 4.02MB     0B / 0B             21
[23:13:32] 29ec9953b2da        peer2.healthcenter.test.com              2.41%               51.57MiB / 7.706GiB   0.65%               4.74MB / 3.91MB     0B / 0B             21
[23:13:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:32] 14d72566b51b        couchdb3                                 0.39%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:32] 6b5281ecd39e        couchdb1                                 0.63%               18.95MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:32] 2b6f39a5abe4        couchdb2                                 0.65%               20.81MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:32] 2d5b7f229c87        couchdb6                                 0.46%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:32] 993d9a397993        couchdb7                                 0.67%               19.96MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:32] f546123d1d72        orderer2.test.com                        0.52%               9.297MiB / 7.706GiB   0.12%               1.57MB / 1.63MB     0B / 0B             20
[23:13:32] 6d5e65426176        couchdb8                                 0.77%               18.9MiB / 7.706GiB    0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:32] c6a8517e6dfd        orderer3.test.com                        0.63%               11.27MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:32] 7e10fc416bb5        couchdb0                                 0.55%               20.01MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:32] 9304b2fb7d6a        orderer1.test.com                        0.36%               8.699MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:32] 6e3a7d224f66        couchdb5                                 0.48%               19.26MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:32] 802e3ac2f355        couchdb4                                 0.38%               21.24MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       121.37%             126.8MiB / 2GiB       6.19%               11.5MB / 14.6MB     0B / 0B             17
[23:13:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:32] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:32] d8bb4bd933dc        peer0.hospital.test.com                  125.21%             331.9MiB / 7.706GiB   4.21%               19.5MB / 15.6MB     0B / 0B             22
[23:13:32] f7a8c605490c        peer0.healthcenter.test.com              6.25%               60.49MiB / 7.706GiB   0.77%               4.72MB / 4.18MB     0B / 0B             22
[23:13:32] 17425b2ffdd2        peer1.publichealth.test.com              3.39%               49.1MiB / 7.706GiB    0.62%               4.62MB / 4.04MB     0B / 0B             23
[23:13:32] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.06MiB / 7.706GiB   0.70%               4.68MB / 3.79MB     0B / 0B             23
[23:13:32] c8a0b1bbafff        peer2.hospital.test.com                  3.01%               51.3MiB / 7.706GiB    0.65%               4.72MB / 4.18MB     0B / 0B             23
[23:13:32] f8979462dc31        peer0.publichealth.test.com              2.59%               51.48MiB / 7.706GiB   0.65%               4.68MB / 3.9MB      0B / 0B             22
[23:13:32] 869c6cb868a0        peer1.healthcenter.test.com              6.49%               50.87MiB / 7.706GiB   0.64%               4.76MB / 3.97MB     0B / 0B             22
[23:13:32] 8eaa60821e7f        peer1.hospital.test.com                  2.91%               48.66MiB / 7.706GiB   0.62%               4.84MB / 4.02MB     0B / 0B             21
[23:13:32] 29ec9953b2da        peer2.healthcenter.test.com              2.41%               51.57MiB / 7.706GiB   0.65%               4.74MB / 3.91MB     0B / 0B             21
[23:13:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:32] 14d72566b51b        couchdb3                                 0.39%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:32] 6b5281ecd39e        couchdb1                                 0.63%               18.95MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:32] 2b6f39a5abe4        couchdb2                                 0.65%               20.81MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:32] 2d5b7f229c87        couchdb6                                 0.46%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:32] 993d9a397993        couchdb7                                 0.67%               19.96MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:32] f546123d1d72        orderer2.test.com                        0.52%               9.297MiB / 7.706GiB   0.12%               1.57MB / 1.63MB     0B / 0B             20
[23:13:32] 6d5e65426176        couchdb8                                 0.77%               18.9MiB / 7.706GiB    0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:32] c6a8517e6dfd        orderer3.test.com                        0.63%               11.27MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:32] 7e10fc416bb5        couchdb0                                 0.55%               20.01MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:32] 9304b2fb7d6a        orderer1.test.com                        0.36%               8.699MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:32] 6e3a7d224f66        couchdb5                                 0.48%               19.26MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:32] 802e3ac2f355        couchdb4                                 0.38%               21.24MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       121.37%             126.8MiB / 2GiB       6.19%               11.5MB / 14.6MB     0B / 0B             17
[23:13:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:33] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:33] d8bb4bd933dc        peer0.hospital.test.com                  125.21%             331.9MiB / 7.706GiB   4.21%               19.5MB / 15.6MB     0B / 0B             22
[23:13:33] f7a8c605490c        peer0.healthcenter.test.com              6.25%               60.49MiB / 7.706GiB   0.77%               4.72MB / 4.18MB     0B / 0B             22
[23:13:33] 17425b2ffdd2        peer1.publichealth.test.com              3.39%               49.1MiB / 7.706GiB    0.62%               4.62MB / 4.04MB     0B / 0B             23
[23:13:33] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.06MiB / 7.706GiB   0.70%               4.68MB / 3.79MB     0B / 0B             23
[23:13:33] c8a0b1bbafff        peer2.hospital.test.com                  3.01%               51.3MiB / 7.706GiB    0.65%               4.72MB / 4.18MB     0B / 0B             23
[23:13:33] f8979462dc31        peer0.publichealth.test.com              2.59%               51.48MiB / 7.706GiB   0.65%               4.68MB / 3.9MB      0B / 0B             22
[23:13:33] 869c6cb868a0        peer1.healthcenter.test.com              6.49%               50.87MiB / 7.706GiB   0.64%               4.76MB / 3.97MB     0B / 0B             22
[23:13:33] 8eaa60821e7f        peer1.hospital.test.com                  2.91%               48.66MiB / 7.706GiB   0.62%               4.84MB / 4.02MB     0B / 0B             21
[23:13:33] 29ec9953b2da        peer2.healthcenter.test.com              2.41%               51.57MiB / 7.706GiB   0.65%               4.74MB / 3.91MB     0B / 0B             21
[23:13:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:33] 14d72566b51b        couchdb3                                 0.39%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:33] 6b5281ecd39e        couchdb1                                 0.63%               18.95MiB / 7.706GiB   0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:33] 2b6f39a5abe4        couchdb2                                 0.65%               20.81MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:33] 2d5b7f229c87        couchdb6                                 0.46%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:33] 993d9a397993        couchdb7                                 0.67%               19.96MiB / 7.706GiB   0.25%               187kB / 39.5kB      0B / 0B             35
[23:13:33] f546123d1d72        orderer2.test.com                        0.52%               9.297MiB / 7.706GiB   0.12%               1.57MB / 1.63MB     0B / 0B             20
[23:13:33] 6d5e65426176        couchdb8                                 0.77%               18.9MiB / 7.706GiB    0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:33] c6a8517e6dfd        orderer3.test.com                        0.63%               11.27MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:33] 7e10fc416bb5        couchdb0                                 0.55%               20.01MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:33] 9304b2fb7d6a        orderer1.test.com                        0.36%               8.699MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:33] 6e3a7d224f66        couchdb5                                 0.48%               19.26MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:33] 802e3ac2f355        couchdb4                                 0.38%               21.24MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       121.37%             126.8MiB / 2GiB       6.19%               11.5MB / 14.6MB     0B / 0B             17
[23:13:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:33] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:33] d8bb4bd933dc        peer0.hospital.test.com                  121.90%             332.1MiB / 7.706GiB   4.21%               20.5MB / 16.5MB     0B / 0B             22
[23:13:33] f7a8c605490c        peer0.healthcenter.test.com              3.09%               60.49MiB / 7.706GiB   0.77%               4.73MB / 4.19MB     0B / 0B             22
[23:13:33] 17425b2ffdd2        peer1.publichealth.test.com              3.09%               49.12MiB / 7.706GiB   0.62%               4.63MB / 4.04MB     0B / 0B             23
[23:13:33] d32fbc23edbb        peer2.publichealth.test.com              6.29%               55.07MiB / 7.706GiB   0.70%               4.69MB / 3.8MB      0B / 0B             23
[23:13:33] c8a0b1bbafff        peer2.hospital.test.com                  6.32%               51.65MiB / 7.706GiB   0.65%               4.73MB / 4.19MB     0B / 0B             23
[23:13:33] f8979462dc31        peer0.publichealth.test.com              3.35%               51.48MiB / 7.706GiB   0.65%               4.68MB / 3.9MB      0B / 0B             22
[23:13:33] 869c6cb868a0        peer1.healthcenter.test.com              3.66%               50.87MiB / 7.706GiB   0.64%               4.77MB / 3.98MB     0B / 0B             22
[23:13:33] 8eaa60821e7f        peer1.hospital.test.com                  1.96%               48.67MiB / 7.706GiB   0.62%               4.84MB / 4.02MB     0B / 0B             21
[23:13:33] 29ec9953b2da        peer2.healthcenter.test.com              3.33%               51.6MiB / 7.706GiB    0.65%               4.74MB / 3.92MB     0B / 0B             21
[23:13:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:33] 14d72566b51b        couchdb3                                 0.38%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:33] 6b5281ecd39e        couchdb1                                 0.39%               19MiB / 7.706GiB      0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:33] 2b6f39a5abe4        couchdb2                                 0.33%               20.81MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:33] 2d5b7f229c87        couchdb6                                 0.38%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:33] 993d9a397993        couchdb7                                 2.15%               20.2MiB / 7.706GiB    0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:33] f546123d1d72        orderer2.test.com                        0.64%               9.324MiB / 7.706GiB   0.12%               1.58MB / 1.63MB     0B / 0B             20
[23:13:33] 6d5e65426176        couchdb8                                 0.42%               18.94MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:33] c6a8517e6dfd        orderer3.test.com                        0.54%               11.28MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:33] 7e10fc416bb5        couchdb0                                 0.45%               20.02MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:33] 9304b2fb7d6a        orderer1.test.com                        0.44%               8.715MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:33] 6e3a7d224f66        couchdb5                                 0.40%               19.27MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:33] 802e3ac2f355        couchdb4                                 0.58%               21.25MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.76%             126.8MiB / 2GiB       6.19%               12.4MB / 15.7MB     0B / 0B             18
[23:13:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:34] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:34] d8bb4bd933dc        peer0.hospital.test.com                  121.90%             332.1MiB / 7.706GiB   4.21%               20.5MB / 16.5MB     0B / 0B             22
[23:13:34] f7a8c605490c        peer0.healthcenter.test.com              3.09%               60.49MiB / 7.706GiB   0.77%               4.73MB / 4.19MB     0B / 0B             22
[23:13:34] 17425b2ffdd2        peer1.publichealth.test.com              3.09%               49.12MiB / 7.706GiB   0.62%               4.63MB / 4.04MB     0B / 0B             23
[23:13:34] d32fbc23edbb        peer2.publichealth.test.com              6.29%               55.07MiB / 7.706GiB   0.70%               4.69MB / 3.8MB      0B / 0B             23
[23:13:34] c8a0b1bbafff        peer2.hospital.test.com                  6.32%               51.65MiB / 7.706GiB   0.65%               4.73MB / 4.19MB     0B / 0B             23
[23:13:34] f8979462dc31        peer0.publichealth.test.com              3.35%               51.48MiB / 7.706GiB   0.65%               4.68MB / 3.9MB      0B / 0B             22
[23:13:34] 869c6cb868a0        peer1.healthcenter.test.com              3.66%               50.87MiB / 7.706GiB   0.64%               4.77MB / 3.98MB     0B / 0B             22
[23:13:34] 8eaa60821e7f        peer1.hospital.test.com                  1.96%               48.67MiB / 7.706GiB   0.62%               4.84MB / 4.02MB     0B / 0B             21
[23:13:34] 29ec9953b2da        peer2.healthcenter.test.com              3.33%               51.6MiB / 7.706GiB    0.65%               4.74MB / 3.92MB     0B / 0B             21
[23:13:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:34] 14d72566b51b        couchdb3                                 0.38%               21.35MiB / 7.706GiB   0.27%               187kB / 40.1kB      0B / 0B             35
[23:13:34] 6b5281ecd39e        couchdb1                                 0.39%               19MiB / 7.706GiB      0.24%               188kB / 39.4kB      0B / 0B             35
[23:13:34] 2b6f39a5abe4        couchdb2                                 0.33%               20.81MiB / 7.706GiB   0.26%               188kB / 39.4kB      0B / 0B             35
[23:13:34] 2d5b7f229c87        couchdb6                                 0.38%               19.74MiB / 7.706GiB   0.25%               187kB / 39.1kB      0B / 0B             35
[23:13:34] 993d9a397993        couchdb7                                 2.15%               20.2MiB / 7.706GiB    0.26%               187kB / 39.5kB      0B / 0B             35
[23:13:34] f546123d1d72        orderer2.test.com                        0.64%               9.324MiB / 7.706GiB   0.12%               1.58MB / 1.63MB     0B / 0B             20
[23:13:34] 6d5e65426176        couchdb8                                 0.42%               18.94MiB / 7.706GiB   0.24%               187kB / 39.4kB      0B / 0B             35
[23:13:34] c6a8517e6dfd        orderer3.test.com                        0.54%               11.28MiB / 7.706GiB   0.14%               1.61MB / 1.74MB     0B / 0B             19
[23:13:34] 7e10fc416bb5        couchdb0                                 0.45%               20.02MiB / 7.706GiB   0.25%               187kB / 39.6kB      0B / 0B             35
[23:13:34] 9304b2fb7d6a        orderer1.test.com                        0.44%               8.715MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:34] 6e3a7d224f66        couchdb5                                 0.40%               19.27MiB / 7.706GiB   0.24%               187kB / 39.6kB      0B / 0B             35
[23:13:34] 802e3ac2f355        couchdb4                                 0.58%               21.25MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.76%             126.8MiB / 2GiB       6.19%               12.4MB / 15.7MB     0B / 0B             18
[23:13:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:34] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:34] d8bb4bd933dc        peer0.hospital.test.com                  121.05%             332.1MiB / 7.706GiB   4.21%               21.7MB / 17.4MB     0B / 0B             22
[23:13:34] f7a8c605490c        peer0.healthcenter.test.com              1.88%               60.49MiB / 7.706GiB   0.77%               4.73MB / 4.2MB      0B / 0B             22
[23:13:34] 17425b2ffdd2        peer1.publichealth.test.com              4.52%               49.18MiB / 7.706GiB   0.62%               4.64MB / 4.05MB     0B / 0B             23
[23:13:34] d32fbc23edbb        peer2.publichealth.test.com              2.64%               55.07MiB / 7.706GiB   0.70%               4.69MB / 3.8MB      0B / 0B             23
[23:13:34] c8a0b1bbafff        peer2.hospital.test.com                  4.46%               52.18MiB / 7.706GiB   0.66%               4.74MB / 4.19MB     0B / 0B             23
[23:13:34] f8979462dc31        peer0.publichealth.test.com              2.56%               51.49MiB / 7.706GiB   0.65%               4.69MB / 3.91MB     0B / 0B             22
[23:13:34] 869c6cb868a0        peer1.healthcenter.test.com              2.90%               50.89MiB / 7.706GiB   0.64%               4.78MB / 3.98MB     0B / 0B             22
[23:13:34] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               48.7MiB / 7.706GiB    0.62%               4.85MB / 4.03MB     0B / 0B             21
[23:13:34] 29ec9953b2da        peer2.healthcenter.test.com              1.34%               51.6MiB / 7.706GiB    0.65%               4.74MB / 3.92MB     0B / 0B             21
[23:13:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:34] 14d72566b51b        couchdb3                                 2.20%               21.37MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:34] 6b5281ecd39e        couchdb1                                 2.35%               19.04MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:34] 2b6f39a5abe4        couchdb2                                 2.70%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:34] 2d5b7f229c87        couchdb6                                 1.92%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:34] 993d9a397993        couchdb7                                 0.78%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:34] f546123d1d72        orderer2.test.com                        0.56%               9.336MiB / 7.706GiB   0.12%               1.58MB / 1.63MB     0B / 0B             20
[23:13:34] 6d5e65426176        couchdb8                                 2.44%               18.97MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:34] c6a8517e6dfd        orderer3.test.com                        0.47%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:34] 7e10fc416bb5        couchdb0                                 2.18%               20.04MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:34] 9304b2fb7d6a        orderer1.test.com                        0.45%               8.758MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:34] 6e3a7d224f66        couchdb5                                 2.29%               19.32MiB / 7.706GiB   0.24%               188kB / 39.7kB      0B / 0B             35
[23:13:34] 802e3ac2f355        couchdb4                                 2.15%               21.27MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       122.64%             126.8MiB / 2GiB       6.19%               13.3MB / 16.8MB     0B / 0B             18
[23:13:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:35] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:35] d8bb4bd933dc        peer0.hospital.test.com                  121.05%             332.1MiB / 7.706GiB   4.21%               21.7MB / 17.4MB     0B / 0B             22
[23:13:35] f7a8c605490c        peer0.healthcenter.test.com              1.88%               60.49MiB / 7.706GiB   0.77%               4.73MB / 4.2MB      0B / 0B             22
[23:13:35] 17425b2ffdd2        peer1.publichealth.test.com              4.52%               49.18MiB / 7.706GiB   0.62%               4.64MB / 4.05MB     0B / 0B             23
[23:13:35] d32fbc23edbb        peer2.publichealth.test.com              2.64%               55.07MiB / 7.706GiB   0.70%               4.69MB / 3.8MB      0B / 0B             23
[23:13:35] c8a0b1bbafff        peer2.hospital.test.com                  4.46%               52.18MiB / 7.706GiB   0.66%               4.74MB / 4.19MB     0B / 0B             23
[23:13:35] f8979462dc31        peer0.publichealth.test.com              2.56%               51.49MiB / 7.706GiB   0.65%               4.69MB / 3.91MB     0B / 0B             22
[23:13:35] 869c6cb868a0        peer1.healthcenter.test.com              2.90%               50.89MiB / 7.706GiB   0.64%               4.78MB / 3.98MB     0B / 0B             22
[23:13:35] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               48.7MiB / 7.706GiB    0.62%               4.85MB / 4.03MB     0B / 0B             21
[23:13:35] 29ec9953b2da        peer2.healthcenter.test.com              1.34%               51.6MiB / 7.706GiB    0.65%               4.74MB / 3.92MB     0B / 0B             21
[23:13:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:35] 14d72566b51b        couchdb3                                 2.20%               21.37MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:35] 6b5281ecd39e        couchdb1                                 2.35%               19.04MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:35] 2b6f39a5abe4        couchdb2                                 2.70%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:35] 2d5b7f229c87        couchdb6                                 1.92%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:35] 993d9a397993        couchdb7                                 0.78%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:35] f546123d1d72        orderer2.test.com                        0.56%               9.336MiB / 7.706GiB   0.12%               1.58MB / 1.63MB     0B / 0B             20
[23:13:35] 6d5e65426176        couchdb8                                 2.44%               18.97MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:35] c6a8517e6dfd        orderer3.test.com                        0.47%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:35] 7e10fc416bb5        couchdb0                                 2.18%               20.04MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:35] 9304b2fb7d6a        orderer1.test.com                        0.45%               8.758MiB / 7.706GiB   0.11%               1.17MB / 1.29MB     0B / 0B             21
[23:13:35] 6e3a7d224f66        couchdb5                                 2.29%               19.32MiB / 7.706GiB   0.24%               188kB / 39.7kB      0B / 0B             35
[23:13:35] 802e3ac2f355        couchdb4                                 2.15%               21.27MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:35] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       122.64%             126.8MiB / 2GiB       6.19%               13.3MB / 16.8MB     0B / 0B             18
[23:13:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:35] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:35] d8bb4bd933dc        peer0.hospital.test.com                  128.22%             332.1MiB / 7.706GiB   4.21%               22.8MB / 18.2MB     0B / 0B             22
[23:13:35] f7a8c605490c        peer0.healthcenter.test.com              2.86%               60.62MiB / 7.706GiB   0.77%               4.73MB / 4.21MB     0B / 0B             22
[23:13:35] 17425b2ffdd2        peer1.publichealth.test.com              3.12%               49.21MiB / 7.706GiB   0.62%               4.64MB / 4.06MB     0B / 0B             23
[23:13:35] d32fbc23edbb        peer2.publichealth.test.com              2.79%               55.07MiB / 7.706GiB   0.70%               4.7MB / 3.81MB      0B / 0B             23
[23:13:35] c8a0b1bbafff        peer2.hospital.test.com                  2.55%               52.18MiB / 7.706GiB   0.66%               4.74MB / 4.2MB      0B / 0B             23
[23:13:35] f8979462dc31        peer0.publichealth.test.com              5.26%               51.55MiB / 7.706GiB   0.65%               4.7MB / 3.91MB      0B / 0B             22
[23:13:35] 869c6cb868a0        peer1.healthcenter.test.com              2.70%               50.89MiB / 7.706GiB   0.64%               4.78MB / 3.99MB     0B / 0B             22
[23:13:35] 8eaa60821e7f        peer1.hospital.test.com                  2.56%               48.7MiB / 7.706GiB    0.62%               4.85MB / 4.03MB     0B / 0B             21
[23:13:35] 29ec9953b2da        peer2.healthcenter.test.com              7.47%               51.83MiB / 7.706GiB   0.66%               4.76MB / 3.93MB     0B / 0B             21
[23:13:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:35] 14d72566b51b        couchdb3                                 0.35%               21.37MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:35] 6b5281ecd39e        couchdb1                                 0.29%               19.04MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:35] 2b6f39a5abe4        couchdb2                                 0.29%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:35] 2d5b7f229c87        couchdb6                                 0.41%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:35] 993d9a397993        couchdb7                                 0.35%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:35] f546123d1d72        orderer2.test.com                        0.62%               9.348MiB / 7.706GiB   0.12%               1.58MB / 1.64MB     0B / 0B             20
[23:13:35] 6d5e65426176        couchdb8                                 0.42%               18.97MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:35] c6a8517e6dfd        orderer3.test.com                        0.56%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:35] 7e10fc416bb5        couchdb0                                 0.85%               20.05MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:35] 9304b2fb7d6a        orderer1.test.com                        0.46%               8.789MiB / 7.706GiB   0.11%               1.18MB / 1.29MB     0B / 0B             21
[23:13:35] 6e3a7d224f66        couchdb5                                 0.51%               19.34MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:35] 802e3ac2f355        couchdb4                                 0.58%               21.41MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:35] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.07%             126.8MiB / 2GiB       6.19%               14.1MB / 17.9MB     0B / 0B             18
[23:13:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:36] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:36] d8bb4bd933dc        peer0.hospital.test.com                  128.22%             332.1MiB / 7.706GiB   4.21%               22.8MB / 18.2MB     0B / 0B             22
[23:13:36] f7a8c605490c        peer0.healthcenter.test.com              2.86%               60.62MiB / 7.706GiB   0.77%               4.73MB / 4.21MB     0B / 0B             22
[23:13:36] 17425b2ffdd2        peer1.publichealth.test.com              3.12%               49.21MiB / 7.706GiB   0.62%               4.64MB / 4.06MB     0B / 0B             23
[23:13:36] d32fbc23edbb        peer2.publichealth.test.com              2.79%               55.07MiB / 7.706GiB   0.70%               4.7MB / 3.81MB      0B / 0B             23
[23:13:36] c8a0b1bbafff        peer2.hospital.test.com                  2.55%               52.18MiB / 7.706GiB   0.66%               4.74MB / 4.2MB      0B / 0B             23
[23:13:36] f8979462dc31        peer0.publichealth.test.com              5.26%               51.55MiB / 7.706GiB   0.65%               4.7MB / 3.91MB      0B / 0B             22
[23:13:36] 869c6cb868a0        peer1.healthcenter.test.com              2.70%               50.89MiB / 7.706GiB   0.64%               4.78MB / 3.99MB     0B / 0B             22
[23:13:36] 8eaa60821e7f        peer1.hospital.test.com                  2.56%               48.7MiB / 7.706GiB    0.62%               4.85MB / 4.03MB     0B / 0B             21
[23:13:36] 29ec9953b2da        peer2.healthcenter.test.com              7.47%               51.83MiB / 7.706GiB   0.66%               4.76MB / 3.93MB     0B / 0B             21
[23:13:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:36] 14d72566b51b        couchdb3                                 0.35%               21.37MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:36] 6b5281ecd39e        couchdb1                                 0.29%               19.04MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:36] 2b6f39a5abe4        couchdb2                                 0.29%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:36] 2d5b7f229c87        couchdb6                                 0.41%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:36] 993d9a397993        couchdb7                                 0.35%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:36] f546123d1d72        orderer2.test.com                        0.62%               9.348MiB / 7.706GiB   0.12%               1.58MB / 1.64MB     0B / 0B             20
[23:13:36] 6d5e65426176        couchdb8                                 0.42%               18.97MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:36] c6a8517e6dfd        orderer3.test.com                        0.56%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:36] 7e10fc416bb5        couchdb0                                 0.85%               20.05MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:36] 9304b2fb7d6a        orderer1.test.com                        0.46%               8.789MiB / 7.706GiB   0.11%               1.18MB / 1.29MB     0B / 0B             21
[23:13:36] 6e3a7d224f66        couchdb5                                 0.51%               19.34MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:36] 802e3ac2f355        couchdb4                                 0.58%               21.41MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:36] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.07%             126.8MiB / 2GiB       6.19%               14.1MB / 17.9MB     0B / 0B             18
[23:13:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:36] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:36] d8bb4bd933dc        peer0.hospital.test.com                  126.08%             332.2MiB / 7.706GiB   4.21%               23.9MB / 19.1MB     0B / 0B             22
[23:13:36] f7a8c605490c        peer0.healthcenter.test.com              8.74%               60.51MiB / 7.706GiB   0.77%               4.76MB / 4.22MB     0B / 0B             22
[23:13:36] 17425b2ffdd2        peer1.publichealth.test.com              6.95%               49.4MiB / 7.706GiB    0.63%               4.66MB / 4.08MB     0B / 0B             23
[23:13:36] d32fbc23edbb        peer2.publichealth.test.com              5.74%               55.07MiB / 7.706GiB   0.70%               4.71MB / 3.82MB     0B / 0B             23
[23:13:36] c8a0b1bbafff        peer2.hospital.test.com                  6.18%               52.19MiB / 7.706GiB   0.66%               4.76MB / 4.22MB     0B / 0B             23
[23:13:36] f8979462dc31        peer0.publichealth.test.com              4.86%               51.6MiB / 7.706GiB    0.65%               4.71MB / 3.93MB     0B / 0B             22
[23:13:36] 869c6cb868a0        peer1.healthcenter.test.com              9.56%               50.95MiB / 7.706GiB   0.65%               4.8MB / 4MB         0B / 0B             22
[23:13:36] 8eaa60821e7f        peer1.hospital.test.com                  5.63%               48.72MiB / 7.706GiB   0.62%               4.87MB / 4.05MB     0B / 0B             21
[23:13:36] 29ec9953b2da        peer2.healthcenter.test.com              6.17%               51.87MiB / 7.706GiB   0.66%               4.77MB / 3.94MB     0B / 0B             21
[23:13:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:36] 14d72566b51b        couchdb3                                 0.56%               21.38MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:36] 6b5281ecd39e        couchdb1                                 0.64%               19.06MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:36] 2b6f39a5abe4        couchdb2                                 0.87%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:36] 2d5b7f229c87        couchdb6                                 0.56%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:36] 993d9a397993        couchdb7                                 0.53%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:36] f546123d1d72        orderer2.test.com                        0.51%               9.352MiB / 7.706GiB   0.12%               1.59MB / 1.64MB     0B / 0B             20
[23:13:36] 6d5e65426176        couchdb8                                 0.80%               18.99MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:36] c6a8517e6dfd        orderer3.test.com                        0.48%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:36] 7e10fc416bb5        couchdb0                                 0.62%               20.07MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:36] 9304b2fb7d6a        orderer1.test.com                        0.42%               8.805MiB / 7.706GiB   0.11%               1.18MB / 1.29MB     0B / 0B             21
[23:13:36] 6e3a7d224f66        couchdb5                                 0.69%               19.39MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:36] 802e3ac2f355        couchdb4                                 0.69%               21.31MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:36] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       120.84%             128.9MiB / 2GiB       6.29%               15MB / 19MB         0B / 0B             19
[23:13:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:37] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:37] d8bb4bd933dc        peer0.hospital.test.com                  126.08%             332.2MiB / 7.706GiB   4.21%               23.9MB / 19.1MB     0B / 0B             22
[23:13:37] f7a8c605490c        peer0.healthcenter.test.com              8.74%               60.51MiB / 7.706GiB   0.77%               4.76MB / 4.22MB     0B / 0B             22
[23:13:37] 17425b2ffdd2        peer1.publichealth.test.com              6.95%               49.4MiB / 7.706GiB    0.63%               4.66MB / 4.08MB     0B / 0B             23
[23:13:37] d32fbc23edbb        peer2.publichealth.test.com              5.74%               55.07MiB / 7.706GiB   0.70%               4.71MB / 3.82MB     0B / 0B             23
[23:13:37] c8a0b1bbafff        peer2.hospital.test.com                  6.18%               52.19MiB / 7.706GiB   0.66%               4.76MB / 4.22MB     0B / 0B             23
[23:13:37] f8979462dc31        peer0.publichealth.test.com              4.86%               51.6MiB / 7.706GiB    0.65%               4.71MB / 3.93MB     0B / 0B             22
[23:13:37] 869c6cb868a0        peer1.healthcenter.test.com              9.56%               50.95MiB / 7.706GiB   0.65%               4.8MB / 4MB         0B / 0B             22
[23:13:37] 8eaa60821e7f        peer1.hospital.test.com                  5.63%               48.72MiB / 7.706GiB   0.62%               4.87MB / 4.05MB     0B / 0B             21
[23:13:37] 29ec9953b2da        peer2.healthcenter.test.com              6.17%               51.87MiB / 7.706GiB   0.66%               4.77MB / 3.94MB     0B / 0B             21
[23:13:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:37] 14d72566b51b        couchdb3                                 0.56%               21.38MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:37] 6b5281ecd39e        couchdb1                                 0.64%               19.06MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:37] 2b6f39a5abe4        couchdb2                                 0.87%               20.81MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:37] 2d5b7f229c87        couchdb6                                 0.56%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:37] 993d9a397993        couchdb7                                 0.53%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:37] f546123d1d72        orderer2.test.com                        0.51%               9.352MiB / 7.706GiB   0.12%               1.59MB / 1.64MB     0B / 0B             20
[23:13:37] 6d5e65426176        couchdb8                                 0.80%               18.99MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:37] c6a8517e6dfd        orderer3.test.com                        0.48%               11.28MiB / 7.706GiB   0.14%               1.62MB / 1.75MB     0B / 0B             19
[23:13:37] 7e10fc416bb5        couchdb0                                 0.62%               20.07MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:37] 9304b2fb7d6a        orderer1.test.com                        0.42%               8.805MiB / 7.706GiB   0.11%               1.18MB / 1.29MB     0B / 0B             21
[23:13:37] 6e3a7d224f66        couchdb5                                 0.69%               19.39MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:37] 802e3ac2f355        couchdb4                                 0.69%               21.31MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       120.84%             128.9MiB / 2GiB       6.29%               15MB / 19MB         0B / 0B             19
[23:13:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:37] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:37] d8bb4bd933dc        peer0.hospital.test.com                  121.00%             332.2MiB / 7.706GiB   4.21%               25MB / 20MB         0B / 0B             22
[23:13:37] f7a8c605490c        peer0.healthcenter.test.com              3.16%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:37] 17425b2ffdd2        peer1.publichealth.test.com              3.36%               49.4MiB / 7.706GiB    0.63%               4.67MB / 4.09MB     0B / 0B             23
[23:13:37] d32fbc23edbb        peer2.publichealth.test.com              6.75%               55.08MiB / 7.706GiB   0.70%               4.72MB / 3.83MB     0B / 0B             23
[23:13:37] c8a0b1bbafff        peer2.hospital.test.com                  6.10%               52.2MiB / 7.706GiB    0.66%               4.77MB / 4.22MB     0B / 0B             23
[23:13:37] f8979462dc31        peer0.publichealth.test.com              3.18%               51.62MiB / 7.706GiB   0.65%               4.71MB / 3.93MB     0B / 0B             22
[23:13:37] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               50.96MiB / 7.706GiB   0.65%               4.81MB / 4.02MB     0B / 0B             22
[23:13:37] 8eaa60821e7f        peer1.hospital.test.com                  5.58%               48.98MiB / 7.706GiB   0.62%               4.88MB / 4.05MB     0B / 0B             21
[23:13:37] 29ec9953b2da        peer2.healthcenter.test.com              3.04%               51.87MiB / 7.706GiB   0.66%               4.77MB / 3.95MB     0B / 0B             21
[23:13:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:37] 14d72566b51b        couchdb3                                 0.32%               21.39MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:37] 6b5281ecd39e        couchdb1                                 0.74%               19.09MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:37] 2b6f39a5abe4        couchdb2                                 0.59%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:37] 2d5b7f229c87        couchdb6                                 0.34%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:37] 993d9a397993        couchdb7                                 0.41%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:37] f546123d1d72        orderer2.test.com                        0.56%               9.367MiB / 7.706GiB   0.12%               1.59MB / 1.64MB     0B / 0B             20
[23:13:37] 6d5e65426176        couchdb8                                 0.35%               19MiB / 7.706GiB      0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:37] c6a8517e6dfd        orderer3.test.com                        0.54%               11.28MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:37] 7e10fc416bb5        couchdb0                                 0.66%               20.08MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:37] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.875MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:37] 6e3a7d224f66        couchdb5                                 0.51%               19.39MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:37] 802e3ac2f355        couchdb4                                 0.54%               21.37MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.38%             128.9MiB / 2GiB       6.29%               15.9MB / 20.1MB     0B / 0B             19
[23:13:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:38] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:38] d8bb4bd933dc        peer0.hospital.test.com                  121.00%             332.2MiB / 7.706GiB   4.21%               25MB / 20MB         0B / 0B             22
[23:13:38] f7a8c605490c        peer0.healthcenter.test.com              3.16%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:38] 17425b2ffdd2        peer1.publichealth.test.com              3.36%               49.4MiB / 7.706GiB    0.63%               4.67MB / 4.09MB     0B / 0B             23
[23:13:38] d32fbc23edbb        peer2.publichealth.test.com              6.75%               55.08MiB / 7.706GiB   0.70%               4.72MB / 3.83MB     0B / 0B             23
[23:13:38] c8a0b1bbafff        peer2.hospital.test.com                  6.10%               52.2MiB / 7.706GiB    0.66%               4.77MB / 4.22MB     0B / 0B             23
[23:13:38] f8979462dc31        peer0.publichealth.test.com              3.18%               51.62MiB / 7.706GiB   0.65%               4.71MB / 3.93MB     0B / 0B             22
[23:13:38] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               50.96MiB / 7.706GiB   0.65%               4.81MB / 4.02MB     0B / 0B             22
[23:13:38] 8eaa60821e7f        peer1.hospital.test.com                  5.58%               48.98MiB / 7.706GiB   0.62%               4.88MB / 4.05MB     0B / 0B             21
[23:13:38] 29ec9953b2da        peer2.healthcenter.test.com              3.04%               51.87MiB / 7.706GiB   0.66%               4.77MB / 3.95MB     0B / 0B             21
[23:13:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:38] 14d72566b51b        couchdb3                                 0.32%               21.39MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:38] 6b5281ecd39e        couchdb1                                 0.74%               19.09MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:38] 2b6f39a5abe4        couchdb2                                 0.59%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:38] 2d5b7f229c87        couchdb6                                 0.34%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:38] 993d9a397993        couchdb7                                 0.41%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:38] f546123d1d72        orderer2.test.com                        0.56%               9.367MiB / 7.706GiB   0.12%               1.59MB / 1.64MB     0B / 0B             20
[23:13:38] 6d5e65426176        couchdb8                                 0.35%               19MiB / 7.706GiB      0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:38] c6a8517e6dfd        orderer3.test.com                        0.54%               11.28MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:38] 7e10fc416bb5        couchdb0                                 0.66%               20.08MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:38] 9304b2fb7d6a        orderer1.test.com                        0.48%               8.875MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:38] 6e3a7d224f66        couchdb5                                 0.51%               19.39MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:38] 802e3ac2f355        couchdb4                                 0.54%               21.37MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.38%             128.9MiB / 2GiB       6.29%               15.9MB / 20.1MB     0B / 0B             19
[23:13:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:38] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:38] d8bb4bd933dc        peer0.hospital.test.com                  126.10%             332.2MiB / 7.706GiB   4.21%               26.1MB / 20.8MB     0B / 0B             22
[23:13:38] f7a8c605490c        peer0.healthcenter.test.com              1.61%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:38] 17425b2ffdd2        peer1.publichealth.test.com              5.26%               49.51MiB / 7.706GiB   0.63%               4.67MB / 4.1MB      0B / 0B             23
[23:13:38] d32fbc23edbb        peer2.publichealth.test.com              2.88%               55.08MiB / 7.706GiB   0.70%               4.73MB / 3.84MB     0B / 0B             23
[23:13:38] c8a0b1bbafff        peer2.hospital.test.com                  2.45%               52.21MiB / 7.706GiB   0.66%               4.77MB / 4.23MB     0B / 0B             23
[23:13:38] f8979462dc31        peer0.publichealth.test.com              5.89%               51.65MiB / 7.706GiB   0.65%               4.73MB / 3.94MB     0B / 0B             22
[23:13:38] 869c6cb868a0        peer1.healthcenter.test.com              3.10%               50.98MiB / 7.706GiB   0.65%               4.81MB / 4.03MB     0B / 0B             22
[23:13:38] 8eaa60821e7f        peer1.hospital.test.com                  2.41%               48.77MiB / 7.706GiB   0.62%               4.88MB / 4.06MB     0B / 0B             21
[23:13:38] 29ec9953b2da        peer2.healthcenter.test.com              2.03%               51.87MiB / 7.706GiB   0.66%               4.78MB / 3.95MB     0B / 0B             21
[23:13:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:38] 14d72566b51b        couchdb3                                 0.49%               21.41MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:38] 6b5281ecd39e        couchdb1                                 0.49%               19.11MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:38] 2b6f39a5abe4        couchdb2                                 0.68%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:38] 2d5b7f229c87        couchdb6                                 0.45%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:38] 993d9a397993        couchdb7                                 0.44%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:38] f546123d1d72        orderer2.test.com                        0.52%               9.379MiB / 7.706GiB   0.12%               1.59MB / 1.65MB     0B / 0B             20
[23:13:38] 6d5e65426176        couchdb8                                 0.64%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:38] c6a8517e6dfd        orderer3.test.com                        0.48%               11.29MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:38] 7e10fc416bb5        couchdb0                                 0.30%               20.09MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:38] 9304b2fb7d6a        orderer1.test.com                        0.43%               8.914MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:38] 6e3a7d224f66        couchdb5                                 0.49%               19.4MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:38] 802e3ac2f355        couchdb4                                 0.58%               21.45MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.33%             128.9MiB / 2GiB       6.29%               16.7MB / 21.2MB     0B / 0B             19
[23:13:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:39] 9c7c60d2e79f        cli                                      0.00%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:39] d8bb4bd933dc        peer0.hospital.test.com                  126.10%             332.2MiB / 7.706GiB   4.21%               26.1MB / 20.8MB     0B / 0B             22
[23:13:39] f7a8c605490c        peer0.healthcenter.test.com              1.61%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:39] 17425b2ffdd2        peer1.publichealth.test.com              5.26%               49.51MiB / 7.706GiB   0.63%               4.67MB / 4.1MB      0B / 0B             23
[23:13:39] d32fbc23edbb        peer2.publichealth.test.com              2.88%               55.08MiB / 7.706GiB   0.70%               4.73MB / 3.84MB     0B / 0B             23
[23:13:39] c8a0b1bbafff        peer2.hospital.test.com                  2.45%               52.21MiB / 7.706GiB   0.66%               4.77MB / 4.23MB     0B / 0B             23
[23:13:39] f8979462dc31        peer0.publichealth.test.com              5.89%               51.65MiB / 7.706GiB   0.65%               4.73MB / 3.94MB     0B / 0B             22
[23:13:39] 869c6cb868a0        peer1.healthcenter.test.com              3.10%               50.98MiB / 7.706GiB   0.65%               4.81MB / 4.03MB     0B / 0B             22
[23:13:39] 8eaa60821e7f        peer1.hospital.test.com                  2.41%               48.77MiB / 7.706GiB   0.62%               4.88MB / 4.06MB     0B / 0B             21
[23:13:39] 29ec9953b2da        peer2.healthcenter.test.com              2.03%               51.87MiB / 7.706GiB   0.66%               4.78MB / 3.95MB     0B / 0B             21
[23:13:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:39] 14d72566b51b        couchdb3                                 0.49%               21.41MiB / 7.706GiB   0.27%               187kB / 40.2kB      0B / 0B             35
[23:13:39] 6b5281ecd39e        couchdb1                                 0.49%               19.11MiB / 7.706GiB   0.24%               188kB / 39.5kB      0B / 0B             35
[23:13:39] 2b6f39a5abe4        couchdb2                                 0.68%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:39] 2d5b7f229c87        couchdb6                                 0.45%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:39] 993d9a397993        couchdb7                                 0.44%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:39] f546123d1d72        orderer2.test.com                        0.52%               9.379MiB / 7.706GiB   0.12%               1.59MB / 1.65MB     0B / 0B             20
[23:13:39] 6d5e65426176        couchdb8                                 0.64%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:39] c6a8517e6dfd        orderer3.test.com                        0.48%               11.29MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:39] 7e10fc416bb5        couchdb0                                 0.30%               20.09MiB / 7.706GiB   0.25%               187kB / 39.7kB      0B / 0B             35
[23:13:39] 9304b2fb7d6a        orderer1.test.com                        0.43%               8.914MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:39] 6e3a7d224f66        couchdb5                                 0.49%               19.4MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:39] 802e3ac2f355        couchdb4                                 0.58%               21.45MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:13:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.33%             128.9MiB / 2GiB       6.29%               16.7MB / 21.2MB     0B / 0B             19
[23:13:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:39] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:39] d8bb4bd933dc        peer0.hospital.test.com                  123.39%             332.2MiB / 7.706GiB   4.21%               27.1MB / 21.7MB     0B / 0B             22
[23:13:39] f7a8c605490c        peer0.healthcenter.test.com              1.79%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:39] 17425b2ffdd2        peer1.publichealth.test.com              1.59%               49.51MiB / 7.706GiB   0.63%               4.68MB / 4.1MB      0B / 0B             23
[23:13:39] d32fbc23edbb        peer2.publichealth.test.com              1.70%               55.08MiB / 7.706GiB   0.70%               4.73MB / 3.84MB     0B / 0B             23
[23:13:39] c8a0b1bbafff        peer2.hospital.test.com                  1.82%               52.21MiB / 7.706GiB   0.66%               4.77MB / 4.23MB     0B / 0B             23
[23:13:39] f8979462dc31        peer0.publichealth.test.com              1.51%               51.65MiB / 7.706GiB   0.65%               4.73MB / 3.94MB     0B / 0B             22
[23:13:39] 869c6cb868a0        peer1.healthcenter.test.com              2.09%               50.98MiB / 7.706GiB   0.65%               4.82MB / 4.03MB     0B / 0B             22
[23:13:39] 8eaa60821e7f        peer1.hospital.test.com                  1.97%               48.76MiB / 7.706GiB   0.62%               4.88MB / 4.06MB     0B / 0B             21
[23:13:39] 29ec9953b2da        peer2.healthcenter.test.com              5.96%               51.87MiB / 7.706GiB   0.66%               4.79MB / 3.96MB     0B / 0B             21
[23:13:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:39] 14d72566b51b        couchdb3                                 0.35%               21.42MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:39] 6b5281ecd39e        couchdb1                                 0.37%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:39] 2b6f39a5abe4        couchdb2                                 0.34%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:39] 2d5b7f229c87        couchdb6                                 0.43%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:39] 993d9a397993        couchdb7                                 0.43%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:39] f546123d1d72        orderer2.test.com                        0.67%               9.418MiB / 7.706GiB   0.12%               1.6MB / 1.65MB      0B / 0B             20
[23:13:39] 6d5e65426176        couchdb8                                 0.34%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:39] c6a8517e6dfd        orderer3.test.com                        0.68%               11.32MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:39] 7e10fc416bb5        couchdb0                                 0.58%               20.09MiB / 7.706GiB   0.25%               187kB / 39.8kB      0B / 0B             35
[23:13:39] 9304b2fb7d6a        orderer1.test.com                        0.50%               8.961MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:39] 6e3a7d224f66        couchdb5                                 0.43%               19.42MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:39] 802e3ac2f355        couchdb4                                 0.57%               21.46MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.91%             128.9MiB / 2GiB       6.29%               17.6MB / 22.2MB     0B / 0B             19
[23:13:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:40] 9c7c60d2e79f        cli                                      0.01%               11.75MiB / 7.706GiB   0.15%               216kB / 7.6MB       0B / 0B             21
[23:13:40] d8bb4bd933dc        peer0.hospital.test.com                  123.39%             332.2MiB / 7.706GiB   4.21%               27.1MB / 21.7MB     0B / 0B             22
[23:13:40] f7a8c605490c        peer0.healthcenter.test.com              1.79%               60.52MiB / 7.706GiB   0.77%               4.76MB / 4.23MB     0B / 0B             22
[23:13:40] 17425b2ffdd2        peer1.publichealth.test.com              1.59%               49.51MiB / 7.706GiB   0.63%               4.68MB / 4.1MB      0B / 0B             23
[23:13:40] d32fbc23edbb        peer2.publichealth.test.com              1.70%               55.08MiB / 7.706GiB   0.70%               4.73MB / 3.84MB     0B / 0B             23
[23:13:40] c8a0b1bbafff        peer2.hospital.test.com                  1.82%               52.21MiB / 7.706GiB   0.66%               4.77MB / 4.23MB     0B / 0B             23
[23:13:40] f8979462dc31        peer0.publichealth.test.com              1.51%               51.65MiB / 7.706GiB   0.65%               4.73MB / 3.94MB     0B / 0B             22
[23:13:40] 869c6cb868a0        peer1.healthcenter.test.com              2.09%               50.98MiB / 7.706GiB   0.65%               4.82MB / 4.03MB     0B / 0B             22
[23:13:40] 8eaa60821e7f        peer1.hospital.test.com                  1.97%               48.76MiB / 7.706GiB   0.62%               4.88MB / 4.06MB     0B / 0B             21
[23:13:40] 29ec9953b2da        peer2.healthcenter.test.com              5.96%               51.87MiB / 7.706GiB   0.66%               4.79MB / 3.96MB     0B / 0B             21
[23:13:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:40] 14d72566b51b        couchdb3                                 0.35%               21.42MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:40] 6b5281ecd39e        couchdb1                                 0.37%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:40] 2b6f39a5abe4        couchdb2                                 0.34%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:40] 2d5b7f229c87        couchdb6                                 0.43%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:40] 993d9a397993        couchdb7                                 0.43%               20.09MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:40] f546123d1d72        orderer2.test.com                        0.67%               9.418MiB / 7.706GiB   0.12%               1.6MB / 1.65MB      0B / 0B             20
[23:13:40] 6d5e65426176        couchdb8                                 0.34%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:40] c6a8517e6dfd        orderer3.test.com                        0.68%               11.32MiB / 7.706GiB   0.14%               1.63MB / 1.76MB     0B / 0B             19
[23:13:40] 7e10fc416bb5        couchdb0                                 0.58%               20.09MiB / 7.706GiB   0.25%               187kB / 39.8kB      0B / 0B             35
[23:13:40] 9304b2fb7d6a        orderer1.test.com                        0.50%               8.961MiB / 7.706GiB   0.11%               1.18MB / 1.3MB      0B / 0B             21
[23:13:40] 6e3a7d224f66        couchdb5                                 0.43%               19.42MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:40] 802e3ac2f355        couchdb4                                 0.57%               21.46MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.91%             128.9MiB / 2GiB       6.29%               17.6MB / 22.2MB     0B / 0B             19
[23:13:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:40] 9c7c60d2e79f        cli                                      0.35%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:40] d8bb4bd933dc        peer0.hospital.test.com                  122.76%             332.3MiB / 7.706GiB   4.21%               28.3MB / 22.6MB     0B / 0B             22
[23:13:40] f7a8c605490c        peer0.healthcenter.test.com              8.82%               60.82MiB / 7.706GiB   0.77%               4.78MB / 4.25MB     0B / 0B             22
[23:13:40] 17425b2ffdd2        peer1.publichealth.test.com              6.36%               49.91MiB / 7.706GiB   0.63%               4.69MB / 4.11MB     0B / 0B             23
[23:13:40] d32fbc23edbb        peer2.publichealth.test.com              5.38%               55.1MiB / 7.706GiB    0.70%               4.74MB / 3.85MB     0B / 0B             23
[23:13:40] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               52.21MiB / 7.706GiB   0.66%               4.78MB / 4.24MB     0B / 0B             23
[23:13:40] f8979462dc31        peer0.publichealth.test.com              4.00%               51.68MiB / 7.706GiB   0.65%               4.74MB / 3.95MB     0B / 0B             22
[23:13:40] 869c6cb868a0        peer1.healthcenter.test.com              7.75%               51MiB / 7.706GiB      0.65%               4.83MB / 4.05MB     0B / 0B             22
[23:13:40] 8eaa60821e7f        peer1.hospital.test.com                  5.08%               48.77MiB / 7.706GiB   0.62%               4.9MB / 4.08MB      0B / 0B             21
[23:13:40] 29ec9953b2da        peer2.healthcenter.test.com              4.37%               51.87MiB / 7.706GiB   0.66%               4.8MB / 3.97MB      0B / 0B             21
[23:13:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:40] 14d72566b51b        couchdb3                                 0.53%               21.44MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:40] 6b5281ecd39e        couchdb1                                 0.43%               19.16MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:40] 2b6f39a5abe4        couchdb2                                 0.69%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:40] 2d5b7f229c87        couchdb6                                 0.53%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:40] 993d9a397993        couchdb7                                 0.48%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:40] f546123d1d72        orderer2.test.com                        0.50%               9.438MiB / 7.706GiB   0.12%               1.6MB / 1.65MB      0B / 0B             20
[23:13:40] 6d5e65426176        couchdb8                                 0.50%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:40] c6a8517e6dfd        orderer3.test.com                        0.51%               11.37MiB / 7.706GiB   0.14%               1.64MB / 1.76MB     0B / 0B             19
[23:13:40] 7e10fc416bb5        couchdb0                                 0.41%               20.09MiB / 7.706GiB   0.25%               187kB / 39.8kB      0B / 0B             35
[23:13:40] 9304b2fb7d6a        orderer1.test.com                        0.40%               9MiB / 7.706GiB       0.11%               1.19MB / 1.3MB      0B / 0B             21
[23:13:40] 6e3a7d224f66        couchdb5                                 0.42%               19.42MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:40] 802e3ac2f355        couchdb4                                 0.52%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       116.99%             128.9MiB / 2GiB       6.29%               18.4MB / 23.3MB     0B / 0B             19
[23:13:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:41] 9c7c60d2e79f        cli                                      0.35%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:41] d8bb4bd933dc        peer0.hospital.test.com                  122.76%             332.3MiB / 7.706GiB   4.21%               28.3MB / 22.6MB     0B / 0B             22
[23:13:41] f7a8c605490c        peer0.healthcenter.test.com              8.82%               60.82MiB / 7.706GiB   0.77%               4.78MB / 4.25MB     0B / 0B             22
[23:13:41] 17425b2ffdd2        peer1.publichealth.test.com              6.36%               49.91MiB / 7.706GiB   0.63%               4.69MB / 4.11MB     0B / 0B             23
[23:13:41] d32fbc23edbb        peer2.publichealth.test.com              5.38%               55.1MiB / 7.706GiB    0.70%               4.74MB / 3.85MB     0B / 0B             23
[23:13:41] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               52.21MiB / 7.706GiB   0.66%               4.78MB / 4.24MB     0B / 0B             23
[23:13:41] f8979462dc31        peer0.publichealth.test.com              4.00%               51.68MiB / 7.706GiB   0.65%               4.74MB / 3.95MB     0B / 0B             22
[23:13:41] 869c6cb868a0        peer1.healthcenter.test.com              7.75%               51MiB / 7.706GiB      0.65%               4.83MB / 4.05MB     0B / 0B             22
[23:13:41] 8eaa60821e7f        peer1.hospital.test.com                  5.08%               48.77MiB / 7.706GiB   0.62%               4.9MB / 4.08MB      0B / 0B             21
[23:13:41] 29ec9953b2da        peer2.healthcenter.test.com              4.37%               51.87MiB / 7.706GiB   0.66%               4.8MB / 3.97MB      0B / 0B             21
[23:13:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:41] 14d72566b51b        couchdb3                                 0.53%               21.44MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:41] 6b5281ecd39e        couchdb1                                 0.43%               19.16MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:41] 2b6f39a5abe4        couchdb2                                 0.69%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:41] 2d5b7f229c87        couchdb6                                 0.53%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:41] 993d9a397993        couchdb7                                 0.48%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:41] f546123d1d72        orderer2.test.com                        0.50%               9.438MiB / 7.706GiB   0.12%               1.6MB / 1.65MB      0B / 0B             20
[23:13:41] 6d5e65426176        couchdb8                                 0.50%               19.04MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:41] c6a8517e6dfd        orderer3.test.com                        0.51%               11.37MiB / 7.706GiB   0.14%               1.64MB / 1.76MB     0B / 0B             19
[23:13:41] 7e10fc416bb5        couchdb0                                 0.41%               20.09MiB / 7.706GiB   0.25%               187kB / 39.8kB      0B / 0B             35
[23:13:41] 9304b2fb7d6a        orderer1.test.com                        0.40%               9MiB / 7.706GiB       0.11%               1.19MB / 1.3MB      0B / 0B             21
[23:13:41] 6e3a7d224f66        couchdb5                                 0.42%               19.42MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:41] 802e3ac2f355        couchdb4                                 0.52%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       116.99%             128.9MiB / 2GiB       6.29%               18.4MB / 23.3MB     0B / 0B             19
[23:13:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:41] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:41] d8bb4bd933dc        peer0.hospital.test.com                  119.67%             332.3MiB / 7.706GiB   4.21%               29.3MB / 23.4MB     0B / 0B             22
[23:13:41] f7a8c605490c        peer0.healthcenter.test.com              5.14%               61.32MiB / 7.706GiB   0.78%               4.79MB / 4.26MB     0B / 0B             22
[23:13:41] 17425b2ffdd2        peer1.publichealth.test.com              3.32%               49.91MiB / 7.706GiB   0.63%               4.7MB / 4.12MB      0B / 0B             23
[23:13:41] d32fbc23edbb        peer2.publichealth.test.com              6.51%               55.11MiB / 7.706GiB   0.70%               4.75MB / 3.86MB     0B / 0B             23
[23:13:41] c8a0b1bbafff        peer2.hospital.test.com                  7.01%               52.22MiB / 7.706GiB   0.66%               4.8MB / 4.25MB      0B / 0B             23
[23:13:41] f8979462dc31        peer0.publichealth.test.com              4.95%               51.7MiB / 7.706GiB    0.66%               4.75MB / 3.96MB     0B / 0B             22
[23:13:41] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               51MiB / 7.706GiB      0.65%               4.84MB / 4.06MB     0B / 0B             22
[23:13:41] 8eaa60821e7f        peer1.hospital.test.com                  7.57%               48.79MiB / 7.706GiB   0.62%               4.91MB / 4.09MB     0B / 0B             21
[23:13:41] 29ec9953b2da        peer2.healthcenter.test.com              4.52%               51.87MiB / 7.706GiB   0.66%               4.81MB / 3.98MB     0B / 0B             21
[23:13:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:41] 14d72566b51b        couchdb3                                 0.42%               21.47MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:41] 6b5281ecd39e        couchdb1                                 0.37%               19.17MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:41] 2b6f39a5abe4        couchdb2                                 0.38%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:41] 2d5b7f229c87        couchdb6                                 0.39%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:41] 993d9a397993        couchdb7                                 0.39%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:41] f546123d1d72        orderer2.test.com                        0.54%               9.449MiB / 7.706GiB   0.12%               1.6MB / 1.66MB      0B / 0B             20
[23:13:41] 6d5e65426176        couchdb8                                 0.34%               19.05MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:41] c6a8517e6dfd        orderer3.test.com                        0.57%               11.39MiB / 7.706GiB   0.14%               1.64MB / 1.77MB     0B / 0B             19
[23:13:41] 7e10fc416bb5        couchdb0                                 0.94%               20.12MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:41] 9304b2fb7d6a        orderer1.test.com                        0.39%               9.012MiB / 7.706GiB   0.11%               1.19MB / 1.31MB     0B / 0B             21
[23:13:41] 6e3a7d224f66        couchdb5                                 0.57%               19.45MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:41] 802e3ac2f355        couchdb4                                 0.51%               21.48MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.78%             128.9MiB / 2GiB       6.29%               19.3MB / 24.4MB     0B / 0B             19
[23:13:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:42] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:42] d8bb4bd933dc        peer0.hospital.test.com                  119.67%             332.3MiB / 7.706GiB   4.21%               29.3MB / 23.4MB     0B / 0B             22
[23:13:42] f7a8c605490c        peer0.healthcenter.test.com              5.14%               61.32MiB / 7.706GiB   0.78%               4.79MB / 4.26MB     0B / 0B             22
[23:13:42] 17425b2ffdd2        peer1.publichealth.test.com              3.32%               49.91MiB / 7.706GiB   0.63%               4.7MB / 4.12MB      0B / 0B             23
[23:13:42] d32fbc23edbb        peer2.publichealth.test.com              6.51%               55.11MiB / 7.706GiB   0.70%               4.75MB / 3.86MB     0B / 0B             23
[23:13:42] c8a0b1bbafff        peer2.hospital.test.com                  7.01%               52.22MiB / 7.706GiB   0.66%               4.8MB / 4.25MB      0B / 0B             23
[23:13:42] f8979462dc31        peer0.publichealth.test.com              4.95%               51.7MiB / 7.706GiB    0.66%               4.75MB / 3.96MB     0B / 0B             22
[23:13:42] 869c6cb868a0        peer1.healthcenter.test.com              4.11%               51MiB / 7.706GiB      0.65%               4.84MB / 4.06MB     0B / 0B             22
[23:13:42] 8eaa60821e7f        peer1.hospital.test.com                  7.57%               48.79MiB / 7.706GiB   0.62%               4.91MB / 4.09MB     0B / 0B             21
[23:13:42] 29ec9953b2da        peer2.healthcenter.test.com              4.52%               51.87MiB / 7.706GiB   0.66%               4.81MB / 3.98MB     0B / 0B             21
[23:13:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:42] 14d72566b51b        couchdb3                                 0.42%               21.47MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:42] 6b5281ecd39e        couchdb1                                 0.37%               19.17MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:42] 2b6f39a5abe4        couchdb2                                 0.38%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:42] 2d5b7f229c87        couchdb6                                 0.39%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:42] 993d9a397993        couchdb7                                 0.39%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:42] f546123d1d72        orderer2.test.com                        0.54%               9.449MiB / 7.706GiB   0.12%               1.6MB / 1.66MB      0B / 0B             20
[23:13:42] 6d5e65426176        couchdb8                                 0.34%               19.05MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:42] c6a8517e6dfd        orderer3.test.com                        0.57%               11.39MiB / 7.706GiB   0.14%               1.64MB / 1.77MB     0B / 0B             19
[23:13:42] 7e10fc416bb5        couchdb0                                 0.94%               20.12MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:42] 9304b2fb7d6a        orderer1.test.com                        0.39%               9.012MiB / 7.706GiB   0.11%               1.19MB / 1.31MB     0B / 0B             21
[23:13:42] 6e3a7d224f66        couchdb5                                 0.57%               19.45MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:42] 802e3ac2f355        couchdb4                                 0.51%               21.48MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       125.78%             128.9MiB / 2GiB       6.29%               19.3MB / 24.4MB     0B / 0B             19
[23:13:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:42] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:42] d8bb4bd933dc        peer0.hospital.test.com                  124.34%             332.3MiB / 7.706GiB   4.21%               30.4MB / 24.3MB     0B / 0B             22
[23:13:42] f7a8c605490c        peer0.healthcenter.test.com              3.12%               61.33MiB / 7.706GiB   0.78%               4.8MB / 4.27MB      0B / 0B             22
[23:13:42] 17425b2ffdd2        peer1.publichealth.test.com              6.21%               49.91MiB / 7.706GiB   0.63%               4.71MB / 4.13MB     0B / 0B             23
[23:13:42] d32fbc23edbb        peer2.publichealth.test.com              4.18%               55.12MiB / 7.706GiB   0.70%               4.76MB / 3.87MB     0B / 0B             23
[23:13:42] c8a0b1bbafff        peer2.hospital.test.com                  3.98%               52.22MiB / 7.706GiB   0.66%               4.81MB / 4.26MB     0B / 0B             23
[23:13:42] f8979462dc31        peer0.publichealth.test.com              5.81%               51.73MiB / 7.706GiB   0.66%               4.76MB / 3.97MB     0B / 0B             22
[23:13:42] 869c6cb868a0        peer1.healthcenter.test.com              3.74%               51.01MiB / 7.706GiB   0.65%               4.85MB / 4.06MB     0B / 0B             22
[23:13:42] 8eaa60821e7f        peer1.hospital.test.com                  3.71%               48.8MiB / 7.706GiB    0.62%               4.92MB / 4.1MB      0B / 0B             21
[23:13:42] 29ec9953b2da        peer2.healthcenter.test.com              3.28%               51.87MiB / 7.706GiB   0.66%               4.82MB / 3.99MB     0B / 0B             21
[23:13:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:42] 14d72566b51b        couchdb3                                 0.52%               21.48MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:42] 6b5281ecd39e        couchdb1                                 0.79%               19.18MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:42] 2b6f39a5abe4        couchdb2                                 0.74%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:42] 2d5b7f229c87        couchdb6                                 0.48%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:42] 993d9a397993        couchdb7                                 0.52%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:42] f546123d1d72        orderer2.test.com                        0.79%               9.5MiB / 7.706GiB     0.12%               1.61MB / 1.66MB     0B / 0B             20
[23:13:42] 6d5e65426176        couchdb8                                 0.66%               19.05MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:42] c6a8517e6dfd        orderer3.test.com                        0.65%               11.66MiB / 7.706GiB   0.15%               1.64MB / 1.77MB     0B / 0B             19
[23:13:42] 7e10fc416bb5        couchdb0                                 0.28%               20.12MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:42] 9304b2fb7d6a        orderer1.test.com                        0.57%               9.074MiB / 7.706GiB   0.12%               1.19MB / 1.31MB     0B / 0B             21
[23:13:42] 6e3a7d224f66        couchdb5                                 0.58%               19.46MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:42] 802e3ac2f355        couchdb4                                 0.49%               21.49MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       122.10%             128.9MiB / 2GiB       6.29%               20.1MB / 25.5MB     0B / 0B             19
[23:13:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:43] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:43] d8bb4bd933dc        peer0.hospital.test.com                  124.34%             332.3MiB / 7.706GiB   4.21%               30.4MB / 24.3MB     0B / 0B             22
[23:13:43] f7a8c605490c        peer0.healthcenter.test.com              3.12%               61.33MiB / 7.706GiB   0.78%               4.8MB / 4.27MB      0B / 0B             22
[23:13:43] 17425b2ffdd2        peer1.publichealth.test.com              6.21%               49.91MiB / 7.706GiB   0.63%               4.71MB / 4.13MB     0B / 0B             23
[23:13:43] d32fbc23edbb        peer2.publichealth.test.com              4.18%               55.12MiB / 7.706GiB   0.70%               4.76MB / 3.87MB     0B / 0B             23
[23:13:43] c8a0b1bbafff        peer2.hospital.test.com                  3.98%               52.22MiB / 7.706GiB   0.66%               4.81MB / 4.26MB     0B / 0B             23
[23:13:43] f8979462dc31        peer0.publichealth.test.com              5.81%               51.73MiB / 7.706GiB   0.66%               4.76MB / 3.97MB     0B / 0B             22
[23:13:43] 869c6cb868a0        peer1.healthcenter.test.com              3.74%               51.01MiB / 7.706GiB   0.65%               4.85MB / 4.06MB     0B / 0B             22
[23:13:43] 8eaa60821e7f        peer1.hospital.test.com                  3.71%               48.8MiB / 7.706GiB    0.62%               4.92MB / 4.1MB      0B / 0B             21
[23:13:43] 29ec9953b2da        peer2.healthcenter.test.com              3.28%               51.87MiB / 7.706GiB   0.66%               4.82MB / 3.99MB     0B / 0B             21
[23:13:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:43] 14d72566b51b        couchdb3                                 0.52%               21.48MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:43] 6b5281ecd39e        couchdb1                                 0.79%               19.18MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:43] 2b6f39a5abe4        couchdb2                                 0.74%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:43] 2d5b7f229c87        couchdb6                                 0.48%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:43] 993d9a397993        couchdb7                                 0.52%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:43] f546123d1d72        orderer2.test.com                        0.79%               9.5MiB / 7.706GiB     0.12%               1.61MB / 1.66MB     0B / 0B             20
[23:13:43] 6d5e65426176        couchdb8                                 0.66%               19.05MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:43] c6a8517e6dfd        orderer3.test.com                        0.65%               11.66MiB / 7.706GiB   0.15%               1.64MB / 1.77MB     0B / 0B             19
[23:13:43] 7e10fc416bb5        couchdb0                                 0.28%               20.12MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:43] 9304b2fb7d6a        orderer1.test.com                        0.57%               9.074MiB / 7.706GiB   0.12%               1.19MB / 1.31MB     0B / 0B             21
[23:13:43] 6e3a7d224f66        couchdb5                                 0.58%               19.46MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:43] 802e3ac2f355        couchdb4                                 0.49%               21.49MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       122.10%             128.9MiB / 2GiB       6.29%               20.1MB / 25.5MB     0B / 0B             19
[23:13:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:43] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:43] d8bb4bd933dc        peer0.hospital.test.com                  124.34%             332.3MiB / 7.706GiB   4.21%               30.4MB / 24.3MB     0B / 0B             22
[23:13:43] f7a8c605490c        peer0.healthcenter.test.com              2.24%               61.33MiB / 7.706GiB   0.78%               4.8MB / 4.27MB      0B / 0B             22
[23:13:43] 17425b2ffdd2        peer1.publichealth.test.com              1.79%               49.91MiB / 7.706GiB   0.63%               4.71MB / 4.14MB     0B / 0B             23
[23:13:43] d32fbc23edbb        peer2.publichealth.test.com              2.76%               55.12MiB / 7.706GiB   0.70%               4.77MB / 3.88MB     0B / 0B             23
[23:13:43] c8a0b1bbafff        peer2.hospital.test.com                  3.98%               52.22MiB / 7.706GiB   0.66%               4.81MB / 4.26MB     0B / 0B             23
[23:13:43] f8979462dc31        peer0.publichealth.test.com              5.81%               51.73MiB / 7.706GiB   0.66%               4.76MB / 3.97MB     0B / 0B             22
[23:13:43] 869c6cb868a0        peer1.healthcenter.test.com              3.74%               51.01MiB / 7.706GiB   0.65%               4.85MB / 4.06MB     0B / 0B             22
[23:13:43] 8eaa60821e7f        peer1.hospital.test.com                  3.71%               48.8MiB / 7.706GiB    0.62%               4.92MB / 4.1MB      0B / 0B             21
[23:13:43] 29ec9953b2da        peer2.healthcenter.test.com              3.28%               51.87MiB / 7.706GiB   0.66%               4.82MB / 3.99MB     0B / 0B             21
[23:13:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:43] 14d72566b51b        couchdb3                                 0.52%               21.48MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:43] 6b5281ecd39e        couchdb1                                 0.79%               19.18MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:43] 2b6f39a5abe4        couchdb2                                 0.74%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:43] 2d5b7f229c87        couchdb6                                 0.48%               19.79MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:43] 993d9a397993        couchdb7                                 0.52%               20.1MiB / 7.706GiB    0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:43] f546123d1d72        orderer2.test.com                        0.79%               9.5MiB / 7.706GiB     0.12%               1.61MB / 1.66MB     0B / 0B             20
[23:13:43] 6d5e65426176        couchdb8                                 0.66%               19.05MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:43] c6a8517e6dfd        orderer3.test.com                        0.65%               11.66MiB / 7.706GiB   0.15%               1.64MB / 1.77MB     0B / 0B             19
[23:13:43] 7e10fc416bb5        couchdb0                                 0.28%               20.12MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:43] 9304b2fb7d6a        orderer1.test.com                        0.57%               9.074MiB / 7.706GiB   0.12%               1.19MB / 1.31MB     0B / 0B             21
[23:13:43] 6e3a7d224f66        couchdb5                                 0.58%               19.46MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:43] 802e3ac2f355        couchdb4                                 0.49%               21.49MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       122.10%             128.9MiB / 2GiB       6.29%               20.1MB / 25.5MB     0B / 0B             19
[23:13:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:44] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:44] d8bb4bd933dc        peer0.hospital.test.com                  126.17%             332.3MiB / 7.706GiB   4.21%               31.6MB / 25.2MB     0B / 0B             22
[23:13:44] f7a8c605490c        peer0.healthcenter.test.com              2.24%               61.33MiB / 7.706GiB   0.78%               4.8MB / 4.27MB      0B / 0B             22
[23:13:44] 17425b2ffdd2        peer1.publichealth.test.com              1.79%               49.91MiB / 7.706GiB   0.63%               4.71MB / 4.14MB     0B / 0B             23
[23:13:44] d32fbc23edbb        peer2.publichealth.test.com              2.76%               55.12MiB / 7.706GiB   0.70%               4.77MB / 3.88MB     0B / 0B             23
[23:13:44] c8a0b1bbafff        peer2.hospital.test.com                  2.16%               52.23MiB / 7.706GiB   0.66%               4.81MB / 4.27MB     0B / 0B             23
[23:13:44] f8979462dc31        peer0.publichealth.test.com              1.46%               51.73MiB / 7.706GiB   0.66%               4.76MB / 3.97MB     0B / 0B             22
[23:13:44] 869c6cb868a0        peer1.healthcenter.test.com              5.11%               51.01MiB / 7.706GiB   0.65%               4.86MB / 4.07MB     0B / 0B             22
[23:13:44] 8eaa60821e7f        peer1.hospital.test.com                  1.93%               48.8MiB / 7.706GiB    0.62%               4.92MB / 4.1MB      0B / 0B             21
[23:13:44] 29ec9953b2da        peer2.healthcenter.test.com              4.88%               51.87MiB / 7.706GiB   0.66%               4.82MB / 4MB        0B / 0B             21
[23:13:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:44] 14d72566b51b        couchdb3                                 1.98%               21.5MiB / 7.706GiB    0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:44] 6b5281ecd39e        couchdb1                                 0.29%               19.19MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:44] 2b6f39a5abe4        couchdb2                                 0.37%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:44] 2d5b7f229c87        couchdb6                                 1.61%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:44] 993d9a397993        couchdb7                                 2.42%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:44] f546123d1d72        orderer2.test.com                        0.64%               9.52MiB / 7.706GiB    0.12%               1.61MB / 1.66MB     0B / 0B             20
[23:13:44] 6d5e65426176        couchdb8                                 2.40%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:44] c6a8517e6dfd        orderer3.test.com                        0.68%               11.43MiB / 7.706GiB   0.14%               1.65MB / 1.78MB     0B / 0B             19
[23:13:44] 7e10fc416bb5        couchdb0                                 2.81%               20.4MiB / 7.706GiB    0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:44] 9304b2fb7d6a        orderer1.test.com                        0.54%               9.105MiB / 7.706GiB   0.12%               1.19MB / 1.31MB     0B / 0B             21
[23:13:44] 6e3a7d224f66        couchdb5                                 0.46%               19.48MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:44] 802e3ac2f355        couchdb4                                 2.53%               21.53MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:44] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       128.84%             128.9MiB / 2GiB       6.29%               21MB / 26.6MB       0B / 0B             19
[23:13:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:44] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:44] d8bb4bd933dc        peer0.hospital.test.com                  126.17%             332.3MiB / 7.706GiB   4.21%               31.6MB / 25.2MB     0B / 0B             22
[23:13:44] f7a8c605490c        peer0.healthcenter.test.com              2.24%               61.33MiB / 7.706GiB   0.78%               4.8MB / 4.27MB      0B / 0B             22
[23:13:44] 17425b2ffdd2        peer1.publichealth.test.com              1.79%               49.91MiB / 7.706GiB   0.63%               4.71MB / 4.14MB     0B / 0B             23
[23:13:44] d32fbc23edbb        peer2.publichealth.test.com              2.76%               55.12MiB / 7.706GiB   0.70%               4.77MB / 3.88MB     0B / 0B             23
[23:13:44] c8a0b1bbafff        peer2.hospital.test.com                  2.16%               52.23MiB / 7.706GiB   0.66%               4.81MB / 4.27MB     0B / 0B             23
[23:13:44] f8979462dc31        peer0.publichealth.test.com              1.46%               51.73MiB / 7.706GiB   0.66%               4.76MB / 3.97MB     0B / 0B             22
[23:13:44] 869c6cb868a0        peer1.healthcenter.test.com              5.11%               51.01MiB / 7.706GiB   0.65%               4.86MB / 4.07MB     0B / 0B             22
[23:13:44] 8eaa60821e7f        peer1.hospital.test.com                  1.93%               48.8MiB / 7.706GiB    0.62%               4.92MB / 4.1MB      0B / 0B             21
[23:13:44] 29ec9953b2da        peer2.healthcenter.test.com              4.88%               51.87MiB / 7.706GiB   0.66%               4.82MB / 4MB        0B / 0B             21
[23:13:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:44] 14d72566b51b        couchdb3                                 1.98%               21.5MiB / 7.706GiB    0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:44] 6b5281ecd39e        couchdb1                                 0.29%               19.19MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:44] 2b6f39a5abe4        couchdb2                                 0.37%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:44] 2d5b7f229c87        couchdb6                                 1.61%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:44] 993d9a397993        couchdb7                                 2.42%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:44] f546123d1d72        orderer2.test.com                        0.64%               9.52MiB / 7.706GiB    0.12%               1.61MB / 1.66MB     0B / 0B             20
[23:13:44] 6d5e65426176        couchdb8                                 2.40%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:44] c6a8517e6dfd        orderer3.test.com                        0.68%               11.43MiB / 7.706GiB   0.14%               1.65MB / 1.78MB     0B / 0B             19
[23:13:44] 7e10fc416bb5        couchdb0                                 2.81%               20.4MiB / 7.706GiB    0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:44] 9304b2fb7d6a        orderer1.test.com                        0.54%               9.105MiB / 7.706GiB   0.12%               1.19MB / 1.31MB     0B / 0B             21
[23:13:44] 6e3a7d224f66        couchdb5                                 0.46%               19.48MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:44] 802e3ac2f355        couchdb4                                 2.53%               21.53MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:44] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       128.84%             128.9MiB / 2GiB       6.29%               21MB / 26.6MB       0B / 0B             19
[23:13:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:45] 9c7c60d2e79f        cli                                      0.01%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:45] d8bb4bd933dc        peer0.hospital.test.com                  124.65%             332.3MiB / 7.706GiB   4.21%               32.7MB / 26.1MB     0B / 0B             22
[23:13:45] f7a8c605490c        peer0.healthcenter.test.com              6.52%               61.34MiB / 7.706GiB   0.78%               4.81MB / 4.28MB     0B / 0B             22
[23:13:45] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               49.91MiB / 7.706GiB   0.63%               4.72MB / 4.15MB     0B / 0B             23
[23:13:45] d32fbc23edbb        peer2.publichealth.test.com              2.78%               55.12MiB / 7.706GiB   0.70%               4.77MB / 3.88MB     0B / 0B             23
[23:13:45] c8a0b1bbafff        peer2.hospital.test.com                  2.70%               52.23MiB / 7.706GiB   0.66%               4.82MB / 4.27MB     0B / 0B             23
[23:13:45] f8979462dc31        peer0.publichealth.test.com              3.28%               51.76MiB / 7.706GiB   0.66%               4.77MB / 3.98MB     0B / 0B             22
[23:13:45] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.02MiB / 7.706GiB   0.65%               4.87MB / 4.08MB     0B / 0B             22
[23:13:45] 8eaa60821e7f        peer1.hospital.test.com                  4.44%               48.81MiB / 7.706GiB   0.62%               4.93MB / 4.11MB     0B / 0B             21
[23:13:45] 29ec9953b2da        peer2.healthcenter.test.com              2.96%               51.87MiB / 7.706GiB   0.66%               4.83MB / 4MB        0B / 0B             21
[23:13:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:45] 14d72566b51b        couchdb3                                 0.58%               21.51MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:45] 6b5281ecd39e        couchdb1                                 2.82%               19.23MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:45] 2b6f39a5abe4        couchdb2                                 2.40%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:45] 2d5b7f229c87        couchdb6                                 0.62%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:45] 993d9a397993        couchdb7                                 0.61%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:45] f546123d1d72        orderer2.test.com                        0.60%               9.57MiB / 7.706GiB    0.12%               1.61MB / 1.67MB     0B / 0B             20
[23:13:45] 6d5e65426176        couchdb8                                 0.65%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:45] c6a8517e6dfd        orderer3.test.com                        0.49%               11.45MiB / 7.706GiB   0.15%               1.65MB / 1.78MB     0B / 0B             19
[23:13:45] 7e10fc416bb5        couchdb0                                 0.47%               20.18MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:45] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.145MiB / 7.706GiB   0.12%               1.2MB / 1.31MB      0B / 0B             21
[23:13:45] 6e3a7d224f66        couchdb5                                 2.13%               19.5MiB / 7.706GiB    0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:45] 802e3ac2f355        couchdb4                                 0.67%               21.54MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:45] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.07%             128.9MiB / 2GiB       6.29%               21.9MB / 27.7MB     0B / 0B             19
[23:13:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:45] 9c7c60d2e79f        cli                                      0.01%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:45] d8bb4bd933dc        peer0.hospital.test.com                  124.65%             332.3MiB / 7.706GiB   4.21%               32.7MB / 26.1MB     0B / 0B             22
[23:13:45] f7a8c605490c        peer0.healthcenter.test.com              6.52%               61.34MiB / 7.706GiB   0.78%               4.81MB / 4.28MB     0B / 0B             22
[23:13:45] 17425b2ffdd2        peer1.publichealth.test.com              3.64%               49.91MiB / 7.706GiB   0.63%               4.72MB / 4.15MB     0B / 0B             23
[23:13:45] d32fbc23edbb        peer2.publichealth.test.com              2.78%               55.12MiB / 7.706GiB   0.70%               4.77MB / 3.88MB     0B / 0B             23
[23:13:45] c8a0b1bbafff        peer2.hospital.test.com                  2.70%               52.23MiB / 7.706GiB   0.66%               4.82MB / 4.27MB     0B / 0B             23
[23:13:45] f8979462dc31        peer0.publichealth.test.com              3.28%               51.76MiB / 7.706GiB   0.66%               4.77MB / 3.98MB     0B / 0B             22
[23:13:45] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.02MiB / 7.706GiB   0.65%               4.87MB / 4.08MB     0B / 0B             22
[23:13:45] 8eaa60821e7f        peer1.hospital.test.com                  4.44%               48.81MiB / 7.706GiB   0.62%               4.93MB / 4.11MB     0B / 0B             21
[23:13:45] 29ec9953b2da        peer2.healthcenter.test.com              2.96%               51.87MiB / 7.706GiB   0.66%               4.83MB / 4MB        0B / 0B             21
[23:13:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:45] 14d72566b51b        couchdb3                                 0.58%               21.51MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:45] 6b5281ecd39e        couchdb1                                 2.82%               19.23MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:45] 2b6f39a5abe4        couchdb2                                 2.40%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:45] 2d5b7f229c87        couchdb6                                 0.62%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:45] 993d9a397993        couchdb7                                 0.61%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:45] f546123d1d72        orderer2.test.com                        0.60%               9.57MiB / 7.706GiB    0.12%               1.61MB / 1.67MB     0B / 0B             20
[23:13:45] 6d5e65426176        couchdb8                                 0.65%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:45] c6a8517e6dfd        orderer3.test.com                        0.49%               11.45MiB / 7.706GiB   0.15%               1.65MB / 1.78MB     0B / 0B             19
[23:13:45] 7e10fc416bb5        couchdb0                                 0.47%               20.18MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:45] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.145MiB / 7.706GiB   0.12%               1.2MB / 1.31MB      0B / 0B             21
[23:13:45] 6e3a7d224f66        couchdb5                                 2.13%               19.5MiB / 7.706GiB    0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:45] 802e3ac2f355        couchdb4                                 0.67%               21.54MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:45] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       123.07%             128.9MiB / 2GiB       6.29%               21.9MB / 27.7MB     0B / 0B             19
[23:13:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:46] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:46] d8bb4bd933dc        peer0.hospital.test.com                  117.81%             332.4MiB / 7.706GiB   4.21%               33.7MB / 26.9MB     0B / 0B             22
[23:13:46] f7a8c605490c        peer0.healthcenter.test.com              2.87%               61.34MiB / 7.706GiB   0.78%               4.82MB / 4.29MB     0B / 0B             22
[23:13:46] 17425b2ffdd2        peer1.publichealth.test.com              5.11%               49.92MiB / 7.706GiB   0.63%               4.73MB / 4.15MB     0B / 0B             23
[23:13:46] d32fbc23edbb        peer2.publichealth.test.com              6.02%               55.17MiB / 7.706GiB   0.70%               4.78MB / 3.89MB     0B / 0B             23
[23:13:46] c8a0b1bbafff        peer2.hospital.test.com                  5.94%               52.24MiB / 7.706GiB   0.66%               4.83MB / 4.28MB     0B / 0B             23
[23:13:46] f8979462dc31        peer0.publichealth.test.com              4.36%               51.78MiB / 7.706GiB   0.66%               4.78MB / 3.99MB     0B / 0B             22
[23:13:46] 869c6cb868a0        peer1.healthcenter.test.com              2.61%               51.02MiB / 7.706GiB   0.65%               4.87MB / 4.08MB     0B / 0B             22
[23:13:46] 8eaa60821e7f        peer1.hospital.test.com                  6.31%               48.84MiB / 7.706GiB   0.62%               4.94MB / 4.13MB     0B / 0B             21
[23:13:46] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.87MiB / 7.706GiB   0.66%               4.84MB / 4.01MB     0B / 0B             21
[23:13:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:46] 14d72566b51b        couchdb3                                 0.37%               21.51MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:46] 6b5281ecd39e        couchdb1                                 0.46%               19.23MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:46] 2b6f39a5abe4        couchdb2                                 0.31%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:46] 2d5b7f229c87        couchdb6                                 0.54%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:46] 993d9a397993        couchdb7                                 0.45%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:46] f546123d1d72        orderer2.test.com                        0.57%               9.625MiB / 7.706GiB   0.12%               1.62MB / 1.67MB     0B / 0B             20
[23:13:46] 6d5e65426176        couchdb8                                 0.31%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:46] c6a8517e6dfd        orderer3.test.com                        0.48%               11.46MiB / 7.706GiB   0.15%               1.65MB / 1.78MB     0B / 0B             19
[23:13:46] 7e10fc416bb5        couchdb0                                 0.60%               20.18MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:46] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.164MiB / 7.706GiB   0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:46] 6e3a7d224f66        couchdb5                                 0.47%               19.67MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:46] 802e3ac2f355        couchdb4                                 0.53%               21.57MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:46] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.15%             128.9MiB / 2GiB       6.29%               22.7MB / 28.8MB     0B / 0B             19
[23:13:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:46] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:46] d8bb4bd933dc        peer0.hospital.test.com                  117.81%             332.4MiB / 7.706GiB   4.21%               33.7MB / 26.9MB     0B / 0B             22
[23:13:46] f7a8c605490c        peer0.healthcenter.test.com              2.87%               61.34MiB / 7.706GiB   0.78%               4.82MB / 4.29MB     0B / 0B             22
[23:13:46] 17425b2ffdd2        peer1.publichealth.test.com              5.11%               49.92MiB / 7.706GiB   0.63%               4.73MB / 4.15MB     0B / 0B             23
[23:13:46] d32fbc23edbb        peer2.publichealth.test.com              6.02%               55.17MiB / 7.706GiB   0.70%               4.78MB / 3.89MB     0B / 0B             23
[23:13:46] c8a0b1bbafff        peer2.hospital.test.com                  5.94%               52.24MiB / 7.706GiB   0.66%               4.83MB / 4.28MB     0B / 0B             23
[23:13:46] f8979462dc31        peer0.publichealth.test.com              4.36%               51.78MiB / 7.706GiB   0.66%               4.78MB / 3.99MB     0B / 0B             22
[23:13:46] 869c6cb868a0        peer1.healthcenter.test.com              2.61%               51.02MiB / 7.706GiB   0.65%               4.87MB / 4.08MB     0B / 0B             22
[23:13:46] 8eaa60821e7f        peer1.hospital.test.com                  6.31%               48.84MiB / 7.706GiB   0.62%               4.94MB / 4.13MB     0B / 0B             21
[23:13:46] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.87MiB / 7.706GiB   0.66%               4.84MB / 4.01MB     0B / 0B             21
[23:13:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:46] 14d72566b51b        couchdb3                                 0.37%               21.51MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:46] 6b5281ecd39e        couchdb1                                 0.46%               19.23MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:46] 2b6f39a5abe4        couchdb2                                 0.31%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:46] 2d5b7f229c87        couchdb6                                 0.54%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:46] 993d9a397993        couchdb7                                 0.45%               20.11MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:46] f546123d1d72        orderer2.test.com                        0.57%               9.625MiB / 7.706GiB   0.12%               1.62MB / 1.67MB     0B / 0B             20
[23:13:46] 6d5e65426176        couchdb8                                 0.31%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:46] c6a8517e6dfd        orderer3.test.com                        0.48%               11.46MiB / 7.706GiB   0.15%               1.65MB / 1.78MB     0B / 0B             19
[23:13:46] 7e10fc416bb5        couchdb0                                 0.60%               20.18MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:46] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.164MiB / 7.706GiB   0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:46] 6e3a7d224f66        couchdb5                                 0.47%               19.67MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:46] 802e3ac2f355        couchdb4                                 0.53%               21.57MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:46] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.15%             128.9MiB / 2GiB       6.29%               22.7MB / 28.8MB     0B / 0B             19
[23:13:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:47] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:47] d8bb4bd933dc        peer0.hospital.test.com                  118.39%             332.4MiB / 7.706GiB   4.21%               34.8MB / 27.8MB     0B / 0B             22
[23:13:47] f7a8c605490c        peer0.healthcenter.test.com              4.09%               61.37MiB / 7.706GiB   0.78%               4.83MB / 4.3MB      0B / 0B             22
[23:13:47] 17425b2ffdd2        peer1.publichealth.test.com              3.67%               49.93MiB / 7.706GiB   0.63%               4.74MB / 4.17MB     0B / 0B             23
[23:13:47] d32fbc23edbb        peer2.publichealth.test.com              4.01%               55.17MiB / 7.706GiB   0.70%               4.79MB / 3.9MB      0B / 0B             23
[23:13:47] c8a0b1bbafff        peer2.hospital.test.com                  4.37%               52.24MiB / 7.706GiB   0.66%               4.84MB / 4.29MB     0B / 0B             23
[23:13:47] f8979462dc31        peer0.publichealth.test.com              5.74%               51.95MiB / 7.706GiB   0.66%               4.79MB / 4MB        0B / 0B             22
[23:13:47] 869c6cb868a0        peer1.healthcenter.test.com              4.89%               51.08MiB / 7.706GiB   0.65%               4.88MB / 4.1MB      0B / 0B             22
[23:13:47] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               48.84MiB / 7.706GiB   0.62%               4.95MB / 4.14MB     0B / 0B             21
[23:13:47] 29ec9953b2da        peer2.healthcenter.test.com              4.24%               51.88MiB / 7.706GiB   0.66%               4.85MB / 4.02MB     0B / 0B             21
[23:13:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:47] 14d72566b51b        couchdb3                                 0.56%               21.52MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:47] 6b5281ecd39e        couchdb1                                 0.86%               19.25MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:47] 2b6f39a5abe4        couchdb2                                 0.79%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:47] 2d5b7f229c87        couchdb6                                 0.44%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:47] 993d9a397993        couchdb7                                 0.50%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:47] f546123d1d72        orderer2.test.com                        0.50%               9.648MiB / 7.706GiB   0.12%               1.62MB / 1.67MB     0B / 0B             20
[23:13:47] 6d5e65426176        couchdb8                                 0.72%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:47] c6a8517e6dfd        orderer3.test.com                        0.53%               11.49MiB / 7.706GiB   0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:47] 7e10fc416bb5        couchdb0                                 0.73%               20.19MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:47] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.18MiB / 7.706GiB    0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:47] 6e3a7d224f66        couchdb5                                 0.52%               19.57MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:47] 802e3ac2f355        couchdb4                                 0.70%               21.71MiB / 7.706GiB   0.28%               188kB / 39.9kB      0B / 0B             35
[23:13:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:47] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.65%             128.9MiB / 2GiB       6.29%               23.6MB / 29.9MB     0B / 0B             19
[23:13:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:47] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:47] d8bb4bd933dc        peer0.hospital.test.com                  118.39%             332.4MiB / 7.706GiB   4.21%               34.8MB / 27.8MB     0B / 0B             22
[23:13:47] f7a8c605490c        peer0.healthcenter.test.com              4.09%               61.37MiB / 7.706GiB   0.78%               4.83MB / 4.3MB      0B / 0B             22
[23:13:47] 17425b2ffdd2        peer1.publichealth.test.com              3.67%               49.93MiB / 7.706GiB   0.63%               4.74MB / 4.17MB     0B / 0B             23
[23:13:47] d32fbc23edbb        peer2.publichealth.test.com              4.01%               55.17MiB / 7.706GiB   0.70%               4.79MB / 3.9MB      0B / 0B             23
[23:13:47] c8a0b1bbafff        peer2.hospital.test.com                  4.37%               52.24MiB / 7.706GiB   0.66%               4.84MB / 4.29MB     0B / 0B             23
[23:13:47] f8979462dc31        peer0.publichealth.test.com              5.74%               51.95MiB / 7.706GiB   0.66%               4.79MB / 4MB        0B / 0B             22
[23:13:47] 869c6cb868a0        peer1.healthcenter.test.com              4.89%               51.08MiB / 7.706GiB   0.65%               4.88MB / 4.1MB      0B / 0B             22
[23:13:47] 8eaa60821e7f        peer1.hospital.test.com                  4.99%               48.84MiB / 7.706GiB   0.62%               4.95MB / 4.14MB     0B / 0B             21
[23:13:47] 29ec9953b2da        peer2.healthcenter.test.com              4.24%               51.88MiB / 7.706GiB   0.66%               4.85MB / 4.02MB     0B / 0B             21
[23:13:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:47] 14d72566b51b        couchdb3                                 0.56%               21.52MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:47] 6b5281ecd39e        couchdb1                                 0.86%               19.25MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:47] 2b6f39a5abe4        couchdb2                                 0.79%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:47] 2d5b7f229c87        couchdb6                                 0.44%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:47] 993d9a397993        couchdb7                                 0.50%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:47] f546123d1d72        orderer2.test.com                        0.50%               9.648MiB / 7.706GiB   0.12%               1.62MB / 1.67MB     0B / 0B             20
[23:13:47] 6d5e65426176        couchdb8                                 0.72%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:47] c6a8517e6dfd        orderer3.test.com                        0.53%               11.49MiB / 7.706GiB   0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:47] 7e10fc416bb5        couchdb0                                 0.73%               20.19MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:47] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.18MiB / 7.706GiB    0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:47] 6e3a7d224f66        couchdb5                                 0.52%               19.57MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:47] 802e3ac2f355        couchdb4                                 0.70%               21.71MiB / 7.706GiB   0.28%               188kB / 39.9kB      0B / 0B             35
[23:13:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:47] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       124.65%             128.9MiB / 2GiB       6.29%               23.6MB / 29.9MB     0B / 0B             19
[23:13:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:48] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:48] d8bb4bd933dc        peer0.hospital.test.com                  122.82%             332.4MiB / 7.706GiB   4.21%               35.9MB / 28.7MB     0B / 0B             22
[23:13:48] f7a8c605490c        peer0.healthcenter.test.com              4.13%               61.37MiB / 7.706GiB   0.78%               4.84MB / 4.31MB     0B / 0B             22
[23:13:48] 17425b2ffdd2        peer1.publichealth.test.com              2.44%               49.93MiB / 7.706GiB   0.63%               4.74MB / 4.17MB     0B / 0B             23
[23:13:48] d32fbc23edbb        peer2.publichealth.test.com              4.23%               55.18MiB / 7.706GiB   0.70%               4.8MB / 3.9MB       0B / 0B             23
[23:13:48] c8a0b1bbafff        peer2.hospital.test.com                  2.54%               52.24MiB / 7.706GiB   0.66%               4.84MB / 4.3MB      0B / 0B             23
[23:13:48] f8979462dc31        peer0.publichealth.test.com              2.74%               52MiB / 7.706GiB      0.66%               4.8MB / 4.01MB      0B / 0B             22
[23:13:48] 869c6cb868a0        peer1.healthcenter.test.com              7.06%               51.32MiB / 7.706GiB   0.65%               4.9MB / 4.11MB      0B / 0B             22
[23:13:48] 8eaa60821e7f        peer1.hospital.test.com                  2.72%               48.84MiB / 7.706GiB   0.62%               4.96MB / 4.15MB     0B / 0B             21
[23:13:48] 29ec9953b2da        peer2.healthcenter.test.com              6.55%               51.89MiB / 7.706GiB   0.66%               4.86MB / 4.03MB     0B / 0B             21
[23:13:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:48] 14d72566b51b        couchdb3                                 0.30%               21.53MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:48] 6b5281ecd39e        couchdb1                                 0.51%               19.25MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:48] 2b6f39a5abe4        couchdb2                                 0.33%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:48] 2d5b7f229c87        couchdb6                                 0.47%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:48] 993d9a397993        couchdb7                                 0.60%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:48] f546123d1d72        orderer2.test.com                        0.61%               9.547MiB / 7.706GiB   0.12%               1.62MB / 1.68MB     0B / 0B             20
[23:13:48] 6d5e65426176        couchdb8                                 0.28%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:48] c6a8517e6dfd        orderer3.test.com                        0.67%               11.7MiB / 7.706GiB    0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:48] 7e10fc416bb5        couchdb0                                 0.45%               20.19MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:48] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.203MiB / 7.706GiB   0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:48] 6e3a7d224f66        couchdb5                                 0.47%               19.58MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:48] 802e3ac2f355        couchdb4                                 0.37%               21.6MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:48] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       120.30%             128.9MiB / 2GiB       6.29%               24.5MB / 30.9MB     0B / 0B             19
[23:13:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:48] 9c7c60d2e79f        cli                                      0.00%               12.46MiB / 7.706GiB   0.16%               217kB / 7.6MB       0B / 0B             21
[23:13:48] d8bb4bd933dc        peer0.hospital.test.com                  122.82%             332.4MiB / 7.706GiB   4.21%               35.9MB / 28.7MB     0B / 0B             22
[23:13:48] f7a8c605490c        peer0.healthcenter.test.com              4.13%               61.37MiB / 7.706GiB   0.78%               4.84MB / 4.31MB     0B / 0B             22
[23:13:48] 17425b2ffdd2        peer1.publichealth.test.com              2.44%               49.93MiB / 7.706GiB   0.63%               4.74MB / 4.17MB     0B / 0B             23
[23:13:48] d32fbc23edbb        peer2.publichealth.test.com              4.23%               55.18MiB / 7.706GiB   0.70%               4.8MB / 3.9MB       0B / 0B             23
[23:13:48] c8a0b1bbafff        peer2.hospital.test.com                  2.54%               52.24MiB / 7.706GiB   0.66%               4.84MB / 4.3MB      0B / 0B             23
[23:13:48] f8979462dc31        peer0.publichealth.test.com              2.74%               52MiB / 7.706GiB      0.66%               4.8MB / 4.01MB      0B / 0B             22
[23:13:48] 869c6cb868a0        peer1.healthcenter.test.com              7.06%               51.32MiB / 7.706GiB   0.65%               4.9MB / 4.11MB      0B / 0B             22
[23:13:48] 8eaa60821e7f        peer1.hospital.test.com                  2.72%               48.84MiB / 7.706GiB   0.62%               4.96MB / 4.15MB     0B / 0B             21
[23:13:48] 29ec9953b2da        peer2.healthcenter.test.com              6.55%               51.89MiB / 7.706GiB   0.66%               4.86MB / 4.03MB     0B / 0B             21
[23:13:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               2.113MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:48] 14d72566b51b        couchdb3                                 0.30%               21.53MiB / 7.706GiB   0.27%               187kB / 40.3kB      0B / 0B             35
[23:13:48] 6b5281ecd39e        couchdb1                                 0.51%               19.25MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:48] 2b6f39a5abe4        couchdb2                                 0.33%               20.82MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:48] 2d5b7f229c87        couchdb6                                 0.47%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:48] 993d9a397993        couchdb7                                 0.60%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:48] f546123d1d72        orderer2.test.com                        0.61%               9.547MiB / 7.706GiB   0.12%               1.62MB / 1.68MB     0B / 0B             20
[23:13:48] 6d5e65426176        couchdb8                                 0.28%               19.06MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:48] c6a8517e6dfd        orderer3.test.com                        0.67%               11.7MiB / 7.706GiB    0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:48] 7e10fc416bb5        couchdb0                                 0.45%               20.19MiB / 7.706GiB   0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:48] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.203MiB / 7.706GiB   0.12%               1.2MB / 1.32MB      0B / 0B             21
[23:13:48] 6e3a7d224f66        couchdb5                                 0.47%               19.58MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:48] 802e3ac2f355        couchdb4                                 0.37%               21.6MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:13:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               2.957MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               2.324MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:48] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       120.30%             128.9MiB / 2GiB       6.29%               24.5MB / 30.9MB     0B / 0B             19
[23:13:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:49] 9c7c60d2e79f        cli                                      0.36%               12.52MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:49] d8bb4bd933dc        peer0.hospital.test.com                  97.33%              332.3MiB / 7.706GiB   4.21%               36.6MB / 29.3MB     0B / 0B             22
[23:13:49] f7a8c605490c        peer0.healthcenter.test.com              4.81%               61.38MiB / 7.706GiB   0.78%               4.85MB / 4.31MB     0B / 0B             22
[23:13:49] 17425b2ffdd2        peer1.publichealth.test.com              3.52%               49.95MiB / 7.706GiB   0.63%               4.75MB / 4.18MB     0B / 0B             23
[23:13:49] d32fbc23edbb        peer2.publichealth.test.com              2.47%               55.18MiB / 7.706GiB   0.70%               4.8MB / 3.91MB      0B / 0B             23
[23:13:49] c8a0b1bbafff        peer2.hospital.test.com                  5.76%               52.25MiB / 7.706GiB   0.66%               4.85MB / 4.31MB     0B / 0B             23
[23:13:49] f8979462dc31        peer0.publichealth.test.com              4.97%               52.1MiB / 7.706GiB    0.66%               4.8MB / 4.02MB      0B / 0B             22
[23:13:49] 869c6cb868a0        peer1.healthcenter.test.com              4.60%               51.34MiB / 7.706GiB   0.65%               4.9MB / 4.12MB      0B / 0B             22
[23:13:49] 8eaa60821e7f        peer1.hospital.test.com                  3.39%               48.86MiB / 7.706GiB   0.62%               4.97MB / 4.16MB     0B / 0B             21
[23:13:49] 29ec9953b2da        peer2.healthcenter.test.com              2.87%               51.91MiB / 7.706GiB   0.66%               4.86MB / 4.04MB     0B / 0B             21
[23:13:49] 8baa190dc60f        ca.hospital.test.com                     0.20%               2.312MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:49] 14d72566b51b        couchdb3                                 0.54%               21.54MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:13:49] 6b5281ecd39e        couchdb1                                 0.70%               19.27MiB / 7.706GiB   0.24%               188kB / 39.8kB      0B / 0B             35
[23:13:49] 2b6f39a5abe4        couchdb2                                 0.64%               20.83MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:13:49] 2d5b7f229c87        couchdb6                                 0.39%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:49] 993d9a397993        couchdb7                                 0.43%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:49] f546123d1d72        orderer2.test.com                        0.69%               9.57MiB / 7.706GiB    0.12%               1.63MB / 1.68MB     0B / 0B             20
[23:13:49] 6d5e65426176        couchdb8                                 0.66%               19.07MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:49] c6a8517e6dfd        orderer3.test.com                        0.74%               11.9MiB / 7.706GiB    0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:49] 7e10fc416bb5        couchdb0                                 0.48%               20.2MiB / 7.706GiB    0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:49] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.219MiB / 7.706GiB   0.12%               1.21MB / 1.32MB     0B / 0B             21
[23:13:49] 6e3a7d224f66        couchdb5                                 0.34%               19.59MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:49] 802e3ac2f355        couchdb4                                 0.68%               21.62MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:13:49] 19e11f6d4e23        ca.publichealth.test.com                 0.20%               3.211MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:49] 6b71652a52b2        ca.healthcenter.test.com                 0.18%               2.637MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:49] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.44%             128.9MiB / 2GiB       6.30%               25.1MB / 31.7MB     0B / 0B             19
[23:13:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.00%               3.793MiB / 2GiB       0.19%               7.75kB / 3.12kB     0B / 0B             12
[23:13:49] 9c7c60d2e79f        cli                                      0.36%               12.52MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:49] d8bb4bd933dc        peer0.hospital.test.com                  97.33%              332.3MiB / 7.706GiB   4.21%               36.6MB / 29.3MB     0B / 0B             22
[23:13:49] f7a8c605490c        peer0.healthcenter.test.com              4.81%               61.38MiB / 7.706GiB   0.78%               4.85MB / 4.31MB     0B / 0B             22
[23:13:49] 17425b2ffdd2        peer1.publichealth.test.com              3.52%               49.95MiB / 7.706GiB   0.63%               4.75MB / 4.18MB     0B / 0B             23
[23:13:49] d32fbc23edbb        peer2.publichealth.test.com              2.47%               55.18MiB / 7.706GiB   0.70%               4.8MB / 3.91MB      0B / 0B             23
[23:13:49] c8a0b1bbafff        peer2.hospital.test.com                  5.76%               52.25MiB / 7.706GiB   0.66%               4.85MB / 4.31MB     0B / 0B             23
[23:13:49] f8979462dc31        peer0.publichealth.test.com              4.97%               52.1MiB / 7.706GiB    0.66%               4.8MB / 4.02MB      0B / 0B             22
[23:13:49] 869c6cb868a0        peer1.healthcenter.test.com              4.60%               51.34MiB / 7.706GiB   0.65%               4.9MB / 4.12MB      0B / 0B             22
[23:13:49] 8eaa60821e7f        peer1.hospital.test.com                  3.39%               48.86MiB / 7.706GiB   0.62%               4.97MB / 4.16MB     0B / 0B             21
[23:13:49] 29ec9953b2da        peer2.healthcenter.test.com              2.87%               51.91MiB / 7.706GiB   0.66%               4.86MB / 4.04MB     0B / 0B             21
[23:13:49] 8baa190dc60f        ca.hospital.test.com                     0.20%               2.312MiB / 7.706GiB   0.03%               11.2kB / 0B         0B / 0B             13
[23:13:49] 14d72566b51b        couchdb3                                 0.54%               21.54MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:13:49] 6b5281ecd39e        couchdb1                                 0.70%               19.27MiB / 7.706GiB   0.24%               188kB / 39.8kB      0B / 0B             35
[23:13:49] 2b6f39a5abe4        couchdb2                                 0.64%               20.83MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:13:49] 2d5b7f229c87        couchdb6                                 0.39%               19.84MiB / 7.706GiB   0.25%               188kB / 39.3kB      0B / 0B             35
[23:13:49] 993d9a397993        couchdb7                                 0.43%               20.12MiB / 7.706GiB   0.25%               188kB / 39.6kB      0B / 0B             35
[23:13:49] f546123d1d72        orderer2.test.com                        0.69%               9.57MiB / 7.706GiB    0.12%               1.63MB / 1.68MB     0B / 0B             20
[23:13:49] 6d5e65426176        couchdb8                                 0.66%               19.07MiB / 7.706GiB   0.24%               187kB / 39.5kB      0B / 0B             35
[23:13:49] c6a8517e6dfd        orderer3.test.com                        0.74%               11.9MiB / 7.706GiB    0.15%               1.66MB / 1.79MB     0B / 0B             19
[23:13:49] 7e10fc416bb5        couchdb0                                 0.48%               20.2MiB / 7.706GiB    0.26%               187kB / 39.8kB      0B / 0B             35
[23:13:49] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.219MiB / 7.706GiB   0.12%               1.21MB / 1.32MB     0B / 0B             21
[23:13:49] 6e3a7d224f66        couchdb5                                 0.34%               19.59MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:49] 802e3ac2f355        couchdb4                                 0.68%               21.62MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:13:49] 19e11f6d4e23        ca.publichealth.test.com                 0.20%               3.211MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:49] 6b71652a52b2        ca.healthcenter.test.com                 0.18%               2.637MiB / 7.706GiB   0.03%               11.3kB / 0B         0B / 0B             13
[23:13:49] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.44%             128.9MiB / 2GiB       6.30%               25.1MB / 31.7MB     0B / 0B             19
[23:13:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.67%               4.539MiB / 2GiB       0.22%               9.16kB / 3.31kB     0B / 0B             12
[23:13:50] 9c7c60d2e79f        cli                                      0.31%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:50] d8bb4bd933dc        peer0.hospital.test.com                  93.81%              332.4MiB / 7.706GiB   4.21%               37.4MB / 30.1MB     0B / 0B             22
[23:13:50] f7a8c605490c        peer0.healthcenter.test.com              4.04%               61.89MiB / 7.706GiB   0.78%               4.86MB / 4.32MB     0B / 0B             22
[23:13:50] 17425b2ffdd2        peer1.publichealth.test.com              4.52%               49.96MiB / 7.706GiB   0.63%               4.76MB / 4.19MB     0B / 0B             23
[23:13:50] d32fbc23edbb        peer2.publichealth.test.com              6.65%               55.18MiB / 7.706GiB   0.70%               4.82MB / 3.92MB     0B / 0B             23
[23:13:50] c8a0b1bbafff        peer2.hospital.test.com                  4.10%               52.28MiB / 7.706GiB   0.66%               4.86MB / 4.32MB     0B / 0B             23
[23:13:50] f8979462dc31        peer0.publichealth.test.com              3.43%               52.1MiB / 7.706GiB    0.66%               4.81MB / 4.03MB     0B / 0B             22
[23:13:50] 869c6cb868a0        peer1.healthcenter.test.com              4.28%               51.35MiB / 7.706GiB   0.65%               4.91MB / 4.13MB     0B / 0B             22
[23:13:50] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               48.92MiB / 7.706GiB   0.62%               4.98MB / 4.16MB     0B / 0B             21
[23:13:50] 29ec9953b2da        peer2.healthcenter.test.com              3.03%               51.91MiB / 7.706GiB   0.66%               4.87MB / 4.05MB     0B / 0B             21
[23:13:50] 8baa190dc60f        ca.hospital.test.com                     1.66%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:50] 14d72566b51b        couchdb3                                 0.27%               21.54MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:13:50] 6b5281ecd39e        couchdb1                                 0.51%               19.29MiB / 7.706GiB   0.24%               188kB / 39.8kB      0B / 0B             35
[23:13:50] 2b6f39a5abe4        couchdb2                                 0.42%               20.83MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:50] 2d5b7f229c87        couchdb6                                 0.44%               19.85MiB / 7.706GiB   0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:50] 993d9a397993        couchdb7                                 0.75%               20.12MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:50] f546123d1d72        orderer2.test.com                        0.45%               9.574MiB / 7.706GiB   0.12%               1.63MB / 1.68MB     0B / 0B             20
[23:13:50] 6d5e65426176        couchdb8                                 0.30%               19.07MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:50] c6a8517e6dfd        orderer3.test.com                        0.61%               11.92MiB / 7.706GiB   0.15%               1.67MB / 1.79MB     0B / 0B             19
[23:13:50] 7e10fc416bb5        couchdb0                                 0.41%               20.2MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:50] 9304b2fb7d6a        orderer1.test.com                        0.50%               9.258MiB / 7.706GiB   0.12%               1.21MB / 1.32MB     0B / 0B             21
[23:13:50] 6e3a7d224f66        couchdb5                                 0.40%               19.59MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:50] 802e3ac2f355        couchdb4                                 0.41%               21.62MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:13:50] 19e11f6d4e23        ca.publichealth.test.com                 1.15%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:50] 6b71652a52b2        ca.healthcenter.test.com                 1.92%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:50] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.01%             128.9MiB / 2GiB       6.30%               25.9MB / 32.4MB     0B / 0B             19
[23:13:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   0.67%               4.539MiB / 2GiB       0.22%               9.16kB / 3.31kB     0B / 0B             12
[23:13:50] 9c7c60d2e79f        cli                                      0.31%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:50] d8bb4bd933dc        peer0.hospital.test.com                  93.81%              332.4MiB / 7.706GiB   4.21%               37.4MB / 30.1MB     0B / 0B             22
[23:13:50] f7a8c605490c        peer0.healthcenter.test.com              4.04%               61.89MiB / 7.706GiB   0.78%               4.86MB / 4.32MB     0B / 0B             22
[23:13:50] 17425b2ffdd2        peer1.publichealth.test.com              4.52%               49.96MiB / 7.706GiB   0.63%               4.76MB / 4.19MB     0B / 0B             23
[23:13:50] d32fbc23edbb        peer2.publichealth.test.com              6.65%               55.18MiB / 7.706GiB   0.70%               4.82MB / 3.92MB     0B / 0B             23
[23:13:50] c8a0b1bbafff        peer2.hospital.test.com                  4.10%               52.28MiB / 7.706GiB   0.66%               4.86MB / 4.32MB     0B / 0B             23
[23:13:50] f8979462dc31        peer0.publichealth.test.com              3.43%               52.1MiB / 7.706GiB    0.66%               4.81MB / 4.03MB     0B / 0B             22
[23:13:50] 869c6cb868a0        peer1.healthcenter.test.com              4.28%               51.35MiB / 7.706GiB   0.65%               4.91MB / 4.13MB     0B / 0B             22
[23:13:50] 8eaa60821e7f        peer1.hospital.test.com                  5.49%               48.92MiB / 7.706GiB   0.62%               4.98MB / 4.16MB     0B / 0B             21
[23:13:50] 29ec9953b2da        peer2.healthcenter.test.com              3.03%               51.91MiB / 7.706GiB   0.66%               4.87MB / 4.05MB     0B / 0B             21
[23:13:50] 8baa190dc60f        ca.hospital.test.com                     1.66%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:50] 14d72566b51b        couchdb3                                 0.27%               21.54MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:13:50] 6b5281ecd39e        couchdb1                                 0.51%               19.29MiB / 7.706GiB   0.24%               188kB / 39.8kB      0B / 0B             35
[23:13:50] 2b6f39a5abe4        couchdb2                                 0.42%               20.83MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:13:50] 2d5b7f229c87        couchdb6                                 0.44%               19.85MiB / 7.706GiB   0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:50] 993d9a397993        couchdb7                                 0.75%               20.12MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:50] f546123d1d72        orderer2.test.com                        0.45%               9.574MiB / 7.706GiB   0.12%               1.63MB / 1.68MB     0B / 0B             20
[23:13:50] 6d5e65426176        couchdb8                                 0.30%               19.07MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:50] c6a8517e6dfd        orderer3.test.com                        0.61%               11.92MiB / 7.706GiB   0.15%               1.67MB / 1.79MB     0B / 0B             19
[23:13:50] 7e10fc416bb5        couchdb0                                 0.41%               20.2MiB / 7.706GiB    0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:50] 9304b2fb7d6a        orderer1.test.com                        0.50%               9.258MiB / 7.706GiB   0.12%               1.21MB / 1.32MB     0B / 0B             21
[23:13:50] 6e3a7d224f66        couchdb5                                 0.40%               19.59MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:50] 802e3ac2f355        couchdb4                                 0.41%               21.62MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:13:50] 19e11f6d4e23        ca.publichealth.test.com                 1.15%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:50] 6b71652a52b2        ca.healthcenter.test.com                 1.92%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:50] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.01%             128.9MiB / 2GiB       6.30%               25.9MB / 32.4MB     0B / 0B             19
[23:13:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   78.81%              117.8MiB / 2GiB       5.75%               642kB / 784kB       0B / 0B             12
[23:13:51] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:51] d8bb4bd933dc        peer0.hospital.test.com                  92.54%              332.4MiB / 7.706GiB   4.21%               38.1MB / 30.9MB     0B / 0B             22
[23:13:51] f7a8c605490c        peer0.healthcenter.test.com              78.32%              62.1MiB / 7.706GiB    0.79%               5.65MB / 4.97MB     0B / 0B             22
[23:13:51] 17425b2ffdd2        peer1.publichealth.test.com              4.10%               49.97MiB / 7.706GiB   0.63%               4.77MB / 4.2MB      0B / 0B             23
[23:13:51] d32fbc23edbb        peer2.publichealth.test.com              3.90%               55.19MiB / 7.706GiB   0.70%               4.83MB / 3.93MB     0B / 0B             23
[23:13:51] c8a0b1bbafff        peer2.hospital.test.com                  4.18%               52.29MiB / 7.706GiB   0.66%               4.87MB / 4.33MB     0B / 0B             23
[23:13:51] f8979462dc31        peer0.publichealth.test.com              6.67%               52.11MiB / 7.706GiB   0.66%               4.83MB / 4.04MB     0B / 0B             22
[23:13:51] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               51.36MiB / 7.706GiB   0.65%               4.92MB / 4.14MB     0B / 0B             22
[23:13:51] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               48.97MiB / 7.706GiB   0.62%               4.99MB / 4.17MB     0B / 0B             21
[23:13:51] 29ec9953b2da        peer2.healthcenter.test.com              8.58%               51.93MiB / 7.706GiB   0.66%               4.89MB / 4.06MB     0B / 0B             21
[23:13:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:51] 14d72566b51b        couchdb3                                 0.83%               21.94MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:51] 6b5281ecd39e        couchdb1                                 1.03%               19.77MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:51] 2b6f39a5abe4        couchdb2                                 1.39%               21.26MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:51] 2d5b7f229c87        couchdb6                                 0.53%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:51] 993d9a397993        couchdb7                                 0.94%               20.68MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:51] f546123d1d72        orderer2.test.com                        0.50%               9.586MiB / 7.706GiB   0.12%               1.63MB / 1.69MB     0B / 0B             20
[23:13:51] 6d5e65426176        couchdb8                                 0.56%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:51] c6a8517e6dfd        orderer3.test.com                        0.43%               11.94MiB / 7.706GiB   0.15%               1.67MB / 1.8MB      0B / 0B             19
[23:13:51] 7e10fc416bb5        couchdb0                                 0.71%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:51] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.258MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:51] 6e3a7d224f66        couchdb5                                 1.03%               20.08MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:51] 802e3ac2f355        couchdb4                                 0.72%               21.73MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:51] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.19%             129MiB / 2GiB         6.30%               26.7MB / 33.1MB     0B / 0B             19
[23:13:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   78.81%              117.8MiB / 2GiB       5.75%               642kB / 784kB       0B / 0B             12
[23:13:51] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:51] d8bb4bd933dc        peer0.hospital.test.com                  92.54%              332.4MiB / 7.706GiB   4.21%               38.1MB / 30.9MB     0B / 0B             22
[23:13:51] f7a8c605490c        peer0.healthcenter.test.com              78.32%              62.1MiB / 7.706GiB    0.79%               5.65MB / 4.97MB     0B / 0B             22
[23:13:51] 17425b2ffdd2        peer1.publichealth.test.com              4.10%               49.97MiB / 7.706GiB   0.63%               4.77MB / 4.2MB      0B / 0B             23
[23:13:51] d32fbc23edbb        peer2.publichealth.test.com              3.90%               55.19MiB / 7.706GiB   0.70%               4.83MB / 3.93MB     0B / 0B             23
[23:13:51] c8a0b1bbafff        peer2.hospital.test.com                  4.18%               52.29MiB / 7.706GiB   0.66%               4.87MB / 4.33MB     0B / 0B             23
[23:13:51] f8979462dc31        peer0.publichealth.test.com              6.67%               52.11MiB / 7.706GiB   0.66%               4.83MB / 4.04MB     0B / 0B             22
[23:13:51] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               51.36MiB / 7.706GiB   0.65%               4.92MB / 4.14MB     0B / 0B             22
[23:13:51] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               48.97MiB / 7.706GiB   0.62%               4.99MB / 4.17MB     0B / 0B             21
[23:13:51] 29ec9953b2da        peer2.healthcenter.test.com              8.58%               51.93MiB / 7.706GiB   0.66%               4.89MB / 4.06MB     0B / 0B             21
[23:13:51] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:51] 14d72566b51b        couchdb3                                 0.83%               21.94MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:51] 6b5281ecd39e        couchdb1                                 1.03%               19.77MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:51] 2b6f39a5abe4        couchdb2                                 1.39%               21.26MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:51] 2d5b7f229c87        couchdb6                                 0.53%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:51] 993d9a397993        couchdb7                                 0.94%               20.68MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:51] f546123d1d72        orderer2.test.com                        0.50%               9.586MiB / 7.706GiB   0.12%               1.63MB / 1.69MB     0B / 0B             20
[23:13:51] 6d5e65426176        couchdb8                                 0.56%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:51] c6a8517e6dfd        orderer3.test.com                        0.43%               11.94MiB / 7.706GiB   0.15%               1.67MB / 1.8MB      0B / 0B             19
[23:13:51] 7e10fc416bb5        couchdb0                                 0.71%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:51] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.258MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:51] 6e3a7d224f66        couchdb5                                 1.03%               20.08MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:51] 802e3ac2f355        couchdb4                                 0.72%               21.73MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:51] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:51] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:51] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.19%             129MiB / 2GiB         6.30%               26.7MB / 33.1MB     0B / 0B             19
[23:13:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.49%             118MiB / 2GiB         5.76%               1.46MB / 1.81MB     0B / 0B             13
[23:13:52] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:52] d8bb4bd933dc        peer0.hospital.test.com                  89.42%              332.4MiB / 7.706GiB   4.21%               38.9MB / 31.7MB     0B / 0B             22
[23:13:52] f7a8c605490c        peer0.healthcenter.test.com              95.31%              62.11MiB / 7.706GiB   0.79%               6.68MB / 5.8MB      0B / 0B             22
[23:13:52] 17425b2ffdd2        peer1.publichealth.test.com              3.40%               49.97MiB / 7.706GiB   0.63%               4.78MB / 4.21MB     0B / 0B             23
[23:13:52] d32fbc23edbb        peer2.publichealth.test.com              2.21%               55.19MiB / 7.706GiB   0.70%               4.83MB / 3.93MB     0B / 0B             23
[23:13:52] c8a0b1bbafff        peer2.hospital.test.com                  1.79%               52.29MiB / 7.706GiB   0.66%               4.88MB / 4.33MB     0B / 0B             23
[23:13:52] f8979462dc31        peer0.publichealth.test.com              2.35%               52.11MiB / 7.706GiB   0.66%               4.83MB / 4.05MB     0B / 0B             22
[23:13:52] 869c6cb868a0        peer1.healthcenter.test.com              7.01%               51.37MiB / 7.706GiB   0.65%               4.93MB / 4.15MB     0B / 0B             22
[23:13:52] 8eaa60821e7f        peer1.hospital.test.com                  4.37%               48.98MiB / 7.706GiB   0.62%               4.99MB / 4.18MB     0B / 0B             21
[23:13:52] 29ec9953b2da        peer2.healthcenter.test.com              1.73%               51.93MiB / 7.706GiB   0.66%               4.89MB / 4.06MB     0B / 0B             21
[23:13:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:52] 14d72566b51b        couchdb3                                 0.34%               21.95MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:52] 6b5281ecd39e        couchdb1                                 0.50%               19.78MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:52] 2b6f39a5abe4        couchdb2                                 0.51%               21.39MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:52] 2d5b7f229c87        couchdb6                                 0.43%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:52] 993d9a397993        couchdb7                                 0.63%               20.69MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:52] f546123d1d72        orderer2.test.com                        0.43%               9.609MiB / 7.706GiB   0.12%               1.64MB / 1.69MB     0B / 0B             20
[23:13:52] 6d5e65426176        couchdb8                                 0.57%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:52] c6a8517e6dfd        orderer3.test.com                        0.53%               11.97MiB / 7.706GiB   0.15%               1.67MB / 1.8MB      0B / 0B             19
[23:13:52] 7e10fc416bb5        couchdb0                                 0.57%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:52] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.281MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:52] 6e3a7d224f66        couchdb5                                 0.44%               20.08MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:52] 802e3ac2f355        couchdb4                                 0.36%               21.75MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:52] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.50%             129MiB / 2GiB         6.30%               27.5MB / 33.8MB     0B / 0B             19
[23:13:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.49%             118MiB / 2GiB         5.76%               1.46MB / 1.81MB     0B / 0B             13
[23:13:52] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:52] d8bb4bd933dc        peer0.hospital.test.com                  89.42%              332.4MiB / 7.706GiB   4.21%               38.9MB / 31.7MB     0B / 0B             22
[23:13:52] f7a8c605490c        peer0.healthcenter.test.com              95.31%              62.11MiB / 7.706GiB   0.79%               6.68MB / 5.8MB      0B / 0B             22
[23:13:52] 17425b2ffdd2        peer1.publichealth.test.com              3.40%               49.97MiB / 7.706GiB   0.63%               4.78MB / 4.21MB     0B / 0B             23
[23:13:52] d32fbc23edbb        peer2.publichealth.test.com              2.21%               55.19MiB / 7.706GiB   0.70%               4.83MB / 3.93MB     0B / 0B             23
[23:13:52] c8a0b1bbafff        peer2.hospital.test.com                  1.79%               52.29MiB / 7.706GiB   0.66%               4.88MB / 4.33MB     0B / 0B             23
[23:13:52] f8979462dc31        peer0.publichealth.test.com              2.35%               52.11MiB / 7.706GiB   0.66%               4.83MB / 4.05MB     0B / 0B             22
[23:13:52] 869c6cb868a0        peer1.healthcenter.test.com              7.01%               51.37MiB / 7.706GiB   0.65%               4.93MB / 4.15MB     0B / 0B             22
[23:13:52] 8eaa60821e7f        peer1.hospital.test.com                  4.37%               48.98MiB / 7.706GiB   0.62%               4.99MB / 4.18MB     0B / 0B             21
[23:13:52] 29ec9953b2da        peer2.healthcenter.test.com              1.73%               51.93MiB / 7.706GiB   0.66%               4.89MB / 4.06MB     0B / 0B             21
[23:13:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:52] 14d72566b51b        couchdb3                                 0.34%               21.95MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:52] 6b5281ecd39e        couchdb1                                 0.50%               19.78MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:52] 2b6f39a5abe4        couchdb2                                 0.51%               21.39MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:52] 2d5b7f229c87        couchdb6                                 0.43%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:52] 993d9a397993        couchdb7                                 0.63%               20.69MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:52] f546123d1d72        orderer2.test.com                        0.43%               9.609MiB / 7.706GiB   0.12%               1.64MB / 1.69MB     0B / 0B             20
[23:13:52] 6d5e65426176        couchdb8                                 0.57%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:52] c6a8517e6dfd        orderer3.test.com                        0.53%               11.97MiB / 7.706GiB   0.15%               1.67MB / 1.8MB      0B / 0B             19
[23:13:52] 7e10fc416bb5        couchdb0                                 0.57%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:52] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.281MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:52] 6e3a7d224f66        couchdb5                                 0.44%               20.08MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:52] 802e3ac2f355        couchdb4                                 0.36%               21.75MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:52] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.50%             129MiB / 2GiB         6.30%               27.5MB / 33.8MB     0B / 0B             19
[23:13:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.33%             118.1MiB / 2GiB       5.77%               2.24MB / 2.78MB     0B / 0B             14
[23:13:53] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:53] d8bb4bd933dc        peer0.hospital.test.com                  89.42%              332.4MiB / 7.706GiB   4.21%               38.9MB / 31.7MB     0B / 0B             22
[23:13:53] f7a8c605490c        peer0.healthcenter.test.com              95.31%              62.11MiB / 7.706GiB   0.79%               6.68MB / 5.8MB      0B / 0B             22
[23:13:53] 17425b2ffdd2        peer1.publichealth.test.com              3.40%               49.97MiB / 7.706GiB   0.63%               4.78MB / 4.21MB     0B / 0B             23
[23:13:53] d32fbc23edbb        peer2.publichealth.test.com              2.21%               55.19MiB / 7.706GiB   0.70%               4.83MB / 3.93MB     0B / 0B             23
[23:13:53] c8a0b1bbafff        peer2.hospital.test.com                  6.18%               52.31MiB / 7.706GiB   0.66%               4.89MB / 4.34MB     0B / 0B             23
[23:13:53] f8979462dc31        peer0.publichealth.test.com              3.31%               52.11MiB / 7.706GiB   0.66%               4.84MB / 4.06MB     0B / 0B             22
[23:13:53] 869c6cb868a0        peer1.healthcenter.test.com              7.01%               51.37MiB / 7.706GiB   0.65%               4.93MB / 4.15MB     0B / 0B             22
[23:13:53] 8eaa60821e7f        peer1.hospital.test.com                  4.37%               48.98MiB / 7.706GiB   0.62%               4.99MB / 4.18MB     0B / 0B             21
[23:13:53] 29ec9953b2da        peer2.healthcenter.test.com              1.73%               51.93MiB / 7.706GiB   0.66%               4.89MB / 4.06MB     0B / 0B             21
[23:13:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:53] 14d72566b51b        couchdb3                                 0.34%               21.95MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:53] 6b5281ecd39e        couchdb1                                 0.50%               19.78MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:53] 2b6f39a5abe4        couchdb2                                 2.16%               21.27MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:53] 2d5b7f229c87        couchdb6                                 0.38%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:53] 993d9a397993        couchdb7                                 0.63%               20.69MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:53] f546123d1d72        orderer2.test.com                        0.64%               9.637MiB / 7.706GiB   0.12%               1.64MB / 1.69MB     0B / 0B             20
[23:13:53] 6d5e65426176        couchdb8                                 0.52%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:53] c6a8517e6dfd        orderer3.test.com                        0.49%               11.99MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:53] 7e10fc416bb5        couchdb0                                 0.57%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:53] 9304b2fb7d6a        orderer1.test.com                        0.51%               9.309MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:53] 6e3a7d224f66        couchdb5                                 0.44%               20.08MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:53] 802e3ac2f355        couchdb4                                 0.36%               21.75MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:53] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.83%             129MiB / 2GiB         6.30%               28.2MB / 34.6MB     0B / 0B             19
[23:13:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.33%             118.1MiB / 2GiB       5.77%               2.24MB / 2.78MB     0B / 0B             14
[23:13:53] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:53] d8bb4bd933dc        peer0.hospital.test.com                  91.00%              332.4MiB / 7.706GiB   4.21%               39.6MB / 32.5MB     0B / 0B             22
[23:13:53] f7a8c605490c        peer0.healthcenter.test.com              100.23%             62.16MiB / 7.706GiB   0.79%               7.71MB / 6.62MB     0B / 0B             22
[23:13:53] 17425b2ffdd2        peer1.publichealth.test.com              2.46%               49.98MiB / 7.706GiB   0.63%               4.79MB / 4.21MB     0B / 0B             23
[23:13:53] d32fbc23edbb        peer2.publichealth.test.com              6.33%               55.2MiB / 7.706GiB    0.70%               4.84MB / 3.94MB     0B / 0B             23
[23:13:53] c8a0b1bbafff        peer2.hospital.test.com                  6.18%               52.31MiB / 7.706GiB   0.66%               4.89MB / 4.34MB     0B / 0B             23
[23:13:53] f8979462dc31        peer0.publichealth.test.com              3.31%               52.11MiB / 7.706GiB   0.66%               4.84MB / 4.06MB     0B / 0B             22
[23:13:53] 869c6cb868a0        peer1.healthcenter.test.com              3.28%               51.38MiB / 7.706GiB   0.65%               4.94MB / 4.16MB     0B / 0B             22
[23:13:53] 8eaa60821e7f        peer1.hospital.test.com                  2.26%               48.98MiB / 7.706GiB   0.62%               5MB / 4.19MB        0B / 0B             21
[23:13:53] 29ec9953b2da        peer2.healthcenter.test.com              3.31%               51.93MiB / 7.706GiB   0.66%               4.9MB / 4.07MB      0B / 0B             21
[23:13:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:53] 14d72566b51b        couchdb3                                 0.45%               21.95MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:53] 6b5281ecd39e        couchdb1                                 0.69%               19.79MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:53] 2b6f39a5abe4        couchdb2                                 2.16%               21.27MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:53] 2d5b7f229c87        couchdb6                                 0.38%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:53] 993d9a397993        couchdb7                                 2.13%               20.7MiB / 7.706GiB    0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:53] f546123d1d72        orderer2.test.com                        0.64%               9.637MiB / 7.706GiB   0.12%               1.64MB / 1.69MB     0B / 0B             20
[23:13:53] 6d5e65426176        couchdb8                                 0.52%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:53] c6a8517e6dfd        orderer3.test.com                        0.49%               11.99MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:53] 7e10fc416bb5        couchdb0                                 0.55%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:53] 9304b2fb7d6a        orderer1.test.com                        0.51%               9.309MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:53] 6e3a7d224f66        couchdb5                                 0.45%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:53] 802e3ac2f355        couchdb4                                 0.62%               21.75MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:53] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.83%             129MiB / 2GiB         6.30%               28.2MB / 34.6MB     0B / 0B             19
[23:13:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.33%             118.1MiB / 2GiB       5.77%               2.24MB / 2.78MB     0B / 0B             14
[23:13:54] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:54] d8bb4bd933dc        peer0.hospital.test.com                  91.00%              332.4MiB / 7.706GiB   4.21%               39.6MB / 32.5MB     0B / 0B             22
[23:13:54] f7a8c605490c        peer0.healthcenter.test.com              100.23%             62.16MiB / 7.706GiB   0.79%               7.71MB / 6.62MB     0B / 0B             22
[23:13:54] 17425b2ffdd2        peer1.publichealth.test.com              2.46%               49.98MiB / 7.706GiB   0.63%               4.79MB / 4.21MB     0B / 0B             23
[23:13:54] d32fbc23edbb        peer2.publichealth.test.com              6.33%               55.2MiB / 7.706GiB    0.70%               4.84MB / 3.94MB     0B / 0B             23
[23:13:54] c8a0b1bbafff        peer2.hospital.test.com                  6.18%               52.31MiB / 7.706GiB   0.66%               4.89MB / 4.34MB     0B / 0B             23
[23:13:54] f8979462dc31        peer0.publichealth.test.com              3.31%               52.11MiB / 7.706GiB   0.66%               4.84MB / 4.06MB     0B / 0B             22
[23:13:54] 869c6cb868a0        peer1.healthcenter.test.com              3.28%               51.38MiB / 7.706GiB   0.65%               4.94MB / 4.16MB     0B / 0B             22
[23:13:54] 8eaa60821e7f        peer1.hospital.test.com                  2.26%               48.98MiB / 7.706GiB   0.62%               5MB / 4.19MB        0B / 0B             21
[23:13:54] 29ec9953b2da        peer2.healthcenter.test.com              3.31%               51.93MiB / 7.706GiB   0.66%               4.9MB / 4.07MB      0B / 0B             21
[23:13:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:54] 14d72566b51b        couchdb3                                 0.45%               21.95MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:54] 6b5281ecd39e        couchdb1                                 0.69%               19.79MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:54] 2b6f39a5abe4        couchdb2                                 2.16%               21.27MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:54] 2d5b7f229c87        couchdb6                                 0.38%               19.9MiB / 7.706GiB    0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:54] 993d9a397993        couchdb7                                 2.13%               20.7MiB / 7.706GiB    0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:54] f546123d1d72        orderer2.test.com                        0.64%               9.637MiB / 7.706GiB   0.12%               1.64MB / 1.69MB     0B / 0B             20
[23:13:54] 6d5e65426176        couchdb8                                 0.52%               19.12MiB / 7.706GiB   0.24%               188kB / 39.6kB      0B / 0B             35
[23:13:54] c6a8517e6dfd        orderer3.test.com                        0.49%               11.99MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:54] 7e10fc416bb5        couchdb0                                 0.55%               20.27MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:54] 9304b2fb7d6a        orderer1.test.com                        0.51%               9.309MiB / 7.706GiB   0.12%               1.21MB / 1.33MB     0B / 0B             21
[23:13:54] 6e3a7d224f66        couchdb5                                 0.45%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:54] 802e3ac2f355        couchdb4                                 0.62%               21.75MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:54] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.83%             129MiB / 2GiB         6.30%               28.2MB / 34.6MB     0B / 0B             19
[23:13:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.65%             120.2MiB / 2GiB       5.87%               3.06MB / 3.79MB     0B / 0B             15
[23:13:54] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:54] d8bb4bd933dc        peer0.hospital.test.com                  93.52%              332.4MiB / 7.706GiB   4.21%               40.3MB / 33.2MB     0B / 0B             22
[23:13:54] f7a8c605490c        peer0.healthcenter.test.com              93.77%              62.62MiB / 7.706GiB   0.79%               8.67MB / 7.4MB      0B / 0B             22
[23:13:54] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               50MiB / 7.706GiB      0.63%               4.79MB / 4.22MB     0B / 0B             23
[23:13:54] d32fbc23edbb        peer2.publichealth.test.com              2.29%               55.2MiB / 7.706GiB    0.70%               4.85MB / 3.95MB     0B / 0B             23
[23:13:54] c8a0b1bbafff        peer2.hospital.test.com                  3.04%               52.32MiB / 7.706GiB   0.66%               4.9MB / 4.35MB      0B / 0B             23
[23:13:54] f8979462dc31        peer0.publichealth.test.com              2.49%               52.11MiB / 7.706GiB   0.66%               4.85MB / 4.07MB     0B / 0B             22
[23:13:54] 869c6cb868a0        peer1.healthcenter.test.com              2.71%               51.38MiB / 7.706GiB   0.65%               4.95MB / 4.16MB     0B / 0B             22
[23:13:54] 8eaa60821e7f        peer1.hospital.test.com                  5.20%               48.99MiB / 7.706GiB   0.62%               5.01MB / 4.19MB     0B / 0B             21
[23:13:54] 29ec9953b2da        peer2.healthcenter.test.com              1.46%               51.93MiB / 7.706GiB   0.66%               4.9MB / 4.08MB      0B / 0B             21
[23:13:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:54] 14d72566b51b        couchdb3                                 2.52%               21.99MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:54] 6b5281ecd39e        couchdb1                                 2.01%               19.81MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:54] 2b6f39a5abe4        couchdb2                                 2.53%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:54] 2d5b7f229c87        couchdb6                                 2.30%               19.92MiB / 7.706GiB   0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:54] 993d9a397993        couchdb7                                 0.73%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:54] f546123d1d72        orderer2.test.com                        0.52%               9.672MiB / 7.706GiB   0.12%               1.64MB / 1.7MB      0B / 0B             20
[23:13:54] 6d5e65426176        couchdb8                                 3.52%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:54] c6a8517e6dfd        orderer3.test.com                        0.59%               12.02MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:54] 7e10fc416bb5        couchdb0                                 2.55%               20.28MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:54] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.332MiB / 7.706GiB   0.12%               1.22MB / 1.33MB     0B / 0B             21
[23:13:54] 6e3a7d224f66        couchdb5                                 2.32%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:54] 802e3ac2f355        couchdb4                                 2.42%               21.77MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:54] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.81%             129MiB / 2GiB         6.30%               29MB / 35.3MB       0B / 0B             19
[23:13:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.65%             120.2MiB / 2GiB       5.87%               3.06MB / 3.79MB     0B / 0B             15
[23:13:55] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:55] d8bb4bd933dc        peer0.hospital.test.com                  93.52%              332.4MiB / 7.706GiB   4.21%               40.3MB / 33.2MB     0B / 0B             22
[23:13:55] f7a8c605490c        peer0.healthcenter.test.com              93.77%              62.62MiB / 7.706GiB   0.79%               8.67MB / 7.4MB      0B / 0B             22
[23:13:55] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               50MiB / 7.706GiB      0.63%               4.79MB / 4.22MB     0B / 0B             23
[23:13:55] d32fbc23edbb        peer2.publichealth.test.com              2.29%               55.2MiB / 7.706GiB    0.70%               4.85MB / 3.95MB     0B / 0B             23
[23:13:55] c8a0b1bbafff        peer2.hospital.test.com                  3.04%               52.32MiB / 7.706GiB   0.66%               4.9MB / 4.35MB      0B / 0B             23
[23:13:55] f8979462dc31        peer0.publichealth.test.com              2.49%               52.11MiB / 7.706GiB   0.66%               4.85MB / 4.07MB     0B / 0B             22
[23:13:55] 869c6cb868a0        peer1.healthcenter.test.com              2.71%               51.38MiB / 7.706GiB   0.65%               4.95MB / 4.16MB     0B / 0B             22
[23:13:55] 8eaa60821e7f        peer1.hospital.test.com                  5.20%               48.99MiB / 7.706GiB   0.62%               5.01MB / 4.19MB     0B / 0B             21
[23:13:55] 29ec9953b2da        peer2.healthcenter.test.com              1.46%               51.93MiB / 7.706GiB   0.66%               4.9MB / 4.08MB      0B / 0B             21
[23:13:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:55] 14d72566b51b        couchdb3                                 2.52%               21.99MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:55] 6b5281ecd39e        couchdb1                                 2.01%               19.81MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:55] 2b6f39a5abe4        couchdb2                                 2.53%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:55] 2d5b7f229c87        couchdb6                                 2.30%               19.92MiB / 7.706GiB   0.25%               188kB / 39.5kB      0B / 0B             35
[23:13:55] 993d9a397993        couchdb7                                 0.73%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:55] f546123d1d72        orderer2.test.com                        0.52%               9.672MiB / 7.706GiB   0.12%               1.64MB / 1.7MB      0B / 0B             20
[23:13:55] 6d5e65426176        couchdb8                                 3.52%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:55] c6a8517e6dfd        orderer3.test.com                        0.59%               12.02MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:55] 7e10fc416bb5        couchdb0                                 2.55%               20.28MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:55] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.332MiB / 7.706GiB   0.12%               1.22MB / 1.33MB     0B / 0B             21
[23:13:55] 6e3a7d224f66        couchdb5                                 2.32%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:55] 802e3ac2f355        couchdb4                                 2.42%               21.77MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:55] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.81%             129MiB / 2GiB         6.30%               29MB / 35.3MB       0B / 0B             19
[23:13:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.25%             120.2MiB / 2GiB       5.87%               3.86MB / 4.79MB     0B / 0B             16
[23:13:55] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:55] d8bb4bd933dc        peer0.hospital.test.com                  87.61%              332.4MiB / 7.706GiB   4.21%               41MB / 34MB         0B / 0B             22
[23:13:55] f7a8c605490c        peer0.healthcenter.test.com              95.91%              62.63MiB / 7.706GiB   0.79%               9.68MB / 8.22MB     0B / 0B             22
[23:13:55] 17425b2ffdd2        peer1.publichealth.test.com              2.28%               50MiB / 7.706GiB      0.63%               4.8MB / 4.23MB      0B / 0B             23
[23:13:55] d32fbc23edbb        peer2.publichealth.test.com              2.71%               55.2MiB / 7.706GiB    0.70%               4.85MB / 3.96MB     0B / 0B             23
[23:13:55] c8a0b1bbafff        peer2.hospital.test.com                  2.66%               52.32MiB / 7.706GiB   0.66%               4.9MB / 4.35MB      0B / 0B             23
[23:13:55] f8979462dc31        peer0.publichealth.test.com              5.50%               52.12MiB / 7.706GiB   0.66%               4.86MB / 4.08MB     0B / 0B             22
[23:13:55] 869c6cb868a0        peer1.healthcenter.test.com              2.21%               51.38MiB / 7.706GiB   0.65%               4.95MB / 4.16MB     0B / 0B             22
[23:13:55] 8eaa60821e7f        peer1.hospital.test.com                  2.33%               48.99MiB / 7.706GiB   0.62%               5.01MB / 4.2MB      0B / 0B             21
[23:13:55] 29ec9953b2da        peer2.healthcenter.test.com              7.21%               51.93MiB / 7.706GiB   0.66%               4.91MB / 4.08MB     0B / 0B             21
[23:13:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:55] 14d72566b51b        couchdb3                                 0.39%               21.99MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:55] 6b5281ecd39e        couchdb1                                 0.53%               19.82MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:55] 2b6f39a5abe4        couchdb2                                 0.34%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:55] 2d5b7f229c87        couchdb6                                 0.83%               20.31MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:55] 993d9a397993        couchdb7                                 0.43%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:55] f546123d1d72        orderer2.test.com                        0.47%               9.688MiB / 7.706GiB   0.12%               1.65MB / 1.7MB      0B / 0B             20
[23:13:55] 6d5e65426176        couchdb8                                 0.33%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:55] c6a8517e6dfd        orderer3.test.com                        0.45%               12.05MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:55] 7e10fc416bb5        couchdb0                                 0.56%               20.28MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:55] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.359MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:55] 6e3a7d224f66        couchdb5                                 0.41%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:55] 802e3ac2f355        couchdb4                                 0.60%               21.77MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:55] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       108.61%             129MiB / 2GiB         6.30%               29.7MB / 36MB       0B / 0B             19
[23:13:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.25%             120.2MiB / 2GiB       5.87%               3.86MB / 4.79MB     0B / 0B             16
[23:13:56] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:56] d8bb4bd933dc        peer0.hospital.test.com                  87.61%              332.4MiB / 7.706GiB   4.21%               41MB / 34MB         0B / 0B             22
[23:13:56] f7a8c605490c        peer0.healthcenter.test.com              95.91%              62.63MiB / 7.706GiB   0.79%               9.68MB / 8.22MB     0B / 0B             22
[23:13:56] 17425b2ffdd2        peer1.publichealth.test.com              2.28%               50MiB / 7.706GiB      0.63%               4.8MB / 4.23MB      0B / 0B             23
[23:13:56] d32fbc23edbb        peer2.publichealth.test.com              2.71%               55.2MiB / 7.706GiB    0.70%               4.85MB / 3.96MB     0B / 0B             23
[23:13:56] c8a0b1bbafff        peer2.hospital.test.com                  2.66%               52.32MiB / 7.706GiB   0.66%               4.9MB / 4.35MB      0B / 0B             23
[23:13:56] f8979462dc31        peer0.publichealth.test.com              5.50%               52.12MiB / 7.706GiB   0.66%               4.86MB / 4.08MB     0B / 0B             22
[23:13:56] 869c6cb868a0        peer1.healthcenter.test.com              2.21%               51.38MiB / 7.706GiB   0.65%               4.95MB / 4.16MB     0B / 0B             22
[23:13:56] 8eaa60821e7f        peer1.hospital.test.com                  2.33%               48.99MiB / 7.706GiB   0.62%               5.01MB / 4.2MB      0B / 0B             21
[23:13:56] 29ec9953b2da        peer2.healthcenter.test.com              7.21%               51.93MiB / 7.706GiB   0.66%               4.91MB / 4.08MB     0B / 0B             21
[23:13:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:56] 14d72566b51b        couchdb3                                 0.39%               21.99MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:56] 6b5281ecd39e        couchdb1                                 0.53%               19.82MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:56] 2b6f39a5abe4        couchdb2                                 0.34%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:56] 2d5b7f229c87        couchdb6                                 0.83%               20.31MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:56] 993d9a397993        couchdb7                                 0.43%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:56] f546123d1d72        orderer2.test.com                        0.47%               9.688MiB / 7.706GiB   0.12%               1.65MB / 1.7MB      0B / 0B             20
[23:13:56] 6d5e65426176        couchdb8                                 0.33%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:56] c6a8517e6dfd        orderer3.test.com                        0.45%               12.05MiB / 7.706GiB   0.15%               1.68MB / 1.81MB     0B / 0B             19
[23:13:56] 7e10fc416bb5        couchdb0                                 0.56%               20.28MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:56] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.359MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:56] 6e3a7d224f66        couchdb5                                 0.41%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:56] 802e3ac2f355        couchdb4                                 0.60%               21.77MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:56] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       108.61%             129MiB / 2GiB         6.30%               29.7MB / 36MB       0B / 0B             19
[23:13:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   97.13%              120.2MiB / 2GiB       5.87%               4.62MB / 5.75MB     0B / 0B             16
[23:13:56] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:56] d8bb4bd933dc        peer0.hospital.test.com                  80.72%              332.4MiB / 7.706GiB   4.21%               41.6MB / 34.7MB     0B / 0B             22
[23:13:56] f7a8c605490c        peer0.healthcenter.test.com              95.34%              64.59MiB / 7.706GiB   0.82%               10.6MB / 8.99MB     0B / 0B             22
[23:13:56] 17425b2ffdd2        peer1.publichealth.test.com              5.46%               50MiB / 7.706GiB      0.63%               4.82MB / 4.24MB     0B / 0B             23
[23:13:56] d32fbc23edbb        peer2.publichealth.test.com              5.60%               55.27MiB / 7.706GiB   0.70%               4.87MB / 3.97MB     0B / 0B             23
[23:13:56] c8a0b1bbafff        peer2.hospital.test.com                  5.21%               52.32MiB / 7.706GiB   0.66%               4.91MB / 4.37MB     0B / 0B             23
[23:13:56] f8979462dc31        peer0.publichealth.test.com              3.54%               52.12MiB / 7.706GiB   0.66%               4.87MB / 4.09MB     0B / 0B             22
[23:13:56] 869c6cb868a0        peer1.healthcenter.test.com              8.09%               51.41MiB / 7.706GiB   0.65%               4.97MB / 4.18MB     0B / 0B             22
[23:13:56] 8eaa60821e7f        peer1.hospital.test.com                  5.30%               48.99MiB / 7.706GiB   0.62%               5.03MB / 4.21MB     0B / 0B             21
[23:13:56] 29ec9953b2da        peer2.healthcenter.test.com              5.44%               51.95MiB / 7.706GiB   0.66%               4.93MB / 4.1MB      0B / 0B             21
[23:13:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:56] 14d72566b51b        couchdb3                                 0.63%               22MiB / 7.706GiB      0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:56] 6b5281ecd39e        couchdb1                                 0.74%               19.83MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:56] 2b6f39a5abe4        couchdb2                                 0.73%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:56] 2d5b7f229c87        couchdb6                                 0.52%               20.31MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:56] 993d9a397993        couchdb7                                 0.64%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:56] f546123d1d72        orderer2.test.com                        0.44%               9.707MiB / 7.706GiB   0.12%               1.65MB / 1.7MB      0B / 0B             20
[23:13:56] 6d5e65426176        couchdb8                                 0.73%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:56] c6a8517e6dfd        orderer3.test.com                        0.40%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:56] 7e10fc416bb5        couchdb0                                 1.39%               20.72MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:56] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.391MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:56] 6e3a7d224f66        couchdb5                                 0.64%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:56] 802e3ac2f355        couchdb4                                 1.16%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:56] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.22%             129MiB / 2GiB         6.30%               30.4MB / 36.6MB     0B / 0B             19
[23:13:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   97.13%              120.2MiB / 2GiB       5.87%               4.62MB / 5.75MB     0B / 0B             16
[23:13:57] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:57] d8bb4bd933dc        peer0.hospital.test.com                  80.72%              332.4MiB / 7.706GiB   4.21%               41.6MB / 34.7MB     0B / 0B             22
[23:13:57] f7a8c605490c        peer0.healthcenter.test.com              95.34%              64.59MiB / 7.706GiB   0.82%               10.6MB / 8.99MB     0B / 0B             22
[23:13:57] 17425b2ffdd2        peer1.publichealth.test.com              5.46%               50MiB / 7.706GiB      0.63%               4.82MB / 4.24MB     0B / 0B             23
[23:13:57] d32fbc23edbb        peer2.publichealth.test.com              5.60%               55.27MiB / 7.706GiB   0.70%               4.87MB / 3.97MB     0B / 0B             23
[23:13:57] c8a0b1bbafff        peer2.hospital.test.com                  5.21%               52.32MiB / 7.706GiB   0.66%               4.91MB / 4.37MB     0B / 0B             23
[23:13:57] f8979462dc31        peer0.publichealth.test.com              3.54%               52.12MiB / 7.706GiB   0.66%               4.87MB / 4.09MB     0B / 0B             22
[23:13:57] 869c6cb868a0        peer1.healthcenter.test.com              8.09%               51.41MiB / 7.706GiB   0.65%               4.97MB / 4.18MB     0B / 0B             22
[23:13:57] 8eaa60821e7f        peer1.hospital.test.com                  5.30%               48.99MiB / 7.706GiB   0.62%               5.03MB / 4.21MB     0B / 0B             21
[23:13:57] 29ec9953b2da        peer2.healthcenter.test.com              5.44%               51.95MiB / 7.706GiB   0.66%               4.93MB / 4.1MB      0B / 0B             21
[23:13:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:57] 14d72566b51b        couchdb3                                 0.63%               22MiB / 7.706GiB      0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:57] 6b5281ecd39e        couchdb1                                 0.74%               19.83MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:57] 2b6f39a5abe4        couchdb2                                 0.73%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:57] 2d5b7f229c87        couchdb6                                 0.52%               20.31MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:57] 993d9a397993        couchdb7                                 0.64%               20.71MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:57] f546123d1d72        orderer2.test.com                        0.44%               9.707MiB / 7.706GiB   0.12%               1.65MB / 1.7MB      0B / 0B             20
[23:13:57] 6d5e65426176        couchdb8                                 0.73%               19.57MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:57] c6a8517e6dfd        orderer3.test.com                        0.40%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:57] 7e10fc416bb5        couchdb0                                 1.39%               20.72MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:57] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.391MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:57] 6e3a7d224f66        couchdb5                                 0.64%               20.1MiB / 7.706GiB    0.25%               188kB / 39.9kB      0B / 0B             35
[23:13:57] 802e3ac2f355        couchdb4                                 1.16%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:57] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.22%             129MiB / 2GiB         6.30%               30.4MB / 36.6MB     0B / 0B             19
[23:13:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.95%             120.2MiB / 2GiB       5.87%               5.38MB / 6.69MB     0B / 0B             16
[23:13:57] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:57] d8bb4bd933dc        peer0.hospital.test.com                  84.98%              332.4MiB / 7.706GiB   4.21%               42.3MB / 35.4MB     0B / 0B             22
[23:13:57] f7a8c605490c        peer0.healthcenter.test.com              91.89%              64.61MiB / 7.706GiB   0.82%               11.6MB / 9.75MB     0B / 0B             22
[23:13:57] 17425b2ffdd2        peer1.publichealth.test.com              2.46%               50.01MiB / 7.706GiB   0.63%               4.82MB / 4.25MB     0B / 0B             23
[23:13:57] d32fbc23edbb        peer2.publichealth.test.com              8.01%               55.31MiB / 7.706GiB   0.70%               4.88MB / 3.98MB     0B / 0B             23
[23:13:57] c8a0b1bbafff        peer2.hospital.test.com                  5.46%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:13:57] f8979462dc31        peer0.publichealth.test.com              3.19%               52.13MiB / 7.706GiB   0.66%               4.87MB / 4.1MB      0B / 0B             22
[23:13:57] 869c6cb868a0        peer1.healthcenter.test.com              2.96%               51.42MiB / 7.706GiB   0.65%               4.97MB / 4.19MB     0B / 0B             22
[23:13:57] 8eaa60821e7f        peer1.hospital.test.com                  2.90%               48.99MiB / 7.706GiB   0.62%               5.04MB / 4.22MB     0B / 0B             21
[23:13:57] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               51.96MiB / 7.706GiB   0.66%               4.94MB / 4.11MB     0B / 0B             21
[23:13:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:57] 14d72566b51b        couchdb3                                 0.57%               22.01MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:57] 6b5281ecd39e        couchdb1                                 0.61%               19.84MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:57] 2b6f39a5abe4        couchdb2                                 0.44%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:57] 2d5b7f229c87        couchdb6                                 2.12%               20.39MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:57] 993d9a397993        couchdb7                                 2.17%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:57] f546123d1d72        orderer2.test.com                        0.41%               9.711MiB / 7.706GiB   0.12%               1.65MB / 1.71MB     0B / 0B             20
[23:13:57] 6d5e65426176        couchdb8                                 1.68%               19.59MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:57] c6a8517e6dfd        orderer3.test.com                        0.44%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:57] 7e10fc416bb5        couchdb0                                 0.75%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:57] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.414MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:57] 6e3a7d224f66        couchdb5                                 1.92%               20.15MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:13:57] 802e3ac2f355        couchdb4                                 0.72%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:57] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       109.13%             129MiB / 2GiB         6.30%               31.1MB / 37.3MB     0B / 0B             19
[23:13:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.95%             120.2MiB / 2GiB       5.87%               5.38MB / 6.69MB     0B / 0B             16
[23:13:58] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:58] d8bb4bd933dc        peer0.hospital.test.com                  84.98%              332.4MiB / 7.706GiB   4.21%               42.3MB / 35.4MB     0B / 0B             22
[23:13:58] f7a8c605490c        peer0.healthcenter.test.com              91.89%              64.61MiB / 7.706GiB   0.82%               11.6MB / 9.75MB     0B / 0B             22
[23:13:58] 17425b2ffdd2        peer1.publichealth.test.com              2.46%               50.01MiB / 7.706GiB   0.63%               4.82MB / 4.25MB     0B / 0B             23
[23:13:58] d32fbc23edbb        peer2.publichealth.test.com              8.01%               55.31MiB / 7.706GiB   0.70%               4.88MB / 3.98MB     0B / 0B             23
[23:13:58] c8a0b1bbafff        peer2.hospital.test.com                  5.46%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:13:58] f8979462dc31        peer0.publichealth.test.com              3.19%               52.13MiB / 7.706GiB   0.66%               4.87MB / 4.1MB      0B / 0B             22
[23:13:58] 869c6cb868a0        peer1.healthcenter.test.com              2.96%               51.42MiB / 7.706GiB   0.65%               4.97MB / 4.19MB     0B / 0B             22
[23:13:58] 8eaa60821e7f        peer1.hospital.test.com                  2.90%               48.99MiB / 7.706GiB   0.62%               5.04MB / 4.22MB     0B / 0B             21
[23:13:58] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               51.96MiB / 7.706GiB   0.66%               4.94MB / 4.11MB     0B / 0B             21
[23:13:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:58] 14d72566b51b        couchdb3                                 0.57%               22.01MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:58] 6b5281ecd39e        couchdb1                                 0.61%               19.84MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:58] 2b6f39a5abe4        couchdb2                                 0.44%               21.29MiB / 7.706GiB   0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:58] 2d5b7f229c87        couchdb6                                 2.12%               20.39MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:58] 993d9a397993        couchdb7                                 2.17%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:58] f546123d1d72        orderer2.test.com                        0.41%               9.711MiB / 7.706GiB   0.12%               1.65MB / 1.71MB     0B / 0B             20
[23:13:58] 6d5e65426176        couchdb8                                 1.68%               19.59MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:58] c6a8517e6dfd        orderer3.test.com                        0.44%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:58] 7e10fc416bb5        couchdb0                                 0.75%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:58] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.414MiB / 7.706GiB   0.12%               1.22MB / 1.34MB     0B / 0B             21
[23:13:58] 6e3a7d224f66        couchdb5                                 1.92%               20.15MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:13:58] 802e3ac2f355        couchdb4                                 0.72%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:58] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       109.13%             129MiB / 2GiB         6.30%               31.1MB / 37.3MB     0B / 0B             19
[23:13:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   108.14%             120.2MiB / 2GiB       5.87%               6.21MB / 7.73MB     0B / 0B             16
[23:13:58] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:58] d8bb4bd933dc        peer0.hospital.test.com                  88.31%              332.5MiB / 7.706GiB   4.21%               43MB / 36.1MB       0B / 0B             22
[23:13:58] f7a8c605490c        peer0.healthcenter.test.com              97.04%              65.12MiB / 7.706GiB   0.83%               12.6MB / 10.6MB     0B / 0B             22
[23:13:58] 17425b2ffdd2        peer1.publichealth.test.com              4.68%               50.05MiB / 7.706GiB   0.63%               4.83MB / 4.25MB     0B / 0B             23
[23:13:58] d32fbc23edbb        peer2.publichealth.test.com              2.89%               55.33MiB / 7.706GiB   0.70%               4.89MB / 3.99MB     0B / 0B             23
[23:13:58] c8a0b1bbafff        peer2.hospital.test.com                  2.80%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:13:58] f8979462dc31        peer0.publichealth.test.com              5.35%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.11MB     0B / 0B             22
[23:13:58] 869c6cb868a0        peer1.healthcenter.test.com              2.21%               51.42MiB / 7.706GiB   0.65%               4.98MB / 4.19MB     0B / 0B             22
[23:13:58] 8eaa60821e7f        peer1.hospital.test.com                  5.22%               49.02MiB / 7.706GiB   0.62%               5.04MB / 4.23MB     0B / 0B             21
[23:13:58] 29ec9953b2da        peer2.healthcenter.test.com              1.78%               51.96MiB / 7.706GiB   0.66%               4.94MB / 4.11MB     0B / 0B             21
[23:13:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:58] 14d72566b51b        couchdb3                                 0.49%               21.78MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:58] 6b5281ecd39e        couchdb1                                 1.37%               19.85MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:58] 2b6f39a5abe4        couchdb2                                 0.65%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:58] 2d5b7f229c87        couchdb6                                 0.38%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:58] 993d9a397993        couchdb7                                 0.54%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:58] f546123d1d72        orderer2.test.com                        0.46%               9.727MiB / 7.706GiB   0.12%               1.66MB / 1.71MB     0B / 0B             20
[23:13:58] 6d5e65426176        couchdb8                                 0.81%               19.58MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:58] c6a8517e6dfd        orderer3.test.com                        0.39%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:58] 7e10fc416bb5        couchdb0                                 0.28%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:58] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.426MiB / 7.706GiB   0.12%               1.23MB / 1.34MB     0B / 0B             21
[23:13:58] 6e3a7d224f66        couchdb5                                 0.53%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:13:58] 802e3ac2f355        couchdb4                                 0.59%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:58] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.15%             129MiB / 2GiB         6.30%               31.9MB / 37.9MB     0B / 0B             19
[23:13:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   108.14%             120.2MiB / 2GiB       5.87%               6.21MB / 7.73MB     0B / 0B             16
[23:13:59] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:59] d8bb4bd933dc        peer0.hospital.test.com                  88.31%              332.5MiB / 7.706GiB   4.21%               43MB / 36.1MB       0B / 0B             22
[23:13:59] f7a8c605490c        peer0.healthcenter.test.com              97.04%              65.12MiB / 7.706GiB   0.83%               12.6MB / 10.6MB     0B / 0B             22
[23:13:59] 17425b2ffdd2        peer1.publichealth.test.com              4.68%               50.05MiB / 7.706GiB   0.63%               4.83MB / 4.25MB     0B / 0B             23
[23:13:59] d32fbc23edbb        peer2.publichealth.test.com              2.89%               55.33MiB / 7.706GiB   0.70%               4.89MB / 3.99MB     0B / 0B             23
[23:13:59] c8a0b1bbafff        peer2.hospital.test.com                  2.80%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:13:59] f8979462dc31        peer0.publichealth.test.com              5.35%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.11MB     0B / 0B             22
[23:13:59] 869c6cb868a0        peer1.healthcenter.test.com              2.21%               51.42MiB / 7.706GiB   0.65%               4.98MB / 4.19MB     0B / 0B             22
[23:13:59] 8eaa60821e7f        peer1.hospital.test.com                  5.22%               49.02MiB / 7.706GiB   0.62%               5.04MB / 4.23MB     0B / 0B             21
[23:13:59] 29ec9953b2da        peer2.healthcenter.test.com              1.78%               51.96MiB / 7.706GiB   0.66%               4.94MB / 4.11MB     0B / 0B             21
[23:13:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:59] 14d72566b51b        couchdb3                                 0.49%               21.78MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:59] 6b5281ecd39e        couchdb1                                 1.37%               19.85MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:59] 2b6f39a5abe4        couchdb2                                 0.65%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:59] 2d5b7f229c87        couchdb6                                 0.38%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:59] 993d9a397993        couchdb7                                 0.54%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:59] f546123d1d72        orderer2.test.com                        0.46%               9.727MiB / 7.706GiB   0.12%               1.66MB / 1.71MB     0B / 0B             20
[23:13:59] 6d5e65426176        couchdb8                                 0.81%               19.58MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:59] c6a8517e6dfd        orderer3.test.com                        0.39%               12.05MiB / 7.706GiB   0.15%               1.69MB / 1.82MB     0B / 0B             19
[23:13:59] 7e10fc416bb5        couchdb0                                 0.28%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:59] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.426MiB / 7.706GiB   0.12%               1.23MB / 1.34MB     0B / 0B             21
[23:13:59] 6e3a7d224f66        couchdb5                                 0.53%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:13:59] 802e3ac2f355        couchdb4                                 0.59%               22.13MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:59] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.15%             129MiB / 2GiB         6.30%               31.9MB / 37.9MB     0B / 0B             19
[23:13:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:13:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.22%             120.2MiB / 2GiB       5.87%               7.08MB / 8.8MB      0B / 0B             16
[23:13:59] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:13:59] d8bb4bd933dc        peer0.hospital.test.com                  90.99%              332.5MiB / 7.706GiB   4.21%               43.7MB / 36.9MB     0B / 0B             22
[23:13:59] f7a8c605490c        peer0.healthcenter.test.com              98.76%              65.18MiB / 7.706GiB   0.83%               13.7MB / 11.5MB     0B / 0B             22
[23:13:59] 17425b2ffdd2        peer1.publichealth.test.com              1.31%               50.05MiB / 7.706GiB   0.63%               4.83MB / 4.26MB     0B / 0B             23
[23:13:59] d32fbc23edbb        peer2.publichealth.test.com              2.74%               55.33MiB / 7.706GiB   0.70%               4.89MB / 4MB        0B / 0B             23
[23:13:59] c8a0b1bbafff        peer2.hospital.test.com                  1.27%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:13:59] f8979462dc31        peer0.publichealth.test.com              1.65%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.11MB     0B / 0B             22
[23:13:59] 869c6cb868a0        peer1.healthcenter.test.com              2.75%               51.43MiB / 7.706GiB   0.65%               4.99MB / 4.19MB     0B / 0B             22
[23:13:59] 8eaa60821e7f        peer1.hospital.test.com                  1.69%               49.02MiB / 7.706GiB   0.62%               5.04MB / 4.23MB     0B / 0B             21
[23:13:59] 29ec9953b2da        peer2.healthcenter.test.com              5.96%               51.97MiB / 7.706GiB   0.66%               4.95MB / 4.12MB     0B / 0B             21
[23:13:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:13:59] 14d72566b51b        couchdb3                                 0.39%               21.78MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:13:59] 6b5281ecd39e        couchdb1                                 0.57%               19.86MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:13:59] 2b6f39a5abe4        couchdb2                                 0.36%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:13:59] 2d5b7f229c87        couchdb6                                 0.31%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:13:59] 993d9a397993        couchdb7                                 0.50%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:13:59] f546123d1d72        orderer2.test.com                        0.54%               9.766MiB / 7.706GiB   0.12%               1.66MB / 1.71MB     0B / 0B             20
[23:13:59] 6d5e65426176        couchdb8                                 0.39%               19.58MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:13:59] c6a8517e6dfd        orderer3.test.com                        0.46%               12.05MiB / 7.706GiB   0.15%               1.7MB / 1.82MB      0B / 0B             19
[23:13:59] 7e10fc416bb5        couchdb0                                 0.60%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:13:59] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.434MiB / 7.706GiB   0.12%               1.23MB / 1.34MB     0B / 0B             21
[23:13:59] 6e3a7d224f66        couchdb5                                 0.37%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:13:59] 802e3ac2f355        couchdb4                                 0.64%               22.14MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:13:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:13:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:13:59] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.95%             129MiB / 2GiB         6.30%               32.6MB / 38.7MB     0B / 0B             19
[23:14:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.22%             120.2MiB / 2GiB       5.87%               7.08MB / 8.8MB      0B / 0B             16
[23:14:00] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:00] d8bb4bd933dc        peer0.hospital.test.com                  90.99%              332.5MiB / 7.706GiB   4.21%               43.7MB / 36.9MB     0B / 0B             22
[23:14:00] f7a8c605490c        peer0.healthcenter.test.com              98.76%              65.18MiB / 7.706GiB   0.83%               13.7MB / 11.5MB     0B / 0B             22
[23:14:00] 17425b2ffdd2        peer1.publichealth.test.com              1.31%               50.05MiB / 7.706GiB   0.63%               4.83MB / 4.26MB     0B / 0B             23
[23:14:00] d32fbc23edbb        peer2.publichealth.test.com              2.74%               55.33MiB / 7.706GiB   0.70%               4.89MB / 4MB        0B / 0B             23
[23:14:00] c8a0b1bbafff        peer2.hospital.test.com                  1.27%               52.35MiB / 7.706GiB   0.66%               4.93MB / 4.38MB     0B / 0B             23
[23:14:00] f8979462dc31        peer0.publichealth.test.com              1.65%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.11MB     0B / 0B             22
[23:14:00] 869c6cb868a0        peer1.healthcenter.test.com              2.75%               51.43MiB / 7.706GiB   0.65%               4.99MB / 4.19MB     0B / 0B             22
[23:14:00] 8eaa60821e7f        peer1.hospital.test.com                  1.69%               49.02MiB / 7.706GiB   0.62%               5.04MB / 4.23MB     0B / 0B             21
[23:14:00] 29ec9953b2da        peer2.healthcenter.test.com              5.96%               51.97MiB / 7.706GiB   0.66%               4.95MB / 4.12MB     0B / 0B             21
[23:14:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:00] 14d72566b51b        couchdb3                                 0.39%               21.78MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:00] 6b5281ecd39e        couchdb1                                 0.57%               19.86MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:00] 2b6f39a5abe4        couchdb2                                 0.36%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:00] 2d5b7f229c87        couchdb6                                 0.31%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:00] 993d9a397993        couchdb7                                 0.50%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:14:00] f546123d1d72        orderer2.test.com                        0.54%               9.766MiB / 7.706GiB   0.12%               1.66MB / 1.71MB     0B / 0B             20
[23:14:00] 6d5e65426176        couchdb8                                 0.39%               19.58MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:00] c6a8517e6dfd        orderer3.test.com                        0.46%               12.05MiB / 7.706GiB   0.15%               1.7MB / 1.82MB      0B / 0B             19
[23:14:00] 7e10fc416bb5        couchdb0                                 0.60%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:00] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.434MiB / 7.706GiB   0.12%               1.23MB / 1.34MB     0B / 0B             21
[23:14:00] 6e3a7d224f66        couchdb5                                 0.37%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:00] 802e3ac2f355        couchdb4                                 0.64%               22.14MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:00] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.95%             129MiB / 2GiB         6.30%               32.6MB / 38.7MB     0B / 0B             19
[23:14:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.95%             120.2MiB / 2GiB       5.87%               7.82MB / 9.73MB     0B / 0B             16
[23:14:00] 9c7c60d2e79f        cli                                      0.06%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:00] d8bb4bd933dc        peer0.hospital.test.com                  88.94%              332.5MiB / 7.706GiB   4.21%               44.5MB / 37.7MB     0B / 0B             22
[23:14:00] f7a8c605490c        peer0.healthcenter.test.com              99.18%              66.89MiB / 7.706GiB   0.85%               14.7MB / 12.2MB     0B / 0B             22
[23:14:00] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               50.05MiB / 7.706GiB   0.63%               4.84MB / 4.27MB     0B / 0B             23
[23:14:00] d32fbc23edbb        peer2.publichealth.test.com              3.20%               55.33MiB / 7.706GiB   0.70%               4.9MB / 4MB         0B / 0B             23
[23:14:00] c8a0b1bbafff        peer2.hospital.test.com                  3.46%               52.35MiB / 7.706GiB   0.66%               4.94MB / 4.39MB     0B / 0B             23
[23:14:00] f8979462dc31        peer0.publichealth.test.com              3.34%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.12MB     0B / 0B             22
[23:14:00] 869c6cb868a0        peer1.healthcenter.test.com              5.76%               51.43MiB / 7.706GiB   0.65%               5MB / 4.21MB        0B / 0B             22
[23:14:00] 8eaa60821e7f        peer1.hospital.test.com                  4.78%               49.02MiB / 7.706GiB   0.62%               5.06MB / 4.24MB     0B / 0B             21
[23:14:00] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.97MiB / 7.706GiB   0.66%               4.96MB / 4.13MB     0B / 0B             21
[23:14:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:00] 14d72566b51b        couchdb3                                 0.55%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:00] 6b5281ecd39e        couchdb1                                 0.74%               19.88MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:00] 2b6f39a5abe4        couchdb2                                 0.66%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:00] 2d5b7f229c87        couchdb6                                 0.44%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:00] 993d9a397993        couchdb7                                 0.51%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:14:00] f546123d1d72        orderer2.test.com                        0.54%               9.906MiB / 7.706GiB   0.13%               1.66MB / 1.72MB     0B / 0B             20
[23:14:00] 6d5e65426176        couchdb8                                 0.66%               19.7MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:00] c6a8517e6dfd        orderer3.test.com                        0.46%               12.07MiB / 7.706GiB   0.15%               1.7MB / 1.83MB      0B / 0B             19
[23:14:00] 7e10fc416bb5        couchdb0                                 0.35%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:00] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.523MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:00] 6e3a7d224f66        couchdb5                                 0.35%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:00] 802e3ac2f355        couchdb4                                 0.84%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:00] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.43%             129MiB / 2GiB         6.30%               33.4MB / 39.3MB     0B / 0B             19
[23:14:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.95%             120.2MiB / 2GiB       5.87%               7.82MB / 9.73MB     0B / 0B             16
[23:14:01] 9c7c60d2e79f        cli                                      0.06%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:01] d8bb4bd933dc        peer0.hospital.test.com                  88.94%              332.5MiB / 7.706GiB   4.21%               44.5MB / 37.7MB     0B / 0B             22
[23:14:01] f7a8c605490c        peer0.healthcenter.test.com              99.18%              66.89MiB / 7.706GiB   0.85%               14.7MB / 12.2MB     0B / 0B             22
[23:14:01] 17425b2ffdd2        peer1.publichealth.test.com              4.53%               50.05MiB / 7.706GiB   0.63%               4.84MB / 4.27MB     0B / 0B             23
[23:14:01] d32fbc23edbb        peer2.publichealth.test.com              3.20%               55.33MiB / 7.706GiB   0.70%               4.9MB / 4MB         0B / 0B             23
[23:14:01] c8a0b1bbafff        peer2.hospital.test.com                  3.46%               52.35MiB / 7.706GiB   0.66%               4.94MB / 4.39MB     0B / 0B             23
[23:14:01] f8979462dc31        peer0.publichealth.test.com              3.34%               52.13MiB / 7.706GiB   0.66%               4.89MB / 4.12MB     0B / 0B             22
[23:14:01] 869c6cb868a0        peer1.healthcenter.test.com              5.76%               51.43MiB / 7.706GiB   0.65%               5MB / 4.21MB        0B / 0B             22
[23:14:01] 8eaa60821e7f        peer1.hospital.test.com                  4.78%               49.02MiB / 7.706GiB   0.62%               5.06MB / 4.24MB     0B / 0B             21
[23:14:01] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               51.97MiB / 7.706GiB   0.66%               4.96MB / 4.13MB     0B / 0B             21
[23:14:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:01] 14d72566b51b        couchdb3                                 0.55%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:01] 6b5281ecd39e        couchdb1                                 0.74%               19.88MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:01] 2b6f39a5abe4        couchdb2                                 0.66%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:01] 2d5b7f229c87        couchdb6                                 0.44%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:01] 993d9a397993        couchdb7                                 0.51%               20.72MiB / 7.706GiB   0.26%               188kB / 39.8kB      0B / 0B             35
[23:14:01] f546123d1d72        orderer2.test.com                        0.54%               9.906MiB / 7.706GiB   0.13%               1.66MB / 1.72MB     0B / 0B             20
[23:14:01] 6d5e65426176        couchdb8                                 0.66%               19.7MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:01] c6a8517e6dfd        orderer3.test.com                        0.46%               12.07MiB / 7.706GiB   0.15%               1.7MB / 1.83MB      0B / 0B             19
[23:14:01] 7e10fc416bb5        couchdb0                                 0.35%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:01] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.523MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:01] 6e3a7d224f66        couchdb5                                 0.35%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:01] 802e3ac2f355        couchdb4                                 0.84%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:01] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.43%             129MiB / 2GiB         6.30%               33.4MB / 39.3MB     0B / 0B             19
[23:14:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.33%             120.2MiB / 2GiB       5.87%               8.6MB / 10.7MB      0B / 0B             16
[23:14:01] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:01] d8bb4bd933dc        peer0.hospital.test.com                  90.89%              332.5MiB / 7.706GiB   4.21%               45.2MB / 38.4MB     0B / 0B             22
[23:14:01] f7a8c605490c        peer0.healthcenter.test.com              93.80%              66.9MiB / 7.706GiB    0.85%               15.7MB / 13MB       0B / 0B             22
[23:14:01] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               50.05MiB / 7.706GiB   0.63%               4.85MB / 4.28MB     0B / 0B             23
[23:14:01] d32fbc23edbb        peer2.publichealth.test.com              7.62%               55.34MiB / 7.706GiB   0.70%               4.91MB / 4.02MB     0B / 0B             23
[23:14:01] c8a0b1bbafff        peer2.hospital.test.com                  7.11%               52.39MiB / 7.706GiB   0.66%               4.96MB / 4.41MB     0B / 0B             23
[23:14:01] f8979462dc31        peer0.publichealth.test.com              4.42%               52.14MiB / 7.706GiB   0.66%               4.91MB / 4.13MB     0B / 0B             22
[23:14:01] 869c6cb868a0        peer1.healthcenter.test.com              3.80%               51.43MiB / 7.706GiB   0.65%               5MB / 4.22MB        0B / 0B             22
[23:14:01] 8eaa60821e7f        peer1.hospital.test.com                  7.52%               49.05MiB / 7.706GiB   0.62%               5.07MB / 4.25MB     0B / 0B             21
[23:14:01] 29ec9953b2da        peer2.healthcenter.test.com              4.12%               51.98MiB / 7.706GiB   0.66%               4.97MB / 4.14MB     0B / 0B             21
[23:14:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:01] 14d72566b51b        couchdb3                                 0.47%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:01] 6b5281ecd39e        couchdb1                                 0.51%               19.88MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:01] 2b6f39a5abe4        couchdb2                                 0.43%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:01] 2d5b7f229c87        couchdb6                                 0.48%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:01] 993d9a397993        couchdb7                                 1.80%               20.94MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:01] f546123d1d72        orderer2.test.com                        0.50%               9.809MiB / 7.706GiB   0.12%               1.67MB / 1.72MB     0B / 0B             20
[23:14:01] 6d5e65426176        couchdb8                                 0.40%               19.7MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:01] c6a8517e6dfd        orderer3.test.com                        0.51%               12.09MiB / 7.706GiB   0.15%               1.7MB / 1.83MB      0B / 0B             19
[23:14:01] 7e10fc416bb5        couchdb0                                 0.76%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:01] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.531MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:01] 6e3a7d224f66        couchdb5                                 0.57%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:01] 802e3ac2f355        couchdb4                                 0.52%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:01] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.07%              129MiB / 2GiB         6.30%               34.1MB / 40MB       0B / 0B             19
[23:14:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.33%             120.2MiB / 2GiB       5.87%               8.6MB / 10.7MB      0B / 0B             16
[23:14:02] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:02] d8bb4bd933dc        peer0.hospital.test.com                  90.89%              332.5MiB / 7.706GiB   4.21%               45.2MB / 38.4MB     0B / 0B             22
[23:14:02] f7a8c605490c        peer0.healthcenter.test.com              93.80%              66.9MiB / 7.706GiB    0.85%               15.7MB / 13MB       0B / 0B             22
[23:14:02] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               50.05MiB / 7.706GiB   0.63%               4.85MB / 4.28MB     0B / 0B             23
[23:14:02] d32fbc23edbb        peer2.publichealth.test.com              7.62%               55.34MiB / 7.706GiB   0.70%               4.91MB / 4.02MB     0B / 0B             23
[23:14:02] c8a0b1bbafff        peer2.hospital.test.com                  7.11%               52.39MiB / 7.706GiB   0.66%               4.96MB / 4.41MB     0B / 0B             23
[23:14:02] f8979462dc31        peer0.publichealth.test.com              4.42%               52.14MiB / 7.706GiB   0.66%               4.91MB / 4.13MB     0B / 0B             22
[23:14:02] 869c6cb868a0        peer1.healthcenter.test.com              3.80%               51.43MiB / 7.706GiB   0.65%               5MB / 4.22MB        0B / 0B             22
[23:14:02] 8eaa60821e7f        peer1.hospital.test.com                  7.52%               49.05MiB / 7.706GiB   0.62%               5.07MB / 4.25MB     0B / 0B             21
[23:14:02] 29ec9953b2da        peer2.healthcenter.test.com              4.12%               51.98MiB / 7.706GiB   0.66%               4.97MB / 4.14MB     0B / 0B             21
[23:14:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:02] 14d72566b51b        couchdb3                                 0.47%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:02] 6b5281ecd39e        couchdb1                                 0.51%               19.88MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:02] 2b6f39a5abe4        couchdb2                                 0.43%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:02] 2d5b7f229c87        couchdb6                                 0.48%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:02] 993d9a397993        couchdb7                                 1.80%               20.94MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:02] f546123d1d72        orderer2.test.com                        0.50%               9.809MiB / 7.706GiB   0.12%               1.67MB / 1.72MB     0B / 0B             20
[23:14:02] 6d5e65426176        couchdb8                                 0.40%               19.7MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:02] c6a8517e6dfd        orderer3.test.com                        0.51%               12.09MiB / 7.706GiB   0.15%               1.7MB / 1.83MB      0B / 0B             19
[23:14:02] 7e10fc416bb5        couchdb0                                 0.76%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:02] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.531MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:02] 6e3a7d224f66        couchdb5                                 0.57%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:02] 802e3ac2f355        couchdb4                                 0.52%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:02] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.07%              129MiB / 2GiB         6.30%               34.1MB / 40MB       0B / 0B             19
[23:14:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.33%             120.2MiB / 2GiB       5.87%               8.6MB / 10.7MB      0B / 0B             16
[23:14:02] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:02] d8bb4bd933dc        peer0.hospital.test.com                  90.89%              332.5MiB / 7.706GiB   4.21%               45.2MB / 38.4MB     0B / 0B             22
[23:14:02] f7a8c605490c        peer0.healthcenter.test.com              93.80%              66.9MiB / 7.706GiB    0.85%               15.7MB / 13MB       0B / 0B             22
[23:14:02] 17425b2ffdd2        peer1.publichealth.test.com              3.04%               50.05MiB / 7.706GiB   0.63%               4.85MB / 4.28MB     0B / 0B             23
[23:14:02] d32fbc23edbb        peer2.publichealth.test.com              7.62%               55.34MiB / 7.706GiB   0.70%               4.91MB / 4.02MB     0B / 0B             23
[23:14:02] c8a0b1bbafff        peer2.hospital.test.com                  7.11%               52.39MiB / 7.706GiB   0.66%               4.96MB / 4.41MB     0B / 0B             23
[23:14:02] f8979462dc31        peer0.publichealth.test.com              4.42%               52.14MiB / 7.706GiB   0.66%               4.91MB / 4.13MB     0B / 0B             22
[23:14:02] 869c6cb868a0        peer1.healthcenter.test.com              3.80%               51.43MiB / 7.706GiB   0.65%               5MB / 4.22MB        0B / 0B             22
[23:14:02] 8eaa60821e7f        peer1.hospital.test.com                  7.52%               49.05MiB / 7.706GiB   0.62%               5.07MB / 4.25MB     0B / 0B             21
[23:14:02] 29ec9953b2da        peer2.healthcenter.test.com              4.12%               51.98MiB / 7.706GiB   0.66%               4.97MB / 4.14MB     0B / 0B             21
[23:14:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:02] 14d72566b51b        couchdb3                                 0.46%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:02] 6b5281ecd39e        couchdb1                                 0.51%               19.88MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:02] 2b6f39a5abe4        couchdb2                                 0.43%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:02] 2d5b7f229c87        couchdb6                                 0.48%               20.4MiB / 7.706GiB    0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:02] 993d9a397993        couchdb7                                 1.80%               20.94MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:02] f546123d1d72        orderer2.test.com                        0.50%               9.809MiB / 7.706GiB   0.12%               1.67MB / 1.72MB     0B / 0B             20
[23:14:02] 6d5e65426176        couchdb8                                 0.40%               19.7MiB / 7.706GiB    0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:02] c6a8517e6dfd        orderer3.test.com                        0.51%               12.09MiB / 7.706GiB   0.15%               1.7MB / 1.83MB      0B / 0B             19
[23:14:02] 7e10fc416bb5        couchdb0                                 0.76%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:02] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.531MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:02] 6e3a7d224f66        couchdb5                                 0.57%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:02] 802e3ac2f355        couchdb4                                 0.52%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:02] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.07%              129MiB / 2GiB         6.30%               34.1MB / 40MB       0B / 0B             19
[23:14:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   95.72%              120.3MiB / 2GiB       5.87%               9.44MB / 11.8MB     0B / 0B             17
[23:14:03] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:03] d8bb4bd933dc        peer0.hospital.test.com                  85.71%              332.5MiB / 7.706GiB   4.21%               45.8MB / 39.2MB     0B / 0B             22
[23:14:03] f7a8c605490c        peer0.healthcenter.test.com              96.70%              66.9MiB / 7.706GiB    0.85%               16.7MB / 13.9MB     0B / 0B             22
[23:14:03] 17425b2ffdd2        peer1.publichealth.test.com              5.17%               50.05MiB / 7.706GiB   0.63%               4.86MB / 4.28MB     0B / 0B             23
[23:14:03] d32fbc23edbb        peer2.publichealth.test.com              3.67%               55.34MiB / 7.706GiB   0.70%               4.92MB / 4.03MB     0B / 0B             23
[23:14:03] c8a0b1bbafff        peer2.hospital.test.com                  3.21%               52.41MiB / 7.706GiB   0.66%               4.96MB / 4.41MB     0B / 0B             23
[23:14:03] f8979462dc31        peer0.publichealth.test.com              5.54%               52.16MiB / 7.706GiB   0.66%               4.92MB / 4.14MB     0B / 0B             22
[23:14:03] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               51.44MiB / 7.706GiB   0.65%               5.01MB / 4.23MB     0B / 0B             22
[23:14:03] 8eaa60821e7f        peer1.hospital.test.com                  3.47%               49.05MiB / 7.706GiB   0.62%               5.08MB / 4.27MB     0B / 0B             21
[23:14:03] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               51.98MiB / 7.706GiB   0.66%               4.98MB / 4.15MB     0B / 0B             21
[23:14:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:03] 14d72566b51b        couchdb3                                 0.46%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:03] 6b5281ecd39e        couchdb1                                 0.67%               19.89MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:03] 2b6f39a5abe4        couchdb2                                 0.75%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:03] 2d5b7f229c87        couchdb6                                 0.39%               20.41MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:03] 993d9a397993        couchdb7                                 0.70%               20.94MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:03] f546123d1d72        orderer2.test.com                        0.51%               9.844MiB / 7.706GiB   0.12%               1.67MB / 1.72MB     0B / 0B             20
[23:14:03] 6d5e65426176        couchdb8                                 0.77%               19.72MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:03] c6a8517e6dfd        orderer3.test.com                        0.55%               12.09MiB / 7.706GiB   0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:03] 7e10fc416bb5        couchdb0                                 0.34%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:03] 9304b2fb7d6a        orderer1.test.com                        0.40%               9.539MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:03] 6e3a7d224f66        couchdb5                                 0.37%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:03] 802e3ac2f355        couchdb4                                 0.48%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:03] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       110.12%             129MiB / 2GiB         6.30%               34.8MB / 40.7MB     0B / 0B             19
[23:14:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   95.72%              120.3MiB / 2GiB       5.87%               9.44MB / 11.8MB     0B / 0B             17
[23:14:03] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:03] d8bb4bd933dc        peer0.hospital.test.com                  85.71%              332.5MiB / 7.706GiB   4.21%               45.8MB / 39.2MB     0B / 0B             22
[23:14:03] f7a8c605490c        peer0.healthcenter.test.com              96.70%              66.9MiB / 7.706GiB    0.85%               16.7MB / 13.9MB     0B / 0B             22
[23:14:03] 17425b2ffdd2        peer1.publichealth.test.com              5.17%               50.05MiB / 7.706GiB   0.63%               4.86MB / 4.28MB     0B / 0B             23
[23:14:03] d32fbc23edbb        peer2.publichealth.test.com              3.67%               55.34MiB / 7.706GiB   0.70%               4.92MB / 4.03MB     0B / 0B             23
[23:14:03] c8a0b1bbafff        peer2.hospital.test.com                  3.21%               52.41MiB / 7.706GiB   0.66%               4.96MB / 4.41MB     0B / 0B             23
[23:14:03] f8979462dc31        peer0.publichealth.test.com              5.54%               52.16MiB / 7.706GiB   0.66%               4.92MB / 4.14MB     0B / 0B             22
[23:14:03] 869c6cb868a0        peer1.healthcenter.test.com              3.47%               51.44MiB / 7.706GiB   0.65%               5.01MB / 4.23MB     0B / 0B             22
[23:14:03] 8eaa60821e7f        peer1.hospital.test.com                  3.47%               49.05MiB / 7.706GiB   0.62%               5.08MB / 4.27MB     0B / 0B             21
[23:14:03] 29ec9953b2da        peer2.healthcenter.test.com              3.76%               51.98MiB / 7.706GiB   0.66%               4.98MB / 4.15MB     0B / 0B             21
[23:14:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:03] 14d72566b51b        couchdb3                                 0.46%               21.8MiB / 7.706GiB    0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:03] 6b5281ecd39e        couchdb1                                 0.67%               19.89MiB / 7.706GiB   0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:03] 2b6f39a5abe4        couchdb2                                 0.75%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:03] 2d5b7f229c87        couchdb6                                 0.39%               20.41MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:03] 993d9a397993        couchdb7                                 0.70%               20.94MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:03] f546123d1d72        orderer2.test.com                        0.51%               9.844MiB / 7.706GiB   0.12%               1.67MB / 1.72MB     0B / 0B             20
[23:14:03] 6d5e65426176        couchdb8                                 0.77%               19.72MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:03] c6a8517e6dfd        orderer3.test.com                        0.55%               12.09MiB / 7.706GiB   0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:03] 7e10fc416bb5        couchdb0                                 0.34%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:03] 9304b2fb7d6a        orderer1.test.com                        0.40%               9.539MiB / 7.706GiB   0.12%               1.23MB / 1.35MB     0B / 0B             21
[23:14:03] 6e3a7d224f66        couchdb5                                 0.37%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:03] 802e3ac2f355        couchdb4                                 0.48%               22.16MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:03] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       110.12%             129MiB / 2GiB         6.30%               34.8MB / 40.7MB     0B / 0B             19
[23:14:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.07%             120.3MiB / 2GiB       5.87%               10.3MB / 12.8MB     0B / 0B             17
[23:14:04] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:04] d8bb4bd933dc        peer0.hospital.test.com                  88.25%              332.5MiB / 7.706GiB   4.21%               46.5MB / 39.9MB     0B / 0B             22
[23:14:04] f7a8c605490c        peer0.healthcenter.test.com              97.96%              67.72MiB / 7.706GiB   0.86%               17.7MB / 14.7MB     0B / 0B             22
[23:14:04] 17425b2ffdd2        peer1.publichealth.test.com              1.54%               50.05MiB / 7.706GiB   0.63%               4.86MB / 4.29MB     0B / 0B             23
[23:14:04] d32fbc23edbb        peer2.publichealth.test.com              2.51%               55.34MiB / 7.706GiB   0.70%               4.93MB / 4.03MB     0B / 0B             23
[23:14:04] c8a0b1bbafff        peer2.hospital.test.com                  1.37%               52.41MiB / 7.706GiB   0.66%               4.96MB / 4.42MB     0B / 0B             23
[23:14:04] f8979462dc31        peer0.publichealth.test.com              2.08%               52.16MiB / 7.706GiB   0.66%               4.92MB / 4.15MB     0B / 0B             22
[23:14:04] 869c6cb868a0        peer1.healthcenter.test.com              4.95%               51.44MiB / 7.706GiB   0.65%               5.02MB / 4.23MB     0B / 0B             22
[23:14:04] 8eaa60821e7f        peer1.hospital.test.com                  1.67%               49.06MiB / 7.706GiB   0.62%               5.08MB / 4.27MB     0B / 0B             21
[23:14:04] 29ec9953b2da        peer2.healthcenter.test.com              5.15%               51.99MiB / 7.706GiB   0.66%               4.99MB / 4.15MB     0B / 0B             21
[23:14:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:04] 14d72566b51b        couchdb3                                 1.98%               21.86MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:04] 6b5281ecd39e        couchdb1                                 0.44%               19.9MiB / 7.706GiB    0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:04] 2b6f39a5abe4        couchdb2                                 0.44%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:04] 2d5b7f229c87        couchdb6                                 1.89%               20.42MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:04] 993d9a397993        couchdb7                                 2.75%               20.99MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:04] f546123d1d72        orderer2.test.com                        0.48%               9.852MiB / 7.706GiB   0.12%               1.67MB / 1.73MB     0B / 0B             20
[23:14:04] 6d5e65426176        couchdb8                                 2.43%               19.73MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:04] c6a8517e6dfd        orderer3.test.com                        0.39%               12.09MiB / 7.706GiB   0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:04] 7e10fc416bb5        couchdb0                                 2.42%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:04] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.551MiB / 7.706GiB   0.12%               1.24MB / 1.35MB     0B / 0B             21
[23:14:04] 6e3a7d224f66        couchdb5                                 0.36%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:04] 802e3ac2f355        couchdb4                                 2.19%               22.18MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:04] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.99%              129MiB / 2GiB         6.30%               35.6MB / 41.4MB     0B / 0B             19
[23:14:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.07%             120.3MiB / 2GiB       5.87%               10.3MB / 12.8MB     0B / 0B             17
[23:14:04] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.6MB       0B / 0B             21
[23:14:04] d8bb4bd933dc        peer0.hospital.test.com                  88.25%              332.5MiB / 7.706GiB   4.21%               46.5MB / 39.9MB     0B / 0B             22
[23:14:04] f7a8c605490c        peer0.healthcenter.test.com              97.96%              67.72MiB / 7.706GiB   0.86%               17.7MB / 14.7MB     0B / 0B             22
[23:14:04] 17425b2ffdd2        peer1.publichealth.test.com              1.54%               50.05MiB / 7.706GiB   0.63%               4.86MB / 4.29MB     0B / 0B             23
[23:14:04] d32fbc23edbb        peer2.publichealth.test.com              2.51%               55.34MiB / 7.706GiB   0.70%               4.93MB / 4.03MB     0B / 0B             23
[23:14:04] c8a0b1bbafff        peer2.hospital.test.com                  1.37%               52.41MiB / 7.706GiB   0.66%               4.96MB / 4.42MB     0B / 0B             23
[23:14:04] f8979462dc31        peer0.publichealth.test.com              2.08%               52.16MiB / 7.706GiB   0.66%               4.92MB / 4.15MB     0B / 0B             22
[23:14:04] 869c6cb868a0        peer1.healthcenter.test.com              4.95%               51.44MiB / 7.706GiB   0.65%               5.02MB / 4.23MB     0B / 0B             22
[23:14:04] 8eaa60821e7f        peer1.hospital.test.com                  1.67%               49.06MiB / 7.706GiB   0.62%               5.08MB / 4.27MB     0B / 0B             21
[23:14:04] 29ec9953b2da        peer2.healthcenter.test.com              5.15%               51.99MiB / 7.706GiB   0.66%               4.99MB / 4.15MB     0B / 0B             21
[23:14:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:04] 14d72566b51b        couchdb3                                 1.98%               21.86MiB / 7.706GiB   0.28%               188kB / 40.4kB      0B / 0B             35
[23:14:04] 6b5281ecd39e        couchdb1                                 0.44%               19.9MiB / 7.706GiB    0.25%               188kB / 39.8kB      0B / 0B             35
[23:14:04] 2b6f39a5abe4        couchdb2                                 0.44%               21.3MiB / 7.706GiB    0.27%               188kB / 39.7kB      0B / 0B             35
[23:14:04] 2d5b7f229c87        couchdb6                                 1.89%               20.42MiB / 7.706GiB   0.26%               188kB / 39.5kB      0B / 0B             35
[23:14:04] 993d9a397993        couchdb7                                 2.75%               20.99MiB / 7.706GiB   0.27%               188kB / 39.8kB      0B / 0B             35
[23:14:04] f546123d1d72        orderer2.test.com                        0.48%               9.852MiB / 7.706GiB   0.12%               1.67MB / 1.73MB     0B / 0B             20
[23:14:04] 6d5e65426176        couchdb8                                 2.43%               19.73MiB / 7.706GiB   0.25%               188kB / 39.7kB      0B / 0B             35
[23:14:04] c6a8517e6dfd        orderer3.test.com                        0.39%               12.09MiB / 7.706GiB   0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:04] 7e10fc416bb5        couchdb0                                 2.42%               20.73MiB / 7.706GiB   0.26%               187kB / 39.9kB      0B / 0B             35
[23:14:04] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.551MiB / 7.706GiB   0.12%               1.24MB / 1.35MB     0B / 0B             21
[23:14:04] 6e3a7d224f66        couchdb5                                 0.36%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:04] 802e3ac2f355        couchdb4                                 2.19%               22.18MiB / 7.706GiB   0.28%               188kB / 40.1kB      0B / 0B             35
[23:14:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:04] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.99%              129MiB / 2GiB         6.30%               35.6MB / 41.4MB     0B / 0B             19
[23:14:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.40%             120.3MiB / 2GiB       5.87%               11.1MB / 13.8MB     0B / 0B             17
[23:14:05] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:05] d8bb4bd933dc        peer0.hospital.test.com                  82.32%              332.5MiB / 7.706GiB   4.21%               47.2MB / 40.6MB     0B / 0B             22
[23:14:05] f7a8c605490c        peer0.healthcenter.test.com              100.84%             69.5MiB / 7.706GiB    0.88%               18.8MB / 15.5MB     0B / 0B             22
[23:14:05] 17425b2ffdd2        peer1.publichealth.test.com              3.12%               50.05MiB / 7.706GiB   0.63%               4.87MB / 4.29MB     0B / 0B             23
[23:14:05] d32fbc23edbb        peer2.publichealth.test.com              2.12%               55.34MiB / 7.706GiB   0.70%               4.93MB / 4.04MB     0B / 0B             23
[23:14:05] c8a0b1bbafff        peer2.hospital.test.com                  7.20%               52.43MiB / 7.706GiB   0.66%               4.98MB / 4.42MB     0B / 0B             23
[23:14:05] f8979462dc31        peer0.publichealth.test.com              2.59%               52.16MiB / 7.706GiB   0.66%               4.93MB / 4.16MB     0B / 0B             22
[23:14:05] 869c6cb868a0        peer1.healthcenter.test.com              3.07%               51.44MiB / 7.706GiB   0.65%               5.03MB / 4.24MB     0B / 0B             22
[23:14:05] 8eaa60821e7f        peer1.hospital.test.com                  3.98%               49.07MiB / 7.706GiB   0.62%               5.09MB / 4.28MB     0B / 0B             21
[23:14:05] 29ec9953b2da        peer2.healthcenter.test.com              2.73%               52MiB / 7.706GiB      0.66%               4.99MB / 4.16MB     0B / 0B             21
[23:14:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:05] 14d72566b51b        couchdb3                                 0.51%               21.86MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:05] 6b5281ecd39e        couchdb1                                 2.65%               19.96MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:05] 2b6f39a5abe4        couchdb2                                 2.52%               21.3MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:05] 2d5b7f229c87        couchdb6                                 0.31%               20.42MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:05] 993d9a397993        couchdb7                                 0.63%               20.99MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:05] f546123d1d72        orderer2.test.com                        0.49%               9.91MiB / 7.706GiB    0.13%               1.68MB / 1.73MB     0B / 0B             20
[23:14:05] 6d5e65426176        couchdb8                                 0.72%               19.79MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:05] c6a8517e6dfd        orderer3.test.com                        0.45%               12.1MiB / 7.706GiB    0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:05] 7e10fc416bb5        couchdb0                                 0.58%               20.77MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:05] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.559MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:05] 6e3a7d224f66        couchdb5                                 2.15%               20.18MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:05] 802e3ac2f355        couchdb4                                 0.65%               22.18MiB / 7.706GiB   0.28%               188kB / 40.2kB      0B / 0B             35
[23:14:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:05] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       109.73%             129.1MiB / 2GiB       6.30%               36.3MB / 42.1MB     0B / 0B             19
[23:14:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.40%             120.3MiB / 2GiB       5.87%               11.1MB / 13.8MB     0B / 0B             17
[23:14:05] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:05] d8bb4bd933dc        peer0.hospital.test.com                  82.32%              332.5MiB / 7.706GiB   4.21%               47.2MB / 40.6MB     0B / 0B             22
[23:14:05] f7a8c605490c        peer0.healthcenter.test.com              100.84%             69.5MiB / 7.706GiB    0.88%               18.8MB / 15.5MB     0B / 0B             22
[23:14:05] 17425b2ffdd2        peer1.publichealth.test.com              3.12%               50.05MiB / 7.706GiB   0.63%               4.87MB / 4.29MB     0B / 0B             23
[23:14:05] d32fbc23edbb        peer2.publichealth.test.com              2.12%               55.34MiB / 7.706GiB   0.70%               4.93MB / 4.04MB     0B / 0B             23
[23:14:05] c8a0b1bbafff        peer2.hospital.test.com                  7.20%               52.43MiB / 7.706GiB   0.66%               4.98MB / 4.42MB     0B / 0B             23
[23:14:05] f8979462dc31        peer0.publichealth.test.com              2.59%               52.16MiB / 7.706GiB   0.66%               4.93MB / 4.16MB     0B / 0B             22
[23:14:05] 869c6cb868a0        peer1.healthcenter.test.com              3.07%               51.44MiB / 7.706GiB   0.65%               5.03MB / 4.24MB     0B / 0B             22
[23:14:05] 8eaa60821e7f        peer1.hospital.test.com                  3.98%               49.07MiB / 7.706GiB   0.62%               5.09MB / 4.28MB     0B / 0B             21
[23:14:05] 29ec9953b2da        peer2.healthcenter.test.com              2.73%               52MiB / 7.706GiB      0.66%               4.99MB / 4.16MB     0B / 0B             21
[23:14:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:05] 14d72566b51b        couchdb3                                 0.51%               21.86MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:05] 6b5281ecd39e        couchdb1                                 2.65%               19.96MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:05] 2b6f39a5abe4        couchdb2                                 2.52%               21.3MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:05] 2d5b7f229c87        couchdb6                                 0.31%               20.42MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:05] 993d9a397993        couchdb7                                 0.63%               20.99MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:05] f546123d1d72        orderer2.test.com                        0.49%               9.91MiB / 7.706GiB    0.13%               1.68MB / 1.73MB     0B / 0B             20
[23:14:05] 6d5e65426176        couchdb8                                 0.72%               19.79MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:05] c6a8517e6dfd        orderer3.test.com                        0.45%               12.1MiB / 7.706GiB    0.15%               1.71MB / 1.84MB     0B / 0B             19
[23:14:05] 7e10fc416bb5        couchdb0                                 0.58%               20.77MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:05] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.559MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:05] 6e3a7d224f66        couchdb5                                 2.15%               20.18MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:05] 802e3ac2f355        couchdb4                                 0.65%               22.18MiB / 7.706GiB   0.28%               188kB / 40.2kB      0B / 0B             35
[23:14:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:05] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       109.73%             129.1MiB / 2GiB       6.30%               36.3MB / 42.1MB     0B / 0B             19
[23:14:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.51%              120.3MiB / 2GiB       5.87%               11.9MB / 14.8MB     0B / 0B             17
[23:14:06] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:06] d8bb4bd933dc        peer0.hospital.test.com                  83.89%              332.5MiB / 7.706GiB   4.21%               47.9MB / 41.3MB     0B / 0B             22
[23:14:06] f7a8c605490c        peer0.healthcenter.test.com              98.83%              69.52MiB / 7.706GiB   0.88%               19.8MB / 16.4MB     0B / 0B             22
[23:14:06] 17425b2ffdd2        peer1.publichealth.test.com              5.82%               50.07MiB / 7.706GiB   0.63%               4.89MB / 4.3MB      0B / 0B             23
[23:14:06] d32fbc23edbb        peer2.publichealth.test.com              7.93%               55.34MiB / 7.706GiB   0.70%               4.95MB / 4.05MB     0B / 0B             23
[23:14:06] c8a0b1bbafff        peer2.hospital.test.com                  3.75%               52.44MiB / 7.706GiB   0.66%               4.99MB / 4.44MB     0B / 0B             23
[23:14:06] f8979462dc31        peer0.publichealth.test.com              5.12%               52.17MiB / 7.706GiB   0.66%               4.95MB / 4.17MB     0B / 0B             22
[23:14:06] 869c6cb868a0        peer1.healthcenter.test.com              4.60%               51.46MiB / 7.706GiB   0.65%               5.04MB / 4.25MB     0B / 0B             22
[23:14:06] 8eaa60821e7f        peer1.hospital.test.com                  6.69%               49.09MiB / 7.706GiB   0.62%               5.11MB / 4.29MB     0B / 0B             21
[23:14:06] 29ec9953b2da        peer2.healthcenter.test.com              5.32%               52.29MiB / 7.706GiB   0.66%               5MB / 4.17MB        0B / 0B             21
[23:14:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:06] 14d72566b51b        couchdb3                                 1.16%               21.91MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:06] 6b5281ecd39e        couchdb1                                 0.48%               19.97MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:06] 2b6f39a5abe4        couchdb2                                 0.64%               21.39MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:06] 2d5b7f229c87        couchdb6                                 0.61%               20.48MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:06] 993d9a397993        couchdb7                                 0.58%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:06] f546123d1d72        orderer2.test.com                        0.43%               9.922MiB / 7.706GiB   0.13%               1.68MB / 1.73MB     0B / 0B             20
[23:14:06] 6d5e65426176        couchdb8                                 0.36%               19.79MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:06] c6a8517e6dfd        orderer3.test.com                        0.47%               12.12MiB / 7.706GiB   0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:06] 7e10fc416bb5        couchdb0                                 0.48%               20.77MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:06] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.594MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:06] 6e3a7d224f66        couchdb5                                 0.60%               20.24MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:06] 802e3ac2f355        couchdb4                                 0.62%               22.23MiB / 7.706GiB   0.28%               188kB / 40.2kB      0B / 0B             35
[23:14:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:06] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.52%             129.1MiB / 2GiB       6.30%               37MB / 42.7MB       0B / 0B             19
[23:14:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.51%              120.3MiB / 2GiB       5.87%               11.9MB / 14.8MB     0B / 0B             17
[23:14:06] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:06] d8bb4bd933dc        peer0.hospital.test.com                  83.89%              332.5MiB / 7.706GiB   4.21%               47.9MB / 41.3MB     0B / 0B             22
[23:14:06] f7a8c605490c        peer0.healthcenter.test.com              98.83%              69.52MiB / 7.706GiB   0.88%               19.8MB / 16.4MB     0B / 0B             22
[23:14:06] 17425b2ffdd2        peer1.publichealth.test.com              5.82%               50.07MiB / 7.706GiB   0.63%               4.89MB / 4.3MB      0B / 0B             23
[23:14:06] d32fbc23edbb        peer2.publichealth.test.com              7.93%               55.34MiB / 7.706GiB   0.70%               4.95MB / 4.05MB     0B / 0B             23
[23:14:06] c8a0b1bbafff        peer2.hospital.test.com                  3.75%               52.44MiB / 7.706GiB   0.66%               4.99MB / 4.44MB     0B / 0B             23
[23:14:06] f8979462dc31        peer0.publichealth.test.com              5.12%               52.17MiB / 7.706GiB   0.66%               4.95MB / 4.17MB     0B / 0B             22
[23:14:06] 869c6cb868a0        peer1.healthcenter.test.com              4.60%               51.46MiB / 7.706GiB   0.65%               5.04MB / 4.25MB     0B / 0B             22
[23:14:06] 8eaa60821e7f        peer1.hospital.test.com                  6.69%               49.09MiB / 7.706GiB   0.62%               5.11MB / 4.29MB     0B / 0B             21
[23:14:06] 29ec9953b2da        peer2.healthcenter.test.com              5.32%               52.29MiB / 7.706GiB   0.66%               5MB / 4.17MB        0B / 0B             21
[23:14:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:06] 14d72566b51b        couchdb3                                 1.16%               21.91MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:06] 6b5281ecd39e        couchdb1                                 0.48%               19.97MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:06] 2b6f39a5abe4        couchdb2                                 0.64%               21.39MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:06] 2d5b7f229c87        couchdb6                                 0.61%               20.48MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:06] 993d9a397993        couchdb7                                 0.58%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:06] f546123d1d72        orderer2.test.com                        0.43%               9.922MiB / 7.706GiB   0.13%               1.68MB / 1.73MB     0B / 0B             20
[23:14:06] 6d5e65426176        couchdb8                                 0.36%               19.79MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:06] c6a8517e6dfd        orderer3.test.com                        0.47%               12.12MiB / 7.706GiB   0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:06] 7e10fc416bb5        couchdb0                                 0.48%               20.77MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:06] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.594MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:06] 6e3a7d224f66        couchdb5                                 0.60%               20.24MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:06] 802e3ac2f355        couchdb4                                 0.62%               22.23MiB / 7.706GiB   0.28%               188kB / 40.2kB      0B / 0B             35
[23:14:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:06] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.52%             129.1MiB / 2GiB       6.30%               37MB / 42.7MB       0B / 0B             19
[23:14:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.02%             120.3MiB / 2GiB       5.88%               12.8MB / 15.9MB     0B / 0B             17
[23:14:07] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:07] d8bb4bd933dc        peer0.hospital.test.com                  87.72%              332.5MiB / 7.706GiB   4.21%               48.6MB / 42.1MB     0B / 0B             22
[23:14:07] f7a8c605490c        peer0.healthcenter.test.com              95.46%              69.57MiB / 7.706GiB   0.88%               20.9MB / 17.2MB     0B / 0B             22
[23:14:07] 17425b2ffdd2        peer1.publichealth.test.com              2.39%               50.07MiB / 7.706GiB   0.63%               4.89MB / 4.31MB     0B / 0B             23
[23:14:07] d32fbc23edbb        peer2.publichealth.test.com              2.56%               55.35MiB / 7.706GiB   0.70%               4.95MB / 4.06MB     0B / 0B             23
[23:14:07] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               52.44MiB / 7.706GiB   0.66%               5MB / 4.45MB        0B / 0B             23
[23:14:07] f8979462dc31        peer0.publichealth.test.com              4.55%               52.18MiB / 7.706GiB   0.66%               4.95MB / 4.18MB     0B / 0B             22
[23:14:07] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               51.46MiB / 7.706GiB   0.65%               5.05MB / 4.26MB     0B / 0B             22
[23:14:07] 8eaa60821e7f        peer1.hospital.test.com                  2.37%               49.09MiB / 7.706GiB   0.62%               5.11MB / 4.3MB      0B / 0B             21
[23:14:07] 29ec9953b2da        peer2.healthcenter.test.com              7.14%               52.29MiB / 7.706GiB   0.66%               5.02MB / 4.18MB     0B / 0B             21
[23:14:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:07] 14d72566b51b        couchdb3                                 1.73%               22.06MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:07] 6b5281ecd39e        couchdb1                                 1.64%               20.14MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:07] 2b6f39a5abe4        couchdb2                                 3.17%               21.48MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:07] 2d5b7f229c87        couchdb6                                 2.18%               20.76MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:07] 993d9a397993        couchdb7                                 0.51%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:07] f546123d1d72        orderer2.test.com                        0.39%               9.945MiB / 7.706GiB   0.13%               1.68MB / 1.74MB     0B / 0B             20
[23:14:07] 6d5e65426176        couchdb8                                 1.97%               19.91MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:07] c6a8517e6dfd        orderer3.test.com                        0.48%               12.15MiB / 7.706GiB   0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:07] 7e10fc416bb5        couchdb0                                 1.28%               20.9MiB / 7.706GiB    0.26%               187kB / 40kB        0B / 0B             35
[23:14:07] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.602MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:07] 6e3a7d224f66        couchdb5                                 3.01%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:07] 802e3ac2f355        couchdb4                                 2.01%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:07] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.52%             129.1MiB / 2GiB       6.30%               37.7MB / 43.4MB     0B / 0B             19
[23:14:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.02%             120.3MiB / 2GiB       5.88%               12.8MB / 15.9MB     0B / 0B             17
[23:14:07] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:07] d8bb4bd933dc        peer0.hospital.test.com                  87.72%              332.5MiB / 7.706GiB   4.21%               48.6MB / 42.1MB     0B / 0B             22
[23:14:07] f7a8c605490c        peer0.healthcenter.test.com              95.46%              69.57MiB / 7.706GiB   0.88%               20.9MB / 17.2MB     0B / 0B             22
[23:14:07] 17425b2ffdd2        peer1.publichealth.test.com              2.39%               50.07MiB / 7.706GiB   0.63%               4.89MB / 4.31MB     0B / 0B             23
[23:14:07] d32fbc23edbb        peer2.publichealth.test.com              2.56%               55.35MiB / 7.706GiB   0.70%               4.95MB / 4.06MB     0B / 0B             23
[23:14:07] c8a0b1bbafff        peer2.hospital.test.com                  3.84%               52.44MiB / 7.706GiB   0.66%               5MB / 4.45MB        0B / 0B             23
[23:14:07] f8979462dc31        peer0.publichealth.test.com              4.55%               52.18MiB / 7.706GiB   0.66%               4.95MB / 4.18MB     0B / 0B             22
[23:14:07] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               51.46MiB / 7.706GiB   0.65%               5.05MB / 4.26MB     0B / 0B             22
[23:14:07] 8eaa60821e7f        peer1.hospital.test.com                  2.37%               49.09MiB / 7.706GiB   0.62%               5.11MB / 4.3MB      0B / 0B             21
[23:14:07] 29ec9953b2da        peer2.healthcenter.test.com              7.14%               52.29MiB / 7.706GiB   0.66%               5.02MB / 4.18MB     0B / 0B             21
[23:14:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:07] 14d72566b51b        couchdb3                                 1.73%               22.06MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:07] 6b5281ecd39e        couchdb1                                 1.64%               20.14MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:07] 2b6f39a5abe4        couchdb2                                 3.17%               21.48MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:07] 2d5b7f229c87        couchdb6                                 2.18%               20.76MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:07] 993d9a397993        couchdb7                                 0.51%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:07] f546123d1d72        orderer2.test.com                        0.39%               9.945MiB / 7.706GiB   0.13%               1.68MB / 1.74MB     0B / 0B             20
[23:14:07] 6d5e65426176        couchdb8                                 1.97%               19.91MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:07] c6a8517e6dfd        orderer3.test.com                        0.48%               12.15MiB / 7.706GiB   0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:07] 7e10fc416bb5        couchdb0                                 1.28%               20.9MiB / 7.706GiB    0.26%               187kB / 40kB        0B / 0B             35
[23:14:07] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.602MiB / 7.706GiB   0.12%               1.24MB / 1.36MB     0B / 0B             21
[23:14:07] 6e3a7d224f66        couchdb5                                 3.01%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:07] 802e3ac2f355        couchdb4                                 2.01%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:07] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.52%             129.1MiB / 2GiB       6.30%               37.7MB / 43.4MB     0B / 0B             19
[23:14:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.99%             120.3MiB / 2GiB       5.88%               13.5MB / 16.9MB     0B / 0B             17
[23:14:08] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:08] d8bb4bd933dc        peer0.hospital.test.com                  89.20%              332.5MiB / 7.706GiB   4.21%               49.3MB / 42.9MB     0B / 0B             22
[23:14:08] f7a8c605490c        peer0.healthcenter.test.com              98.73%              70.2MiB / 7.706GiB    0.89%               21.9MB / 18MB       0B / 0B             22
[23:14:08] 17425b2ffdd2        peer1.publichealth.test.com              3.96%               50.08MiB / 7.706GiB   0.63%               4.9MB / 4.32MB      0B / 0B             23
[23:14:08] d32fbc23edbb        peer2.publichealth.test.com              3.65%               55.35MiB / 7.706GiB   0.70%               4.96MB / 4.06MB     0B / 0B             23
[23:14:08] c8a0b1bbafff        peer2.hospital.test.com                  2.60%               52.44MiB / 7.706GiB   0.66%               5MB / 4.45MB        0B / 0B             23
[23:14:08] f8979462dc31        peer0.publichealth.test.com              3.23%               52.2MiB / 7.706GiB    0.66%               4.96MB / 4.19MB     0B / 0B             22
[23:14:08] 869c6cb868a0        peer1.healthcenter.test.com              5.64%               51.47MiB / 7.706GiB   0.65%               5.06MB / 4.27MB     0B / 0B             22
[23:14:08] 8eaa60821e7f        peer1.hospital.test.com                  4.74%               49.11MiB / 7.706GiB   0.62%               5.12MB / 4.31MB     0B / 0B             21
[23:14:08] 29ec9953b2da        peer2.healthcenter.test.com              3.49%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.19MB     0B / 0B             21
[23:14:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:08] 14d72566b51b        couchdb3                                 0.50%               22.07MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:08] 6b5281ecd39e        couchdb1                                 1.32%               20.06MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:08] 2b6f39a5abe4        couchdb2                                 0.87%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:08] 2d5b7f229c87        couchdb6                                 0.60%               20.75MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:08] 993d9a397993        couchdb7                                 0.61%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:08] f546123d1d72        orderer2.test.com                        0.42%               9.945MiB / 7.706GiB   0.13%               1.69MB / 1.74MB     0B / 0B             20
[23:14:08] 6d5e65426176        couchdb8                                 0.51%               19.92MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:08] c6a8517e6dfd        orderer3.test.com                        0.44%               12.2MiB / 7.706GiB    0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:08] 7e10fc416bb5        couchdb0                                 1.08%               20.81MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:08] 9304b2fb7d6a        orderer1.test.com                        0.31%               9.605MiB / 7.706GiB   0.12%               1.25MB / 1.36MB     0B / 0B             21
[23:14:08] 6e3a7d224f66        couchdb5                                 0.54%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:08] 802e3ac2f355        couchdb4                                 0.26%               22.59MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:08] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.23%              129.1MiB / 2GiB       6.30%               38.5MB / 44.1MB     0B / 0B             19
[23:14:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.99%             120.3MiB / 2GiB       5.88%               13.5MB / 16.9MB     0B / 0B             17
[23:14:08] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:08] d8bb4bd933dc        peer0.hospital.test.com                  89.20%              332.5MiB / 7.706GiB   4.21%               49.3MB / 42.9MB     0B / 0B             22
[23:14:08] f7a8c605490c        peer0.healthcenter.test.com              98.73%              70.2MiB / 7.706GiB    0.89%               21.9MB / 18MB       0B / 0B             22
[23:14:08] 17425b2ffdd2        peer1.publichealth.test.com              3.96%               50.08MiB / 7.706GiB   0.63%               4.9MB / 4.32MB      0B / 0B             23
[23:14:08] d32fbc23edbb        peer2.publichealth.test.com              3.65%               55.35MiB / 7.706GiB   0.70%               4.96MB / 4.06MB     0B / 0B             23
[23:14:08] c8a0b1bbafff        peer2.hospital.test.com                  2.60%               52.44MiB / 7.706GiB   0.66%               5MB / 4.45MB        0B / 0B             23
[23:14:08] f8979462dc31        peer0.publichealth.test.com              3.23%               52.2MiB / 7.706GiB    0.66%               4.96MB / 4.19MB     0B / 0B             22
[23:14:08] 869c6cb868a0        peer1.healthcenter.test.com              5.64%               51.47MiB / 7.706GiB   0.65%               5.06MB / 4.27MB     0B / 0B             22
[23:14:08] 8eaa60821e7f        peer1.hospital.test.com                  4.74%               49.11MiB / 7.706GiB   0.62%               5.12MB / 4.31MB     0B / 0B             21
[23:14:08] 29ec9953b2da        peer2.healthcenter.test.com              3.49%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.19MB     0B / 0B             21
[23:14:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:08] 14d72566b51b        couchdb3                                 0.50%               22.07MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:08] 6b5281ecd39e        couchdb1                                 1.32%               20.06MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:08] 2b6f39a5abe4        couchdb2                                 0.87%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:08] 2d5b7f229c87        couchdb6                                 0.60%               20.75MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:08] 993d9a397993        couchdb7                                 0.61%               21MiB / 7.706GiB      0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:08] f546123d1d72        orderer2.test.com                        0.42%               9.945MiB / 7.706GiB   0.13%               1.69MB / 1.74MB     0B / 0B             20
[23:14:08] 6d5e65426176        couchdb8                                 0.51%               19.92MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:08] c6a8517e6dfd        orderer3.test.com                        0.44%               12.2MiB / 7.706GiB    0.15%               1.72MB / 1.85MB     0B / 0B             19
[23:14:08] 7e10fc416bb5        couchdb0                                 1.08%               20.81MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:08] 9304b2fb7d6a        orderer1.test.com                        0.31%               9.605MiB / 7.706GiB   0.12%               1.25MB / 1.36MB     0B / 0B             21
[23:14:08] 6e3a7d224f66        couchdb5                                 0.54%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:08] 802e3ac2f355        couchdb4                                 0.26%               22.59MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:08] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.23%              129.1MiB / 2GiB       6.30%               38.5MB / 44.1MB     0B / 0B             19
[23:14:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   110.56%             120.3MiB / 2GiB       5.88%               14.4MB / 17.9MB     0B / 0B             17
[23:14:09] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:09] d8bb4bd933dc        peer0.hospital.test.com                  90.60%              332.5MiB / 7.706GiB   4.21%               50MB / 43.6MB       0B / 0B             22
[23:14:09] f7a8c605490c        peer0.healthcenter.test.com              100.04%             70.21MiB / 7.706GiB   0.89%               22.9MB / 18.8MB     0B / 0B             22
[23:14:09] 17425b2ffdd2        peer1.publichealth.test.com              1.80%               50.08MiB / 7.706GiB   0.63%               4.9MB / 4.32MB      0B / 0B             23
[23:14:09] d32fbc23edbb        peer2.publichealth.test.com              1.94%               55.35MiB / 7.706GiB   0.70%               4.96MB / 4.07MB     0B / 0B             23
[23:14:09] c8a0b1bbafff        peer2.hospital.test.com                  4.90%               52.45MiB / 7.706GiB   0.66%               5.01MB / 4.46MB     0B / 0B             23
[23:14:09] f8979462dc31        peer0.publichealth.test.com              2.70%               52.2MiB / 7.706GiB    0.66%               4.97MB / 4.19MB     0B / 0B             22
[23:14:09] 869c6cb868a0        peer1.healthcenter.test.com              2.35%               51.47MiB / 7.706GiB   0.65%               5.06MB / 4.28MB     0B / 0B             22
[23:14:09] 8eaa60821e7f        peer1.hospital.test.com                  1.90%               49.11MiB / 7.706GiB   0.62%               5.12MB / 4.31MB     0B / 0B             21
[23:14:09] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.2MB      0B / 0B             21
[23:14:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:09] 14d72566b51b        couchdb3                                 0.45%               22.07MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:09] 6b5281ecd39e        couchdb1                                 0.74%               20.07MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:09] 2b6f39a5abe4        couchdb2                                 0.92%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:09] 2d5b7f229c87        couchdb6                                 0.34%               20.75MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:09] 993d9a397993        couchdb7                                 0.51%               21.01MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:09] f546123d1d72        orderer2.test.com                        0.60%               9.961MiB / 7.706GiB   0.13%               1.69MB / 1.74MB     0B / 0B             20
[23:14:09] 6d5e65426176        couchdb8                                 0.66%               19.93MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:09] c6a8517e6dfd        orderer3.test.com                        0.56%               12.21MiB / 7.706GiB   0.15%               1.73MB / 1.86MB     0B / 0B             19
[23:14:09] 7e10fc416bb5        couchdb0                                 0.54%               20.81MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:09] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.641MiB / 7.706GiB   0.12%               1.25MB / 1.36MB     0B / 0B             21
[23:14:09] 6e3a7d224f66        couchdb5                                 0.53%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:09] 802e3ac2f355        couchdb4                                 0.59%               22.59MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:09] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       107.49%             129.1MiB / 2GiB       6.30%               39.3MB / 44.9MB     0B / 0B             19
[23:14:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   110.56%             120.3MiB / 2GiB       5.88%               14.4MB / 17.9MB     0B / 0B             17
[23:14:09] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:09] d8bb4bd933dc        peer0.hospital.test.com                  90.60%              332.5MiB / 7.706GiB   4.21%               50MB / 43.6MB       0B / 0B             22
[23:14:09] f7a8c605490c        peer0.healthcenter.test.com              100.04%             70.21MiB / 7.706GiB   0.89%               22.9MB / 18.8MB     0B / 0B             22
[23:14:09] 17425b2ffdd2        peer1.publichealth.test.com              1.80%               50.08MiB / 7.706GiB   0.63%               4.9MB / 4.32MB      0B / 0B             23
[23:14:09] d32fbc23edbb        peer2.publichealth.test.com              1.94%               55.35MiB / 7.706GiB   0.70%               4.96MB / 4.07MB     0B / 0B             23
[23:14:09] c8a0b1bbafff        peer2.hospital.test.com                  4.90%               52.45MiB / 7.706GiB   0.66%               5.01MB / 4.46MB     0B / 0B             23
[23:14:09] f8979462dc31        peer0.publichealth.test.com              2.70%               52.2MiB / 7.706GiB    0.66%               4.97MB / 4.19MB     0B / 0B             22
[23:14:09] 869c6cb868a0        peer1.healthcenter.test.com              2.35%               51.47MiB / 7.706GiB   0.65%               5.06MB / 4.28MB     0B / 0B             22
[23:14:09] 8eaa60821e7f        peer1.hospital.test.com                  1.90%               49.11MiB / 7.706GiB   0.62%               5.12MB / 4.31MB     0B / 0B             21
[23:14:09] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.2MB      0B / 0B             21
[23:14:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:09] 14d72566b51b        couchdb3                                 0.45%               22.07MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:09] 6b5281ecd39e        couchdb1                                 0.74%               20.07MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:09] 2b6f39a5abe4        couchdb2                                 0.92%               21.47MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:09] 2d5b7f229c87        couchdb6                                 0.34%               20.75MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:09] 993d9a397993        couchdb7                                 0.51%               21.01MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:09] f546123d1d72        orderer2.test.com                        0.60%               9.961MiB / 7.706GiB   0.13%               1.69MB / 1.74MB     0B / 0B             20
[23:14:09] 6d5e65426176        couchdb8                                 0.66%               19.93MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:09] c6a8517e6dfd        orderer3.test.com                        0.56%               12.21MiB / 7.706GiB   0.15%               1.73MB / 1.86MB     0B / 0B             19
[23:14:09] 7e10fc416bb5        couchdb0                                 0.54%               20.81MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:09] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.641MiB / 7.706GiB   0.12%               1.25MB / 1.36MB     0B / 0B             21
[23:14:09] 6e3a7d224f66        couchdb5                                 0.53%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:09] 802e3ac2f355        couchdb4                                 0.59%               22.59MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:09] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       107.49%             129.1MiB / 2GiB       6.30%               39.3MB / 44.9MB     0B / 0B             19
[23:14:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   110.56%             120.3MiB / 2GiB       5.88%               14.4MB / 17.9MB     0B / 0B             17
[23:14:10] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:10] d8bb4bd933dc        peer0.hospital.test.com                  93.14%              332.6MiB / 7.706GiB   4.21%               50.7MB / 44.4MB     0B / 0B             22
[23:14:10] f7a8c605490c        peer0.healthcenter.test.com              100.04%             70.21MiB / 7.706GiB   0.89%               22.9MB / 18.8MB     0B / 0B             22
[23:14:10] 17425b2ffdd2        peer1.publichealth.test.com              1.80%               50.08MiB / 7.706GiB   0.63%               4.9MB / 4.32MB      0B / 0B             23
[23:14:10] d32fbc23edbb        peer2.publichealth.test.com              1.94%               55.35MiB / 7.706GiB   0.70%               4.96MB / 4.07MB     0B / 0B             23
[23:14:10] c8a0b1bbafff        peer2.hospital.test.com                  4.75%               52.45MiB / 7.706GiB   0.66%               5.02MB / 4.47MB     0B / 0B             23
[23:14:10] f8979462dc31        peer0.publichealth.test.com              3.07%               52.2MiB / 7.706GiB    0.66%               4.97MB / 4.2MB      0B / 0B             22
[23:14:10] 869c6cb868a0        peer1.healthcenter.test.com              2.35%               51.47MiB / 7.706GiB   0.65%               5.06MB / 4.28MB     0B / 0B             22
[23:14:10] 8eaa60821e7f        peer1.hospital.test.com                  1.90%               49.11MiB / 7.706GiB   0.62%               5.12MB / 4.31MB     0B / 0B             21
[23:14:10] 29ec9953b2da        peer2.healthcenter.test.com              2.02%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.2MB      0B / 0B             21
[23:14:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:10] 14d72566b51b        couchdb3                                 0.45%               22.07MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:10] 6b5281ecd39e        couchdb1                                 0.74%               20.07MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:10] 2b6f39a5abe4        couchdb2                                 1.64%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:10] 2d5b7f229c87        couchdb6                                 0.34%               20.75MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:10] 993d9a397993        couchdb7                                 0.51%               21.01MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:10] f546123d1d72        orderer2.test.com                        0.60%               9.961MiB / 7.706GiB   0.13%               1.69MB / 1.74MB     0B / 0B             20
[23:14:10] 6d5e65426176        couchdb8                                 0.66%               19.93MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:10] c6a8517e6dfd        orderer3.test.com                        0.56%               12.21MiB / 7.706GiB   0.15%               1.73MB / 1.86MB     0B / 0B             19
[23:14:10] 7e10fc416bb5        couchdb0                                 0.54%               20.81MiB / 7.706GiB   0.26%               187kB / 40kB        0B / 0B             35
[23:14:10] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.641MiB / 7.706GiB   0.12%               1.25MB / 1.36MB     0B / 0B             21
[23:14:10] 6e3a7d224f66        couchdb5                                 0.53%               20.5MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:10] 802e3ac2f355        couchdb4                                 0.39%               22.6MiB / 7.706GiB    0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:10] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       107.49%             129.1MiB / 2GiB       6.30%               39.3MB / 44.9MB     0B / 0B             19
[23:14:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.53%             120.3MiB / 2GiB       5.88%               15.2MB / 18.9MB     0B / 0B             17
[23:14:10] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:10] d8bb4bd933dc        peer0.hospital.test.com                  93.14%              332.6MiB / 7.706GiB   4.21%               50.7MB / 44.4MB     0B / 0B             22
[23:14:10] f7a8c605490c        peer0.healthcenter.test.com              92.59%              70.21MiB / 7.706GiB   0.89%               23.9MB / 19.7MB     0B / 0B             22
[23:14:10] 17425b2ffdd2        peer1.publichealth.test.com              5.66%               50.09MiB / 7.706GiB   0.63%               4.92MB / 4.34MB     0B / 0B             23
[23:14:10] d32fbc23edbb        peer2.publichealth.test.com              6.55%               55.38MiB / 7.706GiB   0.70%               4.98MB / 4.08MB     0B / 0B             23
[23:14:10] c8a0b1bbafff        peer2.hospital.test.com                  4.75%               52.45MiB / 7.706GiB   0.66%               5.02MB / 4.47MB     0B / 0B             23
[23:14:10] f8979462dc31        peer0.publichealth.test.com              3.07%               52.2MiB / 7.706GiB    0.66%               4.97MB / 4.2MB      0B / 0B             22
[23:14:10] 869c6cb868a0        peer1.healthcenter.test.com              4.47%               51.49MiB / 7.706GiB   0.65%               5.07MB / 4.29MB     0B / 0B             22
[23:14:10] 8eaa60821e7f        peer1.hospital.test.com                  6.10%               49.12MiB / 7.706GiB   0.62%               5.14MB / 4.32MB     0B / 0B             21
[23:14:10] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.2MB      0B / 0B             21
[23:14:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:10] 14d72566b51b        couchdb3                                 0.39%               22.08MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:10] 6b5281ecd39e        couchdb1                                 0.60%               20.11MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:10] 2b6f39a5abe4        couchdb2                                 1.64%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:10] 2d5b7f229c87        couchdb6                                 0.65%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:10] 993d9a397993        couchdb7                                 0.56%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:10] f546123d1d72        orderer2.test.com                        0.52%               9.988MiB / 7.706GiB   0.13%               1.69MB / 1.75MB     0B / 0B             20
[23:14:10] 6d5e65426176        couchdb8                                 1.30%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:10] c6a8517e6dfd        orderer3.test.com                        0.54%               12.23MiB / 7.706GiB   0.16%               1.73MB / 1.86MB     0B / 0B             19
[23:14:10] 7e10fc416bb5        couchdb0                                 0.50%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:10] 9304b2fb7d6a        orderer1.test.com                        0.43%               9.664MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:10] 6e3a7d224f66        couchdb5                                 0.75%               20.54MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:10] 802e3ac2f355        couchdb4                                 0.39%               22.6MiB / 7.706GiB    0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:10] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.52%             129.1MiB / 2GiB       6.30%               40MB / 45.6MB       0B / 0B             19
[23:14:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.53%             120.3MiB / 2GiB       5.88%               15.2MB / 18.9MB     0B / 0B             17
[23:14:11] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               218kB / 7.61MB      0B / 0B             21
[23:14:11] d8bb4bd933dc        peer0.hospital.test.com                  93.14%              332.6MiB / 7.706GiB   4.21%               50.7MB / 44.4MB     0B / 0B             22
[23:14:11] f7a8c605490c        peer0.healthcenter.test.com              92.59%              70.21MiB / 7.706GiB   0.89%               23.9MB / 19.7MB     0B / 0B             22
[23:14:11] 17425b2ffdd2        peer1.publichealth.test.com              5.66%               50.09MiB / 7.706GiB   0.63%               4.92MB / 4.34MB     0B / 0B             23
[23:14:11] d32fbc23edbb        peer2.publichealth.test.com              6.55%               55.38MiB / 7.706GiB   0.70%               4.98MB / 4.08MB     0B / 0B             23
[23:14:11] c8a0b1bbafff        peer2.hospital.test.com                  4.75%               52.45MiB / 7.706GiB   0.66%               5.02MB / 4.47MB     0B / 0B             23
[23:14:11] f8979462dc31        peer0.publichealth.test.com              3.07%               52.2MiB / 7.706GiB    0.66%               4.97MB / 4.2MB      0B / 0B             22
[23:14:11] 869c6cb868a0        peer1.healthcenter.test.com              4.47%               51.49MiB / 7.706GiB   0.65%               5.07MB / 4.29MB     0B / 0B             22
[23:14:11] 8eaa60821e7f        peer1.hospital.test.com                  6.10%               49.12MiB / 7.706GiB   0.62%               5.14MB / 4.32MB     0B / 0B             21
[23:14:11] 29ec9953b2da        peer2.healthcenter.test.com              2.74%               52.3MiB / 7.706GiB    0.66%               5.03MB / 4.2MB      0B / 0B             21
[23:14:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:11] 14d72566b51b        couchdb3                                 0.39%               22.08MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:11] 6b5281ecd39e        couchdb1                                 0.60%               20.11MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:11] 2b6f39a5abe4        couchdb2                                 1.64%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:11] 2d5b7f229c87        couchdb6                                 0.65%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:11] 993d9a397993        couchdb7                                 0.56%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:11] f546123d1d72        orderer2.test.com                        0.52%               9.988MiB / 7.706GiB   0.13%               1.69MB / 1.75MB     0B / 0B             20
[23:14:11] 6d5e65426176        couchdb8                                 1.30%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:11] c6a8517e6dfd        orderer3.test.com                        0.54%               12.23MiB / 7.706GiB   0.16%               1.73MB / 1.86MB     0B / 0B             19
[23:14:11] 7e10fc416bb5        couchdb0                                 0.50%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:11] 9304b2fb7d6a        orderer1.test.com                        0.43%               9.664MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:11] 6e3a7d224f66        couchdb5                                 0.75%               20.54MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:11] 802e3ac2f355        couchdb4                                 0.39%               22.6MiB / 7.706GiB    0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:11] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       101.52%             129.1MiB / 2GiB       6.30%               40MB / 45.6MB       0B / 0B             19
[23:14:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.79%             120.3MiB / 2GiB       5.88%               16MB / 19.9MB       0B / 0B             17
[23:14:11] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:11] d8bb4bd933dc        peer0.hospital.test.com                  87.27%              332.6MiB / 7.706GiB   4.21%               51.5MB / 45.2MB     0B / 0B             22
[23:14:11] f7a8c605490c        peer0.healthcenter.test.com              94.16%              71.57MiB / 7.706GiB   0.91%               24.9MB / 20.4MB     0B / 0B             22
[23:14:11] 17425b2ffdd2        peer1.publichealth.test.com              3.78%               50.09MiB / 7.706GiB   0.63%               4.93MB / 4.35MB     0B / 0B             23
[23:14:11] d32fbc23edbb        peer2.publichealth.test.com              4.48%               55.38MiB / 7.706GiB   0.70%               4.98MB / 4.09MB     0B / 0B             23
[23:14:11] c8a0b1bbafff        peer2.hospital.test.com                  4.01%               52.46MiB / 7.706GiB   0.66%               5.03MB / 4.48MB     0B / 0B             23
[23:14:11] f8979462dc31        peer0.publichealth.test.com              6.51%               52.21MiB / 7.706GiB   0.66%               4.99MB / 4.21MB     0B / 0B             22
[23:14:11] 869c6cb868a0        peer1.healthcenter.test.com              4.34%               51.5MiB / 7.706GiB    0.65%               5.08MB / 4.3MB      0B / 0B             22
[23:14:11] 8eaa60821e7f        peer1.hospital.test.com                  4.16%               49.13MiB / 7.706GiB   0.62%               5.15MB / 4.33MB     0B / 0B             21
[23:14:11] 29ec9953b2da        peer2.healthcenter.test.com              8.55%               52.3MiB / 7.706GiB    0.66%               5.05MB / 4.22MB     0B / 0B             21
[23:14:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:11] 14d72566b51b        couchdb3                                 0.43%               22.08MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:11] 6b5281ecd39e        couchdb1                                 0.52%               20.11MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:11] 2b6f39a5abe4        couchdb2                                 0.76%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:11] 2d5b7f229c87        couchdb6                                 0.25%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:11] 993d9a397993        couchdb7                                 0.35%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:11] f546123d1d72        orderer2.test.com                        0.43%               9.996MiB / 7.706GiB   0.13%               1.7MB / 1.75MB      0B / 0B             20
[23:14:11] 6d5e65426176        couchdb8                                 0.56%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:11] c6a8517e6dfd        orderer3.test.com                        0.49%               12.26MiB / 7.706GiB   0.16%               1.74MB / 1.86MB     0B / 0B             19
[23:14:11] 7e10fc416bb5        couchdb0                                 0.57%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:11] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.688MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:11] 6e3a7d224f66        couchdb5                                 0.51%               20.54MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:11] 802e3ac2f355        couchdb4                                 0.90%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:11] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.70%             129.1MiB / 2GiB       6.30%               40.8MB / 46.3MB     0B / 0B             19
[23:14:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.79%             120.3MiB / 2GiB       5.88%               16MB / 19.9MB       0B / 0B             17
[23:14:12] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:12] d8bb4bd933dc        peer0.hospital.test.com                  87.27%              332.6MiB / 7.706GiB   4.21%               51.5MB / 45.2MB     0B / 0B             22
[23:14:12] f7a8c605490c        peer0.healthcenter.test.com              94.16%              71.57MiB / 7.706GiB   0.91%               24.9MB / 20.4MB     0B / 0B             22
[23:14:12] 17425b2ffdd2        peer1.publichealth.test.com              3.78%               50.09MiB / 7.706GiB   0.63%               4.93MB / 4.35MB     0B / 0B             23
[23:14:12] d32fbc23edbb        peer2.publichealth.test.com              4.48%               55.38MiB / 7.706GiB   0.70%               4.98MB / 4.09MB     0B / 0B             23
[23:14:12] c8a0b1bbafff        peer2.hospital.test.com                  4.01%               52.46MiB / 7.706GiB   0.66%               5.03MB / 4.48MB     0B / 0B             23
[23:14:12] f8979462dc31        peer0.publichealth.test.com              6.51%               52.21MiB / 7.706GiB   0.66%               4.99MB / 4.21MB     0B / 0B             22
[23:14:12] 869c6cb868a0        peer1.healthcenter.test.com              4.34%               51.5MiB / 7.706GiB    0.65%               5.08MB / 4.3MB      0B / 0B             22
[23:14:12] 8eaa60821e7f        peer1.hospital.test.com                  4.16%               49.13MiB / 7.706GiB   0.62%               5.15MB / 4.33MB     0B / 0B             21
[23:14:12] 29ec9953b2da        peer2.healthcenter.test.com              8.55%               52.3MiB / 7.706GiB    0.66%               5.05MB / 4.22MB     0B / 0B             21
[23:14:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:12] 14d72566b51b        couchdb3                                 0.43%               22.08MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:12] 6b5281ecd39e        couchdb1                                 0.52%               20.11MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:12] 2b6f39a5abe4        couchdb2                                 0.76%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:12] 2d5b7f229c87        couchdb6                                 0.25%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:12] 993d9a397993        couchdb7                                 0.35%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:12] f546123d1d72        orderer2.test.com                        0.43%               9.996MiB / 7.706GiB   0.13%               1.7MB / 1.75MB      0B / 0B             20
[23:14:12] 6d5e65426176        couchdb8                                 0.56%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:12] c6a8517e6dfd        orderer3.test.com                        0.49%               12.26MiB / 7.706GiB   0.16%               1.74MB / 1.86MB     0B / 0B             19
[23:14:12] 7e10fc416bb5        couchdb0                                 0.57%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:12] 9304b2fb7d6a        orderer1.test.com                        0.37%               9.688MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:12] 6e3a7d224f66        couchdb5                                 0.51%               20.54MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:12] 802e3ac2f355        couchdb4                                 0.90%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:12] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.70%             129.1MiB / 2GiB       6.30%               40.8MB / 46.3MB     0B / 0B             19
[23:14:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.53%             120.3MiB / 2GiB       5.88%               16.7MB / 20.9MB     0B / 0B             17
[23:14:12] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:12] d8bb4bd933dc        peer0.hospital.test.com                  86.52%              332.6MiB / 7.706GiB   4.21%               52.1MB / 45.9MB     0B / 0B             22
[23:14:12] f7a8c605490c        peer0.healthcenter.test.com              96.42%              72.22MiB / 7.706GiB   0.92%               25.9MB / 21.2MB     0B / 0B             22
[23:14:12] 17425b2ffdd2        peer1.publichealth.test.com              3.86%               50.11MiB / 7.706GiB   0.64%               4.94MB / 4.36MB     0B / 0B             23
[23:14:12] d32fbc23edbb        peer2.publichealth.test.com              3.77%               55.38MiB / 7.706GiB   0.70%               4.99MB / 4.1MB      0B / 0B             23
[23:14:12] c8a0b1bbafff        peer2.hospital.test.com                  3.23%               52.46MiB / 7.706GiB   0.66%               5.04MB / 4.49MB     0B / 0B             23
[23:14:12] f8979462dc31        peer0.publichealth.test.com              3.41%               52.21MiB / 7.706GiB   0.66%               5MB / 4.22MB        0B / 0B             22
[23:14:12] 869c6cb868a0        peer1.healthcenter.test.com              7.28%               51.51MiB / 7.706GiB   0.65%               5.1MB / 4.31MB      0B / 0B             22
[23:14:12] 8eaa60821e7f        peer1.hospital.test.com                  3.36%               49.13MiB / 7.706GiB   0.62%               5.16MB / 4.34MB     0B / 0B             21
[23:14:12] 29ec9953b2da        peer2.healthcenter.test.com              3.12%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.23MB     0B / 0B             21
[23:14:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:12] 14d72566b51b        couchdb3                                 0.48%               22.09MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:12] 6b5281ecd39e        couchdb1                                 0.83%               20.13MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:12] 2b6f39a5abe4        couchdb2                                 0.96%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:12] 2d5b7f229c87        couchdb6                                 0.37%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:12] 993d9a397993        couchdb7                                 0.59%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:12] f546123d1d72        orderer2.test.com                        0.45%               10.02MiB / 7.706GiB   0.13%               1.7MB / 1.75MB      0B / 0B             20
[23:14:12] 6d5e65426176        couchdb8                                 0.62%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:12] c6a8517e6dfd        orderer3.test.com                        0.41%               12.28MiB / 7.706GiB   0.16%               1.74MB / 1.87MB     0B / 0B             19
[23:14:12] 7e10fc416bb5        couchdb0                                 0.45%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:12] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.707MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:12] 6e3a7d224f66        couchdb5                                 0.64%               20.57MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:12] 802e3ac2f355        couchdb4                                 0.35%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:12] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       100.37%             129.1MiB / 2GiB       6.30%               41.5MB / 47MB       0B / 0B             19
[23:14:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.53%             120.3MiB / 2GiB       5.88%               16.7MB / 20.9MB     0B / 0B             17
[23:14:13] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:13] d8bb4bd933dc        peer0.hospital.test.com                  86.52%              332.6MiB / 7.706GiB   4.21%               52.1MB / 45.9MB     0B / 0B             22
[23:14:13] f7a8c605490c        peer0.healthcenter.test.com              96.42%              72.22MiB / 7.706GiB   0.92%               25.9MB / 21.2MB     0B / 0B             22
[23:14:13] 17425b2ffdd2        peer1.publichealth.test.com              3.86%               50.11MiB / 7.706GiB   0.64%               4.94MB / 4.36MB     0B / 0B             23
[23:14:13] d32fbc23edbb        peer2.publichealth.test.com              3.77%               55.38MiB / 7.706GiB   0.70%               4.99MB / 4.1MB      0B / 0B             23
[23:14:13] c8a0b1bbafff        peer2.hospital.test.com                  3.23%               52.46MiB / 7.706GiB   0.66%               5.04MB / 4.49MB     0B / 0B             23
[23:14:13] f8979462dc31        peer0.publichealth.test.com              3.41%               52.21MiB / 7.706GiB   0.66%               5MB / 4.22MB        0B / 0B             22
[23:14:13] 869c6cb868a0        peer1.healthcenter.test.com              7.28%               51.51MiB / 7.706GiB   0.65%               5.1MB / 4.31MB      0B / 0B             22
[23:14:13] 8eaa60821e7f        peer1.hospital.test.com                  3.36%               49.13MiB / 7.706GiB   0.62%               5.16MB / 4.34MB     0B / 0B             21
[23:14:13] 29ec9953b2da        peer2.healthcenter.test.com              3.12%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.23MB     0B / 0B             21
[23:14:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:13] 14d72566b51b        couchdb3                                 0.48%               22.09MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:13] 6b5281ecd39e        couchdb1                                 0.83%               20.13MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:13] 2b6f39a5abe4        couchdb2                                 0.96%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:13] 2d5b7f229c87        couchdb6                                 0.37%               20.77MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:13] 993d9a397993        couchdb7                                 0.59%               21.01MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:13] f546123d1d72        orderer2.test.com                        0.45%               10.02MiB / 7.706GiB   0.13%               1.7MB / 1.75MB      0B / 0B             20
[23:14:13] 6d5e65426176        couchdb8                                 0.62%               19.98MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:13] c6a8517e6dfd        orderer3.test.com                        0.41%               12.28MiB / 7.706GiB   0.16%               1.74MB / 1.87MB     0B / 0B             19
[23:14:13] 7e10fc416bb5        couchdb0                                 0.45%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:13] 9304b2fb7d6a        orderer1.test.com                        0.36%               9.707MiB / 7.706GiB   0.12%               1.25MB / 1.37MB     0B / 0B             21
[23:14:13] 6e3a7d224f66        couchdb5                                 0.64%               20.57MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:13] 802e3ac2f355        couchdb4                                 0.35%               22.61MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:13] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       100.37%             129.1MiB / 2GiB       6.30%               41.5MB / 47MB       0B / 0B             19
[23:14:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.80%             120.3MiB / 2GiB       5.88%               17.6MB / 21.9MB     0B / 0B             17
[23:14:13] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:13] d8bb4bd933dc        peer0.hospital.test.com                  85.80%              332.6MiB / 7.706GiB   4.21%               52.8MB / 46.7MB     0B / 0B             22
[23:14:13] f7a8c605490c        peer0.healthcenter.test.com              95.30%              72.23MiB / 7.706GiB   0.92%               26.9MB / 22.1MB     0B / 0B             22
[23:14:13] 17425b2ffdd2        peer1.publichealth.test.com              1.93%               50.11MiB / 7.706GiB   0.64%               4.94MB / 4.37MB     0B / 0B             23
[23:14:13] d32fbc23edbb        peer2.publichealth.test.com              5.27%               55.38MiB / 7.706GiB   0.70%               5MB / 4.1MB         0B / 0B             23
[23:14:13] c8a0b1bbafff        peer2.hospital.test.com                  5.05%               52.46MiB / 7.706GiB   0.66%               5.05MB / 4.5MB      0B / 0B             23
[23:14:13] f8979462dc31        peer0.publichealth.test.com              2.27%               52.22MiB / 7.706GiB   0.66%               5MB / 4.23MB        0B / 0B             22
[23:14:13] 869c6cb868a0        peer1.healthcenter.test.com              1.97%               51.51MiB / 7.706GiB   0.65%               5.1MB / 4.32MB      0B / 0B             22
[23:14:13] 8eaa60821e7f        peer1.hospital.test.com                  1.37%               49.13MiB / 7.706GiB   0.62%               5.16MB / 4.34MB     0B / 0B             21
[23:14:13] 29ec9953b2da        peer2.healthcenter.test.com              1.60%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.23MB     0B / 0B             21
[23:14:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:13] 14d72566b51b        couchdb3                                 0.30%               22.09MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:13] 6b5281ecd39e        couchdb1                                 0.43%               20.14MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:13] 2b6f39a5abe4        couchdb2                                 0.46%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:13] 2d5b7f229c87        couchdb6                                 2.00%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:13] 993d9a397993        couchdb7                                 2.00%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:13] f546123d1d72        orderer2.test.com                        0.46%               10.03MiB / 7.706GiB   0.13%               1.7MB / 1.76MB      0B / 0B             20
[23:14:13] 6d5e65426176        couchdb8                                 2.26%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:13] c6a8517e6dfd        orderer3.test.com                        0.43%               12.3MiB / 7.706GiB    0.16%               1.74MB / 1.87MB     0B / 0B             19
[23:14:13] 7e10fc416bb5        couchdb0                                 0.53%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:13] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.707MiB / 7.706GiB   0.12%               1.26MB / 1.37MB     0B / 0B             21
[23:14:13] 6e3a7d224f66        couchdb5                                 0.45%               20.58MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:13] 802e3ac2f355        couchdb4                                 0.88%               22.79MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:13] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.94%             129.1MiB / 2GiB       6.30%               42.3MB / 47.7MB     0B / 0B             19
[23:14:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.80%             120.3MiB / 2GiB       5.88%               17.6MB / 21.9MB     0B / 0B             17
[23:14:14] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:14] d8bb4bd933dc        peer0.hospital.test.com                  85.80%              332.6MiB / 7.706GiB   4.21%               52.8MB / 46.7MB     0B / 0B             22
[23:14:14] f7a8c605490c        peer0.healthcenter.test.com              95.30%              72.23MiB / 7.706GiB   0.92%               26.9MB / 22.1MB     0B / 0B             22
[23:14:14] 17425b2ffdd2        peer1.publichealth.test.com              1.93%               50.11MiB / 7.706GiB   0.64%               4.94MB / 4.37MB     0B / 0B             23
[23:14:14] d32fbc23edbb        peer2.publichealth.test.com              5.27%               55.38MiB / 7.706GiB   0.70%               5MB / 4.1MB         0B / 0B             23
[23:14:14] c8a0b1bbafff        peer2.hospital.test.com                  5.05%               52.46MiB / 7.706GiB   0.66%               5.05MB / 4.5MB      0B / 0B             23
[23:14:14] f8979462dc31        peer0.publichealth.test.com              2.27%               52.22MiB / 7.706GiB   0.66%               5MB / 4.23MB        0B / 0B             22
[23:14:14] 869c6cb868a0        peer1.healthcenter.test.com              1.97%               51.51MiB / 7.706GiB   0.65%               5.1MB / 4.32MB      0B / 0B             22
[23:14:14] 8eaa60821e7f        peer1.hospital.test.com                  1.37%               49.13MiB / 7.706GiB   0.62%               5.16MB / 4.34MB     0B / 0B             21
[23:14:14] 29ec9953b2da        peer2.healthcenter.test.com              1.60%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.23MB     0B / 0B             21
[23:14:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.2kB / 0B         0B / 0B             13
[23:14:14] 14d72566b51b        couchdb3                                 0.30%               22.09MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:14] 6b5281ecd39e        couchdb1                                 0.43%               20.14MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:14] 2b6f39a5abe4        couchdb2                                 0.46%               21.5MiB / 7.706GiB    0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:14] 2d5b7f229c87        couchdb6                                 2.00%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:14] 993d9a397993        couchdb7                                 2.00%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:14] f546123d1d72        orderer2.test.com                        0.46%               10.03MiB / 7.706GiB   0.13%               1.7MB / 1.76MB      0B / 0B             20
[23:14:14] 6d5e65426176        couchdb8                                 2.26%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:14] c6a8517e6dfd        orderer3.test.com                        0.43%               12.3MiB / 7.706GiB    0.16%               1.74MB / 1.87MB     0B / 0B             19
[23:14:14] 7e10fc416bb5        couchdb0                                 0.53%               20.83MiB / 7.706GiB   0.26%               187kB / 40.1kB      0B / 0B             35
[23:14:14] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.707MiB / 7.706GiB   0.12%               1.26MB / 1.37MB     0B / 0B             21
[23:14:14] 6e3a7d224f66        couchdb5                                 0.45%               20.58MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:14] 802e3ac2f355        couchdb4                                 0.88%               22.79MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.2kB / 0B         0B / 0B             13
[23:14:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.4kB / 0B         0B / 0B             13
[23:14:14] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.94%             129.1MiB / 2GiB       6.30%               42.3MB / 47.7MB     0B / 0B             19
[23:14:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.25%             120.3MiB / 2GiB       5.88%               18.4MB / 22.9MB     0B / 0B             17
[23:14:14] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:14] d8bb4bd933dc        peer0.hospital.test.com                  86.65%              332.6MiB / 7.706GiB   4.21%               53.5MB / 47.4MB     0B / 0B             22
[23:14:14] f7a8c605490c        peer0.healthcenter.test.com              94.40%              72.23MiB / 7.706GiB   0.92%               27.9MB / 22.9MB     0B / 0B             22
[23:14:14] 17425b2ffdd2        peer1.publichealth.test.com              6.40%               50.15MiB / 7.706GiB   0.64%               4.95MB / 4.38MB     0B / 0B             23
[23:14:14] d32fbc23edbb        peer2.publichealth.test.com              1.87%               55.38MiB / 7.706GiB   0.70%               5.01MB / 4.1MB      0B / 0B             23
[23:14:14] c8a0b1bbafff        peer2.hospital.test.com                  3.44%               52.46MiB / 7.706GiB   0.66%               5.05MB / 4.51MB     0B / 0B             23
[23:14:14] f8979462dc31        peer0.publichealth.test.com              4.57%               52.23MiB / 7.706GiB   0.66%               5.01MB / 4.23MB     0B / 0B             22
[23:14:14] 869c6cb868a0        peer1.healthcenter.test.com              3.39%               51.53MiB / 7.706GiB   0.65%               5.11MB / 4.33MB     0B / 0B             22
[23:14:14] 8eaa60821e7f        peer1.hospital.test.com                  4.96%               49.13MiB / 7.706GiB   0.62%               5.17MB / 4.35MB     0B / 0B             21
[23:14:14] 29ec9953b2da        peer2.healthcenter.test.com              1.37%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.24MB     0B / 0B             21
[23:14:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:14] 14d72566b51b        couchdb3                                 2.30%               22.1MiB / 7.706GiB    0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:14] 6b5281ecd39e        couchdb1                                 2.51%               20.15MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:14] 2b6f39a5abe4        couchdb2                                 2.78%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:14] 2d5b7f229c87        couchdb6                                 0.35%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:14] 993d9a397993        couchdb7                                 1.64%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:14] f546123d1d72        orderer2.test.com                        0.49%               10.06MiB / 7.706GiB   0.13%               1.71MB / 1.76MB     0B / 0B             20
[23:14:14] 6d5e65426176        couchdb8                                 0.58%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:14] c6a8517e6dfd        orderer3.test.com                        0.45%               12.33MiB / 7.706GiB   0.16%               1.75MB / 1.87MB     0B / 0B             19
[23:14:14] 7e10fc416bb5        couchdb0                                 2.23%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:14] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.734MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:14] 6e3a7d224f66        couchdb5                                 2.26%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:14] 802e3ac2f355        couchdb4                                 1.97%               22.69MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:14] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.37%             129.1MiB / 2GiB       6.30%               43MB / 48.3MB       0B / 0B             19
[23:14:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   107.25%             120.3MiB / 2GiB       5.88%               18.4MB / 22.9MB     0B / 0B             17
[23:14:15] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:15] d8bb4bd933dc        peer0.hospital.test.com                  86.65%              332.6MiB / 7.706GiB   4.21%               53.5MB / 47.4MB     0B / 0B             22
[23:14:15] f7a8c605490c        peer0.healthcenter.test.com              94.40%              72.23MiB / 7.706GiB   0.92%               27.9MB / 22.9MB     0B / 0B             22
[23:14:15] 17425b2ffdd2        peer1.publichealth.test.com              6.40%               50.15MiB / 7.706GiB   0.64%               4.95MB / 4.38MB     0B / 0B             23
[23:14:15] d32fbc23edbb        peer2.publichealth.test.com              1.87%               55.38MiB / 7.706GiB   0.70%               5.01MB / 4.1MB      0B / 0B             23
[23:14:15] c8a0b1bbafff        peer2.hospital.test.com                  3.44%               52.46MiB / 7.706GiB   0.66%               5.05MB / 4.51MB     0B / 0B             23
[23:14:15] f8979462dc31        peer0.publichealth.test.com              4.57%               52.23MiB / 7.706GiB   0.66%               5.01MB / 4.23MB     0B / 0B             22
[23:14:15] 869c6cb868a0        peer1.healthcenter.test.com              3.39%               51.53MiB / 7.706GiB   0.65%               5.11MB / 4.33MB     0B / 0B             22
[23:14:15] 8eaa60821e7f        peer1.hospital.test.com                  4.96%               49.13MiB / 7.706GiB   0.62%               5.17MB / 4.35MB     0B / 0B             21
[23:14:15] 29ec9953b2da        peer2.healthcenter.test.com              1.37%               52.3MiB / 7.706GiB    0.66%               5.06MB / 4.24MB     0B / 0B             21
[23:14:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:15] 14d72566b51b        couchdb3                                 2.30%               22.1MiB / 7.706GiB    0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:15] 6b5281ecd39e        couchdb1                                 2.51%               20.15MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:15] 2b6f39a5abe4        couchdb2                                 2.78%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:15] 2d5b7f229c87        couchdb6                                 0.35%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:15] 993d9a397993        couchdb7                                 1.64%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:15] f546123d1d72        orderer2.test.com                        0.49%               10.06MiB / 7.706GiB   0.13%               1.71MB / 1.76MB     0B / 0B             20
[23:14:15] 6d5e65426176        couchdb8                                 0.58%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:15] c6a8517e6dfd        orderer3.test.com                        0.45%               12.33MiB / 7.706GiB   0.16%               1.75MB / 1.87MB     0B / 0B             19
[23:14:15] 7e10fc416bb5        couchdb0                                 2.23%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:15] 9304b2fb7d6a        orderer1.test.com                        0.35%               9.734MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:15] 6e3a7d224f66        couchdb5                                 2.26%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:15] 802e3ac2f355        couchdb4                                 1.97%               22.69MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:15] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.37%             129.1MiB / 2GiB       6.30%               43MB / 48.3MB       0B / 0B             19
[23:14:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   111.64%             120.3MiB / 2GiB       5.88%               19.2MB / 23.9MB     0B / 0B             17
[23:14:15] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:15] d8bb4bd933dc        peer0.hospital.test.com                  89.39%              332.6MiB / 7.706GiB   4.21%               54.2MB / 48.1MB     0B / 0B             22
[23:14:15] f7a8c605490c        peer0.healthcenter.test.com              94.38%              72.23MiB / 7.706GiB   0.92%               28.9MB / 23.7MB     0B / 0B             22
[23:14:15] 17425b2ffdd2        peer1.publichealth.test.com              2.93%               50.15MiB / 7.706GiB   0.64%               4.96MB / 4.38MB     0B / 0B             23
[23:14:15] d32fbc23edbb        peer2.publichealth.test.com              3.10%               55.39MiB / 7.706GiB   0.70%               5.01MB / 4.12MB     0B / 0B             23
[23:14:15] c8a0b1bbafff        peer2.hospital.test.com                  2.99%               52.46MiB / 7.706GiB   0.66%               5.06MB / 4.51MB     0B / 0B             23
[23:14:15] f8979462dc31        peer0.publichealth.test.com              3.10%               52.23MiB / 7.706GiB   0.66%               5.02MB / 4.24MB     0B / 0B             22
[23:14:15] 869c6cb868a0        peer1.healthcenter.test.com              2.91%               51.54MiB / 7.706GiB   0.65%               5.11MB / 4.33MB     0B / 0B             22
[23:14:15] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               49.13MiB / 7.706GiB   0.62%               5.17MB / 4.36MB     0B / 0B             21
[23:14:15] 29ec9953b2da        peer2.healthcenter.test.com              7.27%               52.3MiB / 7.706GiB    0.66%               5.08MB / 4.24MB     0B / 0B             21
[23:14:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:15] 14d72566b51b        couchdb3                                 0.32%               22.1MiB / 7.706GiB    0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:15] 6b5281ecd39e        couchdb1                                 0.45%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:15] 2b6f39a5abe4        couchdb2                                 0.62%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:15] 2d5b7f229c87        couchdb6                                 0.28%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:15] 993d9a397993        couchdb7                                 0.44%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:15] f546123d1d72        orderer2.test.com                        0.43%               10.08MiB / 7.706GiB   0.13%               1.71MB / 1.76MB     0B / 0B             20
[23:14:15] 6d5e65426176        couchdb8                                 0.30%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:15] c6a8517e6dfd        orderer3.test.com                        0.43%               12.35MiB / 7.706GiB   0.16%               1.75MB / 1.88MB     0B / 0B             19
[23:14:15] 7e10fc416bb5        couchdb0                                 0.54%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:15] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.742MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:15] 6e3a7d224f66        couchdb5                                 0.43%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:15] 802e3ac2f355        couchdb4                                 0.57%               22.69MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:15] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       108.42%             129.1MiB / 2GiB       6.30%               43.8MB / 49MB       0B / 0B             19
[23:14:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   111.64%             120.3MiB / 2GiB       5.88%               19.2MB / 23.9MB     0B / 0B             17
[23:14:16] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:16] d8bb4bd933dc        peer0.hospital.test.com                  89.39%              332.6MiB / 7.706GiB   4.21%               54.2MB / 48.1MB     0B / 0B             22
[23:14:16] f7a8c605490c        peer0.healthcenter.test.com              94.38%              72.23MiB / 7.706GiB   0.92%               28.9MB / 23.7MB     0B / 0B             22
[23:14:16] 17425b2ffdd2        peer1.publichealth.test.com              2.93%               50.15MiB / 7.706GiB   0.64%               4.96MB / 4.38MB     0B / 0B             23
[23:14:16] d32fbc23edbb        peer2.publichealth.test.com              3.10%               55.39MiB / 7.706GiB   0.70%               5.01MB / 4.12MB     0B / 0B             23
[23:14:16] c8a0b1bbafff        peer2.hospital.test.com                  2.99%               52.46MiB / 7.706GiB   0.66%               5.06MB / 4.51MB     0B / 0B             23
[23:14:16] f8979462dc31        peer0.publichealth.test.com              3.10%               52.23MiB / 7.706GiB   0.66%               5.02MB / 4.24MB     0B / 0B             22
[23:14:16] 869c6cb868a0        peer1.healthcenter.test.com              2.91%               51.54MiB / 7.706GiB   0.65%               5.11MB / 4.33MB     0B / 0B             22
[23:14:16] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               49.13MiB / 7.706GiB   0.62%               5.17MB / 4.36MB     0B / 0B             21
[23:14:16] 29ec9953b2da        peer2.healthcenter.test.com              7.27%               52.3MiB / 7.706GiB    0.66%               5.08MB / 4.24MB     0B / 0B             21
[23:14:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:16] 14d72566b51b        couchdb3                                 0.32%               22.1MiB / 7.706GiB    0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:16] 6b5281ecd39e        couchdb1                                 0.45%               20.16MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:16] 2b6f39a5abe4        couchdb2                                 0.62%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:16] 2d5b7f229c87        couchdb6                                 0.28%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:16] 993d9a397993        couchdb7                                 0.44%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:16] f546123d1d72        orderer2.test.com                        0.43%               10.08MiB / 7.706GiB   0.13%               1.71MB / 1.76MB     0B / 0B             20
[23:14:16] 6d5e65426176        couchdb8                                 0.30%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:16] c6a8517e6dfd        orderer3.test.com                        0.43%               12.35MiB / 7.706GiB   0.16%               1.75MB / 1.88MB     0B / 0B             19
[23:14:16] 7e10fc416bb5        couchdb0                                 0.54%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:16] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.742MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:16] 6e3a7d224f66        couchdb5                                 0.43%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:16] 802e3ac2f355        couchdb4                                 0.57%               22.69MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:16] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       108.42%             129.1MiB / 2GiB       6.30%               43.8MB / 49MB       0B / 0B             19
[23:14:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.29%             120.3MiB / 2GiB       5.88%               19.9MB / 24.8MB     0B / 0B             17
[23:14:16] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:16] d8bb4bd933dc        peer0.hospital.test.com                  84.59%              332.6MiB / 7.706GiB   4.21%               54.9MB / 48.9MB     0B / 0B             22
[23:14:16] f7a8c605490c        peer0.healthcenter.test.com              100.95%             72.94MiB / 7.706GiB   0.92%               29.9MB / 24.5MB     0B / 0B             22
[23:14:16] 17425b2ffdd2        peer1.publichealth.test.com              4.91%               50.16MiB / 7.706GiB   0.64%               4.97MB / 4.4MB      0B / 0B             23
[23:14:16] d32fbc23edbb        peer2.publichealth.test.com              4.91%               55.39MiB / 7.706GiB   0.70%               5.02MB / 4.13MB     0B / 0B             23
[23:14:16] c8a0b1bbafff        peer2.hospital.test.com                  4.57%               52.46MiB / 7.706GiB   0.66%               5.07MB / 4.52MB     0B / 0B             23
[23:14:16] f8979462dc31        peer0.publichealth.test.com              3.97%               52.25MiB / 7.706GiB   0.66%               5.03MB / 4.25MB     0B / 0B             22
[23:14:16] 869c6cb868a0        peer1.healthcenter.test.com              9.45%               51.55MiB / 7.706GiB   0.65%               5.13MB / 4.35MB     0B / 0B             22
[23:14:16] 8eaa60821e7f        peer1.hospital.test.com                  5.23%               49.13MiB / 7.706GiB   0.62%               5.19MB / 4.37MB     0B / 0B             21
[23:14:16] 29ec9953b2da        peer2.healthcenter.test.com              4.24%               52.31MiB / 7.706GiB   0.66%               5.09MB / 4.26MB     0B / 0B             21
[23:14:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:16] 14d72566b51b        couchdb3                                 0.58%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:16] 6b5281ecd39e        couchdb1                                 0.86%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:16] 2b6f39a5abe4        couchdb2                                 0.98%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:16] 2d5b7f229c87        couchdb6                                 0.52%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:16] 993d9a397993        couchdb7                                 0.56%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:16] f546123d1d72        orderer2.test.com                        0.44%               10.09MiB / 7.706GiB   0.13%               1.71MB / 1.77MB     0B / 0B             20
[23:14:16] 6d5e65426176        couchdb8                                 0.81%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:16] c6a8517e6dfd        orderer3.test.com                        0.41%               12.37MiB / 7.706GiB   0.16%               1.75MB / 1.88MB     0B / 0B             19
[23:14:16] 7e10fc416bb5        couchdb0                                 0.61%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:16] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.762MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:16] 6e3a7d224f66        couchdb5                                 0.75%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:16] 802e3ac2f355        couchdb4                                 0.54%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:16] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.30%             129.1MiB / 2GiB       6.30%               44.4MB / 49.7MB     0B / 0B             19
[23:14:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.29%             120.3MiB / 2GiB       5.88%               19.9MB / 24.8MB     0B / 0B             17
[23:14:17] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:17] d8bb4bd933dc        peer0.hospital.test.com                  84.59%              332.6MiB / 7.706GiB   4.21%               54.9MB / 48.9MB     0B / 0B             22
[23:14:17] f7a8c605490c        peer0.healthcenter.test.com              100.95%             72.94MiB / 7.706GiB   0.92%               29.9MB / 24.5MB     0B / 0B             22
[23:14:17] 17425b2ffdd2        peer1.publichealth.test.com              4.91%               50.16MiB / 7.706GiB   0.64%               4.97MB / 4.4MB      0B / 0B             23
[23:14:17] d32fbc23edbb        peer2.publichealth.test.com              4.91%               55.39MiB / 7.706GiB   0.70%               5.02MB / 4.13MB     0B / 0B             23
[23:14:17] c8a0b1bbafff        peer2.hospital.test.com                  4.57%               52.46MiB / 7.706GiB   0.66%               5.07MB / 4.52MB     0B / 0B             23
[23:14:17] f8979462dc31        peer0.publichealth.test.com              3.97%               52.25MiB / 7.706GiB   0.66%               5.03MB / 4.25MB     0B / 0B             22
[23:14:17] 869c6cb868a0        peer1.healthcenter.test.com              9.45%               51.55MiB / 7.706GiB   0.65%               5.13MB / 4.35MB     0B / 0B             22
[23:14:17] 8eaa60821e7f        peer1.hospital.test.com                  5.23%               49.13MiB / 7.706GiB   0.62%               5.19MB / 4.37MB     0B / 0B             21
[23:14:17] 29ec9953b2da        peer2.healthcenter.test.com              4.24%               52.31MiB / 7.706GiB   0.66%               5.09MB / 4.26MB     0B / 0B             21
[23:14:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:17] 14d72566b51b        couchdb3                                 0.58%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:17] 6b5281ecd39e        couchdb1                                 0.86%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:17] 2b6f39a5abe4        couchdb2                                 0.98%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:17] 2d5b7f229c87        couchdb6                                 0.52%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:17] 993d9a397993        couchdb7                                 0.56%               21.02MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:17] f546123d1d72        orderer2.test.com                        0.44%               10.09MiB / 7.706GiB   0.13%               1.71MB / 1.77MB     0B / 0B             20
[23:14:17] 6d5e65426176        couchdb8                                 0.81%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:17] c6a8517e6dfd        orderer3.test.com                        0.41%               12.37MiB / 7.706GiB   0.16%               1.75MB / 1.88MB     0B / 0B             19
[23:14:17] 7e10fc416bb5        couchdb0                                 0.61%               20.89MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:17] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.762MiB / 7.706GiB   0.12%               1.26MB / 1.38MB     0B / 0B             21
[23:14:17] 6e3a7d224f66        couchdb5                                 0.75%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:17] 802e3ac2f355        couchdb4                                 0.54%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:17] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.30%             129.1MiB / 2GiB       6.30%               44.4MB / 49.7MB     0B / 0B             19
[23:14:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.17%             120.3MiB / 2GiB       5.88%               20.7MB / 25.8MB     0B / 0B             17
[23:14:17] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:17] d8bb4bd933dc        peer0.hospital.test.com                  89.26%              332.6MiB / 7.706GiB   4.21%               55.6MB / 49.6MB     0B / 0B             22
[23:14:17] f7a8c605490c        peer0.healthcenter.test.com              94.07%              72.94MiB / 7.706GiB   0.92%               30.9MB / 25.3MB     0B / 0B             22
[23:14:17] 17425b2ffdd2        peer1.publichealth.test.com              2.54%               50.16MiB / 7.706GiB   0.64%               4.98MB / 4.4MB      0B / 0B             23
[23:14:17] d32fbc23edbb        peer2.publichealth.test.com              6.76%               55.41MiB / 7.706GiB   0.70%               5.03MB / 4.13MB     0B / 0B             23
[23:14:17] c8a0b1bbafff        peer2.hospital.test.com                  5.74%               52.48MiB / 7.706GiB   0.67%               5.08MB / 4.54MB     0B / 0B             23
[23:14:17] f8979462dc31        peer0.publichealth.test.com              3.30%               52.25MiB / 7.706GiB   0.66%               5.04MB / 4.26MB     0B / 0B             22
[23:14:17] 869c6cb868a0        peer1.healthcenter.test.com              2.45%               51.55MiB / 7.706GiB   0.65%               5.13MB / 4.35MB     0B / 0B             22
[23:14:17] 8eaa60821e7f        peer1.hospital.test.com                  5.84%               49.14MiB / 7.706GiB   0.62%               5.2MB / 4.38MB      0B / 0B             21
[23:14:17] 29ec9953b2da        peer2.healthcenter.test.com              3.33%               52.32MiB / 7.706GiB   0.66%               5.1MB / 4.27MB      0B / 0B             21
[23:14:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:17] 14d72566b51b        couchdb3                                 0.31%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:17] 6b5281ecd39e        couchdb1                                 0.50%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:17] 2b6f39a5abe4        couchdb2                                 0.53%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:17] 2d5b7f229c87        couchdb6                                 0.27%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:17] 993d9a397993        couchdb7                                 0.36%               21.03MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:17] f546123d1d72        orderer2.test.com                        0.59%               10.1MiB / 7.706GiB    0.13%               1.72MB / 1.77MB     0B / 0B             20
[23:14:17] 6d5e65426176        couchdb8                                 0.35%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:17] c6a8517e6dfd        orderer3.test.com                        0.46%               12.37MiB / 7.706GiB   0.16%               1.76MB / 1.88MB     0B / 0B             19
[23:14:17] 7e10fc416bb5        couchdb0                                 0.61%               20.9MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:17] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.77MiB / 7.706GiB    0.12%               1.27MB / 1.38MB     0B / 0B             21
[23:14:17] 6e3a7d224f66        couchdb5                                 0.55%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:17] 802e3ac2f355        couchdb4                                 0.43%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:17] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.95%             129.1MiB / 2GiB       6.30%               45.2MB / 50.4MB     0B / 0B             19
[23:14:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.17%             120.3MiB / 2GiB       5.88%               20.7MB / 25.8MB     0B / 0B             17
[23:14:18] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:18] d8bb4bd933dc        peer0.hospital.test.com                  89.26%              332.6MiB / 7.706GiB   4.21%               55.6MB / 49.6MB     0B / 0B             22
[23:14:18] f7a8c605490c        peer0.healthcenter.test.com              94.07%              72.94MiB / 7.706GiB   0.92%               30.9MB / 25.3MB     0B / 0B             22
[23:14:18] 17425b2ffdd2        peer1.publichealth.test.com              2.54%               50.16MiB / 7.706GiB   0.64%               4.98MB / 4.4MB      0B / 0B             23
[23:14:18] d32fbc23edbb        peer2.publichealth.test.com              6.76%               55.41MiB / 7.706GiB   0.70%               5.03MB / 4.13MB     0B / 0B             23
[23:14:18] c8a0b1bbafff        peer2.hospital.test.com                  5.74%               52.48MiB / 7.706GiB   0.67%               5.08MB / 4.54MB     0B / 0B             23
[23:14:18] f8979462dc31        peer0.publichealth.test.com              3.30%               52.25MiB / 7.706GiB   0.66%               5.04MB / 4.26MB     0B / 0B             22
[23:14:18] 869c6cb868a0        peer1.healthcenter.test.com              2.45%               51.55MiB / 7.706GiB   0.65%               5.13MB / 4.35MB     0B / 0B             22
[23:14:18] 8eaa60821e7f        peer1.hospital.test.com                  5.84%               49.14MiB / 7.706GiB   0.62%               5.2MB / 4.38MB      0B / 0B             21
[23:14:18] 29ec9953b2da        peer2.healthcenter.test.com              3.33%               52.32MiB / 7.706GiB   0.66%               5.1MB / 4.27MB      0B / 0B             21
[23:14:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.3kB / 0B         0B / 0B             13
[23:14:18] 14d72566b51b        couchdb3                                 0.31%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:18] 6b5281ecd39e        couchdb1                                 0.50%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:18] 2b6f39a5abe4        couchdb2                                 0.53%               21.51MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:18] 2d5b7f229c87        couchdb6                                 0.27%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:18] 993d9a397993        couchdb7                                 0.36%               21.03MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:18] f546123d1d72        orderer2.test.com                        0.59%               10.1MiB / 7.706GiB    0.13%               1.72MB / 1.77MB     0B / 0B             20
[23:14:18] 6d5e65426176        couchdb8                                 0.35%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:18] c6a8517e6dfd        orderer3.test.com                        0.46%               12.37MiB / 7.706GiB   0.16%               1.76MB / 1.88MB     0B / 0B             19
[23:14:18] 7e10fc416bb5        couchdb0                                 0.61%               20.9MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:18] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.77MiB / 7.706GiB    0.12%               1.27MB / 1.38MB     0B / 0B             21
[23:14:18] 6e3a7d224f66        couchdb5                                 0.55%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:18] 802e3ac2f355        couchdb4                                 0.43%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.3kB / 0B         0B / 0B             13
[23:14:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:18] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       103.95%             129.1MiB / 2GiB       6.30%               45.2MB / 50.4MB     0B / 0B             19
[23:14:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   109.13%             120.3MiB / 2GiB       5.88%               21.5MB / 26.8MB     0B / 0B             17
[23:14:18] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:18] d8bb4bd933dc        peer0.hospital.test.com                  93.28%              332.6MiB / 7.706GiB   4.21%               56.4MB / 50.4MB     0B / 0B             22
[23:14:18] f7a8c605490c        peer0.healthcenter.test.com              94.07%              72.94MiB / 7.706GiB   0.92%               30.9MB / 25.3MB     0B / 0B             22
[23:14:18] 17425b2ffdd2        peer1.publichealth.test.com              2.54%               50.16MiB / 7.706GiB   0.64%               4.98MB / 4.4MB      0B / 0B             23
[23:14:18] d32fbc23edbb        peer2.publichealth.test.com              6.76%               55.41MiB / 7.706GiB   0.70%               5.03MB / 4.13MB     0B / 0B             23
[23:14:18] c8a0b1bbafff        peer2.hospital.test.com                  2.77%               52.48MiB / 7.706GiB   0.67%               5.09MB / 4.54MB     0B / 0B             23
[23:14:18] f8979462dc31        peer0.publichealth.test.com              5.22%               52.25MiB / 7.706GiB   0.66%               5.05MB / 4.27MB     0B / 0B             22
[23:14:18] 869c6cb868a0        peer1.healthcenter.test.com              2.45%               51.55MiB / 7.706GiB   0.65%               5.13MB / 4.35MB     0B / 0B             22
[23:14:18] 8eaa60821e7f        peer1.hospital.test.com                  5.84%               49.14MiB / 7.706GiB   0.62%               5.2MB / 4.38MB      0B / 0B             21
[23:14:18] 29ec9953b2da        peer2.healthcenter.test.com              3.33%               52.32MiB / 7.706GiB   0.66%               5.1MB / 4.27MB      0B / 0B             21
[23:14:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.4kB / 0B         0B / 0B             13
[23:14:18] 14d72566b51b        couchdb3                                 0.31%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:18] 6b5281ecd39e        couchdb1                                 0.50%               20.17MiB / 7.706GiB   0.26%               188kB / 39.9kB      0B / 0B             35
[23:14:18] 2b6f39a5abe4        couchdb2                                 0.71%               21.52MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:18] 2d5b7f229c87        couchdb6                                 0.38%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:18] 993d9a397993        couchdb7                                 0.36%               21.03MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:18] f546123d1d72        orderer2.test.com                        0.54%               10.13MiB / 7.706GiB   0.13%               1.72MB / 1.77MB     0B / 0B             20
[23:14:18] 6d5e65426176        couchdb8                                 0.66%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:18] c6a8517e6dfd        orderer3.test.com                        0.47%               12.41MiB / 7.706GiB   0.16%               1.76MB / 1.89MB     0B / 0B             19
[23:14:18] 7e10fc416bb5        couchdb0                                 0.25%               20.9MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:18] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.828MiB / 7.706GiB   0.12%               1.27MB / 1.38MB     0B / 0B             21
[23:14:18] 6e3a7d224f66        couchdb5                                 0.55%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:18] 802e3ac2f355        couchdb4                                 0.42%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:18] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.02%             129.1MiB / 2GiB       6.30%               46MB / 51.1MB       0B / 0B             19
[23:14:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   109.13%             120.3MiB / 2GiB       5.88%               21.5MB / 26.8MB     0B / 0B             17
[23:14:19] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:19] d8bb4bd933dc        peer0.hospital.test.com                  93.28%              332.6MiB / 7.706GiB   4.21%               56.4MB / 50.4MB     0B / 0B             22
[23:14:19] f7a8c605490c        peer0.healthcenter.test.com              93.27%              72.95MiB / 7.706GiB   0.92%               31.9MB / 26.1MB     0B / 0B             22
[23:14:19] 17425b2ffdd2        peer1.publichealth.test.com              4.23%               50.16MiB / 7.706GiB   0.64%               4.99MB / 4.41MB     0B / 0B             23
[23:14:19] d32fbc23edbb        peer2.publichealth.test.com              2.01%               55.42MiB / 7.706GiB   0.70%               5.04MB / 4.14MB     0B / 0B             23
[23:14:19] c8a0b1bbafff        peer2.hospital.test.com                  2.77%               52.48MiB / 7.706GiB   0.67%               5.09MB / 4.54MB     0B / 0B             23
[23:14:19] f8979462dc31        peer0.publichealth.test.com              5.22%               52.25MiB / 7.706GiB   0.66%               5.05MB / 4.27MB     0B / 0B             22
[23:14:19] 869c6cb868a0        peer1.healthcenter.test.com              2.42%               51.55MiB / 7.706GiB   0.65%               5.14MB / 4.36MB     0B / 0B             22
[23:14:19] 8eaa60821e7f        peer1.hospital.test.com                  2.35%               49.14MiB / 7.706GiB   0.62%               5.2MB / 4.39MB      0B / 0B             21
[23:14:19] 29ec9953b2da        peer2.healthcenter.test.com              3.10%               52.32MiB / 7.706GiB   0.66%               5.11MB / 4.28MB     0B / 0B             21
[23:14:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.4kB / 0B         0B / 0B             13
[23:14:19] 14d72566b51b        couchdb3                                 0.44%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:19] 6b5281ecd39e        couchdb1                                 0.59%               20.17MiB / 7.706GiB   0.26%               189kB / 39.9kB      0B / 0B             35
[23:14:19] 2b6f39a5abe4        couchdb2                                 0.71%               21.52MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:19] 2d5b7f229c87        couchdb6                                 0.38%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:19] 993d9a397993        couchdb7                                 0.51%               21.03MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:19] f546123d1d72        orderer2.test.com                        0.54%               10.13MiB / 7.706GiB   0.13%               1.72MB / 1.77MB     0B / 0B             20
[23:14:19] 6d5e65426176        couchdb8                                 0.66%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:19] c6a8517e6dfd        orderer3.test.com                        0.47%               12.41MiB / 7.706GiB   0.16%               1.76MB / 1.89MB     0B / 0B             19
[23:14:19] 7e10fc416bb5        couchdb0                                 0.25%               20.9MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:19] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.828MiB / 7.706GiB   0.12%               1.27MB / 1.38MB     0B / 0B             21
[23:14:19] 6e3a7d224f66        couchdb5                                 0.60%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:19] 802e3ac2f355        couchdb4                                 0.42%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.02%             129.1MiB / 2GiB       6.30%               46MB / 51.1MB       0B / 0B             19
[23:14:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   109.13%             120.3MiB / 2GiB       5.88%               21.5MB / 26.8MB     0B / 0B             17
[23:14:19] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:19] d8bb4bd933dc        peer0.hospital.test.com                  93.28%              332.6MiB / 7.706GiB   4.21%               56.4MB / 50.4MB     0B / 0B             22
[23:14:19] f7a8c605490c        peer0.healthcenter.test.com              93.27%              72.95MiB / 7.706GiB   0.92%               31.9MB / 26.1MB     0B / 0B             22
[23:14:19] 17425b2ffdd2        peer1.publichealth.test.com              4.23%               50.16MiB / 7.706GiB   0.64%               4.99MB / 4.41MB     0B / 0B             23
[23:14:19] d32fbc23edbb        peer2.publichealth.test.com              2.01%               55.42MiB / 7.706GiB   0.70%               5.04MB / 4.14MB     0B / 0B             23
[23:14:19] c8a0b1bbafff        peer2.hospital.test.com                  2.77%               52.48MiB / 7.706GiB   0.67%               5.09MB / 4.54MB     0B / 0B             23
[23:14:19] f8979462dc31        peer0.publichealth.test.com              5.22%               52.25MiB / 7.706GiB   0.66%               5.05MB / 4.27MB     0B / 0B             22
[23:14:19] 869c6cb868a0        peer1.healthcenter.test.com              2.42%               51.55MiB / 7.706GiB   0.65%               5.14MB / 4.36MB     0B / 0B             22
[23:14:19] 8eaa60821e7f        peer1.hospital.test.com                  2.35%               49.14MiB / 7.706GiB   0.62%               5.2MB / 4.39MB      0B / 0B             21
[23:14:19] 29ec9953b2da        peer2.healthcenter.test.com              3.10%               52.32MiB / 7.706GiB   0.66%               5.11MB / 4.28MB     0B / 0B             21
[23:14:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.4kB / 0B         0B / 0B             13
[23:14:19] 14d72566b51b        couchdb3                                 0.44%               22.11MiB / 7.706GiB   0.28%               188kB / 40.6kB      0B / 0B             35
[23:14:19] 6b5281ecd39e        couchdb1                                 0.59%               20.17MiB / 7.706GiB   0.26%               189kB / 39.9kB      0B / 0B             35
[23:14:19] 2b6f39a5abe4        couchdb2                                 0.71%               21.52MiB / 7.706GiB   0.27%               188kB / 39.9kB      0B / 0B             35
[23:14:19] 2d5b7f229c87        couchdb6                                 0.38%               20.79MiB / 7.706GiB   0.26%               188kB / 39.6kB      0B / 0B             35
[23:14:19] 993d9a397993        couchdb7                                 0.51%               21.03MiB / 7.706GiB   0.27%               188kB / 40kB        0B / 0B             35
[23:14:19] f546123d1d72        orderer2.test.com                        0.54%               10.13MiB / 7.706GiB   0.13%               1.72MB / 1.77MB     0B / 0B             20
[23:14:19] 6d5e65426176        couchdb8                                 0.66%               20.09MiB / 7.706GiB   0.25%               188kB / 39.9kB      0B / 0B             35
[23:14:19] c6a8517e6dfd        orderer3.test.com                        0.47%               12.41MiB / 7.706GiB   0.16%               1.76MB / 1.89MB     0B / 0B             19
[23:14:19] 7e10fc416bb5        couchdb0                                 0.25%               20.9MiB / 7.706GiB    0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:19] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.828MiB / 7.706GiB   0.12%               1.27MB / 1.38MB     0B / 0B             21
[23:14:19] 6e3a7d224f66        couchdb5                                 0.60%               20.77MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:19] 802e3ac2f355        couchdb4                                 0.42%               22.71MiB / 7.706GiB   0.29%               188kB / 40.2kB      0B / 0B             35
[23:14:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.02%             129.1MiB / 2GiB       6.30%               46MB / 51.1MB       0B / 0B             19
[23:14:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.48%             120.3MiB / 2GiB       5.88%               22.3MB / 27.8MB     0B / 0B             17
[23:14:20] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:20] d8bb4bd933dc        peer0.hospital.test.com                  91.08%              332.6MiB / 7.706GiB   4.21%               57.1MB / 51.2MB     0B / 0B             22
[23:14:20] f7a8c605490c        peer0.healthcenter.test.com              94.93%              76.16MiB / 7.706GiB   0.97%               32.9MB / 26.9MB     0B / 0B             22
[23:14:20] 17425b2ffdd2        peer1.publichealth.test.com              1.72%               50.17MiB / 7.706GiB   0.64%               4.99MB / 4.41MB     0B / 0B             23
[23:14:20] d32fbc23edbb        peer2.publichealth.test.com              3.89%               55.42MiB / 7.706GiB   0.70%               5.05MB / 4.15MB     0B / 0B             23
[23:14:20] c8a0b1bbafff        peer2.hospital.test.com                  2.30%               52.48MiB / 7.706GiB   0.67%               5.09MB / 4.55MB     0B / 0B             23
[23:14:20] f8979462dc31        peer0.publichealth.test.com              1.82%               52.25MiB / 7.706GiB   0.66%               5.05MB / 4.27MB     0B / 0B             22
[23:14:20] 869c6cb868a0        peer1.healthcenter.test.com              6.22%               51.57MiB / 7.706GiB   0.65%               5.15MB / 4.36MB     0B / 0B             22
[23:14:20] 8eaa60821e7f        peer1.hospital.test.com                  1.91%               49.14MiB / 7.706GiB   0.62%               5.21MB / 4.39MB     0B / 0B             21
[23:14:20] 29ec9953b2da        peer2.healthcenter.test.com              5.97%               52.32MiB / 7.706GiB   0.66%               5.11MB / 4.28MB     0B / 0B             21
[23:14:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:20] 14d72566b51b        couchdb3                                 0.31%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:20] 6b5281ecd39e        couchdb1                                 0.43%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:20] 2b6f39a5abe4        couchdb2                                 0.50%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:20] 2d5b7f229c87        couchdb6                                 0.34%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:20] 993d9a397993        couchdb7                                 0.57%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:20] f546123d1d72        orderer2.test.com                        0.53%               10.18MiB / 7.706GiB   0.13%               1.72MB / 1.78MB     0B / 0B             20
[23:14:20] 6d5e65426176        couchdb8                                 0.44%               20.09MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:20] c6a8517e6dfd        orderer3.test.com                        0.57%               12.43MiB / 7.706GiB   0.16%               1.76MB / 1.89MB     0B / 0B             19
[23:14:20] 7e10fc416bb5        couchdb0                                 0.61%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:20] 9304b2fb7d6a        orderer1.test.com                        0.42%               9.871MiB / 7.706GiB   0.13%               1.27MB / 1.39MB     0B / 0B             21
[23:14:20] 6e3a7d224f66        couchdb5                                 1.31%               20.78MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:20] 802e3ac2f355        couchdb4                                 0.63%               22.71MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.87%             129.1MiB / 2GiB       6.30%               46.7MB / 51.8MB     0B / 0B             19
[23:14:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.48%             120.3MiB / 2GiB       5.88%               22.3MB / 27.8MB     0B / 0B             17
[23:14:20] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               219kB / 7.61MB      0B / 0B             21
[23:14:20] d8bb4bd933dc        peer0.hospital.test.com                  91.08%              332.6MiB / 7.706GiB   4.21%               57.1MB / 51.2MB     0B / 0B             22
[23:14:20] f7a8c605490c        peer0.healthcenter.test.com              94.93%              76.16MiB / 7.706GiB   0.97%               32.9MB / 26.9MB     0B / 0B             22
[23:14:20] 17425b2ffdd2        peer1.publichealth.test.com              1.72%               50.17MiB / 7.706GiB   0.64%               4.99MB / 4.41MB     0B / 0B             23
[23:14:20] d32fbc23edbb        peer2.publichealth.test.com              3.89%               55.42MiB / 7.706GiB   0.70%               5.05MB / 4.15MB     0B / 0B             23
[23:14:20] c8a0b1bbafff        peer2.hospital.test.com                  2.30%               52.48MiB / 7.706GiB   0.67%               5.09MB / 4.55MB     0B / 0B             23
[23:14:20] f8979462dc31        peer0.publichealth.test.com              1.82%               52.25MiB / 7.706GiB   0.66%               5.05MB / 4.27MB     0B / 0B             22
[23:14:20] 869c6cb868a0        peer1.healthcenter.test.com              6.22%               51.57MiB / 7.706GiB   0.65%               5.15MB / 4.36MB     0B / 0B             22
[23:14:20] 8eaa60821e7f        peer1.hospital.test.com                  1.91%               49.14MiB / 7.706GiB   0.62%               5.21MB / 4.39MB     0B / 0B             21
[23:14:20] 29ec9953b2da        peer2.healthcenter.test.com              5.97%               52.32MiB / 7.706GiB   0.66%               5.11MB / 4.28MB     0B / 0B             21
[23:14:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:20] 14d72566b51b        couchdb3                                 0.31%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:20] 6b5281ecd39e        couchdb1                                 0.43%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:20] 2b6f39a5abe4        couchdb2                                 0.50%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:20] 2d5b7f229c87        couchdb6                                 0.34%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:20] 993d9a397993        couchdb7                                 0.57%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:20] f546123d1d72        orderer2.test.com                        0.53%               10.18MiB / 7.706GiB   0.13%               1.72MB / 1.78MB     0B / 0B             20
[23:14:20] 6d5e65426176        couchdb8                                 0.44%               20.09MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:20] c6a8517e6dfd        orderer3.test.com                        0.57%               12.43MiB / 7.706GiB   0.16%               1.76MB / 1.89MB     0B / 0B             19
[23:14:20] 7e10fc416bb5        couchdb0                                 0.61%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:20] 9304b2fb7d6a        orderer1.test.com                        0.42%               9.871MiB / 7.706GiB   0.13%               1.27MB / 1.39MB     0B / 0B             21
[23:14:20] 6e3a7d224f66        couchdb5                                 1.31%               20.78MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:20] 802e3ac2f355        couchdb4                                 0.63%               22.71MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.87%             129.1MiB / 2GiB       6.30%               46.7MB / 51.8MB     0B / 0B             19
[23:14:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.38%              120.4MiB / 2GiB       5.88%               23MB / 28.5MB       0B / 0B             17
[23:14:21] 9c7c60d2e79f        cli                                      0.09%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:21] d8bb4bd933dc        peer0.hospital.test.com                  88.67%              332.6MiB / 7.706GiB   4.21%               57.7MB / 51.9MB     0B / 0B             22
[23:14:21] f7a8c605490c        peer0.healthcenter.test.com              83.78%              76.27MiB / 7.706GiB   0.97%               33.6MB / 27.5MB     0B / 0B             22
[23:14:21] 17425b2ffdd2        peer1.publichealth.test.com              4.91%               50.17MiB / 7.706GiB   0.64%               5MB / 4.42MB        0B / 0B             23
[23:14:21] d32fbc23edbb        peer2.publichealth.test.com              2.81%               55.42MiB / 7.706GiB   0.70%               5.05MB / 4.15MB     0B / 0B             23
[23:14:21] c8a0b1bbafff        peer2.hospital.test.com                  4.29%               52.5MiB / 7.706GiB    0.67%               5.1MB / 4.56MB      0B / 0B             23
[23:14:21] f8979462dc31        peer0.publichealth.test.com              8.69%               60.45MiB / 7.706GiB   0.77%               5.06MB / 4.28MB     0B / 0B             22
[23:14:21] 869c6cb868a0        peer1.healthcenter.test.com              3.15%               51.58MiB / 7.706GiB   0.65%               5.16MB / 4.37MB     0B / 0B             22
[23:14:21] 8eaa60821e7f        peer1.hospital.test.com                  4.86%               49.17MiB / 7.706GiB   0.62%               5.22MB / 4.4MB      0B / 0B             21
[23:14:21] 29ec9953b2da        peer2.healthcenter.test.com              3.82%               52.32MiB / 7.706GiB   0.66%               5.12MB / 4.29MB     0B / 0B             21
[23:14:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:21] 14d72566b51b        couchdb3                                 0.59%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:21] 6b5281ecd39e        couchdb1                                 0.64%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:21] 2b6f39a5abe4        couchdb2                                 0.72%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:21] 2d5b7f229c87        couchdb6                                 0.47%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:21] 993d9a397993        couchdb7                                 0.48%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:21] f546123d1d72        orderer2.test.com                        0.52%               10.21MiB / 7.706GiB   0.13%               1.73MB / 1.78MB     0B / 0B             20
[23:14:21] 6d5e65426176        couchdb8                                 0.65%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:21] c6a8517e6dfd        orderer3.test.com                        0.54%               12.48MiB / 7.706GiB   0.16%               1.77MB / 1.89MB     0B / 0B             19
[23:14:21] 7e10fc416bb5        couchdb0                                 0.36%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:21] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.875MiB / 7.706GiB   0.13%               1.27MB / 1.39MB     0B / 0B             21
[23:14:21] 6e3a7d224f66        couchdb5                                 0.69%               20.78MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:21] 802e3ac2f355        couchdb4                                 0.60%               22.71MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:21] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.29%             129.1MiB / 2GiB       6.30%               47.5MB / 52.5MB     0B / 0B             19
[23:14:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.38%              120.4MiB / 2GiB       5.88%               23MB / 28.5MB       0B / 0B             17
[23:14:21] 9c7c60d2e79f        cli                                      0.09%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:21] d8bb4bd933dc        peer0.hospital.test.com                  88.67%              332.6MiB / 7.706GiB   4.21%               57.7MB / 51.9MB     0B / 0B             22
[23:14:21] f7a8c605490c        peer0.healthcenter.test.com              83.78%              76.27MiB / 7.706GiB   0.97%               33.6MB / 27.5MB     0B / 0B             22
[23:14:21] 17425b2ffdd2        peer1.publichealth.test.com              4.91%               50.17MiB / 7.706GiB   0.64%               5MB / 4.42MB        0B / 0B             23
[23:14:21] d32fbc23edbb        peer2.publichealth.test.com              2.81%               55.42MiB / 7.706GiB   0.70%               5.05MB / 4.15MB     0B / 0B             23
[23:14:21] c8a0b1bbafff        peer2.hospital.test.com                  4.29%               52.5MiB / 7.706GiB    0.67%               5.1MB / 4.56MB      0B / 0B             23
[23:14:21] f8979462dc31        peer0.publichealth.test.com              8.69%               60.45MiB / 7.706GiB   0.77%               5.06MB / 4.28MB     0B / 0B             22
[23:14:21] 869c6cb868a0        peer1.healthcenter.test.com              3.15%               51.58MiB / 7.706GiB   0.65%               5.16MB / 4.37MB     0B / 0B             22
[23:14:21] 8eaa60821e7f        peer1.hospital.test.com                  4.86%               49.17MiB / 7.706GiB   0.62%               5.22MB / 4.4MB      0B / 0B             21
[23:14:21] 29ec9953b2da        peer2.healthcenter.test.com              3.82%               52.32MiB / 7.706GiB   0.66%               5.12MB / 4.29MB     0B / 0B             21
[23:14:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:21] 14d72566b51b        couchdb3                                 0.59%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:21] 6b5281ecd39e        couchdb1                                 0.64%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:21] 2b6f39a5abe4        couchdb2                                 0.72%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:21] 2d5b7f229c87        couchdb6                                 0.47%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:21] 993d9a397993        couchdb7                                 0.48%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:21] f546123d1d72        orderer2.test.com                        0.52%               10.21MiB / 7.706GiB   0.13%               1.73MB / 1.78MB     0B / 0B             20
[23:14:21] 6d5e65426176        couchdb8                                 0.65%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:21] c6a8517e6dfd        orderer3.test.com                        0.54%               12.48MiB / 7.706GiB   0.16%               1.77MB / 1.89MB     0B / 0B             19
[23:14:21] 7e10fc416bb5        couchdb0                                 0.36%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:21] 9304b2fb7d6a        orderer1.test.com                        0.34%               9.875MiB / 7.706GiB   0.13%               1.27MB / 1.39MB     0B / 0B             21
[23:14:21] 6e3a7d224f66        couchdb5                                 0.69%               20.78MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:21] 802e3ac2f355        couchdb4                                 0.60%               22.71MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:21] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.29%             129.1MiB / 2GiB       6.30%               47.5MB / 52.5MB     0B / 0B             19
[23:14:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.32%             120.4MiB / 2GiB       5.88%               23.7MB / 29.1MB     0B / 0B             17
[23:14:22] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:22] d8bb4bd933dc        peer0.hospital.test.com                  82.41%              332.6MiB / 7.706GiB   4.21%               58.5MB / 52.7MB     0B / 0B             22
[23:14:22] f7a8c605490c        peer0.healthcenter.test.com              77.28%              76.29MiB / 7.706GiB   0.97%               34.2MB / 28.2MB     0B / 0B             22
[23:14:22] 17425b2ffdd2        peer1.publichealth.test.com              5.63%               50.18MiB / 7.706GiB   0.64%               5.01MB / 4.43MB     0B / 0B             23
[23:14:22] d32fbc23edbb        peer2.publichealth.test.com              7.75%               55.43MiB / 7.706GiB   0.70%               5.07MB / 4.17MB     0B / 0B             23
[23:14:22] c8a0b1bbafff        peer2.hospital.test.com                  4.99%               52.51MiB / 7.706GiB   0.67%               5.11MB / 4.57MB     0B / 0B             23
[23:14:22] f8979462dc31        peer0.publichealth.test.com              3.97%               60.45MiB / 7.706GiB   0.77%               5.07MB / 4.29MB     0B / 0B             22
[23:14:22] 869c6cb868a0        peer1.healthcenter.test.com              4.13%               51.58MiB / 7.706GiB   0.65%               5.17MB / 4.38MB     0B / 0B             22
[23:14:22] 8eaa60821e7f        peer1.hospital.test.com                  8.75%               49.18MiB / 7.706GiB   0.62%               5.23MB / 4.41MB     0B / 0B             21
[23:14:22] 29ec9953b2da        peer2.healthcenter.test.com              3.69%               52.33MiB / 7.706GiB   0.66%               5.13MB / 4.3MB      0B / 0B             21
[23:14:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:22] 14d72566b51b        couchdb3                                 0.93%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:22] 6b5281ecd39e        couchdb1                                 0.48%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:22] 2b6f39a5abe4        couchdb2                                 0.46%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:22] 2d5b7f229c87        couchdb6                                 1.21%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:22] 993d9a397993        couchdb7                                 0.53%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:22] f546123d1d72        orderer2.test.com                        0.39%               10.21MiB / 7.706GiB   0.13%               1.73MB / 1.78MB     0B / 0B             20
[23:14:22] 6d5e65426176        couchdb8                                 0.38%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:22] c6a8517e6dfd        orderer3.test.com                        0.46%               12.49MiB / 7.706GiB   0.16%               1.77MB / 1.9MB      0B / 0B             19
[23:14:22] 7e10fc416bb5        couchdb0                                 0.64%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:22] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.895MiB / 7.706GiB   0.13%               1.28MB / 1.39MB     0B / 0B             21
[23:14:22] 6e3a7d224f66        couchdb5                                 0.54%               20.79MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:22] 802e3ac2f355        couchdb4                                 0.46%               22.72MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.09%             129.1MiB / 2GiB       6.30%               48.2MB / 53.2MB     0B / 0B             19
[23:14:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.32%             120.4MiB / 2GiB       5.88%               23.7MB / 29.1MB     0B / 0B             17
[23:14:22] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:22] d8bb4bd933dc        peer0.hospital.test.com                  82.41%              332.6MiB / 7.706GiB   4.21%               58.5MB / 52.7MB     0B / 0B             22
[23:14:22] f7a8c605490c        peer0.healthcenter.test.com              77.28%              76.29MiB / 7.706GiB   0.97%               34.2MB / 28.2MB     0B / 0B             22
[23:14:22] 17425b2ffdd2        peer1.publichealth.test.com              5.63%               50.18MiB / 7.706GiB   0.64%               5.01MB / 4.43MB     0B / 0B             23
[23:14:22] d32fbc23edbb        peer2.publichealth.test.com              7.75%               55.43MiB / 7.706GiB   0.70%               5.07MB / 4.17MB     0B / 0B             23
[23:14:22] c8a0b1bbafff        peer2.hospital.test.com                  4.99%               52.51MiB / 7.706GiB   0.67%               5.11MB / 4.57MB     0B / 0B             23
[23:14:22] f8979462dc31        peer0.publichealth.test.com              3.97%               60.45MiB / 7.706GiB   0.77%               5.07MB / 4.29MB     0B / 0B             22
[23:14:22] 869c6cb868a0        peer1.healthcenter.test.com              4.13%               51.58MiB / 7.706GiB   0.65%               5.17MB / 4.38MB     0B / 0B             22
[23:14:22] 8eaa60821e7f        peer1.hospital.test.com                  8.75%               49.18MiB / 7.706GiB   0.62%               5.23MB / 4.41MB     0B / 0B             21
[23:14:22] 29ec9953b2da        peer2.healthcenter.test.com              3.69%               52.33MiB / 7.706GiB   0.66%               5.13MB / 4.3MB      0B / 0B             21
[23:14:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:22] 14d72566b51b        couchdb3                                 0.93%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:22] 6b5281ecd39e        couchdb1                                 0.48%               20.17MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:22] 2b6f39a5abe4        couchdb2                                 0.46%               21.55MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:22] 2d5b7f229c87        couchdb6                                 1.21%               20.79MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:22] 993d9a397993        couchdb7                                 0.53%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:22] f546123d1d72        orderer2.test.com                        0.39%               10.21MiB / 7.706GiB   0.13%               1.73MB / 1.78MB     0B / 0B             20
[23:14:22] 6d5e65426176        couchdb8                                 0.38%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:22] c6a8517e6dfd        orderer3.test.com                        0.46%               12.49MiB / 7.706GiB   0.16%               1.77MB / 1.9MB      0B / 0B             19
[23:14:22] 7e10fc416bb5        couchdb0                                 0.64%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:22] 9304b2fb7d6a        orderer1.test.com                        0.32%               9.895MiB / 7.706GiB   0.13%               1.28MB / 1.39MB     0B / 0B             21
[23:14:22] 6e3a7d224f66        couchdb5                                 0.54%               20.79MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:22] 802e3ac2f355        couchdb4                                 0.46%               22.72MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.09%             129.1MiB / 2GiB       6.30%               48.2MB / 53.2MB     0B / 0B             19
[23:14:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.90%             120.4MiB / 2GiB       5.88%               24.4MB / 29.8MB     0B / 0B             17
[23:14:23] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:23] d8bb4bd933dc        peer0.hospital.test.com                  85.19%              332.6MiB / 7.706GiB   4.21%               59.1MB / 53.4MB     0B / 0B             22
[23:14:23] f7a8c605490c        peer0.healthcenter.test.com              83.05%              76.3MiB / 7.706GiB    0.97%               34.9MB / 29MB       0B / 0B             22
[23:14:23] 17425b2ffdd2        peer1.publichealth.test.com              3.53%               50.18MiB / 7.706GiB   0.64%               5.02MB / 4.44MB     0B / 0B             23
[23:14:23] d32fbc23edbb        peer2.publichealth.test.com              3.63%               55.45MiB / 7.706GiB   0.70%               5.08MB / 4.18MB     0B / 0B             23
[23:14:23] c8a0b1bbafff        peer2.hospital.test.com                  3.19%               52.51MiB / 7.706GiB   0.67%               5.12MB / 4.58MB     0B / 0B             23
[23:14:23] f8979462dc31        peer0.publichealth.test.com              4.91%               60.46MiB / 7.706GiB   0.77%               5.08MB / 4.3MB      0B / 0B             22
[23:14:23] 869c6cb868a0        peer1.healthcenter.test.com              2.66%               51.58MiB / 7.706GiB   0.65%               5.17MB / 4.39MB     0B / 0B             22
[23:14:23] 8eaa60821e7f        peer1.hospital.test.com                  2.44%               49.18MiB / 7.706GiB   0.62%               5.24MB / 4.42MB     0B / 0B             21
[23:14:23] 29ec9953b2da        peer2.healthcenter.test.com              6.45%               52.43MiB / 7.706GiB   0.66%               5.15MB / 4.32MB     0B / 0B             21
[23:14:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:23] 14d72566b51b        couchdb3                                 0.65%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:23] 6b5281ecd39e        couchdb1                                 0.76%               20.18MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:23] 2b6f39a5abe4        couchdb2                                 1.72%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:23] 2d5b7f229c87        couchdb6                                 0.53%               20.8MiB / 7.706GiB    0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:23] 993d9a397993        couchdb7                                 0.38%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:23] f546123d1d72        orderer2.test.com                        0.55%               10.24MiB / 7.706GiB   0.13%               1.73MB / 1.79MB     0B / 0B             20
[23:14:23] 6d5e65426176        couchdb8                                 0.63%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:23] c6a8517e6dfd        orderer3.test.com                        0.49%               12.51MiB / 7.706GiB   0.16%               1.77MB / 1.9MB      0B / 0B             19
[23:14:23] 7e10fc416bb5        couchdb0                                 0.49%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:23] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.914MiB / 7.706GiB   0.13%               1.28MB / 1.39MB     0B / 0B             21
[23:14:23] 6e3a7d224f66        couchdb5                                 0.59%               20.79MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:23] 802e3ac2f355        couchdb4                                 0.51%               22.72MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.77%             129.1MiB / 2GiB       6.30%               48.9MB / 53.9MB     0B / 0B             19
[23:14:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.90%             120.4MiB / 2GiB       5.88%               24.4MB / 29.8MB     0B / 0B             17
[23:14:23] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:23] d8bb4bd933dc        peer0.hospital.test.com                  85.19%              332.6MiB / 7.706GiB   4.21%               59.1MB / 53.4MB     0B / 0B             22
[23:14:23] f7a8c605490c        peer0.healthcenter.test.com              83.05%              76.3MiB / 7.706GiB    0.97%               34.9MB / 29MB       0B / 0B             22
[23:14:23] 17425b2ffdd2        peer1.publichealth.test.com              3.53%               50.18MiB / 7.706GiB   0.64%               5.02MB / 4.44MB     0B / 0B             23
[23:14:23] d32fbc23edbb        peer2.publichealth.test.com              3.63%               55.45MiB / 7.706GiB   0.70%               5.08MB / 4.18MB     0B / 0B             23
[23:14:23] c8a0b1bbafff        peer2.hospital.test.com                  3.19%               52.51MiB / 7.706GiB   0.67%               5.12MB / 4.58MB     0B / 0B             23
[23:14:23] f8979462dc31        peer0.publichealth.test.com              4.91%               60.46MiB / 7.706GiB   0.77%               5.08MB / 4.3MB      0B / 0B             22
[23:14:23] 869c6cb868a0        peer1.healthcenter.test.com              2.66%               51.58MiB / 7.706GiB   0.65%               5.17MB / 4.39MB     0B / 0B             22
[23:14:23] 8eaa60821e7f        peer1.hospital.test.com                  2.44%               49.18MiB / 7.706GiB   0.62%               5.24MB / 4.42MB     0B / 0B             21
[23:14:23] 29ec9953b2da        peer2.healthcenter.test.com              6.45%               52.43MiB / 7.706GiB   0.66%               5.15MB / 4.32MB     0B / 0B             21
[23:14:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:23] 14d72566b51b        couchdb3                                 0.65%               22.11MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:23] 6b5281ecd39e        couchdb1                                 0.76%               20.18MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:23] 2b6f39a5abe4        couchdb2                                 1.72%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:23] 2d5b7f229c87        couchdb6                                 0.53%               20.8MiB / 7.706GiB    0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:23] 993d9a397993        couchdb7                                 0.38%               21.03MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:23] f546123d1d72        orderer2.test.com                        0.55%               10.24MiB / 7.706GiB   0.13%               1.73MB / 1.79MB     0B / 0B             20
[23:14:23] 6d5e65426176        couchdb8                                 0.63%               20.1MiB / 7.706GiB    0.25%               188kB / 40kB        0B / 0B             35
[23:14:23] c6a8517e6dfd        orderer3.test.com                        0.49%               12.51MiB / 7.706GiB   0.16%               1.77MB / 1.9MB      0B / 0B             19
[23:14:23] 7e10fc416bb5        couchdb0                                 0.49%               20.9MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:23] 9304b2fb7d6a        orderer1.test.com                        0.46%               9.914MiB / 7.706GiB   0.13%               1.28MB / 1.39MB     0B / 0B             21
[23:14:23] 6e3a7d224f66        couchdb5                                 0.59%               20.79MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:23] 802e3ac2f355        couchdb4                                 0.51%               22.72MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       104.77%             129.1MiB / 2GiB       6.30%               48.9MB / 53.9MB     0B / 0B             19
[23:14:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.86%              120.6MiB / 2GiB       5.89%               25.2MB / 30.5MB     0B / 0B             17
[23:14:24] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:24] d8bb4bd933dc        peer0.hospital.test.com                  81.78%              332.6MiB / 7.706GiB   4.22%               59.8MB / 54.1MB     0B / 0B             22
[23:14:24] f7a8c605490c        peer0.healthcenter.test.com              86.63%              76.31MiB / 7.706GiB   0.97%               35.6MB / 29.7MB     0B / 0B             22
[23:14:24] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               50.19MiB / 7.706GiB   0.64%               5.03MB / 4.45MB     0B / 0B             23
[23:14:24] d32fbc23edbb        peer2.publichealth.test.com              2.73%               55.46MiB / 7.706GiB   0.70%               5.08MB / 4.18MB     0B / 0B             23
[23:14:24] c8a0b1bbafff        peer2.hospital.test.com                  1.91%               52.52MiB / 7.706GiB   0.67%               5.13MB / 4.58MB     0B / 0B             23
[23:14:24] f8979462dc31        peer0.publichealth.test.com              1.79%               60.46MiB / 7.706GiB   0.77%               5.08MB / 4.3MB      0B / 0B             22
[23:14:24] 869c6cb868a0        peer1.healthcenter.test.com              5.14%               51.59MiB / 7.706GiB   0.65%               5.18MB / 4.4MB      0B / 0B             22
[23:14:24] 8eaa60821e7f        peer1.hospital.test.com                  3.39%               49.18MiB / 7.706GiB   0.62%               5.25MB / 4.43MB     0B / 0B             21
[23:14:24] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               52.33MiB / 7.706GiB   0.66%               5.15MB / 4.32MB     0B / 0B             21
[23:14:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:24] 14d72566b51b        couchdb3                                 2.13%               22.12MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:24] 6b5281ecd39e        couchdb1                                 2.20%               20.19MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:24] 2b6f39a5abe4        couchdb2                                 2.23%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:24] 2d5b7f229c87        couchdb6                                 2.19%               20.81MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:24] 993d9a397993        couchdb7                                 2.54%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:24] f546123d1d72        orderer2.test.com                        0.47%               10.25MiB / 7.706GiB   0.13%               1.74MB / 1.79MB     0B / 0B             20
[23:14:24] 6d5e65426176        couchdb8                                 2.33%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:24] c6a8517e6dfd        orderer3.test.com                        0.56%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.9MB      0B / 0B             19
[23:14:24] 7e10fc416bb5        couchdb0                                 2.33%               20.91MiB / 7.706GiB   0.27%               188kB / 40.2kB      0B / 0B             35
[23:14:24] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.953MiB / 7.706GiB   0.13%               1.28MB / 1.4MB      0B / 0B             21
[23:14:24] 6e3a7d224f66        couchdb5                                 2.12%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:24] 802e3ac2f355        couchdb4                                 2.37%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       100.35%             129.1MiB / 2GiB       6.30%               49.6MB / 54.5MB     0B / 0B             19
[23:14:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.86%              120.6MiB / 2GiB       5.89%               25.2MB / 30.5MB     0B / 0B             17
[23:14:24] 9c7c60d2e79f        cli                                      0.00%               12.77MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:24] d8bb4bd933dc        peer0.hospital.test.com                  81.78%              332.6MiB / 7.706GiB   4.22%               59.8MB / 54.1MB     0B / 0B             22
[23:14:24] f7a8c605490c        peer0.healthcenter.test.com              86.63%              76.31MiB / 7.706GiB   0.97%               35.6MB / 29.7MB     0B / 0B             22
[23:14:24] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               50.19MiB / 7.706GiB   0.64%               5.03MB / 4.45MB     0B / 0B             23
[23:14:24] d32fbc23edbb        peer2.publichealth.test.com              2.73%               55.46MiB / 7.706GiB   0.70%               5.08MB / 4.18MB     0B / 0B             23
[23:14:24] c8a0b1bbafff        peer2.hospital.test.com                  1.91%               52.52MiB / 7.706GiB   0.67%               5.13MB / 4.58MB     0B / 0B             23
[23:14:24] f8979462dc31        peer0.publichealth.test.com              1.79%               60.46MiB / 7.706GiB   0.77%               5.08MB / 4.3MB      0B / 0B             22
[23:14:24] 869c6cb868a0        peer1.healthcenter.test.com              5.14%               51.59MiB / 7.706GiB   0.65%               5.18MB / 4.4MB      0B / 0B             22
[23:14:24] 8eaa60821e7f        peer1.hospital.test.com                  3.39%               49.18MiB / 7.706GiB   0.62%               5.25MB / 4.43MB     0B / 0B             21
[23:14:24] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               52.33MiB / 7.706GiB   0.66%               5.15MB / 4.32MB     0B / 0B             21
[23:14:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:24] 14d72566b51b        couchdb3                                 2.13%               22.12MiB / 7.706GiB   0.28%               188kB / 40.7kB      0B / 0B             35
[23:14:24] 6b5281ecd39e        couchdb1                                 2.20%               20.19MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:24] 2b6f39a5abe4        couchdb2                                 2.23%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:24] 2d5b7f229c87        couchdb6                                 2.19%               20.81MiB / 7.706GiB   0.26%               188kB / 39.7kB      0B / 0B             35
[23:14:24] 993d9a397993        couchdb7                                 2.54%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:24] f546123d1d72        orderer2.test.com                        0.47%               10.25MiB / 7.706GiB   0.13%               1.74MB / 1.79MB     0B / 0B             20
[23:14:24] 6d5e65426176        couchdb8                                 2.33%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:24] c6a8517e6dfd        orderer3.test.com                        0.56%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.9MB      0B / 0B             19
[23:14:24] 7e10fc416bb5        couchdb0                                 2.33%               20.91MiB / 7.706GiB   0.27%               188kB / 40.2kB      0B / 0B             35
[23:14:24] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.953MiB / 7.706GiB   0.13%               1.28MB / 1.4MB      0B / 0B             21
[23:14:24] 6e3a7d224f66        couchdb5                                 2.12%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:24] 802e3ac2f355        couchdb4                                 2.37%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       100.35%             129.1MiB / 2GiB       6.30%               49.6MB / 54.5MB     0B / 0B             19
[23:14:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.39%             120.5MiB / 2GiB       5.88%               25.8MB / 31.1MB     0B / 0B             18
[23:14:25] 9c7c60d2e79f        cli                                      1.07%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:25] d8bb4bd933dc        peer0.hospital.test.com                  84.20%              332.6MiB / 7.706GiB   4.22%               60.5MB / 54.8MB     0B / 0B             22
[23:14:25] f7a8c605490c        peer0.healthcenter.test.com              82.73%              76.34MiB / 7.706GiB   0.97%               36.3MB / 30.4MB     0B / 0B             22
[23:14:25] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               50.2MiB / 7.706GiB    0.64%               5.03MB / 4.45MB     0B / 0B             23
[23:14:25] d32fbc23edbb        peer2.publichealth.test.com              2.34%               55.46MiB / 7.706GiB   0.70%               5.09MB / 4.19MB     0B / 0B             23
[23:14:25] c8a0b1bbafff        peer2.hospital.test.com                  5.84%               52.52MiB / 7.706GiB   0.67%               5.14MB / 4.59MB     0B / 0B             23
[23:14:25] f8979462dc31        peer0.publichealth.test.com              3.62%               60.46MiB / 7.706GiB   0.77%               5.09MB / 4.31MB     0B / 0B             22
[23:14:25] 869c6cb868a0        peer1.healthcenter.test.com              3.30%               51.59MiB / 7.706GiB   0.65%               5.19MB / 4.41MB     0B / 0B             22
[23:14:25] 8eaa60821e7f        peer1.hospital.test.com                  2.51%               49.18MiB / 7.706GiB   0.62%               5.25MB / 4.44MB     0B / 0B             21
[23:14:25] 29ec9953b2da        peer2.healthcenter.test.com              2.83%               52.34MiB / 7.706GiB   0.66%               5.16MB / 4.33MB     0B / 0B             21
[23:14:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:25] 14d72566b51b        couchdb3                                 0.63%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:25] 6b5281ecd39e        couchdb1                                 0.78%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:25] 2b6f39a5abe4        couchdb2                                 0.82%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:25] 2d5b7f229c87        couchdb6                                 0.29%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:25] 993d9a397993        couchdb7                                 0.49%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:25] f546123d1d72        orderer2.test.com                        0.48%               10.27MiB / 7.706GiB   0.13%               1.74MB / 1.79MB     0B / 0B             20
[23:14:25] 6d5e65426176        couchdb8                                 0.57%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:25] c6a8517e6dfd        orderer3.test.com                        0.57%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.91MB     0B / 0B             19
[23:14:25] 7e10fc416bb5        couchdb0                                 0.46%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:25] 9304b2fb7d6a        orderer1.test.com                        29.40%              11.11MiB / 7.706GiB   0.14%               1.28MB / 1.4MB      0B / 0B             21
[23:14:25] 6e3a7d224f66        couchdb5                                 1.24%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:25] 802e3ac2f355        couchdb4                                 0.68%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.70%             129.1MiB / 2GiB       6.30%               50.3MB / 55.2MB     0B / 0B             19
[23:14:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.39%             120.5MiB / 2GiB       5.88%               25.8MB / 31.1MB     0B / 0B             18
[23:14:25] 9c7c60d2e79f        cli                                      1.07%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:25] d8bb4bd933dc        peer0.hospital.test.com                  84.20%              332.6MiB / 7.706GiB   4.22%               60.5MB / 54.8MB     0B / 0B             22
[23:14:25] f7a8c605490c        peer0.healthcenter.test.com              82.73%              76.34MiB / 7.706GiB   0.97%               36.3MB / 30.4MB     0B / 0B             22
[23:14:25] 17425b2ffdd2        peer1.publichealth.test.com              3.02%               50.2MiB / 7.706GiB    0.64%               5.03MB / 4.45MB     0B / 0B             23
[23:14:25] d32fbc23edbb        peer2.publichealth.test.com              2.34%               55.46MiB / 7.706GiB   0.70%               5.09MB / 4.19MB     0B / 0B             23
[23:14:25] c8a0b1bbafff        peer2.hospital.test.com                  5.84%               52.52MiB / 7.706GiB   0.67%               5.14MB / 4.59MB     0B / 0B             23
[23:14:25] f8979462dc31        peer0.publichealth.test.com              3.62%               60.46MiB / 7.706GiB   0.77%               5.09MB / 4.31MB     0B / 0B             22
[23:14:25] 869c6cb868a0        peer1.healthcenter.test.com              3.30%               51.59MiB / 7.706GiB   0.65%               5.19MB / 4.41MB     0B / 0B             22
[23:14:25] 8eaa60821e7f        peer1.hospital.test.com                  2.51%               49.18MiB / 7.706GiB   0.62%               5.25MB / 4.44MB     0B / 0B             21
[23:14:25] 29ec9953b2da        peer2.healthcenter.test.com              2.83%               52.34MiB / 7.706GiB   0.66%               5.16MB / 4.33MB     0B / 0B             21
[23:14:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:25] 14d72566b51b        couchdb3                                 0.63%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:25] 6b5281ecd39e        couchdb1                                 0.78%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:25] 2b6f39a5abe4        couchdb2                                 0.82%               21.57MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:25] 2d5b7f229c87        couchdb6                                 0.29%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:25] 993d9a397993        couchdb7                                 0.49%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:25] f546123d1d72        orderer2.test.com                        0.48%               10.27MiB / 7.706GiB   0.13%               1.74MB / 1.79MB     0B / 0B             20
[23:14:25] 6d5e65426176        couchdb8                                 0.57%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:25] c6a8517e6dfd        orderer3.test.com                        0.57%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.91MB     0B / 0B             19
[23:14:25] 7e10fc416bb5        couchdb0                                 0.46%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:25] 9304b2fb7d6a        orderer1.test.com                        29.40%              11.11MiB / 7.706GiB   0.14%               1.28MB / 1.4MB      0B / 0B             21
[23:14:25] 6e3a7d224f66        couchdb5                                 1.24%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:25] 802e3ac2f355        couchdb4                                 0.68%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.70%             129.1MiB / 2GiB       6.30%               50.3MB / 55.2MB     0B / 0B             19
[23:14:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   97.69%              120.5MiB / 2GiB       5.88%               26.5MB / 31.8MB     0B / 0B             18
[23:14:26] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:26] d8bb4bd933dc        peer0.hospital.test.com                  81.43%              332.6MiB / 7.706GiB   4.22%               61.1MB / 55.5MB     0B / 0B             22
[23:14:26] f7a8c605490c        peer0.healthcenter.test.com              76.15%              76.35MiB / 7.706GiB   0.97%               36.9MB / 31.1MB     0B / 0B             22
[23:14:26] 17425b2ffdd2        peer1.publichealth.test.com              6.60%               50.21MiB / 7.706GiB   0.64%               5.05MB / 4.47MB     0B / 0B             23
[23:14:26] d32fbc23edbb        peer2.publichealth.test.com              8.87%               55.49MiB / 7.706GiB   0.70%               5.1MB / 4.2MB       0B / 0B             23
[23:14:26] c8a0b1bbafff        peer2.hospital.test.com                  5.63%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.61MB     0B / 0B             23
[23:14:26] f8979462dc31        peer0.publichealth.test.com              4.61%               60.58MiB / 7.706GiB   0.77%               5.11MB / 4.33MB     0B / 0B             22
[23:14:26] 869c6cb868a0        peer1.healthcenter.test.com              5.56%               51.59MiB / 7.706GiB   0.65%               5.21MB / 4.43MB     0B / 0B             22
[23:14:26] 8eaa60821e7f        peer1.hospital.test.com                  7.92%               49.2MiB / 7.706GiB    0.62%               5.27MB / 4.45MB     0B / 0B             21
[23:14:26] 29ec9953b2da        peer2.healthcenter.test.com              4.09%               52.34MiB / 7.706GiB   0.66%               5.17MB / 4.34MB     0B / 0B             21
[23:14:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:26] 14d72566b51b        couchdb3                                 0.44%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:26] 6b5281ecd39e        couchdb1                                 0.68%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:26] 2b6f39a5abe4        couchdb2                                 0.70%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:26] 2d5b7f229c87        couchdb6                                 0.47%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:26] 993d9a397993        couchdb7                                 0.72%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:26] f546123d1d72        orderer2.test.com                        0.53%               10.3MiB / 7.706GiB    0.13%               1.74MB / 1.8MB      0B / 0B             20
[23:14:26] 6d5e65426176        couchdb8                                 0.65%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:26] c6a8517e6dfd        orderer3.test.com                        0.41%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.91MB     0B / 0B             19
[23:14:26] 7e10fc416bb5        couchdb0                                 0.83%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:26] 9304b2fb7d6a        orderer1.test.com                        0.54%               11.26MiB / 7.706GiB   0.14%               1.28MB / 1.4MB      0B / 0B             21
[23:14:26] 6e3a7d224f66        couchdb5                                 0.60%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:26] 802e3ac2f355        couchdb4                                 0.43%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.95%              129.1MiB / 2GiB       6.30%               51MB / 55.9MB       0B / 0B             19
[23:14:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   97.69%              120.5MiB / 2GiB       5.88%               26.5MB / 31.8MB     0B / 0B             18
[23:14:26] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:26] d8bb4bd933dc        peer0.hospital.test.com                  81.43%              332.6MiB / 7.706GiB   4.22%               61.1MB / 55.5MB     0B / 0B             22
[23:14:26] f7a8c605490c        peer0.healthcenter.test.com              76.15%              76.35MiB / 7.706GiB   0.97%               36.9MB / 31.1MB     0B / 0B             22
[23:14:26] 17425b2ffdd2        peer1.publichealth.test.com              6.60%               50.21MiB / 7.706GiB   0.64%               5.05MB / 4.47MB     0B / 0B             23
[23:14:26] d32fbc23edbb        peer2.publichealth.test.com              8.87%               55.49MiB / 7.706GiB   0.70%               5.1MB / 4.2MB       0B / 0B             23
[23:14:26] c8a0b1bbafff        peer2.hospital.test.com                  5.63%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.61MB     0B / 0B             23
[23:14:26] f8979462dc31        peer0.publichealth.test.com              4.61%               60.58MiB / 7.706GiB   0.77%               5.11MB / 4.33MB     0B / 0B             22
[23:14:26] 869c6cb868a0        peer1.healthcenter.test.com              5.56%               51.59MiB / 7.706GiB   0.65%               5.21MB / 4.43MB     0B / 0B             22
[23:14:26] 8eaa60821e7f        peer1.hospital.test.com                  7.92%               49.2MiB / 7.706GiB    0.62%               5.27MB / 4.45MB     0B / 0B             21
[23:14:26] 29ec9953b2da        peer2.healthcenter.test.com              4.09%               52.34MiB / 7.706GiB   0.66%               5.17MB / 4.34MB     0B / 0B             21
[23:14:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:26] 14d72566b51b        couchdb3                                 0.44%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:26] 6b5281ecd39e        couchdb1                                 0.68%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:26] 2b6f39a5abe4        couchdb2                                 0.70%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:26] 2d5b7f229c87        couchdb6                                 0.47%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:26] 993d9a397993        couchdb7                                 0.72%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:26] f546123d1d72        orderer2.test.com                        0.53%               10.3MiB / 7.706GiB    0.13%               1.74MB / 1.8MB      0B / 0B             20
[23:14:26] 6d5e65426176        couchdb8                                 0.65%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:26] c6a8517e6dfd        orderer3.test.com                        0.41%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.91MB     0B / 0B             19
[23:14:26] 7e10fc416bb5        couchdb0                                 0.83%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:26] 9304b2fb7d6a        orderer1.test.com                        0.54%               11.26MiB / 7.706GiB   0.14%               1.28MB / 1.4MB      0B / 0B             21
[23:14:26] 6e3a7d224f66        couchdb5                                 0.60%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:26] 802e3ac2f355        couchdb4                                 0.43%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.95%              129.1MiB / 2GiB       6.30%               51MB / 55.9MB       0B / 0B             19
[23:14:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   97.69%              120.5MiB / 2GiB       5.88%               26.5MB / 31.8MB     0B / 0B             18
[23:14:27] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:27] d8bb4bd933dc        peer0.hospital.test.com                  81.43%              332.6MiB / 7.706GiB   4.22%               61.1MB / 55.5MB     0B / 0B             22
[23:14:27] f7a8c605490c        peer0.healthcenter.test.com              76.15%              76.35MiB / 7.706GiB   0.97%               36.9MB / 31.1MB     0B / 0B             22
[23:14:27] 17425b2ffdd2        peer1.publichealth.test.com              6.60%               50.21MiB / 7.706GiB   0.64%               5.05MB / 4.47MB     0B / 0B             23
[23:14:27] d32fbc23edbb        peer2.publichealth.test.com              8.87%               55.49MiB / 7.706GiB   0.70%               5.1MB / 4.2MB       0B / 0B             23
[23:14:27] c8a0b1bbafff        peer2.hospital.test.com                  5.63%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.61MB     0B / 0B             23
[23:14:27] f8979462dc31        peer0.publichealth.test.com              4.61%               60.58MiB / 7.706GiB   0.77%               5.11MB / 4.33MB     0B / 0B             22
[23:14:27] 869c6cb868a0        peer1.healthcenter.test.com              5.56%               51.59MiB / 7.706GiB   0.65%               5.21MB / 4.43MB     0B / 0B             22
[23:14:27] 8eaa60821e7f        peer1.hospital.test.com                  7.92%               49.2MiB / 7.706GiB    0.62%               5.27MB / 4.45MB     0B / 0B             21
[23:14:27] 29ec9953b2da        peer2.healthcenter.test.com              4.09%               52.34MiB / 7.706GiB   0.66%               5.17MB / 4.34MB     0B / 0B             21
[23:14:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:27] 14d72566b51b        couchdb3                                 0.44%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:27] 6b5281ecd39e        couchdb1                                 0.68%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:27] 2b6f39a5abe4        couchdb2                                 0.70%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:27] 2d5b7f229c87        couchdb6                                 0.47%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:27] 993d9a397993        couchdb7                                 0.72%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:27] f546123d1d72        orderer2.test.com                        0.53%               10.3MiB / 7.706GiB    0.13%               1.74MB / 1.8MB      0B / 0B             20
[23:14:27] 6d5e65426176        couchdb8                                 0.65%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:27] c6a8517e6dfd        orderer3.test.com                        0.41%               12.52MiB / 7.706GiB   0.16%               1.78MB / 1.91MB     0B / 0B             19
[23:14:27] 7e10fc416bb5        couchdb0                                 0.83%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:27] 9304b2fb7d6a        orderer1.test.com                        0.54%               11.26MiB / 7.706GiB   0.14%               1.28MB / 1.4MB      0B / 0B             21
[23:14:27] 6e3a7d224f66        couchdb5                                 0.60%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:27] 802e3ac2f355        couchdb4                                 0.43%               22.73MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.95%              129.1MiB / 2GiB       6.30%               51MB / 55.9MB       0B / 0B             19
[23:14:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   99.30%              120.5MiB / 2GiB       5.88%               27.3MB / 32.5MB     0B / 0B             18
[23:14:27] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:27] d8bb4bd933dc        peer0.hospital.test.com                  88.53%              332.6MiB / 7.706GiB   4.22%               61.9MB / 56.3MB     0B / 0B             22
[23:14:27] f7a8c605490c        peer0.healthcenter.test.com              86.57%              76.35MiB / 7.706GiB   0.97%               37.6MB / 31.9MB     0B / 0B             22
[23:14:27] 17425b2ffdd2        peer1.publichealth.test.com              1.75%               50.21MiB / 7.706GiB   0.64%               5.05MB / 4.47MB     0B / 0B             23
[23:14:27] d32fbc23edbb        peer2.publichealth.test.com              2.15%               55.49MiB / 7.706GiB   0.70%               5.11MB / 4.21MB     0B / 0B             23
[23:14:27] c8a0b1bbafff        peer2.hospital.test.com                  1.72%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.61MB     0B / 0B             23
[23:14:27] f8979462dc31        peer0.publichealth.test.com              4.13%               60.59MiB / 7.706GiB   0.77%               5.11MB / 4.33MB     0B / 0B             22
[23:14:27] 869c6cb868a0        peer1.healthcenter.test.com              1.70%               51.59MiB / 7.706GiB   0.65%               5.21MB / 4.43MB     0B / 0B             22
[23:14:27] 8eaa60821e7f        peer1.hospital.test.com                  1.60%               49.2MiB / 7.706GiB    0.62%               5.27MB / 4.45MB     0B / 0B             21
[23:14:27] 29ec9953b2da        peer2.healthcenter.test.com              5.90%               52.34MiB / 7.706GiB   0.66%               5.18MB / 4.35MB     0B / 0B             21
[23:14:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:27] 14d72566b51b        couchdb3                                 0.98%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:27] 6b5281ecd39e        couchdb1                                 0.64%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:27] 2b6f39a5abe4        couchdb2                                 0.73%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:27] 2d5b7f229c87        couchdb6                                 0.40%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:27] 993d9a397993        couchdb7                                 0.39%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:27] f546123d1d72        orderer2.test.com                        0.56%               10.32MiB / 7.706GiB   0.13%               1.75MB / 1.8MB      0B / 0B             20
[23:14:27] 6d5e65426176        couchdb8                                 0.70%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:27] c6a8517e6dfd        orderer3.test.com                        0.55%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.91MB     0B / 0B             19
[23:14:27] 7e10fc416bb5        couchdb0                                 0.44%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:27] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.4MB      0B / 0B             21
[23:14:27] 6e3a7d224f66        couchdb5                                 0.36%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:27] 802e3ac2f355        couchdb4                                 0.68%               22.74MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.42%             129.1MiB / 2GiB       6.30%               51.8MB / 56.6MB     0B / 0B             19
[23:14:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   99.30%              120.5MiB / 2GiB       5.88%               27.3MB / 32.5MB     0B / 0B             18
[23:14:28] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:28] d8bb4bd933dc        peer0.hospital.test.com                  88.53%              332.6MiB / 7.706GiB   4.22%               61.9MB / 56.3MB     0B / 0B             22
[23:14:28] f7a8c605490c        peer0.healthcenter.test.com              86.57%              76.35MiB / 7.706GiB   0.97%               37.6MB / 31.9MB     0B / 0B             22
[23:14:28] 17425b2ffdd2        peer1.publichealth.test.com              1.75%               50.21MiB / 7.706GiB   0.64%               5.05MB / 4.47MB     0B / 0B             23
[23:14:28] d32fbc23edbb        peer2.publichealth.test.com              2.15%               55.49MiB / 7.706GiB   0.70%               5.11MB / 4.21MB     0B / 0B             23
[23:14:28] c8a0b1bbafff        peer2.hospital.test.com                  1.72%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.61MB     0B / 0B             23
[23:14:28] f8979462dc31        peer0.publichealth.test.com              4.13%               60.59MiB / 7.706GiB   0.77%               5.11MB / 4.33MB     0B / 0B             22
[23:14:28] 869c6cb868a0        peer1.healthcenter.test.com              1.70%               51.59MiB / 7.706GiB   0.65%               5.21MB / 4.43MB     0B / 0B             22
[23:14:28] 8eaa60821e7f        peer1.hospital.test.com                  1.60%               49.2MiB / 7.706GiB    0.62%               5.27MB / 4.45MB     0B / 0B             21
[23:14:28] 29ec9953b2da        peer2.healthcenter.test.com              5.90%               52.34MiB / 7.706GiB   0.66%               5.18MB / 4.35MB     0B / 0B             21
[23:14:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:28] 14d72566b51b        couchdb3                                 0.98%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:28] 6b5281ecd39e        couchdb1                                 0.64%               20.2MiB / 7.706GiB    0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:28] 2b6f39a5abe4        couchdb2                                 0.73%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:28] 2d5b7f229c87        couchdb6                                 0.40%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:28] 993d9a397993        couchdb7                                 0.39%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:28] f546123d1d72        orderer2.test.com                        0.56%               10.32MiB / 7.706GiB   0.13%               1.75MB / 1.8MB      0B / 0B             20
[23:14:28] 6d5e65426176        couchdb8                                 0.70%               20.11MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:28] c6a8517e6dfd        orderer3.test.com                        0.55%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.91MB     0B / 0B             19
[23:14:28] 7e10fc416bb5        couchdb0                                 0.44%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:28] 9304b2fb7d6a        orderer1.test.com                        0.38%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.4MB      0B / 0B             21
[23:14:28] 6e3a7d224f66        couchdb5                                 0.36%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:28] 802e3ac2f355        couchdb4                                 0.68%               22.74MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:28] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       105.42%             129.1MiB / 2GiB       6.30%               51.8MB / 56.6MB     0B / 0B             19
[23:14:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.07%              120.5MiB / 2GiB       5.88%               28MB / 33.1MB       0B / 0B             18
[23:14:28] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:28] d8bb4bd933dc        peer0.hospital.test.com                  88.01%              332.7MiB / 7.706GiB   4.22%               62.6MB / 57.1MB     0B / 0B             22
[23:14:28] f7a8c605490c        peer0.healthcenter.test.com              85.95%              76.36MiB / 7.706GiB   0.97%               38.3MB / 32.6MB     0B / 0B             22
[23:14:28] 17425b2ffdd2        peer1.publichealth.test.com              4.69%               50.21MiB / 7.706GiB   0.64%               5.07MB / 4.48MB     0B / 0B             23
[23:14:28] d32fbc23edbb        peer2.publichealth.test.com              3.33%               55.5MiB / 7.706GiB    0.70%               5.12MB / 4.22MB     0B / 0B             23
[23:14:28] c8a0b1bbafff        peer2.hospital.test.com                  2.33%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.62MB     0B / 0B             23
[23:14:28] f8979462dc31        peer0.publichealth.test.com              2.73%               60.66MiB / 7.706GiB   0.77%               5.12MB / 4.34MB     0B / 0B             22
[23:14:28] 869c6cb868a0        peer1.healthcenter.test.com              7.17%               51.59MiB / 7.706GiB   0.65%               5.22MB / 4.44MB     0B / 0B             22
[23:14:28] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               49.2MiB / 7.706GiB    0.62%               5.28MB / 4.46MB     0B / 0B             21
[23:14:28] 29ec9953b2da        peer2.healthcenter.test.com              2.82%               52.34MiB / 7.706GiB   0.66%               5.19MB / 4.35MB     0B / 0B             21
[23:14:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:28] 14d72566b51b        couchdb3                                 0.61%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:28] 6b5281ecd39e        couchdb1                                 1.73%               20.21MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:28] 2b6f39a5abe4        couchdb2                                 0.72%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:28] 2d5b7f229c87        couchdb6                                 0.38%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:28] 993d9a397993        couchdb7                                 0.56%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:28] f546123d1d72        orderer2.test.com                        0.50%               10.33MiB / 7.706GiB   0.13%               1.75MB / 1.8MB      0B / 0B             20
[23:14:28] 6d5e65426176        couchdb8                                 0.69%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:28] c6a8517e6dfd        orderer3.test.com                        0.42%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.92MB     0B / 0B             19
[23:14:28] 7e10fc416bb5        couchdb0                                 0.40%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:28] 9304b2fb7d6a        orderer1.test.com                        0.27%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.4MB      0B / 0B             21
[23:14:28] 6e3a7d224f66        couchdb5                                 1.17%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:28] 802e3ac2f355        couchdb4                                 0.43%               22.74MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:28] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.42%              129.1MiB / 2GiB       6.30%               52.5MB / 57.3MB     0B / 0B             19
[23:14:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.07%              120.5MiB / 2GiB       5.88%               28MB / 33.1MB       0B / 0B             18
[23:14:29] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:29] d8bb4bd933dc        peer0.hospital.test.com                  88.01%              332.7MiB / 7.706GiB   4.22%               62.6MB / 57.1MB     0B / 0B             22
[23:14:29] f7a8c605490c        peer0.healthcenter.test.com              85.95%              76.36MiB / 7.706GiB   0.97%               38.3MB / 32.6MB     0B / 0B             22
[23:14:29] 17425b2ffdd2        peer1.publichealth.test.com              4.69%               50.21MiB / 7.706GiB   0.64%               5.07MB / 4.48MB     0B / 0B             23
[23:14:29] d32fbc23edbb        peer2.publichealth.test.com              3.33%               55.5MiB / 7.706GiB    0.70%               5.12MB / 4.22MB     0B / 0B             23
[23:14:29] c8a0b1bbafff        peer2.hospital.test.com                  2.33%               52.53MiB / 7.706GiB   0.67%               5.16MB / 4.62MB     0B / 0B             23
[23:14:29] f8979462dc31        peer0.publichealth.test.com              2.73%               60.66MiB / 7.706GiB   0.77%               5.12MB / 4.34MB     0B / 0B             22
[23:14:29] 869c6cb868a0        peer1.healthcenter.test.com              7.17%               51.59MiB / 7.706GiB   0.65%               5.22MB / 4.44MB     0B / 0B             22
[23:14:29] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               49.2MiB / 7.706GiB    0.62%               5.28MB / 4.46MB     0B / 0B             21
[23:14:29] 29ec9953b2da        peer2.healthcenter.test.com              2.82%               52.34MiB / 7.706GiB   0.66%               5.19MB / 4.35MB     0B / 0B             21
[23:14:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:29] 14d72566b51b        couchdb3                                 0.61%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:29] 6b5281ecd39e        couchdb1                                 1.73%               20.21MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:29] 2b6f39a5abe4        couchdb2                                 0.72%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:29] 2d5b7f229c87        couchdb6                                 0.38%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:29] 993d9a397993        couchdb7                                 0.56%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:29] f546123d1d72        orderer2.test.com                        0.50%               10.33MiB / 7.706GiB   0.13%               1.75MB / 1.8MB      0B / 0B             20
[23:14:29] 6d5e65426176        couchdb8                                 0.69%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:29] c6a8517e6dfd        orderer3.test.com                        0.42%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.92MB     0B / 0B             19
[23:14:29] 7e10fc416bb5        couchdb0                                 0.40%               20.91MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:29] 9304b2fb7d6a        orderer1.test.com                        0.27%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.4MB      0B / 0B             21
[23:14:29] 6e3a7d224f66        couchdb5                                 1.17%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:29] 802e3ac2f355        couchdb4                                 0.43%               22.74MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.42%              129.1MiB / 2GiB       6.30%               52.5MB / 57.3MB     0B / 0B             19
[23:14:29]                     --                                       0.00%               0B / 0B               0.00%               0B / 0B             0B / 0B             0
[23:14:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   99.07%              120.5MiB / 2GiB       5.89%               28.6MB / 33.8MB     0B / 0B             18
[23:14:29] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:29] d8bb4bd933dc        peer0.hospital.test.com                  82.72%              332.6MiB / 7.706GiB   4.22%               63.3MB / 57.8MB     0B / 0B             22
[23:14:29] f7a8c605490c        peer0.healthcenter.test.com              77.68%              76.37MiB / 7.706GiB   0.97%               38.9MB / 33.3MB     0B / 0B             22
[23:14:29] 17425b2ffdd2        peer1.publichealth.test.com              1.70%               50.21MiB / 7.706GiB   0.64%               5.07MB / 4.49MB     0B / 0B             23
[23:14:29] d32fbc23edbb        peer2.publichealth.test.com              5.10%               55.51MiB / 7.706GiB   0.70%               5.12MB / 4.22MB     0B / 0B             23
[23:14:29] c8a0b1bbafff        peer2.hospital.test.com                  4.82%               52.53MiB / 7.706GiB   0.67%               5.17MB / 4.62MB     0B / 0B             23
[23:14:29] f8979462dc31        peer0.publichealth.test.com              2.32%               60.66MiB / 7.706GiB   0.77%               5.12MB / 4.34MB     0B / 0B             22
[23:14:29] 869c6cb868a0        peer1.healthcenter.test.com              2.14%               51.59MiB / 7.706GiB   0.65%               5.23MB / 4.45MB     0B / 0B             22
[23:14:29] 8eaa60821e7f        peer1.hospital.test.com                  1.28%               49.2MiB / 7.706GiB    0.62%               5.28MB / 4.46MB     0B / 0B             21
[23:14:29] 29ec9953b2da        peer2.healthcenter.test.com              1.56%               52.34MiB / 7.706GiB   0.66%               5.19MB / 4.35MB     0B / 0B             21
[23:14:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:29] 14d72566b51b        couchdb3                                 0.32%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:29] 6b5281ecd39e        couchdb1                                 0.47%               20.21MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:29] 2b6f39a5abe4        couchdb2                                 0.52%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:29] 2d5b7f229c87        couchdb6                                 0.25%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:29] 993d9a397993        couchdb7                                 0.57%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:29] f546123d1d72        orderer2.test.com                        0.50%               10.34MiB / 7.706GiB   0.13%               1.75MB / 1.81MB     0B / 0B             20
[23:14:29] 6d5e65426176        couchdb8                                 0.45%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:29] c6a8517e6dfd        orderer3.test.com                        0.42%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.92MB     0B / 0B             19
[23:14:29] 7e10fc416bb5        couchdb0                                 0.80%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:29] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.41MB     0B / 0B             21
[23:14:29] 6e3a7d224f66        couchdb5                                 0.36%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:29] 802e3ac2f355        couchdb4                                 0.59%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.92%              129.1MiB / 2GiB       6.30%               53.3MB / 58MB       0B / 0B             19
[23:14:29] d1ddb6292ab5        great_bhaskara                           0.06%               24.32MiB / 7.706GiB   0.31%               486B / 0B           0B / 0B             16
[23:14:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   99.07%              120.5MiB / 2GiB       5.89%               28.6MB / 33.8MB     0B / 0B             18
[23:14:30] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:30] d8bb4bd933dc        peer0.hospital.test.com                  82.72%              332.6MiB / 7.706GiB   4.22%               63.3MB / 57.8MB     0B / 0B             22
[23:14:30] f7a8c605490c        peer0.healthcenter.test.com              77.68%              76.37MiB / 7.706GiB   0.97%               38.9MB / 33.3MB     0B / 0B             22
[23:14:30] 17425b2ffdd2        peer1.publichealth.test.com              1.70%               50.21MiB / 7.706GiB   0.64%               5.07MB / 4.49MB     0B / 0B             23
[23:14:30] d32fbc23edbb        peer2.publichealth.test.com              5.10%               55.51MiB / 7.706GiB   0.70%               5.12MB / 4.22MB     0B / 0B             23
[23:14:30] c8a0b1bbafff        peer2.hospital.test.com                  4.82%               52.53MiB / 7.706GiB   0.67%               5.17MB / 4.62MB     0B / 0B             23
[23:14:30] f8979462dc31        peer0.publichealth.test.com              2.32%               60.66MiB / 7.706GiB   0.77%               5.12MB / 4.34MB     0B / 0B             22
[23:14:30] 869c6cb868a0        peer1.healthcenter.test.com              2.14%               51.59MiB / 7.706GiB   0.65%               5.23MB / 4.45MB     0B / 0B             22
[23:14:30] 8eaa60821e7f        peer1.hospital.test.com                  1.28%               49.2MiB / 7.706GiB    0.62%               5.28MB / 4.46MB     0B / 0B             21
[23:14:30] 29ec9953b2da        peer2.healthcenter.test.com              1.56%               52.34MiB / 7.706GiB   0.66%               5.19MB / 4.35MB     0B / 0B             21
[23:14:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:30] 14d72566b51b        couchdb3                                 0.32%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:30] 6b5281ecd39e        couchdb1                                 0.47%               20.21MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:30] 2b6f39a5abe4        couchdb2                                 0.52%               21.58MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:30] 2d5b7f229c87        couchdb6                                 0.25%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:30] 993d9a397993        couchdb7                                 0.57%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:30] f546123d1d72        orderer2.test.com                        0.50%               10.34MiB / 7.706GiB   0.13%               1.75MB / 1.81MB     0B / 0B             20
[23:14:30] 6d5e65426176        couchdb8                                 0.45%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:30] c6a8517e6dfd        orderer3.test.com                        0.42%               12.53MiB / 7.706GiB   0.16%               1.79MB / 1.92MB     0B / 0B             19
[23:14:30] 7e10fc416bb5        couchdb0                                 0.80%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:30] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.41MB     0B / 0B             21
[23:14:30] 6e3a7d224f66        couchdb5                                 0.36%               20.8MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:30] 802e3ac2f355        couchdb4                                 0.59%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.92%              129.1MiB / 2GiB       6.30%               53.3MB / 58MB       0B / 0B             19
[23:14:30] d1ddb6292ab5        great_bhaskara                           0.06%               24.32MiB / 7.706GiB   0.31%               486B / 0B           0B / 0B             16
[23:14:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.13%              120.6MiB / 2GiB       5.89%               29.2MB / 34.3MB     0B / 0B             19
[23:14:30] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:30] d8bb4bd933dc        peer0.hospital.test.com                  63.87%              332.6MiB / 7.706GiB   4.22%               63.7MB / 58.3MB     0B / 0B             22
[23:14:30] f7a8c605490c        peer0.healthcenter.test.com              60.91%              76.37MiB / 7.706GiB   0.97%               39.4MB / 33.8MB     0B / 0B             22
[23:14:30] 17425b2ffdd2        peer1.publichealth.test.com              5.91%               50.23MiB / 7.706GiB   0.64%               5.08MB / 4.5MB      0B / 0B             23
[23:14:30] d32fbc23edbb        peer2.publichealth.test.com              3.53%               55.51MiB / 7.706GiB   0.70%               5.13MB / 4.23MB     0B / 0B             23
[23:14:30] c8a0b1bbafff        peer2.hospital.test.com                  5.46%               52.54MiB / 7.706GiB   0.67%               5.18MB / 4.63MB     0B / 0B             23
[23:14:30] f8979462dc31        peer0.publichealth.test.com              7.31%               60.68MiB / 7.706GiB   0.77%               5.14MB / 4.36MB     0B / 0B             22
[23:14:30] 869c6cb868a0        peer1.healthcenter.test.com              4.52%               51.6MiB / 7.706GiB    0.65%               5.24MB / 4.45MB     0B / 0B             22
[23:14:30] 8eaa60821e7f        peer1.hospital.test.com                  6.22%               49.21MiB / 7.706GiB   0.62%               5.3MB / 4.47MB      0B / 0B             21
[23:14:30] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               52.36MiB / 7.706GiB   0.66%               5.2MB / 4.37MB      0B / 0B             21
[23:14:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:30] 14d72566b51b        couchdb3                                 0.42%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:30] 6b5281ecd39e        couchdb1                                 0.64%               20.22MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:30] 2b6f39a5abe4        couchdb2                                 0.89%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:30] 2d5b7f229c87        couchdb6                                 0.45%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:30] 993d9a397993        couchdb7                                 0.52%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:30] f546123d1d72        orderer2.test.com                        0.39%               10.34MiB / 7.706GiB   0.13%               1.76MB / 1.81MB     0B / 0B             20
[23:14:30] 6d5e65426176        couchdb8                                 0.64%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:30] c6a8517e6dfd        orderer3.test.com                        0.45%               12.54MiB / 7.706GiB   0.16%               1.8MB / 1.92MB      0B / 0B             19
[23:14:30] 7e10fc416bb5        couchdb0                                 0.32%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:30] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.41MB     0B / 0B             21
[23:14:30] 6e3a7d224f66        couchdb5                                 0.46%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:30] 802e3ac2f355        couchdb4                                 0.57%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       71.66%              129.1MiB / 2GiB       6.30%               53.8MB / 58.4MB     0B / 0B             19
[23:14:30] d1ddb6292ab5        great_bhaskara                           280.02%             156.3MiB / 7.706GiB   1.98%               1.67kB / 0B         0B / 0B             85
[23:14:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.13%              120.6MiB / 2GiB       5.89%               29.2MB / 34.3MB     0B / 0B             19
[23:14:31] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:31] d8bb4bd933dc        peer0.hospital.test.com                  63.87%              332.6MiB / 7.706GiB   4.22%               63.7MB / 58.3MB     0B / 0B             22
[23:14:31] f7a8c605490c        peer0.healthcenter.test.com              60.91%              76.37MiB / 7.706GiB   0.97%               39.4MB / 33.8MB     0B / 0B             22
[23:14:31] 17425b2ffdd2        peer1.publichealth.test.com              5.91%               50.23MiB / 7.706GiB   0.64%               5.08MB / 4.5MB      0B / 0B             23
[23:14:31] d32fbc23edbb        peer2.publichealth.test.com              3.53%               55.51MiB / 7.706GiB   0.70%               5.13MB / 4.23MB     0B / 0B             23
[23:14:31] c8a0b1bbafff        peer2.hospital.test.com                  5.46%               52.54MiB / 7.706GiB   0.67%               5.18MB / 4.63MB     0B / 0B             23
[23:14:31] f8979462dc31        peer0.publichealth.test.com              7.31%               60.68MiB / 7.706GiB   0.77%               5.14MB / 4.36MB     0B / 0B             22
[23:14:31] 869c6cb868a0        peer1.healthcenter.test.com              4.52%               51.6MiB / 7.706GiB    0.65%               5.24MB / 4.45MB     0B / 0B             22
[23:14:31] 8eaa60821e7f        peer1.hospital.test.com                  6.22%               49.21MiB / 7.706GiB   0.62%               5.3MB / 4.47MB      0B / 0B             21
[23:14:31] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               52.36MiB / 7.706GiB   0.66%               5.2MB / 4.37MB      0B / 0B             21
[23:14:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:31] 14d72566b51b        couchdb3                                 0.42%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:31] 6b5281ecd39e        couchdb1                                 0.64%               20.22MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:31] 2b6f39a5abe4        couchdb2                                 0.89%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:31] 2d5b7f229c87        couchdb6                                 0.45%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:31] 993d9a397993        couchdb7                                 0.52%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:31] f546123d1d72        orderer2.test.com                        0.39%               10.34MiB / 7.706GiB   0.13%               1.76MB / 1.81MB     0B / 0B             20
[23:14:31] 6d5e65426176        couchdb8                                 0.64%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:31] c6a8517e6dfd        orderer3.test.com                        0.45%               12.54MiB / 7.706GiB   0.16%               1.8MB / 1.92MB      0B / 0B             19
[23:14:31] 7e10fc416bb5        couchdb0                                 0.32%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:31] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.41MB     0B / 0B             21
[23:14:31] 6e3a7d224f66        couchdb5                                 0.46%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:31] 802e3ac2f355        couchdb4                                 0.57%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       71.66%              129.1MiB / 2GiB       6.30%               53.8MB / 58.4MB     0B / 0B             19
[23:14:31] d1ddb6292ab5        great_bhaskara                           280.02%             156.3MiB / 7.706GiB   1.98%               1.67kB / 0B         0B / 0B             85
[23:14:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.13%              120.6MiB / 2GiB       5.89%               29.2MB / 34.3MB     0B / 0B             19
[23:14:31] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:31] d8bb4bd933dc        peer0.hospital.test.com                  63.87%              332.6MiB / 7.706GiB   4.22%               63.7MB / 58.3MB     0B / 0B             22
[23:14:31] f7a8c605490c        peer0.healthcenter.test.com              60.91%              76.37MiB / 7.706GiB   0.97%               39.4MB / 33.8MB     0B / 0B             22
[23:14:31] 17425b2ffdd2        peer1.publichealth.test.com              5.91%               50.23MiB / 7.706GiB   0.64%               5.08MB / 4.5MB      0B / 0B             23
[23:14:31] d32fbc23edbb        peer2.publichealth.test.com              3.53%               55.51MiB / 7.706GiB   0.70%               5.13MB / 4.23MB     0B / 0B             23
[23:14:31] c8a0b1bbafff        peer2.hospital.test.com                  3.45%               52.57MiB / 7.706GiB   0.67%               5.19MB / 4.64MB     0B / 0B             23
[23:14:31] f8979462dc31        peer0.publichealth.test.com              3.01%               60.68MiB / 7.706GiB   0.77%               5.15MB / 4.37MB     0B / 0B             22
[23:14:31] 869c6cb868a0        peer1.healthcenter.test.com              4.52%               51.6MiB / 7.706GiB    0.65%               5.24MB / 4.45MB     0B / 0B             22
[23:14:31] 8eaa60821e7f        peer1.hospital.test.com                  6.22%               49.21MiB / 7.706GiB   0.62%               5.3MB / 4.47MB      0B / 0B             21
[23:14:31] 29ec9953b2da        peer2.healthcenter.test.com              3.51%               52.36MiB / 7.706GiB   0.66%               5.2MB / 4.37MB      0B / 0B             21
[23:14:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:31] 14d72566b51b        couchdb3                                 0.42%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:31] 6b5281ecd39e        couchdb1                                 0.64%               20.22MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:31] 2b6f39a5abe4        couchdb2                                 0.89%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:31] 2d5b7f229c87        couchdb6                                 0.27%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:31] 993d9a397993        couchdb7                                 0.52%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:31] f546123d1d72        orderer2.test.com                        0.39%               10.34MiB / 7.706GiB   0.13%               1.76MB / 1.81MB     0B / 0B             20
[23:14:31] 6d5e65426176        couchdb8                                 0.64%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:31] c6a8517e6dfd        orderer3.test.com                        0.49%               12.55MiB / 7.706GiB   0.16%               1.8MB / 1.93MB      0B / 0B             19
[23:14:31] 7e10fc416bb5        couchdb0                                 0.32%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:31] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.26MiB / 7.706GiB   0.14%               1.29MB / 1.41MB     0B / 0B             21
[23:14:31] 6e3a7d224f66        couchdb5                                 0.46%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:31] 802e3ac2f355        couchdb4                                 0.57%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       71.66%              129.1MiB / 2GiB       6.30%               53.8MB / 58.4MB     0B / 0B             19
[23:14:31] d1ddb6292ab5        great_bhaskara                           280.02%             156.3MiB / 7.706GiB   1.98%               1.67kB / 0B         0B / 0B             85
[23:14:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   63.50%              120.6MiB / 2GiB       5.89%               29.6MB / 34.6MB     0B / 0B             19
[23:14:32] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:32] d8bb4bd933dc        peer0.hospital.test.com                  50.42%              332.6MiB / 7.706GiB   4.22%               64.2MB / 58.8MB     0B / 0B             22
[23:14:32] f7a8c605490c        peer0.healthcenter.test.com              45.99%              76.48MiB / 7.706GiB   0.97%               39.8MB / 34.3MB     0B / 0B             22
[23:14:32] 17425b2ffdd2        peer1.publichealth.test.com              3.16%               50.23MiB / 7.706GiB   0.64%               5.09MB / 4.51MB     0B / 0B             23
[23:14:32] d32fbc23edbb        peer2.publichealth.test.com              4.71%               55.52MiB / 7.706GiB   0.70%               5.14MB / 4.25MB     0B / 0B             23
[23:14:32] c8a0b1bbafff        peer2.hospital.test.com                  3.45%               52.57MiB / 7.706GiB   0.67%               5.19MB / 4.64MB     0B / 0B             23
[23:14:32] f8979462dc31        peer0.publichealth.test.com              3.01%               60.68MiB / 7.706GiB   0.77%               5.15MB / 4.37MB     0B / 0B             22
[23:14:32] 869c6cb868a0        peer1.healthcenter.test.com              6.40%               51.61MiB / 7.706GiB   0.65%               5.25MB / 4.46MB     0B / 0B             22
[23:14:32] 8eaa60821e7f        peer1.hospital.test.com                  3.45%               49.22MiB / 7.706GiB   0.62%               5.3MB / 4.48MB      0B / 0B             21
[23:14:32] 29ec9953b2da        peer2.healthcenter.test.com              7.05%               52.37MiB / 7.706GiB   0.66%               5.22MB / 4.38MB     0B / 0B             21
[23:14:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:32] 14d72566b51b        couchdb3                                 0.28%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:32] 6b5281ecd39e        couchdb1                                 0.45%               20.22MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:32] 2b6f39a5abe4        couchdb2                                 0.58%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:32] 2d5b7f229c87        couchdb6                                 0.27%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:32] 993d9a397993        couchdb7                                 0.48%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:32] f546123d1d72        orderer2.test.com                        0.63%               10.46MiB / 7.706GiB   0.13%               1.76MB / 1.82MB     0B / 0B             20
[23:14:32] 6d5e65426176        couchdb8                                 0.62%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:32] c6a8517e6dfd        orderer3.test.com                        0.49%               12.55MiB / 7.706GiB   0.16%               1.8MB / 1.93MB      0B / 0B             19
[23:14:32] 7e10fc416bb5        couchdb0                                 0.70%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:32] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.27MiB / 7.706GiB   0.14%               1.3MB / 1.41MB      0B / 0B             21
[23:14:32] 6e3a7d224f66        couchdb5                                 0.46%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:32] 802e3ac2f355        couchdb4                                 0.42%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       69.86%              129.1MiB / 2GiB       6.30%               54.2MB / 58.8MB     0B / 0B             19
[23:14:32] d1ddb6292ab5        great_bhaskara                           426.02%             268.4MiB / 7.706GiB   3.40%               2.18kB / 0B         0B / 0B             103
[23:14:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   63.50%              120.6MiB / 2GiB       5.89%               29.6MB / 34.6MB     0B / 0B             19
[23:14:32] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:32] d8bb4bd933dc        peer0.hospital.test.com                  50.42%              332.6MiB / 7.706GiB   4.22%               64.2MB / 58.8MB     0B / 0B             22
[23:14:32] f7a8c605490c        peer0.healthcenter.test.com              45.99%              76.48MiB / 7.706GiB   0.97%               39.8MB / 34.3MB     0B / 0B             22
[23:14:32] 17425b2ffdd2        peer1.publichealth.test.com              3.16%               50.23MiB / 7.706GiB   0.64%               5.09MB / 4.51MB     0B / 0B             23
[23:14:32] d32fbc23edbb        peer2.publichealth.test.com              4.71%               55.52MiB / 7.706GiB   0.70%               5.14MB / 4.25MB     0B / 0B             23
[23:14:32] c8a0b1bbafff        peer2.hospital.test.com                  3.45%               52.57MiB / 7.706GiB   0.67%               5.19MB / 4.64MB     0B / 0B             23
[23:14:32] f8979462dc31        peer0.publichealth.test.com              3.01%               60.68MiB / 7.706GiB   0.77%               5.15MB / 4.37MB     0B / 0B             22
[23:14:32] 869c6cb868a0        peer1.healthcenter.test.com              6.40%               51.61MiB / 7.706GiB   0.65%               5.25MB / 4.46MB     0B / 0B             22
[23:14:32] 8eaa60821e7f        peer1.hospital.test.com                  3.45%               49.22MiB / 7.706GiB   0.62%               5.3MB / 4.48MB      0B / 0B             21
[23:14:32] 29ec9953b2da        peer2.healthcenter.test.com              7.05%               52.37MiB / 7.706GiB   0.66%               5.22MB / 4.38MB     0B / 0B             21
[23:14:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:32] 14d72566b51b        couchdb3                                 0.28%               22.12MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:32] 6b5281ecd39e        couchdb1                                 0.45%               20.22MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:32] 2b6f39a5abe4        couchdb2                                 0.58%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:32] 2d5b7f229c87        couchdb6                                 0.27%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:32] 993d9a397993        couchdb7                                 0.48%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:32] f546123d1d72        orderer2.test.com                        0.63%               10.46MiB / 7.706GiB   0.13%               1.76MB / 1.82MB     0B / 0B             20
[23:14:32] 6d5e65426176        couchdb8                                 0.62%               20.12MiB / 7.706GiB   0.25%               188kB / 40kB        0B / 0B             35
[23:14:32] c6a8517e6dfd        orderer3.test.com                        0.49%               12.55MiB / 7.706GiB   0.16%               1.8MB / 1.93MB      0B / 0B             19
[23:14:32] 7e10fc416bb5        couchdb0                                 0.70%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:32] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.27MiB / 7.706GiB   0.14%               1.3MB / 1.41MB      0B / 0B             21
[23:14:32] 6e3a7d224f66        couchdb5                                 0.46%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:32] 802e3ac2f355        couchdb4                                 0.42%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       69.86%              129.1MiB / 2GiB       6.30%               54.2MB / 58.8MB     0B / 0B             19
[23:14:32] d1ddb6292ab5        great_bhaskara                           426.02%             268.4MiB / 7.706GiB   3.40%               2.18kB / 0B         0B / 0B             103
[23:14:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.96%              120.6MiB / 2GiB       5.89%               30.1MB / 35MB       0B / 0B             19
[23:14:33] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:33] d8bb4bd933dc        peer0.hospital.test.com                  49.95%              332.6MiB / 7.706GiB   4.22%               64.6MB / 59.2MB     0B / 0B             22
[23:14:33] f7a8c605490c        peer0.healthcenter.test.com              53.80%              76.5MiB / 7.706GiB    0.97%               40.2MB / 34.7MB     0B / 0B             22
[23:14:33] 17425b2ffdd2        peer1.publichealth.test.com              3.80%               50.23MiB / 7.706GiB   0.64%               5.1MB / 4.52MB      0B / 0B             23
[23:14:33] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.52MiB / 7.706GiB   0.70%               5.15MB / 4.25MB     0B / 0B             23
[23:14:33] c8a0b1bbafff        peer2.hospital.test.com                  6.60%               52.57MiB / 7.706GiB   0.67%               5.2MB / 4.65MB      0B / 0B             23
[23:14:33] f8979462dc31        peer0.publichealth.test.com              1.93%               60.68MiB / 7.706GiB   0.77%               5.15MB / 4.37MB     0B / 0B             22
[23:14:33] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               51.61MiB / 7.706GiB   0.65%               5.26MB / 4.48MB     0B / 0B             22
[23:14:33] 8eaa60821e7f        peer1.hospital.test.com                  4.30%               49.22MiB / 7.706GiB   0.62%               5.31MB / 4.5MB      0B / 0B             21
[23:14:33] 29ec9953b2da        peer2.healthcenter.test.com              3.20%               52.38MiB / 7.706GiB   0.66%               5.23MB / 4.39MB     0B / 0B             21
[23:14:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:33] 14d72566b51b        couchdb3                                 0.55%               22.13MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:33] 6b5281ecd39e        couchdb1                                 0.73%               20.23MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:33] 2b6f39a5abe4        couchdb2                                 0.80%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:33] 2d5b7f229c87        couchdb6                                 0.67%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:33] 993d9a397993        couchdb7                                 0.41%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:33] f546123d1d72        orderer2.test.com                        0.40%               10.5MiB / 7.706GiB    0.13%               1.77MB / 1.82MB     0B / 0B             20
[23:14:33] 6d5e65426176        couchdb8                                 1.17%               20.12MiB / 7.706GiB   0.26%               188kB / 40kB        0B / 0B             35
[23:14:33] c6a8517e6dfd        orderer3.test.com                        0.41%               12.55MiB / 7.706GiB   0.16%               1.8MB / 1.93MB      0B / 0B             19
[23:14:33] 7e10fc416bb5        couchdb0                                 0.53%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:33] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.27MiB / 7.706GiB   0.14%               1.3MB / 1.41MB      0B / 0B             21
[23:14:33] 6e3a7d224f66        couchdb5                                 0.43%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:33] 802e3ac2f355        couchdb4                                 0.69%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       71.47%              129.1MiB / 2GiB       6.30%               54.7MB / 59.2MB     0B / 0B             19
[23:14:33] d1ddb6292ab5        great_bhaskara                           415.48%             156.9MiB / 7.706GiB   1.99%               2.18kB / 0B         0B / 0B             79
[23:14:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.96%              120.6MiB / 2GiB       5.89%               30.1MB / 35MB       0B / 0B             19
[23:14:33] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:33] d8bb4bd933dc        peer0.hospital.test.com                  49.95%              332.6MiB / 7.706GiB   4.22%               64.6MB / 59.2MB     0B / 0B             22
[23:14:33] f7a8c605490c        peer0.healthcenter.test.com              53.80%              76.5MiB / 7.706GiB    0.97%               40.2MB / 34.7MB     0B / 0B             22
[23:14:33] 17425b2ffdd2        peer1.publichealth.test.com              3.80%               50.23MiB / 7.706GiB   0.64%               5.1MB / 4.52MB      0B / 0B             23
[23:14:33] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.52MiB / 7.706GiB   0.70%               5.15MB / 4.25MB     0B / 0B             23
[23:14:33] c8a0b1bbafff        peer2.hospital.test.com                  6.60%               52.57MiB / 7.706GiB   0.67%               5.2MB / 4.65MB      0B / 0B             23
[23:14:33] f8979462dc31        peer0.publichealth.test.com              1.93%               60.68MiB / 7.706GiB   0.77%               5.15MB / 4.37MB     0B / 0B             22
[23:14:33] 869c6cb868a0        peer1.healthcenter.test.com              3.84%               51.61MiB / 7.706GiB   0.65%               5.26MB / 4.48MB     0B / 0B             22
[23:14:33] 8eaa60821e7f        peer1.hospital.test.com                  4.30%               49.22MiB / 7.706GiB   0.62%               5.31MB / 4.5MB      0B / 0B             21
[23:14:33] 29ec9953b2da        peer2.healthcenter.test.com              3.20%               52.38MiB / 7.706GiB   0.66%               5.23MB / 4.39MB     0B / 0B             21
[23:14:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:33] 14d72566b51b        couchdb3                                 0.55%               22.13MiB / 7.706GiB   0.28%               188kB / 40.8kB      0B / 0B             35
[23:14:33] 6b5281ecd39e        couchdb1                                 0.73%               20.23MiB / 7.706GiB   0.26%               189kB / 40.1kB      0B / 0B             35
[23:14:33] 2b6f39a5abe4        couchdb2                                 0.80%               21.59MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:33] 2d5b7f229c87        couchdb6                                 0.67%               20.82MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:33] 993d9a397993        couchdb7                                 0.41%               21.07MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:33] f546123d1d72        orderer2.test.com                        0.40%               10.5MiB / 7.706GiB    0.13%               1.77MB / 1.82MB     0B / 0B             20
[23:14:33] 6d5e65426176        couchdb8                                 1.17%               20.12MiB / 7.706GiB   0.26%               188kB / 40kB        0B / 0B             35
[23:14:33] c6a8517e6dfd        orderer3.test.com                        0.41%               12.55MiB / 7.706GiB   0.16%               1.8MB / 1.93MB      0B / 0B             19
[23:14:33] 7e10fc416bb5        couchdb0                                 0.53%               20.92MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:33] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.27MiB / 7.706GiB   0.14%               1.3MB / 1.41MB      0B / 0B             21
[23:14:33] 6e3a7d224f66        couchdb5                                 0.43%               20.81MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:33] 802e3ac2f355        couchdb4                                 0.69%               22.75MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       71.47%              129.1MiB / 2GiB       6.30%               54.7MB / 59.2MB     0B / 0B             19
[23:14:33] d1ddb6292ab5        great_bhaskara                           415.48%             156.9MiB / 7.706GiB   1.99%               2.18kB / 0B         0B / 0B             79
[23:14:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   62.73%              120.6MiB / 2GiB       5.89%               30.5MB / 35.5MB     0B / 0B             19
[23:14:34] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:34] d8bb4bd933dc        peer0.hospital.test.com                  54.60%              332.8MiB / 7.706GiB   4.22%               65MB / 59.7MB       0B / 0B             22
[23:14:34] f7a8c605490c        peer0.healthcenter.test.com              51.96%              76.39MiB / 7.706GiB   0.97%               40.7MB / 35.2MB     0B / 0B             22
[23:14:34] 17425b2ffdd2        peer1.publichealth.test.com              4.22%               50.24MiB / 7.706GiB   0.64%               5.11MB / 4.53MB     0B / 0B             23
[23:14:34] d32fbc23edbb        peer2.publichealth.test.com              5.47%               55.52MiB / 7.706GiB   0.70%               5.16MB / 4.26MB     0B / 0B             23
[23:14:34] c8a0b1bbafff        peer2.hospital.test.com                  3.15%               52.57MiB / 7.706GiB   0.67%               5.21MB / 4.66MB     0B / 0B             23
[23:14:34] f8979462dc31        peer0.publichealth.test.com              3.18%               60.68MiB / 7.706GiB   0.77%               5.16MB / 4.38MB     0B / 0B             22
[23:14:34] 869c6cb868a0        peer1.healthcenter.test.com              2.87%               51.61MiB / 7.706GiB   0.65%               5.27MB / 4.49MB     0B / 0B             22
[23:14:34] 8eaa60821e7f        peer1.hospital.test.com                  5.79%               49.23MiB / 7.706GiB   0.62%               5.32MB / 4.5MB      0B / 0B             21
[23:14:34] 29ec9953b2da        peer2.healthcenter.test.com              3.01%               52.39MiB / 7.706GiB   0.66%               5.23MB / 4.4MB      0B / 0B             21
[23:14:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:34] 14d72566b51b        couchdb3                                 2.34%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:34] 6b5281ecd39e        couchdb1                                 2.30%               20.25MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:34] 2b6f39a5abe4        couchdb2                                 2.42%               21.61MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:34] 2d5b7f229c87        couchdb6                                 2.66%               20.86MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:34] 993d9a397993        couchdb7                                 2.76%               21.09MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:34] f546123d1d72        orderer2.test.com                        0.39%               10.52MiB / 7.706GiB   0.13%               1.77MB / 1.82MB     0B / 0B             20
[23:14:34] 6d5e65426176        couchdb8                                 2.30%               20.14MiB / 7.706GiB   0.26%               188kB / 40kB        0B / 0B             35
[23:14:34] c6a8517e6dfd        orderer3.test.com                        0.44%               12.57MiB / 7.706GiB   0.16%               1.81MB / 1.93MB     0B / 0B             19
[23:14:34] 7e10fc416bb5        couchdb0                                 2.53%               20.93MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:34] 9304b2fb7d6a        orderer1.test.com                        0.24%               11.28MiB / 7.706GiB   0.14%               1.3MB / 1.42MB      0B / 0B             21
[23:14:34] 6e3a7d224f66        couchdb5                                 2.27%               20.82MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:34] 802e3ac2f355        couchdb4                                 2.48%               22.76MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       60.25%              129.1MiB / 2GiB       6.30%               55.2MB / 59.7MB     0B / 0B             19
[23:14:34] d1ddb6292ab5        great_bhaskara                           390.97%             196.8MiB / 7.706GiB   2.49%               2.55kB / 0B         0B / 0B             87
[23:14:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   62.73%              120.6MiB / 2GiB       5.89%               30.5MB / 35.5MB     0B / 0B             19
[23:14:34] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:34] d8bb4bd933dc        peer0.hospital.test.com                  54.60%              332.8MiB / 7.706GiB   4.22%               65MB / 59.7MB       0B / 0B             22
[23:14:34] f7a8c605490c        peer0.healthcenter.test.com              51.96%              76.39MiB / 7.706GiB   0.97%               40.7MB / 35.2MB     0B / 0B             22
[23:14:34] 17425b2ffdd2        peer1.publichealth.test.com              4.22%               50.24MiB / 7.706GiB   0.64%               5.11MB / 4.53MB     0B / 0B             23
[23:14:34] d32fbc23edbb        peer2.publichealth.test.com              5.47%               55.52MiB / 7.706GiB   0.70%               5.16MB / 4.26MB     0B / 0B             23
[23:14:34] c8a0b1bbafff        peer2.hospital.test.com                  3.15%               52.57MiB / 7.706GiB   0.67%               5.21MB / 4.66MB     0B / 0B             23
[23:14:34] f8979462dc31        peer0.publichealth.test.com              3.18%               60.68MiB / 7.706GiB   0.77%               5.16MB / 4.38MB     0B / 0B             22
[23:14:34] 869c6cb868a0        peer1.healthcenter.test.com              2.87%               51.61MiB / 7.706GiB   0.65%               5.27MB / 4.49MB     0B / 0B             22
[23:14:34] 8eaa60821e7f        peer1.hospital.test.com                  5.79%               49.23MiB / 7.706GiB   0.62%               5.32MB / 4.5MB      0B / 0B             21
[23:14:34] 29ec9953b2da        peer2.healthcenter.test.com              3.01%               52.39MiB / 7.706GiB   0.66%               5.23MB / 4.4MB      0B / 0B             21
[23:14:34] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:34] 14d72566b51b        couchdb3                                 2.34%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:34] 6b5281ecd39e        couchdb1                                 2.30%               20.25MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:34] 2b6f39a5abe4        couchdb2                                 2.42%               21.61MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:34] 2d5b7f229c87        couchdb6                                 2.66%               20.86MiB / 7.706GiB   0.26%               189kB / 39.8kB      0B / 0B             35
[23:14:34] 993d9a397993        couchdb7                                 2.76%               21.09MiB / 7.706GiB   0.27%               188kB / 40.1kB      0B / 0B             35
[23:14:34] f546123d1d72        orderer2.test.com                        0.39%               10.52MiB / 7.706GiB   0.13%               1.77MB / 1.82MB     0B / 0B             20
[23:14:34] 6d5e65426176        couchdb8                                 2.30%               20.14MiB / 7.706GiB   0.26%               188kB / 40kB        0B / 0B             35
[23:14:34] c6a8517e6dfd        orderer3.test.com                        0.44%               12.57MiB / 7.706GiB   0.16%               1.81MB / 1.93MB     0B / 0B             19
[23:14:34] 7e10fc416bb5        couchdb0                                 2.53%               20.93MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:34] 9304b2fb7d6a        orderer1.test.com                        0.24%               11.28MiB / 7.706GiB   0.14%               1.3MB / 1.42MB      0B / 0B             21
[23:14:34] 6e3a7d224f66        couchdb5                                 2.27%               20.82MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:34] 802e3ac2f355        couchdb4                                 2.48%               22.76MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:34] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       60.25%              129.1MiB / 2GiB       6.30%               55.2MB / 59.7MB     0B / 0B             19
[23:14:34] d1ddb6292ab5        great_bhaskara                           390.97%             196.8MiB / 7.706GiB   2.49%               2.55kB / 0B         0B / 0B             87
[23:14:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   62.73%              120.6MiB / 2GiB       5.89%               30.5MB / 35.5MB     0B / 0B             19
[23:14:35] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:35] d8bb4bd933dc        peer0.hospital.test.com                  54.60%              332.8MiB / 7.706GiB   4.22%               65MB / 59.7MB       0B / 0B             22
[23:14:35] f7a8c605490c        peer0.healthcenter.test.com              51.96%              76.39MiB / 7.706GiB   0.97%               40.7MB / 35.2MB     0B / 0B             22
[23:14:35] 17425b2ffdd2        peer1.publichealth.test.com              4.22%               50.24MiB / 7.706GiB   0.64%               5.11MB / 4.53MB     0B / 0B             23
[23:14:35] d32fbc23edbb        peer2.publichealth.test.com              5.47%               55.52MiB / 7.706GiB   0.70%               5.16MB / 4.26MB     0B / 0B             23
[23:14:35] c8a0b1bbafff        peer2.hospital.test.com                  2.92%               52.57MiB / 7.706GiB   0.67%               5.22MB / 4.67MB     0B / 0B             23
[23:14:35] f8979462dc31        peer0.publichealth.test.com              4.83%               60.68MiB / 7.706GiB   0.77%               5.17MB / 4.38MB     0B / 0B             22
[23:14:35] 869c6cb868a0        peer1.healthcenter.test.com              2.87%               51.61MiB / 7.706GiB   0.65%               5.27MB / 4.49MB     0B / 0B             22
[23:14:35] 8eaa60821e7f        peer1.hospital.test.com                  5.79%               49.23MiB / 7.706GiB   0.62%               5.32MB / 4.5MB      0B / 0B             21
[23:14:35] 29ec9953b2da        peer2.healthcenter.test.com              3.01%               52.39MiB / 7.706GiB   0.66%               5.23MB / 4.4MB      0B / 0B             21
[23:14:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:35] 14d72566b51b        couchdb3                                 2.34%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:35] 6b5281ecd39e        couchdb1                                 2.30%               20.25MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:35] 2b6f39a5abe4        couchdb2                                 2.42%               21.61MiB / 7.706GiB   0.27%               189kB / 40kB        0B / 0B             35
[23:14:35] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:35] 993d9a397993        couchdb7                                 0.43%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:35] f546123d1d72        orderer2.test.com                        0.39%               10.52MiB / 7.706GiB   0.13%               1.77MB / 1.82MB     0B / 0B             20
[23:14:35] 6d5e65426176        couchdb8                                 2.30%               20.14MiB / 7.706GiB   0.26%               188kB / 40kB        0B / 0B             35
[23:14:35] c6a8517e6dfd        orderer3.test.com                        0.51%               12.59MiB / 7.706GiB   0.16%               1.81MB / 1.94MB     0B / 0B             19
[23:14:35] 7e10fc416bb5        couchdb0                                 2.53%               20.93MiB / 7.706GiB   0.27%               188kB / 40.3kB      0B / 0B             35
[23:14:35] 9304b2fb7d6a        orderer1.test.com                        0.42%               11.28MiB / 7.706GiB   0.14%               1.3MB / 1.42MB      0B / 0B             21
[23:14:35] 6e3a7d224f66        couchdb5                                 0.37%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:35] 802e3ac2f355        couchdb4                                 2.48%               22.76MiB / 7.706GiB   0.29%               189kB / 40.4kB      0B / 0B             35
[23:14:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:35] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       60.25%              129.1MiB / 2GiB       6.30%               55.2MB / 59.7MB     0B / 0B             19
[23:14:35] d1ddb6292ab5        great_bhaskara                           390.97%             196.8MiB / 7.706GiB   2.49%               2.55kB / 0B         0B / 0B             87
[23:14:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   60.09%              120.6MiB / 2GiB       5.89%               31MB / 35.9MB       0B / 0B             19
[23:14:35] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:35] d8bb4bd933dc        peer0.hospital.test.com                  50.49%              332.6MiB / 7.706GiB   4.22%               65.4MB / 60.1MB     0B / 0B             22
[23:14:35] f7a8c605490c        peer0.healthcenter.test.com              54.76%              76.51MiB / 7.706GiB   0.97%               41.1MB / 35.7MB     0B / 0B             22
[23:14:35] 17425b2ffdd2        peer1.publichealth.test.com              2.14%               50.25MiB / 7.706GiB   0.64%               5.11MB / 4.53MB     0B / 0B             23
[23:14:35] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.53MiB / 7.706GiB   0.70%               5.17MB / 4.26MB     0B / 0B             23
[23:14:35] c8a0b1bbafff        peer2.hospital.test.com                  2.92%               52.57MiB / 7.706GiB   0.67%               5.22MB / 4.67MB     0B / 0B             23
[23:14:35] f8979462dc31        peer0.publichealth.test.com              4.83%               60.68MiB / 7.706GiB   0.77%               5.17MB / 4.38MB     0B / 0B             22
[23:14:35] 869c6cb868a0        peer1.healthcenter.test.com              2.20%               51.61MiB / 7.706GiB   0.65%               5.27MB / 4.49MB     0B / 0B             22
[23:14:35] 8eaa60821e7f        peer1.hospital.test.com                  2.16%               49.23MiB / 7.706GiB   0.62%               5.33MB / 4.51MB     0B / 0B             21
[23:14:35] 29ec9953b2da        peer2.healthcenter.test.com              7.05%               52.41MiB / 7.706GiB   0.66%               5.24MB / 4.4MB      0B / 0B             21
[23:14:35] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:35] 14d72566b51b        couchdb3                                 0.47%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:35] 6b5281ecd39e        couchdb1                                 1.74%               20.26MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:35] 2b6f39a5abe4        couchdb2                                 1.65%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:35] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:35] 993d9a397993        couchdb7                                 0.43%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:35] f546123d1d72        orderer2.test.com                        0.64%               10.56MiB / 7.706GiB   0.13%               1.77MB / 1.83MB     0B / 0B             20
[23:14:35] 6d5e65426176        couchdb8                                 2.04%               20.14MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:35] c6a8517e6dfd        orderer3.test.com                        0.51%               12.59MiB / 7.706GiB   0.16%               1.81MB / 1.94MB     0B / 0B             19
[23:14:35] 7e10fc416bb5        couchdb0                                 0.51%               20.93MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:35] 9304b2fb7d6a        orderer1.test.com                        0.42%               11.28MiB / 7.706GiB   0.14%               1.3MB / 1.42MB      0B / 0B             21
[23:14:35] 6e3a7d224f66        couchdb5                                 0.37%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:35] 802e3ac2f355        couchdb4                                 0.65%               22.76MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:35] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:35] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:35] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.73%              129.1MiB / 2GiB       6.30%               55.6MB / 60.1MB     0B / 0B             19
[23:14:35] d1ddb6292ab5        great_bhaskara                           420.18%             229.8MiB / 7.706GiB   2.91%               2.55kB / 0B         0B / 0B             91
[23:14:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   60.09%              120.6MiB / 2GiB       5.89%               31MB / 35.9MB       0B / 0B             19
[23:14:36] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:36] d8bb4bd933dc        peer0.hospital.test.com                  50.49%              332.6MiB / 7.706GiB   4.22%               65.4MB / 60.1MB     0B / 0B             22
[23:14:36] f7a8c605490c        peer0.healthcenter.test.com              54.76%              76.51MiB / 7.706GiB   0.97%               41.1MB / 35.7MB     0B / 0B             22
[23:14:36] 17425b2ffdd2        peer1.publichealth.test.com              2.14%               50.25MiB / 7.706GiB   0.64%               5.11MB / 4.53MB     0B / 0B             23
[23:14:36] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.53MiB / 7.706GiB   0.70%               5.17MB / 4.26MB     0B / 0B             23
[23:14:36] c8a0b1bbafff        peer2.hospital.test.com                  2.92%               52.57MiB / 7.706GiB   0.67%               5.22MB / 4.67MB     0B / 0B             23
[23:14:36] f8979462dc31        peer0.publichealth.test.com              4.83%               60.68MiB / 7.706GiB   0.77%               5.17MB / 4.38MB     0B / 0B             22
[23:14:36] 869c6cb868a0        peer1.healthcenter.test.com              2.20%               51.61MiB / 7.706GiB   0.65%               5.27MB / 4.49MB     0B / 0B             22
[23:14:36] 8eaa60821e7f        peer1.hospital.test.com                  2.16%               49.23MiB / 7.706GiB   0.62%               5.33MB / 4.51MB     0B / 0B             21
[23:14:36] 29ec9953b2da        peer2.healthcenter.test.com              7.05%               52.41MiB / 7.706GiB   0.66%               5.24MB / 4.4MB      0B / 0B             21
[23:14:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:36] 14d72566b51b        couchdb3                                 0.47%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:36] 6b5281ecd39e        couchdb1                                 1.74%               20.26MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:36] 2b6f39a5abe4        couchdb2                                 1.65%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:36] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:36] 993d9a397993        couchdb7                                 0.43%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:36] f546123d1d72        orderer2.test.com                        0.64%               10.56MiB / 7.706GiB   0.13%               1.77MB / 1.83MB     0B / 0B             20
[23:14:36] 6d5e65426176        couchdb8                                 2.04%               20.14MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:36] c6a8517e6dfd        orderer3.test.com                        0.51%               12.59MiB / 7.706GiB   0.16%               1.81MB / 1.94MB     0B / 0B             19
[23:14:36] 7e10fc416bb5        couchdb0                                 0.51%               20.93MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:36] 9304b2fb7d6a        orderer1.test.com                        0.42%               11.28MiB / 7.706GiB   0.14%               1.3MB / 1.42MB      0B / 0B             21
[23:14:36] 6e3a7d224f66        couchdb5                                 0.37%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:36] 802e3ac2f355        couchdb4                                 0.65%               22.76MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:36] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.73%              129.1MiB / 2GiB       6.30%               55.6MB / 60.1MB     0B / 0B             19
[23:14:36] d1ddb6292ab5        great_bhaskara                           420.18%             229.8MiB / 7.706GiB   2.91%               2.55kB / 0B         0B / 0B             91
[23:14:36] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:36] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.74%              120.6MiB / 2GiB       5.89%               31.5MB / 36.4MB     0B / 0B             19
[23:14:36] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:36] d8bb4bd933dc        peer0.hospital.test.com                  55.13%              332.7MiB / 7.706GiB   4.22%               65.9MB / 60.7MB     0B / 0B             22
[23:14:36] f7a8c605490c        peer0.healthcenter.test.com              57.56%              76.41MiB / 7.706GiB   0.97%               41.6MB / 36.2MB     0B / 0B             22
[23:14:36] 17425b2ffdd2        peer1.publichealth.test.com              4.36%               50.25MiB / 7.706GiB   0.64%               5.13MB / 4.55MB     0B / 0B             23
[23:14:36] d32fbc23edbb        peer2.publichealth.test.com              5.52%               55.55MiB / 7.706GiB   0.70%               5.18MB / 4.28MB     0B / 0B             23
[23:14:36] c8a0b1bbafff        peer2.hospital.test.com                  3.80%               52.58MiB / 7.706GiB   0.67%               5.23MB / 4.68MB     0B / 0B             23
[23:14:36] f8979462dc31        peer0.publichealth.test.com              3.77%               60.69MiB / 7.706GiB   0.77%               5.18MB / 4.4MB      0B / 0B             22
[23:14:36] 869c6cb868a0        peer1.healthcenter.test.com              7.04%               51.61MiB / 7.706GiB   0.65%               5.29MB / 4.51MB     0B / 0B             22
[23:14:36] 8eaa60821e7f        peer1.hospital.test.com                  4.55%               49.23MiB / 7.706GiB   0.62%               5.34MB / 4.52MB     0B / 0B             21
[23:14:36] 29ec9953b2da        peer2.healthcenter.test.com              4.35%               52.41MiB / 7.706GiB   0.66%               5.26MB / 4.42MB     0B / 0B             21
[23:14:36] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:36] 14d72566b51b        couchdb3                                 0.56%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:36] 6b5281ecd39e        couchdb1                                 0.60%               20.3MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:36] 2b6f39a5abe4        couchdb2                                 0.79%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:36] 2d5b7f229c87        couchdb6                                 0.61%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:36] 993d9a397993        couchdb7                                 0.66%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:36] f546123d1d72        orderer2.test.com                        0.32%               10.56MiB / 7.706GiB   0.13%               1.78MB / 1.83MB     0B / 0B             20
[23:14:36] 6d5e65426176        couchdb8                                 0.73%               20.15MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:36] c6a8517e6dfd        orderer3.test.com                        0.42%               12.63MiB / 7.706GiB   0.16%               1.81MB / 1.94MB     0B / 0B             19
[23:14:36] 7e10fc416bb5        couchdb0                                 1.22%               20.93MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:36] 9304b2fb7d6a        orderer1.test.com                        0.26%               11.28MiB / 7.706GiB   0.14%               1.31MB / 1.42MB     0B / 0B             21
[23:14:36] 6e3a7d224f66        couchdb5                                 0.61%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:36] 802e3ac2f355        couchdb4                                 0.59%               22.76MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:36] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:36] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:36] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       62.35%              129.1MiB / 2GiB       6.30%               56.1MB / 60.5MB     0B / 0B             19
[23:14:36] d1ddb6292ab5        great_bhaskara                           413.48%             257.8MiB / 7.706GiB   3.27%               2.55kB / 0B         0B / 0B             63
[23:14:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.74%              120.6MiB / 2GiB       5.89%               31.5MB / 36.4MB     0B / 0B             19
[23:14:37] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:37] d8bb4bd933dc        peer0.hospital.test.com                  55.13%              332.7MiB / 7.706GiB   4.22%               65.9MB / 60.7MB     0B / 0B             22
[23:14:37] f7a8c605490c        peer0.healthcenter.test.com              57.56%              76.41MiB / 7.706GiB   0.97%               41.6MB / 36.2MB     0B / 0B             22
[23:14:37] 17425b2ffdd2        peer1.publichealth.test.com              4.36%               50.25MiB / 7.706GiB   0.64%               5.13MB / 4.55MB     0B / 0B             23
[23:14:37] d32fbc23edbb        peer2.publichealth.test.com              5.52%               55.55MiB / 7.706GiB   0.70%               5.18MB / 4.28MB     0B / 0B             23
[23:14:37] c8a0b1bbafff        peer2.hospital.test.com                  3.80%               52.58MiB / 7.706GiB   0.67%               5.23MB / 4.68MB     0B / 0B             23
[23:14:37] f8979462dc31        peer0.publichealth.test.com              3.77%               60.69MiB / 7.706GiB   0.77%               5.18MB / 4.4MB      0B / 0B             22
[23:14:37] 869c6cb868a0        peer1.healthcenter.test.com              7.04%               51.61MiB / 7.706GiB   0.65%               5.29MB / 4.51MB     0B / 0B             22
[23:14:37] 8eaa60821e7f        peer1.hospital.test.com                  4.55%               49.23MiB / 7.706GiB   0.62%               5.34MB / 4.52MB     0B / 0B             21
[23:14:37] 29ec9953b2da        peer2.healthcenter.test.com              4.35%               52.41MiB / 7.706GiB   0.66%               5.26MB / 4.42MB     0B / 0B             21
[23:14:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:37] 14d72566b51b        couchdb3                                 0.56%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:37] 6b5281ecd39e        couchdb1                                 0.60%               20.3MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:37] 2b6f39a5abe4        couchdb2                                 0.79%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:37] 2d5b7f229c87        couchdb6                                 0.61%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:37] 993d9a397993        couchdb7                                 0.66%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:37] f546123d1d72        orderer2.test.com                        0.32%               10.56MiB / 7.706GiB   0.13%               1.78MB / 1.83MB     0B / 0B             20
[23:14:37] 6d5e65426176        couchdb8                                 0.73%               20.15MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:37] c6a8517e6dfd        orderer3.test.com                        0.42%               12.63MiB / 7.706GiB   0.16%               1.81MB / 1.94MB     0B / 0B             19
[23:14:37] 7e10fc416bb5        couchdb0                                 1.22%               20.93MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:37] 9304b2fb7d6a        orderer1.test.com                        0.26%               11.28MiB / 7.706GiB   0.14%               1.31MB / 1.42MB     0B / 0B             21
[23:14:37] 6e3a7d224f66        couchdb5                                 0.61%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:37] 802e3ac2f355        couchdb4                                 0.59%               22.76MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       62.35%              129.1MiB / 2GiB       6.30%               56.1MB / 60.5MB     0B / 0B             19
[23:14:37] d1ddb6292ab5        great_bhaskara                           413.48%             257.8MiB / 7.706GiB   3.27%               2.55kB / 0B         0B / 0B             63
[23:14:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   80.69%              120.6MiB / 2GiB       5.89%               32MB / 36.8MB       0B / 0B             19
[23:14:37] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:37] d8bb4bd933dc        peer0.hospital.test.com                  53.03%              332.7MiB / 7.706GiB   4.22%               66.4MB / 61.2MB     0B / 0B             22
[23:14:37] f7a8c605490c        peer0.healthcenter.test.com              51.75%              76.41MiB / 7.706GiB   0.97%               42MB / 36.7MB       0B / 0B             22
[23:14:37] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               50.25MiB / 7.706GiB   0.64%               5.13MB / 4.55MB     0B / 0B             23
[23:14:37] d32fbc23edbb        peer2.publichealth.test.com              6.28%               55.55MiB / 7.706GiB   0.70%               5.19MB / 4.29MB     0B / 0B             23
[23:14:37] c8a0b1bbafff        peer2.hospital.test.com                  5.70%               52.59MiB / 7.706GiB   0.67%               5.24MB / 4.69MB     0B / 0B             23
[23:14:37] f8979462dc31        peer0.publichealth.test.com              2.32%               60.69MiB / 7.706GiB   0.77%               5.19MB / 4.4MB      0B / 0B             22
[23:14:37] 869c6cb868a0        peer1.healthcenter.test.com              2.88%               51.62MiB / 7.706GiB   0.65%               5.3MB / 4.52MB      0B / 0B             22
[23:14:37] 8eaa60821e7f        peer1.hospital.test.com                  5.35%               49.23MiB / 7.706GiB   0.62%               5.35MB / 4.53MB     0B / 0B             21
[23:14:37] 29ec9953b2da        peer2.healthcenter.test.com              2.78%               52.42MiB / 7.706GiB   0.66%               5.26MB / 4.43MB     0B / 0B             21
[23:14:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:37] 14d72566b51b        couchdb3                                 0.31%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:37] 6b5281ecd39e        couchdb1                                 0.60%               20.3MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:37] 2b6f39a5abe4        couchdb2                                 0.55%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:37] 2d5b7f229c87        couchdb6                                 0.48%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:37] 993d9a397993        couchdb7                                 0.66%               21.09MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:37] f546123d1d72        orderer2.test.com                        0.51%               10.58MiB / 7.706GiB   0.13%               1.78MB / 1.83MB     0B / 0B             20
[23:14:37] 6d5e65426176        couchdb8                                 0.42%               20.15MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:37] c6a8517e6dfd        orderer3.test.com                        0.48%               12.64MiB / 7.706GiB   0.16%               1.82MB / 1.95MB     0B / 0B             19
[23:14:37] 7e10fc416bb5        couchdb0                                 0.60%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:37] 9304b2fb7d6a        orderer1.test.com                        0.26%               11.28MiB / 7.706GiB   0.14%               1.31MB / 1.42MB     0B / 0B             21
[23:14:37] 6e3a7d224f66        couchdb5                                 0.61%               20.82MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:37] 802e3ac2f355        couchdb4                                 0.41%               22.77MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       78.47%              129.1MiB / 2GiB       6.30%               56.6MB / 61MB       0B / 0B             19
[23:14:37] d1ddb6292ab5        great_bhaskara                           380.76%             121.8MiB / 7.706GiB   1.54%               2.66kB / 0B         0B / 0B             61
[23:14:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   80.69%              120.6MiB / 2GiB       5.89%               32MB / 36.8MB       0B / 0B             19
[23:14:38] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:38] d8bb4bd933dc        peer0.hospital.test.com                  53.03%              332.7MiB / 7.706GiB   4.22%               66.4MB / 61.2MB     0B / 0B             22
[23:14:38] f7a8c605490c        peer0.healthcenter.test.com              51.75%              76.41MiB / 7.706GiB   0.97%               42MB / 36.7MB       0B / 0B             22
[23:14:38] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               50.25MiB / 7.706GiB   0.64%               5.13MB / 4.55MB     0B / 0B             23
[23:14:38] d32fbc23edbb        peer2.publichealth.test.com              6.28%               55.55MiB / 7.706GiB   0.70%               5.19MB / 4.29MB     0B / 0B             23
[23:14:38] c8a0b1bbafff        peer2.hospital.test.com                  5.70%               52.59MiB / 7.706GiB   0.67%               5.24MB / 4.69MB     0B / 0B             23
[23:14:38] f8979462dc31        peer0.publichealth.test.com              2.32%               60.69MiB / 7.706GiB   0.77%               5.19MB / 4.4MB      0B / 0B             22
[23:14:38] 869c6cb868a0        peer1.healthcenter.test.com              2.88%               51.62MiB / 7.706GiB   0.65%               5.3MB / 4.52MB      0B / 0B             22
[23:14:38] 8eaa60821e7f        peer1.hospital.test.com                  5.35%               49.23MiB / 7.706GiB   0.62%               5.35MB / 4.53MB     0B / 0B             21
[23:14:38] 29ec9953b2da        peer2.healthcenter.test.com              2.78%               52.42MiB / 7.706GiB   0.66%               5.26MB / 4.43MB     0B / 0B             21
[23:14:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:38] 14d72566b51b        couchdb3                                 0.31%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:38] 6b5281ecd39e        couchdb1                                 0.60%               20.3MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:38] 2b6f39a5abe4        couchdb2                                 0.55%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:38] 2d5b7f229c87        couchdb6                                 0.48%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:38] 993d9a397993        couchdb7                                 0.31%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:38] f546123d1d72        orderer2.test.com                        0.51%               10.58MiB / 7.706GiB   0.13%               1.78MB / 1.83MB     0B / 0B             20
[23:14:38] 6d5e65426176        couchdb8                                 0.42%               20.15MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:38] c6a8517e6dfd        orderer3.test.com                        0.48%               12.64MiB / 7.706GiB   0.16%               1.82MB / 1.95MB     0B / 0B             19
[23:14:38] 7e10fc416bb5        couchdb0                                 0.60%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:38] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.28MiB / 7.706GiB   0.14%               1.31MB / 1.42MB     0B / 0B             21
[23:14:38] 6e3a7d224f66        couchdb5                                 0.33%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:38] 802e3ac2f355        couchdb4                                 0.41%               22.77MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       78.47%              129.1MiB / 2GiB       6.30%               56.6MB / 61MB       0B / 0B             19
[23:14:38] d1ddb6292ab5        great_bhaskara                           380.76%             121.8MiB / 7.706GiB   1.54%               2.66kB / 0B         0B / 0B             61
[23:14:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   80.69%              120.6MiB / 2GiB       5.89%               32MB / 36.8MB       0B / 0B             19
[23:14:38] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:38] d8bb4bd933dc        peer0.hospital.test.com                  53.03%              332.7MiB / 7.706GiB   4.22%               66.4MB / 61.2MB     0B / 0B             22
[23:14:38] f7a8c605490c        peer0.healthcenter.test.com              51.75%              76.41MiB / 7.706GiB   0.97%               42MB / 36.7MB       0B / 0B             22
[23:14:38] 17425b2ffdd2        peer1.publichealth.test.com              2.43%               50.25MiB / 7.706GiB   0.64%               5.13MB / 4.55MB     0B / 0B             23
[23:14:38] d32fbc23edbb        peer2.publichealth.test.com              6.28%               55.55MiB / 7.706GiB   0.70%               5.19MB / 4.29MB     0B / 0B             23
[23:14:38] c8a0b1bbafff        peer2.hospital.test.com                  5.70%               52.59MiB / 7.706GiB   0.67%               5.24MB / 4.69MB     0B / 0B             23
[23:14:38] f8979462dc31        peer0.publichealth.test.com              2.32%               60.69MiB / 7.706GiB   0.77%               5.19MB / 4.4MB      0B / 0B             22
[23:14:38] 869c6cb868a0        peer1.healthcenter.test.com              2.88%               51.62MiB / 7.706GiB   0.65%               5.3MB / 4.52MB      0B / 0B             22
[23:14:38] 8eaa60821e7f        peer1.hospital.test.com                  5.35%               49.23MiB / 7.706GiB   0.62%               5.35MB / 4.53MB     0B / 0B             21
[23:14:38] 29ec9953b2da        peer2.healthcenter.test.com              2.78%               52.42MiB / 7.706GiB   0.66%               5.26MB / 4.43MB     0B / 0B             21
[23:14:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:38] 14d72566b51b        couchdb3                                 0.31%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:38] 6b5281ecd39e        couchdb1                                 0.60%               20.3MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:38] 2b6f39a5abe4        couchdb2                                 0.55%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:38] 2d5b7f229c87        couchdb6                                 0.48%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:38] 993d9a397993        couchdb7                                 0.31%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:38] f546123d1d72        orderer2.test.com                        0.51%               10.58MiB / 7.706GiB   0.13%               1.78MB / 1.83MB     0B / 0B             20
[23:14:38] 6d5e65426176        couchdb8                                 0.42%               20.15MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:38] c6a8517e6dfd        orderer3.test.com                        0.48%               12.64MiB / 7.706GiB   0.16%               1.82MB / 1.95MB     0B / 0B             19
[23:14:38] 7e10fc416bb5        couchdb0                                 0.60%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:38] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.28MiB / 7.706GiB   0.14%               1.31MB / 1.42MB     0B / 0B             21
[23:14:38] 6e3a7d224f66        couchdb5                                 0.33%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:38] 802e3ac2f355        couchdb4                                 0.41%               22.77MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.7kB / 0B         0B / 0B             13
[23:14:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       78.47%              129.1MiB / 2GiB       6.30%               56.6MB / 61MB       0B / 0B             19
[23:14:38] d1ddb6292ab5        great_bhaskara                           380.76%             121.8MiB / 7.706GiB   1.54%               2.66kB / 0B         0B / 0B             61
[23:14:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   75.29%              120.6MiB / 2GiB       5.89%               32.5MB / 37.3MB     0B / 0B             19
[23:14:39] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:39] d8bb4bd933dc        peer0.hospital.test.com                  61.01%              332.7MiB / 7.706GiB   4.22%               66.8MB / 61.7MB     0B / 0B             22
[23:14:39] f7a8c605490c        peer0.healthcenter.test.com              59.69%              76.41MiB / 7.706GiB   0.97%               42.5MB / 37.2MB     0B / 0B             22
[23:14:39] 17425b2ffdd2        peer1.publichealth.test.com              4.82%               50.27MiB / 7.706GiB   0.64%               5.14MB / 4.56MB     0B / 0B             23
[23:14:39] d32fbc23edbb        peer2.publichealth.test.com              2.47%               55.55MiB / 7.706GiB   0.70%               5.2MB / 4.3MB       0B / 0B             23
[23:14:39] c8a0b1bbafff        peer2.hospital.test.com                  2.91%               52.59MiB / 7.706GiB   0.67%               5.25MB / 4.7MB      0B / 0B             23
[23:14:39] f8979462dc31        peer0.publichealth.test.com              4.56%               60.72MiB / 7.706GiB   0.77%               5.2MB / 4.41MB      0B / 0B             22
[23:14:39] 869c6cb868a0        peer1.healthcenter.test.com              3.16%               51.62MiB / 7.706GiB   0.65%               5.3MB / 4.52MB      0B / 0B             22
[23:14:39] 8eaa60821e7f        peer1.hospital.test.com                  2.02%               49.24MiB / 7.706GiB   0.62%               5.36MB / 4.53MB     0B / 0B             21
[23:14:39] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               52.42MiB / 7.706GiB   0.66%               5.27MB / 4.43MB     0B / 0B             21
[23:14:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:39] 14d72566b51b        couchdb3                                 0.48%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:39] 6b5281ecd39e        couchdb1                                 0.77%               20.32MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:39] 2b6f39a5abe4        couchdb2                                 0.66%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:39] 2d5b7f229c87        couchdb6                                 0.58%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:39] 993d9a397993        couchdb7                                 0.51%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:39] f546123d1d72        orderer2.test.com                        0.49%               10.7MiB / 7.706GiB    0.14%               1.78MB / 1.84MB     0B / 0B             20
[23:14:39] 6d5e65426176        couchdb8                                 0.59%               20.16MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:39] c6a8517e6dfd        orderer3.test.com                        0.50%               12.65MiB / 7.706GiB   0.16%               1.82MB / 1.95MB     0B / 0B             19
[23:14:39] 7e10fc416bb5        couchdb0                                 0.26%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:39] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.29MiB / 7.706GiB   0.14%               1.31MB / 1.43MB     0B / 0B             21
[23:14:39] 6e3a7d224f66        couchdb5                                 0.49%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:39] 802e3ac2f355        couchdb4                                 0.49%               22.77MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       68.26%              129.1MiB / 2GiB       6.30%               57.1MB / 61.4MB     0B / 0B             19
[23:14:39] d1ddb6292ab5        great_bhaskara                           341.71%             92.62MiB / 7.706GiB   1.17%               2.66kB / 0B         0B / 0B             34
[23:14:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   75.29%              120.6MiB / 2GiB       5.89%               32.5MB / 37.3MB     0B / 0B             19
[23:14:39] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:39] d8bb4bd933dc        peer0.hospital.test.com                  61.01%              332.7MiB / 7.706GiB   4.22%               66.8MB / 61.7MB     0B / 0B             22
[23:14:39] f7a8c605490c        peer0.healthcenter.test.com              59.69%              76.41MiB / 7.706GiB   0.97%               42.5MB / 37.2MB     0B / 0B             22
[23:14:39] 17425b2ffdd2        peer1.publichealth.test.com              4.82%               50.27MiB / 7.706GiB   0.64%               5.14MB / 4.56MB     0B / 0B             23
[23:14:39] d32fbc23edbb        peer2.publichealth.test.com              2.47%               55.55MiB / 7.706GiB   0.70%               5.2MB / 4.3MB       0B / 0B             23
[23:14:39] c8a0b1bbafff        peer2.hospital.test.com                  2.91%               52.59MiB / 7.706GiB   0.67%               5.25MB / 4.7MB      0B / 0B             23
[23:14:39] f8979462dc31        peer0.publichealth.test.com              4.56%               60.72MiB / 7.706GiB   0.77%               5.2MB / 4.41MB      0B / 0B             22
[23:14:39] 869c6cb868a0        peer1.healthcenter.test.com              3.16%               51.62MiB / 7.706GiB   0.65%               5.3MB / 4.52MB      0B / 0B             22
[23:14:39] 8eaa60821e7f        peer1.hospital.test.com                  2.02%               49.24MiB / 7.706GiB   0.62%               5.36MB / 4.53MB     0B / 0B             21
[23:14:39] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               52.42MiB / 7.706GiB   0.66%               5.27MB / 4.43MB     0B / 0B             21
[23:14:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:39] 14d72566b51b        couchdb3                                 0.48%               22.14MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:39] 6b5281ecd39e        couchdb1                                 0.77%               20.32MiB / 7.706GiB   0.26%               189kB / 40.2kB      0B / 0B             35
[23:14:39] 2b6f39a5abe4        couchdb2                                 0.66%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:39] 2d5b7f229c87        couchdb6                                 0.58%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:39] 993d9a397993        couchdb7                                 0.51%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:39] f546123d1d72        orderer2.test.com                        0.49%               10.7MiB / 7.706GiB    0.14%               1.78MB / 1.84MB     0B / 0B             20
[23:14:39] 6d5e65426176        couchdb8                                 0.59%               20.16MiB / 7.706GiB   0.26%               188kB / 40.1kB      0B / 0B             35
[23:14:39] c6a8517e6dfd        orderer3.test.com                        0.50%               12.65MiB / 7.706GiB   0.16%               1.82MB / 1.95MB     0B / 0B             19
[23:14:39] 7e10fc416bb5        couchdb0                                 0.26%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:39] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.29MiB / 7.706GiB   0.14%               1.31MB / 1.43MB     0B / 0B             21
[23:14:39] 6e3a7d224f66        couchdb5                                 0.49%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:39] 802e3ac2f355        couchdb4                                 0.49%               22.77MiB / 7.706GiB   0.29%               189kB / 40.5kB      0B / 0B             35
[23:14:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       68.26%              129.1MiB / 2GiB       6.30%               57.1MB / 61.4MB     0B / 0B             19
[23:14:39] d1ddb6292ab5        great_bhaskara                           341.71%             92.62MiB / 7.706GiB   1.17%               2.66kB / 0B         0B / 0B             34
[23:14:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.94%              120.5MiB / 2GiB       5.89%               33.1MB / 37.9MB     0B / 0B             19
[23:14:40] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:40] d8bb4bd933dc        peer0.hospital.test.com                  72.78%              332.7MiB / 7.706GiB   4.22%               67.4MB / 62.3MB     0B / 0B             22
[23:14:40] f7a8c605490c        peer0.healthcenter.test.com              71.33%              76.41MiB / 7.706GiB   0.97%               43.1MB / 37.9MB     0B / 0B             22
[23:14:40] 17425b2ffdd2        peer1.publichealth.test.com              1.92%               50.27MiB / 7.706GiB   0.64%               5.15MB / 4.56MB     0B / 0B             23
[23:14:40] d32fbc23edbb        peer2.publichealth.test.com              3.60%               55.55MiB / 7.706GiB   0.70%               5.2MB / 4.3MB       0B / 0B             23
[23:14:40] c8a0b1bbafff        peer2.hospital.test.com                  1.97%               52.59MiB / 7.706GiB   0.67%               5.25MB / 4.7MB      0B / 0B             23
[23:14:40] f8979462dc31        peer0.publichealth.test.com              2.04%               60.73MiB / 7.706GiB   0.77%               5.2MB / 4.41MB      0B / 0B             22
[23:14:40] 869c6cb868a0        peer1.healthcenter.test.com              5.40%               51.62MiB / 7.706GiB   0.65%               5.31MB / 4.53MB     0B / 0B             22
[23:14:40] 8eaa60821e7f        peer1.hospital.test.com                  2.10%               49.24MiB / 7.706GiB   0.62%               5.36MB / 4.54MB     0B / 0B             21
[23:14:40] 29ec9953b2da        peer2.healthcenter.test.com              5.69%               52.42MiB / 7.706GiB   0.66%               5.28MB / 4.44MB     0B / 0B             21
[23:14:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:40] 14d72566b51b        couchdb3                                 0.39%               22.15MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:40] 6b5281ecd39e        couchdb1                                 0.38%               20.32MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:40] 2b6f39a5abe4        couchdb2                                 0.43%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:40] 2d5b7f229c87        couchdb6                                 0.52%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:40] 993d9a397993        couchdb7                                 0.45%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:40] f546123d1d72        orderer2.test.com                        0.51%               10.71MiB / 7.706GiB   0.14%               1.79MB / 1.84MB     0B / 0B             20
[23:14:40] 6d5e65426176        couchdb8                                 0.35%               20.16MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:40] c6a8517e6dfd        orderer3.test.com                        0.42%               12.65MiB / 7.706GiB   0.16%               1.83MB / 1.95MB     0B / 0B             19
[23:14:40] 7e10fc416bb5        couchdb0                                 0.49%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:40] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.29MiB / 7.706GiB   0.14%               1.31MB / 1.43MB     0B / 0B             21
[23:14:40] 6e3a7d224f66        couchdb5                                 0.39%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:40] 802e3ac2f355        couchdb4                                 0.57%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.29%              129.1MiB / 2GiB       6.30%               57.7MB / 62MB       0B / 0B             19
[23:14:40] d1ddb6292ab5        great_bhaskara                           152.55%             41.41MiB / 7.706GiB   0.52%               2.66kB / 0B         0B / 0B             22
[23:14:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.94%              120.5MiB / 2GiB       5.89%               33.1MB / 37.9MB     0B / 0B             19
[23:14:40] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               220kB / 7.61MB      0B / 0B             21
[23:14:40] d8bb4bd933dc        peer0.hospital.test.com                  72.78%              332.7MiB / 7.706GiB   4.22%               67.4MB / 62.3MB     0B / 0B             22
[23:14:40] f7a8c605490c        peer0.healthcenter.test.com              71.33%              76.41MiB / 7.706GiB   0.97%               43.1MB / 37.9MB     0B / 0B             22
[23:14:40] 17425b2ffdd2        peer1.publichealth.test.com              1.92%               50.27MiB / 7.706GiB   0.64%               5.15MB / 4.56MB     0B / 0B             23
[23:14:40] d32fbc23edbb        peer2.publichealth.test.com              3.60%               55.55MiB / 7.706GiB   0.70%               5.2MB / 4.3MB       0B / 0B             23
[23:14:40] c8a0b1bbafff        peer2.hospital.test.com                  1.97%               52.59MiB / 7.706GiB   0.67%               5.25MB / 4.7MB      0B / 0B             23
[23:14:40] f8979462dc31        peer0.publichealth.test.com              2.04%               60.73MiB / 7.706GiB   0.77%               5.2MB / 4.41MB      0B / 0B             22
[23:14:40] 869c6cb868a0        peer1.healthcenter.test.com              5.40%               51.62MiB / 7.706GiB   0.65%               5.31MB / 4.53MB     0B / 0B             22
[23:14:40] 8eaa60821e7f        peer1.hospital.test.com                  2.10%               49.24MiB / 7.706GiB   0.62%               5.36MB / 4.54MB     0B / 0B             21
[23:14:40] 29ec9953b2da        peer2.healthcenter.test.com              5.69%               52.42MiB / 7.706GiB   0.66%               5.28MB / 4.44MB     0B / 0B             21
[23:14:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:40] 14d72566b51b        couchdb3                                 0.39%               22.15MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:40] 6b5281ecd39e        couchdb1                                 0.38%               20.32MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:40] 2b6f39a5abe4        couchdb2                                 0.43%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:40] 2d5b7f229c87        couchdb6                                 0.52%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:40] 993d9a397993        couchdb7                                 0.45%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:40] f546123d1d72        orderer2.test.com                        0.51%               10.71MiB / 7.706GiB   0.14%               1.79MB / 1.84MB     0B / 0B             20
[23:14:40] 6d5e65426176        couchdb8                                 0.35%               20.16MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:40] c6a8517e6dfd        orderer3.test.com                        0.42%               12.65MiB / 7.706GiB   0.16%               1.83MB / 1.95MB     0B / 0B             19
[23:14:40] 7e10fc416bb5        couchdb0                                 0.49%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:40] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.29MiB / 7.706GiB   0.14%               1.31MB / 1.43MB     0B / 0B             21
[23:14:40] 6e3a7d224f66        couchdb5                                 0.39%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:40] 802e3ac2f355        couchdb4                                 0.57%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.29%              129.1MiB / 2GiB       6.30%               57.7MB / 62MB       0B / 0B             19
[23:14:40] d1ddb6292ab5        great_bhaskara                           152.55%             41.41MiB / 7.706GiB   0.52%               2.66kB / 0B         0B / 0B             22
[23:14:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.66%              120.5MiB / 2GiB       5.89%               33.8MB / 38.4MB     0B / 0B             19
[23:14:41] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:41] d8bb4bd933dc        peer0.hospital.test.com                  74.37%              332.7MiB / 7.706GiB   4.22%               68MB / 63MB         0B / 0B             22
[23:14:41] f7a8c605490c        peer0.healthcenter.test.com              72.21%              76.41MiB / 7.706GiB   0.97%               43.7MB / 38.5MB     0B / 0B             22
[23:14:41] 17425b2ffdd2        peer1.publichealth.test.com              4.63%               50.27MiB / 7.706GiB   0.64%               5.16MB / 4.58MB     0B / 0B             23
[23:14:41] d32fbc23edbb        peer2.publichealth.test.com              4.02%               55.55MiB / 7.706GiB   0.70%               5.21MB / 4.32MB     0B / 0B             23
[23:14:41] c8a0b1bbafff        peer2.hospital.test.com                  7.15%               52.59MiB / 7.706GiB   0.67%               5.26MB / 4.71MB     0B / 0B             23
[23:14:41] f8979462dc31        peer0.publichealth.test.com              3.61%               60.73MiB / 7.706GiB   0.77%               5.21MB / 4.43MB     0B / 0B             22
[23:14:41] 869c6cb868a0        peer1.healthcenter.test.com              4.12%               51.62MiB / 7.706GiB   0.65%               5.32MB / 4.54MB     0B / 0B             22
[23:14:41] 8eaa60821e7f        peer1.hospital.test.com                  4.19%               49.25MiB / 7.706GiB   0.62%               5.37MB / 4.55MB     0B / 0B             21
[23:14:41] 29ec9953b2da        peer2.healthcenter.test.com              4.19%               52.42MiB / 7.706GiB   0.66%               5.29MB / 4.46MB     0B / 0B             21
[23:14:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:41] 14d72566b51b        couchdb3                                 0.60%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:41] 6b5281ecd39e        couchdb1                                 0.92%               20.4MiB / 7.706GiB    0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:41] 2b6f39a5abe4        couchdb2                                 0.69%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:41] 2d5b7f229c87        couchdb6                                 0.56%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:41] 993d9a397993        couchdb7                                 0.36%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:41] f546123d1d72        orderer2.test.com                        0.46%               10.75MiB / 7.706GiB   0.14%               1.79MB / 1.84MB     0B / 0B             20
[23:14:41] 6d5e65426176        couchdb8                                 0.67%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:41] c6a8517e6dfd        orderer3.test.com                        0.48%               12.69MiB / 7.706GiB   0.16%               1.83MB / 1.96MB     0B / 0B             19
[23:14:41] 7e10fc416bb5        couchdb0                                 0.37%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:41] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.43MB     0B / 0B             21
[23:14:41] 6e3a7d224f66        couchdb5                                 0.48%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:41] 802e3ac2f355        couchdb4                                 0.62%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       88.87%              129.1MiB / 2GiB       6.30%               58.4MB / 62.6MB     0B / 0B             19
[23:14:41] d1ddb6292ab5        great_bhaskara                           144.03%             203MiB / 7.706GiB     2.57%               2.66kB / 0B         0B / 0B             34
[23:14:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.66%              120.5MiB / 2GiB       5.89%               33.8MB / 38.4MB     0B / 0B             19
[23:14:41] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:41] d8bb4bd933dc        peer0.hospital.test.com                  74.37%              332.7MiB / 7.706GiB   4.22%               68MB / 63MB         0B / 0B             22
[23:14:41] f7a8c605490c        peer0.healthcenter.test.com              72.21%              76.41MiB / 7.706GiB   0.97%               43.7MB / 38.5MB     0B / 0B             22
[23:14:41] 17425b2ffdd2        peer1.publichealth.test.com              4.63%               50.27MiB / 7.706GiB   0.64%               5.16MB / 4.58MB     0B / 0B             23
[23:14:41] d32fbc23edbb        peer2.publichealth.test.com              4.02%               55.55MiB / 7.706GiB   0.70%               5.21MB / 4.32MB     0B / 0B             23
[23:14:41] c8a0b1bbafff        peer2.hospital.test.com                  7.15%               52.59MiB / 7.706GiB   0.67%               5.26MB / 4.71MB     0B / 0B             23
[23:14:41] f8979462dc31        peer0.publichealth.test.com              3.61%               60.73MiB / 7.706GiB   0.77%               5.21MB / 4.43MB     0B / 0B             22
[23:14:41] 869c6cb868a0        peer1.healthcenter.test.com              4.12%               51.62MiB / 7.706GiB   0.65%               5.32MB / 4.54MB     0B / 0B             22
[23:14:41] 8eaa60821e7f        peer1.hospital.test.com                  4.19%               49.25MiB / 7.706GiB   0.62%               5.37MB / 4.55MB     0B / 0B             21
[23:14:41] 29ec9953b2da        peer2.healthcenter.test.com              4.19%               52.42MiB / 7.706GiB   0.66%               5.29MB / 4.46MB     0B / 0B             21
[23:14:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:41] 14d72566b51b        couchdb3                                 0.60%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:41] 6b5281ecd39e        couchdb1                                 0.92%               20.4MiB / 7.706GiB    0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:41] 2b6f39a5abe4        couchdb2                                 0.69%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:41] 2d5b7f229c87        couchdb6                                 0.56%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:41] 993d9a397993        couchdb7                                 0.36%               21.1MiB / 7.706GiB    0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:41] f546123d1d72        orderer2.test.com                        0.46%               10.75MiB / 7.706GiB   0.14%               1.79MB / 1.84MB     0B / 0B             20
[23:14:41] 6d5e65426176        couchdb8                                 0.67%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:41] c6a8517e6dfd        orderer3.test.com                        0.48%               12.69MiB / 7.706GiB   0.16%               1.83MB / 1.96MB     0B / 0B             19
[23:14:41] 7e10fc416bb5        couchdb0                                 0.37%               20.94MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:41] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.43MB     0B / 0B             21
[23:14:41] 6e3a7d224f66        couchdb5                                 0.48%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:41] 802e3ac2f355        couchdb4                                 0.62%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       88.87%              129.1MiB / 2GiB       6.30%               58.4MB / 62.6MB     0B / 0B             19
[23:14:41] d1ddb6292ab5        great_bhaskara                           144.03%             203MiB / 7.706GiB     2.57%               2.66kB / 0B         0B / 0B             34
[23:14:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.81%             120.5MiB / 2GiB       5.89%               34.4MB / 39MB       0B / 0B             19
[23:14:42] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:42] d8bb4bd933dc        peer0.hospital.test.com                  69.37%              332.8MiB / 7.706GiB   4.22%               68.6MB / 63.6MB     0B / 0B             22
[23:14:42] f7a8c605490c        peer0.healthcenter.test.com              71.84%              76.42MiB / 7.706GiB   0.97%               44.3MB / 39.1MB     0B / 0B             22
[23:14:42] 17425b2ffdd2        peer1.publichealth.test.com              5.33%               50.27MiB / 7.706GiB   0.64%               5.17MB / 4.58MB     0B / 0B             23
[23:14:42] d32fbc23edbb        peer2.publichealth.test.com              6.38%               55.55MiB / 7.706GiB   0.70%               5.23MB / 4.33MB     0B / 0B             23
[23:14:42] c8a0b1bbafff        peer2.hospital.test.com                  3.49%               52.59MiB / 7.706GiB   0.67%               5.27MB / 4.73MB     0B / 0B             23
[23:14:42] f8979462dc31        peer0.publichealth.test.com              4.01%               60.73MiB / 7.706GiB   0.77%               5.22MB / 4.44MB     0B / 0B             22
[23:14:42] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.63MiB / 7.706GiB   0.65%               5.33MB / 4.55MB     0B / 0B             22
[23:14:42] 8eaa60821e7f        peer1.hospital.test.com                  5.60%               49.25MiB / 7.706GiB   0.62%               5.38MB / 4.56MB     0B / 0B             21
[23:14:42] 29ec9953b2da        peer2.healthcenter.test.com              2.84%               52.43MiB / 7.706GiB   0.66%               5.3MB / 4.46MB      0B / 0B             21
[23:14:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:42] 14d72566b51b        couchdb3                                 0.31%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:42] 6b5281ecd39e        couchdb1                                 0.43%               20.41MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:42] 2b6f39a5abe4        couchdb2                                 0.69%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:42] 2d5b7f229c87        couchdb6                                 0.43%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:42] 993d9a397993        couchdb7                                 0.59%               21.11MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:42] f546123d1d72        orderer2.test.com                        0.40%               10.77MiB / 7.706GiB   0.14%               1.79MB / 1.85MB     0B / 0B             20
[23:14:42] 6d5e65426176        couchdb8                                 0.50%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:42] c6a8517e6dfd        orderer3.test.com                        0.38%               12.7MiB / 7.706GiB    0.16%               1.83MB / 1.96MB     0B / 0B             19
[23:14:42] 7e10fc416bb5        couchdb0                                 0.48%               20.95MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:42] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.43MB     0B / 0B             21
[23:14:42] 6e3a7d224f66        couchdb5                                 0.51%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:42] 802e3ac2f355        couchdb4                                 0.42%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.43%              129.1MiB / 2GiB       6.30%               59MB / 63.2MB       0B / 0B             19
[23:14:42] d1ddb6292ab5        great_bhaskara                           135.16%             341.5MiB / 7.706GiB   4.33%               2.66kB / 0B         0B / 0B             35
[23:14:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.81%             120.5MiB / 2GiB       5.89%               34.4MB / 39MB       0B / 0B             19
[23:14:42] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:42] d8bb4bd933dc        peer0.hospital.test.com                  69.37%              332.8MiB / 7.706GiB   4.22%               68.6MB / 63.6MB     0B / 0B             22
[23:14:42] f7a8c605490c        peer0.healthcenter.test.com              71.84%              76.42MiB / 7.706GiB   0.97%               44.3MB / 39.1MB     0B / 0B             22
[23:14:42] 17425b2ffdd2        peer1.publichealth.test.com              5.33%               50.27MiB / 7.706GiB   0.64%               5.17MB / 4.58MB     0B / 0B             23
[23:14:42] d32fbc23edbb        peer2.publichealth.test.com              6.38%               55.55MiB / 7.706GiB   0.70%               5.23MB / 4.33MB     0B / 0B             23
[23:14:42] c8a0b1bbafff        peer2.hospital.test.com                  3.49%               52.59MiB / 7.706GiB   0.67%               5.27MB / 4.73MB     0B / 0B             23
[23:14:42] f8979462dc31        peer0.publichealth.test.com              4.01%               60.73MiB / 7.706GiB   0.77%               5.22MB / 4.44MB     0B / 0B             22
[23:14:42] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.63MiB / 7.706GiB   0.65%               5.33MB / 4.55MB     0B / 0B             22
[23:14:42] 8eaa60821e7f        peer1.hospital.test.com                  5.60%               49.25MiB / 7.706GiB   0.62%               5.38MB / 4.56MB     0B / 0B             21
[23:14:42] 29ec9953b2da        peer2.healthcenter.test.com              2.84%               52.43MiB / 7.706GiB   0.66%               5.3MB / 4.46MB      0B / 0B             21
[23:14:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:42] 14d72566b51b        couchdb3                                 0.31%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:42] 6b5281ecd39e        couchdb1                                 0.43%               20.41MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:42] 2b6f39a5abe4        couchdb2                                 0.69%               21.61MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:42] 2d5b7f229c87        couchdb6                                 0.43%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:42] 993d9a397993        couchdb7                                 0.59%               21.11MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:42] f546123d1d72        orderer2.test.com                        0.40%               10.77MiB / 7.706GiB   0.14%               1.79MB / 1.85MB     0B / 0B             20
[23:14:42] 6d5e65426176        couchdb8                                 0.50%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:42] c6a8517e6dfd        orderer3.test.com                        0.38%               12.7MiB / 7.706GiB    0.16%               1.83MB / 1.96MB     0B / 0B             19
[23:14:42] 7e10fc416bb5        couchdb0                                 0.48%               20.95MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:42] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.43MB     0B / 0B             21
[23:14:42] 6e3a7d224f66        couchdb5                                 0.51%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:42] 802e3ac2f355        couchdb4                                 0.42%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       98.43%              129.1MiB / 2GiB       6.30%               59MB / 63.2MB       0B / 0B             19
[23:14:42] d1ddb6292ab5        great_bhaskara                           135.16%             341.5MiB / 7.706GiB   4.33%               2.66kB / 0B         0B / 0B             35
[23:14:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   82.09%              120.6MiB / 2GiB       5.89%               35.1MB / 39.7MB     0B / 0B             19
[23:14:43] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:43] d8bb4bd933dc        peer0.hospital.test.com                  77.65%              332.7MiB / 7.706GiB   4.22%               69.3MB / 64.3MB     0B / 0B             22
[23:14:43] f7a8c605490c        peer0.healthcenter.test.com              74.49%              76.43MiB / 7.706GiB   0.97%               45MB / 39.9MB       0B / 0B             22
[23:14:43] 17425b2ffdd2        peer1.publichealth.test.com              2.65%               50.28MiB / 7.706GiB   0.64%               5.18MB / 4.59MB     0B / 0B             23
[23:14:43] d32fbc23edbb        peer2.publichealth.test.com              2.54%               55.56MiB / 7.706GiB   0.70%               5.23MB / 4.33MB     0B / 0B             23
[23:14:43] c8a0b1bbafff        peer2.hospital.test.com                  3.30%               52.6MiB / 7.706GiB    0.67%               5.28MB / 4.74MB     0B / 0B             23
[23:14:43] f8979462dc31        peer0.publichealth.test.com              5.04%               60.73MiB / 7.706GiB   0.77%               5.23MB / 4.45MB     0B / 0B             22
[23:14:43] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               51.63MiB / 7.706GiB   0.65%               5.34MB / 4.56MB     0B / 0B             22
[23:14:43] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               49.25MiB / 7.706GiB   0.62%               5.39MB / 4.57MB     0B / 0B             21
[23:14:43] 29ec9953b2da        peer2.healthcenter.test.com              6.28%               52.44MiB / 7.706GiB   0.66%               5.31MB / 4.47MB     0B / 0B             21
[23:14:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:43] 14d72566b51b        couchdb3                                 0.47%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:43] 6b5281ecd39e        couchdb1                                 0.93%               20.42MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:43] 2b6f39a5abe4        couchdb2                                 0.69%               21.62MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:43] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:43] 993d9a397993        couchdb7                                 2.41%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:43] f546123d1d72        orderer2.test.com                        0.55%               10.8MiB / 7.706GiB    0.14%               1.8MB / 1.85MB      0B / 0B             20
[23:14:43] 6d5e65426176        couchdb8                                 0.63%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:43] c6a8517e6dfd        orderer3.test.com                        0.45%               12.71MiB / 7.706GiB   0.16%               1.84MB / 1.96MB     0B / 0B             19
[23:14:43] 7e10fc416bb5        couchdb0                                 0.37%               20.95MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:43] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:43] 6e3a7d224f66        couchdb5                                 0.35%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:43] 802e3ac2f355        couchdb4                                 0.59%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.85%              129.1MiB / 2GiB       6.30%               59.7MB / 63.8MB     0B / 0B             19
[23:14:43] d1ddb6292ab5        great_bhaskara                           163.21%             525.5MiB / 7.706GiB   6.66%               2.73kB / 0B         0B / 0B             35
[23:14:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   82.09%              120.6MiB / 2GiB       5.89%               35.1MB / 39.7MB     0B / 0B             19
[23:14:43] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:43] d8bb4bd933dc        peer0.hospital.test.com                  77.65%              332.7MiB / 7.706GiB   4.22%               69.3MB / 64.3MB     0B / 0B             22
[23:14:43] f7a8c605490c        peer0.healthcenter.test.com              74.49%              76.43MiB / 7.706GiB   0.97%               45MB / 39.9MB       0B / 0B             22
[23:14:43] 17425b2ffdd2        peer1.publichealth.test.com              2.65%               50.28MiB / 7.706GiB   0.64%               5.18MB / 4.59MB     0B / 0B             23
[23:14:43] d32fbc23edbb        peer2.publichealth.test.com              2.54%               55.56MiB / 7.706GiB   0.70%               5.23MB / 4.33MB     0B / 0B             23
[23:14:43] c8a0b1bbafff        peer2.hospital.test.com                  3.30%               52.6MiB / 7.706GiB    0.67%               5.28MB / 4.74MB     0B / 0B             23
[23:14:43] f8979462dc31        peer0.publichealth.test.com              5.04%               60.73MiB / 7.706GiB   0.77%               5.23MB / 4.45MB     0B / 0B             22
[23:14:43] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               51.63MiB / 7.706GiB   0.65%               5.34MB / 4.56MB     0B / 0B             22
[23:14:43] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               49.25MiB / 7.706GiB   0.62%               5.39MB / 4.57MB     0B / 0B             21
[23:14:43] 29ec9953b2da        peer2.healthcenter.test.com              6.28%               52.44MiB / 7.706GiB   0.66%               5.31MB / 4.47MB     0B / 0B             21
[23:14:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:43] 14d72566b51b        couchdb3                                 0.47%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:43] 6b5281ecd39e        couchdb1                                 0.93%               20.42MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:43] 2b6f39a5abe4        couchdb2                                 0.69%               21.62MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:43] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:43] 993d9a397993        couchdb7                                 2.41%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:43] f546123d1d72        orderer2.test.com                        0.55%               10.8MiB / 7.706GiB    0.14%               1.8MB / 1.85MB      0B / 0B             20
[23:14:43] 6d5e65426176        couchdb8                                 0.63%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:43] c6a8517e6dfd        orderer3.test.com                        0.45%               12.71MiB / 7.706GiB   0.16%               1.84MB / 1.96MB     0B / 0B             19
[23:14:43] 7e10fc416bb5        couchdb0                                 0.37%               20.95MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:43] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:43] 6e3a7d224f66        couchdb5                                 0.35%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:43] 802e3ac2f355        couchdb4                                 0.59%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.85%              129.1MiB / 2GiB       6.30%               59.7MB / 63.8MB     0B / 0B             19
[23:14:43] d1ddb6292ab5        great_bhaskara                           163.21%             525.5MiB / 7.706GiB   6.66%               2.73kB / 0B         0B / 0B             35
[23:14:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   82.09%              120.6MiB / 2GiB       5.89%               35.1MB / 39.7MB     0B / 0B             19
[23:14:44] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:44] d8bb4bd933dc        peer0.hospital.test.com                  77.65%              332.7MiB / 7.706GiB   4.22%               69.3MB / 64.3MB     0B / 0B             22
[23:14:44] f7a8c605490c        peer0.healthcenter.test.com              74.49%              76.43MiB / 7.706GiB   0.97%               45MB / 39.9MB       0B / 0B             22
[23:14:44] 17425b2ffdd2        peer1.publichealth.test.com              2.65%               50.28MiB / 7.706GiB   0.64%               5.18MB / 4.59MB     0B / 0B             23
[23:14:44] d32fbc23edbb        peer2.publichealth.test.com              2.54%               55.56MiB / 7.706GiB   0.70%               5.23MB / 4.33MB     0B / 0B             23
[23:14:44] c8a0b1bbafff        peer2.hospital.test.com                  1.74%               52.6MiB / 7.706GiB    0.67%               5.29MB / 4.74MB     0B / 0B             23
[23:14:44] f8979462dc31        peer0.publichealth.test.com              5.04%               60.73MiB / 7.706GiB   0.77%               5.23MB / 4.45MB     0B / 0B             22
[23:14:44] 869c6cb868a0        peer1.healthcenter.test.com              2.48%               51.63MiB / 7.706GiB   0.65%               5.34MB / 4.56MB     0B / 0B             22
[23:14:44] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               49.25MiB / 7.706GiB   0.62%               5.39MB / 4.57MB     0B / 0B             21
[23:14:44] 29ec9953b2da        peer2.healthcenter.test.com              6.28%               52.44MiB / 7.706GiB   0.66%               5.31MB / 4.47MB     0B / 0B             21
[23:14:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:44] 14d72566b51b        couchdb3                                 0.47%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:44] 6b5281ecd39e        couchdb1                                 0.93%               20.42MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:44] 2b6f39a5abe4        couchdb2                                 0.69%               21.62MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:44] 2d5b7f229c87        couchdb6                                 0.38%               20.86MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:44] 993d9a397993        couchdb7                                 2.41%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:44] f546123d1d72        orderer2.test.com                        0.55%               10.8MiB / 7.706GiB    0.14%               1.8MB / 1.85MB      0B / 0B             20
[23:14:44] 6d5e65426176        couchdb8                                 0.63%               20.18MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:44] c6a8517e6dfd        orderer3.test.com                        0.45%               12.71MiB / 7.706GiB   0.16%               1.84MB / 1.96MB     0B / 0B             19
[23:14:44] 7e10fc416bb5        couchdb0                                 0.37%               20.95MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:44] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:44] 6e3a7d224f66        couchdb5                                 0.35%               20.83MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:44] 802e3ac2f355        couchdb4                                 0.59%               22.77MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:44] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.85%              129.1MiB / 2GiB       6.30%               59.7MB / 63.8MB     0B / 0B             19
[23:14:44] d1ddb6292ab5        great_bhaskara                           163.21%             525.5MiB / 7.706GiB   6.66%               2.73kB / 0B         0B / 0B             35
[23:14:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   84.29%              120.6MiB / 2GiB       5.89%               35.7MB / 40.2MB     0B / 0B             19
[23:14:44] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:44] d8bb4bd933dc        peer0.hospital.test.com                  56.49%              332.7MiB / 7.706GiB   4.22%               69.7MB / 64.8MB     0B / 0B             22
[23:14:44] f7a8c605490c        peer0.healthcenter.test.com              67.72%              76.43MiB / 7.706GiB   0.97%               45.5MB / 40.4MB     0B / 0B             22
[23:14:44] 17425b2ffdd2        peer1.publichealth.test.com              3.48%               50.29MiB / 7.706GiB   0.64%               5.19MB / 4.61MB     0B / 0B             23
[23:14:44] d32fbc23edbb        peer2.publichealth.test.com              2.16%               55.56MiB / 7.706GiB   0.70%               5.24MB / 4.34MB     0B / 0B             23
[23:14:44] c8a0b1bbafff        peer2.hospital.test.com                  1.74%               52.6MiB / 7.706GiB    0.67%               5.29MB / 4.74MB     0B / 0B             23
[23:14:44] f8979462dc31        peer0.publichealth.test.com              1.92%               60.73MiB / 7.706GiB   0.77%               5.23MB / 4.45MB     0B / 0B             22
[23:14:44] 869c6cb868a0        peer1.healthcenter.test.com              6.85%               51.64MiB / 7.706GiB   0.65%               5.35MB / 4.56MB     0B / 0B             22
[23:14:44] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               49.26MiB / 7.706GiB   0.62%               5.4MB / 4.58MB      0B / 0B             21
[23:14:44] 29ec9953b2da        peer2.healthcenter.test.com              2.14%               52.44MiB / 7.706GiB   0.66%               5.31MB / 4.48MB     0B / 0B             21
[23:14:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:44] 14d72566b51b        couchdb3                                 2.37%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:44] 6b5281ecd39e        couchdb1                                 2.91%               20.44MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:44] 2b6f39a5abe4        couchdb2                                 2.61%               21.63MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:44] 2d5b7f229c87        couchdb6                                 2.48%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:44] 993d9a397993        couchdb7                                 0.67%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:44] f546123d1d72        orderer2.test.com                        0.42%               10.82MiB / 7.706GiB   0.14%               1.8MB / 1.85MB      0B / 0B             20
[23:14:44] 6d5e65426176        couchdb8                                 3.00%               20.32MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:44] c6a8517e6dfd        orderer3.test.com                        0.50%               12.75MiB / 7.706GiB   0.16%               1.84MB / 1.97MB     0B / 0B             19
[23:14:44] 7e10fc416bb5        couchdb0                                 2.42%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:44] 9304b2fb7d6a        orderer1.test.com                        0.37%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:44] 6e3a7d224f66        couchdb5                                 2.32%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:44] 802e3ac2f355        couchdb4                                 2.16%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:44] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       85.04%              129.1MiB / 2GiB       6.30%               60.1MB / 64.3MB     0B / 0B             19
[23:14:44] d1ddb6292ab5        great_bhaskara                           239.08%             630.9MiB / 7.706GiB   8.00%               2.73kB / 0B         0B / 0B             35
[23:14:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   84.29%              120.6MiB / 2GiB       5.89%               35.7MB / 40.2MB     0B / 0B             19
[23:14:45] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:45] d8bb4bd933dc        peer0.hospital.test.com                  56.49%              332.7MiB / 7.706GiB   4.22%               69.7MB / 64.8MB     0B / 0B             22
[23:14:45] f7a8c605490c        peer0.healthcenter.test.com              67.72%              76.43MiB / 7.706GiB   0.97%               45.5MB / 40.4MB     0B / 0B             22
[23:14:45] 17425b2ffdd2        peer1.publichealth.test.com              3.48%               50.29MiB / 7.706GiB   0.64%               5.19MB / 4.61MB     0B / 0B             23
[23:14:45] d32fbc23edbb        peer2.publichealth.test.com              2.16%               55.56MiB / 7.706GiB   0.70%               5.24MB / 4.34MB     0B / 0B             23
[23:14:45] c8a0b1bbafff        peer2.hospital.test.com                  1.74%               52.6MiB / 7.706GiB    0.67%               5.29MB / 4.74MB     0B / 0B             23
[23:14:45] f8979462dc31        peer0.publichealth.test.com              1.92%               60.73MiB / 7.706GiB   0.77%               5.23MB / 4.45MB     0B / 0B             22
[23:14:45] 869c6cb868a0        peer1.healthcenter.test.com              6.85%               51.64MiB / 7.706GiB   0.65%               5.35MB / 4.56MB     0B / 0B             22
[23:14:45] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               49.26MiB / 7.706GiB   0.62%               5.4MB / 4.58MB      0B / 0B             21
[23:14:45] 29ec9953b2da        peer2.healthcenter.test.com              2.14%               52.44MiB / 7.706GiB   0.66%               5.31MB / 4.48MB     0B / 0B             21
[23:14:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:45] 14d72566b51b        couchdb3                                 2.37%               22.16MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:45] 6b5281ecd39e        couchdb1                                 2.91%               20.44MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:45] 2b6f39a5abe4        couchdb2                                 2.61%               21.63MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:45] 2d5b7f229c87        couchdb6                                 2.48%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:45] 993d9a397993        couchdb7                                 0.67%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:45] f546123d1d72        orderer2.test.com                        0.42%               10.82MiB / 7.706GiB   0.14%               1.8MB / 1.85MB      0B / 0B             20
[23:14:45] 6d5e65426176        couchdb8                                 3.00%               20.32MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:45] c6a8517e6dfd        orderer3.test.com                        0.50%               12.75MiB / 7.706GiB   0.16%               1.84MB / 1.97MB     0B / 0B             19
[23:14:45] 7e10fc416bb5        couchdb0                                 2.42%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:45] 9304b2fb7d6a        orderer1.test.com                        0.37%               11.29MiB / 7.706GiB   0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:45] 6e3a7d224f66        couchdb5                                 2.32%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:45] 802e3ac2f355        couchdb4                                 2.16%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:45] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       85.04%              129.1MiB / 2GiB       6.30%               60.1MB / 64.3MB     0B / 0B             19
[23:14:45] d1ddb6292ab5        great_bhaskara                           239.08%             630.9MiB / 7.706GiB   8.00%               2.73kB / 0B         0B / 0B             35
[23:14:45] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:45] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   91.26%              120.6MiB / 2GiB       5.89%               36.4MB / 40.9MB     0B / 0B             19
[23:14:45] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:45] d8bb4bd933dc        peer0.hospital.test.com                  74.03%              332.7MiB / 7.706GiB   4.22%               70.3MB / 65.5MB     0B / 0B             22
[23:14:45] f7a8c605490c        peer0.healthcenter.test.com              82.47%              76.45MiB / 7.706GiB   0.97%               46.2MB / 41.1MB     0B / 0B             22
[23:14:45] 17425b2ffdd2        peer1.publichealth.test.com              2.71%               50.29MiB / 7.706GiB   0.64%               5.19MB / 4.61MB     0B / 0B             23
[23:14:45] d32fbc23edbb        peer2.publichealth.test.com              6.30%               55.57MiB / 7.706GiB   0.70%               5.25MB / 4.34MB     0B / 0B             23
[23:14:45] c8a0b1bbafff        peer2.hospital.test.com                  5.88%               52.61MiB / 7.706GiB   0.67%               5.3MB / 4.75MB      0B / 0B             23
[23:14:45] f8979462dc31        peer0.publichealth.test.com              3.50%               60.73MiB / 7.706GiB   0.77%               5.24MB / 4.46MB     0B / 0B             22
[23:14:45] 869c6cb868a0        peer1.healthcenter.test.com              3.09%               51.65MiB / 7.706GiB   0.65%               5.35MB / 4.57MB     0B / 0B             22
[23:14:45] 8eaa60821e7f        peer1.hospital.test.com                  2.64%               49.26MiB / 7.706GiB   0.62%               5.4MB / 4.59MB      0B / 0B             21
[23:14:45] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               52.44MiB / 7.706GiB   0.66%               5.32MB / 4.49MB     0B / 0B             21
[23:14:45] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:45] 14d72566b51b        couchdb3                                 0.51%               22.17MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:45] 6b5281ecd39e        couchdb1                                 0.44%               20.44MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:45] 2b6f39a5abe4        couchdb2                                 0.40%               21.63MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:45] 2d5b7f229c87        couchdb6                                 0.53%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:45] 993d9a397993        couchdb7                                 0.24%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:45] f546123d1d72        orderer2.test.com                        0.50%               10.88MiB / 7.706GiB   0.14%               1.8MB / 1.86MB      0B / 0B             20
[23:14:45] 6d5e65426176        couchdb8                                 0.44%               20.2MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:45] c6a8517e6dfd        orderer3.test.com                        0.42%               12.75MiB / 7.706GiB   0.16%               1.84MB / 1.97MB     0B / 0B             19
[23:14:45] 7e10fc416bb5        couchdb0                                 0.33%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:45] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.3MiB / 7.706GiB    0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:45] 6e3a7d224f66        couchdb5                                 0.36%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:45] 802e3ac2f355        couchdb4                                 0.77%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:45] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:45] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:45] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.31%              129.1MiB / 2GiB       6.30%               60.8MB / 64.9MB     0B / 0B             19
[23:14:45] d1ddb6292ab5        great_bhaskara                           103.20%             804.2MiB / 7.706GiB   10.19%              2.83kB / 0B         0B / 0B             35
[23:14:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   91.26%              120.6MiB / 2GiB       5.89%               36.4MB / 40.9MB     0B / 0B             19
[23:14:46] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:46] d8bb4bd933dc        peer0.hospital.test.com                  74.03%              332.7MiB / 7.706GiB   4.22%               70.3MB / 65.5MB     0B / 0B             22
[23:14:46] f7a8c605490c        peer0.healthcenter.test.com              82.47%              76.45MiB / 7.706GiB   0.97%               46.2MB / 41.1MB     0B / 0B             22
[23:14:46] 17425b2ffdd2        peer1.publichealth.test.com              2.71%               50.29MiB / 7.706GiB   0.64%               5.19MB / 4.61MB     0B / 0B             23
[23:14:46] d32fbc23edbb        peer2.publichealth.test.com              6.30%               55.57MiB / 7.706GiB   0.70%               5.25MB / 4.34MB     0B / 0B             23
[23:14:46] c8a0b1bbafff        peer2.hospital.test.com                  5.88%               52.61MiB / 7.706GiB   0.67%               5.3MB / 4.75MB      0B / 0B             23
[23:14:46] f8979462dc31        peer0.publichealth.test.com              3.50%               60.73MiB / 7.706GiB   0.77%               5.24MB / 4.46MB     0B / 0B             22
[23:14:46] 869c6cb868a0        peer1.healthcenter.test.com              3.09%               51.65MiB / 7.706GiB   0.65%               5.35MB / 4.57MB     0B / 0B             22
[23:14:46] 8eaa60821e7f        peer1.hospital.test.com                  2.64%               49.26MiB / 7.706GiB   0.62%               5.4MB / 4.59MB      0B / 0B             21
[23:14:46] 29ec9953b2da        peer2.healthcenter.test.com              2.89%               52.44MiB / 7.706GiB   0.66%               5.32MB / 4.49MB     0B / 0B             21
[23:14:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:46] 14d72566b51b        couchdb3                                 0.51%               22.17MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:46] 6b5281ecd39e        couchdb1                                 0.44%               20.44MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:46] 2b6f39a5abe4        couchdb2                                 0.40%               21.63MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:46] 2d5b7f229c87        couchdb6                                 0.53%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:46] 993d9a397993        couchdb7                                 0.24%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:46] f546123d1d72        orderer2.test.com                        0.50%               10.88MiB / 7.706GiB   0.14%               1.8MB / 1.86MB      0B / 0B             20
[23:14:46] 6d5e65426176        couchdb8                                 0.44%               20.2MiB / 7.706GiB    0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:46] c6a8517e6dfd        orderer3.test.com                        0.42%               12.75MiB / 7.706GiB   0.16%               1.84MB / 1.97MB     0B / 0B             19
[23:14:46] 7e10fc416bb5        couchdb0                                 0.33%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:46] 9304b2fb7d6a        orderer1.test.com                        0.33%               11.3MiB / 7.706GiB    0.14%               1.32MB / 1.44MB     0B / 0B             21
[23:14:46] 6e3a7d224f66        couchdb5                                 0.36%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:46] 802e3ac2f355        couchdb4                                 0.77%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:46] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.31%              129.1MiB / 2GiB       6.30%               60.8MB / 64.9MB     0B / 0B             19
[23:14:46] d1ddb6292ab5        great_bhaskara                           103.20%             804.2MiB / 7.706GiB   10.19%              2.83kB / 0B         0B / 0B             35
[23:14:46] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:46] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   90.80%              120.6MiB / 2GiB       5.89%               37.1MB / 41.5MB     0B / 0B             19
[23:14:46] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:46] d8bb4bd933dc        peer0.hospital.test.com                  74.16%              332.7MiB / 7.706GiB   4.22%               70.9MB / 66.1MB     0B / 0B             22
[23:14:46] f7a8c605490c        peer0.healthcenter.test.com              76.74%              76.45MiB / 7.706GiB   0.97%               46.8MB / 41.8MB     0B / 0B             22
[23:14:46] 17425b2ffdd2        peer1.publichealth.test.com              7.59%               50.29MiB / 7.706GiB   0.64%               5.21MB / 4.63MB     0B / 0B             23
[23:14:46] d32fbc23edbb        peer2.publichealth.test.com              5.07%               55.57MiB / 7.706GiB   0.70%               5.26MB / 4.36MB     0B / 0B             23
[23:14:46] c8a0b1bbafff        peer2.hospital.test.com                  4.71%               52.61MiB / 7.706GiB   0.67%               5.31MB / 4.76MB     0B / 0B             23
[23:14:46] f8979462dc31        peer0.publichealth.test.com              5.13%               60.74MiB / 7.706GiB   0.77%               5.26MB / 4.48MB     0B / 0B             22
[23:14:46] 869c6cb868a0        peer1.healthcenter.test.com              5.90%               51.66MiB / 7.706GiB   0.65%               5.37MB / 4.59MB     0B / 0B             22
[23:14:46] 8eaa60821e7f        peer1.hospital.test.com                  8.29%               49.27MiB / 7.706GiB   0.62%               5.42MB / 4.6MB      0B / 0B             21
[23:14:46] 29ec9953b2da        peer2.healthcenter.test.com              4.03%               52.44MiB / 7.706GiB   0.66%               5.33MB / 4.5MB      0B / 0B             21
[23:14:46] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:46] 14d72566b51b        couchdb3                                 0.71%               22.17MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:46] 6b5281ecd39e        couchdb1                                 0.98%               20.45MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:46] 2b6f39a5abe4        couchdb2                                 0.76%               21.64MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:46] 2d5b7f229c87        couchdb6                                 0.56%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:46] 993d9a397993        couchdb7                                 0.55%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:46] f546123d1d72        orderer2.test.com                        0.41%               10.91MiB / 7.706GiB   0.14%               1.81MB / 1.86MB     0B / 0B             20
[23:14:46] 6d5e65426176        couchdb8                                 0.80%               20.21MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:46] c6a8517e6dfd        orderer3.test.com                        0.36%               12.75MiB / 7.706GiB   0.16%               1.85MB / 1.97MB     0B / 0B             19
[23:14:46] 7e10fc416bb5        couchdb0                                 0.68%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:46] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.44MB     0B / 0B             21
[23:14:46] 6e3a7d224f66        couchdb5                                 0.57%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:46] 802e3ac2f355        couchdb4                                 0.50%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:46] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:46] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:46] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       94.91%              129.1MiB / 2GiB       6.30%               61.4MB / 65.4MB     0B / 0B             19
[23:14:46] d1ddb6292ab5        great_bhaskara                           103.51%             996.1MiB / 7.706GiB   12.62%              2.83kB / 0B         0B / 0B             35
[23:14:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   90.80%              120.6MiB / 2GiB       5.89%               37.1MB / 41.5MB     0B / 0B             19
[23:14:47] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:47] d8bb4bd933dc        peer0.hospital.test.com                  74.16%              332.7MiB / 7.706GiB   4.22%               70.9MB / 66.1MB     0B / 0B             22
[23:14:47] f7a8c605490c        peer0.healthcenter.test.com              76.74%              76.45MiB / 7.706GiB   0.97%               46.8MB / 41.8MB     0B / 0B             22
[23:14:47] 17425b2ffdd2        peer1.publichealth.test.com              7.59%               50.29MiB / 7.706GiB   0.64%               5.21MB / 4.63MB     0B / 0B             23
[23:14:47] d32fbc23edbb        peer2.publichealth.test.com              5.07%               55.57MiB / 7.706GiB   0.70%               5.26MB / 4.36MB     0B / 0B             23
[23:14:47] c8a0b1bbafff        peer2.hospital.test.com                  4.71%               52.61MiB / 7.706GiB   0.67%               5.31MB / 4.76MB     0B / 0B             23
[23:14:47] f8979462dc31        peer0.publichealth.test.com              5.13%               60.74MiB / 7.706GiB   0.77%               5.26MB / 4.48MB     0B / 0B             22
[23:14:47] 869c6cb868a0        peer1.healthcenter.test.com              5.90%               51.66MiB / 7.706GiB   0.65%               5.37MB / 4.59MB     0B / 0B             22
[23:14:47] 8eaa60821e7f        peer1.hospital.test.com                  8.29%               49.27MiB / 7.706GiB   0.62%               5.42MB / 4.6MB      0B / 0B             21
[23:14:47] 29ec9953b2da        peer2.healthcenter.test.com              4.03%               52.44MiB / 7.706GiB   0.66%               5.33MB / 4.5MB      0B / 0B             21
[23:14:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:47] 14d72566b51b        couchdb3                                 0.71%               22.17MiB / 7.706GiB   0.28%               188kB / 40.9kB      0B / 0B             35
[23:14:47] 6b5281ecd39e        couchdb1                                 0.98%               20.45MiB / 7.706GiB   0.26%               189kB / 40.3kB      0B / 0B             35
[23:14:47] 2b6f39a5abe4        couchdb2                                 0.76%               21.64MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:47] 2d5b7f229c87        couchdb6                                 0.56%               20.88MiB / 7.706GiB   0.26%               189kB / 40kB        0B / 0B             35
[23:14:47] 993d9a397993        couchdb7                                 0.55%               21.12MiB / 7.706GiB   0.27%               189kB / 40.3kB      0B / 0B             35
[23:14:47] f546123d1d72        orderer2.test.com                        0.41%               10.91MiB / 7.706GiB   0.14%               1.81MB / 1.86MB     0B / 0B             20
[23:14:47] 6d5e65426176        couchdb8                                 0.80%               20.21MiB / 7.706GiB   0.26%               188kB / 40.2kB      0B / 0B             35
[23:14:47] c6a8517e6dfd        orderer3.test.com                        0.36%               12.75MiB / 7.706GiB   0.16%               1.85MB / 1.97MB     0B / 0B             19
[23:14:47] 7e10fc416bb5        couchdb0                                 0.68%               20.96MiB / 7.706GiB   0.27%               188kB / 40.4kB      0B / 0B             35
[23:14:47] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.44MB     0B / 0B             21
[23:14:47] 6e3a7d224f66        couchdb5                                 0.57%               20.84MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:47] 802e3ac2f355        couchdb4                                 0.50%               22.78MiB / 7.706GiB   0.29%               189kB / 40.6kB      0B / 0B             35
[23:14:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:47] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       94.91%              129.1MiB / 2GiB       6.30%               61.4MB / 65.4MB     0B / 0B             19
[23:14:47] d1ddb6292ab5        great_bhaskara                           103.51%             996.1MiB / 7.706GiB   12.62%              2.83kB / 0B         0B / 0B             35
[23:14:47] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:47] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.28%             120.6MiB / 2GiB       5.89%               37.6MB / 42MB       0B / 0B             19
[23:14:47] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:47] d8bb4bd933dc        peer0.hospital.test.com                  73.12%              332.7MiB / 7.706GiB   4.22%               71.5MB / 66.7MB     0B / 0B             22
[23:14:47] f7a8c605490c        peer0.healthcenter.test.com              64.20%              76.45MiB / 7.706GiB   0.97%               47.3MB / 42.4MB     0B / 0B             22
[23:14:47] 17425b2ffdd2        peer1.publichealth.test.com              2.59%               50.29MiB / 7.706GiB   0.64%               5.22MB / 4.63MB     0B / 0B             23
[23:14:47] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.57MiB / 7.706GiB   0.70%               5.27MB / 4.37MB     0B / 0B             23
[23:14:47] c8a0b1bbafff        peer2.hospital.test.com                  2.62%               52.61MiB / 7.706GiB   0.67%               5.32MB / 4.77MB     0B / 0B             23
[23:14:47] f8979462dc31        peer0.publichealth.test.com              6.07%               60.75MiB / 7.706GiB   0.77%               5.27MB / 4.48MB     0B / 0B             22
[23:14:47] 869c6cb868a0        peer1.healthcenter.test.com              2.52%               51.66MiB / 7.706GiB   0.65%               5.37MB / 4.6MB      0B / 0B             22
[23:14:47] 8eaa60821e7f        peer1.hospital.test.com                  2.35%               49.27MiB / 7.706GiB   0.62%               5.42MB / 4.6MB      0B / 0B             21
[23:14:47] 29ec9953b2da        peer2.healthcenter.test.com              7.60%               52.44MiB / 7.706GiB   0.66%               5.34MB / 4.51MB     0B / 0B             21
[23:14:47] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:47] 14d72566b51b        couchdb3                                 0.59%               22.2MiB / 7.706GiB    0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:47] 6b5281ecd39e        couchdb1                                 0.87%               20.56MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:47] 2b6f39a5abe4        couchdb2                                 1.22%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:47] 2d5b7f229c87        couchdb6                                 2.08%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:47] 993d9a397993        couchdb7                                 1.75%               21.31MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:47] f546123d1d72        orderer2.test.com                        0.42%               10.94MiB / 7.706GiB   0.14%               1.81MB / 1.86MB     0B / 0B             20
[23:14:47] 6d5e65426176        couchdb8                                 1.21%               20.31MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:47] c6a8517e6dfd        orderer3.test.com                        0.43%               12.76MiB / 7.706GiB   0.16%               1.85MB / 1.98MB     0B / 0B             19
[23:14:47] 7e10fc416bb5        couchdb0                                 1.18%               21.07MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:47] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.44MB     0B / 0B             21
[23:14:47] 6e3a7d224f66        couchdb5                                 1.28%               20.93MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:47] 802e3ac2f355        couchdb4                                 2.24%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:47] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:47] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:47] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.08%              129.1MiB / 2GiB       6.30%               62.1MB / 66.1MB     0B / 0B             19
[23:14:47] d1ddb6292ab5        great_bhaskara                           158.85%             1.065GiB / 7.706GiB   13.83%              2.83kB / 0B         0B / 0B             35
[23:14:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.28%             120.6MiB / 2GiB       5.89%               37.6MB / 42MB       0B / 0B             19
[23:14:48] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:48] d8bb4bd933dc        peer0.hospital.test.com                  73.12%              332.7MiB / 7.706GiB   4.22%               71.5MB / 66.7MB     0B / 0B             22
[23:14:48] f7a8c605490c        peer0.healthcenter.test.com              64.20%              76.45MiB / 7.706GiB   0.97%               47.3MB / 42.4MB     0B / 0B             22
[23:14:48] 17425b2ffdd2        peer1.publichealth.test.com              2.59%               50.29MiB / 7.706GiB   0.64%               5.22MB / 4.63MB     0B / 0B             23
[23:14:48] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.57MiB / 7.706GiB   0.70%               5.27MB / 4.37MB     0B / 0B             23
[23:14:48] c8a0b1bbafff        peer2.hospital.test.com                  2.62%               52.61MiB / 7.706GiB   0.67%               5.32MB / 4.77MB     0B / 0B             23
[23:14:48] f8979462dc31        peer0.publichealth.test.com              6.07%               60.75MiB / 7.706GiB   0.77%               5.27MB / 4.48MB     0B / 0B             22
[23:14:48] 869c6cb868a0        peer1.healthcenter.test.com              2.52%               51.66MiB / 7.706GiB   0.65%               5.37MB / 4.6MB      0B / 0B             22
[23:14:48] 8eaa60821e7f        peer1.hospital.test.com                  2.35%               49.27MiB / 7.706GiB   0.62%               5.42MB / 4.6MB      0B / 0B             21
[23:14:48] 29ec9953b2da        peer2.healthcenter.test.com              7.60%               52.44MiB / 7.706GiB   0.66%               5.34MB / 4.51MB     0B / 0B             21
[23:14:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:48] 14d72566b51b        couchdb3                                 0.59%               22.2MiB / 7.706GiB    0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:48] 6b5281ecd39e        couchdb1                                 0.87%               20.56MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:48] 2b6f39a5abe4        couchdb2                                 1.22%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:48] 2d5b7f229c87        couchdb6                                 2.08%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:48] 993d9a397993        couchdb7                                 1.75%               21.31MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:48] f546123d1d72        orderer2.test.com                        0.42%               10.94MiB / 7.706GiB   0.14%               1.81MB / 1.86MB     0B / 0B             20
[23:14:48] 6d5e65426176        couchdb8                                 1.21%               20.31MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:48] c6a8517e6dfd        orderer3.test.com                        0.43%               12.76MiB / 7.706GiB   0.16%               1.85MB / 1.98MB     0B / 0B             19
[23:14:48] 7e10fc416bb5        couchdb0                                 1.18%               21.07MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:48] 9304b2fb7d6a        orderer1.test.com                        0.34%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.44MB     0B / 0B             21
[23:14:48] 6e3a7d224f66        couchdb5                                 1.28%               20.93MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:48] 802e3ac2f355        couchdb4                                 2.24%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:48] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.08%              129.1MiB / 2GiB       6.30%               62.1MB / 66.1MB     0B / 0B             19
[23:14:48] d1ddb6292ab5        great_bhaskara                           158.85%             1.065GiB / 7.706GiB   13.83%              2.83kB / 0B         0B / 0B             35
[23:14:48] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:48] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   84.27%              120.6MiB / 2GiB       5.89%               38.3MB / 42.7MB     0B / 0B             20
[23:14:48] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:48] d8bb4bd933dc        peer0.hospital.test.com                  67.28%              332.7MiB / 7.706GiB   4.22%               72.1MB / 67.3MB     0B / 0B             22
[23:14:48] f7a8c605490c        peer0.healthcenter.test.com              76.10%              76.45MiB / 7.706GiB   0.97%               48MB / 43.1MB       0B / 0B             22
[23:14:48] 17425b2ffdd2        peer1.publichealth.test.com              2.74%               50.29MiB / 7.706GiB   0.64%               5.22MB / 4.64MB     0B / 0B             23
[23:14:48] d32fbc23edbb        peer2.publichealth.test.com              2.63%               55.58MiB / 7.706GiB   0.70%               5.27MB / 4.37MB     0B / 0B             23
[23:14:48] c8a0b1bbafff        peer2.hospital.test.com                  2.13%               52.61MiB / 7.706GiB   0.67%               5.32MB / 4.77MB     0B / 0B             23
[23:14:48] f8979462dc31        peer0.publichealth.test.com              2.13%               60.75MiB / 7.706GiB   0.77%               5.27MB / 4.49MB     0B / 0B             22
[23:14:48] 869c6cb868a0        peer1.healthcenter.test.com              5.21%               51.66MiB / 7.706GiB   0.65%               5.39MB / 4.61MB     0B / 0B             22
[23:14:48] 8eaa60821e7f        peer1.hospital.test.com                  3.17%               49.27MiB / 7.706GiB   0.62%               5.43MB / 4.61MB     0B / 0B             21
[23:14:48] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               52.44MiB / 7.706GiB   0.66%               5.35MB / 4.51MB     0B / 0B             21
[23:14:48] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:48] 14d72566b51b        couchdb3                                 0.46%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:48] 6b5281ecd39e        couchdb1                                 0.67%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:48] 2b6f39a5abe4        couchdb2                                 0.56%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:48] 2d5b7f229c87        couchdb6                                 0.50%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:48] 993d9a397993        couchdb7                                 0.35%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:48] f546123d1d72        orderer2.test.com                        0.42%               10.94MiB / 7.706GiB   0.14%               1.81MB / 1.87MB     0B / 0B             20
[23:14:48] 6d5e65426176        couchdb8                                 0.56%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:48] c6a8517e6dfd        orderer3.test.com                        0.43%               12.78MiB / 7.706GiB   0.16%               1.85MB / 1.98MB     0B / 0B             19
[23:14:48] 7e10fc416bb5        couchdb0                                 0.28%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:48] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.45MB     0B / 0B             21
[23:14:48] 6e3a7d224f66        couchdb5                                 0.41%               20.93MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:48] 802e3ac2f355        couchdb4                                 0.82%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:48] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:48] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:48] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       96.28%              129.1MiB / 2GiB       6.30%               62.6MB / 66.6MB     0B / 0B             19
[23:14:48] d1ddb6292ab5        great_bhaskara                           191.83%             1.068GiB / 7.706GiB   13.86%              2.83kB / 0B         0B / 0B             36
[23:14:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   84.27%              120.6MiB / 2GiB       5.89%               38.3MB / 42.7MB     0B / 0B             20
[23:14:49] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:49] d8bb4bd933dc        peer0.hospital.test.com                  67.28%              332.7MiB / 7.706GiB   4.22%               72.1MB / 67.3MB     0B / 0B             22
[23:14:49] f7a8c605490c        peer0.healthcenter.test.com              76.10%              76.45MiB / 7.706GiB   0.97%               48MB / 43.1MB       0B / 0B             22
[23:14:49] 17425b2ffdd2        peer1.publichealth.test.com              2.74%               50.29MiB / 7.706GiB   0.64%               5.22MB / 4.64MB     0B / 0B             23
[23:14:49] d32fbc23edbb        peer2.publichealth.test.com              2.63%               55.58MiB / 7.706GiB   0.70%               5.27MB / 4.37MB     0B / 0B             23
[23:14:49] c8a0b1bbafff        peer2.hospital.test.com                  2.13%               52.61MiB / 7.706GiB   0.67%               5.32MB / 4.77MB     0B / 0B             23
[23:14:49] f8979462dc31        peer0.publichealth.test.com              2.13%               60.75MiB / 7.706GiB   0.77%               5.27MB / 4.49MB     0B / 0B             22
[23:14:49] 869c6cb868a0        peer1.healthcenter.test.com              5.21%               51.66MiB / 7.706GiB   0.65%               5.39MB / 4.61MB     0B / 0B             22
[23:14:49] 8eaa60821e7f        peer1.hospital.test.com                  3.17%               49.27MiB / 7.706GiB   0.62%               5.43MB / 4.61MB     0B / 0B             21
[23:14:49] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               52.44MiB / 7.706GiB   0.66%               5.35MB / 4.51MB     0B / 0B             21
[23:14:49] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:49] 14d72566b51b        couchdb3                                 0.46%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:49] 6b5281ecd39e        couchdb1                                 0.67%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:49] 2b6f39a5abe4        couchdb2                                 0.56%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:49] 2d5b7f229c87        couchdb6                                 0.50%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:49] 993d9a397993        couchdb7                                 0.35%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:49] f546123d1d72        orderer2.test.com                        0.42%               10.94MiB / 7.706GiB   0.14%               1.81MB / 1.87MB     0B / 0B             20
[23:14:49] 6d5e65426176        couchdb8                                 0.56%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:49] c6a8517e6dfd        orderer3.test.com                        0.43%               12.78MiB / 7.706GiB   0.16%               1.85MB / 1.98MB     0B / 0B             19
[23:14:49] 7e10fc416bb5        couchdb0                                 0.28%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:49] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.45MB     0B / 0B             21
[23:14:49] 6e3a7d224f66        couchdb5                                 0.41%               20.93MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:49] 802e3ac2f355        couchdb4                                 0.82%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:49] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:49] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       96.28%              129.1MiB / 2GiB       6.30%               62.6MB / 66.6MB     0B / 0B             19
[23:14:49] d1ddb6292ab5        great_bhaskara                           191.83%             1.068GiB / 7.706GiB   13.86%              2.83kB / 0B         0B / 0B             36
[23:14:49] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:49] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.47%             120.6MiB / 2GiB       5.89%               38.9MB / 43.2MB     0B / 0B             20
[23:14:49] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:49] d8bb4bd933dc        peer0.hospital.test.com                  81.34%              332.7MiB / 7.706GiB   4.22%               72.8MB / 68.1MB     0B / 0B             22
[23:14:49] f7a8c605490c        peer0.healthcenter.test.com              74.03%              76.45MiB / 7.706GiB   0.97%               48.6MB / 43.7MB     0B / 0B             22
[23:14:49] 17425b2ffdd2        peer1.publichealth.test.com              1.32%               50.29MiB / 7.706GiB   0.64%               5.23MB / 4.64MB     0B / 0B             23
[23:14:49] d32fbc23edbb        peer2.publichealth.test.com              5.57%               55.59MiB / 7.706GiB   0.70%               5.28MB / 4.38MB     0B / 0B             23
[23:14:49] c8a0b1bbafff        peer2.hospital.test.com                  5.15%               52.62MiB / 7.706GiB   0.67%               5.33MB / 4.78MB     0B / 0B             23
[23:14:49] f8979462dc31        peer0.publichealth.test.com              2.66%               60.75MiB / 7.706GiB   0.77%               5.28MB / 4.49MB     0B / 0B             22
[23:14:49] 869c6cb868a0        peer1.healthcenter.test.com              1.59%               51.66MiB / 7.706GiB   0.65%               5.39MB / 4.61MB     0B / 0B             22
[23:14:49] 8eaa60821e7f        peer1.hospital.test.com                  4.88%               49.28MiB / 7.706GiB   0.62%               5.44MB / 4.62MB     0B / 0B             21
[23:14:49] 29ec9953b2da        peer2.healthcenter.test.com              1.47%               52.44MiB / 7.706GiB   0.66%               5.35MB / 4.51MB     0B / 0B             21
[23:14:49] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:49] 14d72566b51b        couchdb3                                 0.33%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:49] 6b5281ecd39e        couchdb1                                 0.27%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:49] 2b6f39a5abe4        couchdb2                                 0.37%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:49] 2d5b7f229c87        couchdb6                                 0.41%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:49] 993d9a397993        couchdb7                                 0.43%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:49] f546123d1d72        orderer2.test.com                        1.00%               10.98MiB / 7.706GiB   0.14%               1.82MB / 1.87MB     0B / 0B             20
[23:14:49] 6d5e65426176        couchdb8                                 0.26%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:49] c6a8517e6dfd        orderer3.test.com                        1.08%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.98MB     0B / 0B             19
[23:14:49] 7e10fc416bb5        couchdb0                                 0.50%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:49] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.45MB     0B / 0B             21
[23:14:49] 6e3a7d224f66        couchdb5                                 0.43%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:49] 802e3ac2f355        couchdb4                                 0.44%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:49] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:49] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:49] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.35%              129.1MiB / 2GiB       6.30%               63.3MB / 67.3MB     0B / 0B             19
[23:14:49] d1ddb6292ab5        great_bhaskara                           103.63%             1.227GiB / 7.706GiB   15.92%              2.83kB / 0B         0B / 0B             36
[23:14:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.47%             120.6MiB / 2GiB       5.89%               38.9MB / 43.2MB     0B / 0B             20
[23:14:50] 9c7c60d2e79f        cli                                      0.01%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:50] d8bb4bd933dc        peer0.hospital.test.com                  81.34%              332.7MiB / 7.706GiB   4.22%               72.8MB / 68.1MB     0B / 0B             22
[23:14:50] f7a8c605490c        peer0.healthcenter.test.com              74.03%              76.45MiB / 7.706GiB   0.97%               48.6MB / 43.7MB     0B / 0B             22
[23:14:50] 17425b2ffdd2        peer1.publichealth.test.com              1.32%               50.29MiB / 7.706GiB   0.64%               5.23MB / 4.64MB     0B / 0B             23
[23:14:50] d32fbc23edbb        peer2.publichealth.test.com              5.57%               55.59MiB / 7.706GiB   0.70%               5.28MB / 4.38MB     0B / 0B             23
[23:14:50] c8a0b1bbafff        peer2.hospital.test.com                  5.15%               52.62MiB / 7.706GiB   0.67%               5.33MB / 4.78MB     0B / 0B             23
[23:14:50] f8979462dc31        peer0.publichealth.test.com              2.66%               60.75MiB / 7.706GiB   0.77%               5.28MB / 4.49MB     0B / 0B             22
[23:14:50] 869c6cb868a0        peer1.healthcenter.test.com              1.59%               51.66MiB / 7.706GiB   0.65%               5.39MB / 4.61MB     0B / 0B             22
[23:14:50] 8eaa60821e7f        peer1.hospital.test.com                  4.88%               49.28MiB / 7.706GiB   0.62%               5.44MB / 4.62MB     0B / 0B             21
[23:14:50] 29ec9953b2da        peer2.healthcenter.test.com              1.47%               52.44MiB / 7.706GiB   0.66%               5.35MB / 4.51MB     0B / 0B             21
[23:14:50] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:50] 14d72566b51b        couchdb3                                 0.33%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:50] 6b5281ecd39e        couchdb1                                 0.27%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:50] 2b6f39a5abe4        couchdb2                                 0.37%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:50] 2d5b7f229c87        couchdb6                                 0.41%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:50] 993d9a397993        couchdb7                                 0.43%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:50] f546123d1d72        orderer2.test.com                        1.00%               10.98MiB / 7.706GiB   0.14%               1.82MB / 1.87MB     0B / 0B             20
[23:14:50] 6d5e65426176        couchdb8                                 0.26%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:50] c6a8517e6dfd        orderer3.test.com                        1.08%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.98MB     0B / 0B             19
[23:14:50] 7e10fc416bb5        couchdb0                                 0.50%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:50] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.45MB     0B / 0B             21
[23:14:50] 6e3a7d224f66        couchdb5                                 0.43%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:50] 802e3ac2f355        couchdb4                                 0.44%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:50] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.062MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:50] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.844MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:50] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.35%              129.1MiB / 2GiB       6.30%               63.3MB / 67.3MB     0B / 0B             19
[23:14:50] d1ddb6292ab5        great_bhaskara                           103.63%             1.227GiB / 7.706GiB   15.92%              2.83kB / 0B         0B / 0B             36
[23:14:50] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:50] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.11%              120.6MiB / 2GiB       5.89%               39.6MB / 43.9MB     0B / 0B             20
[23:14:50] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:50] d8bb4bd933dc        peer0.hospital.test.com                  81.34%              332.7MiB / 7.706GiB   4.22%               72.8MB / 68.1MB     0B / 0B             22
[23:14:50] f7a8c605490c        peer0.healthcenter.test.com              78.98%              76.46MiB / 7.706GiB   0.97%               49.2MB / 44.4MB     0B / 0B             22
[23:14:50] 17425b2ffdd2        peer1.publichealth.test.com              5.39%               50.3MiB / 7.706GiB    0.64%               5.24MB / 4.65MB     0B / 0B             23
[23:14:50] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.59MiB / 7.706GiB   0.70%               5.29MB / 4.39MB     0B / 0B             23
[23:14:50] c8a0b1bbafff        peer2.hospital.test.com                  5.75%               52.62MiB / 7.706GiB   0.67%               5.34MB / 4.79MB     0B / 0B             23
[23:14:50] f8979462dc31        peer0.publichealth.test.com              2.66%               60.75MiB / 7.706GiB   0.77%               5.28MB / 4.49MB     0B / 0B             22
[23:14:50] 869c6cb868a0        peer1.healthcenter.test.com              4.63%               51.67MiB / 7.706GiB   0.65%               5.4MB / 4.62MB      0B / 0B             22
[23:14:50] 8eaa60821e7f        peer1.hospital.test.com                  5.56%               49.38MiB / 7.706GiB   0.63%               5.45MB / 4.63MB     0B / 0B             21
[23:14:50] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               52.45MiB / 7.706GiB   0.66%               5.36MB / 4.52MB     0B / 0B             21
[23:14:50] 8baa190dc60f        ca.hospital.test.com                     0.03%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:50] 14d72566b51b        couchdb3                                 0.53%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:50] 6b5281ecd39e        couchdb1                                 0.81%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:50] 2b6f39a5abe4        couchdb2                                 0.37%               21.67MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:50] 2d5b7f229c87        couchdb6                                 0.49%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:50] 993d9a397993        couchdb7                                 0.43%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:50] f546123d1d72        orderer2.test.com                        1.00%               10.98MiB / 7.706GiB   0.14%               1.82MB / 1.87MB     0B / 0B             20
[23:14:50] 6d5e65426176        couchdb8                                 0.52%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:50] c6a8517e6dfd        orderer3.test.com                        0.47%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.99MB     0B / 0B             19
[23:14:50] 7e10fc416bb5        couchdb0                                 0.50%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:50] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.33MB / 1.45MB     0B / 0B             21
[23:14:50] 6e3a7d224f66        couchdb5                                 0.43%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:50] 802e3ac2f355        couchdb4                                 0.44%               22.82MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:50] 19e11f6d4e23        ca.publichealth.test.com                 0.03%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:50] 6b71652a52b2        ca.healthcenter.test.com                 0.04%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:50] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.48%              129.1MiB / 2GiB       6.30%               64MB / 67.8MB       0B / 0B             19
[23:14:50] d1ddb6292ab5        great_bhaskara                           102.52%             1.508GiB / 7.706GiB   19.56%              2.83kB / 0B         0B / 0B             36
[23:14:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.11%              120.6MiB / 2GiB       5.89%               39.6MB / 43.9MB     0B / 0B             20
[23:14:51] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:51] d8bb4bd933dc        peer0.hospital.test.com                  71.62%              332.7MiB / 7.706GiB   4.22%               73.4MB / 68.7MB     0B / 0B             22
[23:14:51] f7a8c605490c        peer0.healthcenter.test.com              78.98%              76.46MiB / 7.706GiB   0.97%               49.2MB / 44.4MB     0B / 0B             22
[23:14:51] 17425b2ffdd2        peer1.publichealth.test.com              5.39%               50.3MiB / 7.706GiB    0.64%               5.24MB / 4.65MB     0B / 0B             23
[23:14:51] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.59MiB / 7.706GiB   0.70%               5.29MB / 4.39MB     0B / 0B             23
[23:14:51] c8a0b1bbafff        peer2.hospital.test.com                  5.75%               52.62MiB / 7.706GiB   0.67%               5.34MB / 4.79MB     0B / 0B             23
[23:14:51] f8979462dc31        peer0.publichealth.test.com              6.20%               60.76MiB / 7.706GiB   0.77%               5.29MB / 4.51MB     0B / 0B             22
[23:14:51] 869c6cb868a0        peer1.healthcenter.test.com              4.63%               51.67MiB / 7.706GiB   0.65%               5.4MB / 4.62MB      0B / 0B             22
[23:14:51] 8eaa60821e7f        peer1.hospital.test.com                  5.56%               49.38MiB / 7.706GiB   0.63%               5.45MB / 4.63MB     0B / 0B             21
[23:14:51] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               52.45MiB / 7.706GiB   0.66%               5.36MB / 4.52MB     0B / 0B             21
[23:14:51] 8baa190dc60f        ca.hospital.test.com                     0.03%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:51] 14d72566b51b        couchdb3                                 0.53%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:51] 6b5281ecd39e        couchdb1                                 0.81%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:51] 2b6f39a5abe4        couchdb2                                 0.60%               21.68MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:51] 2d5b7f229c87        couchdb6                                 0.49%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:51] 993d9a397993        couchdb7                                 0.53%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:51] f546123d1d72        orderer2.test.com                        0.55%               10.98MiB / 7.706GiB   0.14%               1.82MB / 1.87MB     0B / 0B             20
[23:14:51] 6d5e65426176        couchdb8                                 0.52%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:51] c6a8517e6dfd        orderer3.test.com                        0.47%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.99MB     0B / 0B             19
[23:14:51] 7e10fc416bb5        couchdb0                                 0.23%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:51] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.45MB     0B / 0B             21
[23:14:51] 6e3a7d224f66        couchdb5                                 0.36%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:51] 802e3ac2f355        couchdb4                                 0.62%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:51] 19e11f6d4e23        ca.publichealth.test.com                 0.03%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:51] 6b71652a52b2        ca.healthcenter.test.com                 0.04%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:51] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.48%              129.1MiB / 2GiB       6.30%               64MB / 67.8MB       0B / 0B             19
[23:14:51] d1ddb6292ab5        great_bhaskara                           102.52%             1.508GiB / 7.706GiB   19.56%              2.83kB / 0B         0B / 0B             36
[23:14:51] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:51] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.11%              120.6MiB / 2GiB       5.89%               39.6MB / 43.9MB     0B / 0B             20
[23:14:51] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:51] d8bb4bd933dc        peer0.hospital.test.com                  71.62%              332.7MiB / 7.706GiB   4.22%               73.4MB / 68.7MB     0B / 0B             22
[23:14:51] f7a8c605490c        peer0.healthcenter.test.com              78.98%              76.46MiB / 7.706GiB   0.97%               49.2MB / 44.4MB     0B / 0B             22
[23:14:51] 17425b2ffdd2        peer1.publichealth.test.com              5.39%               50.3MiB / 7.706GiB    0.64%               5.24MB / 4.65MB     0B / 0B             23
[23:14:51] d32fbc23edbb        peer2.publichealth.test.com              3.14%               55.59MiB / 7.706GiB   0.70%               5.29MB / 4.39MB     0B / 0B             23
[23:14:51] c8a0b1bbafff        peer2.hospital.test.com                  5.75%               52.62MiB / 7.706GiB   0.67%               5.34MB / 4.79MB     0B / 0B             23
[23:14:51] f8979462dc31        peer0.publichealth.test.com              6.20%               60.76MiB / 7.706GiB   0.77%               5.29MB / 4.51MB     0B / 0B             22
[23:14:51] 869c6cb868a0        peer1.healthcenter.test.com              4.63%               51.67MiB / 7.706GiB   0.65%               5.4MB / 4.62MB      0B / 0B             22
[23:14:51] 8eaa60821e7f        peer1.hospital.test.com                  5.56%               49.38MiB / 7.706GiB   0.63%               5.45MB / 4.63MB     0B / 0B             21
[23:14:51] 29ec9953b2da        peer2.healthcenter.test.com              4.07%               52.45MiB / 7.706GiB   0.66%               5.36MB / 4.52MB     0B / 0B             21
[23:14:51] 8baa190dc60f        ca.hospital.test.com                     0.03%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:51] 14d72566b51b        couchdb3                                 0.53%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:51] 6b5281ecd39e        couchdb1                                 0.81%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:51] 2b6f39a5abe4        couchdb2                                 0.60%               21.68MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:51] 2d5b7f229c87        couchdb6                                 0.49%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:51] 993d9a397993        couchdb7                                 0.53%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:51] f546123d1d72        orderer2.test.com                        0.55%               10.98MiB / 7.706GiB   0.14%               1.82MB / 1.87MB     0B / 0B             20
[23:14:51] 6d5e65426176        couchdb8                                 0.52%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:51] c6a8517e6dfd        orderer3.test.com                        0.47%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.99MB     0B / 0B             19
[23:14:51] 7e10fc416bb5        couchdb0                                 0.23%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:51] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.45MB     0B / 0B             21
[23:14:51] 6e3a7d224f66        couchdb5                                 0.36%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:51] 802e3ac2f355        couchdb4                                 0.62%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:51] 19e11f6d4e23        ca.publichealth.test.com                 0.03%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:51] 6b71652a52b2        ca.healthcenter.test.com                 0.04%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:51] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.48%              129.1MiB / 2GiB       6.30%               64MB / 67.8MB       0B / 0B             19
[23:14:51] d1ddb6292ab5        great_bhaskara                           102.52%             1.508GiB / 7.706GiB   19.56%              2.83kB / 0B         0B / 0B             36
[23:14:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.65%              120.6MiB / 2GiB       5.89%               40.3MB / 44.5MB     0B / 0B             20
[23:14:52] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:52] d8bb4bd933dc        peer0.hospital.test.com                  74.80%              332.7MiB / 7.706GiB   4.22%               74MB / 69.3MB       0B / 0B             22
[23:14:52] f7a8c605490c        peer0.healthcenter.test.com              76.87%              76.47MiB / 7.706GiB   0.97%               49.9MB / 45.1MB     0B / 0B             22
[23:14:52] 17425b2ffdd2        peer1.publichealth.test.com              3.80%               50.3MiB / 7.706GiB    0.64%               5.25MB / 4.67MB     0B / 0B             23
[23:14:52] d32fbc23edbb        peer2.publichealth.test.com              4.11%               55.59MiB / 7.706GiB   0.70%               5.3MB / 4.4MB       0B / 0B             23
[23:14:52] c8a0b1bbafff        peer2.hospital.test.com                  3.27%               52.62MiB / 7.706GiB   0.67%               5.35MB / 4.8MB      0B / 0B             23
[23:14:52] f8979462dc31        peer0.publichealth.test.com              3.59%               60.76MiB / 7.706GiB   0.77%               5.3MB / 4.52MB      0B / 0B             22
[23:14:52] 869c6cb868a0        peer1.healthcenter.test.com              6.72%               51.67MiB / 7.706GiB   0.65%               5.41MB / 4.63MB     0B / 0B             22
[23:14:52] 8eaa60821e7f        peer1.hospital.test.com                  3.45%               49.38MiB / 7.706GiB   0.63%               5.46MB / 4.64MB     0B / 0B             21
[23:14:52] 29ec9953b2da        peer2.healthcenter.test.com              6.38%               52.45MiB / 7.706GiB   0.66%               5.37MB / 4.53MB     0B / 0B             21
[23:14:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:52] 14d72566b51b        couchdb3                                 0.42%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:52] 6b5281ecd39e        couchdb1                                 0.47%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:52] 2b6f39a5abe4        couchdb2                                 0.40%               21.68MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:52] 2d5b7f229c87        couchdb6                                 0.55%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:52] 993d9a397993        couchdb7                                 0.38%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:52] f546123d1d72        orderer2.test.com                        0.41%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:52] 6d5e65426176        couchdb8                                 0.37%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:52] c6a8517e6dfd        orderer3.test.com                        0.59%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.99MB     0B / 0B             19
[23:14:52] 7e10fc416bb5        couchdb0                                 0.65%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:52] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.45MB     0B / 0B             21
[23:14:52] 6e3a7d224f66        couchdb5                                 0.81%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:52] 802e3ac2f355        couchdb4                                 0.56%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:52] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.56%              129.1MiB / 2GiB       6.30%               64.6MB / 68.4MB     0B / 0B             19
[23:14:52] d1ddb6292ab5        great_bhaskara                           103.25%             1.826GiB / 7.706GiB   23.70%              2.83kB / 0B         0B / 0B             36
[23:14:52] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:52] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.65%              120.6MiB / 2GiB       5.89%               40.3MB / 44.5MB     0B / 0B             20
[23:14:52] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:52] d8bb4bd933dc        peer0.hospital.test.com                  74.80%              332.7MiB / 7.706GiB   4.22%               74MB / 69.3MB       0B / 0B             22
[23:14:52] f7a8c605490c        peer0.healthcenter.test.com              76.87%              76.47MiB / 7.706GiB   0.97%               49.9MB / 45.1MB     0B / 0B             22
[23:14:52] 17425b2ffdd2        peer1.publichealth.test.com              3.80%               50.3MiB / 7.706GiB    0.64%               5.25MB / 4.67MB     0B / 0B             23
[23:14:52] d32fbc23edbb        peer2.publichealth.test.com              4.11%               55.59MiB / 7.706GiB   0.70%               5.3MB / 4.4MB       0B / 0B             23
[23:14:52] c8a0b1bbafff        peer2.hospital.test.com                  3.27%               52.62MiB / 7.706GiB   0.67%               5.35MB / 4.8MB      0B / 0B             23
[23:14:52] f8979462dc31        peer0.publichealth.test.com              3.59%               60.76MiB / 7.706GiB   0.77%               5.3MB / 4.52MB      0B / 0B             22
[23:14:52] 869c6cb868a0        peer1.healthcenter.test.com              6.72%               51.67MiB / 7.706GiB   0.65%               5.41MB / 4.63MB     0B / 0B             22
[23:14:52] 8eaa60821e7f        peer1.hospital.test.com                  3.45%               49.38MiB / 7.706GiB   0.63%               5.46MB / 4.64MB     0B / 0B             21
[23:14:52] 29ec9953b2da        peer2.healthcenter.test.com              6.38%               52.45MiB / 7.706GiB   0.66%               5.37MB / 4.53MB     0B / 0B             21
[23:14:52] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:52] 14d72566b51b        couchdb3                                 0.42%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:52] 6b5281ecd39e        couchdb1                                 0.47%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:52] 2b6f39a5abe4        couchdb2                                 0.40%               21.68MiB / 7.706GiB   0.27%               189kB / 40.4kB      0B / 0B             35
[23:14:52] 2d5b7f229c87        couchdb6                                 0.55%               20.98MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:52] 993d9a397993        couchdb7                                 0.38%               21.19MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:52] f546123d1d72        orderer2.test.com                        0.41%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:52] 6d5e65426176        couchdb8                                 0.37%               20.32MiB / 7.706GiB   0.26%               189kB / 40.4kB      0B / 0B             35
[23:14:52] c6a8517e6dfd        orderer3.test.com                        0.59%               12.86MiB / 7.706GiB   0.16%               1.86MB / 1.99MB     0B / 0B             19
[23:14:52] 7e10fc416bb5        couchdb0                                 0.65%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:52] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.45MB     0B / 0B             21
[23:14:52] 6e3a7d224f66        couchdb5                                 0.81%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:52] 802e3ac2f355        couchdb4                                 0.56%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:52] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:52] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:52] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.56%              129.1MiB / 2GiB       6.30%               64.6MB / 68.4MB     0B / 0B             19
[23:14:52] d1ddb6292ab5        great_bhaskara                           103.25%             1.826GiB / 7.706GiB   23.70%              2.83kB / 0B         0B / 0B             36
[23:14:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   89.41%              120.6MiB / 2GiB       5.89%               40.9MB / 45.1MB     0B / 0B             20
[23:14:53] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:53] d8bb4bd933dc        peer0.hospital.test.com                  71.11%              332.7MiB / 7.706GiB   4.22%               74.5MB / 69.9MB     0B / 0B             22
[23:14:53] f7a8c605490c        peer0.healthcenter.test.com              74.98%              76.48MiB / 7.706GiB   0.97%               50.4MB / 45.7MB     0B / 0B             22
[23:14:53] 17425b2ffdd2        peer1.publichealth.test.com              4.14%               50.3MiB / 7.706GiB    0.64%               5.26MB / 4.68MB     0B / 0B             23
[23:14:53] d32fbc23edbb        peer2.publichealth.test.com              4.39%               55.59MiB / 7.706GiB   0.70%               5.31MB / 4.41MB     0B / 0B             23
[23:14:53] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               52.63MiB / 7.706GiB   0.67%               5.36MB / 4.81MB     0B / 0B             23
[23:14:53] f8979462dc31        peer0.publichealth.test.com              2.97%               60.76MiB / 7.706GiB   0.77%               5.31MB / 4.52MB     0B / 0B             22
[23:14:53] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.67MiB / 7.706GiB   0.65%               5.42MB / 4.64MB     0B / 0B             22
[23:14:53] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               49.38MiB / 7.706GiB   0.63%               5.47MB / 4.65MB     0B / 0B             21
[23:14:53] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               52.46MiB / 7.706GiB   0.66%               5.38MB / 4.54MB     0B / 0B             21
[23:14:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:53] 14d72566b51b        couchdb3                                 0.54%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:53] 6b5281ecd39e        couchdb1                                 1.95%               20.62MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:53] 2b6f39a5abe4        couchdb2                                 0.47%               21.68MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:53] 2d5b7f229c87        couchdb6                                 0.60%               20.99MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:53] 993d9a397993        couchdb7                                 0.45%               21.2MiB / 7.706GiB    0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:53] f546123d1d72        orderer2.test.com                        0.42%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:53] 6d5e65426176        couchdb8                                 0.66%               20.35MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:53] c6a8517e6dfd        orderer3.test.com                        0.37%               12.86MiB / 7.706GiB   0.16%               1.87MB / 1.99MB     0B / 0B             19
[23:14:53] 7e10fc416bb5        couchdb0                                 0.41%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:53] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.46MB     0B / 0B             21
[23:14:53] 6e3a7d224f66        couchdb5                                 0.56%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:53] 802e3ac2f355        couchdb4                                 0.76%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:53] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.76%              129.1MiB / 2GiB       6.30%               65.2MB / 69MB       0B / 0B             19
[23:14:53] d1ddb6292ab5        great_bhaskara                           175.06%             1.892GiB / 7.706GiB   24.55%              2.83kB / 0B         0B / 0B             36
[23:14:53] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:53] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   89.41%              120.6MiB / 2GiB       5.89%               40.9MB / 45.1MB     0B / 0B             20
[23:14:53] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:53] d8bb4bd933dc        peer0.hospital.test.com                  71.11%              332.7MiB / 7.706GiB   4.22%               74.5MB / 69.9MB     0B / 0B             22
[23:14:53] f7a8c605490c        peer0.healthcenter.test.com              74.98%              76.48MiB / 7.706GiB   0.97%               50.4MB / 45.7MB     0B / 0B             22
[23:14:53] 17425b2ffdd2        peer1.publichealth.test.com              4.14%               50.3MiB / 7.706GiB    0.64%               5.26MB / 4.68MB     0B / 0B             23
[23:14:53] d32fbc23edbb        peer2.publichealth.test.com              4.39%               55.59MiB / 7.706GiB   0.70%               5.31MB / 4.41MB     0B / 0B             23
[23:14:53] c8a0b1bbafff        peer2.hospital.test.com                  4.11%               52.63MiB / 7.706GiB   0.67%               5.36MB / 4.81MB     0B / 0B             23
[23:14:53] f8979462dc31        peer0.publichealth.test.com              2.97%               60.76MiB / 7.706GiB   0.77%               5.31MB / 4.52MB     0B / 0B             22
[23:14:53] 869c6cb868a0        peer1.healthcenter.test.com              3.50%               51.67MiB / 7.706GiB   0.65%               5.42MB / 4.64MB     0B / 0B             22
[23:14:53] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               49.38MiB / 7.706GiB   0.63%               5.47MB / 4.65MB     0B / 0B             21
[23:14:53] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               52.46MiB / 7.706GiB   0.66%               5.38MB / 4.54MB     0B / 0B             21
[23:14:53] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:53] 14d72566b51b        couchdb3                                 0.54%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:53] 6b5281ecd39e        couchdb1                                 1.95%               20.62MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:53] 2b6f39a5abe4        couchdb2                                 0.47%               21.68MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:53] 2d5b7f229c87        couchdb6                                 0.60%               20.99MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:53] 993d9a397993        couchdb7                                 0.45%               21.2MiB / 7.706GiB    0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:53] f546123d1d72        orderer2.test.com                        0.42%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:53] 6d5e65426176        couchdb8                                 0.66%               20.35MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:53] c6a8517e6dfd        orderer3.test.com                        0.37%               12.86MiB / 7.706GiB   0.16%               1.87MB / 1.99MB     0B / 0B             19
[23:14:53] 7e10fc416bb5        couchdb0                                 0.41%               21.08MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:53] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.46MB     0B / 0B             21
[23:14:53] 6e3a7d224f66        couchdb5                                 0.56%               20.94MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:53] 802e3ac2f355        couchdb4                                 0.76%               22.83MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:53] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:53] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:53] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.76%              129.1MiB / 2GiB       6.30%               65.2MB / 69MB       0B / 0B             19
[23:14:53] d1ddb6292ab5        great_bhaskara                           175.06%             1.892GiB / 7.706GiB   24.55%              2.83kB / 0B         0B / 0B             36
[23:14:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   79.55%              120.6MiB / 2GiB       5.89%               41.6MB / 45.7MB     0B / 0B             20
[23:14:54] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:54] d8bb4bd933dc        peer0.hospital.test.com                  68.54%              332.7MiB / 7.706GiB   4.22%               75.1MB / 70.6MB     0B / 0B             22
[23:14:54] f7a8c605490c        peer0.healthcenter.test.com              71.91%              76.48MiB / 7.706GiB   0.97%               51MB / 46.4MB       0B / 0B             22
[23:14:54] 17425b2ffdd2        peer1.publichealth.test.com              4.64%               50.32MiB / 7.706GiB   0.64%               5.27MB / 4.69MB     0B / 0B             23
[23:14:54] d32fbc23edbb        peer2.publichealth.test.com              5.59%               55.61MiB / 7.706GiB   0.70%               5.31MB / 4.41MB     0B / 0B             23
[23:14:54] c8a0b1bbafff        peer2.hospital.test.com                  3.17%               52.63MiB / 7.706GiB   0.67%               5.37MB / 4.82MB     0B / 0B             23
[23:14:54] f8979462dc31        peer0.publichealth.test.com              2.93%               60.76MiB / 7.706GiB   0.77%               5.31MB / 4.53MB     0B / 0B             22
[23:14:54] 869c6cb868a0        peer1.healthcenter.test.com              3.29%               51.67MiB / 7.706GiB   0.65%               5.43MB / 4.65MB     0B / 0B             22
[23:14:54] 8eaa60821e7f        peer1.hospital.test.com                  5.37%               49.39MiB / 7.706GiB   0.63%               5.48MB / 4.66MB     0B / 0B             21
[23:14:54] 29ec9953b2da        peer2.healthcenter.test.com              1.67%               52.46MiB / 7.706GiB   0.66%               5.38MB / 4.54MB     0B / 0B             21
[23:14:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:54] 14d72566b51b        couchdb3                                 2.41%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:54] 6b5281ecd39e        couchdb1                                 2.30%               20.63MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:54] 2b6f39a5abe4        couchdb2                                 2.41%               21.68MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:54] 2d5b7f229c87        couchdb6                                 2.54%               21MiB / 7.706GiB      0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:54] 993d9a397993        couchdb7                                 2.37%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:54] f546123d1d72        orderer2.test.com                        0.36%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:54] 6d5e65426176        couchdb8                                 2.38%               20.36MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:54] c6a8517e6dfd        orderer3.test.com                        0.38%               12.86MiB / 7.706GiB   0.16%               1.87MB / 2MB        0B / 0B             19
[23:14:54] 7e10fc416bb5        couchdb0                                 2.03%               21.1MiB / 7.706GiB    0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:54] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.46MB     0B / 0B             21
[23:14:54] 6e3a7d224f66        couchdb5                                 2.33%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:54] 802e3ac2f355        couchdb4                                 2.64%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:54] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       75.24%              129.1MiB / 2GiB       6.30%               65.8MB / 69.6MB     0B / 0B             19
[23:14:54] d1ddb6292ab5        great_bhaskara                           204.76%             1.893GiB / 7.706GiB   24.57%              2.83kB / 0B         0B / 0B             36
[23:14:54] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:54] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   79.55%              120.6MiB / 2GiB       5.89%               41.6MB / 45.7MB     0B / 0B             20
[23:14:54] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:54] d8bb4bd933dc        peer0.hospital.test.com                  68.54%              332.7MiB / 7.706GiB   4.22%               75.1MB / 70.6MB     0B / 0B             22
[23:14:54] f7a8c605490c        peer0.healthcenter.test.com              71.91%              76.48MiB / 7.706GiB   0.97%               51MB / 46.4MB       0B / 0B             22
[23:14:54] 17425b2ffdd2        peer1.publichealth.test.com              4.64%               50.32MiB / 7.706GiB   0.64%               5.27MB / 4.69MB     0B / 0B             23
[23:14:54] d32fbc23edbb        peer2.publichealth.test.com              5.59%               55.61MiB / 7.706GiB   0.70%               5.31MB / 4.41MB     0B / 0B             23
[23:14:54] c8a0b1bbafff        peer2.hospital.test.com                  3.17%               52.63MiB / 7.706GiB   0.67%               5.37MB / 4.82MB     0B / 0B             23
[23:14:54] f8979462dc31        peer0.publichealth.test.com              2.93%               60.76MiB / 7.706GiB   0.77%               5.31MB / 4.53MB     0B / 0B             22
[23:14:54] 869c6cb868a0        peer1.healthcenter.test.com              3.29%               51.67MiB / 7.706GiB   0.65%               5.43MB / 4.65MB     0B / 0B             22
[23:14:54] 8eaa60821e7f        peer1.hospital.test.com                  5.37%               49.39MiB / 7.706GiB   0.63%               5.48MB / 4.66MB     0B / 0B             21
[23:14:54] 29ec9953b2da        peer2.healthcenter.test.com              1.67%               52.46MiB / 7.706GiB   0.66%               5.38MB / 4.54MB     0B / 0B             21
[23:14:54] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.5kB / 0B         0B / 0B             13
[23:14:54] 14d72566b51b        couchdb3                                 2.41%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:54] 6b5281ecd39e        couchdb1                                 2.30%               20.63MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:54] 2b6f39a5abe4        couchdb2                                 2.41%               21.68MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:54] 2d5b7f229c87        couchdb6                                 2.54%               21MiB / 7.706GiB      0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:54] 993d9a397993        couchdb7                                 2.37%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:54] f546123d1d72        orderer2.test.com                        0.36%               11MiB / 7.706GiB      0.14%               1.83MB / 1.88MB     0B / 0B             20
[23:14:54] 6d5e65426176        couchdb8                                 2.38%               20.36MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:54] c6a8517e6dfd        orderer3.test.com                        0.38%               12.86MiB / 7.706GiB   0.16%               1.87MB / 2MB        0B / 0B             19
[23:14:54] 7e10fc416bb5        couchdb0                                 2.03%               21.1MiB / 7.706GiB    0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:54] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.3MiB / 7.706GiB    0.14%               1.34MB / 1.46MB     0B / 0B             21
[23:14:54] 6e3a7d224f66        couchdb5                                 2.33%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:54] 802e3ac2f355        couchdb4                                 2.64%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:54] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.5kB / 0B         0B / 0B             13
[23:14:54] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:54] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       75.24%              129.1MiB / 2GiB       6.30%               65.8MB / 69.6MB     0B / 0B             19
[23:14:54] d1ddb6292ab5        great_bhaskara                           204.76%             1.893GiB / 7.706GiB   24.57%              2.83kB / 0B         0B / 0B             36
[23:14:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.82%              120.6MiB / 2GiB       5.89%               42.2MB / 46.3MB     0B / 0B             20
[23:14:55] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:55] d8bb4bd933dc        peer0.hospital.test.com                  68.64%              332.7MiB / 7.706GiB   4.22%               75.7MB / 71.1MB     0B / 0B             22
[23:14:55] f7a8c605490c        peer0.healthcenter.test.com              66.39%              76.48MiB / 7.706GiB   0.97%               51.6MB / 47MB       0B / 0B             22
[23:14:55] 17425b2ffdd2        peer1.publichealth.test.com              2.65%               50.32MiB / 7.706GiB   0.64%               5.28MB / 4.7MB      0B / 0B             23
[23:14:55] d32fbc23edbb        peer2.publichealth.test.com              3.31%               55.61MiB / 7.706GiB   0.70%               5.32MB / 4.43MB     0B / 0B             23
[23:14:55] c8a0b1bbafff        peer2.hospital.test.com                  4.00%               52.63MiB / 7.706GiB   0.67%               5.37MB / 4.83MB     0B / 0B             23
[23:14:55] f8979462dc31        peer0.publichealth.test.com              5.14%               60.77MiB / 7.706GiB   0.77%               5.32MB / 4.54MB     0B / 0B             22
[23:14:55] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               51.67MiB / 7.706GiB   0.65%               5.43MB / 4.66MB     0B / 0B             22
[23:14:55] 8eaa60821e7f        peer1.hospital.test.com                  2.20%               49.39MiB / 7.706GiB   0.63%               5.48MB / 4.66MB     0B / 0B             21
[23:14:55] 29ec9953b2da        peer2.healthcenter.test.com              7.97%               52.46MiB / 7.706GiB   0.66%               5.4MB / 4.55MB      0B / 0B             21
[23:14:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:55] 14d72566b51b        couchdb3                                 0.58%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:55] 6b5281ecd39e        couchdb1                                 0.88%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:55] 2b6f39a5abe4        couchdb2                                 0.47%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:55] 2d5b7f229c87        couchdb6                                 1.18%               21MiB / 7.706GiB      0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:55] 993d9a397993        couchdb7                                 0.52%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:55] f546123d1d72        orderer2.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.83MB / 1.89MB     0B / 0B             20
[23:14:55] 6d5e65426176        couchdb8                                 1.15%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:55] c6a8517e6dfd        orderer3.test.com                        0.37%               12.86MiB / 7.706GiB   0.16%               1.87MB / 2MB        0B / 0B             19
[23:14:55] 7e10fc416bb5        couchdb0                                 0.48%               21.1MiB / 7.706GiB    0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:55] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.46MB     0B / 0B             21
[23:14:55] 6e3a7d224f66        couchdb5                                 0.55%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:55] 802e3ac2f355        couchdb4                                 0.87%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:55] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.77%              129.1MiB / 2GiB       6.30%               66.4MB / 70.1MB     0B / 0B             19
[23:14:55] d1ddb6292ab5        great_bhaskara                           159.21%             1.975GiB / 7.706GiB   25.64%              2.83kB / 0B         0B / 0B             36
[23:14:55] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:55] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   87.82%              120.6MiB / 2GiB       5.89%               42.2MB / 46.3MB     0B / 0B             20
[23:14:55] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:55] d8bb4bd933dc        peer0.hospital.test.com                  68.64%              332.7MiB / 7.706GiB   4.22%               75.7MB / 71.1MB     0B / 0B             22
[23:14:55] f7a8c605490c        peer0.healthcenter.test.com              66.39%              76.48MiB / 7.706GiB   0.97%               51.6MB / 47MB       0B / 0B             22
[23:14:55] 17425b2ffdd2        peer1.publichealth.test.com              2.65%               50.32MiB / 7.706GiB   0.64%               5.28MB / 4.7MB      0B / 0B             23
[23:14:55] d32fbc23edbb        peer2.publichealth.test.com              3.31%               55.61MiB / 7.706GiB   0.70%               5.32MB / 4.43MB     0B / 0B             23
[23:14:55] c8a0b1bbafff        peer2.hospital.test.com                  4.00%               52.63MiB / 7.706GiB   0.67%               5.37MB / 4.83MB     0B / 0B             23
[23:14:55] f8979462dc31        peer0.publichealth.test.com              5.14%               60.77MiB / 7.706GiB   0.77%               5.32MB / 4.54MB     0B / 0B             22
[23:14:55] 869c6cb868a0        peer1.healthcenter.test.com              2.34%               51.67MiB / 7.706GiB   0.65%               5.43MB / 4.66MB     0B / 0B             22
[23:14:55] 8eaa60821e7f        peer1.hospital.test.com                  2.20%               49.39MiB / 7.706GiB   0.63%               5.48MB / 4.66MB     0B / 0B             21
[23:14:55] 29ec9953b2da        peer2.healthcenter.test.com              7.97%               52.46MiB / 7.706GiB   0.66%               5.4MB / 4.55MB      0B / 0B             21
[23:14:55] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:55] 14d72566b51b        couchdb3                                 0.58%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:55] 6b5281ecd39e        couchdb1                                 0.88%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:55] 2b6f39a5abe4        couchdb2                                 0.47%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:55] 2d5b7f229c87        couchdb6                                 1.18%               21MiB / 7.706GiB      0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:55] 993d9a397993        couchdb7                                 0.52%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:55] f546123d1d72        orderer2.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.83MB / 1.89MB     0B / 0B             20
[23:14:55] 6d5e65426176        couchdb8                                 1.15%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:55] c6a8517e6dfd        orderer3.test.com                        0.37%               12.86MiB / 7.706GiB   0.16%               1.87MB / 2MB        0B / 0B             19
[23:14:55] 7e10fc416bb5        couchdb0                                 0.48%               21.1MiB / 7.706GiB    0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:55] 9304b2fb7d6a        orderer1.test.com                        0.30%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.46MB     0B / 0B             21
[23:14:55] 6e3a7d224f66        couchdb5                                 0.55%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:55] 802e3ac2f355        couchdb4                                 0.87%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:55] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:55] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:55] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       89.77%              129.1MiB / 2GiB       6.30%               66.4MB / 70.1MB     0B / 0B             19
[23:14:55] d1ddb6292ab5        great_bhaskara                           159.21%             1.975GiB / 7.706GiB   25.64%              2.83kB / 0B         0B / 0B             36
[23:14:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.80%              120.6MiB / 2GiB       5.89%               42.8MB / 46.9MB     0B / 0B             20
[23:14:56] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:56] d8bb4bd933dc        peer0.hospital.test.com                  82.05%              332.7MiB / 7.706GiB   4.22%               76.3MB / 71.8MB     0B / 0B             22
[23:14:56] f7a8c605490c        peer0.healthcenter.test.com              80.90%              76.48MiB / 7.706GiB   0.97%               52.3MB / 47.7MB     0B / 0B             22
[23:14:56] 17425b2ffdd2        peer1.publichealth.test.com              4.96%               50.34MiB / 7.706GiB   0.64%               5.29MB / 4.71MB     0B / 0B             23
[23:14:56] d32fbc23edbb        peer2.publichealth.test.com              6.01%               55.62MiB / 7.706GiB   0.70%               5.34MB / 4.44MB     0B / 0B             23
[23:14:56] c8a0b1bbafff        peer2.hospital.test.com                  4.67%               52.64MiB / 7.706GiB   0.67%               5.39MB / 4.84MB     0B / 0B             23
[23:14:56] f8979462dc31        peer0.publichealth.test.com              4.14%               60.77MiB / 7.706GiB   0.77%               5.34MB / 4.55MB     0B / 0B             22
[23:14:56] 869c6cb868a0        peer1.healthcenter.test.com              8.38%               51.69MiB / 7.706GiB   0.66%               5.45MB / 4.67MB     0B / 0B             22
[23:14:56] 8eaa60821e7f        peer1.hospital.test.com                  5.28%               49.39MiB / 7.706GiB   0.63%               5.5MB / 4.67MB      0B / 0B             21
[23:14:56] 29ec9953b2da        peer2.healthcenter.test.com              4.75%               52.46MiB / 7.706GiB   0.66%               5.41MB / 4.56MB     0B / 0B             21
[23:14:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:56] 14d72566b51b        couchdb3                                 0.47%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:56] 6b5281ecd39e        couchdb1                                 0.38%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:56] 2b6f39a5abe4        couchdb2                                 0.42%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:56] 2d5b7f229c87        couchdb6                                 0.87%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:56] 993d9a397993        couchdb7                                 0.69%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:56] f546123d1d72        orderer2.test.com                        0.42%               11MiB / 7.706GiB      0.14%               1.84MB / 1.89MB     0B / 0B             20
[23:14:56] 6d5e65426176        couchdb8                                 0.52%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:56] c6a8517e6dfd        orderer3.test.com                        0.41%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2MB        0B / 0B             19
[23:14:56] 7e10fc416bb5        couchdb0                                 0.73%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:56] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.46MB     0B / 0B             21
[23:14:56] 6e3a7d224f66        couchdb5                                 0.54%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:56] 802e3ac2f355        couchdb4                                 0.71%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:56] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.09%              129.1MiB / 2GiB       6.30%               67.1MB / 70.7MB     0B / 0B             19
[23:14:56] d1ddb6292ab5        great_bhaskara                           105.05%             2.275GiB / 7.706GiB   29.53%              2.83kB / 0B         0B / 0B             36
[23:14:56] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:56] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.80%              120.6MiB / 2GiB       5.89%               42.8MB / 46.9MB     0B / 0B             20
[23:14:56] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:56] d8bb4bd933dc        peer0.hospital.test.com                  82.05%              332.7MiB / 7.706GiB   4.22%               76.3MB / 71.8MB     0B / 0B             22
[23:14:56] f7a8c605490c        peer0.healthcenter.test.com              80.90%              76.48MiB / 7.706GiB   0.97%               52.3MB / 47.7MB     0B / 0B             22
[23:14:56] 17425b2ffdd2        peer1.publichealth.test.com              4.96%               50.34MiB / 7.706GiB   0.64%               5.29MB / 4.71MB     0B / 0B             23
[23:14:56] d32fbc23edbb        peer2.publichealth.test.com              6.01%               55.62MiB / 7.706GiB   0.70%               5.34MB / 4.44MB     0B / 0B             23
[23:14:56] c8a0b1bbafff        peer2.hospital.test.com                  4.67%               52.64MiB / 7.706GiB   0.67%               5.39MB / 4.84MB     0B / 0B             23
[23:14:56] f8979462dc31        peer0.publichealth.test.com              4.14%               60.77MiB / 7.706GiB   0.77%               5.34MB / 4.55MB     0B / 0B             22
[23:14:56] 869c6cb868a0        peer1.healthcenter.test.com              8.38%               51.69MiB / 7.706GiB   0.66%               5.45MB / 4.67MB     0B / 0B             22
[23:14:56] 8eaa60821e7f        peer1.hospital.test.com                  5.28%               49.39MiB / 7.706GiB   0.63%               5.5MB / 4.67MB      0B / 0B             21
[23:14:56] 29ec9953b2da        peer2.healthcenter.test.com              4.75%               52.46MiB / 7.706GiB   0.66%               5.41MB / 4.56MB     0B / 0B             21
[23:14:56] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:56] 14d72566b51b        couchdb3                                 0.47%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:56] 6b5281ecd39e        couchdb1                                 0.38%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:56] 2b6f39a5abe4        couchdb2                                 0.42%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:56] 2d5b7f229c87        couchdb6                                 0.87%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:56] 993d9a397993        couchdb7                                 0.69%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:56] f546123d1d72        orderer2.test.com                        0.42%               11MiB / 7.706GiB      0.14%               1.84MB / 1.89MB     0B / 0B             20
[23:14:56] 6d5e65426176        couchdb8                                 0.52%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:56] c6a8517e6dfd        orderer3.test.com                        0.41%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2MB        0B / 0B             19
[23:14:56] 7e10fc416bb5        couchdb0                                 0.73%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:56] 9304b2fb7d6a        orderer1.test.com                        0.32%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.46MB     0B / 0B             21
[23:14:56] 6e3a7d224f66        couchdb5                                 0.54%               20.95MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:56] 802e3ac2f355        couchdb4                                 0.71%               22.85MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:56] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:56] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:56] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.09%              129.1MiB / 2GiB       6.30%               67.1MB / 70.7MB     0B / 0B             19
[23:14:56] d1ddb6292ab5        great_bhaskara                           105.05%             2.275GiB / 7.706GiB   29.53%              2.83kB / 0B         0B / 0B             36
[23:14:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.35%             120.6MiB / 2GiB       5.89%               43.5MB / 47.5MB     0B / 0B             20
[23:14:57] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:57] d8bb4bd933dc        peer0.hospital.test.com                  77.58%              332.7MiB / 7.706GiB   4.22%               76.9MB / 72.5MB     0B / 0B             22
[23:14:57] f7a8c605490c        peer0.healthcenter.test.com              78.29%              76.48MiB / 7.706GiB   0.97%               52.9MB / 48.4MB     0B / 0B             22
[23:14:57] 17425b2ffdd2        peer1.publichealth.test.com              1.73%               50.34MiB / 7.706GiB   0.64%               5.29MB / 4.71MB     0B / 0B             23
[23:14:57] d32fbc23edbb        peer2.publichealth.test.com              4.53%               55.62MiB / 7.706GiB   0.70%               5.34MB / 4.45MB     0B / 0B             23
[23:14:57] c8a0b1bbafff        peer2.hospital.test.com                  5.78%               52.64MiB / 7.706GiB   0.67%               5.4MB / 4.85MB      0B / 0B             23
[23:14:57] f8979462dc31        peer0.publichealth.test.com              2.43%               60.77MiB / 7.706GiB   0.77%               5.34MB / 4.56MB     0B / 0B             22
[23:14:57] 869c6cb868a0        peer1.healthcenter.test.com              1.92%               51.69MiB / 7.706GiB   0.66%               5.45MB / 4.67MB     0B / 0B             22
[23:14:57] 8eaa60821e7f        peer1.hospital.test.com                  1.52%               49.39MiB / 7.706GiB   0.63%               5.5MB / 4.68MB      0B / 0B             21
[23:14:57] 29ec9953b2da        peer2.healthcenter.test.com              1.74%               52.46MiB / 7.706GiB   0.66%               5.41MB / 4.57MB     0B / 0B             21
[23:14:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:57] 14d72566b51b        couchdb3                                 0.57%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:57] 6b5281ecd39e        couchdb1                                 0.87%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:57] 2b6f39a5abe4        couchdb2                                 0.65%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:57] 2d5b7f229c87        couchdb6                                 0.61%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:57] 993d9a397993        couchdb7                                 0.28%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:57] f546123d1d72        orderer2.test.com                        0.55%               11.01MiB / 7.706GiB   0.14%               1.84MB / 1.89MB     0B / 0B             20
[23:14:57] 6d5e65426176        couchdb8                                 0.82%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:57] c6a8517e6dfd        orderer3.test.com                        0.51%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2.01MB     0B / 0B             19
[23:14:57] 7e10fc416bb5        couchdb0                                 0.57%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:57] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:57] 6e3a7d224f66        couchdb5                                 0.54%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:57] 802e3ac2f355        couchdb4                                 0.57%               22.88MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:57] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.41%              129.2MiB / 2GiB       6.31%               67.8MB / 71.4MB     0B / 0B             20
[23:14:57] d1ddb6292ab5        great_bhaskara                           103.34%             2.59GiB / 7.706GiB    33.61%              2.83kB / 0B         0B / 0B             36
[23:14:57] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:57] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.35%             120.6MiB / 2GiB       5.89%               43.5MB / 47.5MB     0B / 0B             20
[23:14:57] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:57] d8bb4bd933dc        peer0.hospital.test.com                  77.58%              332.7MiB / 7.706GiB   4.22%               76.9MB / 72.5MB     0B / 0B             22
[23:14:57] f7a8c605490c        peer0.healthcenter.test.com              78.29%              76.48MiB / 7.706GiB   0.97%               52.9MB / 48.4MB     0B / 0B             22
[23:14:57] 17425b2ffdd2        peer1.publichealth.test.com              1.73%               50.34MiB / 7.706GiB   0.64%               5.29MB / 4.71MB     0B / 0B             23
[23:14:57] d32fbc23edbb        peer2.publichealth.test.com              4.53%               55.62MiB / 7.706GiB   0.70%               5.34MB / 4.45MB     0B / 0B             23
[23:14:57] c8a0b1bbafff        peer2.hospital.test.com                  5.78%               52.64MiB / 7.706GiB   0.67%               5.4MB / 4.85MB      0B / 0B             23
[23:14:57] f8979462dc31        peer0.publichealth.test.com              2.43%               60.77MiB / 7.706GiB   0.77%               5.34MB / 4.56MB     0B / 0B             22
[23:14:57] 869c6cb868a0        peer1.healthcenter.test.com              1.92%               51.69MiB / 7.706GiB   0.66%               5.45MB / 4.67MB     0B / 0B             22
[23:14:57] 8eaa60821e7f        peer1.hospital.test.com                  1.52%               49.39MiB / 7.706GiB   0.63%               5.5MB / 4.68MB      0B / 0B             21
[23:14:57] 29ec9953b2da        peer2.healthcenter.test.com              1.74%               52.46MiB / 7.706GiB   0.66%               5.41MB / 4.57MB     0B / 0B             21
[23:14:57] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:57] 14d72566b51b        couchdb3                                 0.57%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:57] 6b5281ecd39e        couchdb1                                 0.87%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:57] 2b6f39a5abe4        couchdb2                                 0.65%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:57] 2d5b7f229c87        couchdb6                                 0.61%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:57] 993d9a397993        couchdb7                                 0.28%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:57] f546123d1d72        orderer2.test.com                        0.55%               11.01MiB / 7.706GiB   0.14%               1.84MB / 1.89MB     0B / 0B             20
[23:14:57] 6d5e65426176        couchdb8                                 0.82%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:57] c6a8517e6dfd        orderer3.test.com                        0.51%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2.01MB     0B / 0B             19
[23:14:57] 7e10fc416bb5        couchdb0                                 0.57%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:57] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:57] 6e3a7d224f66        couchdb5                                 0.54%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:57] 802e3ac2f355        couchdb4                                 0.57%               22.88MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:57] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:57] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:57] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.41%              129.2MiB / 2GiB       6.31%               67.8MB / 71.4MB     0B / 0B             20
[23:14:57] d1ddb6292ab5        great_bhaskara                           103.34%             2.59GiB / 7.706GiB    33.61%              2.83kB / 0B         0B / 0B             36
[23:14:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.35%             120.6MiB / 2GiB       5.89%               43.5MB / 47.5MB     0B / 0B             20
[23:14:58] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:58] d8bb4bd933dc        peer0.hospital.test.com                  77.58%              332.7MiB / 7.706GiB   4.22%               76.9MB / 72.5MB     0B / 0B             22
[23:14:58] f7a8c605490c        peer0.healthcenter.test.com              78.29%              76.48MiB / 7.706GiB   0.97%               52.9MB / 48.4MB     0B / 0B             22
[23:14:58] 17425b2ffdd2        peer1.publichealth.test.com              1.73%               50.34MiB / 7.706GiB   0.64%               5.29MB / 4.71MB     0B / 0B             23
[23:14:58] d32fbc23edbb        peer2.publichealth.test.com              4.53%               55.62MiB / 7.706GiB   0.70%               5.34MB / 4.45MB     0B / 0B             23
[23:14:58] c8a0b1bbafff        peer2.hospital.test.com                  5.78%               52.64MiB / 7.706GiB   0.67%               5.4MB / 4.85MB      0B / 0B             23
[23:14:58] f8979462dc31        peer0.publichealth.test.com              2.43%               60.77MiB / 7.706GiB   0.77%               5.34MB / 4.56MB     0B / 0B             22
[23:14:58] 869c6cb868a0        peer1.healthcenter.test.com              1.92%               51.69MiB / 7.706GiB   0.66%               5.45MB / 4.67MB     0B / 0B             22
[23:14:58] 8eaa60821e7f        peer1.hospital.test.com                  1.52%               49.39MiB / 7.706GiB   0.63%               5.5MB / 4.68MB      0B / 0B             21
[23:14:58] 29ec9953b2da        peer2.healthcenter.test.com              1.74%               52.46MiB / 7.706GiB   0.66%               5.41MB / 4.57MB     0B / 0B             21
[23:14:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:58] 14d72566b51b        couchdb3                                 0.43%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:58] 6b5281ecd39e        couchdb1                                 0.87%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:58] 2b6f39a5abe4        couchdb2                                 0.65%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:58] 2d5b7f229c87        couchdb6                                 0.61%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:58] 993d9a397993        couchdb7                                 0.28%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:58] f546123d1d72        orderer2.test.com                        0.55%               11.01MiB / 7.706GiB   0.14%               1.84MB / 1.89MB     0B / 0B             20
[23:14:58] 6d5e65426176        couchdb8                                 0.82%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:58] c6a8517e6dfd        orderer3.test.com                        0.51%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2.01MB     0B / 0B             19
[23:14:58] 7e10fc416bb5        couchdb0                                 0.57%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:58] 9304b2fb7d6a        orderer1.test.com                        0.40%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:58] 6e3a7d224f66        couchdb5                                 0.54%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:58] 802e3ac2f355        couchdb4                                 0.57%               22.88MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:58] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       90.41%              129.2MiB / 2GiB       6.31%               67.8MB / 71.4MB     0B / 0B             20
[23:14:58] d1ddb6292ab5        great_bhaskara                           103.34%             2.59GiB / 7.706GiB    33.61%              2.83kB / 0B         0B / 0B             36
[23:14:58] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:58] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.07%              120.6MiB / 2GiB       5.89%               44.2MB / 48.1MB     0B / 0B             20
[23:14:58] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:58] d8bb4bd933dc        peer0.hospital.test.com                  72.92%              332.7MiB / 7.706GiB   4.22%               77.5MB / 73.2MB     0B / 0B             22
[23:14:58] f7a8c605490c        peer0.healthcenter.test.com              75.32%              76.48MiB / 7.706GiB   0.97%               53.5MB / 49MB       0B / 0B             22
[23:14:58] 17425b2ffdd2        peer1.publichealth.test.com              5.86%               50.34MiB / 7.706GiB   0.64%               5.3MB / 4.73MB      0B / 0B             23
[23:14:58] d32fbc23edbb        peer2.publichealth.test.com              3.61%               55.63MiB / 7.706GiB   0.71%               5.35MB / 4.46MB     0B / 0B             23
[23:14:58] c8a0b1bbafff        peer2.hospital.test.com                  3.78%               52.65MiB / 7.706GiB   0.67%               5.41MB / 4.87MB     0B / 0B             23
[23:14:58] f8979462dc31        peer0.publichealth.test.com              2.71%               60.77MiB / 7.706GiB   0.77%               5.35MB / 4.56MB     0B / 0B             22
[23:14:58] 869c6cb868a0        peer1.healthcenter.test.com              3.29%               51.7MiB / 7.706GiB    0.66%               5.46MB / 4.68MB     0B / 0B             22
[23:14:58] 8eaa60821e7f        peer1.hospital.test.com                  6.53%               49.39MiB / 7.706GiB   0.63%               5.51MB / 4.69MB     0B / 0B             21
[23:14:58] 29ec9953b2da        peer2.healthcenter.test.com              2.94%               52.47MiB / 7.706GiB   0.66%               5.42MB / 4.57MB     0B / 0B             21
[23:14:58] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:58] 14d72566b51b        couchdb3                                 0.43%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:58] 6b5281ecd39e        couchdb1                                 0.50%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:58] 2b6f39a5abe4        couchdb2                                 0.53%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:58] 2d5b7f229c87        couchdb6                                 0.85%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:58] 993d9a397993        couchdb7                                 0.41%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:58] f546123d1d72        orderer2.test.com                        0.43%               11.01MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:14:58] 6d5e65426176        couchdb8                                 0.59%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:58] c6a8517e6dfd        orderer3.test.com                        0.52%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2.01MB     0B / 0B             19
[23:14:58] 7e10fc416bb5        couchdb0                                 0.45%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:58] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:58] 6e3a7d224f66        couchdb5                                 1.19%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:58] 802e3ac2f355        couchdb4                                 0.36%               22.89MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:58] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:58] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:58] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       99.52%              129.2MiB / 2GiB       6.31%               68.4MB / 72MB       0B / 0B             20
[23:14:58] d1ddb6292ab5        great_bhaskara                           102.70%             2.894GiB / 7.706GiB   37.56%              2.9kB / 0B          0B / 0B             36
[23:14:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.07%              120.6MiB / 2GiB       5.89%               44.2MB / 48.1MB     0B / 0B             20
[23:14:59] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:59] d8bb4bd933dc        peer0.hospital.test.com                  72.92%              332.7MiB / 7.706GiB   4.22%               77.5MB / 73.2MB     0B / 0B             22
[23:14:59] f7a8c605490c        peer0.healthcenter.test.com              75.32%              76.48MiB / 7.706GiB   0.97%               53.5MB / 49MB       0B / 0B             22
[23:14:59] 17425b2ffdd2        peer1.publichealth.test.com              5.86%               50.34MiB / 7.706GiB   0.64%               5.3MB / 4.73MB      0B / 0B             23
[23:14:59] d32fbc23edbb        peer2.publichealth.test.com              3.61%               55.63MiB / 7.706GiB   0.71%               5.35MB / 4.46MB     0B / 0B             23
[23:14:59] c8a0b1bbafff        peer2.hospital.test.com                  3.78%               52.65MiB / 7.706GiB   0.67%               5.41MB / 4.87MB     0B / 0B             23
[23:14:59] f8979462dc31        peer0.publichealth.test.com              2.71%               60.77MiB / 7.706GiB   0.77%               5.35MB / 4.56MB     0B / 0B             22
[23:14:59] 869c6cb868a0        peer1.healthcenter.test.com              3.29%               51.7MiB / 7.706GiB    0.66%               5.46MB / 4.68MB     0B / 0B             22
[23:14:59] 8eaa60821e7f        peer1.hospital.test.com                  6.53%               49.39MiB / 7.706GiB   0.63%               5.51MB / 4.69MB     0B / 0B             21
[23:14:59] 29ec9953b2da        peer2.healthcenter.test.com              2.94%               52.47MiB / 7.706GiB   0.66%               5.42MB / 4.57MB     0B / 0B             21
[23:14:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:59] 14d72566b51b        couchdb3                                 0.43%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:59] 6b5281ecd39e        couchdb1                                 0.50%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:59] 2b6f39a5abe4        couchdb2                                 0.53%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:59] 2d5b7f229c87        couchdb6                                 0.85%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:59] 993d9a397993        couchdb7                                 0.41%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:59] f546123d1d72        orderer2.test.com                        0.43%               11.01MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:14:59] 6d5e65426176        couchdb8                                 0.59%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:59] c6a8517e6dfd        orderer3.test.com                        0.52%               12.87MiB / 7.706GiB   0.16%               1.88MB / 2.01MB     0B / 0B             19
[23:14:59] 7e10fc416bb5        couchdb0                                 0.45%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:59] 9304b2fb7d6a        orderer1.test.com                        0.35%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:59] 6e3a7d224f66        couchdb5                                 1.19%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:59] 802e3ac2f355        couchdb4                                 0.36%               22.89MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:59] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       99.52%              129.2MiB / 2GiB       6.31%               68.4MB / 72MB       0B / 0B             20
[23:14:59] d1ddb6292ab5        great_bhaskara                           102.70%             2.894GiB / 7.706GiB   37.56%              2.9kB / 0B          0B / 0B             36
[23:14:59] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:14:59] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.08%              120.6MiB / 2GiB       5.89%               44.8MB / 48.7MB     0B / 0B             20
[23:14:59] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:14:59] d8bb4bd933dc        peer0.hospital.test.com                  75.90%              332.8MiB / 7.706GiB   4.22%               78.2MB / 73.8MB     0B / 0B             22
[23:14:59] f7a8c605490c        peer0.healthcenter.test.com              75.80%              76.48MiB / 7.706GiB   0.97%               54.1MB / 49.7MB     0B / 0B             22
[23:14:59] 17425b2ffdd2        peer1.publichealth.test.com              1.31%               50.34MiB / 7.706GiB   0.64%               5.31MB / 4.73MB     0B / 0B             23
[23:14:59] d32fbc23edbb        peer2.publichealth.test.com              1.35%               55.63MiB / 7.706GiB   0.71%               5.35MB / 4.46MB     0B / 0B             23
[23:14:59] c8a0b1bbafff        peer2.hospital.test.com                  1.31%               52.65MiB / 7.706GiB   0.67%               5.41MB / 4.87MB     0B / 0B             23
[23:14:59] f8979462dc31        peer0.publichealth.test.com              4.11%               60.78MiB / 7.706GiB   0.77%               5.36MB / 4.57MB     0B / 0B             22
[23:14:59] 869c6cb868a0        peer1.healthcenter.test.com              1.30%               51.7MiB / 7.706GiB    0.66%               5.46MB / 4.68MB     0B / 0B             22
[23:14:59] 8eaa60821e7f        peer1.hospital.test.com                  1.66%               49.39MiB / 7.706GiB   0.63%               5.51MB / 4.69MB     0B / 0B             21
[23:14:59] 29ec9953b2da        peer2.healthcenter.test.com              5.86%               52.48MiB / 7.706GiB   0.67%               5.43MB / 4.58MB     0B / 0B             21
[23:14:59] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:14:59] 14d72566b51b        couchdb3                                 0.53%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:14:59] 6b5281ecd39e        couchdb1                                 0.53%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:59] 2b6f39a5abe4        couchdb2                                 0.33%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:14:59] 2d5b7f229c87        couchdb6                                 0.47%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:14:59] 993d9a397993        couchdb7                                 0.45%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:14:59] f546123d1d72        orderer2.test.com                        0.43%               11.01MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:14:59] 6d5e65426176        couchdb8                                 0.71%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:14:59] c6a8517e6dfd        orderer3.test.com                        0.42%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:14:59] 7e10fc416bb5        couchdb0                                 0.40%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:14:59] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:14:59] 6e3a7d224f66        couchdb5                                 0.40%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:14:59] 802e3ac2f355        couchdb4                                 0.76%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:14:59] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:14:59] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:14:59] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.87%              129.2MiB / 2GiB       6.31%               69MB / 72.6MB       0B / 0B             20
[23:14:59] d1ddb6292ab5        great_bhaskara                           103.74%             3.191GiB / 7.706GiB   41.42%              2.9kB / 0B          0B / 0B             36
[23:15:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.08%              120.6MiB / 2GiB       5.89%               44.8MB / 48.7MB     0B / 0B             20
[23:15:00] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               221kB / 7.61MB      0B / 0B             21
[23:15:00] d8bb4bd933dc        peer0.hospital.test.com                  75.90%              332.8MiB / 7.706GiB   4.22%               78.2MB / 73.8MB     0B / 0B             22
[23:15:00] f7a8c605490c        peer0.healthcenter.test.com              75.80%              76.48MiB / 7.706GiB   0.97%               54.1MB / 49.7MB     0B / 0B             22
[23:15:00] 17425b2ffdd2        peer1.publichealth.test.com              1.31%               50.34MiB / 7.706GiB   0.64%               5.31MB / 4.73MB     0B / 0B             23
[23:15:00] d32fbc23edbb        peer2.publichealth.test.com              1.35%               55.63MiB / 7.706GiB   0.71%               5.35MB / 4.46MB     0B / 0B             23
[23:15:00] c8a0b1bbafff        peer2.hospital.test.com                  1.31%               52.65MiB / 7.706GiB   0.67%               5.41MB / 4.87MB     0B / 0B             23
[23:15:00] f8979462dc31        peer0.publichealth.test.com              4.11%               60.78MiB / 7.706GiB   0.77%               5.36MB / 4.57MB     0B / 0B             22
[23:15:00] 869c6cb868a0        peer1.healthcenter.test.com              1.30%               51.7MiB / 7.706GiB    0.66%               5.46MB / 4.68MB     0B / 0B             22
[23:15:00] 8eaa60821e7f        peer1.hospital.test.com                  1.66%               49.39MiB / 7.706GiB   0.63%               5.51MB / 4.69MB     0B / 0B             21
[23:15:00] 29ec9953b2da        peer2.healthcenter.test.com              5.86%               52.48MiB / 7.706GiB   0.67%               5.43MB / 4.58MB     0B / 0B             21
[23:15:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:00] 14d72566b51b        couchdb3                                 0.53%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:00] 6b5281ecd39e        couchdb1                                 0.53%               20.65MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:00] 2b6f39a5abe4        couchdb2                                 0.33%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:00] 2d5b7f229c87        couchdb6                                 0.47%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:00] 993d9a397993        couchdb7                                 0.45%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:00] f546123d1d72        orderer2.test.com                        0.43%               11.01MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:15:00] 6d5e65426176        couchdb8                                 0.71%               20.49MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:00] c6a8517e6dfd        orderer3.test.com                        0.42%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:00] 7e10fc416bb5        couchdb0                                 0.40%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:00] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.35MB / 1.47MB     0B / 0B             21
[23:15:00] 6e3a7d224f66        couchdb5                                 0.40%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:00] 802e3ac2f355        couchdb4                                 0.76%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:00] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       97.87%              129.2MiB / 2GiB       6.31%               69MB / 72.6MB       0B / 0B             20
[23:15:00] d1ddb6292ab5        great_bhaskara                           103.74%             3.191GiB / 7.706GiB   41.42%              2.9kB / 0B          0B / 0B             36
[23:15:00] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:00] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.27%              120.6MiB / 2GiB       5.89%               45.5MB / 49.3MB     0B / 0B             20
[23:15:00] 9c7c60d2e79f        cli                                      0.11%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:00] d8bb4bd933dc        peer0.hospital.test.com                  79.07%              332.8MiB / 7.706GiB   4.22%               78.8MB / 74.5MB     0B / 0B             22
[23:15:00] f7a8c605490c        peer0.healthcenter.test.com              77.77%              76.5MiB / 7.706GiB    0.97%               54.8MB / 50.4MB     0B / 0B             22
[23:15:00] 17425b2ffdd2        peer1.publichealth.test.com              4.45%               50.35MiB / 7.706GiB   0.64%               5.32MB / 4.74MB     0B / 0B             23
[23:15:00] d32fbc23edbb        peer2.publichealth.test.com              4.47%               55.63MiB / 7.706GiB   0.71%               5.36MB / 4.47MB     0B / 0B             23
[23:15:00] c8a0b1bbafff        peer2.hospital.test.com                  3.44%               52.65MiB / 7.706GiB   0.67%               5.42MB / 4.88MB     0B / 0B             23
[23:15:00] f8979462dc31        peer0.publichealth.test.com              2.89%               60.78MiB / 7.706GiB   0.77%               5.36MB / 4.57MB     0B / 0B             22
[23:15:00] 869c6cb868a0        peer1.healthcenter.test.com              7.38%               51.7MiB / 7.706GiB    0.66%               5.48MB / 4.7MB      0B / 0B             22
[23:15:00] 8eaa60821e7f        peer1.hospital.test.com                  4.29%               49.4MiB / 7.706GiB    0.63%               5.53MB / 4.71MB     0B / 0B             21
[23:15:00] 29ec9953b2da        peer2.healthcenter.test.com              5.32%               52.48MiB / 7.706GiB   0.67%               5.44MB / 4.59MB     0B / 0B             21
[23:15:00] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:00] 14d72566b51b        couchdb3                                 0.55%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:00] 6b5281ecd39e        couchdb1                                 0.46%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:00] 2b6f39a5abe4        couchdb2                                 0.53%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:00] 2d5b7f229c87        couchdb6                                 0.61%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:00] 993d9a397993        couchdb7                                 0.47%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:00] f546123d1d72        orderer2.test.com                        0.58%               11.07MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:15:00] 6d5e65426176        couchdb8                                 0.55%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:00] c6a8517e6dfd        orderer3.test.com                        0.44%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:00] 7e10fc416bb5        couchdb0                                 0.38%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:00] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.47MB     0B / 0B             21
[23:15:00] 6e3a7d224f66        couchdb5                                 0.44%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:00] 802e3ac2f355        couchdb4                                 0.67%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:00] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:00] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:00] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       83.54%              129.2MiB / 2GiB       6.31%               69.7MB / 73.2MB     0B / 0B             20
[23:15:00] d1ddb6292ab5        great_bhaskara                           102.86%             3.51GiB / 7.706GiB    45.55%              2.9kB / 0B          0B / 0B             36
[23:15:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   96.27%              120.6MiB / 2GiB       5.89%               45.5MB / 49.3MB     0B / 0B             20
[23:15:01] 9c7c60d2e79f        cli                                      0.11%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:01] d8bb4bd933dc        peer0.hospital.test.com                  79.07%              332.8MiB / 7.706GiB   4.22%               78.8MB / 74.5MB     0B / 0B             22
[23:15:01] f7a8c605490c        peer0.healthcenter.test.com              77.77%              76.5MiB / 7.706GiB    0.97%               54.8MB / 50.4MB     0B / 0B             22
[23:15:01] 17425b2ffdd2        peer1.publichealth.test.com              4.45%               50.35MiB / 7.706GiB   0.64%               5.32MB / 4.74MB     0B / 0B             23
[23:15:01] d32fbc23edbb        peer2.publichealth.test.com              4.47%               55.63MiB / 7.706GiB   0.71%               5.36MB / 4.47MB     0B / 0B             23
[23:15:01] c8a0b1bbafff        peer2.hospital.test.com                  3.44%               52.65MiB / 7.706GiB   0.67%               5.42MB / 4.88MB     0B / 0B             23
[23:15:01] f8979462dc31        peer0.publichealth.test.com              2.89%               60.78MiB / 7.706GiB   0.77%               5.36MB / 4.57MB     0B / 0B             22
[23:15:01] 869c6cb868a0        peer1.healthcenter.test.com              7.38%               51.7MiB / 7.706GiB    0.66%               5.48MB / 4.7MB      0B / 0B             22
[23:15:01] 8eaa60821e7f        peer1.hospital.test.com                  4.29%               49.4MiB / 7.706GiB    0.63%               5.53MB / 4.71MB     0B / 0B             21
[23:15:01] 29ec9953b2da        peer2.healthcenter.test.com              5.32%               52.48MiB / 7.706GiB   0.67%               5.44MB / 4.59MB     0B / 0B             21
[23:15:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:01] 14d72566b51b        couchdb3                                 0.55%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:01] 6b5281ecd39e        couchdb1                                 0.46%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:01] 2b6f39a5abe4        couchdb2                                 0.53%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:01] 2d5b7f229c87        couchdb6                                 0.61%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:01] 993d9a397993        couchdb7                                 0.47%               21.21MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:01] f546123d1d72        orderer2.test.com                        0.58%               11.07MiB / 7.706GiB   0.14%               1.85MB / 1.9MB      0B / 0B             20
[23:15:01] 6d5e65426176        couchdb8                                 0.55%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:01] c6a8517e6dfd        orderer3.test.com                        0.44%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:01] 7e10fc416bb5        couchdb0                                 0.38%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:01] 9304b2fb7d6a        orderer1.test.com                        0.31%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.47MB     0B / 0B             21
[23:15:01] 6e3a7d224f66        couchdb5                                 0.44%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:01] 802e3ac2f355        couchdb4                                 0.67%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:01] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       83.54%              129.2MiB / 2GiB       6.31%               69.7MB / 73.2MB     0B / 0B             20
[23:15:01] d1ddb6292ab5        great_bhaskara                           102.86%             3.51GiB / 7.706GiB    45.55%              2.9kB / 0B          0B / 0B             36
[23:15:01] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:01] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   64.08%              120.6MiB / 2GiB       5.89%               46MB / 49.8MB       0B / 0B             20
[23:15:01] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:01] d8bb4bd933dc        peer0.hospital.test.com                  47.00%              332.7MiB / 7.706GiB   4.22%               79.3MB / 75MB       0B / 0B             22
[23:15:01] f7a8c605490c        peer0.healthcenter.test.com              77.77%              76.5MiB / 7.706GiB    0.97%               54.8MB / 50.4MB     0B / 0B             22
[23:15:01] 17425b2ffdd2        peer1.publichealth.test.com              4.45%               50.35MiB / 7.706GiB   0.64%               5.32MB / 4.74MB     0B / 0B             23
[23:15:01] d32fbc23edbb        peer2.publichealth.test.com              4.47%               55.63MiB / 7.706GiB   0.71%               5.36MB / 4.47MB     0B / 0B             23
[23:15:01] c8a0b1bbafff        peer2.hospital.test.com                  8.55%               52.65MiB / 7.706GiB   0.67%               5.43MB / 4.9MB      0B / 0B             23
[23:15:01] f8979462dc31        peer0.publichealth.test.com              3.69%               60.78MiB / 7.706GiB   0.77%               5.37MB / 4.58MB     0B / 0B             22
[23:15:01] 869c6cb868a0        peer1.healthcenter.test.com              3.58%               51.71MiB / 7.706GiB   0.66%               5.49MB / 4.71MB     0B / 0B             22
[23:15:01] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               49.4MiB / 7.706GiB    0.63%               5.54MB / 4.72MB     0B / 0B             21
[23:15:01] 29ec9953b2da        peer2.healthcenter.test.com              5.32%               52.48MiB / 7.706GiB   0.67%               5.44MB / 4.59MB     0B / 0B             21
[23:15:01] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:01] 14d72566b51b        couchdb3                                 0.39%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:01] 6b5281ecd39e        couchdb1                                 0.47%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:01] 2b6f39a5abe4        couchdb2                                 0.28%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:01] 2d5b7f229c87        couchdb6                                 0.46%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:01] 993d9a397993        couchdb7                                 2.39%               21.4MiB / 7.706GiB    0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:01] f546123d1d72        orderer2.test.com                        0.37%               11.07MiB / 7.706GiB   0.14%               1.85MB / 1.91MB     0B / 0B             20
[23:15:01] 6d5e65426176        couchdb8                                 0.37%               20.51MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:01] c6a8517e6dfd        orderer3.test.com                        0.37%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:01] 7e10fc416bb5        couchdb0                                 0.67%               21.13MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:01] 9304b2fb7d6a        orderer1.test.com                        0.27%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.47MB     0B / 0B             21
[23:15:01] 6e3a7d224f66        couchdb5                                 0.59%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:01] 802e3ac2f355        couchdb4                                 0.46%               22.91MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:01] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:01] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:01] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       58.09%              129.2MiB / 2GiB       6.31%               70.2MB / 73.6MB     0B / 0B             20
[23:15:01] d1ddb6292ab5        great_bhaskara                           417.08%             3.613GiB / 7.706GiB   46.88%              3.01kB / 0B         0B / 0B             36
[23:15:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   64.08%              120.6MiB / 2GiB       5.89%               46MB / 49.8MB       0B / 0B             20
[23:15:02] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:02] d8bb4bd933dc        peer0.hospital.test.com                  47.00%              332.7MiB / 7.706GiB   4.22%               79.3MB / 75MB       0B / 0B             22
[23:15:02] f7a8c605490c        peer0.healthcenter.test.com              50.62%              76.5MiB / 7.706GiB    0.97%               55.3MB / 50.9MB     0B / 0B             22
[23:15:02] 17425b2ffdd2        peer1.publichealth.test.com              2.58%               50.35MiB / 7.706GiB   0.64%               5.32MB / 4.75MB     0B / 0B             23
[23:15:02] d32fbc23edbb        peer2.publichealth.test.com              7.04%               55.64MiB / 7.706GiB   0.71%               5.38MB / 4.48MB     0B / 0B             23
[23:15:02] c8a0b1bbafff        peer2.hospital.test.com                  8.55%               52.65MiB / 7.706GiB   0.67%               5.43MB / 4.9MB      0B / 0B             23
[23:15:02] f8979462dc31        peer0.publichealth.test.com              3.69%               60.78MiB / 7.706GiB   0.77%               5.37MB / 4.58MB     0B / 0B             22
[23:15:02] 869c6cb868a0        peer1.healthcenter.test.com              3.58%               51.71MiB / 7.706GiB   0.66%               5.49MB / 4.71MB     0B / 0B             22
[23:15:02] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               49.4MiB / 7.706GiB    0.63%               5.54MB / 4.72MB     0B / 0B             21
[23:15:02] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               52.48MiB / 7.706GiB   0.67%               5.45MB / 4.6MB      0B / 0B             21
[23:15:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:02] 14d72566b51b        couchdb3                                 0.39%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:02] 6b5281ecd39e        couchdb1                                 0.47%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:02] 2b6f39a5abe4        couchdb2                                 0.28%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:02] 2d5b7f229c87        couchdb6                                 0.46%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:02] 993d9a397993        couchdb7                                 2.39%               21.4MiB / 7.706GiB    0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:02] f546123d1d72        orderer2.test.com                        0.37%               11.07MiB / 7.706GiB   0.14%               1.85MB / 1.91MB     0B / 0B             20
[23:15:02] 6d5e65426176        couchdb8                                 0.37%               20.51MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:02] c6a8517e6dfd        orderer3.test.com                        0.37%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:02] 7e10fc416bb5        couchdb0                                 0.67%               21.13MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:02] 9304b2fb7d6a        orderer1.test.com                        0.27%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.47MB     0B / 0B             21
[23:15:02] 6e3a7d224f66        couchdb5                                 0.59%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:02] 802e3ac2f355        couchdb4                                 0.46%               22.91MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:02] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       58.09%              129.2MiB / 2GiB       6.31%               70.2MB / 73.6MB     0B / 0B             20
[23:15:02] d1ddb6292ab5        great_bhaskara                           417.08%             3.613GiB / 7.706GiB   46.88%              3.01kB / 0B         0B / 0B             36
[23:15:02] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:02] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   64.08%              120.6MiB / 2GiB       5.89%               46MB / 49.8MB       0B / 0B             20
[23:15:02] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:02] d8bb4bd933dc        peer0.hospital.test.com                  47.00%              332.7MiB / 7.706GiB   4.22%               79.3MB / 75MB       0B / 0B             22
[23:15:02] f7a8c605490c        peer0.healthcenter.test.com              50.62%              76.5MiB / 7.706GiB    0.97%               55.3MB / 50.9MB     0B / 0B             22
[23:15:02] 17425b2ffdd2        peer1.publichealth.test.com              2.58%               50.35MiB / 7.706GiB   0.64%               5.32MB / 4.75MB     0B / 0B             23
[23:15:02] d32fbc23edbb        peer2.publichealth.test.com              7.04%               55.64MiB / 7.706GiB   0.71%               5.38MB / 4.48MB     0B / 0B             23
[23:15:02] c8a0b1bbafff        peer2.hospital.test.com                  8.55%               52.65MiB / 7.706GiB   0.67%               5.43MB / 4.9MB      0B / 0B             23
[23:15:02] f8979462dc31        peer0.publichealth.test.com              3.69%               60.78MiB / 7.706GiB   0.77%               5.37MB / 4.58MB     0B / 0B             22
[23:15:02] 869c6cb868a0        peer1.healthcenter.test.com              3.58%               51.71MiB / 7.706GiB   0.66%               5.49MB / 4.71MB     0B / 0B             22
[23:15:02] 8eaa60821e7f        peer1.hospital.test.com                  5.77%               49.4MiB / 7.706GiB    0.63%               5.54MB / 4.72MB     0B / 0B             21
[23:15:02] 29ec9953b2da        peer2.healthcenter.test.com              3.15%               52.48MiB / 7.706GiB   0.67%               5.45MB / 4.6MB      0B / 0B             21
[23:15:02] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:02] 14d72566b51b        couchdb3                                 0.39%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:02] 6b5281ecd39e        couchdb1                                 0.47%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:02] 2b6f39a5abe4        couchdb2                                 0.28%               21.69MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:02] 2d5b7f229c87        couchdb6                                 0.46%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:02] 993d9a397993        couchdb7                                 2.39%               21.4MiB / 7.706GiB    0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:02] f546123d1d72        orderer2.test.com                        0.37%               11.07MiB / 7.706GiB   0.14%               1.85MB / 1.91MB     0B / 0B             20
[23:15:02] 6d5e65426176        couchdb8                                 0.37%               20.51MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:02] c6a8517e6dfd        orderer3.test.com                        0.37%               12.87MiB / 7.706GiB   0.16%               1.89MB / 2.02MB     0B / 0B             19
[23:15:02] 7e10fc416bb5        couchdb0                                 0.67%               21.13MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:02] 9304b2fb7d6a        orderer1.test.com                        0.27%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.47MB     0B / 0B             21
[23:15:02] 6e3a7d224f66        couchdb5                                 0.59%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:02] 802e3ac2f355        couchdb4                                 0.46%               22.91MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:02] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:02] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:02] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       58.09%              129.2MiB / 2GiB       6.31%               70.2MB / 73.6MB     0B / 0B             20
[23:15:02] d1ddb6292ab5        great_bhaskara                           417.08%             3.613GiB / 7.706GiB   46.88%              3.01kB / 0B         0B / 0B             36
[23:15:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.27%              120.6MiB / 2GiB       5.89%               46.4MB / 50.2MB     0B / 0B             20
[23:15:03] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:03] d8bb4bd933dc        peer0.hospital.test.com                  45.01%              332.7MiB / 7.706GiB   4.22%               79.6MB / 75.4MB     0B / 0B             22
[23:15:03] f7a8c605490c        peer0.healthcenter.test.com              47.53%              76.5MiB / 7.706GiB    0.97%               55.6MB / 51.3MB     0B / 0B             22
[23:15:03] 17425b2ffdd2        peer1.publichealth.test.com              4.97%               50.37MiB / 7.706GiB   0.64%               5.33MB / 4.76MB     0B / 0B             23
[23:15:03] d32fbc23edbb        peer2.publichealth.test.com              3.54%               55.64MiB / 7.706GiB   0.71%               5.39MB / 4.49MB     0B / 0B             23
[23:15:03] c8a0b1bbafff        peer2.hospital.test.com                  3.34%               52.66MiB / 7.706GiB   0.67%               5.44MB / 4.9MB      0B / 0B             23
[23:15:03] f8979462dc31        peer0.publichealth.test.com              5.05%               60.79MiB / 7.706GiB   0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:03] 869c6cb868a0        peer1.healthcenter.test.com              3.40%               51.71MiB / 7.706GiB   0.66%               5.5MB / 4.72MB      0B / 0B             22
[23:15:03] 8eaa60821e7f        peer1.hospital.test.com                  2.94%               49.4MiB / 7.706GiB    0.63%               5.55MB / 4.73MB     0B / 0B             21
[23:15:03] 29ec9953b2da        peer2.healthcenter.test.com              2.95%               52.48MiB / 7.706GiB   0.67%               5.46MB / 4.61MB     0B / 0B             21
[23:15:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:03] 14d72566b51b        couchdb3                                 0.48%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:03] 6b5281ecd39e        couchdb1                                 0.67%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:03] 2b6f39a5abe4        couchdb2                                 0.58%               21.7MiB / 7.706GiB    0.28%               189kB / 40.5kB      0B / 0B             35
[23:15:03] 2d5b7f229c87        couchdb6                                 0.54%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:03] 993d9a397993        couchdb7                                 0.53%               21.29MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:03] f546123d1d72        orderer2.test.com                        0.49%               11.07MiB / 7.706GiB   0.14%               1.86MB / 1.91MB     0B / 0B             20
[23:15:03] 6d5e65426176        couchdb8                                 0.64%               20.51MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:03] c6a8517e6dfd        orderer3.test.com                        0.45%               12.87MiB / 7.706GiB   0.16%               1.9MB / 2.03MB      0B / 0B             19
[23:15:03] 7e10fc416bb5        couchdb0                                 0.16%               21.13MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:03] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.48MB     0B / 0B             21
[23:15:03] 6e3a7d224f66        couchdb5                                 0.39%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:03] 802e3ac2f355        couchdb4                                 1.21%               22.91MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:03] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       73.42%              129.2MiB / 2GiB       6.31%               70.6MB / 74.1MB     0B / 0B             20
[23:15:03] d1ddb6292ab5        great_bhaskara                           446.43%             3.72GiB / 7.706GiB    48.27%              3.01kB / 0B         0B / 0B             36
[23:15:03] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:03] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   66.27%              120.6MiB / 2GiB       5.89%               46.4MB / 50.2MB     0B / 0B             20
[23:15:03] 9c7c60d2e79f        cli                                      0.00%               12.74MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:03] d8bb4bd933dc        peer0.hospital.test.com                  45.01%              332.7MiB / 7.706GiB   4.22%               79.6MB / 75.4MB     0B / 0B             22
[23:15:03] f7a8c605490c        peer0.healthcenter.test.com              47.53%              76.5MiB / 7.706GiB    0.97%               55.6MB / 51.3MB     0B / 0B             22
[23:15:03] 17425b2ffdd2        peer1.publichealth.test.com              4.97%               50.37MiB / 7.706GiB   0.64%               5.33MB / 4.76MB     0B / 0B             23
[23:15:03] d32fbc23edbb        peer2.publichealth.test.com              3.54%               55.64MiB / 7.706GiB   0.71%               5.39MB / 4.49MB     0B / 0B             23
[23:15:03] c8a0b1bbafff        peer2.hospital.test.com                  3.34%               52.66MiB / 7.706GiB   0.67%               5.44MB / 4.9MB      0B / 0B             23
[23:15:03] f8979462dc31        peer0.publichealth.test.com              5.05%               60.79MiB / 7.706GiB   0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:03] 869c6cb868a0        peer1.healthcenter.test.com              3.40%               51.71MiB / 7.706GiB   0.66%               5.5MB / 4.72MB      0B / 0B             22
[23:15:03] 8eaa60821e7f        peer1.hospital.test.com                  2.94%               49.4MiB / 7.706GiB    0.63%               5.55MB / 4.73MB     0B / 0B             21
[23:15:03] 29ec9953b2da        peer2.healthcenter.test.com              2.95%               52.48MiB / 7.706GiB   0.67%               5.46MB / 4.61MB     0B / 0B             21
[23:15:03] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.332MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:03] 14d72566b51b        couchdb3                                 0.48%               22.25MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:03] 6b5281ecd39e        couchdb1                                 0.67%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:03] 2b6f39a5abe4        couchdb2                                 0.58%               21.7MiB / 7.706GiB    0.28%               189kB / 40.5kB      0B / 0B             35
[23:15:03] 2d5b7f229c87        couchdb6                                 0.54%               21.02MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:03] 993d9a397993        couchdb7                                 0.53%               21.29MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:03] f546123d1d72        orderer2.test.com                        0.49%               11.07MiB / 7.706GiB   0.14%               1.86MB / 1.91MB     0B / 0B             20
[23:15:03] 6d5e65426176        couchdb8                                 0.64%               20.51MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:03] c6a8517e6dfd        orderer3.test.com                        0.45%               12.87MiB / 7.706GiB   0.16%               1.9MB / 2.03MB      0B / 0B             19
[23:15:03] 7e10fc416bb5        couchdb0                                 0.16%               21.13MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:03] 9304b2fb7d6a        orderer1.test.com                        0.36%               11.3MiB / 7.706GiB    0.14%               1.36MB / 1.48MB     0B / 0B             21
[23:15:03] 6e3a7d224f66        couchdb5                                 0.39%               20.98MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:03] 802e3ac2f355        couchdb4                                 1.21%               22.91MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:03] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.066MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:03] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:03] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       73.42%              129.2MiB / 2GiB       6.31%               70.6MB / 74.1MB     0B / 0B             20
[23:15:03] d1ddb6292ab5        great_bhaskara                           446.43%             3.72GiB / 7.706GiB    48.27%              3.01kB / 0B         0B / 0B             36
[23:15:04] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:04] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   85.89%              120.5MiB / 2GiB       5.88%               47.1MB / 50.9MB     0B / 0B             20
[23:15:04] 9c7c60d2e79f        cli                                      0.00%               12.69MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:04] d8bb4bd933dc        peer0.hospital.test.com                  77.84%              332.7MiB / 7.706GiB   4.22%               80.3MB / 76.1MB     0B / 0B             22
[23:15:04] f7a8c605490c        peer0.healthcenter.test.com              78.82%              76.39MiB / 7.706GiB   0.97%               56.3MB / 52MB       0B / 0B             22
[23:15:04] 17425b2ffdd2        peer1.publichealth.test.com              1.75%               50.37MiB / 7.706GiB   0.64%               5.34MB / 4.76MB     0B / 0B             23
[23:15:04] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.63MiB / 7.706GiB   0.71%               5.39MB / 4.5MB      0B / 0B             23
[23:15:04] c8a0b1bbafff        peer2.hospital.test.com                  2.19%               52.66MiB / 7.706GiB   0.67%               5.45MB / 4.91MB     0B / 0B             23
[23:15:04] f8979462dc31        peer0.publichealth.test.com              1.36%               60.7MiB / 7.706GiB    0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:04] 869c6cb868a0        peer1.healthcenter.test.com              5.60%               51.7MiB / 7.706GiB    0.66%               5.51MB / 4.72MB     0B / 0B             22
[23:15:04] 8eaa60821e7f        peer1.hospital.test.com                  1.45%               49.41MiB / 7.706GiB   0.63%               5.55MB / 4.73MB     0B / 0B             21
[23:15:04] 29ec9953b2da        peer2.healthcenter.test.com              4.73%               52.48MiB / 7.706GiB   0.67%               5.46MB / 4.62MB     0B / 0B             21
[23:15:04] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:04] 14d72566b51b        couchdb3                                 2.13%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:04] 6b5281ecd39e        couchdb1                                 0.37%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:04] 2b6f39a5abe4        couchdb2                                 0.18%               21.7MiB / 7.706GiB    0.28%               189kB / 40.5kB      0B / 0B             35
[23:15:04] 2d5b7f229c87        couchdb6                                 2.39%               21.03MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:04] 993d9a397993        couchdb7                                 2.67%               20.95MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:04] f546123d1d72        orderer2.test.com                        0.35%               11.06MiB / 7.706GiB   0.14%               1.86MB / 1.92MB     0B / 0B             20
[23:15:04] 6d5e65426176        couchdb8                                 2.34%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:04] c6a8517e6dfd        orderer3.test.com                        0.39%               12.86MiB / 7.706GiB   0.16%               1.9MB / 2.03MB      0B / 0B             19
[23:15:04] 7e10fc416bb5        couchdb0                                 2.25%               21.11MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:04] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.17MiB / 7.706GiB   0.14%               1.36MB / 1.48MB     0B / 0B             21
[23:15:04] 6e3a7d224f66        couchdb5                                 0.45%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:04] 802e3ac2f355        couchdb4                                 2.74%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:04] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.039MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:04] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.688MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:04] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       79.68%              120.9MiB / 2GiB       5.90%               71.3MB / 74.7MB     0B / 0B             20
[23:15:04] d1ddb6292ab5        great_bhaskara                           107.49%             3.936GiB / 7.706GiB   51.08%              3.01kB / 0B         0B / 0B             36
[23:15:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   85.89%              120.5MiB / 2GiB       5.88%               47.1MB / 50.9MB     0B / 0B             20
[23:15:05] 9c7c60d2e79f        cli                                      0.00%               12.69MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:05] d8bb4bd933dc        peer0.hospital.test.com                  77.84%              332.7MiB / 7.706GiB   4.22%               80.3MB / 76.1MB     0B / 0B             22
[23:15:05] f7a8c605490c        peer0.healthcenter.test.com              78.82%              76.39MiB / 7.706GiB   0.97%               56.3MB / 52MB       0B / 0B             22
[23:15:05] 17425b2ffdd2        peer1.publichealth.test.com              1.75%               50.37MiB / 7.706GiB   0.64%               5.34MB / 4.76MB     0B / 0B             23
[23:15:05] d32fbc23edbb        peer2.publichealth.test.com              2.52%               55.63MiB / 7.706GiB   0.71%               5.39MB / 4.5MB      0B / 0B             23
[23:15:05] c8a0b1bbafff        peer2.hospital.test.com                  2.19%               52.66MiB / 7.706GiB   0.67%               5.45MB / 4.91MB     0B / 0B             23
[23:15:05] f8979462dc31        peer0.publichealth.test.com              1.36%               60.7MiB / 7.706GiB    0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:05] 869c6cb868a0        peer1.healthcenter.test.com              5.60%               51.7MiB / 7.706GiB    0.66%               5.51MB / 4.72MB     0B / 0B             22
[23:15:05] 8eaa60821e7f        peer1.hospital.test.com                  1.45%               49.41MiB / 7.706GiB   0.63%               5.55MB / 4.73MB     0B / 0B             21
[23:15:05] 29ec9953b2da        peer2.healthcenter.test.com              4.73%               52.48MiB / 7.706GiB   0.67%               5.46MB / 4.62MB     0B / 0B             21
[23:15:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.328MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:05] 14d72566b51b        couchdb3                                 2.13%               22.24MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:05] 6b5281ecd39e        couchdb1                                 0.37%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2b6f39a5abe4        couchdb2                                 0.18%               21.7MiB / 7.706GiB    0.28%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2d5b7f229c87        couchdb6                                 2.39%               21.03MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:05] 993d9a397993        couchdb7                                 2.67%               20.95MiB / 7.706GiB   0.27%               189kB / 40.6kB      0B / 0B             35
[23:15:05] f546123d1d72        orderer2.test.com                        0.35%               11.06MiB / 7.706GiB   0.14%               1.86MB / 1.92MB     0B / 0B             20
[23:15:05] 6d5e65426176        couchdb8                                 2.34%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] c6a8517e6dfd        orderer3.test.com                        0.39%               12.86MiB / 7.706GiB   0.16%               1.9MB / 2.03MB      0B / 0B             19
[23:15:05] 7e10fc416bb5        couchdb0                                 2.25%               21.11MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:05] 9304b2fb7d6a        orderer1.test.com                        0.29%               11.17MiB / 7.706GiB   0.14%               1.36MB / 1.48MB     0B / 0B             21
[23:15:05] 6e3a7d224f66        couchdb5                                 0.45%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:05] 802e3ac2f355        couchdb4                                 2.74%               22.9MiB / 7.706GiB    0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               4.039MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.688MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:05] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       79.68%              120.9MiB / 2GiB       5.90%               71.3MB / 74.7MB     0B / 0B             20
[23:15:05] d1ddb6292ab5        great_bhaskara                           107.49%             3.936GiB / 7.706GiB   51.08%              3.01kB / 0B         0B / 0B             36
[23:15:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.02%             120.5MiB / 2GiB       5.88%               47.9MB / 51.6MB     0B / 0B             20
[23:15:05] 9c7c60d2e79f        cli                                      0.01%               12.45MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:05] d8bb4bd933dc        peer0.hospital.test.com                  6.48%               332.7MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:05] f7a8c605490c        peer0.healthcenter.test.com              86.48%              76.18MiB / 7.706GiB   0.97%               57MB / 52.8MB       0B / 0B             22
[23:15:05] 17425b2ffdd2        peer1.publichealth.test.com              3.93%               50.36MiB / 7.706GiB   0.64%               5.35MB / 4.77MB     0B / 0B             23
[23:15:05] d32fbc23edbb        peer2.publichealth.test.com              2.39%               55.63MiB / 7.706GiB   0.71%               5.4MB / 4.5MB       0B / 0B             23
[23:15:05] c8a0b1bbafff        peer2.hospital.test.com                  5.65%               52.64MiB / 7.706GiB   0.67%               5.46MB / 4.92MB     0B / 0B             23
[23:15:05] f8979462dc31        peer0.publichealth.test.com              1.88%               60.69MiB / 7.706GiB   0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:05] 869c6cb868a0        peer1.healthcenter.test.com              3.77%               51.7MiB / 7.706GiB    0.66%               5.51MB / 4.73MB     0B / 0B             22
[23:15:05] 8eaa60821e7f        peer1.hospital.test.com                  4.18%               49.41MiB / 7.706GiB   0.63%               5.56MB / 4.74MB     0B / 0B             21
[23:15:05] 29ec9953b2da        peer2.healthcenter.test.com              3.11%               52.47MiB / 7.706GiB   0.66%               5.47MB / 4.63MB     0B / 0B             21
[23:15:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:05] 14d72566b51b        couchdb3                                 0.53%               22.19MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:05] 6b5281ecd39e        couchdb1                                 2.42%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2b6f39a5abe4        couchdb2                                 2.42%               21.61MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2d5b7f229c87        couchdb6                                 0.49%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:05] 993d9a397993        couchdb7                                 0.50%               20.84MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:05] f546123d1d72        orderer2.test.com                        0.42%               11.06MiB / 7.706GiB   0.14%               1.87MB / 1.92MB     0B / 0B             20
[23:15:05] 6d5e65426176        couchdb8                                 0.81%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] c6a8517e6dfd        orderer3.test.com                        0.42%               12.86MiB / 7.706GiB   0.16%               1.91MB / 2.03MB     0B / 0B             19
[23:15:05] 7e10fc416bb5        couchdb0                                 0.34%               21.04MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:05] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.99MiB / 7.706GiB   0.14%               1.37MB / 1.48MB     0B / 0B             21
[23:15:05] 6e3a7d224f66        couchdb5                                 2.32%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:05] 802e3ac2f355        couchdb4                                 0.72%               22.87MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.934MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.621MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:05] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.89%              46.87MiB / 2GiB       2.29%               71.3MB / 74.7MB     0B / 0B             20
[23:15:05] d1ddb6292ab5        great_bhaskara                           90.85%              4.292GiB / 7.706GiB   55.70%              3.01kB / 0B         0B / 0B             36
[23:15:05] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:05] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.02%             120.5MiB / 2GiB       5.88%               47.9MB / 51.6MB     0B / 0B             20
[23:15:05] 9c7c60d2e79f        cli                                      0.01%               12.45MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:05] d8bb4bd933dc        peer0.hospital.test.com                  6.48%               332.7MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:05] f7a8c605490c        peer0.healthcenter.test.com              86.48%              76.18MiB / 7.706GiB   0.97%               57MB / 52.8MB       0B / 0B             22
[23:15:05] 17425b2ffdd2        peer1.publichealth.test.com              3.93%               50.36MiB / 7.706GiB   0.64%               5.35MB / 4.77MB     0B / 0B             23
[23:15:05] d32fbc23edbb        peer2.publichealth.test.com              2.39%               55.63MiB / 7.706GiB   0.71%               5.4MB / 4.5MB       0B / 0B             23
[23:15:05] c8a0b1bbafff        peer2.hospital.test.com                  5.65%               52.64MiB / 7.706GiB   0.67%               5.46MB / 4.92MB     0B / 0B             23
[23:15:05] f8979462dc31        peer0.publichealth.test.com              1.88%               60.69MiB / 7.706GiB   0.77%               5.39MB / 4.6MB      0B / 0B             22
[23:15:05] 869c6cb868a0        peer1.healthcenter.test.com              3.77%               51.7MiB / 7.706GiB    0.66%               5.51MB / 4.73MB     0B / 0B             22
[23:15:05] 8eaa60821e7f        peer1.hospital.test.com                  4.18%               49.41MiB / 7.706GiB   0.63%               5.56MB / 4.74MB     0B / 0B             21
[23:15:05] 29ec9953b2da        peer2.healthcenter.test.com              3.11%               52.47MiB / 7.706GiB   0.66%               5.47MB / 4.63MB     0B / 0B             21
[23:15:05] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:05] 14d72566b51b        couchdb3                                 0.53%               22.19MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:05] 6b5281ecd39e        couchdb1                                 2.42%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2b6f39a5abe4        couchdb2                                 2.42%               21.61MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:05] 2d5b7f229c87        couchdb6                                 0.49%               21.01MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:05] 993d9a397993        couchdb7                                 0.50%               20.84MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:05] f546123d1d72        orderer2.test.com                        0.42%               11.06MiB / 7.706GiB   0.14%               1.87MB / 1.92MB     0B / 0B             20
[23:15:05] 6d5e65426176        couchdb8                                 0.81%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:05] c6a8517e6dfd        orderer3.test.com                        0.42%               12.86MiB / 7.706GiB   0.16%               1.91MB / 2.03MB     0B / 0B             19
[23:15:05] 7e10fc416bb5        couchdb0                                 0.34%               21.04MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:05] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.99MiB / 7.706GiB   0.14%               1.37MB / 1.48MB     0B / 0B             21
[23:15:05] 6e3a7d224f66        couchdb5                                 2.32%               20.97MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:05] 802e3ac2f355        couchdb4                                 0.72%               22.87MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:05] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.934MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:05] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.621MiB / 7.706GiB   0.05%               11.8kB / 0B         0B / 0B             13
[23:15:05] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.89%              46.87MiB / 2GiB       2.29%               71.3MB / 74.7MB     0B / 0B             20
[23:15:05] d1ddb6292ab5        great_bhaskara                           90.85%              4.292GiB / 7.706GiB   55.70%              3.01kB / 0B         0B / 0B             36
[23:15:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.96%             116.4MiB / 2GiB       5.69%               48.5MB / 52.2MB     0B / 0B             20
[23:15:06] 9c7c60d2e79f        cli                                      0.00%               12.27MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:06] d8bb4bd933dc        peer0.hospital.test.com                  3.71%               332.6MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:06] f7a8c605490c        peer0.healthcenter.test.com              80.07%              75.78MiB / 7.706GiB   0.96%               57.6MB / 53.5MB     0B / 0B             22
[23:15:06] 17425b2ffdd2        peer1.publichealth.test.com              3.92%               50.35MiB / 7.706GiB   0.64%               5.36MB / 4.78MB     0B / 0B             23
[23:15:06] d32fbc23edbb        peer2.publichealth.test.com              7.05%               55.28MiB / 7.706GiB   0.70%               5.41MB / 4.51MB     0B / 0B             23
[23:15:06] c8a0b1bbafff        peer2.hospital.test.com                  3.49%               52.61MiB / 7.706GiB   0.67%               5.47MB / 4.93MB     0B / 0B             23
[23:15:06] f8979462dc31        peer0.publichealth.test.com              4.95%               60.66MiB / 7.706GiB   0.77%               5.4MB / 4.61MB      0B / 0B             22
[23:15:06] 869c6cb868a0        peer1.healthcenter.test.com              3.17%               51.68MiB / 7.706GiB   0.66%               5.52MB / 4.74MB     0B / 0B             22
[23:15:06] 8eaa60821e7f        peer1.hospital.test.com                  6.84%               49.41MiB / 7.706GiB   0.63%               5.57MB / 4.75MB     0B / 0B             21
[23:15:06] 29ec9953b2da        peer2.healthcenter.test.com              4.26%               52.45MiB / 7.706GiB   0.66%               5.48MB / 4.64MB     0B / 0B             21
[23:15:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:06] 14d72566b51b        couchdb3                                 0.38%               22.18MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:06] 6b5281ecd39e        couchdb1                                 0.31%               20.55MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:06] 2b6f39a5abe4        couchdb2                                 0.30%               21.5MiB / 7.706GiB    0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:06] 2d5b7f229c87        couchdb6                                 0.64%               20.99MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:06] 993d9a397993        couchdb7                                 0.48%               20.63MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:06] f546123d1d72        orderer2.test.com                        0.40%               11.05MiB / 7.706GiB   0.14%               1.87MB / 1.92MB     0B / 0B             20
[23:15:06] 6d5e65426176        couchdb8                                 0.54%               20.48MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:06] c6a8517e6dfd        orderer3.test.com                        0.42%               12.85MiB / 7.706GiB   0.16%               1.91MB / 2.04MB     0B / 0B             19
[23:15:06] 7e10fc416bb5        couchdb0                                 0.46%               21.04MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:06] 9304b2fb7d6a        orderer1.test.com                        0.34%               10.86MiB / 7.706GiB   0.14%               1.37MB / 1.48MB     0B / 0B             21
[23:15:06] 6e3a7d224f66        couchdb5                                 0.53%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:06] 802e3ac2f355        couchdb4                                 0.56%               22.78MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.977MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:06] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       117.73%             88.43MiB / 2GiB       4.32%               71.3MB / 74.7MB     0B / 0B             20
[23:15:06] d1ddb6292ab5        great_bhaskara                           81.51%              4.542GiB / 7.706GiB   58.95%              3.01kB / 0B         0B / 0B             36
[23:15:06] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:06] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.96%             116.4MiB / 2GiB       5.69%               48.5MB / 52.2MB     0B / 0B             20
[23:15:06] 9c7c60d2e79f        cli                                      0.00%               12.27MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:06] d8bb4bd933dc        peer0.hospital.test.com                  3.71%               332.6MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:06] f7a8c605490c        peer0.healthcenter.test.com              80.07%              75.78MiB / 7.706GiB   0.96%               57.6MB / 53.5MB     0B / 0B             22
[23:15:06] 17425b2ffdd2        peer1.publichealth.test.com              3.92%               50.35MiB / 7.706GiB   0.64%               5.36MB / 4.78MB     0B / 0B             23
[23:15:06] d32fbc23edbb        peer2.publichealth.test.com              7.05%               55.28MiB / 7.706GiB   0.70%               5.41MB / 4.51MB     0B / 0B             23
[23:15:06] c8a0b1bbafff        peer2.hospital.test.com                  3.49%               52.61MiB / 7.706GiB   0.67%               5.47MB / 4.93MB     0B / 0B             23
[23:15:06] f8979462dc31        peer0.publichealth.test.com              4.95%               60.66MiB / 7.706GiB   0.77%               5.4MB / 4.61MB      0B / 0B             22
[23:15:06] 869c6cb868a0        peer1.healthcenter.test.com              3.17%               51.68MiB / 7.706GiB   0.66%               5.52MB / 4.74MB     0B / 0B             22
[23:15:06] 8eaa60821e7f        peer1.hospital.test.com                  6.84%               49.41MiB / 7.706GiB   0.63%               5.57MB / 4.75MB     0B / 0B             21
[23:15:06] 29ec9953b2da        peer2.healthcenter.test.com              4.26%               52.45MiB / 7.706GiB   0.66%               5.48MB / 4.64MB     0B / 0B             21
[23:15:06] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:06] 14d72566b51b        couchdb3                                 0.38%               22.18MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:06] 6b5281ecd39e        couchdb1                                 0.31%               20.55MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:06] 2b6f39a5abe4        couchdb2                                 0.30%               21.5MiB / 7.706GiB    0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:06] 2d5b7f229c87        couchdb6                                 0.64%               20.99MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:06] 993d9a397993        couchdb7                                 0.48%               20.63MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:06] f546123d1d72        orderer2.test.com                        0.40%               11.05MiB / 7.706GiB   0.14%               1.87MB / 1.92MB     0B / 0B             20
[23:15:06] 6d5e65426176        couchdb8                                 0.54%               20.48MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:06] c6a8517e6dfd        orderer3.test.com                        0.42%               12.85MiB / 7.706GiB   0.16%               1.91MB / 2.04MB     0B / 0B             19
[23:15:06] 7e10fc416bb5        couchdb0                                 0.46%               21.04MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:06] 9304b2fb7d6a        orderer1.test.com                        0.34%               10.86MiB / 7.706GiB   0.14%               1.37MB / 1.48MB     0B / 0B             21
[23:15:06] 6e3a7d224f66        couchdb5                                 0.53%               20.96MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:06] 802e3ac2f355        couchdb4                                 0.56%               22.78MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:06] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.977MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:06] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.383MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:06] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       117.73%             88.43MiB / 2GiB       4.32%               71.3MB / 74.7MB     0B / 0B             20
[23:15:06] d1ddb6292ab5        great_bhaskara                           81.51%              4.542GiB / 7.706GiB   58.95%              3.01kB / 0B         0B / 0B             36
[23:15:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   95.84%              106MiB / 2GiB         5.18%               49.2MB / 52.8MB     0B / 0B             20
[23:15:07] 9c7c60d2e79f        cli                                      0.00%               12.25MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:07] d8bb4bd933dc        peer0.hospital.test.com                  6.26%               332.6MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:07] f7a8c605490c        peer0.healthcenter.test.com              79.59%              74.96MiB / 7.706GiB   0.95%               58.3MB / 54.2MB     0B / 0B             22
[23:15:07] 17425b2ffdd2        peer1.publichealth.test.com              4.31%               49.68MiB / 7.706GiB   0.63%               5.37MB / 4.79MB     0B / 0B             23
[23:15:07] d32fbc23edbb        peer2.publichealth.test.com              3.41%               53.84MiB / 7.706GiB   0.68%               5.42MB / 4.53MB     0B / 0B             23
[23:15:07] c8a0b1bbafff        peer2.hospital.test.com                  4.58%               50.48MiB / 7.706GiB   0.64%               5.48MB / 4.94MB     0B / 0B             23
[23:15:07] f8979462dc31        peer0.publichealth.test.com              5.74%               60.21MiB / 7.706GiB   0.76%               5.42MB / 4.62MB     0B / 0B             22
[23:15:07] 869c6cb868a0        peer1.healthcenter.test.com              3.69%               50.59MiB / 7.706GiB   0.64%               5.53MB / 4.75MB     0B / 0B             22
[23:15:07] 8eaa60821e7f        peer1.hospital.test.com                  2.87%               49.39MiB / 7.706GiB   0.63%               5.58MB / 4.76MB     0B / 0B             21
[23:15:07] 29ec9953b2da        peer2.healthcenter.test.com              5.70%               51.63MiB / 7.706GiB   0.65%               5.49MB / 4.65MB     0B / 0B             21
[23:15:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:07] 14d72566b51b        couchdb3                                 2.86%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:07] 6b5281ecd39e        couchdb1                                 2.51%               20.72MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:07] 2b6f39a5abe4        couchdb2                                 3.44%               21.27MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:07] 2d5b7f229c87        couchdb6                                 2.60%               21.04MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:07] 993d9a397993        couchdb7                                 0.46%               20.5MiB / 7.706GiB    0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:07] f546123d1d72        orderer2.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.87MB / 1.93MB     0B / 0B             20
[23:15:07] 6d5e65426176        couchdb8                                 1.53%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:07] c6a8517e6dfd        orderer3.test.com                        0.42%               12.83MiB / 7.706GiB   0.16%               1.91MB / 2.04MB     0B / 0B             19
[23:15:07] 7e10fc416bb5        couchdb0                                 2.24%               21.26MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:07] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.82MiB / 7.706GiB   0.14%               1.37MB / 1.49MB     0B / 0B             21
[23:15:07] 6e3a7d224f66        couchdb5                                 2.90%               21.01MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:07] 802e3ac2f355        couchdb4                                 1.13%               22.72MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.984MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.375MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:07] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.68%             93.11MiB / 2GiB       4.55%               71.3MB / 74.7MB     0B / 0B             20
[23:15:07] d1ddb6292ab5        great_bhaskara                           72.20%              4.783GiB / 7.706GiB   62.07%              3.01kB / 0B         0B / 0B             36
[23:15:07] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:07] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   95.84%              106MiB / 2GiB         5.18%               49.2MB / 52.8MB     0B / 0B             20
[23:15:07] 9c7c60d2e79f        cli                                      0.00%               12.25MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:07] d8bb4bd933dc        peer0.hospital.test.com                  6.26%               332.6MiB / 7.706GiB   4.22%               80.3MB / 76.2MB     0B / 0B             22
[23:15:07] f7a8c605490c        peer0.healthcenter.test.com              79.59%              74.96MiB / 7.706GiB   0.95%               58.3MB / 54.2MB     0B / 0B             22
[23:15:07] 17425b2ffdd2        peer1.publichealth.test.com              4.31%               49.68MiB / 7.706GiB   0.63%               5.37MB / 4.79MB     0B / 0B             23
[23:15:07] d32fbc23edbb        peer2.publichealth.test.com              3.41%               53.84MiB / 7.706GiB   0.68%               5.42MB / 4.53MB     0B / 0B             23
[23:15:07] c8a0b1bbafff        peer2.hospital.test.com                  4.58%               50.48MiB / 7.706GiB   0.64%               5.48MB / 4.94MB     0B / 0B             23
[23:15:07] f8979462dc31        peer0.publichealth.test.com              5.74%               60.21MiB / 7.706GiB   0.76%               5.42MB / 4.62MB     0B / 0B             22
[23:15:07] 869c6cb868a0        peer1.healthcenter.test.com              3.69%               50.59MiB / 7.706GiB   0.64%               5.53MB / 4.75MB     0B / 0B             22
[23:15:07] 8eaa60821e7f        peer1.hospital.test.com                  2.87%               49.39MiB / 7.706GiB   0.63%               5.58MB / 4.76MB     0B / 0B             21
[23:15:07] 29ec9953b2da        peer2.healthcenter.test.com              5.70%               51.63MiB / 7.706GiB   0.65%               5.49MB / 4.65MB     0B / 0B             21
[23:15:07] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.324MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:07] 14d72566b51b        couchdb3                                 2.86%               22.21MiB / 7.706GiB   0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:07] 6b5281ecd39e        couchdb1                                 2.51%               20.72MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:07] 2b6f39a5abe4        couchdb2                                 3.44%               21.27MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:07] 2d5b7f229c87        couchdb6                                 2.60%               21.04MiB / 7.706GiB   0.27%               189kB / 40.2kB      0B / 0B             35
[23:15:07] 993d9a397993        couchdb7                                 0.46%               20.5MiB / 7.706GiB    0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:07] f546123d1d72        orderer2.test.com                        0.44%               11MiB / 7.706GiB      0.14%               1.87MB / 1.93MB     0B / 0B             20
[23:15:07] 6d5e65426176        couchdb8                                 1.53%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:07] c6a8517e6dfd        orderer3.test.com                        0.42%               12.83MiB / 7.706GiB   0.16%               1.91MB / 2.04MB     0B / 0B             19
[23:15:07] 7e10fc416bb5        couchdb0                                 2.24%               21.26MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:07] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.82MiB / 7.706GiB   0.14%               1.37MB / 1.49MB     0B / 0B             21
[23:15:07] 6e3a7d224f66        couchdb5                                 2.90%               21.01MiB / 7.706GiB   0.27%               189kB / 40.7kB      0B / 0B             35
[23:15:07] 802e3ac2f355        couchdb4                                 1.13%               22.72MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:07] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.984MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:07] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.375MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:07] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       106.68%             93.11MiB / 2GiB       4.55%               71.3MB / 74.7MB     0B / 0B             20
[23:15:07] d1ddb6292ab5        great_bhaskara                           72.20%              4.783GiB / 7.706GiB   62.07%              3.01kB / 0B         0B / 0B             36
[23:15:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.72%              105.6MiB / 2GiB       5.16%               49.7MB / 53.3MB     0B / 0B             20
[23:15:08] 9c7c60d2e79f        cli                                      0.00%               12.11MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:08] d8bb4bd933dc        peer0.hospital.test.com                  18.06%              332.5MiB / 7.706GiB   4.21%               80.5MB / 76.3MB     0B / 0B             22
[23:15:08] f7a8c605490c        peer0.healthcenter.test.com              53.65%              74.77MiB / 7.706GiB   0.95%               58.8MB / 54.7MB     0B / 0B             22
[23:15:08] 17425b2ffdd2        peer1.publichealth.test.com              4.87%               47.82MiB / 7.706GiB   0.61%               5.38MB / 4.8MB      0B / 0B             23
[23:15:08] d32fbc23edbb        peer2.publichealth.test.com              4.03%               50.91MiB / 7.706GiB   0.65%               5.43MB / 4.54MB     0B / 0B             23
[23:15:08] c8a0b1bbafff        peer2.hospital.test.com                  2.35%               49.12MiB / 7.706GiB   0.62%               5.48MB / 4.94MB     0B / 0B             23
[23:15:08] f8979462dc31        peer0.publichealth.test.com              2.63%               58.84MiB / 7.706GiB   0.75%               5.42MB / 4.63MB     0B / 0B             22
[23:15:08] 869c6cb868a0        peer1.healthcenter.test.com              7.37%               48.92MiB / 7.706GiB   0.62%               5.54MB / 4.76MB     0B / 0B             22
[23:15:08] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               47.64MiB / 7.706GiB   0.60%               5.59MB / 4.77MB     0B / 0B             21
[23:15:08] 29ec9953b2da        peer2.healthcenter.test.com              4.64%               49.28MiB / 7.706GiB   0.62%               5.5MB / 4.65MB      0B / 0B             21
[23:15:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.32MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:08] 14d72566b51b        couchdb3                                 0.50%               22.2MiB / 7.706GiB    0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:08] 6b5281ecd39e        couchdb1                                 0.35%               20.55MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:08] 2b6f39a5abe4        couchdb2                                 0.32%               21.21MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:08] 2d5b7f229c87        couchdb6                                 0.58%               20.8MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:15:08] 993d9a397993        couchdb7                                 0.45%               20.28MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:08] f546123d1d72        orderer2.test.com                        0.44%               10.79MiB / 7.706GiB   0.14%               1.88MB / 1.93MB     0B / 0B             20
[23:15:08] 6d5e65426176        couchdb8                                 1.01%               20.4MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:08] c6a8517e6dfd        orderer3.test.com                        0.46%               12.78MiB / 7.706GiB   0.16%               1.92MB / 2.04MB     0B / 0B             19
[23:15:08] 7e10fc416bb5        couchdb0                                 0.35%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:08] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.41MiB / 7.706GiB   0.13%               1.37MB / 1.49MB     0B / 0B             21
[23:15:08] 6e3a7d224f66        couchdb5                                 0.71%               20.89MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:08] 802e3ac2f355        couchdb4                                 0.72%               22.54MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.871MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:08] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.59%              97.31MiB / 2GiB       4.75%               71.5MB / 74.8MB     0B / 0B             20
[23:15:08] d1ddb6292ab5        great_bhaskara                           102.84%             5.117GiB / 7.706GiB   66.40%              3.01kB / 0B         0B / 0B             36
[23:15:08] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:08] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.72%              105.6MiB / 2GiB       5.16%               49.7MB / 53.3MB     0B / 0B             20
[23:15:08] 9c7c60d2e79f        cli                                      0.00%               12.11MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:08] d8bb4bd933dc        peer0.hospital.test.com                  18.06%              332.5MiB / 7.706GiB   4.21%               80.5MB / 76.3MB     0B / 0B             22
[23:15:08] f7a8c605490c        peer0.healthcenter.test.com              53.65%              74.77MiB / 7.706GiB   0.95%               58.8MB / 54.7MB     0B / 0B             22
[23:15:08] 17425b2ffdd2        peer1.publichealth.test.com              4.87%               47.82MiB / 7.706GiB   0.61%               5.38MB / 4.8MB      0B / 0B             23
[23:15:08] d32fbc23edbb        peer2.publichealth.test.com              4.03%               50.91MiB / 7.706GiB   0.65%               5.43MB / 4.54MB     0B / 0B             23
[23:15:08] c8a0b1bbafff        peer2.hospital.test.com                  2.35%               49.12MiB / 7.706GiB   0.62%               5.48MB / 4.94MB     0B / 0B             23
[23:15:08] f8979462dc31        peer0.publichealth.test.com              2.63%               58.84MiB / 7.706GiB   0.75%               5.42MB / 4.63MB     0B / 0B             22
[23:15:08] 869c6cb868a0        peer1.healthcenter.test.com              7.37%               48.92MiB / 7.706GiB   0.62%               5.54MB / 4.76MB     0B / 0B             22
[23:15:08] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               47.64MiB / 7.706GiB   0.60%               5.59MB / 4.77MB     0B / 0B             21
[23:15:08] 29ec9953b2da        peer2.healthcenter.test.com              4.64%               49.28MiB / 7.706GiB   0.62%               5.5MB / 4.65MB      0B / 0B             21
[23:15:08] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.32MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:08] 14d72566b51b        couchdb3                                 0.50%               22.2MiB / 7.706GiB    0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:08] 6b5281ecd39e        couchdb1                                 0.35%               20.55MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:08] 2b6f39a5abe4        couchdb2                                 0.32%               21.21MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:08] 2d5b7f229c87        couchdb6                                 0.58%               20.8MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:15:08] 993d9a397993        couchdb7                                 0.45%               20.28MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:08] f546123d1d72        orderer2.test.com                        0.44%               10.79MiB / 7.706GiB   0.14%               1.88MB / 1.93MB     0B / 0B             20
[23:15:08] 6d5e65426176        couchdb8                                 1.01%               20.4MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:08] c6a8517e6dfd        orderer3.test.com                        0.46%               12.78MiB / 7.706GiB   0.16%               1.92MB / 2.04MB     0B / 0B             19
[23:15:08] 7e10fc416bb5        couchdb0                                 0.35%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:08] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.41MiB / 7.706GiB   0.13%               1.37MB / 1.49MB     0B / 0B             21
[23:15:08] 6e3a7d224f66        couchdb5                                 0.71%               20.89MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:08] 802e3ac2f355        couchdb4                                 0.72%               22.54MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:08] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.871MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:08] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:08] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.59%              97.31MiB / 2GiB       4.75%               71.5MB / 74.8MB     0B / 0B             20
[23:15:08] d1ddb6292ab5        great_bhaskara                           102.84%             5.117GiB / 7.706GiB   66.40%              3.01kB / 0B         0B / 0B             36
[23:15:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   76.72%              105.6MiB / 2GiB       5.16%               49.7MB / 53.3MB     0B / 0B             20
[23:15:09] 9c7c60d2e79f        cli                                      0.00%               12.11MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:09] d8bb4bd933dc        peer0.hospital.test.com                  18.06%              332.5MiB / 7.706GiB   4.21%               80.5MB / 76.3MB     0B / 0B             22
[23:15:09] f7a8c605490c        peer0.healthcenter.test.com              53.65%              74.77MiB / 7.706GiB   0.95%               58.8MB / 54.7MB     0B / 0B             22
[23:15:09] 17425b2ffdd2        peer1.publichealth.test.com              4.87%               47.82MiB / 7.706GiB   0.61%               5.38MB / 4.8MB      0B / 0B             23
[23:15:09] d32fbc23edbb        peer2.publichealth.test.com              4.03%               50.91MiB / 7.706GiB   0.65%               5.43MB / 4.54MB     0B / 0B             23
[23:15:09] c8a0b1bbafff        peer2.hospital.test.com                  2.35%               49.12MiB / 7.706GiB   0.62%               5.48MB / 4.94MB     0B / 0B             23
[23:15:09] f8979462dc31        peer0.publichealth.test.com              2.63%               58.84MiB / 7.706GiB   0.75%               5.42MB / 4.63MB     0B / 0B             22
[23:15:09] 869c6cb868a0        peer1.healthcenter.test.com              7.37%               48.92MiB / 7.706GiB   0.62%               5.54MB / 4.76MB     0B / 0B             22
[23:15:09] 8eaa60821e7f        peer1.hospital.test.com                  4.01%               47.64MiB / 7.706GiB   0.60%               5.59MB / 4.77MB     0B / 0B             21
[23:15:09] 29ec9953b2da        peer2.healthcenter.test.com              4.64%               49.28MiB / 7.706GiB   0.62%               5.5MB / 4.65MB      0B / 0B             21
[23:15:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.32MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:09] 14d72566b51b        couchdb3                                 0.50%               22.2MiB / 7.706GiB    0.28%               189kB / 41.2kB      0B / 0B             35
[23:15:09] 6b5281ecd39e        couchdb1                                 0.35%               20.55MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:09] 2b6f39a5abe4        couchdb2                                 0.32%               21.21MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:09] 2d5b7f229c87        couchdb6                                 0.58%               20.8MiB / 7.706GiB    0.26%               189kB / 40.2kB      0B / 0B             35
[23:15:09] 993d9a397993        couchdb7                                 0.45%               20.28MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:09] f546123d1d72        orderer2.test.com                        0.44%               10.79MiB / 7.706GiB   0.14%               1.88MB / 1.93MB     0B / 0B             20
[23:15:09] 6d5e65426176        couchdb8                                 1.01%               20.4MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:09] c6a8517e6dfd        orderer3.test.com                        0.46%               12.78MiB / 7.706GiB   0.16%               1.92MB / 2.04MB     0B / 0B             19
[23:15:09] 7e10fc416bb5        couchdb0                                 0.35%               21.12MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:09] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.41MiB / 7.706GiB   0.13%               1.37MB / 1.49MB     0B / 0B             21
[23:15:09] 6e3a7d224f66        couchdb5                                 0.71%               20.89MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:09] 802e3ac2f355        couchdb4                                 0.72%               22.54MiB / 7.706GiB   0.29%               189kB / 40.9kB      0B / 0B             35
[23:15:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.871MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.355MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:09] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.59%              97.31MiB / 2GiB       4.75%               71.5MB / 74.8MB     0B / 0B             20
[23:15:09] d1ddb6292ab5        great_bhaskara                           102.84%             5.117GiB / 7.706GiB   66.40%              3.01kB / 0B         0B / 0B             36
[23:15:09] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:09] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   78.50%              105.3MiB / 2GiB       5.14%               50.5MB / 54MB       0B / 0B             20
[23:15:09] 9c7c60d2e79f        cli                                      0.00%               12.22MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:09] d8bb4bd933dc        peer0.hospital.test.com                  45.36%              331.2MiB / 7.706GiB   4.20%               80.9MB / 76.8MB     0B / 0B             22
[23:15:09] f7a8c605490c        peer0.healthcenter.test.com              70.25%              74.76MiB / 7.706GiB   0.95%               59.4MB / 55.4MB     0B / 0B             22
[23:15:09] 17425b2ffdd2        peer1.publichealth.test.com              1.88%               41.58MiB / 7.706GiB   0.53%               5.38MB / 4.8MB      0B / 0B             23
[23:15:09] d32fbc23edbb        peer2.publichealth.test.com              5.48%               44.12MiB / 7.706GiB   0.56%               5.44MB / 4.54MB     0B / 0B             23
[23:15:09] c8a0b1bbafff        peer2.hospital.test.com                  4.47%               43.06MiB / 7.706GiB   0.55%               5.49MB / 4.95MB     0B / 0B             23
[23:15:09] f8979462dc31        peer0.publichealth.test.com              2.45%               57.15MiB / 7.706GiB   0.72%               5.43MB / 4.64MB     0B / 0B             22
[23:15:09] 869c6cb868a0        peer1.healthcenter.test.com              2.32%               43.78MiB / 7.706GiB   0.55%               5.55MB / 4.77MB     0B / 0B             22
[23:15:09] 8eaa60821e7f        peer1.hospital.test.com                  2.48%               43.87MiB / 7.706GiB   0.56%               5.6MB / 4.77MB      0B / 0B             21
[23:15:09] 29ec9953b2da        peer2.healthcenter.test.com              2.75%               45.07MiB / 7.706GiB   0.57%               5.5MB / 4.66MB      0B / 0B             21
[23:15:09] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:09] 14d72566b51b        couchdb3                                 0.42%               21.54MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:09] 6b5281ecd39e        couchdb1                                 0.87%               20.46MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:09] 2b6f39a5abe4        couchdb2                                 0.73%               21.09MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:09] 2d5b7f229c87        couchdb6                                 0.67%               19.76MiB / 7.706GiB   0.25%               189kB / 40.2kB      0B / 0B             35
[23:15:09] 993d9a397993        couchdb7                                 0.72%               20.23MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:09] f546123d1d72        orderer2.test.com                        0.58%               10.43MiB / 7.706GiB   0.13%               1.88MB / 1.93MB     0B / 0B             20
[23:15:09] 6d5e65426176        couchdb8                                 0.79%               19.77MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:09] c6a8517e6dfd        orderer3.test.com                        0.56%               12.75MiB / 7.706GiB   0.16%               1.92MB / 2.05MB     0B / 0B             19
[23:15:09] 7e10fc416bb5        couchdb0                                 0.77%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:09] 9304b2fb7d6a        orderer1.test.com                        0.59%               10.46MiB / 7.706GiB   0.13%               1.38MB / 1.49MB     0B / 0B             21
[23:15:09] 6e3a7d224f66        couchdb5                                 0.45%               20.82MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:09] 802e3ac2f355        couchdb4                                 0.64%               21.52MiB / 7.706GiB   0.27%               189kB / 40.9kB      0B / 0B             35
[23:15:09] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.895MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:09] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.422MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:09] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       68.15%              102.1MiB / 2GiB       4.98%               72MB / 75.3MB       0B / 0B             20
[23:15:09] d1ddb6292ab5        great_bhaskara                           82.45%              5.412GiB / 7.706GiB   70.24%              3.01kB / 0B         0B / 0B             36
[23:15:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   78.50%              105.3MiB / 2GiB       5.14%               50.5MB / 54MB       0B / 0B             20
[23:15:10] 9c7c60d2e79f        cli                                      0.00%               12.22MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:10] d8bb4bd933dc        peer0.hospital.test.com                  45.36%              331.2MiB / 7.706GiB   4.20%               80.9MB / 76.8MB     0B / 0B             22
[23:15:10] f7a8c605490c        peer0.healthcenter.test.com              70.25%              74.76MiB / 7.706GiB   0.95%               59.4MB / 55.4MB     0B / 0B             22
[23:15:10] 17425b2ffdd2        peer1.publichealth.test.com              1.88%               41.58MiB / 7.706GiB   0.53%               5.38MB / 4.8MB      0B / 0B             23
[23:15:10] d32fbc23edbb        peer2.publichealth.test.com              5.48%               44.12MiB / 7.706GiB   0.56%               5.44MB / 4.54MB     0B / 0B             23
[23:15:10] c8a0b1bbafff        peer2.hospital.test.com                  4.47%               43.06MiB / 7.706GiB   0.55%               5.49MB / 4.95MB     0B / 0B             23
[23:15:10] f8979462dc31        peer0.publichealth.test.com              2.45%               57.15MiB / 7.706GiB   0.72%               5.43MB / 4.64MB     0B / 0B             22
[23:15:10] 869c6cb868a0        peer1.healthcenter.test.com              2.32%               43.78MiB / 7.706GiB   0.55%               5.55MB / 4.77MB     0B / 0B             22
[23:15:10] 8eaa60821e7f        peer1.hospital.test.com                  2.48%               43.87MiB / 7.706GiB   0.56%               5.6MB / 4.77MB      0B / 0B             21
[23:15:10] 29ec9953b2da        peer2.healthcenter.test.com              2.75%               45.07MiB / 7.706GiB   0.57%               5.5MB / 4.66MB      0B / 0B             21
[23:15:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:10] 14d72566b51b        couchdb3                                 0.42%               21.54MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:10] 6b5281ecd39e        couchdb1                                 0.87%               20.46MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:10] 2b6f39a5abe4        couchdb2                                 0.73%               21.09MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:10] 2d5b7f229c87        couchdb6                                 0.67%               19.76MiB / 7.706GiB   0.25%               189kB / 40.2kB      0B / 0B             35
[23:15:10] 993d9a397993        couchdb7                                 0.72%               20.23MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:10] f546123d1d72        orderer2.test.com                        0.58%               10.43MiB / 7.706GiB   0.13%               1.88MB / 1.93MB     0B / 0B             20
[23:15:10] 6d5e65426176        couchdb8                                 0.79%               19.77MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:10] c6a8517e6dfd        orderer3.test.com                        0.56%               12.75MiB / 7.706GiB   0.16%               1.92MB / 2.05MB     0B / 0B             19
[23:15:10] 7e10fc416bb5        couchdb0                                 0.77%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:10] 9304b2fb7d6a        orderer1.test.com                        0.59%               10.46MiB / 7.706GiB   0.13%               1.38MB / 1.49MB     0B / 0B             21
[23:15:10] 6e3a7d224f66        couchdb5                                 0.45%               20.82MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:10] 802e3ac2f355        couchdb4                                 0.64%               21.52MiB / 7.706GiB   0.27%               189kB / 40.9kB      0B / 0B             35
[23:15:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.895MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.422MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:10] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       68.15%              102.1MiB / 2GiB       4.98%               72MB / 75.3MB       0B / 0B             20
[23:15:10] d1ddb6292ab5        great_bhaskara                           82.45%              5.412GiB / 7.706GiB   70.24%              3.01kB / 0B         0B / 0B             36
[23:15:10] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:10] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.69%             105.5MiB / 2GiB       5.15%               51.1MB / 54.5MB     0B / 0B             20
[23:15:10] 9c7c60d2e79f        cli                                      0.01%               12.23MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:10] d8bb4bd933dc        peer0.hospital.test.com                  75.93%              331MiB / 7.706GiB     4.20%               81.5MB / 77.5MB     0B / 0B             22
[23:15:10] f7a8c605490c        peer0.healthcenter.test.com              71.46%              74.71MiB / 7.706GiB   0.95%               60MB / 56MB         0B / 0B             22
[23:15:10] 17425b2ffdd2        peer1.publichealth.test.com              6.08%               41.77MiB / 7.706GiB   0.53%               5.39MB / 4.82MB     0B / 0B             23
[23:15:10] d32fbc23edbb        peer2.publichealth.test.com              3.94%               43.39MiB / 7.706GiB   0.55%               5.45MB / 4.55MB     0B / 0B             23
[23:15:10] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               42.72MiB / 7.706GiB   0.54%               5.5MB / 4.96MB      0B / 0B             23
[23:15:10] f8979462dc31        peer0.publichealth.test.com              6.87%               57.32MiB / 7.706GiB   0.73%               5.45MB / 4.65MB     0B / 0B             22
[23:15:10] 869c6cb868a0        peer1.healthcenter.test.com              4.35%               43.15MiB / 7.706GiB   0.55%               5.56MB / 4.78MB     0B / 0B             22
[23:15:10] 8eaa60821e7f        peer1.hospital.test.com                  5.93%               43.09MiB / 7.706GiB   0.55%               5.61MB / 4.78MB     0B / 0B             21
[23:15:10] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               45.01MiB / 7.706GiB   0.57%               5.51MB / 4.67MB     0B / 0B             21
[23:15:10] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:10] 14d72566b51b        couchdb3                                 0.58%               21.34MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:10] 6b5281ecd39e        couchdb1                                 0.64%               20.41MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:10] 2b6f39a5abe4        couchdb2                                 0.68%               21.07MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:10] 2d5b7f229c87        couchdb6                                 0.43%               19.47MiB / 7.706GiB   0.25%               189kB / 40.2kB      0B / 0B             35
[23:15:10] 993d9a397993        couchdb7                                 0.54%               20.19MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:10] f546123d1d72        orderer2.test.com                        0.40%               10.49MiB / 7.706GiB   0.13%               1.88MB / 1.94MB     0B / 0B             20
[23:15:10] 6d5e65426176        couchdb8                                 0.73%               19.56MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:10] c6a8517e6dfd        orderer3.test.com                        0.36%               12.67MiB / 7.706GiB   0.16%               1.92MB / 2.05MB     0B / 0B             19
[23:15:10] 7e10fc416bb5        couchdb0                                 0.26%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:10] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.38MiB / 7.706GiB   0.13%               1.38MB / 1.49MB     0B / 0B             21
[23:15:10] 6e3a7d224f66        couchdb5                                 0.54%               20.73MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:10] 802e3ac2f355        couchdb4                                 0.67%               21.18MiB / 7.706GiB   0.27%               189kB / 40.9kB      0B / 0B             35
[23:15:10] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.859MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:10] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.379MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:10] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       88.74%              102.1MiB / 2GiB       4.99%               72.6MB / 75.9MB     0B / 0B             20
[23:15:10] d1ddb6292ab5        great_bhaskara                           102.09%             5.414GiB / 7.706GiB   70.27%              3.01kB / 0B         0B / 0B             36
[23:15:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.69%             105.5MiB / 2GiB       5.15%               51.1MB / 54.5MB     0B / 0B             20
[23:15:11] 9c7c60d2e79f        cli                                      0.01%               12.23MiB / 7.706GiB   0.16%               222kB / 7.61MB      0B / 0B             21
[23:15:11] d8bb4bd933dc        peer0.hospital.test.com                  75.93%              331MiB / 7.706GiB     4.20%               81.5MB / 77.5MB     0B / 0B             22
[23:15:11] f7a8c605490c        peer0.healthcenter.test.com              71.46%              74.71MiB / 7.706GiB   0.95%               60MB / 56MB         0B / 0B             22
[23:15:11] 17425b2ffdd2        peer1.publichealth.test.com              6.08%               41.77MiB / 7.706GiB   0.53%               5.39MB / 4.82MB     0B / 0B             23
[23:15:11] d32fbc23edbb        peer2.publichealth.test.com              3.94%               43.39MiB / 7.706GiB   0.55%               5.45MB / 4.55MB     0B / 0B             23
[23:15:11] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               42.72MiB / 7.706GiB   0.54%               5.5MB / 4.96MB      0B / 0B             23
[23:15:11] f8979462dc31        peer0.publichealth.test.com              6.87%               57.32MiB / 7.706GiB   0.73%               5.45MB / 4.65MB     0B / 0B             22
[23:15:11] 869c6cb868a0        peer1.healthcenter.test.com              4.35%               43.15MiB / 7.706GiB   0.55%               5.56MB / 4.78MB     0B / 0B             22
[23:15:11] 8eaa60821e7f        peer1.hospital.test.com                  5.93%               43.09MiB / 7.706GiB   0.55%               5.61MB / 4.78MB     0B / 0B             21
[23:15:11] 29ec9953b2da        peer2.healthcenter.test.com              3.73%               45.01MiB / 7.706GiB   0.57%               5.51MB / 4.67MB     0B / 0B             21
[23:15:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.301MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:11] 14d72566b51b        couchdb3                                 0.58%               21.34MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:11] 6b5281ecd39e        couchdb1                                 0.64%               20.41MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:11] 2b6f39a5abe4        couchdb2                                 0.68%               21.07MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:11] 2d5b7f229c87        couchdb6                                 0.43%               19.47MiB / 7.706GiB   0.25%               189kB / 40.2kB      0B / 0B             35
[23:15:11] 993d9a397993        couchdb7                                 0.54%               20.19MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:11] f546123d1d72        orderer2.test.com                        0.40%               10.49MiB / 7.706GiB   0.13%               1.88MB / 1.94MB     0B / 0B             20
[23:15:11] 6d5e65426176        couchdb8                                 0.73%               19.56MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:11] c6a8517e6dfd        orderer3.test.com                        0.36%               12.67MiB / 7.706GiB   0.16%               1.92MB / 2.05MB     0B / 0B             19
[23:15:11] 7e10fc416bb5        couchdb0                                 0.26%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:11] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.38MiB / 7.706GiB   0.13%               1.38MB / 1.49MB     0B / 0B             21
[23:15:11] 6e3a7d224f66        couchdb5                                 0.54%               20.73MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:11] 802e3ac2f355        couchdb4                                 0.67%               21.18MiB / 7.706GiB   0.27%               189kB / 40.9kB      0B / 0B             35
[23:15:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.859MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.379MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:11] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       88.74%              102.1MiB / 2GiB       4.99%               72.6MB / 75.9MB     0B / 0B             20
[23:15:11] d1ddb6292ab5        great_bhaskara                           102.09%             5.414GiB / 7.706GiB   70.27%              3.01kB / 0B         0B / 0B             36
[23:15:11] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:11] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   81.77%              105.5MiB / 2GiB       5.15%               51.7MB / 55.1MB     0B / 0B             20
[23:15:11] 9c7c60d2e79f        cli                                      0.00%               12.14MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:11] d8bb4bd933dc        peer0.hospital.test.com                  73.13%              330MiB / 7.706GiB     4.18%               82.1MB / 78.1MB     0B / 0B             22
[23:15:11] f7a8c605490c        peer0.healthcenter.test.com              75.89%              74.77MiB / 7.706GiB   0.95%               60.6MB / 56.7MB     0B / 0B             22
[23:15:11] 17425b2ffdd2        peer1.publichealth.test.com              3.77%               40.92MiB / 7.706GiB   0.52%               5.4MB / 4.83MB      0B / 0B             23
[23:15:11] d32fbc23edbb        peer2.publichealth.test.com              4.12%               42.39MiB / 7.706GiB   0.54%               5.46MB / 4.56MB     0B / 0B             23
[23:15:11] c8a0b1bbafff        peer2.hospital.test.com                  4.26%               41.41MiB / 7.706GiB   0.52%               5.51MB / 4.97MB     0B / 0B             23
[23:15:11] f8979462dc31        peer0.publichealth.test.com              3.13%               57.27MiB / 7.706GiB   0.73%               5.45MB / 4.66MB     0B / 0B             22
[23:15:11] 869c6cb868a0        peer1.healthcenter.test.com              3.56%               41.9MiB / 7.706GiB    0.53%               5.56MB / 4.79MB     0B / 0B             22
[23:15:11] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               42.02MiB / 7.706GiB   0.53%               5.61MB / 4.79MB     0B / 0B             21
[23:15:11] 29ec9953b2da        peer2.healthcenter.test.com              10.10%              44.93MiB / 7.706GiB   0.57%               5.53MB / 4.68MB     0B / 0B             21
[23:15:11] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.285MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:11] 14d72566b51b        couchdb3                                 0.40%               21.08MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:11] 6b5281ecd39e        couchdb1                                 0.53%               20.7MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:11] 2b6f39a5abe4        couchdb2                                 0.43%               21.04MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:11] 2d5b7f229c87        couchdb6                                 0.43%               19MiB / 7.706GiB      0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:11] 993d9a397993        couchdb7                                 0.47%               20.23MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:11] f546123d1d72        orderer2.test.com                        0.44%               10.37MiB / 7.706GiB   0.13%               1.89MB / 1.94MB     0B / 0B             20
[23:15:11] 6d5e65426176        couchdb8                                 0.40%               19.44MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:11] c6a8517e6dfd        orderer3.test.com                        0.42%               12.66MiB / 7.706GiB   0.16%               1.93MB / 2.05MB     0B / 0B             19
[23:15:11] 7e10fc416bb5        couchdb0                                 0.67%               20.93MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:11] 9304b2fb7d6a        orderer1.test.com                        0.39%               10.45MiB / 7.706GiB   0.13%               1.38MB / 1.5MB      0B / 0B             21
[23:15:11] 6e3a7d224f66        couchdb5                                 0.46%               20.56MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:11] 802e3ac2f355        couchdb4                                 0.59%               20.84MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:11] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.922MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:11] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.434MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:11] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       96.82%              102.3MiB / 2GiB       4.99%               73.2MB / 76.4MB     0B / 0B             20
[23:15:11] d1ddb6292ab5        great_bhaskara                           102.27%             5.415GiB / 7.706GiB   70.27%              3.01kB / 0B         0B / 0B             36
[23:15:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   81.77%              105.5MiB / 2GiB       5.15%               51.7MB / 55.1MB     0B / 0B             20
[23:15:12] 9c7c60d2e79f        cli                                      0.00%               12.14MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:12] d8bb4bd933dc        peer0.hospital.test.com                  73.13%              330MiB / 7.706GiB     4.18%               82.1MB / 78.1MB     0B / 0B             22
[23:15:12] f7a8c605490c        peer0.healthcenter.test.com              75.89%              74.77MiB / 7.706GiB   0.95%               60.6MB / 56.7MB     0B / 0B             22
[23:15:12] 17425b2ffdd2        peer1.publichealth.test.com              3.77%               40.92MiB / 7.706GiB   0.52%               5.4MB / 4.83MB      0B / 0B             23
[23:15:12] d32fbc23edbb        peer2.publichealth.test.com              4.12%               42.39MiB / 7.706GiB   0.54%               5.46MB / 4.56MB     0B / 0B             23
[23:15:12] c8a0b1bbafff        peer2.hospital.test.com                  4.26%               41.41MiB / 7.706GiB   0.52%               5.51MB / 4.97MB     0B / 0B             23
[23:15:12] f8979462dc31        peer0.publichealth.test.com              3.13%               57.27MiB / 7.706GiB   0.73%               5.45MB / 4.66MB     0B / 0B             22
[23:15:12] 869c6cb868a0        peer1.healthcenter.test.com              3.56%               41.9MiB / 7.706GiB    0.53%               5.56MB / 4.79MB     0B / 0B             22
[23:15:12] 8eaa60821e7f        peer1.hospital.test.com                  3.67%               42.02MiB / 7.706GiB   0.53%               5.61MB / 4.79MB     0B / 0B             21
[23:15:12] 29ec9953b2da        peer2.healthcenter.test.com              10.10%              44.93MiB / 7.706GiB   0.57%               5.53MB / 4.68MB     0B / 0B             21
[23:15:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.285MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:12] 14d72566b51b        couchdb3                                 0.40%               21.08MiB / 7.706GiB   0.27%               189kB / 41.2kB      0B / 0B             35
[23:15:12] 6b5281ecd39e        couchdb1                                 0.53%               20.7MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:12] 2b6f39a5abe4        couchdb2                                 0.43%               21.04MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:12] 2d5b7f229c87        couchdb6                                 0.43%               19MiB / 7.706GiB      0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:12] 993d9a397993        couchdb7                                 0.47%               20.23MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:12] f546123d1d72        orderer2.test.com                        0.44%               10.37MiB / 7.706GiB   0.13%               1.89MB / 1.94MB     0B / 0B             20
[23:15:12] 6d5e65426176        couchdb8                                 0.40%               19.44MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:12] c6a8517e6dfd        orderer3.test.com                        0.42%               12.66MiB / 7.706GiB   0.16%               1.93MB / 2.05MB     0B / 0B             19
[23:15:12] 7e10fc416bb5        couchdb0                                 0.67%               20.93MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:12] 9304b2fb7d6a        orderer1.test.com                        0.39%               10.45MiB / 7.706GiB   0.13%               1.38MB / 1.5MB      0B / 0B             21
[23:15:12] 6e3a7d224f66        couchdb5                                 0.46%               20.56MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:12] 802e3ac2f355        couchdb4                                 0.59%               20.84MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.922MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.434MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:12] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       96.82%              102.3MiB / 2GiB       4.99%               73.2MB / 76.4MB     0B / 0B             20
[23:15:12] d1ddb6292ab5        great_bhaskara                           102.27%             5.415GiB / 7.706GiB   70.27%              3.01kB / 0B         0B / 0B             36
[23:15:12] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:12] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.61%              105.4MiB / 2GiB       5.15%               52.4MB / 55.7MB     0B / 0B             20
[23:15:12] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:12] d8bb4bd933dc        peer0.hospital.test.com                  76.35%              327.7MiB / 7.706GiB   4.15%               82.7MB / 78.7MB     0B / 0B             22
[23:15:12] f7a8c605490c        peer0.healthcenter.test.com              75.76%              74.91MiB / 7.706GiB   0.95%               61.3MB / 57.4MB     0B / 0B             22
[23:15:12] 17425b2ffdd2        peer1.publichealth.test.com              4.27%               40.02MiB / 7.706GiB   0.51%               5.41MB / 4.84MB     0B / 0B             23
[23:15:12] d32fbc23edbb        peer2.publichealth.test.com              5.57%               42.04MiB / 7.706GiB   0.53%               5.47MB / 4.58MB     0B / 0B             23
[23:15:12] c8a0b1bbafff        peer2.hospital.test.com                  3.26%               40.4MiB / 7.706GiB    0.51%               5.52MB / 4.98MB     0B / 0B             23
[23:15:12] f8979462dc31        peer0.publichealth.test.com              3.03%               57.2MiB / 7.706GiB    0.72%               5.46MB / 4.67MB     0B / 0B             22
[23:15:12] 869c6cb868a0        peer1.healthcenter.test.com              10.53%              44.68MiB / 7.706GiB   0.57%               5.58MB / 4.8MB      0B / 0B             22
[23:15:12] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               40.66MiB / 7.706GiB   0.52%               5.62MB / 4.8MB      0B / 0B             21
[23:15:12] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               44.11MiB / 7.706GiB   0.56%               5.54MB / 4.69MB     0B / 0B             21
[23:15:12] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.273MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:12] 14d72566b51b        couchdb3                                 0.46%               20.85MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:12] 6b5281ecd39e        couchdb1                                 0.66%               20.67MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:12] 2b6f39a5abe4        couchdb2                                 0.71%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:12] 2d5b7f229c87        couchdb6                                 0.41%               18.71MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:12] 993d9a397993        couchdb7                                 1.16%               20.19MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:12] f546123d1d72        orderer2.test.com                        0.58%               10.31MiB / 7.706GiB   0.13%               1.89MB / 1.94MB     0B / 0B             20
[23:15:12] 6d5e65426176        couchdb8                                 0.72%               19.21MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:12] c6a8517e6dfd        orderer3.test.com                        0.48%               12.52MiB / 7.706GiB   0.16%               1.93MB / 2.06MB     0B / 0B             19
[23:15:12] 7e10fc416bb5        couchdb0                                 0.19%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:12] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.29MiB / 7.706GiB   0.13%               1.38MB / 1.5MB      0B / 0B             21
[23:15:12] 6e3a7d224f66        couchdb5                                 0.58%               20.42MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:12] 802e3ac2f355        couchdb4                                 0.61%               20.62MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:12] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.867MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:12] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:12] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.12%              102.3MiB / 2GiB       5.00%               73.8MB / 77MB       0B / 0B             20
[23:15:12] d1ddb6292ab5        great_bhaskara                           102.90%             5.413GiB / 7.706GiB   70.24%              3.01kB / 0B         0B / 0B             36
[23:15:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   93.61%              105.4MiB / 2GiB       5.15%               52.4MB / 55.7MB     0B / 0B             20
[23:15:13] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:13] d8bb4bd933dc        peer0.hospital.test.com                  76.35%              327.7MiB / 7.706GiB   4.15%               82.7MB / 78.7MB     0B / 0B             22
[23:15:13] f7a8c605490c        peer0.healthcenter.test.com              75.76%              74.91MiB / 7.706GiB   0.95%               61.3MB / 57.4MB     0B / 0B             22
[23:15:13] 17425b2ffdd2        peer1.publichealth.test.com              4.27%               40.02MiB / 7.706GiB   0.51%               5.41MB / 4.84MB     0B / 0B             23
[23:15:13] d32fbc23edbb        peer2.publichealth.test.com              5.57%               42.04MiB / 7.706GiB   0.53%               5.47MB / 4.58MB     0B / 0B             23
[23:15:13] c8a0b1bbafff        peer2.hospital.test.com                  3.26%               40.4MiB / 7.706GiB    0.51%               5.52MB / 4.98MB     0B / 0B             23
[23:15:13] f8979462dc31        peer0.publichealth.test.com              3.03%               57.2MiB / 7.706GiB    0.72%               5.46MB / 4.67MB     0B / 0B             22
[23:15:13] 869c6cb868a0        peer1.healthcenter.test.com              10.53%              44.68MiB / 7.706GiB   0.57%               5.58MB / 4.8MB      0B / 0B             22
[23:15:13] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               40.66MiB / 7.706GiB   0.52%               5.62MB / 4.8MB      0B / 0B             21
[23:15:13] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               44.11MiB / 7.706GiB   0.56%               5.54MB / 4.69MB     0B / 0B             21
[23:15:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.273MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:13] 14d72566b51b        couchdb3                                 0.46%               20.85MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:13] 6b5281ecd39e        couchdb1                                 0.66%               20.67MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:13] 2b6f39a5abe4        couchdb2                                 0.71%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:13] 2d5b7f229c87        couchdb6                                 0.41%               18.71MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:13] 993d9a397993        couchdb7                                 1.16%               20.19MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:13] f546123d1d72        orderer2.test.com                        0.58%               10.31MiB / 7.706GiB   0.13%               1.89MB / 1.94MB     0B / 0B             20
[23:15:13] 6d5e65426176        couchdb8                                 0.72%               19.21MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:13] c6a8517e6dfd        orderer3.test.com                        0.48%               12.52MiB / 7.706GiB   0.16%               1.93MB / 2.06MB     0B / 0B             19
[23:15:13] 7e10fc416bb5        couchdb0                                 0.19%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:13] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.29MiB / 7.706GiB   0.13%               1.38MB / 1.5MB      0B / 0B             21
[23:15:13] 6e3a7d224f66        couchdb5                                 0.58%               20.42MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:13] 802e3ac2f355        couchdb4                                 0.61%               20.62MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.867MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:13] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.12%              102.3MiB / 2GiB       5.00%               73.8MB / 77MB       0B / 0B             20
[23:15:13] d1ddb6292ab5        great_bhaskara                           102.90%             5.413GiB / 7.706GiB   70.24%              3.01kB / 0B         0B / 0B             36
[23:15:13] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:13] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   85.27%              105.4MiB / 2GiB       5.15%               53MB / 56.3MB       0B / 0B             20
[23:15:13] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:13] d8bb4bd933dc        peer0.hospital.test.com                  76.35%              327.7MiB / 7.706GiB   4.15%               82.7MB / 78.7MB     0B / 0B             22
[23:15:13] f7a8c605490c        peer0.healthcenter.test.com              76.44%              74.91MiB / 7.706GiB   0.95%               61.9MB / 58MB       0B / 0B             22
[23:15:13] 17425b2ffdd2        peer1.publichealth.test.com              1.74%               40.22MiB / 7.706GiB   0.51%               5.42MB / 4.84MB     0B / 0B             23
[23:15:13] d32fbc23edbb        peer2.publichealth.test.com              6.56%               43.62MiB / 7.706GiB   0.55%               5.47MB / 4.58MB     0B / 0B             23
[23:15:13] c8a0b1bbafff        peer2.hospital.test.com                  3.26%               40.4MiB / 7.706GiB    0.51%               5.52MB / 4.98MB     0B / 0B             23
[23:15:13] f8979462dc31        peer0.publichealth.test.com              3.03%               57.2MiB / 7.706GiB    0.72%               5.46MB / 4.67MB     0B / 0B             22
[23:15:13] 869c6cb868a0        peer1.healthcenter.test.com              10.53%              44.68MiB / 7.706GiB   0.57%               5.58MB / 4.8MB      0B / 0B             22
[23:15:13] 8eaa60821e7f        peer1.hospital.test.com                  4.08%               40.66MiB / 7.706GiB   0.52%               5.62MB / 4.8MB      0B / 0B             21
[23:15:13] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               44.11MiB / 7.706GiB   0.56%               5.54MB / 4.69MB     0B / 0B             21
[23:15:13] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.273MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:13] 14d72566b51b        couchdb3                                 0.46%               20.85MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:13] 6b5281ecd39e        couchdb1                                 0.66%               20.67MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:13] 2b6f39a5abe4        couchdb2                                 0.71%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:13] 2d5b7f229c87        couchdb6                                 0.41%               18.71MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:13] 993d9a397993        couchdb7                                 1.16%               20.19MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:13] f546123d1d72        orderer2.test.com                        0.58%               10.31MiB / 7.706GiB   0.13%               1.89MB / 1.94MB     0B / 0B             20
[23:15:13] 6d5e65426176        couchdb8                                 0.72%               19.21MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:13] c6a8517e6dfd        orderer3.test.com                        0.48%               12.52MiB / 7.706GiB   0.16%               1.93MB / 2.06MB     0B / 0B             19
[23:15:13] 7e10fc416bb5        couchdb0                                 0.19%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:13] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.29MiB / 7.706GiB   0.13%               1.38MB / 1.5MB      0B / 0B             21
[23:15:13] 6e3a7d224f66        couchdb5                                 0.58%               20.42MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:13] 802e3ac2f355        couchdb4                                 0.61%               20.62MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:13] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.867MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:13] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.371MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:13] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       95.12%              102.3MiB / 2GiB       5.00%               73.8MB / 77MB       0B / 0B             20
[23:15:13] d1ddb6292ab5        great_bhaskara                           102.90%             5.413GiB / 7.706GiB   70.24%              3.01kB / 0B         0B / 0B             36
[23:15:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   85.27%              105.4MiB / 2GiB       5.15%               53MB / 56.3MB       0B / 0B             20
[23:15:14] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:14] d8bb4bd933dc        peer0.hospital.test.com                  77.85%              322MiB / 7.706GiB     4.08%               83.4MB / 79.5MB     0B / 0B             22
[23:15:14] f7a8c605490c        peer0.healthcenter.test.com              76.44%              74.91MiB / 7.706GiB   0.95%               61.9MB / 58MB       0B / 0B             22
[23:15:14] 17425b2ffdd2        peer1.publichealth.test.com              1.74%               40.22MiB / 7.706GiB   0.51%               5.42MB / 4.84MB     0B / 0B             23
[23:15:14] d32fbc23edbb        peer2.publichealth.test.com              6.56%               43.62MiB / 7.706GiB   0.55%               5.47MB / 4.58MB     0B / 0B             23
[23:15:14] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               40.54MiB / 7.706GiB   0.51%               5.53MB / 4.99MB     0B / 0B             23
[23:15:14] f8979462dc31        peer0.publichealth.test.com              2.78%               57.14MiB / 7.706GiB   0.72%               5.47MB / 4.68MB     0B / 0B             22
[23:15:14] 869c6cb868a0        peer1.healthcenter.test.com              1.48%               44.12MiB / 7.706GiB   0.56%               5.58MB / 4.8MB      0B / 0B             22
[23:15:14] 8eaa60821e7f        peer1.hospital.test.com                  5.02%               40.1MiB / 7.706GiB    0.51%               5.63MB / 4.8MB      0B / 0B             21
[23:15:14] 29ec9953b2da        peer2.healthcenter.test.com              2.52%               44.16MiB / 7.706GiB   0.56%               5.54MB / 4.7MB      0B / 0B             21
[23:15:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.27MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:14] 14d72566b51b        couchdb3                                 2.03%               20.88MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:14] 6b5281ecd39e        couchdb1                                 0.45%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:14] 2b6f39a5abe4        couchdb2                                 0.45%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:14] 2d5b7f229c87        couchdb6                                 2.77%               18.76MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:14] 993d9a397993        couchdb7                                 2.21%               20.16MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:14] f546123d1d72        orderer2.test.com                        0.43%               10.24MiB / 7.706GiB   0.13%               1.89MB / 1.95MB     0B / 0B             20
[23:15:14] 6d5e65426176        couchdb8                                 3.02%               19.32MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:14] c6a8517e6dfd        orderer3.test.com                        0.55%               12.5MiB / 7.706GiB    0.16%               1.93MB / 2.06MB     0B / 0B             19
[23:15:14] 7e10fc416bb5        couchdb0                                 1.94%               21.05MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:14] 9304b2fb7d6a        orderer1.test.com                        0.41%               10.34MiB / 7.706GiB   0.13%               1.39MB / 1.5MB      0B / 0B             21
[23:15:14] 6e3a7d224f66        couchdb5                                 0.33%               20.3MiB / 7.706GiB    0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:14] 802e3ac2f355        couchdb4                                 2.49%               20.55MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:14] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.88%              102.4MiB / 2GiB       5.00%               74.5MB / 77.7MB     0B / 0B             20
[23:15:14] d1ddb6292ab5        great_bhaskara                           91.88%              5.413GiB / 7.706GiB   70.25%              3.01kB / 0B         0B / 0B             36
[23:15:14] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:14] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   85.27%              105.4MiB / 2GiB       5.15%               53MB / 56.3MB       0B / 0B             20
[23:15:14] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:14] d8bb4bd933dc        peer0.hospital.test.com                  77.85%              322MiB / 7.706GiB     4.08%               83.4MB / 79.5MB     0B / 0B             22
[23:15:14] f7a8c605490c        peer0.healthcenter.test.com              76.44%              74.91MiB / 7.706GiB   0.95%               61.9MB / 58MB       0B / 0B             22
[23:15:14] 17425b2ffdd2        peer1.publichealth.test.com              1.74%               40.22MiB / 7.706GiB   0.51%               5.42MB / 4.84MB     0B / 0B             23
[23:15:14] d32fbc23edbb        peer2.publichealth.test.com              6.56%               43.62MiB / 7.706GiB   0.55%               5.47MB / 4.58MB     0B / 0B             23
[23:15:14] c8a0b1bbafff        peer2.hospital.test.com                  5.68%               40.54MiB / 7.706GiB   0.51%               5.53MB / 4.99MB     0B / 0B             23
[23:15:14] f8979462dc31        peer0.publichealth.test.com              2.78%               57.14MiB / 7.706GiB   0.72%               5.47MB / 4.68MB     0B / 0B             22
[23:15:14] 869c6cb868a0        peer1.healthcenter.test.com              1.48%               44.12MiB / 7.706GiB   0.56%               5.58MB / 4.8MB      0B / 0B             22
[23:15:14] 8eaa60821e7f        peer1.hospital.test.com                  5.02%               40.1MiB / 7.706GiB    0.51%               5.63MB / 4.8MB      0B / 0B             21
[23:15:14] 29ec9953b2da        peer2.healthcenter.test.com              2.52%               44.16MiB / 7.706GiB   0.56%               5.54MB / 4.7MB      0B / 0B             21
[23:15:14] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.27MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:14] 14d72566b51b        couchdb3                                 2.03%               20.88MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:14] 6b5281ecd39e        couchdb1                                 0.45%               20.64MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:14] 2b6f39a5abe4        couchdb2                                 0.45%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:14] 2d5b7f229c87        couchdb6                                 2.77%               18.76MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:14] 993d9a397993        couchdb7                                 2.21%               20.16MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:14] f546123d1d72        orderer2.test.com                        0.43%               10.24MiB / 7.706GiB   0.13%               1.89MB / 1.95MB     0B / 0B             20
[23:15:14] 6d5e65426176        couchdb8                                 3.02%               19.32MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:14] c6a8517e6dfd        orderer3.test.com                        0.55%               12.5MiB / 7.706GiB    0.16%               1.93MB / 2.06MB     0B / 0B             19
[23:15:14] 7e10fc416bb5        couchdb0                                 1.94%               21.05MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:14] 9304b2fb7d6a        orderer1.test.com                        0.41%               10.34MiB / 7.706GiB   0.13%               1.39MB / 1.5MB      0B / 0B             21
[23:15:14] 6e3a7d224f66        couchdb5                                 0.33%               20.3MiB / 7.706GiB    0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:14] 802e3ac2f355        couchdb4                                 2.49%               20.55MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:14] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.848MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:14] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.344MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:14] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.88%              102.4MiB / 2GiB       5.00%               74.5MB / 77.7MB     0B / 0B             20
[23:15:14] d1ddb6292ab5        great_bhaskara                           91.88%              5.413GiB / 7.706GiB   70.25%              3.01kB / 0B         0B / 0B             36
[23:15:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   92.88%              105.4MiB / 2GiB       5.15%               53.8MB / 57MB       0B / 0B             20
[23:15:15] 9c7c60d2e79f        cli                                      0.01%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:15] d8bb4bd933dc        peer0.hospital.test.com                  80.75%              318.6MiB / 7.706GiB   4.04%               84.1MB / 80.2MB     0B / 0B             22
[23:15:15] f7a8c605490c        peer0.healthcenter.test.com              75.19%              75.21MiB / 7.706GiB   0.95%               62.6MB / 58.8MB     0B / 0B             22
[23:15:15] 17425b2ffdd2        peer1.publichealth.test.com              4.97%               40.21MiB / 7.706GiB   0.51%               5.43MB / 4.85MB     0B / 0B             23
[23:15:15] d32fbc23edbb        peer2.publichealth.test.com              2.32%               43.03MiB / 7.706GiB   0.55%               5.48MB / 4.58MB     0B / 0B             23
[23:15:15] c8a0b1bbafff        peer2.hospital.test.com                  3.89%               40.33MiB / 7.706GiB   0.51%               5.54MB / 5MB        0B / 0B             23
[23:15:15] f8979462dc31        peer0.publichealth.test.com              4.70%               57.09MiB / 7.706GiB   0.72%               5.48MB / 4.68MB     0B / 0B             22
[23:15:15] 869c6cb868a0        peer1.healthcenter.test.com              4.43%               43.88MiB / 7.706GiB   0.56%               5.59MB / 4.81MB     0B / 0B             22
[23:15:15] 8eaa60821e7f        peer1.hospital.test.com                  3.27%               39.48MiB / 7.706GiB   0.50%               5.64MB / 4.82MB     0B / 0B             21
[23:15:15] 29ec9953b2da        peer2.healthcenter.test.com              3.98%               44.21MiB / 7.706GiB   0.56%               5.55MB / 4.7MB      0B / 0B             21
[23:15:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:15] 14d72566b51b        couchdb3                                 0.49%               20.82MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:15] 6b5281ecd39e        couchdb1                                 2.95%               20.93MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:15] 2b6f39a5abe4        couchdb2                                 1.93%               21.02MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:15] 2d5b7f229c87        couchdb6                                 0.49%               18.63MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:15] 993d9a397993        couchdb7                                 0.79%               20.13MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:15] f546123d1d72        orderer2.test.com                        0.45%               10.27MiB / 7.706GiB   0.13%               1.9MB / 1.95MB      0B / 0B             20
[23:15:15] 6d5e65426176        couchdb8                                 0.81%               19.16MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:15] c6a8517e6dfd        orderer3.test.com                        0.37%               12.52MiB / 7.706GiB   0.16%               1.94MB / 2.06MB     0B / 0B             19
[23:15:15] 7e10fc416bb5        couchdb0                                 0.67%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:15] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.28MiB / 7.706GiB   0.13%               1.39MB / 1.5MB      0B / 0B             21
[23:15:15] 6e3a7d224f66        couchdb5                                 2.32%               20.23MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:15] 802e3ac2f355        couchdb4                                 0.75%               20.42MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.832MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.316MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:15] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.24%              102.4MiB / 2GiB       5.00%               75.3MB / 78.4MB     0B / 0B             20
[23:15:15] d1ddb6292ab5        great_bhaskara                           103.38%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:15] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:15] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   92.88%              105.4MiB / 2GiB       5.15%               53.8MB / 57MB       0B / 0B             20
[23:15:15] 9c7c60d2e79f        cli                                      0.01%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:15] d8bb4bd933dc        peer0.hospital.test.com                  80.75%              318.6MiB / 7.706GiB   4.04%               84.1MB / 80.2MB     0B / 0B             22
[23:15:15] f7a8c605490c        peer0.healthcenter.test.com              75.19%              75.21MiB / 7.706GiB   0.95%               62.6MB / 58.8MB     0B / 0B             22
[23:15:15] 17425b2ffdd2        peer1.publichealth.test.com              4.97%               40.21MiB / 7.706GiB   0.51%               5.43MB / 4.85MB     0B / 0B             23
[23:15:15] d32fbc23edbb        peer2.publichealth.test.com              2.32%               43.03MiB / 7.706GiB   0.55%               5.48MB / 4.58MB     0B / 0B             23
[23:15:15] c8a0b1bbafff        peer2.hospital.test.com                  3.89%               40.33MiB / 7.706GiB   0.51%               5.54MB / 5MB        0B / 0B             23
[23:15:15] f8979462dc31        peer0.publichealth.test.com              4.70%               57.09MiB / 7.706GiB   0.72%               5.48MB / 4.68MB     0B / 0B             22
[23:15:15] 869c6cb868a0        peer1.healthcenter.test.com              4.43%               43.88MiB / 7.706GiB   0.56%               5.59MB / 4.81MB     0B / 0B             22
[23:15:15] 8eaa60821e7f        peer1.hospital.test.com                  3.27%               39.48MiB / 7.706GiB   0.50%               5.64MB / 4.82MB     0B / 0B             21
[23:15:15] 29ec9953b2da        peer2.healthcenter.test.com              3.98%               44.21MiB / 7.706GiB   0.56%               5.55MB / 4.7MB      0B / 0B             21
[23:15:15] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:15] 14d72566b51b        couchdb3                                 0.49%               20.82MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:15] 6b5281ecd39e        couchdb1                                 2.95%               20.93MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:15] 2b6f39a5abe4        couchdb2                                 1.93%               21.02MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:15] 2d5b7f229c87        couchdb6                                 0.49%               18.63MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:15] 993d9a397993        couchdb7                                 0.79%               20.13MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:15] f546123d1d72        orderer2.test.com                        0.45%               10.27MiB / 7.706GiB   0.13%               1.9MB / 1.95MB      0B / 0B             20
[23:15:15] 6d5e65426176        couchdb8                                 0.81%               19.16MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:15] c6a8517e6dfd        orderer3.test.com                        0.37%               12.52MiB / 7.706GiB   0.16%               1.94MB / 2.06MB     0B / 0B             19
[23:15:15] 7e10fc416bb5        couchdb0                                 0.67%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:15] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.28MiB / 7.706GiB   0.13%               1.39MB / 1.5MB      0B / 0B             21
[23:15:15] 6e3a7d224f66        couchdb5                                 2.32%               20.23MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:15] 802e3ac2f355        couchdb4                                 0.75%               20.42MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:15] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.832MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:15] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.316MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:15] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       91.24%              102.4MiB / 2GiB       5.00%               75.3MB / 78.4MB     0B / 0B             20
[23:15:15] d1ddb6292ab5        great_bhaskara                           103.38%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.06%              105.5MiB / 2GiB       5.15%               54.4MB / 57.6MB     0B / 0B             20
[23:15:16] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:16] d8bb4bd933dc        peer0.hospital.test.com                  72.73%              318.6MiB / 7.706GiB   4.04%               84.7MB / 80.9MB     0B / 0B             22
[23:15:16] f7a8c605490c        peer0.healthcenter.test.com              76.48%              75.21MiB / 7.706GiB   0.95%               63.2MB / 59.4MB     0B / 0B             22
[23:15:16] 17425b2ffdd2        peer1.publichealth.test.com              3.69%               40.65MiB / 7.706GiB   0.52%               5.43MB / 4.85MB     0B / 0B             23
[23:15:16] d32fbc23edbb        peer2.publichealth.test.com              4.99%               43.91MiB / 7.706GiB   0.56%               5.49MB / 4.59MB     0B / 0B             23
[23:15:16] c8a0b1bbafff        peer2.hospital.test.com                  4.67%               40.94MiB / 7.706GiB   0.52%               5.55MB / 5.01MB     0B / 0B             23
[23:15:16] f8979462dc31        peer0.publichealth.test.com              4.26%               57.14MiB / 7.706GiB   0.72%               5.49MB / 4.69MB     0B / 0B             22
[23:15:16] 869c6cb868a0        peer1.healthcenter.test.com              8.44%               44.34MiB / 7.706GiB   0.56%               5.6MB / 4.82MB      0B / 0B             22
[23:15:16] 8eaa60821e7f        peer1.hospital.test.com                  4.96%               38.95MiB / 7.706GiB   0.49%               5.65MB / 4.83MB     0B / 0B             21
[23:15:16] 29ec9953b2da        peer2.healthcenter.test.com              8.49%               45.85MiB / 7.706GiB   0.58%               5.57MB / 4.72MB     0B / 0B             21
[23:15:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:16] 14d72566b51b        couchdb3                                 0.39%               20.7MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:16] 6b5281ecd39e        couchdb1                                 0.28%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:16] 2b6f39a5abe4        couchdb2                                 0.52%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:16] 2d5b7f229c87        couchdb6                                 0.50%               18.64MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:16] 993d9a397993        couchdb7                                 0.61%               20.13MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:16] f546123d1d72        orderer2.test.com                        0.38%               10.19MiB / 7.706GiB   0.13%               1.9MB / 1.95MB      0B / 0B             20
[23:15:16] 6d5e65426176        couchdb8                                 0.36%               19.16MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:16] c6a8517e6dfd        orderer3.test.com                        0.43%               12.62MiB / 7.706GiB   0.16%               1.94MB / 2.07MB     0B / 0B             19
[23:15:16] 7e10fc416bb5        couchdb0                                 0.56%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:16] 9304b2fb7d6a        orderer1.test.com                        0.27%               10.28MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:16] 6e3a7d224f66        couchdb5                                 0.62%               20.24MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:16] 802e3ac2f355        couchdb4                                 0.68%               20.35MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.832MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.426MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:16] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.24%              102.4MiB / 2GiB       5.00%               75.9MB / 79MB       0B / 0B             20
[23:15:16] d1ddb6292ab5        great_bhaskara                           103.09%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:16] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:16] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.06%              105.5MiB / 2GiB       5.15%               54.4MB / 57.6MB     0B / 0B             20
[23:15:16] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:16] d8bb4bd933dc        peer0.hospital.test.com                  72.73%              318.6MiB / 7.706GiB   4.04%               84.7MB / 80.9MB     0B / 0B             22
[23:15:16] f7a8c605490c        peer0.healthcenter.test.com              76.48%              75.21MiB / 7.706GiB   0.95%               63.2MB / 59.4MB     0B / 0B             22
[23:15:16] 17425b2ffdd2        peer1.publichealth.test.com              3.69%               40.65MiB / 7.706GiB   0.52%               5.43MB / 4.85MB     0B / 0B             23
[23:15:16] d32fbc23edbb        peer2.publichealth.test.com              4.99%               43.91MiB / 7.706GiB   0.56%               5.49MB / 4.59MB     0B / 0B             23
[23:15:16] c8a0b1bbafff        peer2.hospital.test.com                  4.67%               40.94MiB / 7.706GiB   0.52%               5.55MB / 5.01MB     0B / 0B             23
[23:15:16] f8979462dc31        peer0.publichealth.test.com              4.26%               57.14MiB / 7.706GiB   0.72%               5.49MB / 4.69MB     0B / 0B             22
[23:15:16] 869c6cb868a0        peer1.healthcenter.test.com              8.44%               44.34MiB / 7.706GiB   0.56%               5.6MB / 4.82MB      0B / 0B             22
[23:15:16] 8eaa60821e7f        peer1.hospital.test.com                  4.96%               38.95MiB / 7.706GiB   0.49%               5.65MB / 4.83MB     0B / 0B             21
[23:15:16] 29ec9953b2da        peer2.healthcenter.test.com              8.49%               45.85MiB / 7.706GiB   0.58%               5.57MB / 4.72MB     0B / 0B             21
[23:15:16] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:16] 14d72566b51b        couchdb3                                 0.39%               20.7MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:16] 6b5281ecd39e        couchdb1                                 0.28%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:16] 2b6f39a5abe4        couchdb2                                 0.52%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:16] 2d5b7f229c87        couchdb6                                 0.50%               18.64MiB / 7.706GiB   0.24%               189kB / 40.2kB      0B / 0B             35
[23:15:16] 993d9a397993        couchdb7                                 0.61%               20.13MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:16] f546123d1d72        orderer2.test.com                        0.38%               10.19MiB / 7.706GiB   0.13%               1.9MB / 1.95MB      0B / 0B             20
[23:15:16] 6d5e65426176        couchdb8                                 0.36%               19.16MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:16] c6a8517e6dfd        orderer3.test.com                        0.43%               12.62MiB / 7.706GiB   0.16%               1.94MB / 2.07MB     0B / 0B             19
[23:15:16] 7e10fc416bb5        couchdb0                                 0.56%               20.92MiB / 7.706GiB   0.27%               188kB / 40.7kB      0B / 0B             35
[23:15:16] 9304b2fb7d6a        orderer1.test.com                        0.27%               10.28MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:16] 6e3a7d224f66        couchdb5                                 0.62%               20.24MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:16] 802e3ac2f355        couchdb4                                 0.68%               20.35MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:16] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.832MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:16] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.426MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:16] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       93.24%              102.4MiB / 2GiB       5.00%               75.9MB / 79MB       0B / 0B             20
[23:15:16] d1ddb6292ab5        great_bhaskara                           103.09%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   89.60%              105.4MiB / 2GiB       5.15%               55MB / 58.2MB       0B / 0B             20
[23:15:17] 9c7c60d2e79f        cli                                      0.00%               12.09MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:17] d8bb4bd933dc        peer0.hospital.test.com                  71.89%              308.6MiB / 7.706GiB   3.91%               85.3MB / 81.5MB     0B / 0B             22
[23:15:17] f7a8c605490c        peer0.healthcenter.test.com              67.23%              75.16MiB / 7.706GiB   0.95%               63.8MB / 60MB       0B / 0B             22
[23:15:17] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               41.12MiB / 7.706GiB   0.52%               5.45MB / 4.87MB     0B / 0B             23
[23:15:17] d32fbc23edbb        peer2.publichealth.test.com              3.80%               44.53MiB / 7.706GiB   0.56%               5.5MB / 4.6MB       0B / 0B             23
[23:15:17] c8a0b1bbafff        peer2.hospital.test.com                  6.84%               42MiB / 7.706GiB      0.53%               5.56MB / 5.02MB     0B / 0B             23
[23:15:17] f8979462dc31        peer0.publichealth.test.com              2.91%               57.09MiB / 7.706GiB   0.72%               5.49MB / 4.7MB      0B / 0B             22
[23:15:17] 869c6cb868a0        peer1.healthcenter.test.com              3.91%               44.59MiB / 7.706GiB   0.57%               5.61MB / 4.83MB     0B / 0B             22
[23:15:17] 8eaa60821e7f        peer1.hospital.test.com                  3.32%               39.2MiB / 7.706GiB    0.50%               5.66MB / 4.84MB     0B / 0B             21
[23:15:17] 29ec9953b2da        peer2.healthcenter.test.com              2.57%               46.16MiB / 7.706GiB   0.59%               5.57MB / 4.72MB     0B / 0B             21
[23:15:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:17] 14d72566b51b        couchdb3                                 0.50%               20.7MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:17] 6b5281ecd39e        couchdb1                                 1.40%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:17] 2b6f39a5abe4        couchdb2                                 0.82%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:17] 2d5b7f229c87        couchdb6                                 0.44%               18.48MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:17] 993d9a397993        couchdb7                                 0.65%               20.11MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:17] f546123d1d72        orderer2.test.com                        0.44%               10.19MiB / 7.706GiB   0.13%               1.9MB / 1.96MB      0B / 0B             20
[23:15:17] 6d5e65426176        couchdb8                                 1.53%               19.05MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:17] c6a8517e6dfd        orderer3.test.com                        0.53%               12.67MiB / 7.706GiB   0.16%               1.94MB / 2.07MB     0B / 0B             19
[23:15:17] 7e10fc416bb5        couchdb0                                 0.52%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:17] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.33MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:17] 6e3a7d224f66        couchdb5                                 0.59%               20.15MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:17] 802e3ac2f355        couchdb4                                 0.92%               20.36MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.816MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.426MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:17] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.43%              102.5MiB / 2GiB       5.01%               76.6MB / 79.6MB     0B / 0B             20
[23:15:17] d1ddb6292ab5        great_bhaskara                           103.82%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:17] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:17] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   89.60%              105.4MiB / 2GiB       5.15%               55MB / 58.2MB       0B / 0B             20
[23:15:17] 9c7c60d2e79f        cli                                      0.00%               12.09MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:17] d8bb4bd933dc        peer0.hospital.test.com                  71.89%              308.6MiB / 7.706GiB   3.91%               85.3MB / 81.5MB     0B / 0B             22
[23:15:17] f7a8c605490c        peer0.healthcenter.test.com              67.23%              75.16MiB / 7.706GiB   0.95%               63.8MB / 60MB       0B / 0B             22
[23:15:17] 17425b2ffdd2        peer1.publichealth.test.com              4.41%               41.12MiB / 7.706GiB   0.52%               5.45MB / 4.87MB     0B / 0B             23
[23:15:17] d32fbc23edbb        peer2.publichealth.test.com              3.80%               44.53MiB / 7.706GiB   0.56%               5.5MB / 4.6MB       0B / 0B             23
[23:15:17] c8a0b1bbafff        peer2.hospital.test.com                  6.84%               42MiB / 7.706GiB      0.53%               5.56MB / 5.02MB     0B / 0B             23
[23:15:17] f8979462dc31        peer0.publichealth.test.com              2.91%               57.09MiB / 7.706GiB   0.72%               5.49MB / 4.7MB      0B / 0B             22
[23:15:17] 869c6cb868a0        peer1.healthcenter.test.com              3.91%               44.59MiB / 7.706GiB   0.57%               5.61MB / 4.83MB     0B / 0B             22
[23:15:17] 8eaa60821e7f        peer1.hospital.test.com                  3.32%               39.2MiB / 7.706GiB    0.50%               5.66MB / 4.84MB     0B / 0B             21
[23:15:17] 29ec9953b2da        peer2.healthcenter.test.com              2.57%               46.16MiB / 7.706GiB   0.59%               5.57MB / 4.72MB     0B / 0B             21
[23:15:17] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:17] 14d72566b51b        couchdb3                                 0.50%               20.7MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:17] 6b5281ecd39e        couchdb1                                 1.40%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:17] 2b6f39a5abe4        couchdb2                                 0.82%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:17] 2d5b7f229c87        couchdb6                                 0.44%               18.48MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:17] 993d9a397993        couchdb7                                 0.65%               20.11MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:17] f546123d1d72        orderer2.test.com                        0.44%               10.19MiB / 7.706GiB   0.13%               1.9MB / 1.96MB      0B / 0B             20
[23:15:17] 6d5e65426176        couchdb8                                 1.53%               19.05MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:17] c6a8517e6dfd        orderer3.test.com                        0.53%               12.67MiB / 7.706GiB   0.16%               1.94MB / 2.07MB     0B / 0B             19
[23:15:17] 7e10fc416bb5        couchdb0                                 0.52%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:17] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.33MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:17] 6e3a7d224f66        couchdb5                                 0.59%               20.15MiB / 7.706GiB   0.26%               189kB / 40.7kB      0B / 0B             35
[23:15:17] 802e3ac2f355        couchdb4                                 0.92%               20.36MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:17] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.816MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:17] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.426MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:17] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       86.43%              102.5MiB / 2GiB       5.01%               76.6MB / 79.6MB     0B / 0B             20
[23:15:17] d1ddb6292ab5        great_bhaskara                           103.82%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.53%              105.3MiB / 2GiB       5.14%               55.7MB / 58.8MB     0B / 0B             20
[23:15:18] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:18] d8bb4bd933dc        peer0.hospital.test.com                  77.32%              290.5MiB / 7.706GiB   3.68%               85.9MB / 82.2MB     0B / 0B             22
[23:15:18] f7a8c605490c        peer0.healthcenter.test.com              79.00%              75.39MiB / 7.706GiB   0.96%               64.4MB / 60.7MB     0B / 0B             22
[23:15:18] 17425b2ffdd2        peer1.publichealth.test.com              6.53%               42.11MiB / 7.706GiB   0.53%               5.46MB / 4.88MB     0B / 0B             23
[23:15:18] d32fbc23edbb        peer2.publichealth.test.com              7.18%               45.33MiB / 7.706GiB   0.57%               5.51MB / 4.61MB     0B / 0B             23
[23:15:18] c8a0b1bbafff        peer2.hospital.test.com                  3.66%               42.53MiB / 7.706GiB   0.54%               5.57MB / 5.03MB     0B / 0B             23
[23:15:18] f8979462dc31        peer0.publichealth.test.com              3.65%               57.14MiB / 7.706GiB   0.72%               5.5MB / 4.72MB      0B / 0B             22
[23:15:18] 869c6cb868a0        peer1.healthcenter.test.com              3.91%               44.59MiB / 7.706GiB   0.57%               5.61MB / 4.83MB     0B / 0B             22
[23:15:18] 8eaa60821e7f        peer1.hospital.test.com                  3.32%               39.2MiB / 7.706GiB    0.50%               5.66MB / 4.84MB     0B / 0B             21
[23:15:18] 29ec9953b2da        peer2.healthcenter.test.com              2.57%               46.16MiB / 7.706GiB   0.59%               5.57MB / 4.72MB     0B / 0B             21
[23:15:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:18] 14d72566b51b        couchdb3                                 0.50%               20.7MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:18] 6b5281ecd39e        couchdb1                                 1.40%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:18] 2b6f39a5abe4        couchdb2                                 0.42%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:18] 2d5b7f229c87        couchdb6                                 0.41%               18.33MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:18] 993d9a397993        couchdb7                                 0.69%               20.11MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:18] f546123d1d72        orderer2.test.com                        0.44%               10.19MiB / 7.706GiB   0.13%               1.9MB / 1.96MB      0B / 0B             20
[23:15:18] 6d5e65426176        couchdb8                                 0.35%               18.96MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:18] c6a8517e6dfd        orderer3.test.com                        0.40%               12.65MiB / 7.706GiB   0.16%               1.95MB / 2.07MB     0B / 0B             19
[23:15:18] 7e10fc416bb5        couchdb0                                 0.41%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:18] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.33MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:18] 6e3a7d224f66        couchdb5                                 0.38%               20.08MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:18] 802e3ac2f355        couchdb4                                 0.39%               20.25MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.816MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.426MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:18] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       83.47%              102.5MiB / 2GiB       5.01%               77.2MB / 80.2MB     0B / 0B             20
[23:15:18] d1ddb6292ab5        great_bhaskara                           103.82%             5.411GiB / 7.706GiB   70.22%              3.01kB / 0B         0B / 0B             36
[23:15:18] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:18] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.53%              105.3MiB / 2GiB       5.14%               55.7MB / 58.8MB     0B / 0B             20
[23:15:18] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:18] d8bb4bd933dc        peer0.hospital.test.com                  77.32%              290.5MiB / 7.706GiB   3.68%               85.9MB / 82.2MB     0B / 0B             22
[23:15:18] f7a8c605490c        peer0.healthcenter.test.com              79.00%              75.39MiB / 7.706GiB   0.96%               64.4MB / 60.7MB     0B / 0B             22
[23:15:18] 17425b2ffdd2        peer1.publichealth.test.com              6.53%               42.11MiB / 7.706GiB   0.53%               5.46MB / 4.88MB     0B / 0B             23
[23:15:18] d32fbc23edbb        peer2.publichealth.test.com              7.18%               45.33MiB / 7.706GiB   0.57%               5.51MB / 4.61MB     0B / 0B             23
[23:15:18] c8a0b1bbafff        peer2.hospital.test.com                  3.66%               42.53MiB / 7.706GiB   0.54%               5.57MB / 5.03MB     0B / 0B             23
[23:15:18] f8979462dc31        peer0.publichealth.test.com              3.65%               57.14MiB / 7.706GiB   0.72%               5.5MB / 4.72MB      0B / 0B             22
[23:15:18] 869c6cb868a0        peer1.healthcenter.test.com              3.51%               44.67MiB / 7.706GiB   0.57%               5.62MB / 4.84MB     0B / 0B             22
[23:15:18] 8eaa60821e7f        peer1.hospital.test.com                  7.04%               39.31MiB / 7.706GiB   0.50%               5.67MB / 4.85MB     0B / 0B             21
[23:15:18] 29ec9953b2da        peer2.healthcenter.test.com              3.39%               46.4MiB / 7.706GiB    0.59%               5.58MB / 4.73MB     0B / 0B             21
[23:15:18] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:18] 14d72566b51b        couchdb3                                 0.24%               20.58MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:18] 6b5281ecd39e        couchdb1                                 0.57%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:18] 2b6f39a5abe4        couchdb2                                 0.42%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:18] 2d5b7f229c87        couchdb6                                 0.41%               18.33MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:18] 993d9a397993        couchdb7                                 0.69%               20.11MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:18] f546123d1d72        orderer2.test.com                        0.55%               10.16MiB / 7.706GiB   0.13%               1.91MB / 1.96MB     0B / 0B             20
[23:15:18] 6d5e65426176        couchdb8                                 0.35%               18.96MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:18] c6a8517e6dfd        orderer3.test.com                        0.40%               12.65MiB / 7.706GiB   0.16%               1.95MB / 2.07MB     0B / 0B             19
[23:15:18] 7e10fc416bb5        couchdb0                                 0.41%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:18] 9304b2fb7d6a        orderer1.test.com                        0.44%               10.44MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:18] 6e3a7d224f66        couchdb5                                 0.38%               20.08MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:18] 802e3ac2f355        couchdb4                                 0.39%               20.25MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:18] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.816MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:18] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.422MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:18] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       83.47%              102.5MiB / 2GiB       5.01%               77.2MB / 80.2MB     0B / 0B             20
[23:15:18] d1ddb6292ab5        great_bhaskara                           103.26%             5.409GiB / 7.706GiB   70.19%              3.01kB / 0B         0B / 0B             36
[23:15:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.53%              105.3MiB / 2GiB       5.14%               55.7MB / 58.8MB     0B / 0B             20
[23:15:19] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:19] d8bb4bd933dc        peer0.hospital.test.com                  77.32%              290.5MiB / 7.706GiB   3.68%               85.9MB / 82.2MB     0B / 0B             22
[23:15:19] f7a8c605490c        peer0.healthcenter.test.com              79.00%              75.39MiB / 7.706GiB   0.96%               64.4MB / 60.7MB     0B / 0B             22
[23:15:19] 17425b2ffdd2        peer1.publichealth.test.com              6.53%               42.11MiB / 7.706GiB   0.53%               5.46MB / 4.88MB     0B / 0B             23
[23:15:19] d32fbc23edbb        peer2.publichealth.test.com              7.18%               45.33MiB / 7.706GiB   0.57%               5.51MB / 4.61MB     0B / 0B             23
[23:15:19] c8a0b1bbafff        peer2.hospital.test.com                  3.66%               42.53MiB / 7.706GiB   0.54%               5.57MB / 5.03MB     0B / 0B             23
[23:15:19] f8979462dc31        peer0.publichealth.test.com              3.65%               57.14MiB / 7.706GiB   0.72%               5.5MB / 4.72MB      0B / 0B             22
[23:15:19] 869c6cb868a0        peer1.healthcenter.test.com              3.51%               44.67MiB / 7.706GiB   0.57%               5.62MB / 4.84MB     0B / 0B             22
[23:15:19] 8eaa60821e7f        peer1.hospital.test.com                  7.04%               39.31MiB / 7.706GiB   0.50%               5.67MB / 4.85MB     0B / 0B             21
[23:15:19] 29ec9953b2da        peer2.healthcenter.test.com              3.39%               46.4MiB / 7.706GiB    0.59%               5.58MB / 4.73MB     0B / 0B             21
[23:15:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:19] 14d72566b51b        couchdb3                                 0.24%               20.58MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:19] 6b5281ecd39e        couchdb1                                 0.57%               20.89MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:19] 2b6f39a5abe4        couchdb2                                 0.42%               21MiB / 7.706GiB      0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:19] 2d5b7f229c87        couchdb6                                 0.41%               18.33MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:19] 993d9a397993        couchdb7                                 0.69%               20.11MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:19] f546123d1d72        orderer2.test.com                        0.55%               10.16MiB / 7.706GiB   0.13%               1.91MB / 1.96MB     0B / 0B             20
[23:15:19] 6d5e65426176        couchdb8                                 0.35%               18.96MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:19] c6a8517e6dfd        orderer3.test.com                        0.40%               12.65MiB / 7.706GiB   0.16%               1.95MB / 2.07MB     0B / 0B             19
[23:15:19] 7e10fc416bb5        couchdb0                                 0.41%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:19] 9304b2fb7d6a        orderer1.test.com                        0.44%               10.44MiB / 7.706GiB   0.13%               1.39MB / 1.51MB     0B / 0B             21
[23:15:19] 6e3a7d224f66        couchdb5                                 0.38%               20.08MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:19] 802e3ac2f355        couchdb4                                 0.39%               20.25MiB / 7.706GiB   0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.816MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.422MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       83.47%              102.5MiB / 2GiB       5.01%               77.2MB / 80.2MB     0B / 0B             20
[23:15:19] d1ddb6292ab5        great_bhaskara                           103.26%             5.409GiB / 7.706GiB   70.19%              3.01kB / 0B         0B / 0B             36
[23:15:19] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:19] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   82.10%              105.4MiB / 2GiB       5.15%               56.3MB / 59.4MB     0B / 0B             20
[23:15:19] 9c7c60d2e79f        cli                                      0.00%               12.04MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:19] d8bb4bd933dc        peer0.hospital.test.com                  92.82%              233.9MiB / 7.706GiB   2.96%               86.7MB / 82.9MB     0B / 0B             22
[23:15:19] f7a8c605490c        peer0.healthcenter.test.com              63.94%              75.36MiB / 7.706GiB   0.96%               65MB / 61.3MB       0B / 0B             22
[23:15:19] 17425b2ffdd2        peer1.publichealth.test.com              1.95%               42.21MiB / 7.706GiB   0.53%               5.46MB / 4.88MB     0B / 0B             23
[23:15:19] d32fbc23edbb        peer2.publichealth.test.com              1.64%               45.46MiB / 7.706GiB   0.58%               5.51MB / 4.62MB     0B / 0B             23
[23:15:19] c8a0b1bbafff        peer2.hospital.test.com                  1.69%               42.31MiB / 7.706GiB   0.54%               5.57MB / 5.03MB     0B / 0B             23
[23:15:19] f8979462dc31        peer0.publichealth.test.com              4.63%               57.21MiB / 7.706GiB   0.73%               5.51MB / 4.72MB     0B / 0B             22
[23:15:19] 869c6cb868a0        peer1.healthcenter.test.com              1.36%               44.52MiB / 7.706GiB   0.56%               5.62MB / 4.84MB     0B / 0B             22
[23:15:19] 8eaa60821e7f        peer1.hospital.test.com                  1.42%               38.91MiB / 7.706GiB   0.49%               5.67MB / 4.85MB     0B / 0B             21
[23:15:19] 29ec9953b2da        peer2.healthcenter.test.com              2.37%               46.54MiB / 7.706GiB   0.59%               5.59MB / 4.74MB     0B / 0B             21
[23:15:19] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:19] 14d72566b51b        couchdb3                                 0.36%               20.5MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:19] 6b5281ecd39e        couchdb1                                 0.60%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:19] 2b6f39a5abe4        couchdb2                                 0.78%               20.99MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:19] 2d5b7f229c87        couchdb6                                 0.45%               18.21MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:19] 993d9a397993        couchdb7                                 0.54%               20.1MiB / 7.706GiB    0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:19] f546123d1d72        orderer2.test.com                        0.48%               10.27MiB / 7.706GiB   0.13%               1.91MB / 1.96MB     0B / 0B             20
[23:15:19] 6d5e65426176        couchdb8                                 0.62%               18.85MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:19] c6a8517e6dfd        orderer3.test.com                        0.57%               12.61MiB / 7.706GiB   0.16%               1.95MB / 2.08MB     0B / 0B             19
[23:15:19] 7e10fc416bb5        couchdb0                                 0.50%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:19] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.4MiB / 7.706GiB    0.13%               1.4MB / 1.51MB      0B / 0B             21
[23:15:19] 6e3a7d224f66        couchdb5                                 0.47%               20.05MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:19] 802e3ac2f355        couchdb4                                 0.82%               20.2MiB / 7.706GiB    0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:19] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.812MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:19] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.395MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:19] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.70%             102.6MiB / 2GiB       5.01%               78MB / 81MB         0B / 0B             20
[23:15:19] d1ddb6292ab5        great_bhaskara                           15.87%              5.496GiB / 7.706GiB   71.32%              3.01kB / 0B         0B / 0B             36
[23:15:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   82.10%              105.4MiB / 2GiB       5.15%               56.3MB / 59.4MB     0B / 0B             20
[23:15:20] 9c7c60d2e79f        cli                                      0.00%               12.04MiB / 7.706GiB   0.15%               222kB / 7.61MB      0B / 0B             21
[23:15:20] d8bb4bd933dc        peer0.hospital.test.com                  92.82%              233.9MiB / 7.706GiB   2.96%               86.7MB / 82.9MB     0B / 0B             22
[23:15:20] f7a8c605490c        peer0.healthcenter.test.com              63.94%              75.36MiB / 7.706GiB   0.96%               65MB / 61.3MB       0B / 0B             22
[23:15:20] 17425b2ffdd2        peer1.publichealth.test.com              1.95%               42.21MiB / 7.706GiB   0.53%               5.46MB / 4.88MB     0B / 0B             23
[23:15:20] d32fbc23edbb        peer2.publichealth.test.com              1.64%               45.46MiB / 7.706GiB   0.58%               5.51MB / 4.62MB     0B / 0B             23
[23:15:20] c8a0b1bbafff        peer2.hospital.test.com                  1.69%               42.31MiB / 7.706GiB   0.54%               5.57MB / 5.03MB     0B / 0B             23
[23:15:20] f8979462dc31        peer0.publichealth.test.com              4.63%               57.21MiB / 7.706GiB   0.73%               5.51MB / 4.72MB     0B / 0B             22
[23:15:20] 869c6cb868a0        peer1.healthcenter.test.com              1.36%               44.52MiB / 7.706GiB   0.56%               5.62MB / 4.84MB     0B / 0B             22
[23:15:20] 8eaa60821e7f        peer1.hospital.test.com                  1.42%               38.91MiB / 7.706GiB   0.49%               5.67MB / 4.85MB     0B / 0B             21
[23:15:20] 29ec9953b2da        peer2.healthcenter.test.com              2.37%               46.54MiB / 7.706GiB   0.59%               5.59MB / 4.74MB     0B / 0B             21
[23:15:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.262MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:20] 14d72566b51b        couchdb3                                 0.36%               20.5MiB / 7.706GiB    0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:20] 6b5281ecd39e        couchdb1                                 0.60%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:20] 2b6f39a5abe4        couchdb2                                 0.78%               20.99MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:20] 2d5b7f229c87        couchdb6                                 0.45%               18.21MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:20] 993d9a397993        couchdb7                                 0.54%               20.1MiB / 7.706GiB    0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:20] f546123d1d72        orderer2.test.com                        0.48%               10.27MiB / 7.706GiB   0.13%               1.91MB / 1.96MB     0B / 0B             20
[23:15:20] 6d5e65426176        couchdb8                                 0.62%               18.85MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:20] c6a8517e6dfd        orderer3.test.com                        0.57%               12.61MiB / 7.706GiB   0.16%               1.95MB / 2.08MB     0B / 0B             19
[23:15:20] 7e10fc416bb5        couchdb0                                 0.50%               20.91MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:20] 9304b2fb7d6a        orderer1.test.com                        0.40%               10.4MiB / 7.706GiB    0.13%               1.4MB / 1.51MB      0B / 0B             21
[23:15:20] 6e3a7d224f66        couchdb5                                 0.47%               20.05MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:20] 802e3ac2f355        couchdb4                                 0.82%               20.2MiB / 7.706GiB    0.26%               189kB / 40.9kB      0B / 0B             35
[23:15:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.812MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.395MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       102.70%             102.6MiB / 2GiB       5.01%               78MB / 81MB         0B / 0B             20
[23:15:20] d1ddb6292ab5        great_bhaskara                           15.87%              5.496GiB / 7.706GiB   71.32%              3.01kB / 0B         0B / 0B             36
[23:15:20] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:20] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.27%              105.3MiB / 2GiB       5.14%               56.9MB / 60MB       0B / 0B             20
[23:15:20] 9c7c60d2e79f        cli                                      0.17%               12.37MiB / 7.706GiB   0.16%               223kB / 7.61MB      0B / 0B             21
[23:15:20] d8bb4bd933dc        peer0.hospital.test.com                  84.28%              188.6MiB / 7.706GiB   2.39%               87.4MB / 83.7MB     0B / 0B             22
[23:15:20] f7a8c605490c        peer0.healthcenter.test.com              76.36%              75.31MiB / 7.706GiB   0.95%               65.6MB / 62MB       0B / 0B             22
[23:15:20] 17425b2ffdd2        peer1.publichealth.test.com              1.91%               42.18MiB / 7.706GiB   0.53%               5.47MB / 4.89MB     0B / 0B             23
[23:15:20] d32fbc23edbb        peer2.publichealth.test.com              5.60%               46.16MiB / 7.706GiB   0.58%               5.51MB / 4.62MB     0B / 0B             23
[23:15:20] c8a0b1bbafff        peer2.hospital.test.com                  2.40%               42.29MiB / 7.706GiB   0.54%               5.58MB / 5.04MB     0B / 0B             23
[23:15:20] f8979462dc31        peer0.publichealth.test.com              2.22%               57.39MiB / 7.706GiB   0.73%               5.51MB / 4.73MB     0B / 0B             22
[23:15:20] 869c6cb868a0        peer1.healthcenter.test.com              2.56%               44.25MiB / 7.706GiB   0.56%               5.63MB / 4.84MB     0B / 0B             22
[23:15:20] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               38.2MiB / 7.706GiB    0.48%               5.68MB / 4.86MB     0B / 0B             21
[23:15:20] 29ec9953b2da        peer2.healthcenter.test.com              3.32%               46.36MiB / 7.706GiB   0.59%               5.59MB / 4.74MB     0B / 0B             21
[23:15:20] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:20] 14d72566b51b        couchdb3                                 0.41%               20.34MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:20] 6b5281ecd39e        couchdb1                                 0.34%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:20] 2b6f39a5abe4        couchdb2                                 0.72%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:20] 2d5b7f229c87        couchdb6                                 0.47%               18.08MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:20] 993d9a397993        couchdb7                                 0.50%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:20] f546123d1d72        orderer2.test.com                        0.41%               10.15MiB / 7.706GiB   0.13%               1.91MB / 1.97MB     0B / 0B             20
[23:15:20] 6d5e65426176        couchdb8                                 0.86%               18.74MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:20] c6a8517e6dfd        orderer3.test.com                        0.43%               12.54MiB / 7.706GiB   0.16%               1.95MB / 2.08MB     0B / 0B             19
[23:15:20] 7e10fc416bb5        couchdb0                                 0.50%               20.89MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:20] 9304b2fb7d6a        orderer1.test.com                        0.37%               10.26MiB / 7.706GiB   0.13%               1.4MB / 1.51MB      0B / 0B             21
[23:15:20] 6e3a7d224f66        couchdb5                                 0.52%               19.92MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:20] 802e3ac2f355        couchdb4                                 0.56%               20.02MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:20] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.777MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:20] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.363MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:20] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       99.11%              102.6MiB / 2GiB       5.01%               78.8MB / 81.7MB     0B / 0B             20
[23:15:20] d1ddb6292ab5        great_bhaskara                           11.78%              5.56GiB / 7.706GiB    72.15%              3.01kB / 0B         0B / 0B             36
[23:15:21] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:21] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   86.27%              105.3MiB / 2GiB       5.14%               56.9MB / 60MB       0B / 0B             20
[23:15:21] 9c7c60d2e79f        cli                                      0.17%               12.37MiB / 7.706GiB   0.16%               223kB / 7.61MB      0B / 0B             21
[23:15:21] d8bb4bd933dc        peer0.hospital.test.com                  84.28%              188.6MiB / 7.706GiB   2.39%               87.4MB / 83.7MB     0B / 0B             22
[23:15:21] f7a8c605490c        peer0.healthcenter.test.com              76.36%              75.31MiB / 7.706GiB   0.95%               65.6MB / 62MB       0B / 0B             22
[23:15:21] 17425b2ffdd2        peer1.publichealth.test.com              1.91%               42.18MiB / 7.706GiB   0.53%               5.47MB / 4.89MB     0B / 0B             23
[23:15:21] d32fbc23edbb        peer2.publichealth.test.com              5.60%               46.16MiB / 7.706GiB   0.58%               5.51MB / 4.62MB     0B / 0B             23
[23:15:21] c8a0b1bbafff        peer2.hospital.test.com                  2.40%               42.29MiB / 7.706GiB   0.54%               5.58MB / 5.04MB     0B / 0B             23
[23:15:21] f8979462dc31        peer0.publichealth.test.com              2.22%               57.39MiB / 7.706GiB   0.73%               5.51MB / 4.73MB     0B / 0B             22
[23:15:21] 869c6cb868a0        peer1.healthcenter.test.com              2.56%               44.25MiB / 7.706GiB   0.56%               5.63MB / 4.84MB     0B / 0B             22
[23:15:21] 8eaa60821e7f        peer1.hospital.test.com                  2.27%               38.2MiB / 7.706GiB    0.48%               5.68MB / 4.86MB     0B / 0B             21
[23:15:21] 29ec9953b2da        peer2.healthcenter.test.com              3.32%               46.36MiB / 7.706GiB   0.59%               5.59MB / 4.74MB     0B / 0B             21
[23:15:21] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:21] 14d72566b51b        couchdb3                                 0.41%               20.34MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:21] 6b5281ecd39e        couchdb1                                 0.34%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:21] 2b6f39a5abe4        couchdb2                                 0.72%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:21] 2d5b7f229c87        couchdb6                                 0.47%               18.08MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:21] 993d9a397993        couchdb7                                 0.50%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:21] f546123d1d72        orderer2.test.com                        0.41%               10.15MiB / 7.706GiB   0.13%               1.91MB / 1.97MB     0B / 0B             20
[23:15:21] 6d5e65426176        couchdb8                                 0.86%               18.74MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:21] c6a8517e6dfd        orderer3.test.com                        0.43%               12.54MiB / 7.706GiB   0.16%               1.95MB / 2.08MB     0B / 0B             19
[23:15:21] 7e10fc416bb5        couchdb0                                 0.50%               20.89MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:21] 9304b2fb7d6a        orderer1.test.com                        0.37%               10.26MiB / 7.706GiB   0.13%               1.4MB / 1.51MB      0B / 0B             21
[23:15:21] 6e3a7d224f66        couchdb5                                 0.52%               19.92MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:21] 802e3ac2f355        couchdb4                                 0.56%               20.02MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:21] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.777MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:21] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.363MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:21] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       99.11%              102.6MiB / 2GiB       5.01%               78.8MB / 81.7MB     0B / 0B             20
[23:15:21] d1ddb6292ab5        great_bhaskara                           11.78%              5.56GiB / 7.706GiB    72.15%              3.01kB / 0B         0B / 0B             36
[23:15:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.52%             105.3MiB / 2GiB       5.14%               57.7MB / 60.7MB     0B / 0B             20
[23:15:22] 9c7c60d2e79f        cli                                      0.00%               12.37MiB / 7.706GiB   0.16%               223kB / 7.61MB      0B / 0B             21
[23:15:22] d8bb4bd933dc        peer0.hospital.test.com                  69.31%              136.7MiB / 7.706GiB   1.73%               87.9MB / 84.3MB     0B / 0B             22
[23:15:22] f7a8c605490c        peer0.healthcenter.test.com              87.87%              75.3MiB / 7.706GiB    0.95%               66.3MB / 62.7MB     0B / 0B             22
[23:15:22] 17425b2ffdd2        peer1.publichealth.test.com              12.81%              43.31MiB / 7.706GiB   0.55%               5.47MB / 4.89MB     0B / 0B             23
[23:15:22] d32fbc23edbb        peer2.publichealth.test.com              2.77%               46.86MiB / 7.706GiB   0.59%               5.52MB / 4.62MB     0B / 0B             23
[23:15:22] c8a0b1bbafff        peer2.hospital.test.com                  3.27%               42.83MiB / 7.706GiB   0.54%               5.58MB / 5.05MB     0B / 0B             23
[23:15:22] f8979462dc31        peer0.publichealth.test.com              2.86%               57.48MiB / 7.706GiB   0.73%               5.52MB / 4.74MB     0B / 0B             22
[23:15:22] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               44.5MiB / 7.706GiB    0.56%               5.63MB / 4.85MB     0B / 0B             22
[23:15:22] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               38.61MiB / 7.706GiB   0.49%               5.68MB / 4.87MB     0B / 0B             21
[23:15:22] 29ec9953b2da        peer2.healthcenter.test.com              2.51%               46.7MiB / 7.706GiB    0.59%               5.6MB / 4.74MB      0B / 0B             21
[23:15:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:22] 14d72566b51b        couchdb3                                 0.41%               20.34MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:22] 6b5281ecd39e        couchdb1                                 0.36%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2b6f39a5abe4        couchdb2                                 0.51%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2d5b7f229c87        couchdb6                                 0.30%               18.08MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:22] 993d9a397993        couchdb7                                 0.37%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:22] f546123d1d72        orderer2.test.com                        0.41%               10.15MiB / 7.706GiB   0.13%               1.92MB / 1.97MB     0B / 0B             20
[23:15:22] 6d5e65426176        couchdb8                                 0.39%               18.74MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:22] c6a8517e6dfd        orderer3.test.com                        0.46%               12.54MiB / 7.706GiB   0.16%               1.96MB / 2.08MB     0B / 0B             19
[23:15:22] 7e10fc416bb5        couchdb0                                 0.68%               20.89MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:22] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.26MiB / 7.706GiB   0.13%               1.4MB / 1.52MB      0B / 0B             21
[23:15:22] 6e3a7d224f66        couchdb5                                 1.27%               19.93MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:22] 802e3ac2f355        couchdb4                                 0.68%               20.02MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.777MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.363MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       79.81%              102.6MiB / 2GiB       5.01%               79.4MB / 82.2MB     0B / 0B             20
[23:15:22] d1ddb6292ab5        great_bhaskara                           6.42%               5.587GiB / 7.706GiB   72.51%              3.01kB / 0B         0B / 0B             36
[23:15:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.52%             105.3MiB / 2GiB       5.14%               57.7MB / 60.7MB     0B / 0B             20
[23:15:22] 9c7c60d2e79f        cli                                      0.00%               12.37MiB / 7.706GiB   0.16%               223kB / 7.61MB      0B / 0B             21
[23:15:22] d8bb4bd933dc        peer0.hospital.test.com                  69.31%              136.7MiB / 7.706GiB   1.73%               87.9MB / 84.3MB     0B / 0B             22
[23:15:22] f7a8c605490c        peer0.healthcenter.test.com              87.87%              75.3MiB / 7.706GiB    0.95%               66.3MB / 62.7MB     0B / 0B             22
[23:15:22] 17425b2ffdd2        peer1.publichealth.test.com              12.81%              43.31MiB / 7.706GiB   0.55%               5.47MB / 4.89MB     0B / 0B             23
[23:15:22] d32fbc23edbb        peer2.publichealth.test.com              2.77%               46.86MiB / 7.706GiB   0.59%               5.52MB / 4.62MB     0B / 0B             23
[23:15:22] c8a0b1bbafff        peer2.hospital.test.com                  3.27%               42.83MiB / 7.706GiB   0.54%               5.58MB / 5.05MB     0B / 0B             23
[23:15:22] f8979462dc31        peer0.publichealth.test.com              2.86%               57.48MiB / 7.706GiB   0.73%               5.52MB / 4.74MB     0B / 0B             22
[23:15:22] 869c6cb868a0        peer1.healthcenter.test.com              3.97%               44.5MiB / 7.706GiB    0.56%               5.63MB / 4.85MB     0B / 0B             22
[23:15:22] 8eaa60821e7f        peer1.hospital.test.com                  3.41%               38.61MiB / 7.706GiB   0.49%               5.68MB / 4.87MB     0B / 0B             21
[23:15:22] 29ec9953b2da        peer2.healthcenter.test.com              2.51%               46.7MiB / 7.706GiB    0.59%               5.6MB / 4.74MB      0B / 0B             21
[23:15:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:22] 14d72566b51b        couchdb3                                 0.41%               20.34MiB / 7.706GiB   0.26%               189kB / 41.2kB      0B / 0B             35
[23:15:22] 6b5281ecd39e        couchdb1                                 0.36%               20.88MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2b6f39a5abe4        couchdb2                                 0.51%               20.98MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2d5b7f229c87        couchdb6                                 0.30%               18.08MiB / 7.706GiB   0.23%               189kB / 40.2kB      0B / 0B             35
[23:15:22] 993d9a397993        couchdb7                                 0.37%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:22] f546123d1d72        orderer2.test.com                        0.41%               10.15MiB / 7.706GiB   0.13%               1.92MB / 1.97MB     0B / 0B             20
[23:15:22] 6d5e65426176        couchdb8                                 0.39%               18.74MiB / 7.706GiB   0.24%               189kB / 40.5kB      0B / 0B             35
[23:15:22] c6a8517e6dfd        orderer3.test.com                        0.46%               12.54MiB / 7.706GiB   0.16%               1.96MB / 2.08MB     0B / 0B             19
[23:15:22] 7e10fc416bb5        couchdb0                                 0.68%               20.89MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:22] 9304b2fb7d6a        orderer1.test.com                        0.31%               10.26MiB / 7.706GiB   0.13%               1.4MB / 1.52MB      0B / 0B             21
[23:15:22] 6e3a7d224f66        couchdb5                                 1.27%               19.93MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:22] 802e3ac2f355        couchdb4                                 0.68%               20.02MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.777MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.363MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       79.81%              102.6MiB / 2GiB       5.01%               79.4MB / 82.2MB     0B / 0B             20
[23:15:22] d1ddb6292ab5        great_bhaskara                           6.42%               5.587GiB / 7.706GiB   72.51%              3.01kB / 0B         0B / 0B             36
[23:15:22] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:22] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   90.82%              105.1MiB / 2GiB       5.13%               58.4MB / 61.4MB     0B / 0B             20
[23:15:22] 9c7c60d2e79f        cli                                      0.00%               12.18MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:22] d8bb4bd933dc        peer0.hospital.test.com                  61.72%              107.9MiB / 7.706GiB   1.37%               88.4MB / 84.8MB     0B / 0B             22
[23:15:22] f7a8c605490c        peer0.healthcenter.test.com              85.01%              75.18MiB / 7.706GiB   0.95%               67MB / 63.5MB       0B / 0B             22
[23:15:22] 17425b2ffdd2        peer1.publichealth.test.com              5.44%               43.33MiB / 7.706GiB   0.55%               5.48MB / 4.9MB      0B / 0B             23
[23:15:22] d32fbc23edbb        peer2.publichealth.test.com              4.76%               47.13MiB / 7.706GiB   0.60%               5.53MB / 4.64MB     0B / 0B             23
[23:15:22] c8a0b1bbafff        peer2.hospital.test.com                  3.53%               43.23MiB / 7.706GiB   0.55%               5.59MB / 5.05MB     0B / 0B             23
[23:15:22] f8979462dc31        peer0.publichealth.test.com              4.54%               57.47MiB / 7.706GiB   0.73%               5.53MB / 4.75MB     0B / 0B             22
[23:15:22] 869c6cb868a0        peer1.healthcenter.test.com              4.38%               43.68MiB / 7.706GiB   0.55%               5.64MB / 4.86MB     0B / 0B             22
[23:15:22] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               37.12MiB / 7.706GiB   0.47%               5.69MB / 4.87MB     0B / 0B             21
[23:15:22] 29ec9953b2da        peer2.healthcenter.test.com              3.43%               46.25MiB / 7.706GiB   0.59%               5.6MB / 4.75MB      0B / 0B             21
[23:15:22] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:22] 14d72566b51b        couchdb3                                 0.49%               19.85MiB / 7.706GiB   0.25%               189kB / 41.2kB      0B / 0B             35
[23:15:22] 6b5281ecd39e        couchdb1                                 1.10%               20.81MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2b6f39a5abe4        couchdb2                                 0.72%               20.96MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:22] 2d5b7f229c87        couchdb6                                 0.37%               17.44MiB / 7.706GiB   0.22%               189kB / 40.2kB      0B / 0B             35
[23:15:22] 993d9a397993        couchdb7                                 0.55%               20.14MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:22] f546123d1d72        orderer2.test.com                        0.42%               9.945MiB / 7.706GiB   0.13%               1.92MB / 1.97MB     0B / 0B             20
[23:15:22] 6d5e65426176        couchdb8                                 0.89%               18.35MiB / 7.706GiB   0.23%               189kB / 40.5kB      0B / 0B             35
[23:15:22] c6a8517e6dfd        orderer3.test.com                        0.42%               12.19MiB / 7.706GiB   0.15%               1.96MB / 2.09MB     0B / 0B             19
[23:15:22] 7e10fc416bb5        couchdb0                                 0.37%               20.82MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:22] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.24MiB / 7.706GiB   0.13%               1.4MB / 1.52MB      0B / 0B             21
[23:15:22] 6e3a7d224f66        couchdb5                                 0.39%               19.35MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:22] 802e3ac2f355        couchdb4                                 0.58%               19.71MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:22] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.727MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:22] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.242MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:22] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       76.47%              102.5MiB / 2GiB       5.00%               79.9MB / 82.7MB     0B / 0B             20
[23:15:22] d1ddb6292ab5        great_bhaskara                           8.87%               5.639GiB / 7.706GiB   73.19%              3.01kB / 0B         0B / 0B             36
[23:15:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   90.82%              105.1MiB / 2GiB       5.13%               58.4MB / 61.4MB     0B / 0B             20
[23:15:23] 9c7c60d2e79f        cli                                      0.00%               12.18MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:23] d8bb4bd933dc        peer0.hospital.test.com                  61.72%              107.9MiB / 7.706GiB   1.37%               88.4MB / 84.8MB     0B / 0B             22
[23:15:23] f7a8c605490c        peer0.healthcenter.test.com              85.01%              75.18MiB / 7.706GiB   0.95%               67MB / 63.5MB       0B / 0B             22
[23:15:23] 17425b2ffdd2        peer1.publichealth.test.com              5.44%               43.33MiB / 7.706GiB   0.55%               5.48MB / 4.9MB      0B / 0B             23
[23:15:23] d32fbc23edbb        peer2.publichealth.test.com              4.76%               47.13MiB / 7.706GiB   0.60%               5.53MB / 4.64MB     0B / 0B             23
[23:15:23] c8a0b1bbafff        peer2.hospital.test.com                  3.53%               43.23MiB / 7.706GiB   0.55%               5.59MB / 5.05MB     0B / 0B             23
[23:15:23] f8979462dc31        peer0.publichealth.test.com              4.54%               57.47MiB / 7.706GiB   0.73%               5.53MB / 4.75MB     0B / 0B             22
[23:15:23] 869c6cb868a0        peer1.healthcenter.test.com              4.38%               43.68MiB / 7.706GiB   0.55%               5.64MB / 4.86MB     0B / 0B             22
[23:15:23] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               37.12MiB / 7.706GiB   0.47%               5.69MB / 4.87MB     0B / 0B             21
[23:15:23] 29ec9953b2da        peer2.healthcenter.test.com              3.43%               46.25MiB / 7.706GiB   0.59%               5.6MB / 4.75MB      0B / 0B             21
[23:15:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:23] 14d72566b51b        couchdb3                                 0.49%               19.85MiB / 7.706GiB   0.25%               189kB / 41.2kB      0B / 0B             35
[23:15:23] 6b5281ecd39e        couchdb1                                 1.10%               20.81MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:23] 2b6f39a5abe4        couchdb2                                 0.72%               20.96MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:23] 2d5b7f229c87        couchdb6                                 0.37%               17.44MiB / 7.706GiB   0.22%               189kB / 40.2kB      0B / 0B             35
[23:15:23] 993d9a397993        couchdb7                                 0.55%               20.14MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:23] f546123d1d72        orderer2.test.com                        0.42%               9.945MiB / 7.706GiB   0.13%               1.92MB / 1.97MB     0B / 0B             20
[23:15:23] 6d5e65426176        couchdb8                                 0.89%               18.35MiB / 7.706GiB   0.23%               189kB / 40.5kB      0B / 0B             35
[23:15:23] c6a8517e6dfd        orderer3.test.com                        0.42%               12.19MiB / 7.706GiB   0.15%               1.96MB / 2.09MB     0B / 0B             19
[23:15:23] 7e10fc416bb5        couchdb0                                 0.37%               20.82MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:23] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.24MiB / 7.706GiB   0.13%               1.4MB / 1.52MB      0B / 0B             21
[23:15:23] 6e3a7d224f66        couchdb5                                 0.39%               19.35MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:23] 802e3ac2f355        couchdb4                                 0.58%               19.71MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.727MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.242MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       76.47%              102.5MiB / 2GiB       5.00%               79.9MB / 82.7MB     0B / 0B             20
[23:15:23] d1ddb6292ab5        great_bhaskara                           8.87%               5.639GiB / 7.706GiB   73.19%              3.01kB / 0B         0B / 0B             36
[23:15:23] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:23] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   90.82%              105.1MiB / 2GiB       5.13%               58.4MB / 61.4MB     0B / 0B             20
[23:15:23] 9c7c60d2e79f        cli                                      0.00%               12.18MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:23] d8bb4bd933dc        peer0.hospital.test.com                  61.72%              107.9MiB / 7.706GiB   1.37%               88.4MB / 84.8MB     0B / 0B             22
[23:15:23] f7a8c605490c        peer0.healthcenter.test.com              85.01%              75.18MiB / 7.706GiB   0.95%               67MB / 63.5MB       0B / 0B             22
[23:15:23] 17425b2ffdd2        peer1.publichealth.test.com              5.44%               43.33MiB / 7.706GiB   0.55%               5.48MB / 4.9MB      0B / 0B             23
[23:15:23] d32fbc23edbb        peer2.publichealth.test.com              4.76%               47.13MiB / 7.706GiB   0.60%               5.53MB / 4.64MB     0B / 0B             23
[23:15:23] c8a0b1bbafff        peer2.hospital.test.com                  3.53%               43.23MiB / 7.706GiB   0.55%               5.59MB / 5.05MB     0B / 0B             23
[23:15:23] f8979462dc31        peer0.publichealth.test.com              4.54%               57.47MiB / 7.706GiB   0.73%               5.53MB / 4.75MB     0B / 0B             22
[23:15:23] 869c6cb868a0        peer1.healthcenter.test.com              4.38%               43.68MiB / 7.706GiB   0.55%               5.64MB / 4.86MB     0B / 0B             22
[23:15:23] 8eaa60821e7f        peer1.hospital.test.com                  2.19%               37.12MiB / 7.706GiB   0.47%               5.69MB / 4.87MB     0B / 0B             21
[23:15:23] 29ec9953b2da        peer2.healthcenter.test.com              3.43%               46.25MiB / 7.706GiB   0.59%               5.6MB / 4.75MB      0B / 0B             21
[23:15:23] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.258MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:23] 14d72566b51b        couchdb3                                 0.49%               19.85MiB / 7.706GiB   0.25%               189kB / 41.2kB      0B / 0B             35
[23:15:23] 6b5281ecd39e        couchdb1                                 1.10%               20.81MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:23] 2b6f39a5abe4        couchdb2                                 0.72%               20.96MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:23] 2d5b7f229c87        couchdb6                                 0.37%               17.44MiB / 7.706GiB   0.22%               189kB / 40.2kB      0B / 0B             35
[23:15:23] 993d9a397993        couchdb7                                 0.55%               20.14MiB / 7.706GiB   0.26%               189kB / 40.6kB      0B / 0B             35
[23:15:23] f546123d1d72        orderer2.test.com                        0.42%               9.945MiB / 7.706GiB   0.13%               1.92MB / 1.97MB     0B / 0B             20
[23:15:23] 6d5e65426176        couchdb8                                 0.89%               18.35MiB / 7.706GiB   0.23%               189kB / 40.5kB      0B / 0B             35
[23:15:23] c6a8517e6dfd        orderer3.test.com                        0.42%               12.19MiB / 7.706GiB   0.15%               1.96MB / 2.09MB     0B / 0B             19
[23:15:23] 7e10fc416bb5        couchdb0                                 0.37%               20.82MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:23] 9304b2fb7d6a        orderer1.test.com                        0.32%               10.24MiB / 7.706GiB   0.13%               1.4MB / 1.52MB      0B / 0B             21
[23:15:23] 6e3a7d224f66        couchdb5                                 0.39%               19.35MiB / 7.706GiB   0.25%               189kB / 40.7kB      0B / 0B             35
[23:15:23] 802e3ac2f355        couchdb4                                 0.58%               19.71MiB / 7.706GiB   0.25%               189kB / 40.9kB      0B / 0B             35
[23:15:23] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.727MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:23] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.242MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:23] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       76.47%              102.5MiB / 2GiB       5.00%               79.9MB / 82.7MB     0B / 0B             20
[23:15:23] d1ddb6292ab5        great_bhaskara                           8.87%               5.639GiB / 7.706GiB   73.19%              3.01kB / 0B         0B / 0B             36
[23:15:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.96%             105MiB / 2GiB         5.13%               59.3MB / 62.3MB     0B / 0B             20
[23:15:24] 9c7c60d2e79f        cli                                      0.00%               11.98MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:24] d8bb4bd933dc        peer0.hospital.test.com                  36.51%              95.31MiB / 7.706GiB   1.21%               88.8MB / 85.2MB     0B / 0B             22
[23:15:24] f7a8c605490c        peer0.healthcenter.test.com              88.28%              75.04MiB / 7.706GiB   0.95%               67.9MB / 64.4MB     0B / 0B             22
[23:15:24] 17425b2ffdd2        peer1.publichealth.test.com              1.46%               42.44MiB / 7.706GiB   0.54%               5.48MB / 4.9MB      0B / 0B             23
[23:15:24] d32fbc23edbb        peer2.publichealth.test.com              4.58%               46.6MiB / 7.706GiB    0.59%               5.54MB / 4.64MB     0B / 0B             23
[23:15:24] c8a0b1bbafff        peer2.hospital.test.com                  2.92%               42MiB / 7.706GiB      0.53%               5.6MB / 5.07MB      0B / 0B             23
[23:15:24] f8979462dc31        peer0.publichealth.test.com              2.83%               57.57MiB / 7.706GiB   0.73%               5.54MB / 4.75MB     0B / 0B             22
[23:15:24] 869c6cb868a0        peer1.healthcenter.test.com              3.80%               42.23MiB / 7.706GiB   0.54%               5.65MB / 4.87MB     0B / 0B             22
[23:15:24] 8eaa60821e7f        peer1.hospital.test.com                  61.99%              36.25MiB / 7.706GiB   0.46%               5.7MB / 4.88MB      0B / 0B             21
[23:15:24] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               44.16MiB / 7.706GiB   0.56%               5.61MB / 4.75MB     0B / 0B             21
[23:15:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.254MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:24] 14d72566b51b        couchdb3                                 1.95%               18.82MiB / 7.706GiB   0.24%               189kB / 41.2kB      0B / 0B             35
[23:15:24] 6b5281ecd39e        couchdb1                                 0.41%               20.75MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:24] 2b6f39a5abe4        couchdb2                                 0.38%               20.93MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:24] 2d5b7f229c87        couchdb6                                 1.53%               16.87MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:24] 993d9a397993        couchdb7                                 1.90%               20.02MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:24] f546123d1d72        orderer2.test.com                        0.54%               9.797MiB / 7.706GiB   0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:24] 6d5e65426176        couchdb8                                 1.94%               17.64MiB / 7.706GiB   0.22%               189kB / 40.5kB      0B / 0B             35
[23:15:24] c6a8517e6dfd        orderer3.test.com                        0.69%               12.04MiB / 7.706GiB   0.15%               1.97MB / 2.09MB     0B / 0B             19
[23:15:24] 7e10fc416bb5        couchdb0                                 0.49%               20.28MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:24] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.91MiB / 7.706GiB    0.13%               1.41MB / 1.52MB     0B / 0B             21
[23:15:24] 6e3a7d224f66        couchdb5                                 0.35%               18.81MiB / 7.706GiB   0.24%               189kB / 40.7kB      0B / 0B             35
[23:15:24] 802e3ac2f355        couchdb4                                 2.18%               18.54MiB / 7.706GiB   0.23%               189kB / 40.9kB      0B / 0B             35
[23:15:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.609MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.168MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       44.31%              102.4MiB / 2GiB       5.00%               80.3MB / 83MB       0B / 0B             20
[23:15:24] d1ddb6292ab5        great_bhaskara                           15.53%              5.723GiB / 7.706GiB   74.27%              3.01kB / 0B         0B / 0B             36
[23:15:24] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:24] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.96%             105MiB / 2GiB         5.13%               59.3MB / 62.3MB     0B / 0B             20
[23:15:24] 9c7c60d2e79f        cli                                      0.00%               11.98MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:24] d8bb4bd933dc        peer0.hospital.test.com                  36.51%              95.31MiB / 7.706GiB   1.21%               88.8MB / 85.2MB     0B / 0B             22
[23:15:24] f7a8c605490c        peer0.healthcenter.test.com              88.28%              75.04MiB / 7.706GiB   0.95%               67.9MB / 64.4MB     0B / 0B             22
[23:15:24] 17425b2ffdd2        peer1.publichealth.test.com              1.46%               42.44MiB / 7.706GiB   0.54%               5.48MB / 4.9MB      0B / 0B             23
[23:15:24] d32fbc23edbb        peer2.publichealth.test.com              4.58%               46.6MiB / 7.706GiB    0.59%               5.54MB / 4.64MB     0B / 0B             23
[23:15:24] c8a0b1bbafff        peer2.hospital.test.com                  2.92%               42MiB / 7.706GiB      0.53%               5.6MB / 5.07MB      0B / 0B             23
[23:15:24] f8979462dc31        peer0.publichealth.test.com              2.83%               57.57MiB / 7.706GiB   0.73%               5.54MB / 4.75MB     0B / 0B             22
[23:15:24] 869c6cb868a0        peer1.healthcenter.test.com              3.80%               42.23MiB / 7.706GiB   0.54%               5.65MB / 4.87MB     0B / 0B             22
[23:15:24] 8eaa60821e7f        peer1.hospital.test.com                  61.99%              36.25MiB / 7.706GiB   0.46%               5.7MB / 4.88MB      0B / 0B             21
[23:15:24] 29ec9953b2da        peer2.healthcenter.test.com              3.77%               44.16MiB / 7.706GiB   0.56%               5.61MB / 4.75MB     0B / 0B             21
[23:15:24] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.254MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:24] 14d72566b51b        couchdb3                                 1.95%               18.82MiB / 7.706GiB   0.24%               189kB / 41.2kB      0B / 0B             35
[23:15:24] 6b5281ecd39e        couchdb1                                 0.41%               20.75MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:24] 2b6f39a5abe4        couchdb2                                 0.38%               20.93MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:24] 2d5b7f229c87        couchdb6                                 1.53%               16.87MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:24] 993d9a397993        couchdb7                                 1.90%               20.02MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:24] f546123d1d72        orderer2.test.com                        0.54%               9.797MiB / 7.706GiB   0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:24] 6d5e65426176        couchdb8                                 1.94%               17.64MiB / 7.706GiB   0.22%               189kB / 40.5kB      0B / 0B             35
[23:15:24] c6a8517e6dfd        orderer3.test.com                        0.69%               12.04MiB / 7.706GiB   0.15%               1.97MB / 2.09MB     0B / 0B             19
[23:15:24] 7e10fc416bb5        couchdb0                                 0.49%               20.28MiB / 7.706GiB   0.26%               188kB / 40.7kB      0B / 0B             35
[23:15:24] 9304b2fb7d6a        orderer1.test.com                        0.45%               9.91MiB / 7.706GiB    0.13%               1.41MB / 1.52MB     0B / 0B             21
[23:15:24] 6e3a7d224f66        couchdb5                                 0.35%               18.81MiB / 7.706GiB   0.24%               189kB / 40.7kB      0B / 0B             35
[23:15:24] 802e3ac2f355        couchdb4                                 2.18%               18.54MiB / 7.706GiB   0.23%               189kB / 40.9kB      0B / 0B             35
[23:15:24] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.609MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:24] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.168MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:24] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       44.31%              102.4MiB / 2GiB       5.00%               80.3MB / 83MB       0B / 0B             20
[23:15:24] d1ddb6292ab5        great_bhaskara                           15.53%              5.723GiB / 7.706GiB   74.27%              3.01kB / 0B         0B / 0B             36
[23:15:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   60.26%              105.1MiB / 2GiB       5.13%               59.8MB / 62.6MB     0B / 0B             20
[23:15:25] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:25] d8bb4bd933dc        peer0.hospital.test.com                  29.76%              94.16MiB / 7.706GiB   1.19%               89MB / 85.5MB       0B / 0B             22
[23:15:25] f7a8c605490c        peer0.healthcenter.test.com              47.86%              74.84MiB / 7.706GiB   0.95%               68.2MB / 64.8MB     0B / 0B             22
[23:15:25] 17425b2ffdd2        peer1.publichealth.test.com              1.78%               41.56MiB / 7.706GiB   0.53%               5.49MB / 4.9MB      0B / 0B             23
[23:15:25] d32fbc23edbb        peer2.publichealth.test.com              3.24%               45.74MiB / 7.706GiB   0.58%               5.54MB / 4.65MB     0B / 0B             23
[23:15:25] c8a0b1bbafff        peer2.hospital.test.com                  0.70%               40.82MiB / 7.706GiB   0.52%               5.6MB / 5.07MB      0B / 0B             23
[23:15:25] f8979462dc31        peer0.publichealth.test.com              1.76%               56.04MiB / 7.706GiB   0.71%               5.54MB / 4.75MB     0B / 0B             22
[23:15:25] 869c6cb868a0        peer1.healthcenter.test.com              3.23%               41.17MiB / 7.706GiB   0.52%               5.65MB / 4.87MB     0B / 0B             22
[23:15:25] 8eaa60821e7f        peer1.hospital.test.com                  1.62%               35.9MiB / 7.706GiB    0.46%               5.7MB / 4.88MB      0B / 0B             21
[23:15:25] 29ec9953b2da        peer2.healthcenter.test.com              1.74%               41.52MiB / 7.706GiB   0.53%               5.61MB / 4.76MB     0B / 0B             21
[23:15:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:25] 14d72566b51b        couchdb3                                 2.39%               17.84MiB / 7.706GiB   0.23%               189kB / 41.2kB      0B / 0B             35
[23:15:25] 6b5281ecd39e        couchdb1                                 2.07%               20.81MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:25] 2b6f39a5abe4        couchdb2                                 2.69%               20.91MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:25] 2d5b7f229c87        couchdb6                                 0.76%               16.22MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:25] 993d9a397993        couchdb7                                 0.62%               20.07MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:25] f546123d1d72        orderer2.test.com                        0.58%               9.504MiB / 7.706GiB   0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:25] 6d5e65426176        couchdb8                                 0.91%               16.42MiB / 7.706GiB   0.21%               189kB / 40.5kB      0B / 0B             35
[23:15:25] c6a8517e6dfd        orderer3.test.com                        0.57%               11.82MiB / 7.706GiB   0.15%               1.97MB / 2.1MB      0B / 0B             19
[23:15:25] 7e10fc416bb5        couchdb0                                 0.75%               19.68MiB / 7.706GiB   0.25%               188kB / 40.7kB      0B / 0B             35
[23:15:25] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.73MiB / 7.706GiB    0.12%               1.41MB / 1.52MB     0B / 0B             21
[23:15:25] 6e3a7d224f66        couchdb5                                 2.40%               18.37MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:25] 802e3ac2f355        couchdb4                                 0.59%               17.44MiB / 7.706GiB   0.22%               189kB / 40.9kB      0B / 0B             35
[23:15:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.52MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.242MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       29.96%              102.5MiB / 2GiB       5.01%               80.5MB / 83.3MB     0B / 0B             20
[23:15:25] d1ddb6292ab5        great_bhaskara                           25.29%              5.759GiB / 7.706GiB   74.73%              3.01kB / 0B         0B / 0B             36
[23:15:25] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:25] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   60.26%              105.1MiB / 2GiB       5.13%               59.8MB / 62.6MB     0B / 0B             20
[23:15:25] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:25] d8bb4bd933dc        peer0.hospital.test.com                  29.76%              94.16MiB / 7.706GiB   1.19%               89MB / 85.5MB       0B / 0B             22
[23:15:25] f7a8c605490c        peer0.healthcenter.test.com              47.86%              74.84MiB / 7.706GiB   0.95%               68.2MB / 64.8MB     0B / 0B             22
[23:15:25] 17425b2ffdd2        peer1.publichealth.test.com              1.78%               41.56MiB / 7.706GiB   0.53%               5.49MB / 4.9MB      0B / 0B             23
[23:15:25] d32fbc23edbb        peer2.publichealth.test.com              3.24%               45.74MiB / 7.706GiB   0.58%               5.54MB / 4.65MB     0B / 0B             23
[23:15:25] c8a0b1bbafff        peer2.hospital.test.com                  0.70%               40.82MiB / 7.706GiB   0.52%               5.6MB / 5.07MB      0B / 0B             23
[23:15:25] f8979462dc31        peer0.publichealth.test.com              1.76%               56.04MiB / 7.706GiB   0.71%               5.54MB / 4.75MB     0B / 0B             22
[23:15:25] 869c6cb868a0        peer1.healthcenter.test.com              3.23%               41.17MiB / 7.706GiB   0.52%               5.65MB / 4.87MB     0B / 0B             22
[23:15:25] 8eaa60821e7f        peer1.hospital.test.com                  1.62%               35.9MiB / 7.706GiB    0.46%               5.7MB / 4.88MB      0B / 0B             21
[23:15:25] 29ec9953b2da        peer2.healthcenter.test.com              1.74%               41.52MiB / 7.706GiB   0.53%               5.61MB / 4.76MB     0B / 0B             21
[23:15:25] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:25] 14d72566b51b        couchdb3                                 2.39%               17.84MiB / 7.706GiB   0.23%               189kB / 41.2kB      0B / 0B             35
[23:15:25] 6b5281ecd39e        couchdb1                                 2.07%               20.81MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:25] 2b6f39a5abe4        couchdb2                                 2.69%               20.91MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:25] 2d5b7f229c87        couchdb6                                 0.76%               16.22MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:25] 993d9a397993        couchdb7                                 0.62%               20.07MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:25] f546123d1d72        orderer2.test.com                        0.58%               9.504MiB / 7.706GiB   0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:25] 6d5e65426176        couchdb8                                 0.91%               16.42MiB / 7.706GiB   0.21%               189kB / 40.5kB      0B / 0B             35
[23:15:25] c6a8517e6dfd        orderer3.test.com                        0.57%               11.82MiB / 7.706GiB   0.15%               1.97MB / 2.1MB      0B / 0B             19
[23:15:25] 7e10fc416bb5        couchdb0                                 0.75%               19.68MiB / 7.706GiB   0.25%               188kB / 40.7kB      0B / 0B             35
[23:15:25] 9304b2fb7d6a        orderer1.test.com                        0.38%               9.73MiB / 7.706GiB    0.12%               1.41MB / 1.52MB     0B / 0B             21
[23:15:25] 6e3a7d224f66        couchdb5                                 2.40%               18.37MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:25] 802e3ac2f355        couchdb4                                 0.59%               17.44MiB / 7.706GiB   0.22%               189kB / 40.9kB      0B / 0B             35
[23:15:25] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.52MiB / 7.706GiB    0.04%               11.6kB / 0B         0B / 0B             13
[23:15:25] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.242MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:25] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       29.96%              102.5MiB / 2GiB       5.01%               80.5MB / 83.3MB     0B / 0B             20
[23:15:25] d1ddb6292ab5        great_bhaskara                           25.29%              5.759GiB / 7.706GiB   74.73%              3.01kB / 0B         0B / 0B             36
[23:15:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.58%             105.2MiB / 2GiB       5.14%               60.4MB / 63.3MB     0B / 0B             20
[23:15:26] 9c7c60d2e79f        cli                                      0.00%               11.92MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:26] d8bb4bd933dc        peer0.hospital.test.com                  16.67%              94.23MiB / 7.706GiB   1.19%               89.1MB / 85.6MB     0B / 0B             22
[23:15:26] f7a8c605490c        peer0.healthcenter.test.com              83.02%              74.88MiB / 7.706GiB   0.95%               68.9MB / 65.5MB     0B / 0B             22
[23:15:26] 17425b2ffdd2        peer1.publichealth.test.com              4.80%               42.03MiB / 7.706GiB   0.53%               5.5MB / 4.92MB      0B / 0B             23
[23:15:26] d32fbc23edbb        peer2.publichealth.test.com              5.97%               46.43MiB / 7.706GiB   0.59%               5.56MB / 4.66MB     0B / 0B             23
[23:15:26] c8a0b1bbafff        peer2.hospital.test.com                  7.37%               42.76MiB / 7.706GiB   0.54%               5.62MB / 5.09MB     0B / 0B             23
[23:15:26] f8979462dc31        peer0.publichealth.test.com              8.88%               56.11MiB / 7.706GiB   0.71%               5.56MB / 4.78MB     0B / 0B             22
[23:15:26] 869c6cb868a0        peer1.healthcenter.test.com              9.29%               42.16MiB / 7.706GiB   0.53%               5.67MB / 4.89MB     0B / 0B             22
[23:15:26] 8eaa60821e7f        peer1.hospital.test.com                  8.03%               38.1MiB / 7.706GiB    0.48%               5.72MB / 4.89MB     0B / 0B             21
[23:15:26] 29ec9953b2da        peer2.healthcenter.test.com              11.88%              44.6MiB / 7.706GiB    0.57%               5.64MB / 4.79MB     0B / 0B             21
[23:15:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:26] 14d72566b51b        couchdb3                                 0.35%               17.52MiB / 7.706GiB   0.22%               189kB / 41.2kB      0B / 0B             35
[23:15:26] 6b5281ecd39e        couchdb1                                 0.46%               20.79MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:26] 2b6f39a5abe4        couchdb2                                 0.50%               20.91MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:26] 2d5b7f229c87        couchdb6                                 0.67%               16.22MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:26] 993d9a397993        couchdb7                                 0.60%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:26] f546123d1d72        orderer2.test.com                        0.52%               9.41MiB / 7.706GiB    0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:26] 6d5e65426176        couchdb8                                 0.42%               16.42MiB / 7.706GiB   0.21%               189kB / 40.5kB      0B / 0B             35
[23:15:26] c6a8517e6dfd        orderer3.test.com                        0.55%               11.82MiB / 7.706GiB   0.15%               1.97MB / 2.1MB      0B / 0B             19
[23:15:26] 7e10fc416bb5        couchdb0                                 1.69%               19.38MiB / 7.706GiB   0.25%               188kB / 40.7kB      0B / 0B             35
[23:15:26] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.703MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             21
[23:15:26] 6e3a7d224f66        couchdb5                                 0.61%               18.07MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:26] 802e3ac2f355        couchdb4                                 0.41%               17.12MiB / 7.706GiB   0.22%               189kB / 40.9kB      0B / 0B             35
[23:15:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.516MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.238MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       15.49%              102.5MiB / 2GiB       5.01%               80.6MB / 83.4MB     0B / 0B             20
[23:15:26] d1ddb6292ab5        great_bhaskara                           36.98%              5.757GiB / 7.706GiB   74.72%              3.01kB / 0B         0B / 0B             36
[23:15:26] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:26] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.58%             105.2MiB / 2GiB       5.14%               60.4MB / 63.3MB     0B / 0B             20
[23:15:26] 9c7c60d2e79f        cli                                      0.00%               11.92MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:26] d8bb4bd933dc        peer0.hospital.test.com                  16.67%              94.23MiB / 7.706GiB   1.19%               89.1MB / 85.6MB     0B / 0B             22
[23:15:26] f7a8c605490c        peer0.healthcenter.test.com              83.02%              74.88MiB / 7.706GiB   0.95%               68.9MB / 65.5MB     0B / 0B             22
[23:15:26] 17425b2ffdd2        peer1.publichealth.test.com              4.80%               42.03MiB / 7.706GiB   0.53%               5.5MB / 4.92MB      0B / 0B             23
[23:15:26] d32fbc23edbb        peer2.publichealth.test.com              5.97%               46.43MiB / 7.706GiB   0.59%               5.56MB / 4.66MB     0B / 0B             23
[23:15:26] c8a0b1bbafff        peer2.hospital.test.com                  7.37%               42.76MiB / 7.706GiB   0.54%               5.62MB / 5.09MB     0B / 0B             23
[23:15:26] f8979462dc31        peer0.publichealth.test.com              8.88%               56.11MiB / 7.706GiB   0.71%               5.56MB / 4.78MB     0B / 0B             22
[23:15:26] 869c6cb868a0        peer1.healthcenter.test.com              9.29%               42.16MiB / 7.706GiB   0.53%               5.67MB / 4.89MB     0B / 0B             22
[23:15:26] 8eaa60821e7f        peer1.hospital.test.com                  8.03%               38.1MiB / 7.706GiB    0.48%               5.72MB / 4.89MB     0B / 0B             21
[23:15:26] 29ec9953b2da        peer2.healthcenter.test.com              11.88%              44.6MiB / 7.706GiB    0.57%               5.64MB / 4.79MB     0B / 0B             21
[23:15:26] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:26] 14d72566b51b        couchdb3                                 0.35%               17.52MiB / 7.706GiB   0.22%               189kB / 41.2kB      0B / 0B             35
[23:15:26] 6b5281ecd39e        couchdb1                                 0.46%               20.79MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:26] 2b6f39a5abe4        couchdb2                                 0.50%               20.91MiB / 7.706GiB   0.27%               189kB / 40.5kB      0B / 0B             35
[23:15:26] 2d5b7f229c87        couchdb6                                 0.67%               16.22MiB / 7.706GiB   0.21%               189kB / 40.2kB      0B / 0B             35
[23:15:26] 993d9a397993        couchdb7                                 0.60%               20.05MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:26] f546123d1d72        orderer2.test.com                        0.52%               9.41MiB / 7.706GiB    0.12%               1.93MB / 1.98MB     0B / 0B             20
[23:15:26] 6d5e65426176        couchdb8                                 0.42%               16.42MiB / 7.706GiB   0.21%               189kB / 40.5kB      0B / 0B             35
[23:15:26] c6a8517e6dfd        orderer3.test.com                        0.55%               11.82MiB / 7.706GiB   0.15%               1.97MB / 2.1MB      0B / 0B             19
[23:15:26] 7e10fc416bb5        couchdb0                                 1.69%               19.38MiB / 7.706GiB   0.25%               188kB / 40.7kB      0B / 0B             35
[23:15:26] 9304b2fb7d6a        orderer1.test.com                        0.47%               9.703MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             21
[23:15:26] 6e3a7d224f66        couchdb5                                 0.61%               18.07MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:26] 802e3ac2f355        couchdb4                                 0.41%               17.12MiB / 7.706GiB   0.22%               189kB / 40.9kB      0B / 0B             35
[23:15:26] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.516MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:26] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.238MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:26] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       15.49%              102.5MiB / 2GiB       5.01%               80.6MB / 83.4MB     0B / 0B             20
[23:15:26] d1ddb6292ab5        great_bhaskara                           36.98%              5.757GiB / 7.706GiB   74.72%              3.01kB / 0B         0B / 0B             36
[23:15:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.91%              105.2MiB / 2GiB       5.13%               61.1MB / 63.9MB     0B / 0B             20
[23:15:27] 9c7c60d2e79f        cli                                      0.00%               11.88MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:27] d8bb4bd933dc        peer0.hospital.test.com                  77.63%              94.41MiB / 7.706GiB   1.20%               89.7MB / 86.3MB     0B / 0B             22
[23:15:27] f7a8c605490c        peer0.healthcenter.test.com              67.89%              74.79MiB / 7.706GiB   0.95%               69.5MB / 66.2MB     0B / 0B             22
[23:15:27] 17425b2ffdd2        peer1.publichealth.test.com              13.31%              43.1MiB / 7.706GiB    0.55%               5.52MB / 4.94MB     0B / 0B             23
[23:15:27] d32fbc23edbb        peer2.publichealth.test.com              9.72%               45.6MiB / 7.706GiB    0.58%               5.58MB / 4.68MB     0B / 0B             23
[23:15:27] c8a0b1bbafff        peer2.hospital.test.com                  11.45%              45.61MiB / 7.706GiB   0.58%               5.64MB / 5.11MB     0B / 0B             23
[23:15:27] f8979462dc31        peer0.publichealth.test.com              7.74%               56.37MiB / 7.706GiB   0.71%               5.58MB / 4.79MB     0B / 0B             22
[23:15:27] 869c6cb868a0        peer1.healthcenter.test.com              6.14%               42.66MiB / 7.706GiB   0.54%               5.69MB / 4.9MB      0B / 0B             22
[23:15:27] 8eaa60821e7f        peer1.hospital.test.com                  16.49%              40.86MiB / 7.706GiB   0.52%               5.74MB / 4.93MB     0B / 0B             21
[23:15:27] 29ec9953b2da        peer2.healthcenter.test.com              10.15%              47.24MiB / 7.706GiB   0.60%               5.65MB / 4.8MB      0B / 0B             21
[23:15:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:27] 14d72566b51b        couchdb3                                 0.95%               17.41MiB / 7.706GiB   0.22%               189kB / 41.2kB      0B / 0B             35
[23:15:27] 6b5281ecd39e        couchdb1                                 0.97%               20.79MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:27] 2b6f39a5abe4        couchdb2                                 0.87%               20.9MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:27] 2d5b7f229c87        couchdb6                                 0.46%               15.8MiB / 7.706GiB    0.20%               189kB / 40.2kB      0B / 0B             35
[23:15:27] 993d9a397993        couchdb7                                 0.53%               20.04MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:27] f546123d1d72        orderer2.test.com                        0.42%               9.387MiB / 7.706GiB   0.12%               1.94MB / 1.99MB     0B / 0B             20
[23:15:27] 6d5e65426176        couchdb8                                 1.52%               15.96MiB / 7.706GiB   0.20%               189kB / 40.5kB      0B / 0B             35
[23:15:27] c6a8517e6dfd        orderer3.test.com                        0.45%               11.59MiB / 7.706GiB   0.15%               1.98MB / 2.1MB      0B / 0B             19
[23:15:27] 7e10fc416bb5        couchdb0                                 2.42%               19.07MiB / 7.706GiB   0.24%               188kB / 40.7kB      0B / 0B             35
[23:15:27] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.812MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             21
[23:15:27] 6e3a7d224f66        couchdb5                                 0.68%               18.03MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:27] 802e3ac2f355        couchdb4                                 0.71%               16.91MiB / 7.706GiB   0.21%               189kB / 40.9kB      0B / 0B             35
[23:15:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.512MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.234MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       92.82%              102.4MiB / 2GiB       5.00%               81.3MB / 84MB       0B / 0B             20
[23:15:27] d1ddb6292ab5        great_bhaskara                           102.54%             5.75GiB / 7.706GiB    74.62%              3.08kB / 0B         0B / 0B             36
[23:15:27] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:27] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.91%              105.2MiB / 2GiB       5.13%               61.1MB / 63.9MB     0B / 0B             20
[23:15:27] 9c7c60d2e79f        cli                                      0.00%               11.88MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:27] d8bb4bd933dc        peer0.hospital.test.com                  77.63%              94.41MiB / 7.706GiB   1.20%               89.7MB / 86.3MB     0B / 0B             22
[23:15:27] f7a8c605490c        peer0.healthcenter.test.com              67.89%              74.79MiB / 7.706GiB   0.95%               69.5MB / 66.2MB     0B / 0B             22
[23:15:27] 17425b2ffdd2        peer1.publichealth.test.com              13.31%              43.1MiB / 7.706GiB    0.55%               5.52MB / 4.94MB     0B / 0B             23
[23:15:27] d32fbc23edbb        peer2.publichealth.test.com              9.72%               45.6MiB / 7.706GiB    0.58%               5.58MB / 4.68MB     0B / 0B             23
[23:15:27] c8a0b1bbafff        peer2.hospital.test.com                  11.45%              45.61MiB / 7.706GiB   0.58%               5.64MB / 5.11MB     0B / 0B             23
[23:15:27] f8979462dc31        peer0.publichealth.test.com              7.74%               56.37MiB / 7.706GiB   0.71%               5.58MB / 4.79MB     0B / 0B             22
[23:15:27] 869c6cb868a0        peer1.healthcenter.test.com              6.14%               42.66MiB / 7.706GiB   0.54%               5.69MB / 4.9MB      0B / 0B             22
[23:15:27] 8eaa60821e7f        peer1.hospital.test.com                  16.49%              40.86MiB / 7.706GiB   0.52%               5.74MB / 4.93MB     0B / 0B             21
[23:15:27] 29ec9953b2da        peer2.healthcenter.test.com              10.15%              47.24MiB / 7.706GiB   0.60%               5.65MB / 4.8MB      0B / 0B             21
[23:15:27] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:27] 14d72566b51b        couchdb3                                 0.95%               17.41MiB / 7.706GiB   0.22%               189kB / 41.2kB      0B / 0B             35
[23:15:27] 6b5281ecd39e        couchdb1                                 0.97%               20.79MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:27] 2b6f39a5abe4        couchdb2                                 0.87%               20.9MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:27] 2d5b7f229c87        couchdb6                                 0.46%               15.8MiB / 7.706GiB    0.20%               189kB / 40.2kB      0B / 0B             35
[23:15:27] 993d9a397993        couchdb7                                 0.53%               20.04MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:27] f546123d1d72        orderer2.test.com                        0.42%               9.387MiB / 7.706GiB   0.12%               1.94MB / 1.99MB     0B / 0B             20
[23:15:27] 6d5e65426176        couchdb8                                 1.52%               15.96MiB / 7.706GiB   0.20%               189kB / 40.5kB      0B / 0B             35
[23:15:27] c6a8517e6dfd        orderer3.test.com                        0.45%               11.59MiB / 7.706GiB   0.15%               1.98MB / 2.1MB      0B / 0B             19
[23:15:27] 7e10fc416bb5        couchdb0                                 2.42%               19.07MiB / 7.706GiB   0.24%               188kB / 40.7kB      0B / 0B             35
[23:15:27] 9304b2fb7d6a        orderer1.test.com                        0.33%               9.812MiB / 7.706GiB   0.12%               1.41MB / 1.53MB     0B / 0B             21
[23:15:27] 6e3a7d224f66        couchdb5                                 0.68%               18.03MiB / 7.706GiB   0.23%               189kB / 40.7kB      0B / 0B             35
[23:15:27] 802e3ac2f355        couchdb4                                 0.71%               16.91MiB / 7.706GiB   0.21%               189kB / 40.9kB      0B / 0B             35
[23:15:27] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.512MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:27] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.234MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:27] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       92.82%              102.4MiB / 2GiB       5.00%               81.3MB / 84MB       0B / 0B             20
[23:15:27] d1ddb6292ab5        great_bhaskara                           102.54%             5.75GiB / 7.706GiB    74.62%              3.08kB / 0B         0B / 0B             36
[23:15:28] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:28] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   88.91%              105.2MiB / 2GiB       5.13%               61.1MB / 63.9MB     0B / 0B             20
[23:15:28] 9c7c60d2e79f        cli                                      0.00%               11.88MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:28] d8bb4bd933dc        peer0.hospital.test.com                  63.85%              91.94MiB / 7.706GiB   1.17%               90.2MB / 86.8MB     0B / 0B             22
[23:15:28] f7a8c605490c        peer0.healthcenter.test.com              81.10%              74.74MiB / 7.706GiB   0.95%               70.1MB / 66.9MB     0B / 0B             22
[23:15:28] 17425b2ffdd2        peer1.publichealth.test.com              3.37%               42.46MiB / 7.706GiB   0.54%               5.53MB / 4.95MB     0B / 0B             23
[23:15:28] d32fbc23edbb        peer2.publichealth.test.com              9.72%               45.6MiB / 7.706GiB    0.58%               5.58MB / 4.68MB     0B / 0B             23
[23:15:28] c8a0b1bbafff        peer2.hospital.test.com                  11.45%              45.61MiB / 7.706GiB   0.58%               5.64MB / 5.11MB     0B / 0B             23
[23:15:28] f8979462dc31        peer0.publichealth.test.com              7.74%               56.37MiB / 7.706GiB   0.71%               5.58MB / 4.79MB     0B / 0B             22
[23:15:28] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               42.32MiB / 7.706GiB   0.54%               5.7MB / 4.91MB      0B / 0B             22
[23:15:28] 8eaa60821e7f        peer1.hospital.test.com                  2.88%               40.43MiB / 7.706GiB   0.51%               5.75MB / 4.93MB     0B / 0B             21
[23:15:28] 29ec9953b2da        peer2.healthcenter.test.com              5.98%               48.55MiB / 7.706GiB   0.62%               5.66MB / 4.81MB     0B / 0B             21
[23:15:28] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:28] 14d72566b51b        couchdb3                                 0.32%               16.61MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:28] 6b5281ecd39e        couchdb1                                 0.37%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:28] 2b6f39a5abe4        couchdb2                                 0.38%               20.9MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:28] 2d5b7f229c87        couchdb6                                 0.46%               15.8MiB / 7.706GiB    0.20%               189kB / 40.2kB      0B / 0B             35
[23:15:28] 993d9a397993        couchdb7                                 0.89%               20.03MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:28] f546123d1d72        orderer2.test.com                        0.56%               9.09MiB / 7.706GiB    0.12%               1.94MB / 1.99MB     0B / 0B             20
[23:15:28] 6d5e65426176        couchdb8                                 0.36%               15.39MiB / 7.706GiB   0.20%               189kB / 40.5kB      0B / 0B             35
[23:15:28] c6a8517e6dfd        orderer3.test.com                        0.45%               11.59MiB / 7.706GiB   0.15%               1.98MB / 2.1MB      0B / 0B             19
[23:15:28] 7e10fc416bb5        couchdb0                                 0.59%               18.28MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:28] 9304b2fb7d6a        orderer1.test.com                        0.42%               9.656MiB / 7.706GiB   0.12%               1.42MB / 1.53MB     0B / 0B             21
[23:15:28] 6e3a7d224f66        couchdb5                                 0.49%               17.6MiB / 7.706GiB    0.22%               189kB / 40.7kB      0B / 0B             35
[23:15:28] 802e3ac2f355        couchdb4                                 0.24%               16.28MiB / 7.706GiB   0.21%               189kB / 40.9kB      0B / 0B             35
[23:15:28] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.512MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:28] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.195MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:28] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.56%              102.5MiB / 2GiB       5.00%               81.8MB / 84.5MB     0B / 0B             20
[23:15:28] d1ddb6292ab5        great_bhaskara                           71.42%              5.814GiB / 7.706GiB   75.45%              3.08kB / 0B         0B / 0B             36
[23:15:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   75.58%              94.93MiB / 2GiB       4.64%               61.8MB / 64.5MB     0B / 0B             20
[23:15:29] 9c7c60d2e79f        cli                                      0.00%               12.02MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:29] d8bb4bd933dc        peer0.hospital.test.com                  63.85%              91.94MiB / 7.706GiB   1.17%               90.2MB / 86.8MB     0B / 0B             22
[23:15:29] f7a8c605490c        peer0.healthcenter.test.com              81.10%              74.74MiB / 7.706GiB   0.95%               70.1MB / 66.9MB     0B / 0B             22
[23:15:29] 17425b2ffdd2        peer1.publichealth.test.com              3.37%               42.46MiB / 7.706GiB   0.54%               5.53MB / 4.95MB     0B / 0B             23
[23:15:29] d32fbc23edbb        peer2.publichealth.test.com              2.88%               42.75MiB / 7.706GiB   0.54%               5.58MB / 4.69MB     0B / 0B             23
[23:15:29] c8a0b1bbafff        peer2.hospital.test.com                  2.68%               44.68MiB / 7.706GiB   0.57%               5.65MB / 5.12MB     0B / 0B             23
[23:15:29] f8979462dc31        peer0.publichealth.test.com              2.28%               55.25MiB / 7.706GiB   0.70%               5.58MB / 4.8MB      0B / 0B             22
[23:15:29] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               42.32MiB / 7.706GiB   0.54%               5.7MB / 4.91MB      0B / 0B             22
[23:15:29] 8eaa60821e7f        peer1.hospital.test.com                  2.88%               40.43MiB / 7.706GiB   0.51%               5.75MB / 4.93MB     0B / 0B             21
[23:15:29] 29ec9953b2da        peer2.healthcenter.test.com              5.98%               48.55MiB / 7.706GiB   0.62%               5.66MB / 4.81MB     0B / 0B             21
[23:15:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:29] 14d72566b51b        couchdb3                                 0.32%               16.61MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:29] 6b5281ecd39e        couchdb1                                 0.37%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2b6f39a5abe4        couchdb2                                 0.38%               20.9MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2d5b7f229c87        couchdb6                                 0.37%               15.3MiB / 7.706GiB    0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:29] 993d9a397993        couchdb7                                 0.89%               20.03MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:29] f546123d1d72        orderer2.test.com                        0.56%               9.09MiB / 7.706GiB    0.12%               1.94MB / 1.99MB     0B / 0B             20
[23:15:29] 6d5e65426176        couchdb8                                 0.36%               15.39MiB / 7.706GiB   0.20%               189kB / 40.5kB      0B / 0B             35
[23:15:29] c6a8517e6dfd        orderer3.test.com                        0.60%               11.24MiB / 7.706GiB   0.14%               1.98MB / 2.11MB     0B / 0B             19
[23:15:29] 7e10fc416bb5        couchdb0                                 0.59%               18.28MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:29] 9304b2fb7d6a        orderer1.test.com                        0.42%               9.656MiB / 7.706GiB   0.12%               1.42MB / 1.53MB     0B / 0B             21
[23:15:29] 6e3a7d224f66        couchdb5                                 0.49%               17.6MiB / 7.706GiB    0.22%               189kB / 40.7kB      0B / 0B             35
[23:15:29] 802e3ac2f355        couchdb4                                 0.24%               16.28MiB / 7.706GiB   0.21%               189kB / 40.9kB      0B / 0B             35
[23:15:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.605MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.195MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.56%              102.5MiB / 2GiB       5.00%               81.8MB / 84.5MB     0B / 0B             20
[23:15:29] d1ddb6292ab5        great_bhaskara                           71.42%              5.814GiB / 7.706GiB   75.45%              3.08kB / 0B         0B / 0B             36
[23:15:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   75.58%              94.93MiB / 2GiB       4.64%               61.8MB / 64.5MB     0B / 0B             20
[23:15:29] 9c7c60d2e79f        cli                                      0.00%               12.02MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:29] d8bb4bd933dc        peer0.hospital.test.com                  63.85%              91.94MiB / 7.706GiB   1.17%               90.2MB / 86.8MB     0B / 0B             22
[23:15:29] f7a8c605490c        peer0.healthcenter.test.com              81.10%              74.74MiB / 7.706GiB   0.95%               70.1MB / 66.9MB     0B / 0B             22
[23:15:29] 17425b2ffdd2        peer1.publichealth.test.com              3.37%               42.46MiB / 7.706GiB   0.54%               5.53MB / 4.95MB     0B / 0B             23
[23:15:29] d32fbc23edbb        peer2.publichealth.test.com              2.88%               42.75MiB / 7.706GiB   0.54%               5.58MB / 4.69MB     0B / 0B             23
[23:15:29] c8a0b1bbafff        peer2.hospital.test.com                  2.68%               44.68MiB / 7.706GiB   0.57%               5.65MB / 5.12MB     0B / 0B             23
[23:15:29] f8979462dc31        peer0.publichealth.test.com              2.28%               55.25MiB / 7.706GiB   0.70%               5.58MB / 4.8MB      0B / 0B             22
[23:15:29] 869c6cb868a0        peer1.healthcenter.test.com              7.31%               42.32MiB / 7.706GiB   0.54%               5.7MB / 4.91MB      0B / 0B             22
[23:15:29] 8eaa60821e7f        peer1.hospital.test.com                  2.88%               40.43MiB / 7.706GiB   0.51%               5.75MB / 4.93MB     0B / 0B             21
[23:15:29] 29ec9953b2da        peer2.healthcenter.test.com              5.98%               48.55MiB / 7.706GiB   0.62%               5.66MB / 4.81MB     0B / 0B             21
[23:15:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:29] 14d72566b51b        couchdb3                                 0.32%               16.61MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:29] 6b5281ecd39e        couchdb1                                 0.37%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2b6f39a5abe4        couchdb2                                 0.38%               20.9MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2d5b7f229c87        couchdb6                                 0.37%               15.3MiB / 7.706GiB    0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:29] 993d9a397993        couchdb7                                 0.89%               20.03MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:29] f546123d1d72        orderer2.test.com                        0.56%               9.09MiB / 7.706GiB    0.12%               1.94MB / 1.99MB     0B / 0B             20
[23:15:29] 6d5e65426176        couchdb8                                 0.36%               15.39MiB / 7.706GiB   0.20%               189kB / 40.5kB      0B / 0B             35
[23:15:29] c6a8517e6dfd        orderer3.test.com                        0.60%               11.24MiB / 7.706GiB   0.14%               1.98MB / 2.11MB     0B / 0B             19
[23:15:29] 7e10fc416bb5        couchdb0                                 0.59%               18.28MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:29] 9304b2fb7d6a        orderer1.test.com                        0.42%               9.656MiB / 7.706GiB   0.12%               1.42MB / 1.53MB     0B / 0B             21
[23:15:29] 6e3a7d224f66        couchdb5                                 0.49%               17.6MiB / 7.706GiB    0.22%               189kB / 40.7kB      0B / 0B             35
[23:15:29] 802e3ac2f355        couchdb4                                 0.24%               16.28MiB / 7.706GiB   0.21%               189kB / 40.9kB      0B / 0B             35
[23:15:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.605MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.195MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       84.56%              102.5MiB / 2GiB       5.00%               81.8MB / 84.5MB     0B / 0B             20
[23:15:29] d1ddb6292ab5        great_bhaskara                           71.42%              5.814GiB / 7.706GiB   75.45%              3.08kB / 0B         0B / 0B             36
[23:15:29] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:29] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   51.80%              78.54MiB / 2GiB       3.83%               61.9MB / 64.7MB     0B / 0B             20
[23:15:29] 9c7c60d2e79f        cli                                      0.01%               12.02MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:29] d8bb4bd933dc        peer0.hospital.test.com                  51.00%              89.01MiB / 7.706GiB   1.13%               90.8MB / 87.4MB     0B / 0B             22
[23:15:29] f7a8c605490c        peer0.healthcenter.test.com              17.47%              74.58MiB / 7.706GiB   0.95%               70.3MB / 67MB       0B / 0B             22
[23:15:29] 17425b2ffdd2        peer1.publichealth.test.com              2.90%               40.82MiB / 7.706GiB   0.52%               5.54MB / 4.96MB     0B / 0B             23
[23:15:29] d32fbc23edbb        peer2.publichealth.test.com              7.25%               41.82MiB / 7.706GiB   0.53%               5.59MB / 4.69MB     0B / 0B             23
[23:15:29] c8a0b1bbafff        peer2.hospital.test.com                  6.23%               45.4MiB / 7.706GiB    0.58%               5.66MB / 5.12MB     0B / 0B             23
[23:15:29] f8979462dc31        peer0.publichealth.test.com              2.62%               55.05MiB / 7.706GiB   0.70%               5.59MB / 4.8MB      0B / 0B             22
[23:15:29] 869c6cb868a0        peer1.healthcenter.test.com              2.32%               41.37MiB / 7.706GiB   0.52%               5.7MB / 4.92MB      0B / 0B             22
[23:15:29] 8eaa60821e7f        peer1.hospital.test.com                  2.78%               39.75MiB / 7.706GiB   0.50%               5.76MB / 4.94MB     0B / 0B             21
[23:15:29] 29ec9953b2da        peer2.healthcenter.test.com              2.68%               47.08MiB / 7.706GiB   0.60%               5.67MB / 4.82MB     0B / 0B             21
[23:15:29] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:29] 14d72566b51b        couchdb3                                 0.43%               16.41MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:29] 6b5281ecd39e        couchdb1                                 0.34%               20.69MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2b6f39a5abe4        couchdb2                                 0.63%               20.85MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:29] 2d5b7f229c87        couchdb6                                 0.26%               15MiB / 7.706GiB      0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:29] 993d9a397993        couchdb7                                 0.62%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:29] f546123d1d72        orderer2.test.com                        0.55%               8.789MiB / 7.706GiB   0.11%               1.94MB / 2MB        0B / 0B             20
[23:15:29] 6d5e65426176        couchdb8                                 0.72%               14.8MiB / 7.706GiB    0.19%               189kB / 40.5kB      0B / 0B             35
[23:15:29] c6a8517e6dfd        orderer3.test.com                        0.54%               10.89MiB / 7.706GiB   0.14%               1.98MB / 2.11MB     0B / 0B             19
[23:15:29] 7e10fc416bb5        couchdb0                                 0.42%               17.72MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:29] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.449MiB / 7.706GiB   0.12%               1.42MB / 1.53MB     0B / 0B             21
[23:15:29] 6e3a7d224f66        couchdb5                                 0.49%               16.63MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:29] 802e3ac2f355        couchdb4                                 0.54%               15.48MiB / 7.706GiB   0.20%               189kB / 40.9kB      0B / 0B             35
[23:15:29] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.598MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:29] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.18MiB / 7.706GiB    0.04%               11.8kB / 0B         0B / 0B             13
[23:15:29] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       55.08%              102.5MiB / 2GiB       5.00%               82.3MB / 84.9MB     0B / 0B             20
[23:15:29] d1ddb6292ab5        great_bhaskara                           21.52%              5.873GiB / 7.706GiB   76.22%              3.08kB / 0B         0B / 0B             36
[23:15:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   51.80%              78.54MiB / 2GiB       3.83%               61.9MB / 64.7MB     0B / 0B             20
[23:15:30] 9c7c60d2e79f        cli                                      0.01%               12.02MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:30] d8bb4bd933dc        peer0.hospital.test.com                  51.00%              89.01MiB / 7.706GiB   1.13%               90.8MB / 87.4MB     0B / 0B             22
[23:15:30] f7a8c605490c        peer0.healthcenter.test.com              17.47%              74.58MiB / 7.706GiB   0.95%               70.3MB / 67MB       0B / 0B             22
[23:15:30] 17425b2ffdd2        peer1.publichealth.test.com              2.90%               40.82MiB / 7.706GiB   0.52%               5.54MB / 4.96MB     0B / 0B             23
[23:15:30] d32fbc23edbb        peer2.publichealth.test.com              7.25%               41.82MiB / 7.706GiB   0.53%               5.59MB / 4.69MB     0B / 0B             23
[23:15:30] c8a0b1bbafff        peer2.hospital.test.com                  6.23%               45.4MiB / 7.706GiB    0.58%               5.66MB / 5.12MB     0B / 0B             23
[23:15:30] f8979462dc31        peer0.publichealth.test.com              2.62%               55.05MiB / 7.706GiB   0.70%               5.59MB / 4.8MB      0B / 0B             22
[23:15:30] 869c6cb868a0        peer1.healthcenter.test.com              2.32%               41.37MiB / 7.706GiB   0.52%               5.7MB / 4.92MB      0B / 0B             22
[23:15:30] 8eaa60821e7f        peer1.hospital.test.com                  2.78%               39.75MiB / 7.706GiB   0.50%               5.76MB / 4.94MB     0B / 0B             21
[23:15:30] 29ec9953b2da        peer2.healthcenter.test.com              2.68%               47.08MiB / 7.706GiB   0.60%               5.67MB / 4.82MB     0B / 0B             21
[23:15:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:30] 14d72566b51b        couchdb3                                 0.43%               16.41MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:30] 6b5281ecd39e        couchdb1                                 0.34%               20.69MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:30] 2b6f39a5abe4        couchdb2                                 0.63%               20.85MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:30] 2d5b7f229c87        couchdb6                                 0.26%               15MiB / 7.706GiB      0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:30] 993d9a397993        couchdb7                                 0.62%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:30] f546123d1d72        orderer2.test.com                        0.55%               8.789MiB / 7.706GiB   0.11%               1.94MB / 2MB        0B / 0B             20
[23:15:30] 6d5e65426176        couchdb8                                 0.72%               14.8MiB / 7.706GiB    0.19%               189kB / 40.5kB      0B / 0B             35
[23:15:30] c6a8517e6dfd        orderer3.test.com                        0.54%               10.89MiB / 7.706GiB   0.14%               1.98MB / 2.11MB     0B / 0B             19
[23:15:30] 7e10fc416bb5        couchdb0                                 0.42%               17.72MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:30] 9304b2fb7d6a        orderer1.test.com                        0.44%               9.449MiB / 7.706GiB   0.12%               1.42MB / 1.53MB     0B / 0B             21
[23:15:30] 6e3a7d224f66        couchdb5                                 0.49%               16.63MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:30] 802e3ac2f355        couchdb4                                 0.54%               15.48MiB / 7.706GiB   0.20%               189kB / 40.9kB      0B / 0B             35
[23:15:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.598MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.18MiB / 7.706GiB    0.04%               11.8kB / 0B         0B / 0B             13
[23:15:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       55.08%              102.5MiB / 2GiB       5.00%               82.3MB / 84.9MB     0B / 0B             20
[23:15:30] d1ddb6292ab5        great_bhaskara                           21.52%              5.873GiB / 7.706GiB   76.22%              3.08kB / 0B         0B / 0B             36
[23:15:30] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:30] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   73.55%              60.8MiB / 2GiB        2.97%               62.1MB / 64.8MB     0B / 0B             20
[23:15:30] 9c7c60d2e79f        cli                                      0.00%               12.01MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:30] d8bb4bd933dc        peer0.hospital.test.com                  32.27%              89.4MiB / 7.706GiB    1.13%               91MB / 87.6MB       0B / 0B             22
[23:15:30] f7a8c605490c        peer0.healthcenter.test.com              16.31%              74.52MiB / 7.706GiB   0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:30] 17425b2ffdd2        peer1.publichealth.test.com              7.18%               41.18MiB / 7.706GiB   0.52%               5.55MB / 4.98MB     0B / 0B             23
[23:15:30] d32fbc23edbb        peer2.publichealth.test.com              4.10%               42.08MiB / 7.706GiB   0.53%               5.6MB / 4.71MB      0B / 0B             23
[23:15:30] c8a0b1bbafff        peer2.hospital.test.com                  4.69%               46.96MiB / 7.706GiB   0.60%               5.67MB / 5.13MB     0B / 0B             23
[23:15:30] f8979462dc31        peer0.publichealth.test.com              6.18%               54.92MiB / 7.706GiB   0.70%               5.6MB / 4.81MB      0B / 0B             22
[23:15:30] 869c6cb868a0        peer1.healthcenter.test.com              4.92%               41.76MiB / 7.706GiB   0.53%               5.71MB / 4.93MB     0B / 0B             22
[23:15:30] 8eaa60821e7f        peer1.hospital.test.com                  8.29%               40.68MiB / 7.706GiB   0.52%               5.77MB / 4.94MB     0B / 0B             21
[23:15:30] 29ec9953b2da        peer2.healthcenter.test.com              3.49%               47.01MiB / 7.706GiB   0.60%               5.67MB / 4.83MB     0B / 0B             21
[23:15:30] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:30] 14d72566b51b        couchdb3                                 0.51%               16.36MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:30] 6b5281ecd39e        couchdb1                                 0.32%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:30] 2b6f39a5abe4        couchdb2                                 0.62%               20.82MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:30] 2d5b7f229c87        couchdb6                                 0.49%               14.88MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:30] 993d9a397993        couchdb7                                 0.52%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:30] f546123d1d72        orderer2.test.com                        0.82%               8.953MiB / 7.706GiB   0.11%               1.95MB / 2MB        0B / 0B             20
[23:15:30] 6d5e65426176        couchdb8                                 0.65%               14.63MiB / 7.706GiB   0.19%               189kB / 40.5kB      0B / 0B             35
[23:15:30] c6a8517e6dfd        orderer3.test.com                        0.61%               10.76MiB / 7.706GiB   0.14%               1.99MB / 2.11MB     0B / 0B             19
[23:15:30] 7e10fc416bb5        couchdb0                                 0.42%               17.73MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:30] 9304b2fb7d6a        orderer1.test.com                        0.57%               9.363MiB / 7.706GiB   0.12%               1.42MB / 1.54MB     0B / 0B             21
[23:15:30] 6e3a7d224f66        couchdb5                                 0.45%               16.48MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:30] 802e3ac2f355        couchdb4                                 0.53%               15.44MiB / 7.706GiB   0.20%               189kB / 40.9kB      0B / 0B             35
[23:15:30] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.598MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:30] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.18MiB / 7.706GiB    0.04%               11.8kB / 0B         0B / 0B             13
[23:15:30] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       30.79%              102.5MiB / 2GiB       5.00%               82.6MB / 85.2MB     0B / 0B             20
[23:15:30] d1ddb6292ab5        great_bhaskara                           17.44%              5.884GiB / 7.706GiB   76.36%              3.08kB / 0B         0B / 0B             36
[23:15:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   73.55%              60.8MiB / 2GiB        2.97%               62.1MB / 64.8MB     0B / 0B             20
[23:15:31] 9c7c60d2e79f        cli                                      0.00%               12.01MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:31] d8bb4bd933dc        peer0.hospital.test.com                  32.27%              89.4MiB / 7.706GiB    1.13%               91MB / 87.6MB       0B / 0B             22
[23:15:31] f7a8c605490c        peer0.healthcenter.test.com              16.31%              74.52MiB / 7.706GiB   0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:31] 17425b2ffdd2        peer1.publichealth.test.com              7.18%               41.18MiB / 7.706GiB   0.52%               5.55MB / 4.98MB     0B / 0B             23
[23:15:31] d32fbc23edbb        peer2.publichealth.test.com              4.10%               42.08MiB / 7.706GiB   0.53%               5.6MB / 4.71MB      0B / 0B             23
[23:15:31] c8a0b1bbafff        peer2.hospital.test.com                  4.69%               46.96MiB / 7.706GiB   0.60%               5.67MB / 5.13MB     0B / 0B             23
[23:15:31] f8979462dc31        peer0.publichealth.test.com              6.18%               54.92MiB / 7.706GiB   0.70%               5.6MB / 4.81MB      0B / 0B             22
[23:15:31] 869c6cb868a0        peer1.healthcenter.test.com              4.92%               41.76MiB / 7.706GiB   0.53%               5.71MB / 4.93MB     0B / 0B             22
[23:15:31] 8eaa60821e7f        peer1.hospital.test.com                  8.29%               40.68MiB / 7.706GiB   0.52%               5.77MB / 4.94MB     0B / 0B             21
[23:15:31] 29ec9953b2da        peer2.healthcenter.test.com              3.49%               47.01MiB / 7.706GiB   0.60%               5.67MB / 4.83MB     0B / 0B             21
[23:15:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:31] 14d72566b51b        couchdb3                                 0.51%               16.36MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:31] 6b5281ecd39e        couchdb1                                 0.32%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:31] 2b6f39a5abe4        couchdb2                                 0.62%               20.82MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:31] 2d5b7f229c87        couchdb6                                 0.49%               14.88MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:31] 993d9a397993        couchdb7                                 0.52%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:31] f546123d1d72        orderer2.test.com                        0.82%               8.953MiB / 7.706GiB   0.11%               1.95MB / 2MB        0B / 0B             20
[23:15:31] 6d5e65426176        couchdb8                                 0.65%               14.63MiB / 7.706GiB   0.19%               189kB / 40.5kB      0B / 0B             35
[23:15:31] c6a8517e6dfd        orderer3.test.com                        0.61%               10.76MiB / 7.706GiB   0.14%               1.99MB / 2.11MB     0B / 0B             19
[23:15:31] 7e10fc416bb5        couchdb0                                 0.42%               17.73MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:31] 9304b2fb7d6a        orderer1.test.com                        0.57%               9.363MiB / 7.706GiB   0.12%               1.42MB / 1.54MB     0B / 0B             21
[23:15:31] 6e3a7d224f66        couchdb5                                 0.45%               16.48MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:31] 802e3ac2f355        couchdb4                                 0.53%               15.44MiB / 7.706GiB   0.20%               189kB / 40.9kB      0B / 0B             35
[23:15:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.598MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.18MiB / 7.706GiB    0.04%               11.8kB / 0B         0B / 0B             13
[23:15:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       30.79%              102.5MiB / 2GiB       5.00%               82.6MB / 85.2MB     0B / 0B             20
[23:15:31] d1ddb6292ab5        great_bhaskara                           17.44%              5.884GiB / 7.706GiB   76.36%              3.08kB / 0B         0B / 0B             36
[23:15:31] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:31] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.76%             66.75MiB / 2GiB       3.26%               62.1MB / 64.8MB     0B / 0B             20
[23:15:31] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:31] d8bb4bd933dc        peer0.hospital.test.com                  58.83%              89.52MiB / 7.706GiB   1.13%               91.5MB / 88.1MB     0B / 0B             22
[23:15:31] f7a8c605490c        peer0.healthcenter.test.com              3.60%               74.4MiB / 7.706GiB    0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:31] 17425b2ffdd2        peer1.publichealth.test.com              4.20%               40.76MiB / 7.706GiB   0.52%               5.56MB / 4.99MB     0B / 0B             23
[23:15:31] d32fbc23edbb        peer2.publichealth.test.com              4.59%               42.21MiB / 7.706GiB   0.53%               5.61MB / 4.72MB     0B / 0B             23
[23:15:31] c8a0b1bbafff        peer2.hospital.test.com                  6.99%               47.85MiB / 7.706GiB   0.61%               5.68MB / 5.15MB     0B / 0B             23
[23:15:31] f8979462dc31        peer0.publichealth.test.com              5.04%               55.68MiB / 7.706GiB   0.71%               5.61MB / 4.82MB     0B / 0B             22
[23:15:31] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               42.2MiB / 7.706GiB    0.53%               5.73MB / 4.94MB     0B / 0B             22
[23:15:31] 8eaa60821e7f        peer1.hospital.test.com                  5.16%               40.86MiB / 7.706GiB   0.52%               5.78MB / 4.96MB     0B / 0B             21
[23:15:31] 29ec9953b2da        peer2.healthcenter.test.com              6.12%               47.55MiB / 7.706GiB   0.60%               5.69MB / 4.84MB     0B / 0B             21
[23:15:31] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:31] 14d72566b51b        couchdb3                                 0.35%               16.27MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:31] 6b5281ecd39e        couchdb1                                 0.50%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:31] 2b6f39a5abe4        couchdb2                                 0.36%               20.8MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:31] 2d5b7f229c87        couchdb6                                 0.27%               14.84MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:31] 993d9a397993        couchdb7                                 0.47%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:31] f546123d1d72        orderer2.test.com                        0.49%               8.828MiB / 7.706GiB   0.11%               1.95MB / 2MB        0B / 0B             20
[23:15:31] 6d5e65426176        couchdb8                                 0.34%               14.54MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:31] c6a8517e6dfd        orderer3.test.com                        0.47%               10.6MiB / 7.706GiB    0.13%               1.99MB / 2.12MB     0B / 0B             19
[23:15:31] 7e10fc416bb5        couchdb0                                 0.82%               17.84MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:31] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.242MiB / 7.706GiB   0.12%               1.42MB / 1.54MB     0B / 0B             21
[23:15:31] 6e3a7d224f66        couchdb5                                 0.59%               16.34MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:31] 802e3ac2f355        couchdb4                                 0.29%               15.38MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:31] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.594MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:31] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:31] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.72%              102.5MiB / 2GiB       5.00%               83MB / 85.6MB       0B / 0B             20
[23:15:31] d1ddb6292ab5        great_bhaskara                           15.12%              5.898GiB / 7.706GiB   76.54%              3.08kB / 0B         0B / 0B             36
[23:15:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.76%             66.75MiB / 2GiB       3.26%               62.1MB / 64.8MB     0B / 0B             20
[23:15:32] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:32] d8bb4bd933dc        peer0.hospital.test.com                  58.83%              89.52MiB / 7.706GiB   1.13%               91.5MB / 88.1MB     0B / 0B             22
[23:15:32] f7a8c605490c        peer0.healthcenter.test.com              3.60%               74.4MiB / 7.706GiB    0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:32] 17425b2ffdd2        peer1.publichealth.test.com              4.20%               40.76MiB / 7.706GiB   0.52%               5.56MB / 4.99MB     0B / 0B             23
[23:15:32] d32fbc23edbb        peer2.publichealth.test.com              4.59%               42.21MiB / 7.706GiB   0.53%               5.61MB / 4.72MB     0B / 0B             23
[23:15:32] c8a0b1bbafff        peer2.hospital.test.com                  6.99%               47.85MiB / 7.706GiB   0.61%               5.68MB / 5.15MB     0B / 0B             23
[23:15:32] f8979462dc31        peer0.publichealth.test.com              5.04%               55.68MiB / 7.706GiB   0.71%               5.61MB / 4.82MB     0B / 0B             22
[23:15:32] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               42.2MiB / 7.706GiB    0.53%               5.73MB / 4.94MB     0B / 0B             22
[23:15:32] 8eaa60821e7f        peer1.hospital.test.com                  5.16%               40.86MiB / 7.706GiB   0.52%               5.78MB / 4.96MB     0B / 0B             21
[23:15:32] 29ec9953b2da        peer2.healthcenter.test.com              6.12%               47.55MiB / 7.706GiB   0.60%               5.69MB / 4.84MB     0B / 0B             21
[23:15:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:32] 14d72566b51b        couchdb3                                 0.35%               16.27MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:32] 6b5281ecd39e        couchdb1                                 0.50%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:32] 2b6f39a5abe4        couchdb2                                 0.36%               20.8MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:32] 2d5b7f229c87        couchdb6                                 0.27%               14.84MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:32] 993d9a397993        couchdb7                                 0.47%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:32] f546123d1d72        orderer2.test.com                        0.49%               8.828MiB / 7.706GiB   0.11%               1.95MB / 2MB        0B / 0B             20
[23:15:32] 6d5e65426176        couchdb8                                 0.34%               14.54MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:32] c6a8517e6dfd        orderer3.test.com                        0.47%               10.6MiB / 7.706GiB    0.13%               1.99MB / 2.12MB     0B / 0B             19
[23:15:32] 7e10fc416bb5        couchdb0                                 0.82%               17.84MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:32] 9304b2fb7d6a        orderer1.test.com                        0.41%               9.242MiB / 7.706GiB   0.12%               1.42MB / 1.54MB     0B / 0B             21
[23:15:32] 6e3a7d224f66        couchdb5                                 0.59%               16.34MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:32] 802e3ac2f355        couchdb4                                 0.29%               15.38MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.594MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.72%              102.5MiB / 2GiB       5.00%               83MB / 85.6MB       0B / 0B             20
[23:15:32] d1ddb6292ab5        great_bhaskara                           15.12%              5.898GiB / 7.706GiB   76.54%              3.08kB / 0B         0B / 0B             36
[23:15:32] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:32] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.76%             66.75MiB / 2GiB       3.26%               62.1MB / 64.8MB     0B / 0B             20
[23:15:32] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:32] d8bb4bd933dc        peer0.hospital.test.com                  58.83%              89.52MiB / 7.706GiB   1.13%               91.5MB / 88.1MB     0B / 0B             22
[23:15:32] f7a8c605490c        peer0.healthcenter.test.com              3.60%               74.4MiB / 7.706GiB    0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:32] 17425b2ffdd2        peer1.publichealth.test.com              4.20%               40.76MiB / 7.706GiB   0.52%               5.56MB / 4.99MB     0B / 0B             23
[23:15:32] d32fbc23edbb        peer2.publichealth.test.com              4.59%               42.21MiB / 7.706GiB   0.53%               5.61MB / 4.72MB     0B / 0B             23
[23:15:32] c8a0b1bbafff        peer2.hospital.test.com                  6.99%               47.85MiB / 7.706GiB   0.61%               5.68MB / 5.15MB     0B / 0B             23
[23:15:32] f8979462dc31        peer0.publichealth.test.com              2.90%               55.76MiB / 7.706GiB   0.71%               5.62MB / 4.83MB     0B / 0B             22
[23:15:32] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               42.2MiB / 7.706GiB    0.53%               5.73MB / 4.94MB     0B / 0B             22
[23:15:32] 8eaa60821e7f        peer1.hospital.test.com                  5.16%               40.86MiB / 7.706GiB   0.52%               5.78MB / 4.96MB     0B / 0B             21
[23:15:32] 29ec9953b2da        peer2.healthcenter.test.com              6.12%               47.55MiB / 7.706GiB   0.60%               5.69MB / 4.84MB     0B / 0B             21
[23:15:32] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:32] 14d72566b51b        couchdb3                                 0.35%               16.27MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:32] 6b5281ecd39e        couchdb1                                 0.50%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:32] 2b6f39a5abe4        couchdb2                                 0.66%               20.78MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:32] 2d5b7f229c87        couchdb6                                 0.27%               14.84MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:32] 993d9a397993        couchdb7                                 0.47%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:32] f546123d1d72        orderer2.test.com                        0.69%               8.559MiB / 7.706GiB   0.11%               1.95MB / 2.01MB     0B / 0B             20
[23:15:32] 6d5e65426176        couchdb8                                 0.34%               14.54MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:32] c6a8517e6dfd        orderer3.test.com                        0.47%               10.6MiB / 7.706GiB    0.13%               1.99MB / 2.12MB     0B / 0B             19
[23:15:32] 7e10fc416bb5        couchdb0                                 0.82%               17.84MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:32] 9304b2fb7d6a        orderer1.test.com                        0.56%               8.844MiB / 7.706GiB   0.11%               1.42MB / 1.54MB     0B / 0B             21
[23:15:32] 6e3a7d224f66        couchdb5                                 0.59%               16.34MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:32] 802e3ac2f355        couchdb4                                 0.29%               15.38MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:32] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.578MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:32] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:32] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.72%              102.5MiB / 2GiB       5.00%               83MB / 85.6MB       0B / 0B             20
[23:15:32] d1ddb6292ab5        great_bhaskara                           15.12%              5.898GiB / 7.706GiB   76.54%              3.08kB / 0B         0B / 0B             36
[23:15:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.76%             66.75MiB / 2GiB       3.26%               62.1MB / 64.8MB     0B / 0B             20
[23:15:33] 9c7c60d2e79f        cli                                      0.00%               12.08MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:33] d8bb4bd933dc        peer0.hospital.test.com                  58.83%              89.52MiB / 7.706GiB   1.13%               91.5MB / 88.1MB     0B / 0B             22
[23:15:33] f7a8c605490c        peer0.healthcenter.test.com              3.60%               74.4MiB / 7.706GiB    0.94%               70.4MB / 67.2MB     0B / 0B             22
[23:15:33] 17425b2ffdd2        peer1.publichealth.test.com              4.20%               40.76MiB / 7.706GiB   0.52%               5.56MB / 4.99MB     0B / 0B             23
[23:15:33] d32fbc23edbb        peer2.publichealth.test.com              4.59%               42.21MiB / 7.706GiB   0.53%               5.61MB / 4.72MB     0B / 0B             23
[23:15:33] c8a0b1bbafff        peer2.hospital.test.com                  6.99%               47.85MiB / 7.706GiB   0.61%               5.68MB / 5.15MB     0B / 0B             23
[23:15:33] f8979462dc31        peer0.publichealth.test.com              2.90%               55.76MiB / 7.706GiB   0.71%               5.62MB / 4.83MB     0B / 0B             22
[23:15:33] 869c6cb868a0        peer1.healthcenter.test.com              3.93%               42.2MiB / 7.706GiB    0.53%               5.73MB / 4.94MB     0B / 0B             22
[23:15:33] 8eaa60821e7f        peer1.hospital.test.com                  5.16%               40.86MiB / 7.706GiB   0.52%               5.78MB / 4.96MB     0B / 0B             21
[23:15:33] 29ec9953b2da        peer2.healthcenter.test.com              6.12%               47.55MiB / 7.706GiB   0.60%               5.69MB / 4.84MB     0B / 0B             21
[23:15:33] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.238MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:33] 14d72566b51b        couchdb3                                 0.35%               16.27MiB / 7.706GiB   0.21%               189kB / 41.2kB      0B / 0B             35
[23:15:33] 6b5281ecd39e        couchdb1                                 0.50%               20.68MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:33] 2b6f39a5abe4        couchdb2                                 0.66%               20.78MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:33] 2d5b7f229c87        couchdb6                                 0.27%               14.84MiB / 7.706GiB   0.19%               189kB / 40.2kB      0B / 0B             35
[23:15:33] 993d9a397993        couchdb7                                 0.47%               20MiB / 7.706GiB      0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:33] f546123d1d72        orderer2.test.com                        0.69%               8.559MiB / 7.706GiB   0.11%               1.95MB / 2.01MB     0B / 0B             20
[23:15:33] 6d5e65426176        couchdb8                                 0.34%               14.54MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:33] c6a8517e6dfd        orderer3.test.com                        0.47%               10.6MiB / 7.706GiB    0.13%               1.99MB / 2.12MB     0B / 0B             19
[23:15:33] 7e10fc416bb5        couchdb0                                 0.82%               17.84MiB / 7.706GiB   0.23%               188kB / 40.7kB      0B / 0B             35
[23:15:33] 9304b2fb7d6a        orderer1.test.com                        0.56%               8.844MiB / 7.706GiB   0.11%               1.42MB / 1.54MB     0B / 0B             21
[23:15:33] 6e3a7d224f66        couchdb5                                 0.59%               16.34MiB / 7.706GiB   0.21%               189kB / 40.7kB      0B / 0B             35
[23:15:33] 802e3ac2f355        couchdb4                                 0.29%               15.38MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.578MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:33] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.176MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       63.72%              102.5MiB / 2GiB       5.00%               83MB / 85.6MB       0B / 0B             20
[23:15:33] d1ddb6292ab5        great_bhaskara                           15.12%              5.898GiB / 7.706GiB   76.54%              3.08kB / 0B         0B / 0B             36
[23:15:33] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:33] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:15:33] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:15:33] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:33] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:33] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:33] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:33] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:33] f8979462dc31        peer0.publichealth.test.com              2.90%               55.76MiB / 7.706GiB   0.71%               5.62MB / 4.83MB     0B / 0B             22
[23:15:33] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:33] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:33] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:33] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:15:33] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 2b6f39a5abe4        couchdb2                                 0.66%               20.78MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:33] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:15:33] f546123d1d72        orderer2.test.com                        0.69%               8.559MiB / 7.706GiB   0.11%               1.95MB / 2.01MB     0B / 0B             20
[23:15:33] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:15:33] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:33] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 9304b2fb7d6a        orderer1.test.com                        0.56%               8.844MiB / 7.706GiB   0.11%               1.42MB / 1.54MB     0B / 0B             21
[23:15:33] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:15:33] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.578MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:33] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:15:33] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       --                  -- / --               --                  --                  --                  --
[23:15:33] d1ddb6292ab5        great_bhaskara                           --                  -- / --               --                  --                  --                  --
[23:15:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --               --                  --                  --                  --
[23:15:34] 9c7c60d2e79f        cli                                      --                  -- / --               --                  --                  --                  --
[23:15:34] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:34] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:34] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:34] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:34] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:34] f8979462dc31        peer0.publichealth.test.com              2.90%               55.76MiB / 7.706GiB   0.71%               5.62MB / 4.83MB     0B / 0B             22
[23:15:34] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:34] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --               --                  --                  --                  --
[23:15:34] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --               --                  --                  --                  --
[23:15:34] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --               --                  --                  --                  --
[23:15:34] 14d72566b51b        couchdb3                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 6b5281ecd39e        couchdb1                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 2b6f39a5abe4        couchdb2                                 0.66%               20.78MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:34] 2d5b7f229c87        couchdb6                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 993d9a397993        couchdb7                                 --                  -- / --               --                  --                  --                  --
[23:15:34] f546123d1d72        orderer2.test.com                        0.69%               8.559MiB / 7.706GiB   0.11%               1.95MB / 2.01MB     0B / 0B             20
[23:15:34] 6d5e65426176        couchdb8                                 --                  -- / --               --                  --                  --                  --
[23:15:34] c6a8517e6dfd        orderer3.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:34] 7e10fc416bb5        couchdb0                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 9304b2fb7d6a        orderer1.test.com                        0.56%               8.844MiB / 7.706GiB   0.11%               1.42MB / 1.54MB     0B / 0B             21
[23:15:34] 6e3a7d224f66        couchdb5                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 802e3ac2f355        couchdb4                                 --                  -- / --               --                  --                  --                  --
[23:15:34] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.578MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:34] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --               --                  --                  --                  --
[23:15:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       --                  -- / --               --                  --                  --                  --
[23:15:34] d1ddb6292ab5        great_bhaskara                           --                  -- / --               --                  --                  --                  --
[23:15:34] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:34] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:15:34] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:15:34] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:34] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:34] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:34] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:34] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:15:34] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:15:34] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:34] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:15:34] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:34] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:34] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:15:34] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:15:34] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:15:34] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       --                  -- / --             --                  --                  --                  --
[23:15:34] d1ddb6292ab5        great_bhaskara                           --                  -- / --             --                  --                  --                  --
[23:15:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT   MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:35] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   --                  -- / --             --                  --                  --                  --
[23:15:35] 9c7c60d2e79f        cli                                      --                  -- / --             --                  --                  --                  --
[23:15:35] d8bb4bd933dc        peer0.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:35] f7a8c605490c        peer0.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] 17425b2ffdd2        peer1.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] d32fbc23edbb        peer2.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] c8a0b1bbafff        peer2.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:35] f8979462dc31        peer0.publichealth.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] 869c6cb868a0        peer1.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] 8eaa60821e7f        peer1.hospital.test.com                  --                  -- / --             --                  --                  --                  --
[23:15:35] 29ec9953b2da        peer2.healthcenter.test.com              --                  -- / --             --                  --                  --                  --
[23:15:35] 8baa190dc60f        ca.hospital.test.com                     --                  -- / --             --                  --                  --                  --
[23:15:35] 14d72566b51b        couchdb3                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 6b5281ecd39e        couchdb1                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 2b6f39a5abe4        couchdb2                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 2d5b7f229c87        couchdb6                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 993d9a397993        couchdb7                                 --                  -- / --             --                  --                  --                  --
[23:15:35] f546123d1d72        orderer2.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:35] 6d5e65426176        couchdb8                                 --                  -- / --             --                  --                  --                  --
[23:15:35] c6a8517e6dfd        orderer3.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:35] 7e10fc416bb5        couchdb0                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --             --                  --                  --                  --
[23:15:35] 6e3a7d224f66        couchdb5                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 802e3ac2f355        couchdb4                                 --                  -- / --             --                  --                  --                  --
[23:15:35] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --             --                  --                  --                  --
[23:15:35] 6b71652a52b2        ca.healthcenter.test.com                 --                  -- / --             --                  --                  --                  --
[23:15:35] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       --                  -- / --             --                  --                  --                  --
[23:15:35] d1ddb6292ab5        great_bhaskara                           --                  -- / --             --                  --                  --                  --
[23:15:35] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.99%             71.68MiB / 2GiB       3.50%               62.1MB / 64.8MB     0B / 0B             20
[23:15:37] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:37] d8bb4bd933dc        peer0.hospital.test.com                  33.12%              87.18MiB / 7.706GiB   1.10%               92.4MB / 89.2MB     0B / 0B             22
[23:15:37] f7a8c605490c        peer0.healthcenter.test.com              2.98%               72.73MiB / 7.706GiB   0.92%               70.5MB / 67.2MB     0B / 0B             22
[23:15:37] 17425b2ffdd2        peer1.publichealth.test.com              2.49%               38.69MiB / 7.706GiB   0.49%               5.58MB / 5.01MB     0B / 0B             23
[23:15:37] d32fbc23edbb        peer2.publichealth.test.com              2.64%               41.55MiB / 7.706GiB   0.53%               5.63MB / 4.74MB     0B / 0B             23
[23:15:37] c8a0b1bbafff        peer2.hospital.test.com                  2.06%               45.61MiB / 7.706GiB   0.58%               5.7MB / 5.16MB      0B / 0B             23
[23:15:37] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:37] 869c6cb868a0        peer1.healthcenter.test.com              3.40%               40.66MiB / 7.706GiB   0.52%               5.74MB / 4.96MB     0B / 0B             22
[23:15:37] 8eaa60821e7f        peer1.hospital.test.com                  3.19%               40.75MiB / 7.706GiB   0.52%               5.8MB / 4.97MB      0B / 0B             21
[23:15:37] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               46.26MiB / 7.706GiB   0.59%               5.71MB / 4.86MB     0B / 0B             21
[23:15:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:37] 14d72566b51b        couchdb3                                 0.88%               15.21MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:37] 6b5281ecd39e        couchdb1                                 0.51%               20.59MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:15:37] 2d5b7f229c87        couchdb6                                 0.63%               14.44MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:37] 993d9a397993        couchdb7                                 0.97%               19.64MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:37] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:37] 6d5e65426176        couchdb8                                 1.07%               14.31MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:37] c6a8517e6dfd        orderer3.test.com                        0.38%               10.2MiB / 7.706GiB    0.13%               2MB / 2.13MB        0B / 0B             19
[23:15:37] 7e10fc416bb5        couchdb0                                 0.78%               17.63MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:37] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:37] 6e3a7d224f66        couchdb5                                 0.95%               15.57MiB / 7.706GiB   0.20%               189kB / 40.7kB      0B / 0B             35
[23:15:37] 802e3ac2f355        couchdb4                                 1.41%               15.08MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:37] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:15:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.129MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       38.41%              102.3MiB / 2GiB       5.00%               84.1MB / 86.6MB     0B / 0B             20
[23:15:37] d1ddb6292ab5        great_bhaskara                           6.54%               5.928GiB / 7.706GiB   76.94%              3.19kB / 0B         0B / 0B             36
[23:15:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.99%             71.68MiB / 2GiB       3.50%               62.1MB / 64.8MB     0B / 0B             20
[23:15:37] 9c7c60d2e79f        cli                                      0.00%               12.05MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:37] d8bb4bd933dc        peer0.hospital.test.com                  33.12%              87.18MiB / 7.706GiB   1.10%               92.4MB / 89.2MB     0B / 0B             22
[23:15:37] f7a8c605490c        peer0.healthcenter.test.com              2.98%               72.73MiB / 7.706GiB   0.92%               70.5MB / 67.2MB     0B / 0B             22
[23:15:37] 17425b2ffdd2        peer1.publichealth.test.com              2.49%               38.69MiB / 7.706GiB   0.49%               5.58MB / 5.01MB     0B / 0B             23
[23:15:37] d32fbc23edbb        peer2.publichealth.test.com              2.64%               41.55MiB / 7.706GiB   0.53%               5.63MB / 4.74MB     0B / 0B             23
[23:15:37] c8a0b1bbafff        peer2.hospital.test.com                  2.06%               45.61MiB / 7.706GiB   0.58%               5.7MB / 5.16MB      0B / 0B             23
[23:15:37] f8979462dc31        peer0.publichealth.test.com              --                  -- / --               --                  --                  --                  --
[23:15:37] 869c6cb868a0        peer1.healthcenter.test.com              3.40%               40.66MiB / 7.706GiB   0.52%               5.74MB / 4.96MB     0B / 0B             22
[23:15:37] 8eaa60821e7f        peer1.hospital.test.com                  3.19%               40.75MiB / 7.706GiB   0.52%               5.8MB / 4.97MB      0B / 0B             21
[23:15:37] 29ec9953b2da        peer2.healthcenter.test.com              3.07%               46.26MiB / 7.706GiB   0.59%               5.71MB / 4.86MB     0B / 0B             21
[23:15:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:37] 14d72566b51b        couchdb3                                 0.88%               15.21MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:37] 6b5281ecd39e        couchdb1                                 0.51%               20.59MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2b6f39a5abe4        couchdb2                                 --                  -- / --               --                  --                  --                  --
[23:15:37] 2d5b7f229c87        couchdb6                                 0.63%               14.44MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:37] 993d9a397993        couchdb7                                 0.97%               19.64MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:37] f546123d1d72        orderer2.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:37] 6d5e65426176        couchdb8                                 1.07%               14.31MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:37] c6a8517e6dfd        orderer3.test.com                        0.38%               10.2MiB / 7.706GiB    0.13%               2MB / 2.13MB        0B / 0B             19
[23:15:37] 7e10fc416bb5        couchdb0                                 0.78%               17.63MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:37] 9304b2fb7d6a        orderer1.test.com                        --                  -- / --               --                  --                  --                  --
[23:15:37] 6e3a7d224f66        couchdb5                                 0.95%               15.57MiB / 7.706GiB   0.20%               189kB / 40.7kB      0B / 0B             35
[23:15:37] 802e3ac2f355        couchdb4                                 1.41%               15.08MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:37] 19e11f6d4e23        ca.publichealth.test.com                 --                  -- / --               --                  --                  --                  --
[23:15:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.129MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       38.41%              102.3MiB / 2GiB       5.00%               84.1MB / 86.6MB     0B / 0B             20
[23:15:37] d1ddb6292ab5        great_bhaskara                           6.54%               5.928GiB / 7.706GiB   76.94%              3.19kB / 0B         0B / 0B             36
[23:15:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.15%             72.91MiB / 2GiB       3.56%               62.1MB / 64.8MB     0B / 0B             20
[23:15:37] 9c7c60d2e79f        cli                                      0.00%               11.95MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:37] d8bb4bd933dc        peer0.hospital.test.com                  50.72%              86.96MiB / 7.706GiB   1.10%               92.8MB / 89.6MB     0B / 0B             22
[23:15:37] f7a8c605490c        peer0.healthcenter.test.com              6.69%               71.82MiB / 7.706GiB   0.91%               70.5MB / 67.2MB     0B / 0B             22
[23:15:37] 17425b2ffdd2        peer1.publichealth.test.com              5.79%               39.54MiB / 7.706GiB   0.50%               5.59MB / 5.02MB     0B / 0B             23
[23:15:37] d32fbc23edbb        peer2.publichealth.test.com              7.26%               42.7MiB / 7.706GiB    0.54%               5.64MB / 4.75MB     0B / 0B             23
[23:15:37] c8a0b1bbafff        peer2.hospital.test.com                  5.00%               45.89MiB / 7.706GiB   0.58%               5.71MB / 5.17MB     0B / 0B             23
[23:15:37] f8979462dc31        peer0.publichealth.test.com              3.26%               56.95MiB / 7.706GiB   0.72%               5.64MB / 4.86MB     0B / 0B             22
[23:15:37] 869c6cb868a0        peer1.healthcenter.test.com              9.42%               42.89MiB / 7.706GiB   0.54%               5.76MB / 4.98MB     0B / 0B             22
[23:15:37] 8eaa60821e7f        peer1.hospital.test.com                  5.84%               41.72MiB / 7.706GiB   0.53%               5.81MB / 4.99MB     0B / 0B             21
[23:15:37] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               45.91MiB / 7.706GiB   0.58%               5.72MB / 4.87MB     0B / 0B             21
[23:15:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:37] 14d72566b51b        couchdb3                                 0.60%               15.2MiB / 7.706GiB    0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:37] 6b5281ecd39e        couchdb1                                 2.03%               20.62MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2b6f39a5abe4        couchdb2                                 0.86%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2d5b7f229c87        couchdb6                                 0.52%               14.29MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:37] 993d9a397993        couchdb7                                 0.59%               19.5MiB / 7.706GiB    0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:37] f546123d1d72        orderer2.test.com                        0.61%               7.992MiB / 7.706GiB   0.10%               1.96MB / 2.01MB     0B / 0B             20
[23:15:37] 6d5e65426176        couchdb8                                 0.79%               14.4MiB / 7.706GiB    0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:37] c6a8517e6dfd        orderer3.test.com                        0.56%               10.16MiB / 7.706GiB   0.13%               2MB / 2.13MB        0B / 0B             19
[23:15:37] 7e10fc416bb5        couchdb0                                 0.77%               17.59MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:37] 9304b2fb7d6a        orderer1.test.com                        0.29%               7.934MiB / 7.706GiB   0.10%               1.43MB / 1.55MB     0B / 0B             21
[23:15:37] 6e3a7d224f66        couchdb5                                 0.59%               15.37MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:37] 802e3ac2f355        couchdb4                                 1.14%               14.98MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.555MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.125MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       64.88%              102.4MiB / 2GiB       5.00%               84.5MB / 87MB       0B / 0B             20
[23:15:37] d1ddb6292ab5        great_bhaskara                           17.31%              5.959GiB / 7.706GiB   77.33%              3.19kB / 0B         0B / 0B             36
[23:15:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   106.15%             72.91MiB / 2GiB       3.56%               62.1MB / 64.8MB     0B / 0B             20
[23:15:37] 9c7c60d2e79f        cli                                      0.00%               11.95MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:37] d8bb4bd933dc        peer0.hospital.test.com                  50.72%              86.96MiB / 7.706GiB   1.10%               92.8MB / 89.6MB     0B / 0B             22
[23:15:37] f7a8c605490c        peer0.healthcenter.test.com              6.69%               71.82MiB / 7.706GiB   0.91%               70.5MB / 67.2MB     0B / 0B             22
[23:15:37] 17425b2ffdd2        peer1.publichealth.test.com              5.79%               39.54MiB / 7.706GiB   0.50%               5.59MB / 5.02MB     0B / 0B             23
[23:15:37] d32fbc23edbb        peer2.publichealth.test.com              7.26%               42.7MiB / 7.706GiB    0.54%               5.64MB / 4.75MB     0B / 0B             23
[23:15:37] c8a0b1bbafff        peer2.hospital.test.com                  5.00%               45.89MiB / 7.706GiB   0.58%               5.71MB / 5.17MB     0B / 0B             23
[23:15:37] f8979462dc31        peer0.publichealth.test.com              3.26%               56.95MiB / 7.706GiB   0.72%               5.64MB / 4.86MB     0B / 0B             22
[23:15:37] 869c6cb868a0        peer1.healthcenter.test.com              9.42%               42.89MiB / 7.706GiB   0.54%               5.76MB / 4.98MB     0B / 0B             22
[23:15:37] 8eaa60821e7f        peer1.hospital.test.com                  5.84%               41.72MiB / 7.706GiB   0.53%               5.81MB / 4.99MB     0B / 0B             21
[23:15:37] 29ec9953b2da        peer2.healthcenter.test.com              2.72%               45.91MiB / 7.706GiB   0.58%               5.72MB / 4.87MB     0B / 0B             21
[23:15:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:37] 14d72566b51b        couchdb3                                 0.60%               15.2MiB / 7.706GiB    0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:37] 6b5281ecd39e        couchdb1                                 2.03%               20.62MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2b6f39a5abe4        couchdb2                                 0.86%               20.57MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2d5b7f229c87        couchdb6                                 0.52%               14.29MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:37] 993d9a397993        couchdb7                                 0.59%               19.5MiB / 7.706GiB    0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:37] f546123d1d72        orderer2.test.com                        0.61%               7.992MiB / 7.706GiB   0.10%               1.96MB / 2.01MB     0B / 0B             20
[23:15:37] 6d5e65426176        couchdb8                                 0.79%               14.4MiB / 7.706GiB    0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:37] c6a8517e6dfd        orderer3.test.com                        0.56%               10.16MiB / 7.706GiB   0.13%               2MB / 2.13MB        0B / 0B             19
[23:15:37] 7e10fc416bb5        couchdb0                                 0.77%               17.59MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:37] 9304b2fb7d6a        orderer1.test.com                        0.29%               7.934MiB / 7.706GiB   0.10%               1.43MB / 1.55MB     0B / 0B             21
[23:15:37] 6e3a7d224f66        couchdb5                                 0.59%               15.37MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:37] 802e3ac2f355        couchdb4                                 1.14%               14.98MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.555MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.125MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       64.88%              102.4MiB / 2GiB       5.00%               84.5MB / 87MB       0B / 0B             20
[23:15:37] d1ddb6292ab5        great_bhaskara                           17.31%              5.959GiB / 7.706GiB   77.33%              3.19kB / 0B         0B / 0B             36
[23:15:37] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:37] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.24%             71.88MiB / 2GiB       3.51%               62.1MB / 64.8MB     0B / 0B             20
[23:15:37] 9c7c60d2e79f        cli                                      0.00%               11.93MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:37] d8bb4bd933dc        peer0.hospital.test.com                  32.05%              86.88MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:37] f7a8c605490c        peer0.healthcenter.test.com              2.15%               71.32MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:37] 17425b2ffdd2        peer1.publichealth.test.com              1.88%               39.39MiB / 7.706GiB   0.50%               5.6MB / 5.02MB      0B / 0B             23
[23:15:37] d32fbc23edbb        peer2.publichealth.test.com              3.66%               43.42MiB / 7.706GiB   0.55%               5.65MB / 4.76MB     0B / 0B             23
[23:15:37] c8a0b1bbafff        peer2.hospital.test.com                  1.52%               45.55MiB / 7.706GiB   0.58%               5.71MB / 5.17MB     0B / 0B             23
[23:15:37] f8979462dc31        peer0.publichealth.test.com              2.43%               57.07MiB / 7.706GiB   0.72%               5.65MB / 4.87MB     0B / 0B             22
[23:15:37] 869c6cb868a0        peer1.healthcenter.test.com              1.07%               42.47MiB / 7.706GiB   0.54%               5.77MB / 4.98MB     0B / 0B             22
[23:15:37] 8eaa60821e7f        peer1.hospital.test.com                  2.60%               41.64MiB / 7.706GiB   0.53%               5.82MB / 5MB        0B / 0B             21
[23:15:37] 29ec9953b2da        peer2.healthcenter.test.com              1.55%               45.48MiB / 7.706GiB   0.58%               5.73MB / 4.87MB     0B / 0B             21
[23:15:37] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:37] 14d72566b51b        couchdb3                                 1.55%               15.04MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:37] 6b5281ecd39e        couchdb1                                 0.40%               20.61MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2b6f39a5abe4        couchdb2                                 0.39%               20.53MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:37] 2d5b7f229c87        couchdb6                                 0.23%               14.15MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:37] 993d9a397993        couchdb7                                 0.44%               19.36MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:37] f546123d1d72        orderer2.test.com                        0.45%               7.93MiB / 7.706GiB    0.10%               1.96MB / 2.02MB     0B / 0B             20
[23:15:37] 6d5e65426176        couchdb8                                 0.47%               14.26MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:37] c6a8517e6dfd        orderer3.test.com                        0.43%               10.13MiB / 7.706GiB   0.13%               2.01MB / 2.13MB     0B / 0B             19
[23:15:37] 7e10fc416bb5        couchdb0                                 0.49%               17.5MiB / 7.706GiB    0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:37] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.863MiB / 7.706GiB   0.10%               1.43MB / 1.55MB     0B / 0B             21
[23:15:37] 6e3a7d224f66        couchdb5                                 0.95%               15.24MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:37] 802e3ac2f355        couchdb4                                 0.50%               14.91MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:37] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.68MiB / 7.706GiB    0.05%               11.6kB / 0B         0B / 0B             13
[23:15:37] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.121MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:37] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       32.00%              102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:37] d1ddb6292ab5        great_bhaskara                           0.48%               5.956GiB / 7.706GiB   77.30%              3.19kB / 0B         0B / 0B             36
[23:15:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   103.24%             71.88MiB / 2GiB       3.51%               62.1MB / 64.8MB     0B / 0B             20
[23:15:38] 9c7c60d2e79f        cli                                      0.00%               11.93MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:38] d8bb4bd933dc        peer0.hospital.test.com                  32.05%              86.88MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:38] f7a8c605490c        peer0.healthcenter.test.com              2.15%               71.32MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:38] 17425b2ffdd2        peer1.publichealth.test.com              1.88%               39.39MiB / 7.706GiB   0.50%               5.6MB / 5.02MB      0B / 0B             23
[23:15:38] d32fbc23edbb        peer2.publichealth.test.com              3.66%               43.42MiB / 7.706GiB   0.55%               5.65MB / 4.76MB     0B / 0B             23
[23:15:38] c8a0b1bbafff        peer2.hospital.test.com                  1.52%               45.55MiB / 7.706GiB   0.58%               5.71MB / 5.17MB     0B / 0B             23
[23:15:38] f8979462dc31        peer0.publichealth.test.com              2.43%               57.07MiB / 7.706GiB   0.72%               5.65MB / 4.87MB     0B / 0B             22
[23:15:38] 869c6cb868a0        peer1.healthcenter.test.com              1.07%               42.47MiB / 7.706GiB   0.54%               5.77MB / 4.98MB     0B / 0B             22
[23:15:38] 8eaa60821e7f        peer1.hospital.test.com                  2.60%               41.64MiB / 7.706GiB   0.53%               5.82MB / 5MB        0B / 0B             21
[23:15:38] 29ec9953b2da        peer2.healthcenter.test.com              1.55%               45.48MiB / 7.706GiB   0.58%               5.73MB / 4.87MB     0B / 0B             21
[23:15:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:38] 14d72566b51b        couchdb3                                 1.55%               15.04MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:38] 6b5281ecd39e        couchdb1                                 0.40%               20.61MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:38] 2b6f39a5abe4        couchdb2                                 0.39%               20.53MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:38] 2d5b7f229c87        couchdb6                                 0.23%               14.15MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:38] 993d9a397993        couchdb7                                 0.44%               19.36MiB / 7.706GiB   0.25%               189kB / 40.6kB      0B / 0B             35
[23:15:38] f546123d1d72        orderer2.test.com                        0.45%               7.93MiB / 7.706GiB    0.10%               1.96MB / 2.02MB     0B / 0B             20
[23:15:38] 6d5e65426176        couchdb8                                 0.47%               14.26MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:38] c6a8517e6dfd        orderer3.test.com                        0.43%               10.13MiB / 7.706GiB   0.13%               2.01MB / 2.13MB     0B / 0B             19
[23:15:38] 7e10fc416bb5        couchdb0                                 0.49%               17.5MiB / 7.706GiB    0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:38] 9304b2fb7d6a        orderer1.test.com                        0.37%               7.863MiB / 7.706GiB   0.10%               1.43MB / 1.55MB     0B / 0B             21
[23:15:38] 6e3a7d224f66        couchdb5                                 0.95%               15.24MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:38] 802e3ac2f355        couchdb4                                 0.50%               14.91MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.68MiB / 7.706GiB    0.05%               11.6kB / 0B         0B / 0B             13
[23:15:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.121MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       32.00%              102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:38] d1ddb6292ab5        great_bhaskara                           0.48%               5.956GiB / 7.706GiB   77.30%              3.19kB / 0B         0B / 0B             36
[23:15:38] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:38] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.75%             71.82MiB / 2GiB       3.51%               62.1MB / 64.8MB     0B / 0B             20
[23:15:38] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:38] d8bb4bd933dc        peer0.hospital.test.com                  1.15%               86.51MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:38] f7a8c605490c        peer0.healthcenter.test.com              1.18%               70.72MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:38] 17425b2ffdd2        peer1.publichealth.test.com              2.24%               39.38MiB / 7.706GiB   0.50%               5.61MB / 5.03MB     0B / 0B             23
[23:15:38] d32fbc23edbb        peer2.publichealth.test.com              2.72%               42.85MiB / 7.706GiB   0.54%               5.65MB / 4.77MB     0B / 0B             23
[23:15:38] c8a0b1bbafff        peer2.hospital.test.com                  2.01%               44.89MiB / 7.706GiB   0.57%               5.72MB / 5.18MB     0B / 0B             23
[23:15:38] f8979462dc31        peer0.publichealth.test.com              1.87%               56.9MiB / 7.706GiB    0.72%               5.66MB / 4.87MB     0B / 0B             22
[23:15:38] 869c6cb868a0        peer1.healthcenter.test.com              1.42%               42.04MiB / 7.706GiB   0.53%               5.77MB / 4.98MB     0B / 0B             22
[23:15:38] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               41.79MiB / 7.706GiB   0.53%               5.82MB / 5.01MB     0B / 0B             21
[23:15:38] 29ec9953b2da        peer2.healthcenter.test.com              3.64%               45.83MiB / 7.706GiB   0.58%               5.73MB / 4.87MB     0B / 0B             21
[23:15:38] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:38] 14d72566b51b        couchdb3                                 0.47%               14.96MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:38] 6b5281ecd39e        couchdb1                                 0.59%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:38] 2b6f39a5abe4        couchdb2                                 0.52%               20.53MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:38] 2d5b7f229c87        couchdb6                                 0.34%               13.95MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:38] 993d9a397993        couchdb7                                 0.43%               19.15MiB / 7.706GiB   0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:38] f546123d1d72        orderer2.test.com                        0.45%               7.867MiB / 7.706GiB   0.10%               1.97MB / 2.02MB     0B / 0B             20
[23:15:38] 6d5e65426176        couchdb8                                 1.30%               14.25MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:38] c6a8517e6dfd        orderer3.test.com                        0.51%               10.1MiB / 7.706GiB    0.13%               2.01MB / 2.14MB     0B / 0B             19
[23:15:38] 7e10fc416bb5        couchdb0                                 0.45%               17.3MiB / 7.706GiB    0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:38] 9304b2fb7d6a        orderer1.test.com                        0.38%               7.777MiB / 7.706GiB   0.10%               1.44MB / 1.55MB     0B / 0B             21
[23:15:38] 6e3a7d224f66        couchdb5                                 0.32%               15.05MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:38] 802e3ac2f355        couchdb4                                 0.25%               14.93MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:38] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:38] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:38] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:38] d1ddb6292ab5        great_bhaskara                           1.53%               5.955GiB / 7.706GiB   77.29%              3.19kB / 0B         0B / 0B             36
[23:15:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   101.75%             71.82MiB / 2GiB       3.51%               62.1MB / 64.8MB     0B / 0B             20
[23:15:39] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:39] d8bb4bd933dc        peer0.hospital.test.com                  1.15%               86.51MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:39] f7a8c605490c        peer0.healthcenter.test.com              1.18%               70.72MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:39] 17425b2ffdd2        peer1.publichealth.test.com              2.24%               39.38MiB / 7.706GiB   0.50%               5.61MB / 5.03MB     0B / 0B             23
[23:15:39] d32fbc23edbb        peer2.publichealth.test.com              2.72%               42.85MiB / 7.706GiB   0.54%               5.65MB / 4.77MB     0B / 0B             23
[23:15:39] c8a0b1bbafff        peer2.hospital.test.com                  2.01%               44.89MiB / 7.706GiB   0.57%               5.72MB / 5.18MB     0B / 0B             23
[23:15:39] f8979462dc31        peer0.publichealth.test.com              1.87%               56.9MiB / 7.706GiB    0.72%               5.66MB / 4.87MB     0B / 0B             22
[23:15:39] 869c6cb868a0        peer1.healthcenter.test.com              1.42%               42.04MiB / 7.706GiB   0.53%               5.77MB / 4.98MB     0B / 0B             22
[23:15:39] 8eaa60821e7f        peer1.hospital.test.com                  3.06%               41.79MiB / 7.706GiB   0.53%               5.82MB / 5.01MB     0B / 0B             21
[23:15:39] 29ec9953b2da        peer2.healthcenter.test.com              3.64%               45.83MiB / 7.706GiB   0.58%               5.73MB / 4.87MB     0B / 0B             21
[23:15:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:39] 14d72566b51b        couchdb3                                 0.47%               14.96MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:39] 6b5281ecd39e        couchdb1                                 0.59%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:39] 2b6f39a5abe4        couchdb2                                 0.52%               20.53MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:39] 2d5b7f229c87        couchdb6                                 0.34%               13.95MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:39] 993d9a397993        couchdb7                                 0.43%               19.15MiB / 7.706GiB   0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:39] f546123d1d72        orderer2.test.com                        0.45%               7.867MiB / 7.706GiB   0.10%               1.97MB / 2.02MB     0B / 0B             20
[23:15:39] 6d5e65426176        couchdb8                                 1.30%               14.25MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:39] c6a8517e6dfd        orderer3.test.com                        0.51%               10.1MiB / 7.706GiB    0.13%               2.01MB / 2.14MB     0B / 0B             19
[23:15:39] 7e10fc416bb5        couchdb0                                 0.45%               17.3MiB / 7.706GiB    0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:39] 9304b2fb7d6a        orderer1.test.com                        0.38%               7.777MiB / 7.706GiB   0.10%               1.44MB / 1.55MB     0B / 0B             21
[23:15:39] 6e3a7d224f66        couchdb5                                 0.32%               15.05MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:39] 802e3ac2f355        couchdb4                                 0.25%               14.93MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:39] d1ddb6292ab5        great_bhaskara                           1.53%               5.955GiB / 7.706GiB   77.29%              3.19kB / 0B         0B / 0B             36
[23:15:39] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:39] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.08%             72.69MiB / 2GiB       3.55%               62.1MB / 64.8MB     0B / 0B             20
[23:15:39] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:39] d8bb4bd933dc        peer0.hospital.test.com                  1.17%               86.48MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:39] f7a8c605490c        peer0.healthcenter.test.com              1.51%               70.75MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:39] 17425b2ffdd2        peer1.publichealth.test.com              6.90%               40.5MiB / 7.706GiB    0.51%               5.62MB / 5.04MB     0B / 0B             23
[23:15:39] d32fbc23edbb        peer2.publichealth.test.com              4.30%               44MiB / 7.706GiB      0.56%               5.66MB / 4.77MB     0B / 0B             23
[23:15:39] c8a0b1bbafff        peer2.hospital.test.com                  9.07%               46.28MiB / 7.706GiB   0.59%               5.73MB / 5.2MB      0B / 0B             23
[23:15:39] f8979462dc31        peer0.publichealth.test.com              1.70%               56.86MiB / 7.706GiB   0.72%               5.67MB / 4.87MB     0B / 0B             22
[23:15:39] 869c6cb868a0        peer1.healthcenter.test.com              0.96%               42.01MiB / 7.706GiB   0.53%               5.78MB / 4.99MB     0B / 0B             22
[23:15:39] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               42.21MiB / 7.706GiB   0.53%               5.83MB / 5.01MB     0B / 0B             21
[23:15:39] 29ec9953b2da        peer2.healthcenter.test.com              2.60%               45.98MiB / 7.706GiB   0.58%               5.74MB / 4.88MB     0B / 0B             21
[23:15:39] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:39] 14d72566b51b        couchdb3                                 0.76%               14.93MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:39] 6b5281ecd39e        couchdb1                                 0.39%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:39] 2b6f39a5abe4        couchdb2                                 0.36%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:39] 2d5b7f229c87        couchdb6                                 0.29%               13.93MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:39] 993d9a397993        couchdb7                                 0.54%               19.1MiB / 7.706GiB    0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:39] f546123d1d72        orderer2.test.com                        0.53%               7.887MiB / 7.706GiB   0.10%               1.97MB / 2.02MB     0B / 0B             20
[23:15:39] 6d5e65426176        couchdb8                                 0.31%               14.25MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:39] c6a8517e6dfd        orderer3.test.com                        0.47%               10.2MiB / 7.706GiB    0.13%               2.01MB / 2.14MB     0B / 0B             19
[23:15:39] 7e10fc416bb5        couchdb0                                 0.60%               17.27MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:39] 9304b2fb7d6a        orderer1.test.com                        0.42%               7.789MiB / 7.706GiB   0.10%               1.44MB / 1.55MB     0B / 0B             21
[23:15:39] 6e3a7d224f66        couchdb5                                 0.78%               15.06MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:39] 802e3ac2f355        couchdb4                                 0.31%               14.98MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:39] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:39] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:39] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:39] d1ddb6292ab5        great_bhaskara                           3.84%               5.968GiB / 7.706GiB   77.45%              3.19kB / 0B         0B / 0B             36
[23:15:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.08%             72.69MiB / 2GiB       3.55%               62.1MB / 64.8MB     0B / 0B             20
[23:15:40] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:40] d8bb4bd933dc        peer0.hospital.test.com                  1.17%               86.48MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:40] f7a8c605490c        peer0.healthcenter.test.com              1.51%               70.75MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:40] 17425b2ffdd2        peer1.publichealth.test.com              6.90%               40.5MiB / 7.706GiB    0.51%               5.62MB / 5.04MB     0B / 0B             23
[23:15:40] d32fbc23edbb        peer2.publichealth.test.com              4.30%               44MiB / 7.706GiB      0.56%               5.66MB / 4.77MB     0B / 0B             23
[23:15:40] c8a0b1bbafff        peer2.hospital.test.com                  9.07%               46.28MiB / 7.706GiB   0.59%               5.73MB / 5.2MB      0B / 0B             23
[23:15:40] f8979462dc31        peer0.publichealth.test.com              1.70%               56.86MiB / 7.706GiB   0.72%               5.67MB / 4.87MB     0B / 0B             22
[23:15:40] 869c6cb868a0        peer1.healthcenter.test.com              0.96%               42.01MiB / 7.706GiB   0.53%               5.78MB / 4.99MB     0B / 0B             22
[23:15:40] 8eaa60821e7f        peer1.hospital.test.com                  3.38%               42.21MiB / 7.706GiB   0.53%               5.83MB / 5.01MB     0B / 0B             21
[23:15:40] 29ec9953b2da        peer2.healthcenter.test.com              2.60%               45.98MiB / 7.706GiB   0.58%               5.74MB / 4.88MB     0B / 0B             21
[23:15:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:40] 14d72566b51b        couchdb3                                 0.76%               14.93MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:40] 6b5281ecd39e        couchdb1                                 0.39%               20.71MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:40] 2b6f39a5abe4        couchdb2                                 0.36%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:40] 2d5b7f229c87        couchdb6                                 0.29%               13.93MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:40] 993d9a397993        couchdb7                                 0.54%               19.1MiB / 7.706GiB    0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:40] f546123d1d72        orderer2.test.com                        0.53%               7.887MiB / 7.706GiB   0.10%               1.97MB / 2.02MB     0B / 0B             20
[23:15:40] 6d5e65426176        couchdb8                                 0.31%               14.25MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:40] c6a8517e6dfd        orderer3.test.com                        0.47%               10.2MiB / 7.706GiB    0.13%               2.01MB / 2.14MB     0B / 0B             19
[23:15:40] 7e10fc416bb5        couchdb0                                 0.60%               17.27MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:40] 9304b2fb7d6a        orderer1.test.com                        0.42%               7.789MiB / 7.706GiB   0.10%               1.44MB / 1.55MB     0B / 0B             21
[23:15:40] 6e3a7d224f66        couchdb5                                 0.78%               15.06MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:40] 802e3ac2f355        couchdb4                                 0.31%               14.98MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:40] d1ddb6292ab5        great_bhaskara                           3.84%               5.968GiB / 7.706GiB   77.45%              3.19kB / 0B         0B / 0B             36
[23:15:40] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:40] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.86%             73.15MiB / 2GiB       3.57%               62.1MB / 64.8MB     0B / 0B             20
[23:15:40] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:40] d8bb4bd933dc        peer0.hospital.test.com                  1.17%               86.48MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:40] f7a8c605490c        peer0.healthcenter.test.com              4.59%               70.66MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:40] 17425b2ffdd2        peer1.publichealth.test.com              2.78%               40.77MiB / 7.706GiB   0.52%               5.62MB / 5.05MB     0B / 0B             23
[23:15:40] d32fbc23edbb        peer2.publichealth.test.com              2.38%               44.12MiB / 7.706GiB   0.56%               5.67MB / 4.77MB     0B / 0B             23
[23:15:40] c8a0b1bbafff        peer2.hospital.test.com                  9.07%               46.28MiB / 7.706GiB   0.59%               5.73MB / 5.2MB      0B / 0B             23
[23:15:40] f8979462dc31        peer0.publichealth.test.com              1.70%               56.86MiB / 7.706GiB   0.72%               5.67MB / 4.87MB     0B / 0B             22
[23:15:40] 869c6cb868a0        peer1.healthcenter.test.com              1.16%               42.08MiB / 7.706GiB   0.53%               5.78MB / 4.99MB     0B / 0B             22
[23:15:40] 8eaa60821e7f        peer1.hospital.test.com                  2.75%               42.34MiB / 7.706GiB   0.54%               5.84MB / 5.02MB     0B / 0B             21
[23:15:40] 29ec9953b2da        peer2.healthcenter.test.com              1.68%               45.91MiB / 7.706GiB   0.58%               5.74MB / 4.88MB     0B / 0B             21
[23:15:40] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:40] 14d72566b51b        couchdb3                                 0.51%               14.91MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:40] 6b5281ecd39e        couchdb1                                 0.58%               20.74MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:40] 2b6f39a5abe4        couchdb2                                 0.36%               20.52MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:40] 2d5b7f229c87        couchdb6                                 0.27%               13.85MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:40] 993d9a397993        couchdb7                                 0.54%               19.1MiB / 7.706GiB    0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:40] f546123d1d72        orderer2.test.com                        0.53%               7.887MiB / 7.706GiB   0.10%               1.97MB / 2.02MB     0B / 0B             20
[23:15:40] 6d5e65426176        couchdb8                                 0.36%               14.18MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:40] c6a8517e6dfd        orderer3.test.com                        0.76%               10.21MiB / 7.706GiB   0.13%               2.02MB / 2.14MB     0B / 0B             19
[23:15:40] 7e10fc416bb5        couchdb0                                 0.60%               17.27MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:40] 9304b2fb7d6a        orderer1.test.com                        0.42%               7.789MiB / 7.706GiB   0.10%               1.44MB / 1.55MB     0B / 0B             21
[23:15:40] 6e3a7d224f66        couchdb5                                 0.78%               15.06MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:40] 802e3ac2f355        couchdb4                                 0.31%               14.98MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:40] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:40] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:40] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:40] d1ddb6292ab5        great_bhaskara                           1.36%               5.968GiB / 7.706GiB   77.45%              3.19kB / 0B         0B / 0B             36
[23:15:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.86%             73.15MiB / 2GiB       3.57%               62.1MB / 64.8MB     0B / 0B             20
[23:15:41] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:41] d8bb4bd933dc        peer0.hospital.test.com                  1.10%               86.45MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:41] f7a8c605490c        peer0.healthcenter.test.com              4.59%               70.66MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:41] 17425b2ffdd2        peer1.publichealth.test.com              2.78%               40.77MiB / 7.706GiB   0.52%               5.62MB / 5.05MB     0B / 0B             23
[23:15:41] d32fbc23edbb        peer2.publichealth.test.com              2.38%               44.12MiB / 7.706GiB   0.56%               5.67MB / 4.77MB     0B / 0B             23
[23:15:41] c8a0b1bbafff        peer2.hospital.test.com                  2.36%               46.39MiB / 7.706GiB   0.59%               5.73MB / 5.2MB      0B / 0B             23
[23:15:41] f8979462dc31        peer0.publichealth.test.com              3.93%               57.3MiB / 7.706GiB    0.73%               5.67MB / 4.88MB     0B / 0B             22
[23:15:41] 869c6cb868a0        peer1.healthcenter.test.com              1.16%               42.08MiB / 7.706GiB   0.53%               5.78MB / 4.99MB     0B / 0B             22
[23:15:41] 8eaa60821e7f        peer1.hospital.test.com                  2.75%               42.34MiB / 7.706GiB   0.54%               5.84MB / 5.02MB     0B / 0B             21
[23:15:41] 29ec9953b2da        peer2.healthcenter.test.com              1.68%               45.91MiB / 7.706GiB   0.58%               5.74MB / 4.88MB     0B / 0B             21
[23:15:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:41] 14d72566b51b        couchdb3                                 0.51%               14.91MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:41] 6b5281ecd39e        couchdb1                                 0.58%               20.74MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:41] 2b6f39a5abe4        couchdb2                                 0.54%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:41] 2d5b7f229c87        couchdb6                                 0.27%               13.85MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:41] 993d9a397993        couchdb7                                 0.75%               19.05MiB / 7.706GiB   0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:41] f546123d1d72        orderer2.test.com                        0.72%               7.996MiB / 7.706GiB   0.10%               1.97MB / 2.03MB     0B / 0B             20
[23:15:41] 6d5e65426176        couchdb8                                 0.36%               14.18MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:41] c6a8517e6dfd        orderer3.test.com                        0.76%               10.21MiB / 7.706GiB   0.13%               2.02MB / 2.14MB     0B / 0B             19
[23:15:41] 7e10fc416bb5        couchdb0                                 0.36%               17.18MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:41] 9304b2fb7d6a        orderer1.test.com                        0.49%               7.781MiB / 7.706GiB   0.10%               1.44MB / 1.56MB     0B / 0B             21
[23:15:41] 6e3a7d224f66        couchdb5                                 0.36%               14.96MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:41] 802e3ac2f355        couchdb4                                 0.33%               14.89MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:41] d1ddb6292ab5        great_bhaskara                           1.36%               5.968GiB / 7.706GiB   77.45%              3.19kB / 0B         0B / 0B             36
[23:15:41] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:41] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   100.86%             73.15MiB / 2GiB       3.57%               62.1MB / 64.8MB     0B / 0B             20
[23:15:41] 9c7c60d2e79f        cli                                      0.00%               11.9MiB / 7.706GiB    0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:41] d8bb4bd933dc        peer0.hospital.test.com                  1.10%               86.45MiB / 7.706GiB   1.10%               93.1MB / 89.9MB     0B / 0B             22
[23:15:41] f7a8c605490c        peer0.healthcenter.test.com              4.59%               70.66MiB / 7.706GiB   0.90%               70.5MB / 67.2MB     0B / 0B             22
[23:15:41] 17425b2ffdd2        peer1.publichealth.test.com              2.78%               40.77MiB / 7.706GiB   0.52%               5.62MB / 5.05MB     0B / 0B             23
[23:15:41] d32fbc23edbb        peer2.publichealth.test.com              2.38%               44.12MiB / 7.706GiB   0.56%               5.67MB / 4.77MB     0B / 0B             23
[23:15:41] c8a0b1bbafff        peer2.hospital.test.com                  2.36%               46.39MiB / 7.706GiB   0.59%               5.73MB / 5.2MB      0B / 0B             23
[23:15:41] f8979462dc31        peer0.publichealth.test.com              3.93%               57.3MiB / 7.706GiB    0.73%               5.67MB / 4.88MB     0B / 0B             22
[23:15:41] 869c6cb868a0        peer1.healthcenter.test.com              1.16%               42.08MiB / 7.706GiB   0.53%               5.78MB / 4.99MB     0B / 0B             22
[23:15:41] 8eaa60821e7f        peer1.hospital.test.com                  2.75%               42.34MiB / 7.706GiB   0.54%               5.84MB / 5.02MB     0B / 0B             21
[23:15:41] 29ec9953b2da        peer2.healthcenter.test.com              1.68%               45.91MiB / 7.706GiB   0.58%               5.74MB / 4.88MB     0B / 0B             21
[23:15:41] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.223MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:41] 14d72566b51b        couchdb3                                 0.51%               14.91MiB / 7.706GiB   0.19%               189kB / 41.2kB      0B / 0B             35
[23:15:41] 6b5281ecd39e        couchdb1                                 0.58%               20.74MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:41] 2b6f39a5abe4        couchdb2                                 0.54%               20.5MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:41] 2d5b7f229c87        couchdb6                                 0.27%               13.85MiB / 7.706GiB   0.18%               189kB / 40.2kB      0B / 0B             35
[23:15:41] 993d9a397993        couchdb7                                 0.75%               19.05MiB / 7.706GiB   0.24%               189kB / 40.6kB      0B / 0B             35
[23:15:41] f546123d1d72        orderer2.test.com                        0.72%               7.996MiB / 7.706GiB   0.10%               1.97MB / 2.03MB     0B / 0B             20
[23:15:41] 6d5e65426176        couchdb8                                 0.36%               14.18MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:41] c6a8517e6dfd        orderer3.test.com                        0.76%               10.21MiB / 7.706GiB   0.13%               2.02MB / 2.14MB     0B / 0B             19
[23:15:41] 7e10fc416bb5        couchdb0                                 0.36%               17.18MiB / 7.706GiB   0.22%               188kB / 40.7kB      0B / 0B             35
[23:15:41] 9304b2fb7d6a        orderer1.test.com                        0.49%               7.781MiB / 7.706GiB   0.10%               1.44MB / 1.56MB     0B / 0B             21
[23:15:41] 6e3a7d224f66        couchdb5                                 0.36%               14.96MiB / 7.706GiB   0.19%               189kB / 40.7kB      0B / 0B             35
[23:15:41] 802e3ac2f355        couchdb4                                 0.33%               14.89MiB / 7.706GiB   0.19%               189kB / 40.9kB      0B / 0B             35
[23:15:41] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.676MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:41] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.117MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:41] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               84.8MB / 87.2MB     0B / 0B             20
[23:15:41] d1ddb6292ab5        great_bhaskara                           1.36%               5.968GiB / 7.706GiB   77.45%              3.19kB / 0B         0B / 0B             36
[23:15:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.18%             76.86MiB / 2GiB       3.75%               62.1MB / 64.8MB     0B / 0B             20
[23:15:42] 9c7c60d2e79f        cli                                      0.00%               11.88MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:42] d8bb4bd933dc        peer0.hospital.test.com                  28.75%              86.42MiB / 7.706GiB   1.10%               93.3MB / 90.1MB     0B / 0B             22
[23:15:42] f7a8c605490c        peer0.healthcenter.test.com              2.54%               69.52MiB / 7.706GiB   0.88%               70.5MB / 67.3MB     0B / 0B             22
[23:15:42] 17425b2ffdd2        peer1.publichealth.test.com              2.91%               39.98MiB / 7.706GiB   0.51%               5.63MB / 5.06MB     0B / 0B             23
[23:15:42] d32fbc23edbb        peer2.publichealth.test.com              5.22%               44.43MiB / 7.706GiB   0.56%               5.68MB / 4.78MB     0B / 0B             23
[23:15:42] c8a0b1bbafff        peer2.hospital.test.com                  1.87%               45.66MiB / 7.706GiB   0.58%               5.74MB / 5.21MB     0B / 0B             23
[23:15:42] f8979462dc31        peer0.publichealth.test.com              2.57%               57.34MiB / 7.706GiB   0.73%               5.68MB / 4.89MB     0B / 0B             22
[23:15:42] 869c6cb868a0        peer1.healthcenter.test.com              0.99%               41.43MiB / 7.706GiB   0.53%               5.79MB / 4.99MB     0B / 0B             22
[23:15:42] 8eaa60821e7f        peer1.hospital.test.com                  3.99%               40.66MiB / 7.706GiB   0.52%               5.85MB / 5.03MB     0B / 0B             21
[23:15:42] 29ec9953b2da        peer2.healthcenter.test.com              5.99%               46.18MiB / 7.706GiB   0.59%               5.75MB / 4.9MB      0B / 0B             21
[23:15:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.219MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:42] 14d72566b51b        couchdb3                                 0.61%               13.76MiB / 7.706GiB   0.17%               189kB / 41.2kB      0B / 0B             35
[23:15:42] 6b5281ecd39e        couchdb1                                 0.45%               20.69MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:42] 2b6f39a5abe4        couchdb2                                 0.50%               20.45MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:42] 2d5b7f229c87        couchdb6                                 0.36%               13.36MiB / 7.706GiB   0.17%               189kB / 40.2kB      0B / 0B             35
[23:15:42] 993d9a397993        couchdb7                                 0.46%               18.07MiB / 7.706GiB   0.23%               189kB / 40.6kB      0B / 0B             35
[23:15:42] f546123d1d72        orderer2.test.com                        0.57%               7.645MiB / 7.706GiB   0.10%               1.98MB / 2.03MB     0B / 0B             20
[23:15:42] 6d5e65426176        couchdb8                                 0.80%               14.11MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:42] c6a8517e6dfd        orderer3.test.com                        0.52%               10.23MiB / 7.706GiB   0.13%               2.02MB / 2.15MB     0B / 0B             19
[23:15:42] 7e10fc416bb5        couchdb0                                 0.92%               16.12MiB / 7.706GiB   0.20%               188kB / 40.7kB      0B / 0B             35
[23:15:42] 9304b2fb7d6a        orderer1.test.com                        0.40%               7.426MiB / 7.706GiB   0.09%               1.44MB / 1.56MB     0B / 0B             21
[23:15:42] 6e3a7d224f66        couchdb5                                 0.62%               14.38MiB / 7.706GiB   0.18%               189kB / 40.7kB      0B / 0B             35
[23:15:42] 802e3ac2f355        couchdb4                                 0.26%               14.43MiB / 7.706GiB   0.18%               189kB / 40.9kB      0B / 0B             35
[23:15:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.664MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.105MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       24.76%              102.4MiB / 2GiB       5.00%               85MB / 87.4MB       0B / 0B             20
[23:15:42] d1ddb6292ab5        great_bhaskara                           12.49%              5.989GiB / 7.706GiB   77.72%              3.19kB / 0B         0B / 0B             36
[23:15:42] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:42] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   104.18%             76.86MiB / 2GiB       3.75%               62.1MB / 64.8MB     0B / 0B             20
[23:15:42] 9c7c60d2e79f        cli                                      0.00%               11.88MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:42] d8bb4bd933dc        peer0.hospital.test.com                  28.75%              86.42MiB / 7.706GiB   1.10%               93.3MB / 90.1MB     0B / 0B             22
[23:15:42] f7a8c605490c        peer0.healthcenter.test.com              2.54%               69.52MiB / 7.706GiB   0.88%               70.5MB / 67.3MB     0B / 0B             22
[23:15:42] 17425b2ffdd2        peer1.publichealth.test.com              2.91%               39.98MiB / 7.706GiB   0.51%               5.63MB / 5.06MB     0B / 0B             23
[23:15:42] d32fbc23edbb        peer2.publichealth.test.com              5.22%               44.43MiB / 7.706GiB   0.56%               5.68MB / 4.78MB     0B / 0B             23
[23:15:42] c8a0b1bbafff        peer2.hospital.test.com                  1.87%               45.66MiB / 7.706GiB   0.58%               5.74MB / 5.21MB     0B / 0B             23
[23:15:42] f8979462dc31        peer0.publichealth.test.com              2.57%               57.34MiB / 7.706GiB   0.73%               5.68MB / 4.89MB     0B / 0B             22
[23:15:42] 869c6cb868a0        peer1.healthcenter.test.com              0.99%               41.43MiB / 7.706GiB   0.53%               5.79MB / 4.99MB     0B / 0B             22
[23:15:42] 8eaa60821e7f        peer1.hospital.test.com                  3.99%               40.66MiB / 7.706GiB   0.52%               5.85MB / 5.03MB     0B / 0B             21
[23:15:42] 29ec9953b2da        peer2.healthcenter.test.com              5.99%               46.18MiB / 7.706GiB   0.59%               5.75MB / 4.9MB      0B / 0B             21
[23:15:42] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.219MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:42] 14d72566b51b        couchdb3                                 0.61%               13.76MiB / 7.706GiB   0.17%               189kB / 41.2kB      0B / 0B             35
[23:15:42] 6b5281ecd39e        couchdb1                                 0.45%               20.69MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:42] 2b6f39a5abe4        couchdb2                                 0.50%               20.45MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:42] 2d5b7f229c87        couchdb6                                 0.36%               13.36MiB / 7.706GiB   0.17%               189kB / 40.2kB      0B / 0B             35
[23:15:42] 993d9a397993        couchdb7                                 0.46%               18.07MiB / 7.706GiB   0.23%               189kB / 40.6kB      0B / 0B             35
[23:15:42] f546123d1d72        orderer2.test.com                        0.57%               7.645MiB / 7.706GiB   0.10%               1.98MB / 2.03MB     0B / 0B             20
[23:15:42] 6d5e65426176        couchdb8                                 0.80%               14.11MiB / 7.706GiB   0.18%               189kB / 40.5kB      0B / 0B             35
[23:15:42] c6a8517e6dfd        orderer3.test.com                        0.52%               10.23MiB / 7.706GiB   0.13%               2.02MB / 2.15MB     0B / 0B             19
[23:15:42] 7e10fc416bb5        couchdb0                                 0.92%               16.12MiB / 7.706GiB   0.20%               188kB / 40.7kB      0B / 0B             35
[23:15:42] 9304b2fb7d6a        orderer1.test.com                        0.40%               7.426MiB / 7.706GiB   0.09%               1.44MB / 1.56MB     0B / 0B             21
[23:15:42] 6e3a7d224f66        couchdb5                                 0.62%               14.38MiB / 7.706GiB   0.18%               189kB / 40.7kB      0B / 0B             35
[23:15:42] 802e3ac2f355        couchdb4                                 0.26%               14.43MiB / 7.706GiB   0.18%               189kB / 40.9kB      0B / 0B             35
[23:15:42] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.664MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:42] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.105MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:42] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       24.76%              102.4MiB / 2GiB       5.00%               85MB / 87.4MB       0B / 0B             20
[23:15:42] d1ddb6292ab5        great_bhaskara                           12.49%              5.989GiB / 7.706GiB   77.72%              3.19kB / 0B         0B / 0B             36
[23:15:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.08%             78.49MiB / 2GiB       3.83%               62.1MB / 64.8MB     0B / 0B             20
[23:15:43] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:43] d8bb4bd933dc        peer0.hospital.test.com                  38.50%              84.52MiB / 7.706GiB   1.07%               93.6MB / 90.5MB     0B / 0B             22
[23:15:43] f7a8c605490c        peer0.healthcenter.test.com              3.33%               68.07MiB / 7.706GiB   0.86%               70.5MB / 67.3MB     0B / 0B             22
[23:15:43] 17425b2ffdd2        peer1.publichealth.test.com              4.90%               39.84MiB / 7.706GiB   0.50%               5.64MB / 5.07MB     0B / 0B             23
[23:15:43] d32fbc23edbb        peer2.publichealth.test.com              4.65%               44.24MiB / 7.706GiB   0.56%               5.69MB / 4.79MB     0B / 0B             23
[23:15:43] c8a0b1bbafff        peer2.hospital.test.com                  4.69%               44.66MiB / 7.706GiB   0.57%               5.75MB / 5.22MB     0B / 0B             23
[23:15:43] f8979462dc31        peer0.publichealth.test.com              1.91%               57.2MiB / 7.706GiB    0.72%               5.69MB / 4.89MB     0B / 0B             22
[23:15:43] 869c6cb868a0        peer1.healthcenter.test.com              5.69%               41.26MiB / 7.706GiB   0.52%               5.8MB / 5.01MB      0B / 0B             22
[23:15:43] 8eaa60821e7f        peer1.hospital.test.com                  5.36%               39.12MiB / 7.706GiB   0.50%               5.86MB / 5.04MB     0B / 0B             21
[23:15:43] 29ec9953b2da        peer2.healthcenter.test.com              8.58%               44.77MiB / 7.706GiB   0.57%               5.76MB / 4.92MB     0B / 0B             21
[23:15:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:43] 14d72566b51b        couchdb3                                 0.57%               13.54MiB / 7.706GiB   0.17%               189kB / 41.2kB      0B / 0B             35
[23:15:43] 6b5281ecd39e        couchdb1                                 0.62%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:43] 2b6f39a5abe4        couchdb2                                 0.63%               20.06MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:43] 2d5b7f229c87        couchdb6                                 0.40%               13.02MiB / 7.706GiB   0.16%               189kB / 40.2kB      0B / 0B             35
[23:15:43] 993d9a397993        couchdb7                                 0.79%               17.16MiB / 7.706GiB   0.22%               189kB / 40.6kB      0B / 0B             35
[23:15:43] f546123d1d72        orderer2.test.com                        0.49%               7.203MiB / 7.706GiB   0.09%               1.98MB / 2.03MB     0B / 0B             20
[23:15:43] 6d5e65426176        couchdb8                                 0.23%               13.36MiB / 7.706GiB   0.17%               189kB / 40.5kB      0B / 0B             35
[23:15:43] c6a8517e6dfd        orderer3.test.com                        0.44%               9.906MiB / 7.706GiB   0.13%               2.02MB / 2.15MB     0B / 0B             19
[23:15:43] 7e10fc416bb5        couchdb0                                 0.20%               15.44MiB / 7.706GiB   0.20%               188kB / 40.7kB      0B / 0B             35
[23:15:43] 9304b2fb7d6a        orderer1.test.com                        0.51%               7.242MiB / 7.706GiB   0.09%               1.44MB / 1.56MB     0B / 0B             21
[23:15:43] 6e3a7d224f66        couchdb5                                 0.51%               13.93MiB / 7.706GiB   0.18%               189kB / 40.7kB      0B / 0B             35
[23:15:43] 802e3ac2f355        couchdb4                                 0.30%               13.98MiB / 7.706GiB   0.18%               189kB / 40.9kB      0B / 0B             35
[23:15:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.656MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.098MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       36.78%              102.4MiB / 2GiB       5.00%               85.3MB / 87.7MB     0B / 0B             20
[23:15:43] d1ddb6292ab5        great_bhaskara                           11.47%              6.006GiB / 7.706GiB   77.94%              3.19kB / 0B         0B / 0B             36
[23:15:43] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:43] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   105.08%             78.49MiB / 2GiB       3.83%               62.1MB / 64.8MB     0B / 0B             20
[23:15:43] 9c7c60d2e79f        cli                                      0.00%               11.84MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:43] d8bb4bd933dc        peer0.hospital.test.com                  38.50%              84.52MiB / 7.706GiB   1.07%               93.6MB / 90.5MB     0B / 0B             22
[23:15:43] f7a8c605490c        peer0.healthcenter.test.com              3.33%               68.07MiB / 7.706GiB   0.86%               70.5MB / 67.3MB     0B / 0B             22
[23:15:43] 17425b2ffdd2        peer1.publichealth.test.com              4.90%               39.84MiB / 7.706GiB   0.50%               5.64MB / 5.07MB     0B / 0B             23
[23:15:43] d32fbc23edbb        peer2.publichealth.test.com              4.65%               44.24MiB / 7.706GiB   0.56%               5.69MB / 4.79MB     0B / 0B             23
[23:15:43] c8a0b1bbafff        peer2.hospital.test.com                  4.69%               44.66MiB / 7.706GiB   0.57%               5.75MB / 5.22MB     0B / 0B             23
[23:15:43] f8979462dc31        peer0.publichealth.test.com              1.91%               57.2MiB / 7.706GiB    0.72%               5.69MB / 4.89MB     0B / 0B             22
[23:15:43] 869c6cb868a0        peer1.healthcenter.test.com              5.69%               41.26MiB / 7.706GiB   0.52%               5.8MB / 5.01MB      0B / 0B             22
[23:15:43] 8eaa60821e7f        peer1.hospital.test.com                  5.36%               39.12MiB / 7.706GiB   0.50%               5.86MB / 5.04MB     0B / 0B             21
[23:15:43] 29ec9953b2da        peer2.healthcenter.test.com              8.58%               44.77MiB / 7.706GiB   0.57%               5.76MB / 4.92MB     0B / 0B             21
[23:15:43] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:43] 14d72566b51b        couchdb3                                 0.57%               13.54MiB / 7.706GiB   0.17%               189kB / 41.2kB      0B / 0B             35
[23:15:43] 6b5281ecd39e        couchdb1                                 0.62%               20.66MiB / 7.706GiB   0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:43] 2b6f39a5abe4        couchdb2                                 0.63%               20.06MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:43] 2d5b7f229c87        couchdb6                                 0.40%               13.02MiB / 7.706GiB   0.16%               189kB / 40.2kB      0B / 0B             35
[23:15:43] 993d9a397993        couchdb7                                 0.79%               17.16MiB / 7.706GiB   0.22%               189kB / 40.6kB      0B / 0B             35
[23:15:43] f546123d1d72        orderer2.test.com                        0.49%               7.203MiB / 7.706GiB   0.09%               1.98MB / 2.03MB     0B / 0B             20
[23:15:43] 6d5e65426176        couchdb8                                 0.23%               13.36MiB / 7.706GiB   0.17%               189kB / 40.5kB      0B / 0B             35
[23:15:43] c6a8517e6dfd        orderer3.test.com                        0.44%               9.906MiB / 7.706GiB   0.13%               2.02MB / 2.15MB     0B / 0B             19
[23:15:43] 7e10fc416bb5        couchdb0                                 0.20%               15.44MiB / 7.706GiB   0.20%               188kB / 40.7kB      0B / 0B             35
[23:15:43] 9304b2fb7d6a        orderer1.test.com                        0.51%               7.242MiB / 7.706GiB   0.09%               1.44MB / 1.56MB     0B / 0B             21
[23:15:43] 6e3a7d224f66        couchdb5                                 0.51%               13.93MiB / 7.706GiB   0.18%               189kB / 40.7kB      0B / 0B             35
[23:15:43] 802e3ac2f355        couchdb4                                 0.30%               13.98MiB / 7.706GiB   0.18%               189kB / 40.9kB      0B / 0B             35
[23:15:43] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.656MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:43] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.098MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:43] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       36.78%              102.4MiB / 2GiB       5.00%               85.3MB / 87.7MB     0B / 0B             20
[23:15:43] d1ddb6292ab5        great_bhaskara                           11.47%              6.006GiB / 7.706GiB   77.94%              3.19kB / 0B         0B / 0B             36
[23:15:44] [2J[HCONTAINER ID        NAME                                     CPU %               MEM USAGE / LIMIT     MEM %               NET I/O             BLOCK I/O           PIDS
[23:15:44] 122a7f19fd72        dev-peer0.healthcenter.test.com-mycc-1   102.89%             80.68MiB / 2GiB       3.94%               62.1MB / 64.8MB     0B / 0B             20
[23:15:44] 9c7c60d2e79f        cli                                      0.00%               11.95MiB / 7.706GiB   0.15%               223kB / 7.61MB      0B / 0B             21
[23:15:44] d8bb4bd933dc        peer0.hospital.test.com                  2.23%               83.23MiB / 7.706GiB   1.05%               93.6MB / 90.5MB     0B / 0B             22
[23:15:44] f7a8c605490c        peer0.healthcenter.test.com              3.49%               66.98MiB / 7.706GiB   0.85%               70.5MB / 67.3MB     0B / 0B             22
[23:15:44] 17425b2ffdd2        peer1.publichealth.test.com              3.40%               39.64MiB / 7.706GiB   0.50%               5.65MB / 5.08MB     0B / 0B             23
[23:15:44] d32fbc23edbb        peer2.publichealth.test.com              5.09%               43.51MiB / 7.706GiB   0.55%               5.7MB / 4.8MB       0B / 0B             23
[23:15:44] c8a0b1bbafff        peer2.hospital.test.com                  2.14%               42.38MiB / 7.706GiB   0.54%               5.76MB / 5.22MB     0B / 0B             23
[23:15:44] f8979462dc31        peer0.publichealth.test.com              5.91%               58.04MiB / 7.706GiB   0.74%               5.7MB / 4.91MB      0B / 0B             22
[23:15:44] 869c6cb868a0        peer1.healthcenter.test.com              3.15%               39.27MiB / 7.706GiB   0.50%               5.81MB / 5.01MB     0B / 0B             22
[23:15:44] 8eaa60821e7f        peer1.hospital.test.com                  2.88%               38.88MiB / 7.706GiB   0.49%               5.86MB / 5.05MB     0B / 0B             21
[23:15:44] 29ec9953b2da        peer2.healthcenter.test.com              9.11%               44.79MiB / 7.706GiB   0.57%               5.78MB / 4.94MB     0B / 0B             21
[23:15:44] 8baa190dc60f        ca.hospital.test.com                     0.00%               3.215MiB / 7.706GiB   0.04%               11.6kB / 0B         0B / 0B             13
[23:15:44] 14d72566b51b        couchdb3                                 0.36%               13.6MiB / 7.706GiB    0.17%               189kB / 41.2kB      0B / 0B             35
[23:15:44] 6b5281ecd39e        couchdb1                                 1.05%               20.8MiB / 7.706GiB    0.26%               189kB / 40.5kB      0B / 0B             35
[23:15:44] 2b6f39a5abe4        couchdb2                                 1.03%               19.94MiB / 7.706GiB   0.25%               189kB / 40.5kB      0B / 0B             35
[23:15:44] 2d5b7f229c87        couchdb6                                 1.88%               13.35MiB / 7.706GiB   0.17%               189kB / 40.2kB      0B / 0B             35
[23:15:44] 993d9a397993        couchdb7                                 1.68%               17.23MiB / 7.706GiB   0.22%               189kB / 40.6kB      0B / 0B             35
[23:15:44] f546123d1d72        orderer2.test.com                        0.74%               7.18MiB / 7.706GiB    0.09%               1.98MB / 2.03MB     0B / 0B             20
[23:15:44] 6d5e65426176        couchdb8                                 3.17%               13.37MiB / 7.706GiB   0.17%               189kB / 40.5kB      0B / 0B             35
[23:15:44] c6a8517e6dfd        orderer3.test.com                        0.38%               9.902MiB / 7.706GiB   0.13%               2.03MB / 2.15MB     0B / 0B             19
[23:15:44] 7e10fc416bb5        couchdb0                                 2.24%               15.7MiB / 7.706GiB    0.20%               188kB / 40.7kB      0B / 0B             35
[23:15:44] 9304b2fb7d6a        orderer1.test.com                        0.27%               7.227MiB / 7.706GiB   0.09%               1.45MB / 1.56MB     0B / 0B             21
[23:15:44] 6e3a7d224f66        couchdb5                                 0.90%               13.9MiB / 7.706GiB    0.18%               189kB / 40.7kB      0B / 0B             35
[23:15:44] 802e3ac2f355        couchdb4                                 1.56%               14.1MiB / 7.706GiB    0.18%               189kB / 40.9kB      0B / 0B             35
[23:15:44] 19e11f6d4e23        ca.publichealth.test.com                 0.00%               3.656MiB / 7.706GiB   0.05%               11.6kB / 0B         0B / 0B             13
[23:15:44] 6b71652a52b2        ca.healthcenter.test.com                 0.00%               3.098MiB / 7.706GiB   0.04%               11.8kB / 0B         0B / 0B             13
[23:15:44] b4dc88176400        dev-peer0.hospital.test.com-mycc-1       0.00%               102.4MiB / 2GiB       5.00%               85.3MB / 87.7MB     0B / 0B             20
[23:15:44] d1ddb6292ab5        great_bhaskara                           1.34%               5.996GiB / 7.706GiB   77.82%              3.19kB / 0B         0B / 0B             36

